Analysing Mechanisms for Virtual Channel Management in Low-Diameter networks

To interconnect their growing number of servers, current supercomputers and data centers are starting to adopt low-diameter networks, such as HyperX, Dragonfly and Dragonfly+. These emergent topologies require balancing the load over their links and finding suitable non-minimal routing mechanisms for them becomes particularly challenging. The Valiant load balancing scheme is a very popular choice for non-minimal routing. Evolved adaptive routing mechanisms implemented in real systems are based on this Valiant scheme. All these low-diameter networks are deadlock-prone when non-minimal routing is employed. Routing deadlocks occur when packets cannot progress due to cyclic dependencies. Therefore, developing efficient deadlock-free packet routing mechanisms is critical for the progress of these emergent networks. The routing function includes the routing algorithm for path selection and the buffers management policy that dictates how packets allocate the buffers of the switches on their paths. For the same routing algorithm, a different buffer management mechanism can lead to a very different performance. Moreover, certain mechanisms considered efficient for avoiding deadlocks, may still suffer from hard to pinpoint instabilities that make erratic the network response. This paper focuses on exploring the impact of these buffers management policies on the performance of current interconnection networks, showing a 90\% of performance drop if an incorrect buffers management policy is used. Moreover, this study not only characterizes some of these undesirable scenarios but also proposes practicable solutions.

==> figures/Dragonfly+/temporal_throughput.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=2,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{megafly-6/no_seed_throughput.pdf (all 96 done)}
\newcommand\experimentheader{\tiny megafly-6:no\_seed\_throughput.pdf (all 96 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxxValiantxlglxlglxladderxreusexxxxRIxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxxValiantxlglxlglxladderxreusexxxxRIxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxxValiantxlglxlglxladderxreusexxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}

\def\xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext{
	Valiant min\_b lgl-lgl
}
\def\xxxxValiantxlglxlglxladderxreusexxxxRIxxxxtext{
	Valiant lgl-lgl ladder reuse
}
\def\xxxxValiantxlglxlglxladderxxxxRIxxxxtext{
	Valiant lgl-lgl ladder
}
\def\xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext{
	Valiant lgl-lgl minA
}

%% -- henceafter the data

\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxuniformxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVI-ns_throughput-xxxxuniformxxxxRIxxxx}%
	\pgfplotslegendfromname{legend-megaflyxRVI-ns_throughput-xxxxuniformxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxuniformxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVI-ns_throughput-xxxxuniformxxxxRIxxxx,
		title{uniform},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
	\addplot[xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.36258256) (1,0.4418536) (2,0.4598844) (3,0.46868846) (4,0.47335637) (5,0.4746802) (6,0.47144318) (7,0.46880856) (8,0.46703628) (9,0.46012187) (10,0.46186587) (11,0.4642903) (12,0.46060959) (13,0.46112612) (14,0.46393418) (15,0.46430004) (16,0.45983207) (17,0.45988312) (18,0.4599094) (19,0.46250176) (20,0.45880032) (21,0.46048424) (22,0.45663914) (23,0.45725226) (24,0.4584442) (25,0.4591219) (26,0.45958984) (27,0.45669422) (28,0.4568243) (29,0.4567232) (30,0.45873475) (31,0.45822024) (32,0.4578426) (33,0.4625363) (34,0.4633536) (35,0.46312365) (36,0.464509) (37,0.46392643) (38,0.4626584) (39,0.46267918) (40,0.46004757) (41,0.45750678) (42,0.4622893) (43,0.46120796) (44,0.4634602) (45,0.46278727) (46,0.46617666) (47,0.46025476) (48,0.46054628) (49,0.46165565) (50,0.4614104) (51,0.46236062) (52,0.46582434) (53,0.46411434) (54,0.46053854) (55,0.46161363) (56,0.45627204) (57,0.4550896) (58,0.45184863) (59,0.45035234) (60,0.45758083) (61,0.45847523) (62,0.4501159) (63,0.4487933) (64,0.44888914) (65,0.45032334) (66,0.45342517) (67,0.4525188) (68,0.45625126) (69,0.45878682) (70,0.45934936) (71,0.45549226) (72,0.456502) (73,0.45987737) (74,0.46176705) (75,0.45958984) (76,0.45818594) (77,0.45728657) (78,0.4565228) (79,0.45410737) (80,0.457234) (81,0.45717993) (82,0.45707533) (83,0.4608954) (84,0.45896068) (85,0.46067715) (86,0.46015343) (87,0.46035862) (88,0.46331632) (89,0.4646937) (90,0.45950297) (91,0.46256506) (92,0.460024) (93,0.46095195) (94,0.4608371) (95,0.46145296) (96,0.46014062) (97,0.45726874) (98,0.45499575) (99,0.45217845) (100,0.45878553) (101,0.45388284) (102,0.4551519) (103,0.45618144) (104,0.4568739) (105,0.45954254) (106,0.45815614) (107,0.45541492) (108,0.4559234) (109,0.4578136) (110,0.45806304) (111,0.45812988) (112,0.45978403) (113,0.46145272) (114,0.45758155) (115,0.45974776) (116,0.46074376) (117,0.4575628) (118,0.4587485) (119,0.4588829) (120,0.45796773) (121,0.46322122) (122,0.46321723) (123,0.46362436) (124,0.46122146) (125,0.46066442) (126,0.4561006) (127,0.4557302) (128,0.45918766) (129,0.4592913) (130,0.45862612) (131,0.4603058) (132,0.46226826) (133,0.46366063) (134,0.46038985) (135,0.45736086) (136,0.4608934) (137,0.4585713) (138,0.4624462) (139,0.4574249) (140,0.45957103) (141,0.4612032) (142,0.45994416) (143,0.4591534) (144,0.4599632) (145,0.46196845) (146,0.4620265) (147,0.4596139) (148,0.45587435) (149,0.45538035) (150,0.45756182) (151,0.45839843) (152,0.45464364) (153,0.45253053) (154,0.45390165) (155,0.45274675) (156,0.4565753) (157,0.4575155) (158,0.4630628) (159,0.46380782) (160,0.46370447) (161,0.4620473) (162,0.46353653) (163,0.4651474) (164,0.46527028) (165,0.46498922) (166,0.46417868) (167,0.46423197) (168,0.4617392) (169,0.45856306) (170,0.459509) (171,0.4603596) (172,0.45665464) (173,0.45875475) (174,0.45849648) (175,0.45904732) (176,0.46105805) (177,0.46158233) (178,0.4592212) (179,0.45753527) (180,0.4586459) (181,0.45573148) (182,0.46030557) (183,0.4598731) (184,0.4607127) (185,0.4575448) (186,0.4583666) (187,0.46181455) (188,0.4614149) (189,0.46224073) (190,0.45981455) (191,0.46242818) (192,0.45894945) (193,0.46193194) (194,0.4600593) (195,0.46284387) (196,0.46312687) (197,0.46446872) (198,0.45932832) (199,0.45799723) (200,0.45897296) (201,0.46175778) (202,0.46007657) (203,0.4621514) (204,0.46055555) (205,0.45710936) (206,0.45767543) (207,0.456486) (208,0.45253178) (209,0.4552187)};\addlegendentry{\xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
	\addplot[xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.36361465) (1,0.44352353) (2,0.46005106) (3,0.46729156) (4,0.47440767) (5,0.47384036) (6,0.4708446) (7,0.46788287) (8,0.46916866) (9,0.46558785) (10,0.4661424) (11,0.46336785) (12,0.46039137) (13,0.45887414) (14,0.45804656) (15,0.4614822) (16,0.45931634) (17,0.4617715) (18,0.462739) (19,0.46315813) (20,0.4640666) (21,0.46320346) (22,0.4619482) (23,0.4662052) (24,0.4660368) (25,0.46536887) (26,0.45786133) (27,0.45515594) (28,0.45745268) (29,0.45837036) (30,0.4593914) (31,0.4593949) (32,0.45901048) (33,0.45306456) (34,0.45136085) (35,0.4577838) (36,0.4570776) (37,0.45618066) (38,0.4585831) (39,0.45862985) (40,0.4600145) (41,0.45813838) (42,0.458734) (43,0.46451727) (44,0.4629797) (45,0.464008) (46,0.46609235) (47,0.4622978) (48,0.46487188) (49,0.4612758) (50,0.4626504) (51,0.46149576) (52,0.46128452) (53,0.4606041) (54,0.46100903) (55,0.46058834) (56,0.46227503) (57,0.4624174) (58,0.46124247) (59,0.4608511) (60,0.46186236) (61,0.46261713) (62,0.46433508) (63,0.4657853) (64,0.46244097) (65,0.46032357) (66,0.46281633) (67,0.46454558) (68,0.4650375) (69,0.46251503) (70,0.46081153) (71,0.46237087) (72,0.46433485) (73,0.4619632) (74,0.46203205) (75,0.45829356) (76,0.4555378) (77,0.4588994) (78,0.4593153) (79,0.45790315) (80,0.45977402) (81,0.45951927) (82,0.46085432) (83,0.46211585) (84,0.4620343) (85,0.46453026) (86,0.4649402) (87,0.46640864) (88,0.4641399) (89,0.4615698) (90,0.46357584) (91,0.4651892) (92,0.46437487) (93,0.4613541) (94,0.46337914) (95,0.45851752) (96,0.45874774) (97,0.4626076) (98,0.46462938) (99,0.4640843) (100,0.4631764) (101,0.4601214) (102,0.45830932) (103,0.46058205) (104,0.46348023) (105,0.46132258) (106,0.45944643) (107,0.4502953) (108,0.44504455) (109,0.45084986) (110,0.4511962) (111,0.45338616) (112,0.4534512) (113,0.45430478) (114,0.4558749) (115,0.45629656) (116,0.4560636) (117,0.44930354) (118,0.45439765) (119,0.45476803) (120,0.4528829) (121,0.45390615) (122,0.45417014) (123,0.45677754) (124,0.45721295) (125,0.46146622) (126,0.462989) (127,0.46120396) (128,0.4592085) (129,0.4611334) (130,0.4643401) (131,0.46578526) (132,0.46605277) (133,0.46581408) (134,0.46448448) (135,0.46368393) (136,0.46292642) (137,0.46111962) (138,0.4593451) (139,0.45999825) (140,0.46017042) (141,0.458981) (142,0.4581084) (143,0.45640114) (144,0.455765) (145,0.45489815) (146,0.4557693) (147,0.46070495) (148,0.46321973) (149,0.46155104) (150,0.46559334) (151,0.46105906) (152,0.46138862) (153,0.46144643) (154,0.46117243) (155,0.4570668) (156,0.45912862) (157,0.4586414) (158,0.46378252) (159,0.46504804) (160,0.46447924) (161,0.46183333) (162,0.45924) (163,0.4568889) (164,0.45808005) (165,0.4582928) (166,0.45859507) (167,0.46394315) (168,0.46547124) (169,0.46516266) (170,0.46272197) (171,0.46110836) (172,0.4612485) (173,0.4602643) (174,0.4600931) (175,0.4644109) (176,0.45919618) (177,0.46018445) (178,0.46321097) (179,0.46200904) (180,0.46330103) (181,0.46168444) (182,0.46499076) (183,0.46731582) (184,0.46581006) (185,0.46373248) (186,0.4630548) (187,0.46437812) (188,0.4631864) (189,0.45903754) (190,0.46014965) (191,0.46058485) (192,0.45876074) (193,0.46034133) (194,0.45858455) (195,0.4582943) (196,0.45363513) (197,0.45622072) (198,0.45963916) (199,0.45849502) (200,0.45928827) (201,0.46117893) (202,0.46370673) (203,0.46230355) (204,0.4601932) (205,0.4592432) (206,0.45970944) (207,0.46206856) (208,0.46155754) (209,0.46236587)};\addlegendentry{\xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=21] coordinates{(0,0.34287664) (1,0.37121022) (2,0.3690711) (3,0.3708003) (4,0.3665801) (5,0.3649825) (6,0.35798097) (7,0.36339363) (8,0.365733) (9,0.36699376) (10,0.36665916) (11,0.36617494) (12,0.3625653) (13,0.36132756) (14,0.35969293) (15,0.36372343) (16,0.3656877) (17,0.36506358) (18,0.36556402) (19,0.3615313) (20,0.36865565) (21,0.36501423) (22,0.3661101) (23,0.36429405) (24,0.36612213) (25,0.36801752) (26,0.3642545) (27,0.3666917) (28,0.3649069) (29,0.36600974) (30,0.36279154) (31,0.3669227) (32,0.36785388) (33,0.36450526) (34,0.36411586) (35,0.36873496) (36,0.35439464) (37,0.35695946) (38,0.36323097) (39,0.36209384) (40,0.36371496) (41,0.36234307) (42,0.36407933) (43,0.36394522) (44,0.36641094) (45,0.36418393) (46,0.36127627) (47,0.3636006) (48,0.3627645) (49,0.3623383) (50,0.36331356) (51,0.3616116) (52,0.36246848) (53,0.3608441) (54,0.36498022) (55,0.3628411) (56,0.35844994) (57,0.3648924) (58,0.36512986) (59,0.3624009) (60,0.36146197) (61,0.36316893) (62,0.36194494) (63,0.36486736) (64,0.36281052) (65,0.36261663) (66,0.36452302) (67,0.36689913) (68,0.36678377) (69,0.3618804) (70,0.36129227) (71,0.36187914) (72,0.36126176) (73,0.35985112) (74,0.3651669) (75,0.36357534) (76,0.36299524) (77,0.3598411) (78,0.3643218) (79,0.36657158) (80,0.36447874) (81,0.3597455) (82,0.3601987) (83,0.36202905) (84,0.3641324) (85,0.36346546) (86,0.36369345) (87,0.3638238) (88,0.36765692) (89,0.36226878) (90,0.36355957) (91,0.364996) (92,0.36349824) (93,0.3655025) (94,0.36562112) (95,0.36362338) (96,0.36630857) (97,0.36588216) (98,0.3641812) (99,0.3631204) (100,0.36376074) (101,0.3645853) (102,0.36411133) (103,0.36059785) (104,0.3678526) (105,0.3629397) (106,0.36874774) (107,0.36624074) (108,0.36495122) (109,0.36979678) (110,0.36371997) (111,0.36381832) (112,0.36522797) (113,0.3635528) (114,0.36330482) (115,0.3593526) (116,0.36762288) (117,0.3641812) (118,0.36502454) (119,0.367285) (120,0.3642505) (121,0.36308134) (122,0.3626374) (123,0.35946247) (124,0.36660635) (125,0.36294493) (126,0.36370897) (127,0.36613214) (128,0.3606241) (129,0.36513987) (130,0.3621579) (131,0.36704352) (132,0.36393443) (133,0.36335763) (134,0.36448523) (135,0.35978302) (136,0.36129403) (137,0.3668541) (138,0.3689512) (139,0.36577678) (140,0.36058107) (141,0.36633256) (142,0.36622548) (143,0.35979405) (144,0.35666016) (145,0.3650986) (146,0.3644755) (147,0.36270723) (148,0.36298922) (149,0.36508584) (150,0.36404252) (151,0.3689282) (152,0.3621494) (153,0.3661414) (154,0.36302504) (155,0.36413988) (156,0.36532283) (157,0.36489213) (158,0.3688023) (159,0.36164764) (160,0.3651106) (161,0.36197898) (162,0.36622772) (163,0.36417922) (164,0.3574722) (165,0.3627863) (166,0.35918465) (167,0.36475277) (168,0.36511937) (169,0.36132908) (170,0.36358735) (171,0.365755) (172,0.36125076) (173,0.36553606) (174,0.36510286) (175,0.36378327) (176,0.36424097) (177,0.3584582) (178,0.3613759) (179,0.3631076) (180,0.36535385) (181,0.36229828) (182,0.36723223) (183,0.36282256) (184,0.35981455) (185,0.35913742) (186,0.3642743) (187,0.3638103) (188,0.36739564) (189,0.36337638) (190,0.3661181) (191,0.3642505) (192,0.3651329) (193,0.36809134) (194,0.36436236) (195,0.36584637) (196,0.36462787) (197,0.36364213) (198,0.35998073) (199,0.36626327) (200,0.36455056) (201,0.36583233) (202,0.36388686) (203,0.3620591) (204,0.3604034) (205,0.36158833) (206,0.36154053) (207,0.36762738) (208,0.36544695) (209,0.3580891)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxreusexxxxRIxxxx,mark repeat=21] coordinates{(0,0.38237438) (1,0.44074848) (2,0.44203505) (3,0.4403306) (4,0.43691242) (5,0.43720594) (6,0.43840966) (7,0.43725702) (8,0.43878427) (9,0.43718517) (10,0.43741667) (11,0.435027) (12,0.43614188) (13,0.433995) (14,0.43774948) (15,0.43649074) (16,0.43661562) (17,0.43533182) (18,0.43568245) (19,0.4362655) (20,0.43771496) (21,0.43724024) (22,0.43750373) (23,0.43750802) (24,0.43802977) (25,0.43648148) (26,0.43654132) (27,0.4366311) (28,0.43484834) (29,0.4365368) (30,0.43767142) (31,0.43677828) (32,0.43895945) (33,0.4369292) (34,0.43822098) (35,0.43577978) (36,0.43787536) (37,0.43752754) (38,0.43706056) (39,0.43679628) (40,0.43813312) (41,0.43732107) (42,0.43680906) (43,0.43672872) (44,0.43733934) (45,0.43739462) (46,0.4360876) (47,0.43605554) (48,0.43534258) (49,0.4346106) (50,0.43720794) (51,0.43714488) (52,0.43779603) (53,0.4382943) (54,0.43794918) (55,0.4356499) (56,0.43675926) (57,0.4368789) (58,0.43882108) (59,0.43781054) (60,0.4379935) (61,0.4377943) (62,0.4394677) (63,0.43792892) (64,0.43848798) (65,0.43648723) (66,0.43793997) (67,0.43631306) (68,0.4379487) (69,0.43700048) (70,0.43647572) (71,0.4354209) (72,0.43551955) (73,0.43734407) (74,0.43643466) (75,0.43537712) (76,0.43831182) (77,0.43716943) (78,0.43610784) (79,0.43540344) (80,0.43580958) (81,0.43642494) (82,0.4385886) (83,0.43442643) (84,0.4372948) (85,0.43818268) (86,0.43806982) (87,0.43733335) (88,0.4377465) (89,0.43519095) (90,0.43553254) (91,0.43640766) (92,0.43494496) (93,0.43667945) (94,0.4358348) (95,0.43776825) (96,0.43783334) (97,0.43741742) (98,0.43768492) (99,0.4367825) (100,0.43660435) (101,0.43580306) (102,0.43793344) (103,0.4385846) (104,0.4381977) (105,0.4372177) (106,0.43554458) (107,0.43461487) (108,0.43588713) (109,0.43704978) (110,0.43676528) (111,0.4376274) (112,0.43824425) (113,0.4386256) (114,0.43663788) (115,0.43769744) (116,0.43777075) (117,0.43672195) (118,0.4389054) (119,0.43602002) (120,0.43684587) (121,0.43694496) (122,0.43710387) (123,0.43776727) (124,0.43793496) (125,0.4359487) (126,0.43534508) (127,0.43570122) (128,0.43526527) (129,0.43551102) (130,0.43584684) (131,0.43535233) (132,0.43693146) (133,0.4354905) (134,0.43590865) (135,0.43586385) (136,0.43598974) (137,0.43728378) (138,0.43877676) (139,0.4397007) (140,0.4389182) (141,0.43683383) (142,0.4373671) (143,0.43881783) (144,0.43580732) (145,0.43728152) (146,0.43781206) (147,0.4390553) (148,0.4375333) (149,0.43800402) (150,0.43748298) (151,0.43662262) (152,0.43751502) (153,0.4368501) (154,0.43781456) (155,0.4366559) (156,0.4367633) (157,0.43632808) (158,0.43551502) (159,0.43483958) (160,0.43652478) (161,0.4371687) (162,0.43795446) (163,0.43495822) (164,0.43465188) (165,0.43751177) (166,0.43718067) (167,0.43599248) (168,0.43742993) (169,0.43681255) (170,0.4366549) (171,0.43596599) (172,0.43744573) (173,0.43655682) (174,0.4361987) (175,0.43645743) (176,0.43697873) (177,0.43687686) (178,0.4376769) (179,0.43795672) (180,0.43795872) (181,0.43785587) (182,0.4358984) (183,0.43464816) (184,0.4355203) (185,0.43687364) (186,0.43664488) (187,0.43637538) (188,0.43668643) (189,0.4347773) (190,0.4345831) (191,0.43621948) (192,0.43712863) (193,0.43748674) (194,0.43662712) (195,0.43669143) (196,0.43624625) (197,0.4360853) (198,0.43630755) (199,0.43561462) (200,0.43762264) (201,0.43879354) (202,0.43584433) (203,0.43647823) (204,0.43575326) (205,0.43558884) (206,0.4364402) (207,0.43717444) (208,0.43487838) (209,0.43507805)};\addlegendentry{\xxxxValiantxlglxlglxladderxreusexxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxRIxgroupxshiftxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVI-ns_throughput-xxxxRIxgroupxshiftxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVI-ns_throughput-xxxxRIxgroupxshiftxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxRIxgroupxshiftxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVI-ns_throughput-xxxxRIxgroupxshiftxxxxRIxxxx,
		title={+1 group shift},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.37047544) (1,0.4496484) (2,0.46435714) (3,0.46832255) (4,0.46734783) (5,0.46773574) (6,0.45992565) (7,0.4477583) (8,0.43750024) (9,0.4273173) (10,0.42459133) (11,0.41397175) (12,0.4133769) (13,0.4157257) (14,0.41660687) (15,0.41466215) (16,0.41266367) (17,0.41120246) (18,0.40852427) (19,0.4061121) +- (0,0.0507147) (20,0.41750526) (21,0.41304627) (22,0.40799952) (23,0.40095595) (24,0.390525) (25,0.39921418) +- (0,0.053193267) (26,0.4101479) (27,0.41125226) (28,0.40698323) (29,0.39743343) (30,0.3797743) (31,0.36918545) (32,0.3604507) (33,0.3482062) (34,0.34117666) (35,0.33077002) (36,0.3190876) (37,0.33526352) (38,0.33354953) (39,0.33809257) (40,0.3264517) (41,0.31952503) (42,0.3047595) (43,0.31834808) (44,0.31682006) (45,0.34003806) +- (0,0.05282502) (46,0.35545897) +- (0,0.058278512) (47,0.36676303) +- (0,0.05156011) (48,0.35844016) +- (0,0.056269273) (49,0.34330556) +- (0,0.062422913) (50,0.35743722) +- (0,0.062238175) (51,0.36528102) +- (0,0.06766977) (52,0.36025524) +- (0,0.073284306) (53,0.36323798) +- (0,0.06724628) (54,0.35939088) +- (0,0.055764116) (55,0.35722673) (56,0.34529427) (57,0.335986) (58,0.3137565) (59,0.2961992) (60,0.28443792) (61,0.30321896) (62,0.3114109) (63,0.30504707) (64,0.30940366) (65,0.29477677) (66,0.27626976) (67,0.27348173) (68,0.27495596) (69,0.27412736) (70,0.27412012) (71,0.27268645) (72,0.26848975) (73,0.2725648) (74,0.27610734) (75,0.27122697) (76,0.26271597) (77,0.27731133) (78,0.28002253) (79,0.3029905) (80,0.2882923) +- (0,0.061867993) (81,0.2942948) (82,0.28190193) +- (0,0.062301297) (83,0.30704954) +- (0,0.051522642) (84,0.32933107) (85,0.3374915) (86,0.3423401) +- (0,0.056386985) (87,0.34209132) +- (0,0.0659092) (88,0.32716665) +- (0,0.07652946) (89,0.32491142) +- (0,0.07389875) (90,0.2956394) +- (0,0.107591555) (91,0.29271522) +- (0,0.107620105) (92,0.2803018) +- (0,0.08834215) (93,0.2758856) +- (0,0.060825378) (94,0.30067065) (95,0.31352255) (96,0.32557058) (97,0.32360813) (98,0.3003551) +- (0,0.06923969) (99,0.29217744) +- (0,0.07536463) (100,0.29625753) +- (0,0.051037557) (101,0.30494595) (102,0.31633285) (103,0.31863263) +- (0,0.056158096) (104,0.32590064) +- (0,0.06141372) (105,0.325013) +- (0,0.050092477) (106,0.32112062) +- (0,0.05073826) (107,0.32577905) (108,0.3278323) (109,0.34821546) (110,0.3441449) (111,0.33378753) (112,0.33240268) (113,0.32293317) (114,0.31937662) (115,0.32285914) (116,0.3318591) (117,0.33932683) (118,0.35305682) (119,0.358497) (120,0.36528802) (121,0.37373924) (122,0.3535498) (123,0.34618965) (124,0.3566444) (125,0.35455856) (126,0.34807506) (127,0.3443999) (128,0.3545858) (129,0.35257354) (130,0.3464087) (131,0.34221697) (132,0.33825278) (133,0.3372465) (134,0.33469972) (135,0.33643398) (136,0.33398676) (137,0.33503702) (138,0.32272324) (139,0.30900025) (140,0.29137462) (141,0.29367316) +- (0,0.050418586) (142,0.29113337) (143,0.291251) (144,0.29235563) +- (0,0.050338052) (145,0.28027904) +- (0,0.054680847) (146,0.28593242) (147,0.31368718) (148,0.3301822) (149,0.3223003) +- (0,0.053044714) (150,0.3279402) +- (0,0.055829275) (151,0.31777802) +- (0,0.059585873) (152,0.31892967) (153,0.34179378) (154,0.33075973) +- (0,0.05840411) (155,0.32068244) +- (0,0.06451901) (156,0.33419594) +- (0,0.06666295) (157,0.3418931) +- (0,0.055659838) (158,0.34635687) (159,0.35654232) (160,0.35098875) +- (0,0.05143466) (161,0.33845496) +- (0,0.071029775) (162,0.33136737) +- (0,0.07539491) (163,0.3228426) +- (0,0.06627747) (164,0.29928604) +- (0,0.065328024) (165,0.28803626) +- (0,0.07910454) (166,0.28635988) +- (0,0.089404024) (167,0.30806732) +- (0,0.08179192) (168,0.3149347) +- (0,0.08058306) (169,0.31944945) +- (0,0.092988834) (170,0.31906006) +- (0,0.096490756) (171,0.30358508) +- (0,0.10703965) (172,0.28167617) +- (0,0.11237246) (173,0.25954452) +- (0,0.12555711) (174,0.27246144) +- (0,0.12795503) (175,0.28198972) +- (0,0.12721378) (176,0.30126402) +- (0,0.092841975) (177,0.2986802) +- (0,0.09814789) (178,0.28823498) +- (0,0.114471644) (179,0.28082058) +- (0,0.12958926) (180,0.26611185) +- (0,0.13524748) (181,0.24792443) +- (0,0.16507265) (182,0.24411811) +- (0,0.16637123) (183,0.24841292) +- (0,0.16037536) (184,0.2499317) +- (0,0.15893191) (185,0.23867767) +- (0,0.15442486) (186,0.23700249) +- (0,0.1504872) (187,0.22900002) +- (0,0.1303076) (188,0.22995996) +- (0,0.10825253) (189,0.23645194) +- (0,0.08501469) (190,0.2382475) +- (0,0.09468325) (191,0.21539815) +- (0,0.099390484) (192,0.21810186) +- (0,0.08186449) (193,0.20712312) +- (0,0.078299865) (194,0.21082707) +- (0,0.053938232) (195,0.21298547) +- (0,0.09359195) (196,0.21502829) +- (0,0.11147973) (197,0.21104531) +- (0,0.12073283) (198,0.20572872) +- (0,0.10718303) (199,0.20003653) +- (0,0.10665818) (200,0.22074623) +- (0,0.07993143) (201,0.20468293) +- (0,0.10549428) (202,0.21171172) +- (0,0.094500214) (203,0.20789266) +- (0,0.083625734) (204,0.21113664) +- (0,0.057329066) (205,0.20603152) +- (0,0.051706098) (206,0.22290091) (207,0.23441641) (208,0.22060136) +- (0,0.05687733) (209,0.21899499) +- (0,0.057801098)};\addlegendentry{\xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.37231457) (1,0.452027) (2,0.46685562) (3,0.46879205) (4,0.46925926) (5,0.46884164) (6,0.46502802) (7,0.46656108) (8,0.46336937) (9,0.4588351) (10,0.46090665) (11,0.45685837) (12,0.4581642) (13,0.45325127) (14,0.4518411) (15,0.45267367) (16,0.4467475) (17,0.4438949) (18,0.44067016) (19,0.43959734) (20,0.43933406) (21,0.44499373) (22,0.44141743) (23,0.4404787) (24,0.43647972) (25,0.42912284) (26,0.43216166) (27,0.43403754) (28,0.43442369) (29,0.43647146) (30,0.43844596) (31,0.4346149) (32,0.431782) (33,0.42820898) (34,0.42479554) (35,0.41992018) (36,0.428979) (37,0.43231454) (38,0.43244147) (39,0.4280808) (40,0.4292122) (41,0.42393294) (42,0.41921845) (43,0.4280398) (44,0.43175825) (45,0.41916192) (46,0.41551176) (47,0.41523072) (48,0.41354454) (49,0.41103753) (50,0.41497672) (51,0.4176544) (52,0.42288566) (53,0.4209144) (54,0.41654179) (55,0.419016) (56,0.4233611) (57,0.42042068) (58,0.42371973) (59,0.42806658) (60,0.4263741) (61,0.4284607) (62,0.43390366) (63,0.4341817) (64,0.4345838) (65,0.43508184) (66,0.4359577) (67,0.440243) (68,0.44379053) (69,0.4449775) (70,0.4397645) (71,0.44213414) (72,0.44274625) (73,0.44399723) (74,0.44078705) (75,0.43767416) (76,0.43424675) (77,0.4300816) (78,0.4272565) (79,0.4343586) (80,0.43334332) (81,0.42997146) (82,0.43132856) (83,0.42796922) (84,0.42116943) (85,0.42059386) (86,0.42259482) (87,0.4285901) (88,0.4299314) (89,0.42781606) (90,0.43263063) (91,0.44135937) (92,0.44079205) (93,0.44101802) (94,0.4444847) (95,0.44589266) (96,0.44215068) (97,0.4347142) (98,0.4340388) (99,0.43598124) (100,0.43686387) (101,0.43313864) (102,0.43368593) (103,0.43772173) (104,0.4345896) (105,0.42973724) (106,0.42804456) (107,0.4261659) (108,0.42782906) (109,0.4274164) (110,0.42400125) (111,0.42403004) (112,0.4289019) (113,0.42974702) (114,0.4365711) (115,0.4366106) (116,0.43728653) (117,0.4406902) (118,0.442749) (119,0.44494244) (120,0.4391296) (121,0.4398441) (122,0.44089064) (123,0.4361799) (124,0.43086335) (125,0.42916667) (126,0.4180961) (127,0.42245147) (128,0.4287207) (129,0.43264493) (130,0.43189916) (131,0.4342365) (132,0.43403175) (133,0.42427555) (134,0.412256) +- (0,0.06258822) (135,0.40280005) +- (0,0.08171028) (136,0.40631709) +- (0,0.069226615) (137,0.41883633) +- (0,0.05306699) (138,0.42713138) (139,0.4355115) (140,0.43342745) (141,0.43364814) (142,0.43363938) (143,0.4405543) (144,0.43283656) (145,0.42178953) (146,0.42343068) (147,0.42087212) +- (0,0.05178202) (148,0.41189387) +- (0,0.058588274) (149,0.42096147) (150,0.4235476) (151,0.41286588) +- (0,0.05964012) (152,0.41167518) +- (0,0.05099184) (153,0.41040114) +- (0,0.05716374) (154,0.41879758) (155,0.41868618) (156,0.42715392) (157,0.4264119) (158,0.43107936) (159,0.4306614) (160,0.432487) (161,0.43281183) (162,0.42441067) (163,0.42403403) (164,0.43109334) (165,0.42787087) (166,0.42798826) (167,0.42619872) (168,0.43433157) (169,0.43849698) (170,0.433737) (171,0.42816165) (172,0.42176852) (173,0.43419194) (174,0.43591368) (175,0.43374452) (176,0.43497872) (177,0.43777528) (178,0.43417743) (179,0.43143547) (180,0.43661034) (181,0.43637037) (182,0.43495193) (183,0.43575397) (184,0.4404557) (185,0.44039512) (186,0.4388864) (187,0.43961462) (188,0.445757) (189,0.44466117) (190,0.4433311) (191,0.44342017) (192,0.4436524) (193,0.4442638) (194,0.44326103) (195,0.44119945) (196,0.44001353) (197,0.44256958) (198,0.44025925) (199,0.44414744) (200,0.4475808) (201,0.4441937) (202,0.44471022) (203,0.4435961) (204,0.44277176) (205,0.44185337) (206,0.43913138) (207,0.44076502) (208,0.43543944) (209,0.4348391)};\addlegendentry{\xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=21] coordinates{(0,0.35255456) (1,0.38147345) (2,0.36646247) (3,0.36227453) (4,0.35425624) (5,0.35753903) (6,0.3563734) (7,0.35621724) (8,0.3551344) (9,0.3546529) (10,0.34661737) (11,0.34242567) (12,0.3507097) (13,0.3556722) (14,0.35679555) (15,0.34932384) (16,0.35262385) (17,0.35646045) (18,0.3490866) (19,0.34891292) (20,0.35981855) (21,0.3494049) (22,0.35124922) (23,0.36231482) (24,0.35874224) (25,0.352757) (26,0.35430583) (27,0.35373273) (28,0.35260057) (29,0.35087588) (30,0.35047746) (31,0.35162234) (32,0.35827875) (33,0.35064766) (34,0.35117468) (35,0.35118392) (36,0.35326377) (37,0.3549502) (38,0.35932383) (39,0.3526752) (40,0.3564457) (41,0.35473347) (42,0.35303178) (43,0.35361513) (44,0.3538884) (45,0.35153902) (46,0.3553536) (47,0.356733) (48,0.35001028) (49,0.3511131) (50,0.34568918) (51,0.35204577) (52,0.35560462) (53,0.35417166) (54,0.35446647) (55,0.3547062) (56,0.34627977) (57,0.34537062) (58,0.3482745) (59,0.34773198) (60,0.3490593) (61,0.35409537) (62,0.3543551) (63,0.34837738) (64,0.35214162) (65,0.35388514) (66,0.3534229) (67,0.35690567) (68,0.35178706) (69,0.3541622) (70,0.35333958) (71,0.34911537) (72,0.34903154) (73,0.34890592) (74,0.35026202) (75,0.35599574) (76,0.3524935) (77,0.35155985) (78,0.34869468) (79,0.34895846) (80,0.35362414) (81,0.349256) (82,0.35049573) (83,0.34591067) (84,0.34343395) (85,0.3486774) (86,0.35488066) (87,0.3465878) (88,0.35053453) (89,0.35491565) (90,0.34946218) (91,0.35158408) (92,0.3581847) (93,0.3571186) (94,0.35740414) (95,0.35716066) (96,0.35783556) (97,0.3536344) (98,0.35129702) (99,0.34648776) (100,0.34405378) (101,0.35052228) (102,0.3535763) (103,0.35915065) (104,0.36004403) (105,0.360993) (106,0.36119446) (107,0.35897747) (108,0.35138163) (109,0.35497674) (110,0.34994292) (111,0.35292444) (112,0.3535498) (113,0.35454056) (114,0.35595345) (115,0.3550726) (116,0.3536922) (117,0.35304403) (118,0.35183683) (119,0.35568544) (120,0.35579106) (121,0.34959862) (122,0.3526844) (123,0.35836363) (124,0.34934458) (125,0.3526369) (126,0.35474098) (127,0.35387063) (128,0.3536291) (129,0.3540906) (130,0.3548013) (131,0.3527775) (132,0.3534149) (133,0.35205182) (134,0.35063815) (135,0.35117245) (136,0.3504915) (137,0.35579833) (138,0.3545986) (139,0.35284862) (140,0.35309336) (141,0.34835258) (142,0.35108784) (143,0.3576384) (144,0.35145447) (145,0.360284) (146,0.3560015) (147,0.35439062) (148,0.3568819) (149,0.35620442) (150,0.34951577) (151,0.34937915) (152,0.34891915) (153,0.3531872) (154,0.35179055) (155,0.35495043) (156,0.35669494) (157,0.353516) (158,0.35830483) (159,0.3556967) (160,0.357258) (161,0.3588481) (162,0.35428178) (163,0.35219646) (164,0.3529795) (165,0.35641894) (166,0.35758582) (167,0.35368168) (168,0.36072573) (169,0.355549) (170,0.35711062) (171,0.3553441) (172,0.35260582) (173,0.35200074) (174,0.35085133) (175,0.35293818) (176,0.35271773) (177,0.35150728) (178,0.34753504) (179,0.3466494) (180,0.35017094) (181,0.34569445) (182,0.3520876) (183,0.35855207) (184,0.3568599) (185,0.35389566) (186,0.35047045) (187,0.34648225) (188,0.34675324) (189,0.3558356) (190,0.35633206) (191,0.3558919) (192,0.35258284) (193,0.35215238) (194,0.35103226) (195,0.36103478) (196,0.35618845) (197,0.35581633) (198,0.35577825) (199,0.35301277) (200,0.3543088) (201,0.35699248) (202,0.35017344) (203,0.35553002) (204,0.35441494) (205,0.35322046) (206,0.34980854) (207,0.35321796) (208,0.35208157) (209,0.3547069)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxreusexxxxRIxxxx,mark repeat=21] coordinates{(0,0.3869219) (1,0.43974772) (2,0.4375138) (3,0.43659258) (4,0.43341744) (5,0.43306634) (6,0.43227053) (7,0.43104732) (8,0.43164816) (9,0.43150076) (10,0.43160686) (11,0.43297973) (12,0.43369246) (13,0.43160963) (14,0.43167743) (15,0.43171498) (16,0.429762) (17,0.43042794) (18,0.43102702) (19,0.43205452) (20,0.43189538) (21,0.43142965) (22,0.43261936) (23,0.43116465) (24,0.43130353) (25,0.4334189) (26,0.4326116) (27,0.42963788) (28,0.42983356) (29,0.43034384) (30,0.43292344) (31,0.4304947) (32,0.43034008) (33,0.4278979) (34,0.42993996) (35,0.42955682) (36,0.43095946) (37,0.4297953) (38,0.42942867) (39,0.43143868) (40,0.43056753) (41,0.43183708) (42,0.43447873) (43,0.42975152) (44,0.42886937) (45,0.4311186) (46,0.43187335) (47,0.43139765) (48,0.43259206) (49,0.4297625) (50,0.43228602) (51,0.43203202) (52,0.43255055) (53,0.43017292) (54,0.4313238) (55,0.43147573) (56,0.43195844) (57,0.43128303) (58,0.4308661) (59,0.43067816) (60,0.43318093) (61,0.43191168) (62,0.4314119) (63,0.43286934) (64,0.43119797) (65,0.42982307) (66,0.43083706) (67,0.43301526) (68,0.4329114) (69,0.43363288) (70,0.43071195) (71,0.43189338) (72,0.43291768) (73,0.43640614) (74,0.4354452) (75,0.43515912) (76,0.43549827) (77,0.4335753) (78,0.43301928) (79,0.43225026) (80,0.43345046) (81,0.433275) (82,0.42922077) (83,0.43174246) (84,0.43135235) (85,0.43138716) (86,0.4306116) (87,0.43040466) (88,0.42957935) (89,0.43008384) (90,0.4305626) (91,0.42795396) (92,0.4302185) (93,0.43269846) (94,0.43150052) (95,0.43249473) (96,0.4324995) (97,0.43251002) (98,0.431528) (99,0.43074524) (100,0.4305626) (101,0.4314197) (102,0.42964062) (103,0.43118718) (104,0.43107685) (105,0.43205753) (106,0.43101) (107,0.43300876) (108,0.43296596) (109,0.43203756) (110,0.4311379) (111,0.43058255) (112,0.4303639) (113,0.43019545) (114,0.43091166) (115,0.43122423) (116,0.42761087) (117,0.43019924) (118,0.4312918) (119,0.4312763) (120,0.4289652) (121,0.4276732) (122,0.43079606) (123,0.4313506) (124,0.4318386) (125,0.42879477) (126,0.43023673) (127,0.42931983) (128,0.43141714) (129,0.4304144) (130,0.430987) (131,0.42891064) (132,0.43125752) (133,0.43256482) (134,0.43050122) (135,0.42949724) (136,0.43173146) (137,0.4316624) (138,0.43506655) (139,0.43279633) (140,0.433493) (141,0.43153253) (142,0.42952004) (143,0.4301339) (144,0.4311011) (145,0.4318974) (146,0.43178228) (147,0.43232235) (148,0.43206158) (149,0.43246296) (150,0.43298295) (151,0.43122873) (152,0.42966592) (153,0.43138465) (154,0.43329957) (155,0.43116915) (156,0.42878628) (157,0.43061987) (158,0.4295118) (159,0.42829204) (160,0.43290767) (161,0.43248272) (162,0.42994845) (163,0.43020424) (164,0.42857882) (165,0.42942643) (166,0.43221447) (167,0.43246898) (168,0.4318178) (169,0.42972124) (170,0.43058833) (171,0.43179405) (172,0.43420067) (173,0.43080404) (174,0.43345144) (175,0.4328108) (176,0.43435812) (177,0.4344407) (178,0.43427077) (179,0.43467817) (180,0.4325603) (181,0.43262663) (182,0.42835584) (183,0.4316589) (184,0.4318904) (185,0.4323078) (186,0.43250573) (187,0.43408707) (188,0.4305458) (189,0.43258807) (190,0.4315698) (191,0.43134332) (192,0.4304565) (193,0.43023428) (194,0.43077627) (195,0.4335891) (196,0.4305626) (197,0.43115592) (198,0.43232334) (199,0.43269095) (200,0.4326384) (201,0.43240166) (202,0.43325353) (203,0.43369293) (204,0.43338212) (205,0.42975724) (206,0.43257856) (207,0.43288717) (208,0.43134212) (209,0.43132707)};\addlegendentry{\xxxxValiantxlglxlglxladderxreusexxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
		%\begin{center}
		\centering%
		\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxxRIRVIxshiftxgroupxxxxRIxxxx-kind0.md5}%
		\tikzsetnextfilename{externalized-legends/legend-megaflyxRVI-ns_throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx}%
%		\pgfplotslegendfromname{legend-megaflyxRVI-ns_throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx}\\
		\tikzsetnextfilename{externalized-plots/external-megaflyxRVI-ns_throughput-selectorxxxxxRIRVIxshiftxgroupxxxxRIxxxx-kind0}%
		\begin{tikzpicture}[baseline,remember picture]
			\begin{axis}[
			automatically generated axis,
			first kind,,legend to name=legend-megaflyxRVI-ns_throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx,
			title={+16 shift group},
			%%ybar interval=0.6,
			% ymin=%(ymin)s,
			% ymax=%(ymax)s,
			ymin=0,ymax=0.5,xmin=0,%
			%%enlargelimits=false,
			ymajorgrids=true,
			yminorgrids=true,
			xmajorgrids=true,
			mark options=solid,
			minor y tick num=4,
			% %(xlabel)s%(ylabel)s
			xlabel={cycle (x1000)},
			ylabel={accepted load},
			%%legend style={at={(1.05,1.0)},anchor=north west},
			%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
			%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
			%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
			% %(barprop)s
			%%every x tick label/.append style={anchor=base,yshift=-7},
			]
			\addplot[xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.3678844) (1,0.44648746) (2,0.46199048) (3,0.46804008) (4,0.4674047) (5,0.4652067) (6,0.4644282) (7,0.4580443) (8,0.45341167) (9,0.4479462) (10,0.42553806) (11,0.4053096) (12,0.3838911) (13,0.3723258) +- (0,0.05742732) (14,0.36160135) +- (0,0.074742846) (15,0.34388188) +- (0,0.084328055) (16,0.3311902) +- (0,0.08819319) (17,0.32430455) +- (0,0.09159907) (18,0.29233357) +- (0,0.077102475) (19,0.26978853) +- (0,0.056675974) (20,0.25080404) (21,0.23002727) +- (0,0.063636996) (22,0.23822649) +- (0,0.0599877) (23,0.2173511) +- (0,0.091156624) (24,0.21554254) +- (0,0.09759181) (25,0.2260613) +- (0,0.10539411) (26,0.22141266) +- (0,0.10548414) (27,0.21242292) +- (0,0.099413134) (28,0.20699) +- (0,0.08741622) (29,0.21854882) +- (0,0.090375945) (30,0.2334074) +- (0,0.101050876) (31,0.24328955) +- (0,0.078944765) (32,0.2023083) +- (0,0.05385713) (33,0.18297172) (34,0.19564891) (35,0.20720673) +- (0,0.058727894) (36,0.20208834) +- (0,0.06458243) (37,0.1978476) +- (0,0.07284578) (38,0.17221922) +- (0,0.061913244) (39,0.16800375) +- (0,0.06474712) (40,0.15156756) +- (0,0.070953585) (41,0.14621095) (42,0.13028954) +- (0,0.058147676) (43,0.16667669) +- (0,0.05251252) (44,0.1839925) +- (0,0.070591025) (45,0.17837638) +- (0,0.07210848) (46,0.18483758) +- (0,0.05094294) (47,0.15467216) (48,0.13741517) (49,0.13823724) (50,0.14144996) (51,0.16474123) (52,0.15035786) (53,0.1555443) +- (0,0.09019383) (54,0.15673523) +- (0,0.102929875) (55,0.17926276) +- (0,0.08795105) (56,0.16268268) +- (0,0.095657624) (57,0.1547405) (58,0.12366416) +- (0,0.06458977) (59,0.10622672) +- (0,0.08793545) (60,0.097803056) +- (0,0.09248415) (61,0.107366115) +- (0,0.10720452) (62,0.1233964) +- (0,0.08122378) (63,0.11497023) +- (0,0.10021326) (64,0.11451701) +- (0,0.08552341) (65,0.10113739) +- (0,0.0808955) (66,0.08507958) +- (0,0.055099268) (67,0.07570095) +- (0,0.062097404) (68,0.0728013) (69,0.07027377) +- (0,0.055911742) (70,0.06966441) (71,0.0722032) +- (0,0.062384214) (72,0.07738488) +- (0,0.05924574) (73,0.08899199) (74,0.09190265) (75,0.074527025) +- (0,0.053677958) (76,0.06564265) (77,0.063955456) +- (0,0.052360784) (78,0.063236736) (79,0.05594169) (80,0.064074576) (81,0.06613464) +- (0,0.06049603) (82,0.07263514) +- (0,0.058628652) (83,0.07567317) +- (0,0.054027736) (84,0.077637635) (85,0.079780035) +- (0,0.051626187) (86,0.09653753) +- (0,0.09293982) (87,0.11311061) +- (0,0.10840766) (88,0.09670696) +- (0,0.09179427) (89,0.07639865) +- (0,0.054579824) (90,0.07766016) +- (0,0.06695977) (91,0.060165912) (92,0.06253754) (93,0.08652403) (94,0.08304905) (95,0.089912415) (96,0.09861211) (97,0.12075901) (98,0.12652503) (99,0.113349594) (100,0.06513413) (101,0.08452953) (102,0.07757908) +- (0,0.05220682) (103,0.08057082) +- (0,0.073941424) (104,0.10224074) +- (0,0.054696094) (105,0.09174875) +- (0,0.051828153) (106,0.111083835) +- (0,0.081218004) (107,0.0894945) +- (0,0.09950826) (108,0.1076524) +- (0,0.08907548) (109,0.117614366) +- (0,0.07726807) (110,0.109405406) +- (0,0.07778354) (111,0.106731474) +- (0,0.091689885) (112,0.078715466) +- (0,0.08182649) (113,0.072826825) +- (0,0.08072541) (114,0.078764014) +- (0,0.05128588) (115,0.07110385) +- (0,0.06949963) (116,0.077021025) +- (0,0.06519224) (117,0.09445721) +- (0,0.06416738) (118,0.07546521) +- (0,0.07561729) (119,0.10101026) +- (0,0.059314556) (120,0.14102477) (121,0.14467242) +- (0,0.072653346) (122,0.14034335) +- (0,0.09114997) (123,0.13005204) +- (0,0.095565006) (124,0.12633209) +- (0,0.08321506) (125,0.14104505) +- (0,0.0537161) (126,0.1280856) +- (0,0.055556864) (127,0.14269894) +- (0,0.07565936) (128,0.15899424) +- (0,0.065966316) (129,0.13356456) (130,0.10508508) +- (0,0.05277792) (131,0.08952978) (132,0.09761236) (133,0.11787212) (134,0.13289864) (135,0.13305505) +- (0,0.09508585) (136,0.15802777) +- (0,0.13430923) (137,0.18334234) +- (0,0.16373956) (138,0.20403479) +- (0,0.16295695) (139,0.21702753) +- (0,0.18298234) (140,0.21676879) +- (0,0.19538303) (141,0.20186387) +- (0,0.20646296) (142,0.21612589) +- (0,0.19137119) (143,0.20069194) +- (0,0.21204343) (144,0.20458908) +- (0,0.19909616) (145,0.19442342) +- (0,0.17929868) (146,0.18525024) +- (0,0.16252778) (147,0.16600727) +- (0,0.16266157) (148,0.17069769) +- (0,0.16696776) (149,0.16331632) +- (0,0.14401361) (150,0.142494) +- (0,0.13775995) (151,0.14791691) +- (0,0.15714172) (152,0.14475225) +- (0,0.14596657) (153,0.16427328) +- (0,0.12968582) (154,0.17237239) +- (0,0.1507505) (155,0.17274301) +- (0,0.15740454) (156,0.16640516) +- (0,0.15183313) (157,0.16795368) +- (0,0.1326677) (158,0.15127377) +- (0,0.15983166) (159,0.15892191) +- (0,0.15897952) (160,0.15734659) +- (0,0.16876842) (161,0.15834409) +- (0,0.16763686) (162,0.16056632) +- (0,0.1693304) (163,0.15420896) +- (0,0.16427724) (164,0.12977077) +- (0,0.14936243) (165,0.129001) +- (0,0.14268075) (166,0.15047146) +- (0,0.117386796) (167,0.13863014) +- (0,0.10400376) (168,0.1498431) +- (0,0.122525804) (169,0.17136687) +- (0,0.10474344) (170,0.17546022) +- (0,0.10026725) (171,0.15497847) +- (0,0.12189705) (172,0.1314467) +- (0,0.11202485) (173,0.13730831) +- (0,0.08021682) (174,0.14473449) +- (0,0.076637335) (175,0.16066241) +- (0,0.07145538) (176,0.14472423) +- (0,0.07305256) (177,0.13566492) +- (0,0.07012826) (178,0.13551275) +- (0,0.084409036) (179,0.13986386) +- (0,0.09512972) (180,0.13640265) +- (0,0.066088766) (181,0.13564639) +- (0,0.068205304) (182,0.14014664) +- (0,0.08358068) (183,0.12157607) +- (0,0.0906983) (184,0.155261) +- (0,0.0894516) (185,0.14455931) +- (0,0.11434814) (186,0.15126401) +- (0,0.1200405) (187,0.15938988) +- (0,0.09621038) (188,0.15891166) +- (0,0.071284354) (189,0.13308108) +- (0,0.064822644) (190,0.123971224) +- (0,0.060510326) (191,0.124253504) +- (0,0.06737613) (192,0.12999399) +- (0,0.089287676) (193,0.111840345) +- (0,0.08148452) (194,0.14761586) +- (0,0.0932932) (195,0.18624449) +- (0,0.085952155) (196,0.16661286) +- (0,0.12098163) (197,0.16041316) +- (0,0.12919602) (198,0.15808009) +- (0,0.15249798) (199,0.13365515) +- (0,0.1711531) (200,0.14337663) +- (0,0.17586823) (201,0.1346599) +- (0,0.16308813) (202,0.10602528) +- (0,0.13208525) (203,0.09696371) +- (0,0.123852156) (204,0.11158058) +- (0,0.11989839) (205,0.09897522) +- (0,0.0819957) (206,0.06906431) +- (0,0.059766423) (207,0.0650478) (208,0.06604179) (209,0.0851051)};\addlegendentry{\xxxxValiantxminubxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
			\addplot[xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.3696504) (1,0.44982457) (2,0.46518847) (3,0.46819493) (4,0.46883512) (5,0.46725175) (6,0.46488464) (7,0.46479404) (8,0.46368742) (9,0.46138787) (10,0.45877576) (11,0.45602477) (12,0.45300677) (13,0.4484254) (14,0.45022297) (15,0.44766617) (16,0.43964338) (17,0.44073522) (18,0.4403566) (19,0.4363964) (20,0.43899274) (21,0.43928754) (22,0.43629682) (23,0.42900753) (24,0.4225235) (25,0.4193128) (26,0.431515) (27,0.43433332) (28,0.43575075) (29,0.43962562) (30,0.43969247) (31,0.44155455) (32,0.44486162) (33,0.4455373) (34,0.4447267) (35,0.4421967) (36,0.43992117) (37,0.4352425) (38,0.43397748) (39,0.43795595) (40,0.43892017) (41,0.43751654) (42,0.43688715) (43,0.43791267) (44,0.42760587) (45,0.4225483) (46,0.42241642) (47,0.42844918) (48,0.43488288) (49,0.43696046) (50,0.42833483) (51,0.42976853) (52,0.43165088) (53,0.43306932) (54,0.4430233) (55,0.43953303) (56,0.43377578) (57,0.43219694) (58,0.43587765) (59,0.43104604) (60,0.41870472) (61,0.43315116) (62,0.4412082) (63,0.4394089) (64,0.43649748) (65,0.43185636) (66,0.43815565) (67,0.44101927) (68,0.43974325) (69,0.44388238) (70,0.4428163) (71,0.43764463) (72,0.43361637) (73,0.43373775) (74,0.43414763) (75,0.42992017) (76,0.43508258) (77,0.43914667) (78,0.43654406) (79,0.43274125) (80,0.43166342) (81,0.4328576) (82,0.43632582) (83,0.4393616) (84,0.4415528) (85,0.44609487) (86,0.4472928) (87,0.44450077) (88,0.44177428) (89,0.43835235) (90,0.4430678) (91,0.4454442) (92,0.43939114) (93,0.43416545) (94,0.43164638) (95,0.43170094) (96,0.42683434) (97,0.42754054) (98,0.43230605) (99,0.42805806) (100,0.4278436) (101,0.4256111) (102,0.43047246) (103,0.42701778) (104,0.42750725) (105,0.42261112) (106,0.42382133) (107,0.4245185) (108,0.41617516) (109,0.41072145) (110,0.40547648) (111,0.4200443) (112,0.42621398) (113,0.43301103) (114,0.4361236) (115,0.4401722) (116,0.44154406) (117,0.44237736) (118,0.44116244) (119,0.44320068) (120,0.44126752) (121,0.44315013) (122,0.4412017) (123,0.43801376) (124,0.43405905) (125,0.43039337) (126,0.42952904) (127,0.42182258) (128,0.41866317) (129,0.42183283) (130,0.42491043) (131,0.42686662) (132,0.4241724) (133,0.42616042) (134,0.4279344) (135,0.42787412) (136,0.42631182) (137,0.43176225) (138,0.4302057) (139,0.44027928) (140,0.43714365) (141,0.42859158) (142,0.42862287) (143,0.43628827) (144,0.43819222) (145,0.43680307) (146,0.432742) (147,0.42753804) (148,0.43043068) (149,0.43751252) (150,0.43905702) (151,0.43068168) (152,0.42972222) (153,0.43331358) (154,0.42851004) (155,0.42543593) (156,0.432264) (157,0.4259342) (158,0.42712986) (159,0.4342455) (160,0.4251226) (161,0.42492238) (162,0.42541143) (163,0.42935488) (164,0.4284184) (165,0.42658857) (166,0.42865217) (167,0.4336256) (168,0.4380708) (169,0.44335413) (170,0.43891063) (171,0.43743443) (172,0.43874875) (173,0.4368336) (174,0.43175778) (175,0.42897573) (176,0.43208385) (177,0.43529978) (178,0.43211484) (179,0.438506) (180,0.43632233) (181,0.43792066) (182,0.43732533) (183,0.43885934) (184,0.44011858) (185,0.44002) (186,0.43727502) (187,0.4294312) (188,0.4266542) (189,0.4099652) (190,0.39675975) (191,0.41192317) (192,0.4216489) (193,0.42321873) (194,0.4191394) (195,0.42748472) (196,0.4344727) (197,0.43580082) (198,0.43782306) (199,0.4353664) (200,0.437999) (201,0.43977055) (202,0.441228) (203,0.43840566) (204,0.44585457) (205,0.44213036) (206,0.4416852) (207,0.43864238) (208,0.43817317) (209,0.43750653)};\addlegendentry{\xxxxValiantxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
			\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=21] coordinates{(0,0.34977126) (1,0.37427476) (2,0.36152077) (3,0.3536669) (4,0.3576797) (5,0.35318318) (6,0.3586274) (7,0.35583183) (8,0.34880507) (9,0.34823775) (10,0.35115743) (11,0.35048148) (12,0.3433038) (13,0.34542167) (14,0.34964642) (15,0.351992) (16,0.34637463) (17,0.35131058) (18,0.35370243) (19,0.34727904) (20,0.3528634) (21,0.35060084) (22,0.34868994) (23,0.34915867) (24,0.34304452) (25,0.34682408) (26,0.34581932) (27,0.34441867) (28,0.33540288) (29,0.32748547) (30,0.3458521) (31,0.3532575) (32,0.3508769) (33,0.35026875) (34,0.34940314) (35,0.34533235) (36,0.3424832) (37,0.34612915) (38,0.34743893) (39,0.34929606) (40,0.35353103) (41,0.35690716) (42,0.349007) (43,0.3490773) (44,0.35139886) (45,0.3517888) (46,0.34869218) (47,0.34969118) (48,0.3528701) (49,0.35049674) (50,0.34955606) (51,0.34839615) (52,0.34960136) (53,0.34856984) (54,0.3513914) (55,0.3455458) (56,0.34723473) (57,0.34939638) (58,0.34921023) (59,0.34855905) (60,0.35417715) (61,0.35527703) (62,0.3531967) (63,0.35116744) (64,0.34964886) (65,0.35455132) (66,0.3515953) (67,0.35564992) (68,0.35760987) (69,0.34990716) (70,0.34656033) (71,0.34733883) (72,0.34836912) (73,0.35476127) (74,0.35549775) (75,0.3516544) (76,0.33926225) (77,0.34990844) (78,0.35222423) (79,0.35141167) (80,0.34557208) (81,0.34383157) (82,0.34524298) (83,0.34628233) (84,0.3482007) (85,0.34917668) (86,0.34424448) (87,0.34005484) (88,0.35147372) (89,0.34648573) (90,0.35005477) (91,0.34509686) (92,0.34289488) (93,0.34170696) (94,0.34817743) (95,0.3542335) (96,0.35533437) (97,0.3463719) (98,0.35100827) (99,0.3594717) (100,0.35162988) (101,0.34717545) (102,0.34538114) (103,0.35475826) (104,0.35532728) (105,0.35574174) (106,0.3455248) (107,0.3453864) (108,0.3487793) (109,0.34204578) (110,0.35000125) (111,0.35126126) (112,0.35200402) (113,0.34899727) (114,0.3465906) (115,0.3500388) (116,0.34650302) (117,0.3486464) (118,0.33954278) (119,0.346992) (120,0.35163036) (121,0.3534362) (122,0.35062337) (123,0.34939218) (124,0.35040715) (125,0.3529512) (126,0.35202828) (127,0.3493711) (128,0.3475423) (129,0.34926876) (130,0.34611312) (131,0.34668866) (132,0.34445396) (133,0.3503611) (134,0.35209084) (135,0.34855708) (136,0.3433346) (137,0.3431369) (138,0.34672597) (139,0.3467745) (140,0.3512087) (141,0.3498671) (142,0.3505415) (143,0.3539492) (144,0.34931707) (145,0.3575916) (146,0.35629782) (147,0.35215068) (148,0.3493003) (149,0.35416865) (150,0.34747672) (151,0.3476071) (152,0.35144147) (153,0.35080203) (154,0.35344243) (155,0.34595323) (156,0.34882912) (157,0.3483999) (158,0.3488406) (159,0.3437978) (160,0.34755108) (161,0.35524425) (162,0.3516982) (163,0.34402776) (164,0.34950504) (165,0.35193267) (166,0.34983507) (167,0.34786937) (168,0.34975228) (169,0.34752855) (170,0.34411514) (171,0.3499477) (172,0.34995946) (173,0.34650826) (174,0.35354432) (175,0.35261512) (176,0.35175824) (177,0.35584137) (178,0.35228205) (179,0.34440413) (180,0.34761813) (181,0.34519097) (182,0.34925047) (183,0.35138738) (184,0.35438618) (185,0.35788938) (186,0.35180306) (187,0.3459194) (188,0.34499526) (189,0.3463701) (190,0.34834334) (191,0.34712863) (192,0.33880433) (193,0.34443843) (194,0.34582058) (195,0.34577104) (196,0.34956634) (197,0.3551977) (198,0.35159507) (199,0.34660313) (200,0.34364364) (201,0.34420323) (202,0.34427726) (203,0.34085688) (204,0.34205556) (205,0.35013363) (206,0.35643744) (207,0.35058412) (208,0.346763) (209,0.34869847)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}
			\addplot[xxxxValiantxlglxlglxladderxreusexxxxRIxxxx,mark repeat=21] coordinates{(0,0.38515663) (1,0.44168165) (2,0.43936312) (3,0.43776152) (4,0.435469) (5,0.43364942) (6,0.43372497) (7,0.43271723) (8,0.43175003) (9,0.4325498) (10,0.43317842) (11,0.432) (12,0.4308381) (13,0.42745093) (14,0.43108833) (15,0.4323556) (16,0.43065116) (17,0.43102455) (18,0.4313666) (19,0.43113014) (20,0.43112564) (21,0.4314332) (22,0.43110886) (23,0.4326962) (24,0.4309317) (25,0.43201625) (26,0.4310045) (27,0.4306657) (28,0.43218318) (29,0.43192467) (30,0.4323666) (31,0.43414465) (32,0.4326376) (33,0.4306469) (34,0.43030307) (35,0.43178806) (36,0.43120098) (37,0.43010935) (38,0.4295235) (39,0.42966318) (40,0.43130955) (41,0.4304985) (42,0.43159786) (43,0.43378004) (44,0.43302378) (45,0.43277803) (46,0.43117568) (47,0.4290448) (48,0.43397722) (49,0.43127978) (50,0.43236008) (51,0.43170944) (52,0.43237814) (53,0.43471548) (54,0.43464467) (55,0.4331827) (56,0.43425274) (57,0.4320878) (58,0.42835537) (59,0.42915618) (60,0.43185785) (61,0.43201748) (62,0.43074676) (63,0.43170747) (64,0.43135986) (65,0.42956257) (66,0.42967966) (67,0.4293218) (68,0.43260184) (69,0.43340865) (70,0.43210137) (71,0.42936587) (72,0.43064615) (73,0.43025824) (74,0.43129554) (75,0.42944065) (76,0.42779383) (77,0.4297532) (78,0.43059334) (79,0.43292046) (80,0.43223426) (81,0.4330871) (82,0.43150926) (83,0.43038535) (84,0.4319352) (85,0.4327713) (86,0.43448722) (87,0.43238315) (88,0.43217292) (89,0.43115842) (90,0.43113136) (91,0.43128654) (92,0.43271098) (93,0.43018043) (94,0.43044397) (95,0.43207583) (96,0.43147722) (97,0.4335806) (98,0.43366992) (99,0.43490514) (100,0.43467972) (101,0.43323648) (102,0.432721) (103,0.4333601) (104,0.43431807) (105,0.43457606) (106,0.4329705) (107,0.4331051) (108,0.43509033) (109,0.43258432) (110,0.43340465) (111,0.4318153) (112,0.43156305) (113,0.43090668) (114,0.4318386) (115,0.43240917) (116,0.43220747) (117,0.4291431) (118,0.43076673) (119,0.43053126) (120,0.4301126) (121,0.4313581) (122,0.43358985) (123,0.4316374) (124,0.43057808) (125,0.43113863) (126,0.43267092) (127,0.42811713) (128,0.43189263) (129,0.4319084) (130,0.4338864) (131,0.43217167) (132,0.43147624) (133,0.43114567) (134,0.43280056) (135,0.43155757) (136,0.4328141) (137,0.4321041) (138,0.43363538) (139,0.43210387) (140,0.43209258) (141,0.4330468) (142,0.430221) (143,0.43068346) (144,0.43177304) (145,0.43177202) (146,0.43189517) (147,0.43006158) (148,0.43237033) (149,0.4333301) (150,0.42991793) (151,0.43122545) (152,0.43156782) (153,0.4298841) (154,0.43069947) (155,0.43054903) (156,0.43090114) (157,0.43268368) (158,0.4343616) (159,0.4316469) (160,0.43125877) (161,0.43038714) (162,0.4316987) (163,0.43258908) (164,0.43374753) (165,0.43214068) (166,0.43097344) (167,0.43193844) (168,0.43275103) (169,0.43169448) (170,0.4293944) (171,0.43022922) (172,0.43012866) (173,0.43268645) (174,0.42997846) (175,0.428985) (176,0.43021846) (177,0.43308532) (178,0.43083084) (179,0.4301814) (180,0.43079183) (181,0.43168893) (182,0.4326494) (183,0.43198648) (184,0.43237138) (185,0.43091965) (186,0.4297715) (187,0.43204752) (188,0.4300578) (189,0.43114242) (190,0.4324557) (191,0.43356857) (192,0.4323779) (193,0.4305648) (194,0.43233433) (195,0.43423375) (196,0.43272647) (197,0.43079856) (198,0.4288989) (199,0.43246898) (200,0.4330523) (201,0.43141964) (202,0.4307495) (203,0.4316114) (204,0.43134108) (205,0.4321854) (206,0.4331987) (207,0.43094346) (208,0.43149826) (209,0.43104658)};\addlegendentry{\xxxxValiantxlglxlglxladderxreusexxxxRIxxxxtext}
			\end{axis}
			%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
		\end{tikzpicture}
		%\end{center}
	\label{fig:PLACEHOLDER}%
	\caption{Dragonfly+ results for different patterns...}
\end{experimentfigure}

\egroup



==> figures/Dragonfly+_general/Dragonfly+_general.tex <==

\bgroup
\typeout{Processing figures/Dragonfly+_general}
%% -- experiment-local prelude
%\newcommand\captionprologue{X: }
%\newcommand\experimenttitle{hyperx-2d-basic-temporal-load-injection/throughput.pdf (23 of 24)}
%\newcommand\experimentheader{\tiny hyperx-2d-basic-temporal-load-injection:throughput.pdf (23 of 24)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
%% -- henceafter the data
\begin{experimentfigure}%
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupxrandomxswitchxrandomxserverx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx}%
	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupxrandomxswitchxrandomxserverx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx,
		title = {a) DF+ ADVr+h},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		% primero MinFirst
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.10006206) (0.20000002,0.1999433) (0.29999998,0.2999245) (0.40000004,0.39991045) (0.5,0.45240325) (0.59999996,0.45026717) (0.6999999,0.4504845) (0.8000001,0.4498064) (0.9,0.45008677) (1,0.44997582)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx ] coordinates{(0.10000001,0.10000844) (0.20000002,0.19997963) (0.29999998,0.2998926) (0.40000004,0.39993885) (0.5,0.30209988)  (0.59999996,0.22327617)  (0.6999999,0.18778357)  (0.8000001,0.2313241)  (0.9,0.29698762)  (1,0.19251128) };\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.10000001,0.09997694) (0.20000002,0.20002715) (0.29999998,0.30002198) (0.40000004,0.3562098) (0.5,0.35530135) (0.59999996,0.35563457) (0.6999999,0.35533467) (0.8000001,0.35575166) (0.90000004,0.35606945) (1,0.3551854)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.10000001,0.099956594) (0.20000002,0.20003048) (0.29999998,0.2999352) (0.40000004,0.399895) (0.5,0.4263602) (0.59999996,0.4260437) (0.6999999,0.42603382) (0.8000001,0.42589456) (0.9,0.4262786) (1,0.42576808)};\addlegendentry{\xValiantxoverxladderxreusextext}
		%\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09995829) (0.2,0.20003067) (0.3,0.300181) (0.4,0.3565067) (0.5,0.3572267) (0.6,0.35662827) (0.7,0.3568733) (0.8,0.35468456) (0.8999999,0.35575175) (1,0.35491523)};\addlegendentry{\xValiantxoverxladderxtext}
		%\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.10000217) (0.2,0.2000622) (0.3,0.30005622) (0.4,0.40020737) (0.5,0.42561832) (0.6,0.42603543) (0.7,0.42535365) (0.8,0.4262028) (0.8999999,0.42554745) (1,0.42625833)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.09987786) (0.2,0.1997403) (0.3,0.2999793) (0.4,0.40028206) (0.5,0.32274067) +- (0,0.044917695) (0.6,0.20034389) +- (0,0.14604165) (0.7,0.2688227) +- (0,0.19698857) (0.8,0.2761328) +- (0,0.05957284) (0.8999999,0.13548121) +- (0.000000073000486,0.18135022) (1,0.2483871) +- (0,0.03869061)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.09986364) (0.2,0.19986846) (0.3,0.29992804) (0.4,0.40042058) (0.5,0.45313585) (0.6,0.45370713) (0.7,0.4516735) (0.8,0.45422325) (0.8999999,0.4514822) (1,0.45306027)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxlad	derx] coordinates{(0.1,0.09989503) (0.2,0.20009775) (0.3,0.3003971) (0.4,0.35494027) (0.5,0.35576153) (0.6,0.35577932) (0.7,0.35548547) (0.8,0.35533425) (0.8999999,0.35503888) (1,0.35605386)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09997257) (0.2,0.19992936) (0.3,0.3000745) (0.4,0.3999817) (0.5,0.42720866) (0.6,0.42764124) (0.7,0.42682862) (0.8,0.42695904) (0.8999999,0.4272442) (1,0.42716703)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,33.5966) (0.2,51.631763) (0.3,86.66293) (0.4,184.9644) (0.5,1734.8447) (0.6,2122.0276) (0.7,2254.631) (0.8,2314.3374) (0.8999999,2303.5264) (1,2350.254)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,33.54201) (0.2,51.625477) (0.3,86.784355) (0.4,184.76945) (0.5,1919.8954) (0.6,12489.375) +- (0,2984.029) (0.7,6742.033) +- (0,4676.289) (0.8,2871.8718) (0.8999999,7480.3325) +- (0.000000073000486,8995.728) (1,5465.1313) +- (0,4790.3525)};\addlegendentry{\xValiantxoverxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx,
		title={b) DF+ ADV+h},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminBx, ] coordinates{(0.10000001,0.09997568) (0.20000002,0.19998911) (0.29999998,0.30003446) (0.40000004,0.40000814) (0.5,0.3016587)  (0.59999996,0.27241355)  (0.6999999,0.17806323)  (0.8000001,0.23512122) (0.9,0.19494486)  (1,0.24572845)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxminAx, ] coordinates{(0.10000001,0.099989064) (0.20000002,0.20000379) (0.29999998,0.30009764) (0.40000004,0.4000422) (0.5,0.43230027) (0.59999996,0.43114433) (0.6999999,0.43117842) (0.8000001,0.43529138) (0.9,0.43303767) (1,0.43368107)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxladderx, ] coordinates{(0.10000001,0.10001792) (0.20000002,0.20001486) (0.29999998,0.2999748) (0.40000004,0.3384901) (0.5,0.337219) (0.59999996,0.33760875) (0.6999999,0.33923522) (0.8000001,0.3392888) (0.9,0.3388436) (1,0.33795574)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex, ] coordinates{(0.10000001,0.09999345) (0.20000002,0.20000279) (0.29999998,0.29995233) (0.40000004,0.3997947) (0.5,0.42403927) (0.59999996,0.4241802) (0.6999999,0.4242734) (0.8000001,0.4244039) (0.90000004,0.42382702) (1,0.42388552)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.099961996) (0.2,0.19998951) (0.3,0.29982874) (0.4,0.40017375) (0.5,0.298935) +- (0,0.034397855) (0.6,0.20984928) +- (0,0.12156718) (0.7,0.094091244) +- (0,0.10451587) (0.8,0.161536) +- (0,0.14509852) (0.8999999,0.2581218) +- (0.000000073000486,0.037507698) (1,0.28766617) +- (0,0.05679084)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.09994062) (0.2,0.1999346) (0.3,0.30013826) (0.4,0.39984438) (0.5,0.44351462) (0.6,0.4355694) (0.7,0.44355798) (0.8,0.4404193) (0.8999999,0.44058314) (1,0.43299833)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09989321) (0.2,0.19975896) (0.3,0.29977307) (0.4,0.3398305) (0.5,0.3398191) (0.6,0.33812144) (0.7,0.33985528) (0.8,0.33984086) (0.8999999,0.33847246) (1,0.33966598)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.099954486) (0.2,0.20006149) (0.3,0.29969135) (0.4,0.3999431) (0.5,0.42520535) (0.6,0.42500603) (0.7,0.4254088) (0.8,0.42511487) (0.8999999,0.42631447) (1,0.42617273)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}\\
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		ytick={0,0.1,...,0.5},
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.3710745) (1,0.44865313) (2,0.46100774) (3,0.46418586) (4,0.46502504) (5,0.464597) (6,0.4602827) (7,0.45653033) (8,0.44764942) (9,0.43640786) (10,0.42606935) (11,0.4168501) (12,0.41062498) (13,0.40317947) (14,0.39697462) (15,0.39405665) (16,0.3951094) (17,0.38281268) (18,0.37811837) (19,0.37798858) (20,0.3800228) (21,0.3770557) (22,0.37712082) (23,0.37539035) +- (0,0.054034825) (24,0.36886686) +- (0,0.058061525) (25,0.36030954) +- (0,0.06326328) (26,0.36092106) +- (0,0.06554444) (27,0.36111423) +- (0,0.06440658) (28,0.35983306) +- (0,0.06270549) (29,0.36020848) +- (0,0.054945048) (30,0.3542024) +- (0,0.058634195) (31,0.35155258) +- (0,0.061036333) (32,0.3539331) +- (0,0.061726216) (33,0.36074334) +- (0,0.05657612) (34,0.35904258) +- (0,0.05927748) (35,0.35597894) +- (0,0.06349171) (36,0.35239342) +- (0,0.05570579) (37,0.34431335) +- (0,0.050833903) (38,0.34263232) (39,0.34395546) (40,0.33655962) (41,0.33325717) (42,0.33003396) +- (0,0.055586096) (43,0.32677335) +- (0,0.057761524) (44,0.3303879) +- (0,0.055021457) (45,0.33701724) +- (0,0.05075457) (46,0.3411067) +- (0,0.05314593) (47,0.34044746) (48,0.3388117) (49,0.34661844) (50,0.34762627) (51,0.3437421) (52,0.34420142) (53,0.34149122) (54,0.3412436) (55,0.33319372) (56,0.3310318) (57,0.3310055) (58,0.33386144) (59,0.32884642) (60,0.32410744) (61,0.3123026) +- (0,0.051287778) (62,0.30228123) +- (0,0.05104496) (63,0.29425412) +- (0,0.050615434) (64,0.28288454) +- (0,0.057265554) (65,0.2793583) +- (0,0.059922766) (66,0.2780512) +- (0,0.0635316) (67,0.27577475) +- (0,0.05797525) (68,0.2786446) +- (0,0.061699864) (69,0.28077993) +- (0,0.059914384) (70,0.28678966) +- (0,0.058144588) (71,0.2882362) +- (0,0.053494234) (72,0.28443193) (73,0.27578062) +- (0,0.05717555) (74,0.27396408) +- (0,0.05132778) (75,0.2698458) +- (0,0.050431345) (76,0.26613164) +- (0,0.054886464) (77,0.25721064) +- (0,0.05857497) (78,0.26569992) +- (0,0.05910821) (79,0.27460662) (80,0.29075977) (81,0.28759265) (82,0.28913373) (83,0.28615388) (84,0.27406543) +- (0,0.05833646) (85,0.2736837) +- (0,0.053829923) (86,0.27360114) +- (0,0.057708956) (87,0.277853) +- (0,0.06375707) (88,0.28110138) +- (0,0.05934215) (89,0.28081116) +- (0,0.063528135) (90,0.28086734) +- (0,0.055312935) (91,0.2785751) (92,0.2769683) (93,0.28381076) (94,0.29190677) (95,0.2978424) (96,0.2994433) (97,0.2989316) +- (0,0.05325379) (98,0.29996663) +- (0,0.061711665) (99,0.29551488) +- (0,0.069797546) (100,0.28627285) +- (0,0.07014909) (101,0.2752915) +- (0,0.079244025) (102,0.2847375) +- (0,0.072661325) (103,0.2897016) +- (0,0.06878197) (104,0.29275244) +- (0,0.0575285) (105,0.2919623) +- (0,0.050733607) (106,0.2887358) +- (0,0.050361887) (107,0.29333764) +- (0,0.0506077) (108,0.29220366) +- (0,0.065304644) (109,0.30209246) +- (0,0.07166395) (110,0.2948671) +- (0,0.07444714) (111,0.29373845) +- (0,0.07149025) (112,0.29331723) +- (0,0.06793233) (113,0.2939158) +- (0,0.056518655) (114,0.28176656) +- (0,0.058739018) (115,0.26947457) +- (0,0.07643195) (116,0.2734384) +- (0,0.07540293) (117,0.2737215) +- (0,0.08238626) (118,0.26855314) +- (0,0.07681947) (119,0.27534112) +- (0,0.06312436) (120,0.2878477) +- (0,0.06260407) (121,0.28626066) +- (0,0.06558531) (122,0.28862903) +- (0,0.0696997) (123,0.28813097) +- (0,0.06686038) (124,0.27642006) +- (0,0.07286282) (125,0.25683266) +- (0,0.08565647) (126,0.25654185) +- (0,0.08253836) (127,0.2607351) +- (0,0.07043773) (128,0.24977514) +- (0,0.0693309) (129,0.24035159) +- (0,0.072205044) (130,0.23906863) +- (0,0.05788374) (131,0.22420006) +- (0,0.07206079) (132,0.22567768) +- (0,0.08231631) (133,0.2248807) +- (0,0.07475804) (134,0.22396202) +- (0,0.08547445) (135,0.24198857) +- (0,0.07431586) (136,0.24301557) +- (0,0.08521856) (137,0.23845708) +- (0,0.10869799) (138,0.24791928) +- (0,0.10965918) (139,0.24985878) +- (0,0.110845596) (140,0.24638519) +- (0,0.110409044) (141,0.25043365) +- (0,0.1047099) (142,0.2554484) +- (0,0.11664952) (143,0.25289878) +- (0,0.11577546) (144,0.24741106) +- (0,0.11984653) (145,0.25150508) +- (0,0.1212083) (146,0.2473555) +- (0,0.1245267) (147,0.2506817) +- (0,0.123237506) (148,0.25296217) +- (0,0.118391804) (149,0.2549383) +- (0,0.126725) (150,0.25818554) +- (0,0.13377123) (151,0.26188797) +- (0,0.13169801) (152,0.25623956) +- (0,0.13538352) (153,0.2495816) +- (0,0.14204852) (154,0.25271505) +- (0,0.13982162) (155,0.25748974) +- (0,0.1340927) (156,0.25974116) +- (0,0.12553613) (157,0.25802797) +- (0,0.11699519) (158,0.25838628) +- (0,0.115700066) (159,0.2496008) +- (0,0.11713438) (160,0.24519858) +- (0,0.118461154) (161,0.24485174) +- (0,0.11901791) (162,0.24866056) +- (0,0.12100719) (163,0.2543579) +- (0,0.11419019) (164,0.25556627) +- (0,0.116526) (165,0.2573678) +- (0,0.11752096) (166,0.24908063) +- (0,0.12628332) (167,0.2303926) +- (0,0.13098283) (168,0.23398955) +- (0,0.12687337) (169,0.24052732) +- (0,0.13195986) (170,0.2330086) +- (0,0.12273799) (171,0.22290179) +- (0,0.1230738) (172,0.22364852) +- (0,0.11700638) (173,0.22226143) +- (0,0.116316706) (174,0.23570175) +- (0,0.11093506) (175,0.23053432) +- (0,0.10771521) (176,0.21791272) +- (0,0.10685267) (177,0.22140706) +- (0,0.099903345) (178,0.22288506) +- (0,0.10535267) (179,0.23076198) +- (0,0.10995799) (180,0.2273726) +- (0,0.101811126) (181,0.22322917) +- (0,0.103567295) (182,0.22447994) +- (0,0.11020399) (183,0.22520678) +- (0,0.10706946) (184,0.2287314) +- (0,0.11446974) (185,0.23063067) +- (0,0.12040486) (186,0.23418704) +- (0,0.10803586) (187,0.23042247) +- (0,0.100307606) (188,0.2189509) +- (0,0.10899808) (189,0.21020286) +- (0,0.107112885) (190,0.21414888) +- (0,0.0994876) (191,0.2232892) +- (0,0.091374084) (192,0.23165981) +- (0,0.09052111) (193,0.2308583) +- (0,0.09213026) (194,0.24237475) +- (0,0.09592026) (195,0.25142688) +- (0,0.09716655) (196,0.25299013) +- (0,0.095581524) (197,0.25098982) +- (0,0.09083776) (198,0.2474275) +- (0,0.08302615) (199,0.23720798) +- (0,0.084976636) (200,0.25091138) +- (0,0.086670935) (201,0.24551515) +- (0,0.09005051) (202,0.23878977) +- (0,0.08861797) (203,0.24377215) +- (0,0.0856662) (204,0.24418993) +- (0,0.08296231) (205,0.25454426) +- (0,0.084050395) (206,0.2396853) +- (0,0.08384121) (207,0.23668706) +- (0,0.089868315) (208,0.2347171) +- (0,0.09246179) (209,0.23562868) +- (0,0.09344715) (210,0.2416354) +- (0,0.09801689) (211,0.25994617) +- (0,0.09971588) (212,0.26304263) +- (0,0.1005605) (213,0.2696669) +- (0,0.09934438) (214,0.2640216) +- (0,0.10250484) (215,0.2520406) +- (0,0.11066135) (216,0.24402566) +- (0,0.1135328) (217,0.24081281) +- (0,0.11344393) (218,0.2432615) +- (0,0.10583476) (219,0.24685764) +- (0,0.10732347) (220,0.25363716) +- (0,0.10159344) (221,0.25180358) +- (0,0.10422817) (222,0.24996264) +- (0,0.09349251) (223,0.2579395) +- (0,0.09825317) (224,0.2670849) +- (0,0.107175924) (225,0.27060136) +- (0,0.11236467) (226,0.2742607) +- (0,0.108757965) (227,0.2712253) +- (0,0.10561501) (228,0.2817852) +- (0,0.11055512) (229,0.27814394) +- (0,0.108285524) (230,0.2722618) +- (0,0.10019979) (231,0.2682496) +- (0,0.096306264) (232,0.26518244) +- (0,0.10394699) (233,0.2573325) +- (0,0.11030709) (234,0.26847136) +- (0,0.10626517) (235,0.27875078) +- (0,0.10888813) (236,0.2829175) +- (0,0.099103995) (237,0.2792474) +- (0,0.1035443) (238,0.27211946) +- (0,0.09994768) (239,0.27439576) +- (0,0.0941129) (240,0.27767688) +- (0,0.08649333) (241,0.27895966) +- (0,0.08066703) (242,0.2786266) +- (0,0.084476545) (243,0.27385026) +- (0,0.091822945) (244,0.2713167) +- (0,0.09617094) (245,0.26817313) +- (0,0.09591681) (246,0.27780962) +- (0,0.10515415) (247,0.28391093) +- (0,0.10632814) (248,0.27803087) +- (0,0.10636128) (249,0.28252935) +- (0,0.10137891) (250,0.2789362) +- (0,0.10185601) (251,0.27495444) +- (0,0.103486314) (252,0.27589968) +- (0,0.10218965) (253,0.27003026) +- (0,0.10441932) (254,0.26264945) +- (0,0.09951346) (255,0.26887342) +- (0,0.096588254) (256,0.26850465) +- (0,0.09962678) (257,0.26716772) +- (0,0.10247886) (258,0.2609098) +- (0,0.10303387) (259,0.26406544) +- (0,0.10555319) (260,0.2739209) +- (0,0.10497497) (261,0.2768467) +- (0,0.10674561) (262,0.28383866) +- (0,0.09820445) (263,0.28488237) +- (0,0.10226523) (264,0.2858991) +- (0,0.09953254) (265,0.29207343) +- (0,0.09282362) (266,0.29028362) +- (0,0.09481357) (267,0.29776973) +- (0,0.08922997) (268,0.29694444) +- (0,0.10082746) (269,0.29040262) +- (0,0.107942216) (270,0.28963554) +- (0,0.1023249) (271,0.28465906) +- (0,0.09519318) (272,0.28100318) +- (0,0.09317963) (273,0.28017265) +- (0,0.08587746) (274,0.28058985) +- (0,0.08825927) (275,0.28422195) +- (0,0.09654842) (276,0.28725082) +- (0,0.097031504) (277,0.28006428) +- (0,0.10998618) (278,0.2858789) +- (0,0.10755489) (279,0.2801236) +- (0,0.11458548) (280,0.2832194) +- (0,0.109103136) (281,0.28645974) +- (0,0.10960841) (282,0.28447995) +- (0,0.109969564) (283,0.2851214) +- (0,0.11182378) (284,0.28476864) +- (0,0.10648308) (285,0.27219546) +- (0,0.110904075) (286,0.2606217) +- (0,0.11489189) (287,0.2563459) +- (0,0.1117468) (288,0.26163927) +- (0,0.110183306) (289,0.26275793) +- (0,0.10702391) (290,0.2766406) +- (0,0.09621509) (291,0.27400535) +- (0,0.10306271) (292,0.27609092) +- (0,0.10088222) (293,0.2808626) +- (0,0.09392968) (294,0.28993672) +- (0,0.09851068) (295,0.29369068) +- (0,0.09875883) (296,0.28682584) +- (0,0.09460396) (297,0.2764287) +- (0,0.098809026) (298,0.27097955) +- (0,0.09458109) (299,0.27458543) +- (0,0.10376772) (300,0.2784835) +- (0,0.106185935) (301,0.280797) +- (0,0.10935258) (302,0.2868519) +- (0,0.10884391) (303,0.28764343) +- (0,0.115484916) (304,0.29258677) +- (0,0.114285074) (305,0.28603834) +- (0,0.11939764) (306,0.28203154) +- (0,0.117648505) (307,0.27997285) +- (0,0.12700725) (308,0.282929) +- (0,0.12429571) (309,0.28439707) +- (0,0.12232885) (310,0.28331915) +- (0,0.121549964) (311,0.27734897) +- (0,0.13008119) (312,0.2823668) +- (0,0.12096744) (313,0.27870354) +- (0,0.11898723) (314,0.27459383) +- (0,0.12382301) (315,0.28021818) +- (0,0.11667203) (316,0.2855633) +- (0,0.124899) (317,0.29792082) +- (0,0.125485) (318,0.30008844) +- (0,0.12832877) (319,0.2977926) +- (0,0.13744327) (320,0.29916006) +- (0,0.13315332) (321,0.29248384) +- (0,0.13563964) (322,0.2911046) +- (0,0.1365458) (323,0.29022554) +- (0,0.13461833) (324,0.2924629) +- (0,0.13540779) (325,0.29074484) +- (0,0.14349517) (326,0.29019076) +- (0,0.1454222) (327,0.28327692) +- (0,0.14874588) (328,0.27895278) +- (0,0.15008487) (329,0.27532634) +- (0,0.14970218) (330,0.27207556) +- (0,0.1499409) (331,0.27329105) +- (0,0.14753036) (332,0.26848143) +- (0,0.14460629) (333,0.26708302) +- (0,0.14417101) (334,0.28010982) +- (0,0.13212726) (335,0.29222998) +- (0,0.12253911) (336,0.2810811) +- (0,0.12480404) (337,0.27287358) +- (0,0.123824246) (338,0.26445243) +- (0,0.12627397) (339,0.26678067) +- (0,0.10930591) (340,0.26187873) +- (0,0.100754745) (341,0.26267034) +- (0,0.09626632) (342,0.26655897) +- (0,0.09251485) (343,0.2564321) +- (0,0.11300435) (344,0.25379425) +- (0,0.12161716) (345,0.25133073) +- (0,0.12536274) (346,0.25248137) +- (0,0.12177454) (347,0.25726157) +- (0,0.11713966) (348,0.26255322) +- (0,0.104603395) (349,0.25603962) +- (0,0.10570889) (350,0.2549557) +- (0,0.10053651) (351,0.25674492) +- (0,0.096931286) (352,0.25508696) +- (0,0.1046099) (353,0.25565177) +- (0,0.10561112) (354,0.25294912) +- (0,0.09914506) (355,0.26291424) +- (0,0.084333986) (356,0.26721692) +- (0,0.08383879) (357,0.27198464) +- (0,0.084947534) (358,0.26820922) +- (0,0.090663925) (359,0.2618919) +- (0,0.0948564) (360,0.27581885) +- (0,0.07914262) (361,0.26719397) +- (0,0.09381586) (362,0.26646435) +- (0,0.0894543) (363,0.2870469) +- (0,0.07588647) (364,0.29216355) +- (0,0.067957334) (365,0.29081538) +- (0,0.06134408) (366,0.30098432) +- (0,0.052705977) (367,0.3011377) +- (0,0.054546338) (368,0.29571477) +- (0,0.06500201) (369,0.29655653) +- (0,0.06926096) (370,0.29331356) +- (0,0.074384816) (371,0.30173132) +- (0,0.062527366) (372,0.30433342) +- (0,0.057751425) (373,0.29810023) +- (0,0.07265343) (374,0.29021174) +- (0,0.07484203) (375,0.2848912) +- (0,0.07241657) (376,0.27372614) +- (0,0.07705653) (377,0.2655994) +- (0,0.08304146) (378,0.2622786) +- (0,0.08967089) (379,0.25924003) +- (0,0.091948316) (380,0.26136488) +- (0,0.09330289) (381,0.2612755) +- (0,0.09685914) (382,0.26234302) +- (0,0.0904639) (383,0.25842628) +- (0,0.086374626) (384,0.2473915) +- (0,0.082338415) (385,0.24424514) +- (0,0.08258521) (386,0.23938766) +- (0,0.08492063) (387,0.23830454) +- (0,0.08152713) (388,0.24423686) +- (0,0.085904576) (389,0.25450486) +- (0,0.07835774) (390,0.25896826) +- (0,0.08529783) (391,0.27275315) +- (0,0.09375949) (392,0.28420728) +- (0,0.08362408) (393,0.28752404) +- (0,0.08410235) (394,0.2898178) +- (0,0.090208486) (395,0.28628367) +- (0,0.09715063) (396,0.28648013) +- (0,0.10021374) (397,0.27823398) +- (0,0.10835943) (398,0.26799446) +- (0,0.11284925) (399,0.2807236) +- (0,0.10295086) (400,0.28252608) +- (0,0.10680596) (401,0.29287463) +- (0,0.104755625) (402,0.2969758) +- (0,0.10021357) (403,0.29544893) +- (0,0.10197566) (404,0.29346958) +- (0,0.10494918) (405,0.29519054) +- (0,0.10245673) (406,0.29633623) +- (0,0.10242698) (407,0.29680786) +- (0,0.1008707) (408,0.2903133) +- (0,0.101667516) (409,0.29644322) +- (0,0.08857893) (410,0.2969476) +- (0,0.08791485) (411,0.29083076) +- (0,0.09258514) (412,0.28610688) +- (0,0.10542168) (413,0.28015035) +- (0,0.10999309) (414,0.2834736) +- (0,0.10350667) (415,0.29273587) +- (0,0.09425447) (416,0.2998182) +- (0,0.088389985) (417,0.3022353) +- (0,0.07946865) (418,0.3051362) +- (0,0.075874865) (419,0.30435258) +- (0,0.07923988) (420,0.29123515) +- (0,0.09229671) (421,0.29405102) +- (0,0.09145718) (422,0.29120618) +- (0,0.09671449) (423,0.28414595) +- (0,0.10955875) (424,0.2810704) +- (0,0.09981267) (425,0.27521533) +- (0,0.096643746) (426,0.2773896) +- (0,0.100781724) (427,0.28024033) +- (0,0.10184739) (428,0.28265938) +- (0,0.10730294) (429,0.28249383) +- (0,0.11517049) (430,0.27696824) +- (0,0.12191228) (431,0.27798587) +- (0,0.12122711) (432,0.27271253) +- (0,0.121479265) (433,0.26979014) +- (0,0.11783539) (434,0.27033103) +- (0,0.12074679) (435,0.2695261) +- (0,0.12045306) (436,0.25782558) +- (0,0.11954738) (437,0.26474994) +- (0,0.109086245) (438,0.2712863) +- (0,0.11011438) (439,0.27759796) +- (0,0.11225388) (440,0.2731236) +- (0,0.116944045) (441,0.265433) +- (0,0.12086443) (442,0.258859) +- (0,0.13052697) (443,0.25933418) +- (0,0.123182505) (444,0.25453278) +- (0,0.1191189) (445,0.25611827) +- (0,0.113602005) (446,0.26208395) +- (0,0.1099937) (447,0.25696436) +- (0,0.109476306) (448,0.26525825) +- (0,0.10716569) (449,0.27417278) +- (0,0.11310291) (450,0.28504768) +- (0,0.103767) (451,0.27712026) +- (0,0.10209696) (452,0.26598352) +- (0,0.100485824) (453,0.2532941) +- (0,0.10960251) (454,0.24865846) +- (0,0.112393625) (455,0.23895407) +- (0,0.11382928) (456,0.23071142) +- (0,0.10512137) (457,0.22792736) +- (0,0.09890715) (458,0.22588937) +- (0,0.0976731) (459,0.21619041) +- (0,0.103809536) (460,0.21517232) +- (0,0.108608335) (461,0.21938983) +- (0,0.11290827) (462,0.21987887) +- (0,0.11405101) (463,0.22485192) +- (0,0.10417249) (464,0.22536142) +- (0,0.1024269) (465,0.2255038) +- (0,0.10990567) (466,0.2273928) +- (0,0.10316972) (467,0.2341011) +- (0,0.08685939) (468,0.23872963) +- (0,0.085062854) (469,0.23534863) +- (0,0.08776917) (470,0.2418752) +- (0,0.089362085) (471,0.23777139) +- (0,0.09938018) (472,0.2395486) +- (0,0.1014818) (473,0.23332445) +- (0,0.100237764) (474,0.2275482) +- (0,0.096445635) (475,0.21478403) +- (0,0.08633484) (476,0.22366734) +- (0,0.08674538) (477,0.21914549) +- (0,0.09501559) (478,0.21775773) +- (0,0.102691196) (479,0.22347498) +- (0,0.107777975) (480,0.2171975) +- (0,0.10652558) (481,0.21604276) +- (0,0.096651286) (482,0.21510515) +- (0,0.093334585) (483,0.21824181) +- (0,0.09015611) (484,0.2079217) +- (0,0.09748801) (485,0.1947231) +- (0,0.10014084) (486,0.19096887) +- (0,0.096193895) (487,0.18787828) +- (0,0.08458441) (488,0.18756087) +- (0,0.088362135) (489,0.19209757) +- (0,0.08949205) (490,0.19718269) +- (0,0.09487395) (491,0.19894198) +- (0,0.1006035) (492,0.20730475) +- (0,0.100964725) (493,0.20073657) +- (0,0.10088552) (494,0.1944035) +- (0,0.10683564) (495,0.19304088) +- (0,0.10425149) (496,0.18536428) +- (0,0.1055843) (497,0.18298277) +- (0,0.10774891) (498,0.18447748) +- (0,0.10262472) (499,0.17814374) +- (0,0.11127716) (500,0.1798109) +- (0,0.11288437) (501,0.18474339) +- (0,0.115451396) (502,0.18666805) +- (0,0.110740624) (503,0.18124422) +- (0,0.11451963) (504,0.19293451) +- (0,0.11460211) (505,0.19832414) +- (0,0.11115188) (506,0.19835764) +- (0,0.11536503) (507,0.20261149) +- (0,0.109181955) (508,0.20257267) +- (0,0.11686958) (509,0.19784577) +- (0,0.1196496)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxminAx,temporal plot] coordinates{(0,0.37195116) (1,0.45025668) (2,0.461587) (3,0.46475163) (4,0.4656362) (5,0.46579295) (6,0.46500087) (7,0.46502313) (8,0.46362) (9,0.46330732) (10,0.46157098) (11,0.46039748) (12,0.45932308) (13,0.45738697) (14,0.4562336) (15,0.45411816) (16,0.4525651) (17,0.4520093) (18,0.4507532) (19,0.45160717) (20,0.45092025) (21,0.45073485) (22,0.450916) (23,0.45111448) (24,0.45169792) (25,0.4510107) (26,0.4520642) (27,0.4535064) (28,0.45287958) (29,0.4519059) (30,0.44997048) (31,0.45081908) (32,0.45139322) (33,0.4517146) (34,0.45102692) (35,0.45223194) (36,0.45222694) (37,0.45243603) (38,0.45271617) (39,0.4517364) (40,0.45174733) (41,0.45214993) (42,0.4518713) (43,0.4508987) (44,0.45003778) (45,0.4503036) (46,0.44918975) (47,0.44875997) (48,0.44898787) (49,0.45021597) (50,0.45104748) (51,0.45179385) (52,0.45199126) (53,0.4517253) (54,0.4527575) (55,0.45175877) (56,0.45065203) (57,0.45030826) (58,0.45134348) (59,0.45157662) (60,0.45217618) (61,0.45160905) (62,0.45066136) (63,0.4516799) (64,0.45212668) (65,0.4516491) (66,0.45182633) (67,0.45263332) (68,0.4509956) (69,0.4505095) (70,0.45079485) (71,0.45134744) (72,0.45227003) (73,0.45266956) (74,0.45322436) (75,0.45212498) (76,0.4522128) (77,0.4520939) (78,0.45155057) (79,0.4519051) (80,0.45264083) (81,0.45303836) (82,0.45346862) (83,0.45343727) (84,0.4529244) (85,0.45154867) (86,0.450883) (87,0.4511711) (88,0.45100918) (89,0.45203695) (90,0.45204744) (91,0.45173153) (92,0.4514001) (93,0.45051113) (94,0.44898) (95,0.44757217) (96,0.44760722) (97,0.4488098) (98,0.44879827) (99,0.44943017) (100,0.44948477) (101,0.4498307) (102,0.45065302) (103,0.44980773) (104,0.450463) (105,0.45081416) (106,0.45085353) (107,0.45088077) (108,0.4513503) (109,0.44922242) (110,0.44888964) (111,0.44813576) (112,0.44586515) (113,0.44686252) (114,0.44798976) (115,0.4476768) (116,0.44934702) (117,0.4472743) (118,0.44654864) (119,0.4488883) (120,0.44987088) (121,0.45032525) (122,0.45110837) (123,0.45029622) (124,0.4493701) (125,0.4502183) (126,0.4499375) (127,0.44959188) (128,0.44799575) (129,0.44863337) (130,0.44773835) (131,0.44650808) (132,0.44524488) (133,0.44826612) (134,0.4494049) (135,0.44985572) (136,0.44940454) (137,0.45011035) (138,0.4496296) (139,0.44952884) (140,0.45095187) (141,0.4506262) (142,0.4498636) (143,0.4501292) (144,0.4513803) (145,0.45216188) (146,0.45164934) (147,0.45213756) (148,0.45222107) (149,0.4511372) (150,0.45088458) (151,0.45095962) (152,0.45099252) (153,0.45042747) (154,0.45105544) (155,0.45222205) (156,0.45155567) (157,0.4515001) (158,0.4499558) (159,0.45038024) (160,0.4495203) (161,0.44925365) (162,0.4505671) (163,0.45100895) (164,0.45052338) (165,0.45062122) (166,0.44944453) (167,0.44998464) (168,0.45128044) (169,0.45174426) (170,0.45120493) (171,0.45133194) (172,0.44925112) (173,0.44941384) (174,0.44931346) (175,0.45011395) (176,0.45010176) (177,0.45042616) (178,0.45183706) (179,0.45055643) (180,0.45105815) (181,0.45175204) (182,0.45258522) (183,0.45237678) (184,0.4508675) (185,0.45157027) (186,0.45242682) (187,0.45247626) (188,0.45222092) (189,0.45173517) (190,0.45226216) (191,0.45145506) (192,0.45184165) (193,0.45150876) (194,0.45224008) (195,0.45187035) (196,0.45151597) (197,0.4517947) (198,0.45120507) (199,0.45036077) (200,0.44858617) (201,0.4487413) (202,0.44950405) (203,0.4498393) (204,0.44980782) (205,0.4496336) (206,0.44998008) (207,0.4500355) (208,0.44991446) (209,0.4516601) (210,0.45138913) (211,0.45128697) (212,0.45157677) (213,0.45194596) (214,0.4520215) (215,0.45162916) (216,0.4504722) (217,0.44991645) (218,0.4504877) (219,0.45157123) (220,0.45200878) (221,0.4525361) (222,0.45223975) (223,0.4517035) (224,0.4525056) (225,0.45323926) (226,0.45348924) (227,0.4530334) (228,0.450602) (229,0.45112166) (230,0.4511029) (231,0.45082507) (232,0.45236745) (233,0.450885) (234,0.45029116) (235,0.44961637) (236,0.44935045) (237,0.44983053) (238,0.45036602) (239,0.45017782) (240,0.4508275) (241,0.4502049) (242,0.45115843) (243,0.45094472) (244,0.45109576) (245,0.4517877) (246,0.4516181) (247,0.45156866) (248,0.45158392) (249,0.45070782) (250,0.4502608) (251,0.44978362) (252,0.44943842) (253,0.45017013) (254,0.4506244) (255,0.45092565) (256,0.45126814) (257,0.45099473) (258,0.4518841) (259,0.45241928) (260,0.45253143) (261,0.45236883) (262,0.452202) (263,0.45259976) (264,0.45215583) (265,0.45276564) (266,0.45336455) (267,0.4524623) (268,0.45314613) (269,0.4525357) (270,0.45168504) (271,0.452283) (272,0.45206055) (273,0.4520349) (274,0.4510985) (275,0.45148522) (276,0.45172343) (277,0.45082092) (278,0.45111036) (279,0.45104846) (280,0.45004034) (281,0.4509934) (282,0.45092368) (283,0.45115918) (284,0.4509384) (285,0.45073652) (286,0.4500162) (287,0.44955784) (288,0.44981796) (289,0.44884366) (290,0.44900426) (291,0.44914204) (292,0.45000973) (293,0.45049968) (294,0.45002612) (295,0.4506177) (296,0.45168084) (297,0.45166168) (298,0.451518) (299,0.4513262) (300,0.45155054) (301,0.4519806) (302,0.4520986) (303,0.45176125) (304,0.45298687) (305,0.45249194) (306,0.45184222) (307,0.45183593) (308,0.45201364) (309,0.45182914) (310,0.44973987) (311,0.4495245) (312,0.4506777) (313,0.45062178) (314,0.45037) (315,0.45126143) (316,0.45128918) (317,0.45044574) (318,0.4507183) (319,0.45181236) (320,0.4519198) (321,0.4527355) (322,0.45299548) (323,0.4519814) (324,0.4508472) (325,0.4506518) (326,0.45188722) (327,0.4510848) (328,0.45026508) (329,0.44971862) (330,0.45088506) (331,0.44992703) (332,0.44936228) (333,0.44986182) (334,0.45027035) (335,0.45056692) (336,0.45122856) (337,0.4524645) (338,0.4521679) (339,0.45193934) (340,0.45198736) (341,0.4520538) (342,0.45196575) (343,0.45215687) (344,0.45208874) (345,0.45263952) (346,0.45216575) (347,0.4521157) (348,0.45221767) (349,0.45078605) (350,0.45102185) (351,0.4507834) (352,0.4506732) (353,0.45078674) (354,0.4495061) (355,0.44939432) (356,0.44897953) (357,0.4499558) (358,0.45053348) (359,0.45003158) (360,0.4492442) (361,0.45004606) (362,0.45013565) (363,0.44904596) (364,0.4487567) (365,0.44948703) (366,0.44951534) (367,0.44977528) (368,0.44929975) (369,0.45060062) (370,0.45111313) (371,0.45175415) (372,0.4505146) (373,0.44921756) (374,0.4500811) (375,0.45158035) (376,0.45142555) (377,0.45075703) (378,0.44995403) (379,0.45136723) (380,0.4514839) (381,0.44928774) (382,0.44760424) (383,0.44699663) (384,0.44756085) (385,0.44956455) (386,0.45187807) (387,0.45007387) (388,0.4493374) (389,0.4490722) (390,0.44650826) (391,0.44673267) (392,0.44737473) (393,0.4478704) (394,0.4482855) (395,0.4484071) (396,0.44857773) (397,0.44931602) (398,0.44922367) (399,0.44932428) (400,0.44968566) (401,0.4510583) (402,0.45060593) (403,0.44888026) (404,0.449843) (405,0.45085803) (406,0.45192656) (407,0.45091835) (408,0.45116287) (409,0.45088798) (410,0.45105332) (411,0.4514318) (412,0.45095697) (413,0.45198327) (414,0.45130435) (415,0.45172173) (416,0.45131811) (417,0.45051503) (418,0.4499789) (419,0.45042062) (420,0.45084587) (421,0.45021382) (422,0.4501856) (423,0.45042866) (424,0.44996276) (425,0.45033127) (426,0.44990587) (427,0.44895044) (428,0.45077044) (429,0.45093265) (430,0.4503871) (431,0.44966906) (432,0.45088404) (433,0.4507463) (434,0.45092425) (435,0.45122957) (436,0.44993263) (437,0.44880396) (438,0.4498003) (439,0.44907027) (440,0.4485929) (441,0.44815534) (442,0.44930953) (443,0.4494297) (444,0.4479285) (445,0.44854698) (446,0.4492866) (447,0.45037562) (448,0.44979754) (449,0.44907898) (450,0.45046788) (451,0.4516974) (452,0.45172635) (453,0.45166898) (454,0.4511737) (455,0.4498531) (456,0.45047075) (457,0.44984046) (458,0.45009166) (459,0.44996256) (460,0.4497632) (461,0.44939822) (462,0.44963685) (463,0.4502203) (464,0.45088077) (465,0.45094672) (466,0.45006347) (467,0.45091575) (468,0.4512232) (469,0.45129076) (470,0.45052606) (471,0.45204067) (472,0.45294395) (473,0.45177025) (474,0.45070857) (475,0.45054013) (476,0.4495434) (477,0.4502736) (478,0.4497537) (479,0.44982105) (480,0.44859743) (481,0.44952363) (482,0.45008594) (483,0.4491449) (484,0.44886366) (485,0.44977084) (486,0.44981718) (487,0.4505156) (488,0.45046893) (489,0.4505605) (490,0.45017838) (491,0.45018435) (492,0.45013857) (493,0.4504683) (494,0.45064002) (495,0.45056018) (496,0.44985962) (497,0.4494664) (498,0.45064092) (499,0.45035344) (500,0.45088172) (501,0.45114493) (502,0.4507459) (503,0.45081657) (504,0.4500247) (505,0.45029816) (506,0.44959468) (507,0.4495195) (508,0.4485119) (509,0.44822007)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxladderx,mark repeat=51] coordinates{(0,0.34582537) (1,0.37518507) (2,0.36398008) (3,0.36174026) (4,0.3620272) (5,0.36068413) (6,0.35986227) (7,0.35972977) (8,0.35979402) (9,0.35804352) (10,0.35766503) (11,0.35933244) (12,0.35936034) (13,0.35904893) (14,0.35796416) (15,0.3577036) (16,0.35734478) (17,0.35725206) (18,0.3591401) (19,0.35770142) (20,0.35670185) (21,0.35685924) (22,0.35716635) (23,0.3571321) (24,0.35854083) (25,0.35815528) (26,0.3585363) (27,0.3572357) (28,0.3559453) (29,0.3580374) (30,0.35810286) (31,0.35679182) (32,0.35751843) (33,0.3566001) (34,0.3566241) (35,0.35695875) (36,0.3552975) (37,0.3547302) (38,0.35647398) (39,0.3569829) (40,0.3569128) (41,0.35959458) (42,0.3571231) (43,0.3580231) (44,0.35638115) (45,0.35302863) (46,0.35676578) (47,0.3562445) (48,0.35725957) (49,0.3558588) (50,0.3550747) (51,0.35503593) (52,0.35615367) (53,0.35727003) (54,0.3560674) (55,0.35776788) (56,0.35539705) (57,0.35740116) (58,0.35818636) (59,0.3577385) (60,0.35603338) (61,0.35516185) (62,0.35464045) (63,0.35769254) (64,0.3570655) (65,0.35696846) (66,0.3570519) (67,0.35747045) (68,0.35900313) (69,0.35768712) (70,0.35600746) (71,0.35571122) (72,0.35459757) (73,0.35606992) (74,0.35430938) (75,0.35595185) (76,0.35694554) (77,0.35682875) (78,0.3563903) (79,0.3543739) (80,0.35449597) (81,0.35452345) (82,0.35501418) (83,0.35690117) (84,0.35832483) (85,0.3547743) (86,0.35355884) (87,0.35710028) (88,0.35683972) (89,0.3565501) (90,0.35740048) (91,0.35458213) (92,0.35498142) (93,0.35554257) (94,0.3569765) (95,0.35534617) (96,0.35457715) (97,0.3555635) (98,0.3560373) (99,0.35662976) (100,0.3572126) (101,0.35739812) (102,0.3558596) (103,0.35731727) (104,0.35573706) (105,0.3553091) (106,0.35535783) (107,0.35594833) (108,0.3553192) (109,0.3556285) (110,0.35442746) (111,0.35446793) (112,0.35387525) (113,0.3559317) (114,0.35490912) (115,0.35464704) (116,0.35438702) (117,0.35652688) (118,0.35554025) (119,0.3552703) (120,0.35699382) (121,0.35690573) (122,0.3570004) (123,0.35727492) (124,0.35734764) (125,0.3576498) (126,0.3561987) (127,0.35659245) (128,0.35551572) (129,0.35617512) (130,0.35654896) (131,0.3556386) (132,0.3559306) (133,0.35325202) (134,0.35495615) (135,0.35583544) (136,0.35579312) (137,0.35755128) (138,0.35786384) (139,0.35594743) (140,0.35477573) (141,0.3528694) (142,0.35350776) (143,0.35566807) (144,0.35568535) (145,0.35581103) (146,0.35618562) (147,0.35552508) (148,0.35628968) (149,0.3564941) (150,0.35714024) (151,0.35501498) (152,0.35633227) (153,0.35453185) (154,0.35591206) (155,0.35434908) (156,0.35545355) (157,0.35553783) (158,0.3553579) (159,0.35504627) (160,0.35771278) (161,0.35643917) (162,0.35603052) (163,0.35583425) (164,0.35670376) (165,0.35683617) (166,0.3556914) (167,0.35444206) (168,0.3562925) (169,0.35586864) (170,0.3564478) (171,0.3546995) (172,0.35620478) (173,0.35632765) (174,0.3548904) (175,0.3556205) (176,0.35501143) (177,0.35586312) (178,0.35581455) (179,0.3554905) (180,0.35788837) (181,0.3584849) (182,0.35780427) (183,0.35611793) (184,0.35675165) (185,0.35473126) (186,0.3542646) (187,0.35597324) (188,0.35519093) (189,0.3545193) (190,0.3555018) (191,0.35713226) (192,0.355216) (193,0.35663453) (194,0.3581614) (195,0.35717937) (196,0.35457903) (197,0.3550468) (198,0.35628092) (199,0.35676095) (200,0.35602778) (201,0.35439262) (202,0.35423678) (203,0.35516834) (204,0.35714796) (205,0.35601893) (206,0.3554111) (207,0.35644913) (208,0.3566016) (209,0.35632378) (210,0.35402966) (211,0.35656825) (212,0.3554944) (213,0.35576323) (214,0.35607958) (215,0.3546197) (216,0.35331494) (217,0.35512307) (218,0.3544825) (219,0.357317) (220,0.35724488) (221,0.35503593) (222,0.35556412) (223,0.3564404) (224,0.35659617) (225,0.35693112) (226,0.35709453) (227,0.358535) (228,0.35754532) (229,0.35639897) (230,0.35700214) (231,0.35488352) (232,0.35462734) (233,0.3549276) (234,0.35671544) (235,0.35458237) (236,0.35527667) (237,0.35651135) (238,0.3564758) (239,0.3573822) (240,0.35767254) (241,0.35453233) (242,0.35589164) (243,0.35315) (244,0.35453862) (245,0.35560104) (246,0.35571375) (247,0.3555439) (248,0.35543138) (249,0.35720783) (250,0.35722136) (251,0.35712942) (252,0.3554733) (253,0.35635537) (254,0.35748464) (255,0.35400015) (256,0.3555892) (257,0.3568856) (258,0.35672295) (259,0.3564058) (260,0.35533082) (261,0.35566747) (262,0.35658973) (263,0.35526592) (264,0.35543066) (265,0.35579985) (266,0.35604674) (267,0.35516006) (268,0.35316604) (269,0.35520178) (270,0.355303) (271,0.35770053) (272,0.3565686) (273,0.35749605) (274,0.3580545) (275,0.35755116) (276,0.3576241) (277,0.3563738) (278,0.3568011) (279,0.35567695) (280,0.35602897) (281,0.35548234) (282,0.35564214) (283,0.35391238) (284,0.35438213) (285,0.35386115) (286,0.35399926) (287,0.35529858) (288,0.3556282) (289,0.35662392) (290,0.3558156) (291,0.353569) (292,0.35530606) (293,0.3552948) (294,0.35558724) (295,0.3553094) (296,0.35531917) (297,0.35547185) (298,0.35575187) (299,0.35479534) (300,0.35554472) (301,0.3548816) (302,0.35506868) (303,0.35568362) (304,0.35508716) (305,0.35550085) (306,0.35597816) (307,0.3563277) (308,0.3546402) (309,0.35295314) (310,0.35743955) (311,0.35607725) (312,0.35408553) (313,0.35548055) (314,0.3554466) (315,0.35486236) (316,0.35569638) (317,0.35583383) (318,0.35688072) (319,0.35639387) (320,0.35653853) (321,0.35653335) (322,0.3546512) (323,0.355565) (324,0.35657984) (325,0.35596162) (326,0.354269) (327,0.35493818) (328,0.35642487) (329,0.3559435) (330,0.3575404) (331,0.3573143) (332,0.35555333) (333,0.35594526) (334,0.35516945) (335,0.35398373) (336,0.35429743) (337,0.35324052) (338,0.35578516) (339,0.35500294) (340,0.3546831) (341,0.35385233) (342,0.35514447) (343,0.35588056) (344,0.35502872) (345,0.35631567) (346,0.35660627) (347,0.3545622) (348,0.35524496) (349,0.35488167) (350,0.35679036) (351,0.3560845) (352,0.35590297) (353,0.3542871) (354,0.35451436) (355,0.3540396) (356,0.3554269) (357,0.35556018) (358,0.3553687) (359,0.35336572) (360,0.35384935) (361,0.35404852) (362,0.3541659) (363,0.3533168) (364,0.35254255) (365,0.355668) (366,0.356294) (367,0.35467824) (368,0.35703537) (369,0.35600954) (370,0.35589907) (371,0.35583854) (372,0.35449424) (373,0.3522062) (374,0.35393175) (375,0.35587913) (376,0.35525775) (377,0.35347238) (378,0.35366157) (379,0.3544938) (380,0.35552156) (381,0.356769) (382,0.35512254) (383,0.35567087) (384,0.35580367) (385,0.35377192) (386,0.35437614) (387,0.35423452) (388,0.35589725) (389,0.35670635) (390,0.35676968) (391,0.35617954) (392,0.3556507) (393,0.35449305) (394,0.35592282) (395,0.3562944) (396,0.35648972) (397,0.3551418) (398,0.35520422) (399,0.35717055) (400,0.35617244) (401,0.35389888) (402,0.35612217) (403,0.35635477) (404,0.3561043) (405,0.35768253) (406,0.35574082) (407,0.35567427) (408,0.35659003) (409,0.35468805) (410,0.35328704) (411,0.35590312) (412,0.35545763) (413,0.35684806) (414,0.3572847) (415,0.35692486) (416,0.35534808) (417,0.35545108) (418,0.35382545) (419,0.35350856) (420,0.3543313) (421,0.35633177) (422,0.35390085) (423,0.35332546) (424,0.3535915) (425,0.35567194) (426,0.35444242) (427,0.35503381) (428,0.35535142) (429,0.35584712) (430,0.3559582) (431,0.35610038) (432,0.35688293) (433,0.35426623) (434,0.35357174) (435,0.3558335) (436,0.35581288) (437,0.355819) (438,0.35437697) (439,0.3533994) (440,0.3548005) (441,0.3552127) (442,0.35463238) (443,0.35516745) (444,0.35740963) (445,0.35718557) (446,0.35610735) (447,0.35534447) (448,0.35623327) (449,0.3553384) (450,0.3551899) (451,0.35574532) (452,0.3564246) (453,0.3574614) (454,0.35735208) (455,0.35604137) (456,0.35605487) (457,0.35786206) (458,0.35583818) (459,0.35602766) (460,0.35622323) (461,0.35612887) (462,0.3562008) (463,0.35496494) (464,0.35651737) (465,0.35475752) (466,0.354679) (467,0.35629216) (468,0.35640877) (469,0.35544235) (470,0.35454038) (471,0.35408443) (472,0.35601965) (473,0.3562539) (474,0.35578516) (475,0.3541773) (476,0.3539445) (477,0.3549146) (478,0.3553523) (479,0.3562346) (480,0.35542193) (481,0.35649338) (482,0.35583824) (483,0.35402888) (484,0.35668766) (485,0.35603732) (486,0.35696346) (487,0.35664943) (488,0.35647866) (489,0.35713482) (490,0.35639924) (491,0.35464013) (492,0.3539509) (493,0.3547551) (494,0.35517156) (495,0.35512036) (496,0.35768396) (497,0.3553625) (498,0.35387293) (499,0.35445923) (500,0.35401532) (501,0.3563112) (502,0.35575238) (503,0.35625392) (504,0.3576971) (505,0.3562601) (506,0.35542947) (507,0.3544253) (508,0.35295787) (509,0.3542593)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,mark repeat=51] coordinates{(0,0.38283736) (1,0.43367347) (2,0.43177414) (3,0.43009108) (4,0.42782554) (5,0.4282814) (6,0.42826658) (7,0.42748514) (8,0.42673808) (9,0.4265212) (10,0.42680216) (11,0.42639565) (12,0.42620268) (13,0.42677337) (14,0.42719427) (15,0.4262983) (16,0.42673054) (17,0.42643484) (18,0.42606345) (19,0.42613506) (20,0.42641348) (21,0.42590696) (22,0.42587018) (23,0.42634296) (24,0.42602888) (25,0.42570806) (26,0.4259366) (27,0.42544183) (28,0.42648992) (29,0.42576376) (30,0.42607385) (31,0.42609054) (32,0.42653018) (33,0.42671627) (34,0.4261767) (35,0.4262535) (36,0.4259901) (37,0.42582527) (38,0.42632192) (39,0.42677197) (40,0.42660266) (41,0.4266278) (42,0.4267529) (43,0.4268972) (44,0.42622805) (45,0.42598218) (46,0.42683348) (47,0.4259514) (48,0.42597732) (49,0.42592692) (50,0.4259769) (51,0.42616186) (52,0.4255774) (53,0.4263479) (54,0.42673597) (55,0.42635298) (56,0.4259902) (57,0.426673) (58,0.42598882) (59,0.4260977) (60,0.42666727) (61,0.425918) (62,0.42586017) (63,0.42579117) (64,0.4263928) (65,0.42587376) (66,0.4255939) (67,0.4261021) (68,0.42604166) (69,0.42591375) (70,0.42582852) (71,0.42623773) (72,0.42602053) (73,0.42597508) (74,0.42624393) (75,0.42598706) (76,0.4262076) (77,0.42616263) (78,0.4262642) (79,0.42599645) (80,0.42658705) (81,0.42659268) (82,0.42664355) (83,0.42628592) (84,0.42675105) (85,0.42641196) (86,0.42630172) (87,0.4261745) (88,0.42583567) (89,0.42603222) (90,0.42605338) (91,0.42601436) (92,0.42647105) (93,0.42648953) (94,0.4262123) (95,0.4258062) (96,0.4259676) (97,0.42617482) (98,0.42636567) (99,0.42576894) (100,0.42508298) (101,0.42535108) (102,0.42538) (103,0.42636132) (104,0.4262711) (105,0.42607838) (106,0.4264389) (107,0.42606503) (108,0.42658883) (109,0.42661348) (110,0.42603332) (111,0.4262144) (112,0.42624992) (113,0.42523575) (114,0.42584214) (115,0.42608076) (116,0.4261884) (117,0.42573696) (118,0.42612308) (119,0.42631525) (120,0.42589697) (121,0.42636776) (122,0.42610043) (123,0.42614484) (124,0.42726412) (125,0.42710966) (126,0.42683673) (127,0.42678794) (128,0.42764097) (129,0.42660078) (130,0.42614278) (131,0.427101) (132,0.42634028) (133,0.42628115) (134,0.42630377) (135,0.42578596) (136,0.4258844) (137,0.42658004) (138,0.42645043) (139,0.42667675) (140,0.42715415) (141,0.42647678) (142,0.42614526) (143,0.4265326) (144,0.4258352) (145,0.42580914) (146,0.4259824) (147,0.42594832) (148,0.4266159) (149,0.42661625) (150,0.4264061) (151,0.42606616) (152,0.42654705) (153,0.42688447) (154,0.4263796) (155,0.4264632) (156,0.42618155) (157,0.4260897) (158,0.42557344) (159,0.42599672) (160,0.42597193) (161,0.42602867) (162,0.42566425) (163,0.42582926) (164,0.425631) (165,0.4257908) (166,0.42666084) (167,0.42553502) (168,0.42553526) (169,0.4257842) (170,0.42636847) (171,0.42618227) (172,0.42584378) (173,0.42647162) (174,0.4257918) (175,0.42604166) (176,0.42591318) (177,0.4262291) (178,0.42637578) (179,0.42606512) (180,0.42664075) (181,0.4264602) (182,0.4266584) (183,0.42699823) (184,0.42722076) (185,0.4271242) (186,0.4267853) (187,0.42640185) (188,0.42621613) (189,0.4261989) (190,0.42707843) (191,0.4264819) (192,0.4276077) (193,0.4265954) (194,0.42662883) (195,0.4267395) (196,0.42684007) (197,0.42652193) (198,0.4264801) (199,0.42599678) (200,0.4265988) (201,0.4260947) (202,0.42633814) (203,0.4259096) (204,0.42623058) (205,0.42592835) (206,0.42632008) (207,0.42638317) (208,0.4268834) (209,0.426053) (210,0.4260532) (211,0.42618316) (212,0.42571622) (213,0.42570525) (214,0.42588964) (215,0.42587775) (216,0.42654276) (217,0.42671198) (218,0.4261698) (219,0.42578736) (220,0.426475) (221,0.42636895) (222,0.42601126) (223,0.425992) (224,0.42611876) (225,0.42598873) (226,0.4259655) (227,0.42566276) (228,0.4259077) (229,0.4255547) (230,0.4260673) (231,0.42646375) (232,0.42679915) (233,0.42664203) (234,0.42604813) (235,0.42634216) (236,0.4269567) (237,0.42601246) (238,0.42561513) (239,0.4257949) (240,0.4257245) (241,0.42657295) (242,0.42634565) (243,0.4263845) (244,0.4266874) (245,0.42606354) (246,0.42599615) (247,0.42573637) (248,0.42594725) (249,0.42580643) (250,0.4255355) (251,0.42589527) (252,0.42686287) (253,0.42626005) (254,0.42652005) (255,0.42651477) (256,0.4261466) (257,0.42580134) (258,0.42540652) (259,0.42633066) (260,0.4264813) (261,0.42630854) (262,0.42595974) (263,0.4259472) (264,0.4255579) (265,0.4264103) (266,0.4265915) (267,0.4255765) (268,0.4261612) (269,0.42625684) (270,0.4258309) (271,0.4262832) (272,0.42521185) (273,0.42470175) (274,0.4258369) (275,0.42614126) (276,0.42577448) (277,0.42676538) (278,0.42623156) (279,0.42694345) (280,0.426196) (281,0.4269232) (282,0.42648977) (283,0.4258949) (284,0.42547718) (285,0.42586285) (286,0.42620426) (287,0.4260935) (288,0.42665297) (289,0.42653328) (290,0.42592588) (291,0.42639884) (292,0.42613778) (293,0.42617494) (294,0.426545) (295,0.42614436) (296,0.42559725) (297,0.42466658) (298,0.4257489) (299,0.42664686) (300,0.42672262) (301,0.42603207) (302,0.4262077) (303,0.42614406) (304,0.4259004) (305,0.42497343) (306,0.42555818) (307,0.4257985) (308,0.42589682) (309,0.42597738) (310,0.4252655) (311,0.42583695) (312,0.42588335) (313,0.4263503) (314,0.42614564) (315,0.4254923) (316,0.42578855) (317,0.42624402) (318,0.42642698) (319,0.42654943) (320,0.42649817) (321,0.42631754) (322,0.4259138) (323,0.42620605) (324,0.4261488) (325,0.42583913) (326,0.4257625) (327,0.425708) (328,0.4258024) (329,0.42615384) (330,0.42574048) (331,0.4261937) (332,0.4259047) (333,0.42668715) (334,0.42588678) (335,0.426093) (336,0.4261261) (337,0.4260899) (338,0.42635164) (339,0.4264338) (340,0.4264246) (341,0.42610654) (342,0.4271927) (343,0.4268059) (344,0.42619333) (345,0.42596364) (346,0.42641306) (347,0.426114) (348,0.42584568) (349,0.42633334) (350,0.42630044) (351,0.42590028) (352,0.42647988) (353,0.4268751) (354,0.4264018) (355,0.42595538) (356,0.4261577) (357,0.4259197) (358,0.42693138) (359,0.42589873) (360,0.42578155) (361,0.42578834) (362,0.4266947) (363,0.42645413) (364,0.4257826) (365,0.42620215) (366,0.42649803) (367,0.4262669) (368,0.42596608) (369,0.42585826) (370,0.42649236) (371,0.4269019) (372,0.4266959) (373,0.4262449) (374,0.42601997) (375,0.42635077) (376,0.42649856) (377,0.4263206) (378,0.42621914) (379,0.42620116) (380,0.42643762) (381,0.42584234) (382,0.42579198) (383,0.4263254) (384,0.42644605) (385,0.4263877) (386,0.42597896) (387,0.42635393) (388,0.42638278) (389,0.4259892) (390,0.42603785) (391,0.42622215) (392,0.42671227) (393,0.42637396) (394,0.42683092) (395,0.42617345) (396,0.42645556) (397,0.4267972) (398,0.42576042) (399,0.42589435) (400,0.42556828) (401,0.42630592) (402,0.42649728) (403,0.42696112) (404,0.42523974) (405,0.42609972) (406,0.42674786) (407,0.4260741) (408,0.425927) (409,0.426361) (410,0.42597526) (411,0.42665166) (412,0.4255937) (413,0.4259754) (414,0.4264564) (415,0.4260536) (416,0.42625815) (417,0.42653662) (418,0.42617172) (419,0.42598456) (420,0.426025) (421,0.42601457) (422,0.4258597) (423,0.42638987) (424,0.42668924) (425,0.4261748) (426,0.42556986) (427,0.42623258) (428,0.4273354) (429,0.4267996) (430,0.4264377) (431,0.42620364) (432,0.42610216) (433,0.4264198) (434,0.42650938) (435,0.42646608) (436,0.42611724) (437,0.42601833) (438,0.42600566) (439,0.4273211) (440,0.42652425) (441,0.4260791) (442,0.42590576) (443,0.42538923) (444,0.4257823) (445,0.4259573) (446,0.4266805) (447,0.42598218) (448,0.42575878) (449,0.42568254) (450,0.4254393) (451,0.42602673) (452,0.4258557) (453,0.42640385) (454,0.4260119) (455,0.42643246) (456,0.4267873) (457,0.42668772) (458,0.42592722) (459,0.42602596) (460,0.4257954) (461,0.4260842) (462,0.42611933) (463,0.42660078) (464,0.4264254) (465,0.4263126) (466,0.42639762) (467,0.42633063) (468,0.42568263) (469,0.42643666) (470,0.42616314) (471,0.42618385) (472,0.42614207) (473,0.42592692) (474,0.42612123) (475,0.4262019) (476,0.4255622) (477,0.42586285) (478,0.42614895) (479,0.42641455) (480,0.42624354) (481,0.4264644) (482,0.4263609) (483,0.4264875) (484,0.4258377) (485,0.42600566) (486,0.42658415) (487,0.4258248) (488,0.42600697) (489,0.4261937) (490,0.4253797) (491,0.42614475) (492,0.42599973) (493,0.4266038) (494,0.42632237) (495,0.42632452) (496,0.42616215) (497,0.42645684) (498,0.42636004) (499,0.42634225) (500,0.4261551) (501,0.42507473) (502,0.42523474) (503,0.4256448) (504,0.42539734) (505,0.42588362) (506,0.4260115) (507,0.42599338) (508,0.42597356) (509,0.4261592)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminBx,mark repeat=21] coordinates{(0,0.36393467) (1,0.44492838) (2,0.4595436) (3,0.46441114) (4,0.4652963) (5,0.4644536) (6,0.4641581) (7,0.4613758) (8,0.455891) (9,0.44883382) (10,0.44125095) (11,0.43151116) (12,0.4281666) (13,0.41666004) (14,0.40015045) (15,0.4002967) (16,0.3971835) (17,0.38266453) (18,0.36998716) (19,0.37463638) (20,0.37741098) (21,0.38368157) (22,0.38273764) (23,0.37667894) (24,0.37311634) (25,0.38357458) (26,0.37202644) (27,0.3617545) +- (0,0.05959659) (28,0.36122605) +- (0,0.06029957) (29,0.3496234) +- (0,0.05750094) (30,0.3475251) (31,0.35451964) (32,0.34815273) (33,0.32869175) +- (0,0.0591114) (34,0.3217545) (35,0.3255174) (36,0.32111654) (37,0.31740305) (38,0.31737813) (39,0.31267226) (40,0.32090786) (41,0.32972738) (42,0.33659768) (43,0.32656762) (44,0.32622284) (45,0.3261453) (46,0.33860418) (47,0.35292813) (48,0.3550887) (49,0.34814766) (50,0.3492011) (51,0.35262108) (52,0.34259626) (53,0.33590937) (54,0.32207763) (55,0.32481572) (56,0.33377364) (57,0.32712972) (58,0.33918953) (59,0.33891547) (60,0.3306967) (61,0.32543853) (62,0.2983564) (63,0.28693238) (64,0.28155914) (65,0.2889023) (66,0.30312485) (67,0.3080504) (68,0.32546723) (69,0.3309935) (70,0.3320229) (71,0.33139825) (72,0.31275406) (73,0.2973694) (74,0.28608158) (75,0.2936435) (76,0.3009692) (77,0.29413268) (78,0.28800538) (79,0.28437036) +- (0,0.05029078) (80,0.2786561) +- (0,0.05792102) (81,0.2812638) +- (0,0.05454203) (82,0.2853013) (83,0.29092082) (84,0.3049097) (85,0.30586395) (86,0.3047383) (87,0.31121758) (88,0.31403872) (89,0.3115491) (90,0.30982614) (91,0.32302734) (92,0.32055512) (93,0.31595513) (94,0.3232617) (95,0.3351314) (96,0.34400713) (97,0.3468474) (98,0.34979728) (99,0.3394672) (100,0.34319127) (101,0.34672037) (102,0.3545549) (103,0.36216757) (104,0.36624798) +- (0,0.050094485) (105,0.3651445) (106,0.35498318) (107,0.3503758) +- (0,0.05146506) (108,0.3452947) +- (0,0.05277834) (109,0.34761468) +- (0,0.054661024) (110,0.333984) (111,0.32089832) (112,0.30642307) +- (0,0.051111706) (113,0.29888365) +- (0,0.055675935) (114,0.28991473) +- (0,0.050803937) (115,0.27223086) (116,0.27388477) (117,0.27951822) (118,0.29317388) (119,0.28994802) (120,0.29699096) (121,0.3116291) (122,0.3217161) (123,0.33968917) (124,0.3322412) (125,0.31842878) (126,0.31633645) (127,0.30327442) (128,0.27782694) (129,0.2765045) (130,0.25114295) (131,0.23396458) (132,0.23633558) (133,0.230992) (134,0.26442775) (135,0.2770871) +- (0,0.05272416) (136,0.2843149) +- (0,0.054464996) (137,0.28063694) +- (0,0.055208664) (138,0.2737081) +- (0,0.052584853) (139,0.28039166) (140,0.2784568) (141,0.26899004) +- (0,0.06834999) (142,0.26869336) +- (0,0.06443752) (143,0.26358926) +- (0,0.0501044) (144,0.27016425) +- (0,0.052952554) (145,0.2794564) (146,0.275097) (147,0.27170023) (148,0.27334952) +- (0,0.051037308) (149,0.27233782) (150,0.27905178) +- (0,0.055955004) (151,0.28353015) +- (0,0.057872985) (152,0.2991798) +- (0,0.056868922) (153,0.30704415) +- (0,0.06109553) (154,0.32282797) +- (0,0.055350434) (155,0.34330162) +- (0,0.059950177) (156,0.34906018) +- (0,0.061814353) (157,0.34541997) +- (0,0.052858483) (158,0.3315802) +- (0,0.05396318) (159,0.32108566) +- (0,0.056853995) (160,0.31746176) +- (0,0.058338173) (161,0.31899446) +- (0,0.052922335) (162,0.32918993) (163,0.33174607) (164,0.3295194) +- (0,0.054469474) (165,0.3270717) +- (0,0.059155077) (166,0.3200843) +- (0,0.067471206) (167,0.31271434) +- (0,0.07276585) (168,0.2962149) +- (0,0.09140278) (169,0.29089063) +- (0,0.0920872) (170,0.28813878) +- (0,0.09652173) (171,0.2875408) +- (0,0.096744455) (172,0.28864542) +- (0,0.08301013) (173,0.28368035) +- (0,0.08439476) (174,0.27373543) +- (0,0.09139808) (175,0.2775602) +- (0,0.066794395) (176,0.27752694) +- (0,0.0550001) (177,0.26098838) +- (0,0.057451405) (178,0.2515969) (179,0.24872155) +- (0,0.051616445) (180,0.24518813) +- (0,0.053483944) (181,0.25401634) (182,0.24931498) (183,0.25229344) (184,0.23903118) (185,0.23945881) (186,0.24584584) (187,0.25933805) (188,0.25692418) +- (0,0.052072044) (189,0.25735924) +- (0,0.053926263) (190,0.25307605) +- (0,0.06899147) (191,0.24524713) +- (0,0.063636936) (192,0.25024727) +- (0,0.06973225) (193,0.24480169) +- (0,0.07647346) (194,0.23769777) +- (0,0.07073905) (195,0.22980642) (196,0.21640064) (197,0.21553893) (198,0.21594857) (199,0.2095472) (200,0.22142637) +- (0,0.05447746) (201,0.23645544) (202,0.24603356) (203,0.2475133) (204,0.2463826) (205,0.23788364) (206,0.25228035) (207,0.27173182) (208,0.26638484) +- (0,0.06466978) (209,0.25777885) +- (0,0.07256903)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxminBx,seed,mark repeat=21] coordinates{(0,0.36345023) (1,0.4454863) (2,0.4591101) (3,0.4643048) (4,0.46719304) (5,0.46390072) (6,0.46423462) (7,0.45945024) (8,0.45393077) (9,0.45124015) (10,0.4519803) (11,0.4480928) (12,0.44497237) (13,0.4254976) (14,0.3932757) (15,0.38998774) (16,0.38257235) (17,0.36311176) (18,0.3496293) (19,0.34865528) (20,0.3459072) (21,0.35580698) (22,0.36327958) (23,0.36177117) (24,0.3657661) (25,0.3797952) (26,0.34888437) (27,0.32728222) (28,0.33607164) (29,0.3165029) (30,0.31735504) (31,0.323775) (32,0.31709135) (33,0.28420624) (34,0.28056324) (35,0.30438533) (36,0.32820505) (37,0.3404077) (38,0.3500416) (39,0.35552981) (40,0.35263798) (41,0.356381) (42,0.35609064) (43,0.34706753) (44,0.34302908) (45,0.35612258) (46,0.36255336) (47,0.3679863) (48,0.35993245) (49,0.34578294) (50,0.35539833) (51,0.34796226) (52,0.31470746) (53,0.3250572) (54,0.33840385) (55,0.3497673) (56,0.3652375) (57,0.357388) (58,0.36980385) (59,0.36508894) (60,0.34118629) (61,0.32602403) (62,0.30646396) (63,0.2855529) (64,0.28570217) (65,0.2927452) (66,0.2998524) (67,0.29597452) (68,0.33019784) (69,0.3444481) (70,0.34207115) (71,0.33416682) (72,0.30963677) (73,0.2777392) (74,0.2568351) (75,0.27540216) (76,0.28648004) (77,0.2982024) (78,0.2847178) (79,0.23477788) (80,0.21330433) (81,0.21850625) (82,0.23144495) (83,0.23624063) (84,0.28127766) (85,0.29688534) (86,0.30244473) (87,0.33533174) (88,0.33990577) (89,0.34626874) (90,0.35113558) (91,0.35816947) (92,0.3492041) (93,0.3403594) (94,0.3383899) (95,0.36438102) (96,0.36264664) (97,0.35897285) (98,0.35876706) (99,0.34994087) (100,0.3373334) (101,0.32035986) (102,0.35708702) (103,0.3771303) (104,0.38881466) (105,0.39872885) (106,0.39911923) (107,0.40619975) (108,0.40622163) (109,0.40968364) (110,0.37726298) (111,0.35636827) (112,0.33939663) (113,0.33070937) (114,0.32334062) (115,0.3032637) (116,0.29383078) (117,0.2914118) (118,0.30505192) (119,0.2839435) (120,0.31692934) (121,0.3560786) (122,0.35771564) (123,0.38738003) (124,0.37931997) (125,0.35459328) (126,0.35105288) (127,0.33028388) (128,0.29893845) (129,0.29302764) (130,0.25459448) (131,0.21104135) (132,0.21812356) (133,0.1934952) (134,0.26046178) (135,0.28769952) (136,0.2997726) (137,0.29862404) (138,0.29597718) (139,0.3047351) (140,0.31728992) (141,0.3124976) (142,0.313725) (143,0.31654352) (144,0.3312697) (145,0.3282786) (146,0.31731394) (147,0.29285866) (148,0.29364592) (149,0.29174784) (150,0.31570312) (151,0.32762212) (152,0.33298054) (153,0.32869133) (154,0.32610458) (155,0.32921153) (156,0.3444983) (157,0.3455214) (158,0.33321586) (159,0.30645698) (160,0.30961442) (161,0.30258292) (162,0.30476394) (163,0.3084084) (164,0.30704302) (165,0.2951839) (166,0.28505528) (167,0.28975865) (168,0.2757113) (169,0.25054735) (170,0.25051636) (171,0.2609339) (172,0.2535274) (173,0.25768438) (174,0.2540036) (175,0.26556563) (176,0.26730362) (177,0.2564786) (178,0.2362) (179,0.22436443) (180,0.2145947) (181,0.21853028) (182,0.21959783) (183,0.24191442) (184,0.22205794) (185,0.20859832) (186,0.2167298) (187,0.23849471) (188,0.25832957) (189,0.24088533) (190,0.20719472) (191,0.209769) (192,0.2027637) (193,0.1920262) (194,0.19199927) (195,0.21854807) (196,0.20163798) (197,0.1781416) (198,0.15937884) (199,0.16439688) (200,0.1588161) (201,0.18416297) (202,0.21759519) (203,0.22293197) (204,0.22338293) (205,0.20388967) (206,0.23584159) (207,0.2485726) (208,0.22375697) (209,0.19563054)};\addlegendentry{\xxxxValiantxoverxminBxxxxRIxxxRIVRIIxxxxtext}
%		\addplot[xValiantxoverxminBx,seed,mark repeat=21] coordinates{(0,0.36390698) (1,0.4449637) (2,0.45925722) (3,0.4652255) (4,0.46456876) (5,0.463594) (6,0.46529543) (7,0.46337116) (8,0.4589875) (9,0.4518971) (10,0.44811082) (11,0.4254375) (12,0.4208714) (13,0.43004015) (14,0.42079806) (15,0.41161466) (16,0.3994791) (17,0.38130242) (18,0.36767307) (19,0.37733725) (20,0.37263077) (21,0.37938365) (22,0.3721483) (23,0.35966825) (24,0.34600818) (25,0.3499209) (26,0.34333342) (27,0.32741058) (28,0.3175762) (29,0.3163476) (30,0.33008102) (31,0.34964135) (32,0.32829857) (33,0.30610216) (34,0.31144735) (35,0.31272644) (36,0.3063524) (37,0.3086375) (38,0.28935504) (39,0.27378342) (40,0.28093943) (41,0.28927138) (42,0.31604663) (43,0.31056154) (44,0.31335577) (45,0.28889182) (46,0.29715073) (47,0.30239472) (48,0.31242573) (49,0.3194024) (50,0.32520288) (51,0.3397971) (52,0.3438363) (53,0.33508292) (54,0.30697596) (55,0.29595193) (56,0.29908702) (57,0.2892608) (58,0.30986515) (59,0.33358222) (60,0.3453805) (61,0.3437) (62,0.30999184) (63,0.30362523) (64,0.3107584) (65,0.31116417) (66,0.32472092) (67,0.3386226) (68,0.3386767) (69,0.33471128) (70,0.33212763) (71,0.34099495) (72,0.34058774) (73,0.3357404) (74,0.31228703) (75,0.32456946) (76,0.33589494) (77,0.32497644) (78,0.32748944) (79,0.3353315) (80,0.3236488) (81,0.31721994) (82,0.3156666) (83,0.32013655) (84,0.3392428) (85,0.3392089) (86,0.33568966) (87,0.32488775) (88,0.32984737) (89,0.31012836) (90,0.29195577) (91,0.3146024) (92,0.31860024) (93,0.31121874) (94,0.3195029) (95,0.31732813) (96,0.3332767) (97,0.3421529) (98,0.36370602) (99,0.37154496) (100,0.3885089) (101,0.40200216) (102,0.40088606) (103,0.40260336) (104,0.40108967) (105,0.38332862) (106,0.35906154) (107,0.3401108) (108,0.31361225) (109,0.32650024) (110,0.32198822) (111,0.28996778) (112,0.24754567) (113,0.23459567) (114,0.23145168) (115,0.21926875) (116,0.22749975) (117,0.23571779) (118,0.25363076) (119,0.279575) (120,0.273475) (121,0.2851709) (122,0.2935375) (123,0.30613366) (124,0.30997357) (125,0.29322308) (126,0.29644206) (127,0.2874911) (128,0.26989567) (129,0.2636082) (130,0.2670137) (131,0.27931082) (132,0.25512356) (133,0.27595624) (134,0.30657068) (135,0.32369784) (136,0.32938027) (137,0.3246089) (138,0.31149423) (139,0.30369326) (140,0.2950779) (141,0.30426297) (142,0.2974738) (143,0.2572947) (144,0.23772308) (145,0.24020047) (146,0.23777044) (147,0.2168262) (148,0.2152863) (149,0.2167351) (150,0.21464495) (151,0.21799615) (152,0.23352283) (153,0.23807235) (154,0.26591203) (155,0.29165143) (156,0.28965312) (157,0.2925108) (158,0.2768178) (159,0.27297547) (160,0.26344448) (161,0.2762221) (162,0.3027125) (163,0.30133414) (164,0.28988487) (165,0.29070216) (166,0.27733198) (167,0.2541947) (168,0.2168053) (169,0.22586034) (170,0.21609375) (171,0.20688389) (172,0.22896634) (173,0.21534182) (174,0.1938149) (175,0.21757571) (176,0.22835577) (177,0.20592476) (178,0.21173102) (179,0.21379063) (180,0.21402451) (181,0.23545) (182,0.22718486) (183,0.21478678) (184,0.20159976) (185,0.21516755) (186,0.22620192) (187,0.23419519) (188,0.2041637) (189,0.21359135) (190,0.21961635) (191,0.20725793) (192,0.21767236) (193,0.20987669) (194,0.20191467) (195,0.18985961) (196,0.18659015) (197,0.2293048) (198,0.2411935) (199,0.21534014) (200,0.25800025) (201,0.28248918) (202,0.27178484) (203,0.25606275) (204,0.26406178) (205,0.27060145) (206,0.28492066) (207,0.32001826) (208,0.34079614) (209,0.33753005)};\addlegendentry{\xxxxValiantxoverxminBxxxxRIxxxRIXRIIIRVxxxxtext}
%		\addplot[xValiantxoverxminBx,seed,mark repeat=21] coordinates{(0,0.36444688) (1,0.4443351) (2,0.46026346) (3,0.46370313) (4,0.46412715) (5,0.46586612) (6,0.46294424) (7,0.461306) (8,0.4547548) (9,0.44336417) (10,0.42366177) (11,0.42100313) (12,0.41865602) (13,0.39444232) (14,0.38637763) (15,0.39928773) (16,0.40949905) (17,0.40357932) (18,0.39265913) (19,0.3979166) (20,0.41369495) (21,0.4158541) (22,0.41278508) (23,0.40859735) (24,0.40757477) (25,0.4210077) (26,0.42386153) (27,0.43057066) (28,0.4300303) (29,0.4160197) (30,0.3951392) (31,0.39014256) (32,0.39906827) (33,0.39576682) (34,0.3732529) (35,0.3594404) (36,0.32879207) (37,0.30316395) (38,0.31273773) (39,0.3087036) (40,0.32914615) (41,0.34352982) (42,0.33765578) (43,0.3220738) (44,0.32228366) (45,0.3334214) (46,0.35610843) (47,0.38840336) (48,0.39290795) (49,0.37925768) (50,0.36700216) (51,0.37010384) (52,0.36924496) (53,0.34758797) (54,0.3208531) (55,0.32872787) (56,0.3369964) (57,0.33474037) (58,0.3378995) (59,0.31807524) (60,0.3055233) (61,0.3065916) (62,0.27861345) (63,0.271619) (64,0.24821682) (65,0.2627976) (66,0.28480121) (67,0.2895541) (68,0.30752715) (69,0.31382117) (70,0.32186994) (71,0.31903294) (72,0.28803775) (73,0.27862862) (74,0.28912258) (75,0.2809589) (76,0.2805327) (77,0.25921923) (78,0.25180888) (79,0.2830017) (80,0.29901513) (81,0.30806515) (82,0.3087923) (83,0.31638533) (84,0.29420865) (85,0.2814976) (86,0.27608052) (87,0.27343318) (88,0.27236298) (89,0.27825025) (90,0.28638703) (91,0.2963101) (92,0.29386106) (93,0.29628727) (94,0.3118923) (95,0.3236851) (96,0.33609807) (97,0.33941635) (98,0.32691875) (99,0.29691586) (100,0.3037315) (101,0.31779903) (102,0.3056916) (103,0.30676898) (104,0.30883965) (105,0.31337595) (106,0.30676875) (107,0.3048168) (108,0.31605023) (109,0.3066601) (110,0.30270073) (111,0.3163589) (112,0.33232692) (113,0.33134592) (114,0.31495193) (115,0.2941601) (116,0.30032378) (117,0.311425) (118,0.32083893) (119,0.3063255) (120,0.30056852) (121,0.29363775) (122,0.3138952) (123,0.32555383) (124,0.30743006) (125,0.30746996) (126,0.30151442) (127,0.2920483) (128,0.26464665) (129,0.27287763) (130,0.23182067) (131,0.2115416) (132,0.23575962) (133,0.22352453) (134,0.22625072) (135,0.21986394) (136,0.22379182) (137,0.21867788) (138,0.21365288) (139,0.23274663) (140,0.22300264) (141,0.19020961) (142,0.19488125) (143,0.21692957) (144,0.2415) (145,0.26989013) (146,0.27020672) (147,0.30541587) (148,0.31111634) (149,0.30853054) (150,0.30680722) (151,0.3049721) (152,0.33103606) (153,0.35436875) (154,0.37646732) (155,0.40904182) (156,0.41302907) (157,0.39822763) (158,0.38470697) (159,0.38382453) (160,0.37932643) (161,0.37817836) (162,0.38009328) (163,0.38549566) (164,0.3916303) (165,0.3953291) (166,0.39786562) (167,0.39418966) (168,0.39612812) (169,0.3962642) (170,0.39780626) (171,0.39480457) (172,0.38344255) (173,0.3780149) (174,0.37338775) (175,0.3495392) (176,0.3369214) (177,0.32056177) (178,0.3068596) (179,0.30800962) (180,0.3069452) (181,0.30806875) (182,0.30116227) (183,0.3001791) (184,0.2934358) (185,0.2946106) (186,0.29460576) (187,0.3053243) (188,0.30827934) (189,0.31760097) (190,0.33241707) (191,0.3187144) (192,0.33030576) (193,0.33250216) (194,0.31917933) (195,0.28101155) (196,0.2609738) (197,0.23917043) (198,0.24727331) (199,0.24890457) (200,0.24746273) (201,0.24271418) (202,0.24872068) (203,0.2635452) (204,0.2517031) (205,0.23915985) (206,0.23607884) (207,0.24660456) (208,0.23460144) (209,0.24017596)};\addlegendentry{\xxxxValiantxoverxminBxxxxRIxxxRIRIIRVIIIxxxxtext}
%		\addplot[xValiantxoverxminAx,mark repeat=21] coordinates{(0,0.364454) (1,0.4459308) (2,0.46050835) (3,0.46365944) (4,0.4650242) (5,0.46582475) (6,0.465896) (7,0.4651028) (8,0.46565127) (9,0.4660134) (10,0.46449745) (11,0.46238014) (12,0.46213603) (13,0.46156272) (14,0.45994744) (15,0.4585955) (16,0.45850393) (17,0.45895097) (18,0.45808315) (19,0.4582537) (20,0.45799336) (21,0.45617595) (22,0.45567235) (23,0.45617303) (24,0.45668092) (25,0.45433637) (26,0.4535922) (27,0.45238757) (28,0.45473334) (29,0.45586756) (30,0.45522964) (31,0.4546281) (32,0.45328405) (33,0.45479783) (34,0.45555022) (35,0.4533894) (36,0.45567396) (37,0.45584545) (38,0.45337042) (39,0.4530923) (40,0.45378825) (41,0.4534868) (42,0.4532962) (43,0.45520344) (44,0.45334825) (45,0.45202255) (46,0.4527155) (47,0.45130154) (48,0.45013356) (49,0.44974104) (50,0.45068237) (51,0.45065093) (52,0.45209312) (53,0.45164847) (54,0.45481744) (55,0.45598316) (56,0.45552388) (57,0.45523295) (58,0.4549407) (59,0.45335305) (60,0.45252597) (61,0.452633) (62,0.45034447) (63,0.4502286) (64,0.45284593) (65,0.45016208) (66,0.44969472) (67,0.45142207) (68,0.45194992) (69,0.45246282) (70,0.45226845) (71,0.45376232) (72,0.45335087) (73,0.45453712) (74,0.4556553) (75,0.45537594) (76,0.45354673) (77,0.45154318) (78,0.45159352) (79,0.45089605) (80,0.45044038) (81,0.45074368) (82,0.45033172) (83,0.45064855) (84,0.4504229) (85,0.4537525) (86,0.45064214) (87,0.45087716) (88,0.45286867) (89,0.4522567) (90,0.45556483) (91,0.4539669) (92,0.45256725) (93,0.45019937) (94,0.45210385) (95,0.45219135) (96,0.4523127) (97,0.45547855) (98,0.45521128) (99,0.45428672) (100,0.45332026) (101,0.45457277) (102,0.45684063) (103,0.45462605) (104,0.45730695) (105,0.45601836) (106,0.45509303) (107,0.4530972) (108,0.45318726) (109,0.45329496) (110,0.45292774) (111,0.45341626) (112,0.4543101) (113,0.4534533) (114,0.45278755) (115,0.450812) (116,0.45230684) (117,0.45062473) (118,0.45084095) (119,0.4489412) (120,0.4505295) (121,0.45012882) (122,0.451094) (123,0.45243588) (124,0.45422205) (125,0.453348) (126,0.45311368) (127,0.45431378) (128,0.45351562) (129,0.4510273) (130,0.45068142) (131,0.4496676) (132,0.44968894) (133,0.45221186) (134,0.45517066) (135,0.454254) (136,0.45465907) (137,0.45443) (138,0.45579135) (139,0.4562969) (140,0.45367348) (141,0.45409247) (142,0.4541783) (143,0.45493403) (144,0.45115522) (145,0.45221233) (146,0.45247814) (147,0.45330706) (148,0.45556054) (149,0.4544847) (150,0.45329857) (151,0.4536496) (152,0.45354304) (153,0.4543577) (154,0.45148873) (155,0.4530301) (156,0.45411178) (157,0.45507732) (158,0.45382324) (159,0.45419636) (160,0.4541452) (161,0.45394158) (162,0.45233366) (163,0.45469657) (164,0.45501947) (165,0.45559025) (166,0.45555186) (167,0.4544605) (168,0.45343268) (169,0.4531435) (170,0.45260343) (171,0.45357856) (172,0.4519064) (173,0.449749) (174,0.45118228) (175,0.4505467) (176,0.45083687) (177,0.4505031) (178,0.4515048) (179,0.45111826) (180,0.45143762) (181,0.4504715) (182,0.45210394) (183,0.45242772) (184,0.44974265) (185,0.4505534) (186,0.45269397) (187,0.45291033) (188,0.45410395) (189,0.4531466) (190,0.45487186) (191,0.454271) (192,0.4542539) (193,0.45301273) (194,0.452952) (195,0.4523375) (196,0.45223534) (197,0.45160615) (198,0.4527584) (199,0.45235467) (200,0.45207635) (201,0.45256075) (202,0.45301402) (203,0.45134977) (204,0.4542308) (205,0.45476332) (206,0.45406875) (207,0.4543948) (208,0.45393023) (209,0.45021403)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.34486017) (1,0.37406683) (2,0.36540166) (3,0.36079672) (4,0.35983625) (5,0.3604912) (6,0.35924983) (7,0.35864994) (8,0.35700282) (9,0.36178407) (10,0.36021397) (11,0.3587844) (12,0.359273) (13,0.35690233) (14,0.35327148) (15,0.35757363) (16,0.357873) (17,0.35818747) (18,0.35786512) (19,0.355912) (20,0.35809946) (21,0.35669103) (22,0.3581036) (23,0.3586847) (24,0.35645834) (25,0.35645) (26,0.35658038) (27,0.35731372) (28,0.3555859) (29,0.3554937) (30,0.35143125) (31,0.35416827) (32,0.35307184) (33,0.3564441) (34,0.35801187) (35,0.35746098) (36,0.3572319) (37,0.36193857) (38,0.36015257) (39,0.35656366) (40,0.356527) (41,0.35940802) (42,0.35291418) (43,0.35682523) (44,0.36026314) (45,0.35733423) (46,0.35757685) (47,0.35628846) (48,0.35469484) (49,0.35750017) (50,0.35556793) (51,0.36016795) (52,0.35983655) (53,0.3558116) (54,0.3566146) (55,0.3586297) (56,0.35823655) (57,0.35658252) (58,0.35645607) (59,0.35853902) (60,0.35772875) (61,0.3574851) (62,0.3554428) (63,0.35679424) (64,0.35488117) (65,0.35643557) (66,0.35790563) (67,0.35232997) (68,0.35576633) (69,0.35597587) (70,0.35639408) (71,0.35599783) (72,0.3556697) (73,0.35611594) (74,0.35285378) (75,0.3548245) (76,0.35285875) (77,0.35253814) (78,0.35443068) (79,0.35858026) (80,0.3597448) (81,0.35947824) (82,0.3542756) (83,0.3549242) (84,0.3557593) (85,0.35282698) (86,0.35634193) (87,0.35837555) (88,0.36048797) (89,0.35382178) (90,0.35330927) (91,0.35392466) (92,0.35577556) (93,0.3568573) (94,0.35575318) (95,0.3579186) (96,0.35872766) (97,0.35697317) (98,0.3573928) (99,0.35591736) (100,0.3554457) (101,0.35712302) (102,0.35588384) (103,0.3576633) (104,0.3543779) (105,0.35254166) (106,0.35731483) (107,0.35598156) (108,0.35543343) (109,0.35811982) (110,0.35659686) (111,0.35668722) (112,0.35673425) (113,0.35709134) (114,0.35452422) (115,0.35699013) (116,0.3562862) (117,0.35059127) (118,0.35339728) (119,0.3579986) (120,0.3573171) (121,0.35730812) (122,0.35762033) (123,0.3540822) (124,0.35426116) (125,0.3554299) (126,0.35540536) (127,0.3584883) (128,0.35718736) (129,0.35664716) (130,0.36092556) (131,0.3594406) (132,0.35655257) (133,0.35320434) (134,0.3529956) (135,0.3510661) (136,0.35386467) (137,0.35489905) (138,0.35754785) (139,0.3570324) (140,0.35449317) (141,0.35974526) (142,0.35877565) (143,0.35592106) (144,0.35777888) (145,0.35597166) (146,0.35710368) (147,0.35752916) (148,0.3550937) (149,0.35604087) (150,0.35373595) (151,0.3522451) (152,0.35579744) (153,0.35479704) (154,0.3521776) (155,0.3569102) (156,0.35714743) (157,0.3583176) (158,0.35545912) (159,0.35399625) (160,0.35400584) (161,0.35750434) (162,0.35599673) (163,0.35952628) (164,0.35723653) (165,0.35514495) (166,0.3540157) (167,0.35209933) (168,0.35358918) (169,0.3558339) (170,0.3577455) (171,0.3585162) (172,0.3562323) (173,0.35431275) (174,0.35732877) (175,0.3583626) (176,0.35736898) (177,0.3561212) (178,0.354534) (179,0.35610294) (180,0.35794815) (181,0.35724247) (182,0.35689816) (183,0.35843608) (184,0.35645667) (185,0.35455647) (186,0.35294792) (187,0.35453716) (188,0.35975108) (189,0.35833383) (190,0.35897067) (191,0.3594201) (192,0.35572445) (193,0.35890865) (194,0.35729197) (195,0.35872695) (196,0.3583432) (197,0.35692716) (198,0.35624442) (199,0.35825023) (200,0.35818967) (201,0.35544744) (202,0.355642) (203,0.35260537) (204,0.35624096) (205,0.35579315) (206,0.35388526) (207,0.35584617) (208,0.35797927) (209,0.35890946)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.38052213) (1,0.43451443) (2,0.43110904) (3,0.4299047) (4,0.42946938) (5,0.4285423) (6,0.42763567) (7,0.4278418) (8,0.42709562) (9,0.42750964) (10,0.42727566) (11,0.42675057) (12,0.42623225) (13,0.4263239) (14,0.42625794) (15,0.4281702) (16,0.42717925) (17,0.4271162) (18,0.42770815) (19,0.4262487) (20,0.42657718) (21,0.42659935) (22,0.42781082) (23,0.42768726) (24,0.42666295) (25,0.42723516) (26,0.42705336) (27,0.42746818) (28,0.42697164) (29,0.4275707) (30,0.42621985) (31,0.4265113) (32,0.42692527) (33,0.42582908) (34,0.4268515) (35,0.4276867) (36,0.42773226) (37,0.42734945) (38,0.42775178) (39,0.42858756) (40,0.42557308) (41,0.42658615) (42,0.42664504) (43,0.4268366) (44,0.425743) (45,0.42484722) (46,0.42778847) (47,0.4263784) (48,0.4273955) (49,0.42722592) (50,0.4265919) (51,0.4277815) (52,0.4276048) (53,0.42740858) (54,0.42843592) (55,0.42763934) (56,0.42782426) (57,0.42604494) (58,0.4276859) (59,0.4267254) (60,0.4249386) (61,0.4270191) (62,0.42659655) (63,0.4273381) (64,0.42738548) (65,0.42744255) (66,0.42653382) (67,0.42693767) (68,0.42643857) (69,0.42658815) (70,0.42767653) (71,0.42789993) (72,0.42708555) (73,0.42725667) (74,0.4261229) (75,0.4256977) (76,0.42633414) (77,0.4268444) (78,0.42650914) (79,0.42735362) (80,0.42721263) (81,0.42768157) (82,0.42753235) (83,0.42581162) (84,0.4269024) (85,0.4266471) (86,0.42530015) (87,0.42572057) (88,0.42605224) (89,0.4268329) (90,0.42747685) (91,0.42797282) (92,0.42816162) (93,0.42672578) (94,0.42571667) (95,0.42641163) (96,0.42629182) (97,0.42760178) (98,0.42883742) (99,0.42782795) (100,0.42752394) (101,0.42763314) (102,0.4273951) (103,0.42763424) (104,0.42734408) (105,0.42626402) (106,0.42702225) (107,0.42699894) (108,0.42837027) (109,0.42717746) (110,0.42760977) (111,0.42781517) (112,0.42746708) (113,0.4282368) (114,0.4281911) (115,0.42709184) (116,0.4275113) (117,0.42557287) (118,0.427516) (119,0.4269259) (120,0.42654085) (121,0.42671874) (122,0.42764285) (123,0.42673528) (124,0.42570582) (125,0.42678365) (126,0.42615405) (127,0.42657056) (128,0.42871723) (129,0.42752573) (130,0.42648092) (131,0.42766288) (132,0.42664984) (133,0.4276347) (134,0.4279741) (135,0.42747378) (136,0.42662558) (137,0.42757228) (138,0.42770216) (139,0.42752358) (140,0.42751065) (141,0.42762294) (142,0.42756954) (143,0.42744914) (144,0.4277234) (145,0.42765594) (146,0.42755094) (147,0.4281591) (148,0.42874968) (149,0.42893028) (150,0.42864367) (151,0.4288323) (152,0.42770946) (153,0.42721465) (154,0.4264762) (155,0.42705384) (156,0.42758068) (157,0.4280584) (158,0.4269558) (159,0.42851266) (160,0.42710337) (161,0.4268106) (162,0.42669865) (163,0.42831993) (164,0.42861095) (165,0.42638478) (166,0.42697573) (167,0.42789188) (168,0.42874703) (169,0.42686963) (170,0.42576838) (171,0.42642164) (172,0.4263742) (173,0.42659888) (174,0.42632076) (175,0.42704856) (176,0.42646632) (177,0.4270694) (178,0.4277154) (179,0.42761073) (180,0.4273888) (181,0.42813823) (182,0.4275458) (183,0.4273601) (184,0.42767826) (185,0.42793193) (186,0.42779025) (187,0.42683437) (188,0.42800578) (189,0.42703485) (190,0.42739776) (191,0.4266994) (192,0.42749992) (193,0.42734015) (194,0.42644978) (195,0.42533723) (196,0.4264427) (197,0.42670038) (198,0.42826536) (199,0.4254302) (200,0.42643508) (201,0.42726347) (202,0.42746344) (203,0.42795762) (204,0.4260755) (205,0.42762268) (206,0.42603746) (207,0.42703676) (208,0.4277126) (209,0.4280654)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx,mark repeat=21] coordinates{(0,0.3689274) (1,0.44999674) (2,0.4643136) (3,0.46771422) (4,0.4698646) (5,0.4701221) (6,0.46902803) (7,0.4686229) (8,0.466225) (9,0.46560535) (10,0.46733359) (11,0.46926376) (12,0.4644114) (13,0.46422073) (14,0.4626619) (15,0.4611086) (16,0.45946047) (17,0.46033284) (18,0.4610268) (19,0.46044946) (20,0.4607843) (21,0.46100304) (22,0.45986485) (23,0.4599667) (24,0.46035433) (25,0.46054253) (26,0.46308982) (27,0.4578441) (28,0.4588108) (29,0.46185234) (30,0.4640008) (31,0.46451053) (32,0.46291217) (33,0.46182558) (34,0.46218142) (35,0.46027577) (36,0.46027255) (37,0.46168494) (38,0.45842767) (39,0.46128526) (40,0.45728877) (41,0.4566634) (42,0.45738164) (43,0.4577625) (44,0.45456907) (45,0.4544342) (46,0.45757782) (47,0.45811212) (48,0.45690116) (49,0.45844746) (50,0.45778403) (51,0.45771274) (52,0.45747972) (53,0.46188763) (54,0.46379152) (55,0.462513) (56,0.45794344) (57,0.45796096) (58,0.45859984) (59,0.45714316) (60,0.45635912) (61,0.4573976) (62,0.45664892) (63,0.4583579) (64,0.45468846) (65,0.45749047) (66,0.45900226) (67,0.45860782) (68,0.45765817) (69,0.45952103) (70,0.46135935) (71,0.46071067) (72,0.4609054) (73,0.45902205) (74,0.45803276) (75,0.45813787) (76,0.45719293) (77,0.45862338) (78,0.45864365) (79,0.45720646) (80,0.45344844) (81,0.44594422) (82,0.44383737) (83,0.43794644) (84,0.4439337) (85,0.44881758) (86,0.45293042) (87,0.45119223) (88,0.4525238) (89,0.4532095) (90,0.4519174) (91,0.45399275) (92,0.45430556) (93,0.4554309) (94,0.459244) (95,0.45984936) (96,0.46042618) (97,0.4573696) (98,0.45527676) (99,0.45771694) (100,0.45756635) (101,0.4596219) (102,0.45858657) (103,0.45935884) (104,0.45938936) (105,0.4557618) (106,0.45528853) (107,0.45375204) (108,0.45479104) (109,0.458505) (110,0.45894846) (111,0.4563516) (112,0.45905432) (113,0.4598759) (114,0.4582875) (115,0.45485762) (116,0.4556814) (117,0.4558138) (118,0.45647871) (119,0.45488414) (120,0.45611286) (121,0.45625448) (122,0.4591827) (123,0.4595208) (124,0.459242) (125,0.45475528) (126,0.45773473) (127,0.46205702) (128,0.4595661) (129,0.45724902) (130,0.4591639) (131,0.4568734) (132,0.45650223) (133,0.4589577) (134,0.4591519) (135,0.45621443) (136,0.458739) (137,0.4583055) (138,0.4602863) (139,0.4580438) (140,0.45800626) (141,0.45974025) (142,0.46188864) (143,0.46003976) (144,0.45783308) (145,0.45486537) (146,0.45396745) (147,0.45337638) (148,0.45365015) (149,0.45813262) (150,0.45649752) (151,0.45982432) (152,0.4552137) (153,0.45671773) (154,0.45814893) (155,0.45918694) (156,0.4572505) (157,0.45676777) (158,0.4596176) (159,0.45719695) (160,0.45876202) (161,0.4553521) (162,0.4574782) (163,0.45869097) (164,0.4591799) (165,0.46013567) (166,0.45719194) (167,0.45900574) (168,0.4585378) (169,0.46177903) (170,0.46109486) (171,0.45913115) (172,0.45933858) (173,0.458753) (174,0.46124125) (175,0.46114138) (176,0.45840392) (177,0.45769843) (178,0.45659634) (179,0.4596286) (180,0.45958933) (181,0.45762387) (182,0.4562908) (183,0.4551369) (184,0.4580548) (185,0.45767117) (186,0.4615971) (187,0.45864213) (188,0.4580573) (189,0.46152076) (190,0.462248) (191,0.46332458) (192,0.4626634) (193,0.46158805) (194,0.4596797) (195,0.4634432) (196,0.46163312) (197,0.4585658) (198,0.4598956) (199,0.4619392) (200,0.45759985) (201,0.45663714) (202,0.46111262) (203,0.45419773) (204,0.45312837) (205,0.4561489) (206,0.45780632) (207,0.45772025) (208,0.4579114) (209,0.45949277)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx,mark repeat=21] coordinates{(0,0.3681016) (1,0.44654754) (2,0.4596494) (3,0.46455857) (4,0.4676061) (5,0.46431884) (6,0.4595463) (7,0.44775975) (8,0.42898023) (9,0.40641567) (10,0.38808107) (11,0.37556556) +- (0,0.05328956) (12,0.3722998) +- (0,0.057709772) (13,0.37815264) +- (0,0.057480514) (14,0.37772647) +- (0,0.051235445) (15,0.38430905) +- (0,0.054403238) (16,0.3974965) +- (0,0.050306167) (17,0.40236712) (18,0.39104605) (19,0.38319543) (20,0.3827162) (21,0.38138688) (22,0.38295472) (23,0.37748173) (24,0.3599542) (25,0.35149798) (26,0.34981382) (27,0.36080182) (28,0.3512007) (29,0.35487938) (30,0.3548696) (31,0.3477968) (32,0.34058785) (33,0.33803704) (34,0.32211936) +- (0,0.05033316) (35,0.30515465) +- (0,0.050922327) (36,0.2979542) +- (0,0.0595108) (37,0.30026576) +- (0,0.0699358) (38,0.31389087) +- (0,0.07470572) (39,0.3223268) +- (0,0.069353126) (40,0.31812885) +- (0,0.059721883) (41,0.32454482) +- (0,0.07669491) (42,0.331735) +- (0,0.08123446) (43,0.30439463) +- (0,0.08712244) (44,0.27101302) +- (0,0.09575872) (45,0.27026328) +- (0,0.09466908) (46,0.26658633) +- (0,0.07755432) (47,0.26722398) +- (0,0.06865018) (48,0.2777212) +- (0,0.057485875) (49,0.29129907) +- (0,0.06480003) (50,0.29866567) +- (0,0.06045016) (51,0.31328055) (52,0.2967445) (53,0.26563862) (54,0.2528601) +- (0,0.05402105) (55,0.24303304) (56,0.24760711) (57,0.27267793) (58,0.2549627) (59,0.22001378) (60,0.2085458) (61,0.22852027) (62,0.21862411) (63,0.19129454) (64,0.18734235) +- (0,0.06443308) (65,0.1919422) +- (0,0.07425112) (66,0.19083257) +- (0,0.10471514) (67,0.22841066) +- (0,0.0624276) (68,0.25261086) +- (0,0.051977657) (69,0.26331556) +- (0,0.06403346) (70,0.2572938) +- (0,0.06646146) (71,0.2517535) +- (0,0.07424988) (72,0.24484861) +- (0,0.083701655) (73,0.25735712) +- (0,0.063905686) (74,0.21861337) +- (0,0.08261128) (75,0.17486362) +- (0,0.087257646) (76,0.16193293) +- (0,0.07223524) (77,0.18671195) +- (0,0.10204793) (78,0.17956056) +- (0,0.12469228) (79,0.18902476) +- (0,0.13533524) (80,0.19827454) +- (0,0.13536672) (81,0.22931783) +- (0,0.14767805) (82,0.2327983) +- (0,0.13272221) (83,0.21951951) +- (0,0.15181468) (84,0.21454053) +- (0,0.15150386) (85,0.2025115) +- (0,0.15309018) (86,0.20785636) +- (0,0.13996884) (87,0.22302477) +- (0,0.12134095) (88,0.2162983) +- (0,0.15927829) (89,0.22736485) +- (0,0.15326484) (90,0.20677201) +- (0,0.1203638) (91,0.19379306) +- (0,0.14234984) (92,0.19669344) +- (0,0.13683182) (93,0.20817667) +- (0,0.14545937) (94,0.19066341) +- (0,0.1344064) (95,0.17910986) +- (0,0.11993942) (96,0.17622347) +- (0,0.11413237) (97,0.20428954) +- (0,0.08865097) (98,0.23631883) +- (0,0.066051506) (99,0.22438665) (100,0.2273038) (101,0.27458486) (102,0.2521559) (103,0.24665439) (104,0.26032057) (105,0.26861012) (106,0.27241743) (107,0.25026277) (108,0.2573411) (109,0.2650473) +- (0,0.05212126) (110,0.27160636) (111,0.23643692) +- (0,0.058305126) (112,0.22393619) +- (0,0.09906621) (113,0.22388488) +- (0,0.10440209) (114,0.21696948) +- (0,0.08560112) (115,0.21351127) +- (0,0.0973401) (116,0.23838162) +- (0,0.08311937) (117,0.24618043) +- (0,0.09816934) (118,0.2767645) +- (0,0.05479513) (119,0.26832807) +- (0,0.0877447) (120,0.27082255) +- (0,0.09498318) (121,0.24785136) +- (0,0.12784019) (122,0.2527868) +- (0,0.15218945) (123,0.2816559) +- (0,0.12189639) (124,0.27306956) +- (0,0.1074503) (125,0.2707888) +- (0,0.091758944) (126,0.2731639) +- (0,0.09574603) (127,0.26081306) +- (0,0.13382012) (128,0.26806483) +- (0,0.16300127) (129,0.26516667) +- (0,0.16629325) (130,0.25399324) +- (0,0.17113017) (131,0.2551812) +- (0,0.1799335) (132,0.23909636) +- (0,0.17632361) (133,0.23367894) +- (0,0.17235334) (134,0.23697047) +- (0,0.1746904) (135,0.2274019) +- (0,0.16562484) (136,0.22209133) +- (0,0.16085242) (137,0.22194393) +- (0,0.16346085) (138,0.20629127) +- (0,0.14936966) (139,0.20206332) +- (0,0.13805926) (140,0.23645444) +- (0,0.1511218) (141,0.27053806) +- (0,0.11791689) (142,0.27259308) +- (0,0.12704924) (143,0.24746294) +- (0,0.14831978) (144,0.22045219) +- (0,0.15151031) (145,0.20457156) +- (0,0.13715038) (146,0.2277062) +- (0,0.118380345) (147,0.21128778) +- (0,0.10987241) (148,0.23418719) +- (0,0.05224829) (149,0.23775025) (150,0.24164815) (151,0.2705283) +- (0,0.07431593) (152,0.29402977) +- (0,0.096530445) (153,0.29025102) +- (0,0.07483682) (154,0.27635786) +- (0,0.06934244) (155,0.28946823) +- (0,0.05214086) (156,0.31531933) +- (0,0.0508372) (157,0.31066492) (158,0.2893193) +- (0,0.068294525) (159,0.2761389) +- (0,0.0835647) (160,0.28704455) +- (0,0.050722383) (161,0.28037563) +- (0,0.05816803) (162,0.27874526) +- (0,0.06661897) (163,0.29773247) +- (0,0.056905027) (164,0.3004212) +- (0,0.05952151) (165,0.297003) +- (0,0.061808746) (166,0.28013214) +- (0,0.071193546) (167,0.2500548) +- (0,0.08745473) (168,0.25950325) +- (0,0.07236114) (169,0.26906732) +- (0,0.0803967) (170,0.28614867) +- (0,0.059055574) (171,0.2931026) +- (0,0.083196335) (172,0.3121654) +- (0,0.09474122) (173,0.30961964) +- (0,0.09793204) (174,0.3076011) +- (0,0.08974487) (175,0.3128351) +- (0,0.07350353) (176,0.29725924) +- (0,0.10435735) (177,0.2925593) +- (0,0.1369102) (178,0.29017767) +- (0,0.13986143) (179,0.27636036) +- (0,0.13950318) (180,0.29307556) +- (0,0.10557074) (181,0.28996745) +- (0,0.08798793) (182,0.26212862) +- (0,0.10076667) (183,0.26739013) +- (0,0.094642416) (184,0.28579256) +- (0,0.086668834) (185,0.27885938) +- (0,0.09040379) (186,0.2930756) +- (0,0.09421011) (187,0.2836394) +- (0,0.1240133) (188,0.27488765) +- (0,0.1341865) (189,0.25026402) +- (0,0.13687351) (190,0.21872497) +- (0,0.15835825) (191,0.19812787) +- (0,0.13109033) (192,0.20182459) +- (0,0.12687972) (193,0.22137587) +- (0,0.13035573) (194,0.2136877) +- (0,0.16518703) (195,0.22689514) +- (0,0.17141707) (196,0.2518601) +- (0,0.18339749) (197,0.24889366) +- (0,0.18467139) (198,0.23735285) +- (0,0.17721415) (199,0.2275991) +- (0,0.17591274) (200,0.22837962) +- (0,0.16877289) (201,0.22384433) +- (0,0.15723483) (202,0.22357206) +- (0,0.173901) (203,0.219257) +- (0,0.1566351) (204,0.21068019) +- (0,0.15676957) (205,0.21512036) +- (0,0.1467501) (206,0.21333784) +- (0,0.15053283) (207,0.21907182) +- (0,0.1494993) (208,0.20346646) +- (0,0.15686832) (209,0.21131282) +- (0,0.14252011)};\addlegendentry{\xValiantxoverxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		%ytick={0.1,0.3,0.5},
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
%		yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
		ytick={0,0.1,...,0.5},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.37709966) (1,0.45240656) (2,0.46425304) (3,0.46603885) (4,0.46451053) (5,0.4623591) (6,0.45651132) (7,0.4486074) (8,0.4383315) (9,0.42655325) (10,0.41312212) (11,0.40142736) (12,0.39222297) (13,0.38564628) (14,0.3831665) (15,0.37565213) (16,0.3672965) (17,0.36505038) (18,0.36055225) (19,0.35556775) (20,0.3573667) (21,0.3562861) +- (0,0.0562456) (22,0.35123932) +- (0,0.05965577) (23,0.35432285) +- (0,0.056807738) (24,0.35571072) +- (0,0.050309554) (25,0.3563319) (26,0.35402527) (27,0.35207805) (28,0.35404867) (29,0.35810894) (30,0.35368958) (31,0.34755144) (32,0.344024) (33,0.3419145) (34,0.33321795) (35,0.3245454) +- (0,0.051227592) (36,0.314004) +- (0,0.053537365) (37,0.30770573) +- (0,0.054079596) (38,0.3119406) +- (0,0.05286242) (39,0.31225625) +- (0,0.052266918) (40,0.30418578) +- (0,0.05525632) (41,0.30447158) +- (0,0.05181167) (42,0.3066545) +- (0,0.059434667) (43,0.30190322) +- (0,0.065925695) (44,0.29535526) +- (0,0.06675206) (45,0.2946632) +- (0,0.065654695) (46,0.30023926) +- (0,0.056880854) (47,0.3066216) (48,0.29837087) +- (0,0.054363962) (49,0.29148474) +- (0,0.056673493) (50,0.29166955) (51,0.28302366) (52,0.27909476) (53,0.27497655) (54,0.27893865) (55,0.276981) (56,0.27484468) (57,0.27639034) +- (0,0.054313518) (58,0.2789479) +- (0,0.054642633) (59,0.27994004) +- (0,0.052471228) (60,0.26989394) +- (0,0.05360057) (61,0.26244432) +- (0,0.060576968) (62,0.2608574) +- (0,0.06682128) (63,0.26271114) +- (0,0.06524454) (64,0.2661432) +- (0,0.05507011) (65,0.24954844) +- (0,0.07120757) (66,0.24680452) +- (0,0.07404172) (67,0.24558263) +- (0,0.06487209) (68,0.2461834) +- (0,0.06701748) (69,0.24940857) +- (0,0.065252855) (70,0.25220233) +- (0,0.06520464) (71,0.2536839) +- (0,0.063837804) (72,0.24910781) +- (0,0.07361256) (73,0.23763232) +- (0,0.07443253) (74,0.24254271) +- (0,0.06262123) (75,0.24978194) +- (0,0.055039003) (76,0.2494848) +- (0,0.057829447) (77,0.24643907) +- (0,0.06544228) (78,0.24512115) +- (0,0.07688544) (79,0.2491833) +- (0,0.07496087) (80,0.25180945) +- (0,0.07292312) (81,0.26852626) +- (0,0.06954538) (82,0.27726668) +- (0,0.07437024) (83,0.28289077) +- (0,0.079759926) (84,0.27951482) +- (0,0.089911625) (85,0.2722992) +- (0,0.09235979) (86,0.27309477) +- (0,0.09587862) (87,0.27210885) +- (0,0.10720099) (88,0.26897192) +- (0,0.11041995) (89,0.26496482) +- (0,0.110798895) (90,0.25705865) +- (0,0.12240725) (91,0.26255018) +- (0,0.12140453) (92,0.26945692) +- (0,0.12632787) (93,0.2769038) +- (0,0.12297548) (94,0.2845777) +- (0,0.11905493) (95,0.28498325) +- (0,0.11373287) (96,0.28667337) +- (0,0.1113619) (97,0.28437835) +- (0,0.110428415) (98,0.2853568) +- (0,0.1116026) (99,0.2889938) +- (0,0.105628796) (100,0.2875108) +- (0,0.10808726) (101,0.28389683) +- (0,0.10561332) (102,0.27838406) +- (0,0.104289845) (103,0.27691093) +- (0,0.10075924) (104,0.28030962) +- (0,0.09984271) (105,0.27643237) +- (0,0.09565571) (106,0.26124927) +- (0,0.1014505) (107,0.25796744) +- (0,0.10204091) (108,0.26238057) +- (0,0.0961144) (109,0.25504845) +- (0,0.10335519) (110,0.25401405) +- (0,0.09624893) (111,0.24683627) +- (0,0.0883686) (112,0.24481483) +- (0,0.09060294) (113,0.24271369) +- (0,0.091427) (114,0.24378304) +- (0,0.07709317) (115,0.23100969) +- (0,0.07376254) (116,0.23144618) +- (0,0.0743088) (117,0.23894854) +- (0,0.07925004) (118,0.23954566) +- (0,0.08012704) (119,0.23321292) +- (0,0.08326906) (120,0.22753742) +- (0,0.085095815) (121,0.23036306) +- (0,0.08996101) (122,0.24179772) +- (0,0.09025461) (123,0.24945211) +- (0,0.08902232) (124,0.24396375) +- (0,0.091683336) (125,0.23460186) +- (0,0.09017923) (126,0.23358473) +- (0,0.08889879) (127,0.22978099) +- (0,0.08867543) (128,0.23014772) +- (0,0.08406602) (129,0.22049412) +- (0,0.08962114) (130,0.20719919) +- (0,0.096230105) (131,0.21098566) +- (0,0.10234715) (132,0.21388409) +- (0,0.09563443) (133,0.20681357) +- (0,0.09485262) (134,0.20502095) +- (0,0.08842843) (135,0.20764807) +- (0,0.078950174) (136,0.21149091) +- (0,0.0843387) (137,0.20714936) +- (0,0.083474755) (138,0.20528963) +- (0,0.08831188) (139,0.2089251) +- (0,0.09036948) (140,0.2008996) +- (0,0.091533475) (141,0.204932) +- (0,0.08806151) (142,0.2139407) +- (0,0.09528444) (143,0.22545195) +- (0,0.102753535) (144,0.2214603) +- (0,0.114998884) (145,0.22870603) +- (0,0.115416564) (146,0.22949407) +- (0,0.111330085) (147,0.22091663) +- (0,0.11493541) (148,0.21594134) +- (0,0.11269281) (149,0.22104797) +- (0,0.109175764) (150,0.22419289) +- (0,0.10760194) (151,0.22083545) +- (0,0.10956707) (152,0.2234818) +- (0,0.11276957) (153,0.22543187) +- (0,0.11383788) (154,0.22600453) +- (0,0.11668759) (155,0.22815815) +- (0,0.10743157) (156,0.22413199) +- (0,0.10959702) (157,0.22720662) +- (0,0.113133885) (158,0.23056605) +- (0,0.10635078) (159,0.21824002) +- (0,0.11065481) (160,0.21000862) +- (0,0.10305702) (161,0.2086381) +- (0,0.100733735) (162,0.20506081) +- (0,0.096486576) (163,0.20026943) +- (0,0.09289352) (164,0.19907862) +- (0,0.086494416) (165,0.20510006) +- (0,0.090139434) (166,0.20941739) +- (0,0.0983475) (167,0.20199323) +- (0,0.10218941) (168,0.20133726) +- (0,0.10027167) (169,0.20401454) +- (0,0.10323968) (170,0.21295455) +- (0,0.10654179) (171,0.21816592) +- (0,0.10810151) (172,0.22123893) +- (0,0.11339937) (173,0.2261453) +- (0,0.11489289) (174,0.22679873) +- (0,0.11186547) (175,0.2286394) +- (0,0.115403086) (176,0.22453749) +- (0,0.11708299) (177,0.22127047) +- (0,0.115152836) (178,0.21582082) +- (0,0.1082184) (179,0.21793708) +- (0,0.10312261) (180,0.2240843) +- (0,0.099477105) (181,0.22349367) +- (0,0.0910202) (182,0.22447577) +- (0,0.088295974) (183,0.24242005) +- (0,0.08925293) (184,0.24978891) +- (0,0.09724641) (185,0.25470734) +- (0,0.088032775) (186,0.24595797) +- (0,0.09399784) (187,0.251625) +- (0,0.08913409) (188,0.24637227) +- (0,0.0837846) (189,0.2364432) +- (0,0.099060856) (190,0.24018686) +- (0,0.10072156) (191,0.23874807) +- (0,0.09839206) (192,0.23699422) +- (0,0.097882584) (193,0.22844641) +- (0,0.101867676) (194,0.22749257) +- (0,0.105143525) (195,0.2226812) +- (0,0.10367674) (196,0.21919651) +- (0,0.103646375) (197,0.21279855) +- (0,0.10584929) (198,0.23162973) +- (0,0.108773) (199,0.2295959) +- (0,0.1135183) (200,0.22679082) +- (0,0.11866306) (201,0.21821475) +- (0,0.12479678) (202,0.21498485) +- (0,0.118384145) (203,0.2141269) +- (0,0.10786299) (204,0.2065744) +- (0,0.11489185) (205,0.20316723) +- (0,0.112715766) (206,0.19929038) +- (0,0.110230625) (207,0.19827563) +- (0,0.116709776) (208,0.18631971) +- (0,0.12343654) (209,0.18491033) +- (0,0.12716198) (210,0.18320353) +- (0,0.12887019) (211,0.18327835) +- (0,0.11845239) (212,0.18684113) +- (0,0.117978364) (213,0.19799258) +- (0,0.12804227) (214,0.19814) +- (0,0.1253676) (215,0.19840866) +- (0,0.119025305) (216,0.19828248) +- (0,0.116290115) (217,0.2012533) +- (0,0.12637329) (218,0.20550498) +- (0,0.13062266) (219,0.19626956) +- (0,0.13753028) (220,0.19911945) +- (0,0.13810892) (221,0.1985488) +- (0,0.1299266) (222,0.20015547) +- (0,0.12476274) (223,0.2025707) +- (0,0.12239937) (224,0.20863624) +- (0,0.12999502) (225,0.21087952) +- (0,0.12810591) (226,0.20378354) +- (0,0.12924355) (227,0.20833406) +- (0,0.11760193) (228,0.20811173) +- (0,0.11965582) (229,0.20400295) +- (0,0.12526548) (230,0.21293731) +- (0,0.11774218) (231,0.21790452) +- (0,0.11258455) (232,0.22558491) +- (0,0.12235787) (233,0.22768135) +- (0,0.13750999) (234,0.22904134) +- (0,0.14468515) (235,0.23332012) +- (0,0.14783199) (236,0.23734851) +- (0,0.15116055) (237,0.24594574) +- (0,0.15693587) (238,0.246068) +- (0,0.15665643) (239,0.23869869) +- (0,0.15856528) (240,0.24163365) +- (0,0.15264226) (241,0.23303184) +- (0,0.15252578) (242,0.22521424) +- (0,0.15459794) (243,0.21959308) +- (0,0.15203246) (244,0.2178065) +- (0,0.14741108) (245,0.21588354) +- (0,0.1451232) (246,0.22360294) +- (0,0.14671181) (247,0.22780557) +- (0,0.14605454) (248,0.23019616) +- (0,0.14332153) (249,0.23108783) +- (0,0.1434854) (250,0.23331173) +- (0,0.14188893) (251,0.23398474) +- (0,0.13372192) (252,0.2217774) +- (0,0.14040485) (253,0.21894383) +- (0,0.13466118) (254,0.21999466) +- (0,0.13401778) (255,0.22662286) +- (0,0.13889241) (256,0.22325237) +- (0,0.14263661) (257,0.22087069) +- (0,0.13588452) (258,0.2149683) +- (0,0.1392576) (259,0.22193074) +- (0,0.13359688) (260,0.22406518) +- (0,0.14003369) (261,0.21867736) +- (0,0.14412545) (262,0.22047809) +- (0,0.14294457) (263,0.22910538) +- (0,0.13848008) (264,0.21676016) +- (0,0.13929357) (265,0.21742074) +- (0,0.13831612) (266,0.22639334) +- (0,0.13684718) (267,0.2237589) +- (0,0.13752158) (268,0.22511375) +- (0,0.13686018) (269,0.22034104) +- (0,0.14142784) (270,0.2176048) +- (0,0.14339975) (271,0.2158278) +- (0,0.13157377) (272,0.21045192) +- (0,0.1259574) (273,0.199849) +- (0,0.122550525) (274,0.20142934) +- (0,0.12062068) (275,0.20324974) +- (0,0.11571396) (276,0.2014893) +- (0,0.12132229) (277,0.20452997) +- (0,0.11873762) (278,0.21165963) +- (0,0.11500287) (279,0.2075171) +- (0,0.11005895) (280,0.22618604) +- (0,0.11307781) (281,0.22203879) +- (0,0.109423) (282,0.22708344) +- (0,0.11056266) (283,0.22293869) +- (0,0.12224769) (284,0.22178547) +- (0,0.11317737) (285,0.22064368) +- (0,0.10331161) (286,0.21599737) +- (0,0.097386636) (287,0.21265495) +- (0,0.09559651) (288,0.20928046) +- (0,0.105067134) (289,0.20442131) +- (0,0.11047936) (290,0.19636877) +- (0,0.124311455) (291,0.1906851) +- (0,0.12637359) (292,0.19285366) +- (0,0.11548005) (293,0.19552115) +- (0,0.10417319) (294,0.18739934) +- (0,0.11540808) (295,0.18663564) +- (0,0.117747694) (296,0.1833269) +- (0,0.11513378) (297,0.18995085) +- (0,0.11898972) (298,0.18762107) +- (0,0.11771829) (299,0.1857311) +- (0,0.11659) (300,0.19012606) +- (0,0.10845794) (301,0.18786517) +- (0,0.10494546) (302,0.19883348) +- (0,0.11321712) (303,0.20418039) +- (0,0.105384685) (304,0.20099954) +- (0,0.09848175) (305,0.19027561) +- (0,0.101140894) (306,0.1925048) +- (0,0.09163575) (307,0.20536438) +- (0,0.08405433) (308,0.21202223) +- (0,0.08318229) (309,0.20323522) +- (0,0.075574026) (310,0.21761298) +- (0,0.07493346) (311,0.23824021) +- (0,0.08089204) (312,0.23783132) +- (0,0.09637582) (313,0.24872816) +- (0,0.09805137) (314,0.25396323) +- (0,0.09874687) (315,0.25625926) +- (0,0.085440695) (316,0.24886212) +- (0,0.09335407) (317,0.24639294) +- (0,0.09526309) (318,0.24303742) +- (0,0.09259709) (319,0.24665281) +- (0,0.085017145) (320,0.24612685) +- (0,0.08500798) (321,0.24986753) +- (0,0.089724235) (322,0.25555474) +- (0,0.07566436) (323,0.2423378) +- (0,0.07199631) (324,0.24264011) +- (0,0.071565546) (325,0.24889377) +- (0,0.08389134) (326,0.24946964) +- (0,0.089641616) (327,0.25507098) +- (0,0.084324196) (328,0.2521236) +- (0,0.09890317) (329,0.2543953) +- (0,0.101740815) (330,0.25131404) +- (0,0.10789102) (331,0.25572902) +- (0,0.09779194) (332,0.24673574) +- (0,0.09954022) (333,0.24231032) +- (0,0.09551867) (334,0.24420848) +- (0,0.093124904) (335,0.24996118) +- (0,0.095329985) (336,0.25679785) +- (0,0.096231855) (337,0.2569224) +- (0,0.10442229) (338,0.26598635) +- (0,0.10734745) (339,0.26738077) +- (0,0.11320816) (340,0.26298574) +- (0,0.11608039) (341,0.25829145) +- (0,0.114907645) (342,0.24972165) +- (0,0.10761906) (343,0.24560614) +- (0,0.09643195) (344,0.24715571) +- (0,0.10281259) (345,0.2429585) +- (0,0.11053963) (346,0.2376786) +- (0,0.11212077) (347,0.23351748) +- (0,0.11218984) (348,0.24020174) +- (0,0.10574185) (349,0.24235113) +- (0,0.11680676) (350,0.2346816) +- (0,0.11004033) (351,0.22919357) +- (0,0.10871019) (352,0.22498539) +- (0,0.103409946) (353,0.22586825) +- (0,0.10253802) (354,0.22822633) +- (0,0.10220724) (355,0.23380414) +- (0,0.091820635) (356,0.23765156) +- (0,0.08831404) (357,0.2359974) +- (0,0.10089613) (358,0.24114046) +- (0,0.10165601) (359,0.24635835) +- (0,0.09908794) (360,0.2405947) +- (0,0.11094163) (361,0.24249835) +- (0,0.10832197) (362,0.24562466) +- (0,0.112087436) (363,0.2511055) +- (0,0.10701593) (364,0.26198456) +- (0,0.094563976) (365,0.25909072) +- (0,0.101061165) (366,0.25422257) +- (0,0.105415806) (367,0.2583898) +- (0,0.098401554) (368,0.25733724) +- (0,0.09323173) (369,0.25019258) +- (0,0.09070076) (370,0.24270967) +- (0,0.0851376) (371,0.23474455) +- (0,0.095182225) (372,0.22993699) +- (0,0.09969162) (373,0.2234287) +- (0,0.09969496) (374,0.2190284) +- (0,0.09522605) (375,0.22615898) +- (0,0.095316425) (376,0.2272605) +- (0,0.096567355) (377,0.22303522) +- (0,0.10686143) (378,0.22598319) +- (0,0.10711696) (379,0.23274127) +- (0,0.10754985) (380,0.2331266) +- (0,0.114193395) (381,0.2248064) +- (0,0.117235824) (382,0.22141758) +- (0,0.117058046) (383,0.22416642) +- (0,0.11204363) (384,0.22013462) +- (0,0.11673211) (385,0.21483032) +- (0,0.11158704) (386,0.2210174) +- (0,0.108708814) (387,0.229412) +- (0,0.11309469) (388,0.22927141) +- (0,0.11706025) (389,0.23349297) +- (0,0.11953202) (390,0.23462912) +- (0,0.114839226) (391,0.2374433) +- (0,0.10563426) (392,0.23768362) +- (0,0.107340224) (393,0.23964801) +- (0,0.11455268) (394,0.24327259) +- (0,0.11944215) (395,0.24277452) +- (0,0.11897039) (396,0.24251187) +- (0,0.114782326) (397,0.2423211) +- (0,0.11768204) (398,0.23459974) +- (0,0.11857065) (399,0.236707) +- (0,0.119461775) (400,0.24556112) +- (0,0.11836602) (401,0.24654011) +- (0,0.12255466) (402,0.23901291) +- (0,0.12676479) (403,0.23560572) +- (0,0.13102928) (404,0.22734538) +- (0,0.13271813) (405,0.23469731) +- (0,0.13539478) (406,0.23786625) +- (0,0.13257885) (407,0.23210075) +- (0,0.13598825) (408,0.2368855) +- (0,0.13121423) (409,0.23950586) +- (0,0.1346777) (410,0.2427263) +- (0,0.13308077) (411,0.24381463) +- (0,0.13681915) (412,0.25010782) +- (0,0.13692743) (413,0.25176415) +- (0,0.14206325) (414,0.26082927) +- (0,0.13841645) (415,0.26829526) +- (0,0.13883422) (416,0.268675) +- (0,0.13978156) (417,0.2666405) +- (0,0.14100783) (418,0.2676775) +- (0,0.14472577) (419,0.2705471) +- (0,0.14554136) (420,0.27644247) +- (0,0.14001358) (421,0.27674642) +- (0,0.13650003) (422,0.2684508) +- (0,0.13896218) (423,0.26629192) +- (0,0.14092824) (424,0.27243543) +- (0,0.1250252) (425,0.2779195) +- (0,0.115785405) (426,0.27504387) +- (0,0.120876044) (427,0.27445492) +- (0,0.1306355) (428,0.27659282) +- (0,0.13465127) (429,0.27525362) +- (0,0.13592316) (430,0.27031296) +- (0,0.12398749) (431,0.27465034) +- (0,0.112852156) (432,0.2692394) +- (0,0.11272973) (433,0.2573033) +- (0,0.11833684) (434,0.25860476) +- (0,0.11655755) (435,0.2653585) +- (0,0.111649774) (436,0.26401088) +- (0,0.11218821) (437,0.26773363) +- (0,0.11384575) (438,0.26758808) +- (0,0.11644254) (439,0.27393934) +- (0,0.10996388) (440,0.28344342) +- (0,0.11167179) (441,0.29103827) +- (0,0.10927578) (442,0.29337877) +- (0,0.11080433) (443,0.28938657) +- (0,0.102041185) (444,0.28131074) +- (0,0.10021337) (445,0.27953127) +- (0,0.10780542) (446,0.2760816) +- (0,0.11373041) (447,0.27060875) +- (0,0.11574011) (448,0.26662093) +- (0,0.12071213) (449,0.26780263) +- (0,0.12121051) (450,0.27245623) +- (0,0.11335141) (451,0.27414885) +- (0,0.109733015) (452,0.27926868) +- (0,0.107242934) (453,0.28107327) +- (0,0.10671409) (454,0.27949637) +- (0,0.10942941) (455,0.27095428) +- (0,0.11185577) (456,0.27047682) +- (0,0.106696166) (457,0.2660603) +- (0,0.10400757) (458,0.2617232) +- (0,0.103984654) (459,0.25945336) +- (0,0.1045783) (460,0.2615703) +- (0,0.1094072) (461,0.2557094) +- (0,0.11099256) (462,0.25297326) +- (0,0.10933261) (463,0.24872863) +- (0,0.10417915) (464,0.24666452) +- (0,0.102831475) (465,0.24720299) +- (0,0.09689092) (466,0.24315259) +- (0,0.09747488) (467,0.24786901) +- (0,0.092643775) (468,0.2427943) +- (0,0.08929128) (469,0.23233382) +- (0,0.09242643) (470,0.2291322) +- (0,0.09354316) (471,0.22703627) +- (0,0.087295234) (472,0.22021481) +- (0,0.09971729) (473,0.22102375) +- (0,0.097728394) (474,0.22165012) +- (0,0.09372203) (475,0.23201111) +- (0,0.08427411) (476,0.24227294) +- (0,0.08086728) (477,0.24082613) +- (0,0.08978546) (478,0.2360558) +- (0,0.097274214) (479,0.23053035) +- (0,0.09719644) (480,0.22558491) +- (0,0.10131395) (481,0.22873378) +- (0,0.10039704) (482,0.22234371) +- (0,0.098688796) (483,0.21837036) +- (0,0.094690554) (484,0.22558841) +- (0,0.09352551) (485,0.22855976) +- (0,0.10008327) (486,0.22952399) +- (0,0.09822939) (487,0.23714952) +- (0,0.08826981) (488,0.2451832) +- (0,0.086114295) (489,0.24633217) +- (0,0.081337914) (490,0.23841825) +- (0,0.084203556) (491,0.22896628) +- (0,0.091972314) (492,0.22989175) +- (0,0.0816217) (493,0.22436853) +- (0,0.08661705) (494,0.22665603) +- (0,0.0853212) (495,0.23346797) +- (0,0.09308658) (496,0.23286708) +- (0,0.0961771) (497,0.2294393) +- (0,0.09630328) (498,0.24199486) +- (0,0.08607595) (499,0.25291505) +- (0,0.089377746) (500,0.25131908) +- (0,0.09124496) (501,0.25621516) +- (0,0.09032143) (502,0.2575778) +- (0,0.103121735) (503,0.25887415) +- (0,0.105336525) (504,0.25276023) +- (0,0.10248915) (505,0.24247818) +- (0,0.10249125) (506,0.24651137) +- (0,0.10089797) (507,0.23631108) +- (0,0.099106945) (508,0.2313112) +- (0,0.097798675) (509,0.22392622) +- (0,0.09562472)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxminAx,temporal plot] coordinates{(0,0.37779483) (1,0.45398268) (2,0.46463203) (3,0.46665263) (4,0.46656471) (5,0.46507317) (6,0.46374497) (7,0.46252364) (8,0.46170416) (9,0.46059042) (10,0.4601718) (11,0.45910317) (12,0.45794) (13,0.45620832) (14,0.45408076) (15,0.45245486) (16,0.44844383) (17,0.4472549) (18,0.4447421) (19,0.4431118) (20,0.44258338) (21,0.44224185) (22,0.44255847) (23,0.44220954) (24,0.44210306) (25,0.44064823) (26,0.43878788) (27,0.43840346) (28,0.43823543) (29,0.43987092) (30,0.43866792) (31,0.43766657) (32,0.43860298) (33,0.43928018) (34,0.43931627) (35,0.4390553) (36,0.43821782) (37,0.43626174) (38,0.43622795) (39,0.43843785) (40,0.4411362) (41,0.44022912) (42,0.43771234) (43,0.43714005) (44,0.43782482) (45,0.43625164) (46,0.43507284) (47,0.43304157) (48,0.4321432) (49,0.43134984) (50,0.43255082) (51,0.43483335) (52,0.43585578) (53,0.43536678) (54,0.43376845) (55,0.43442002) (56,0.43422395) (57,0.43335146) (58,0.43439192) (59,0.4343334) (60,0.43453747) (61,0.43601042) (62,0.4363497) (63,0.4350153) (64,0.4344727) (65,0.43464938) (66,0.43459576) (67,0.43337053) (68,0.43176562) (69,0.43332797) (70,0.43293005) (71,0.43183866) (72,0.4281897) (73,0.42823133) (74,0.42915043) (75,0.42915386) (76,0.42899165) (77,0.4285347) (78,0.43156987) (79,0.4322719) (80,0.43372217) (81,0.43384695) (82,0.43299517) (83,0.43280894) (84,0.43230563) (85,0.43303856) (86,0.43387413) (87,0.43553156) (88,0.43402705) (89,0.43480167) (90,0.4346025) (91,0.4348432) (92,0.43323573) (93,0.43287602) (94,0.4345885) (95,0.4359374) (96,0.435893) (97,0.43677083) (98,0.43672007) (99,0.4349421) (100,0.43492174) (101,0.43453437) (102,0.43406478) (103,0.43438953) (104,0.43475074) (105,0.4377357) (106,0.43920273) (107,0.4375937) (108,0.43644825) (109,0.43676084) (110,0.43577752) (111,0.43494153) (112,0.43588066) (113,0.43469262) (114,0.4334117) (115,0.43152994) (116,0.43138975) (117,0.4344313) (118,0.43394655) (119,0.43348178) (120,0.43458867) (121,0.4340996) (122,0.43407226) (123,0.4358069) (124,0.43603602) (125,0.43739924) (126,0.43863535) (127,0.43896347) (128,0.43931085) (129,0.43834227) (130,0.43880096) (131,0.43781367) (132,0.43576765) (133,0.43671417) (134,0.4383687) (135,0.43794236) (136,0.437574) (137,0.4336401) (138,0.43183464) (139,0.43293628) (140,0.43533152) (141,0.43566823) (142,0.43438348) (143,0.4320882) (144,0.43441194) (145,0.43394613) (146,0.4353408) (147,0.43522066) (148,0.4367473) (149,0.436617) (150,0.43789735) (151,0.4377903) (152,0.43603525) (153,0.4350887) (154,0.4348294) (155,0.43354917) (156,0.43182832) (157,0.42760497) (158,0.42900562) (159,0.43068114) (160,0.43020764) (161,0.43024245) (162,0.429785) (163,0.42971316) (164,0.43087396) (165,0.42903057) (166,0.4308254) (167,0.433803) (168,0.4347352) (169,0.43284082) (170,0.43359542) (171,0.43460408) (172,0.43320316) (173,0.43211356) (174,0.4335638) (175,0.43484014) (176,0.43457136) (177,0.4350434) (178,0.43410158) (179,0.4338358) (180,0.4338135) (181,0.4349858) (182,0.43590793) (183,0.4360272) (184,0.43559092) (185,0.43253407) (186,0.43336874) (187,0.43574667) (188,0.4355123) (189,0.43223658) (190,0.43036407) (191,0.42787305) (192,0.42832828) (193,0.43001723) (194,0.43184575) (195,0.43191403) (196,0.4307548) (197,0.4303581) (198,0.42894465) (199,0.42784604) (200,0.43022832) (201,0.43237647) (202,0.4298593) (203,0.42881542) (204,0.42920607) (205,0.42911106) (206,0.4297937) (207,0.4295512) (208,0.43100205) (209,0.43468237) (210,0.4344452) (211,0.43451184) (212,0.4351039) (213,0.43528765) (214,0.4338239) (215,0.4348773) (216,0.43383998) (217,0.43332672) (218,0.43359217) (219,0.4347538) (220,0.4325958) (221,0.4331389) (222,0.43487415) (223,0.43526673) (224,0.43461972) (225,0.43351763) (226,0.4337031) (227,0.43466073) (228,0.43483028) (229,0.4347782) (230,0.43639654) (231,0.43734923) (232,0.43533182) (233,0.43467706) (234,0.4366266) (235,0.43655103) (236,0.43589717) (237,0.4362142) (238,0.43661705) (239,0.4379312) (240,0.43891755) (241,0.43868047) (242,0.43675512) (243,0.43624157) (244,0.43751526) (245,0.4359127) (246,0.43634248) (247,0.43638173) (248,0.43683687) (249,0.43611264) (250,0.43579093) (251,0.4373409) (252,0.43722057) (253,0.43623465) (254,0.43448862) (255,0.4340869) (256,0.43423325) (257,0.43496522) (258,0.43511868) (259,0.43573022) (260,0.43531102) (261,0.43602332) (262,0.4349532) (263,0.4336644) (264,0.4354251) (265,0.4360555) (266,0.43637824) (267,0.43719873) (268,0.43642807) (269,0.43567833) (270,0.43557447) (271,0.43456864) (272,0.43489116) (273,0.43469563) (274,0.43318063) (275,0.43490252) (276,0.43631285) (277,0.43596798) (278,0.43572575) (279,0.4335447) (280,0.43250418) (281,0.43082213) (282,0.43154883) (283,0.4316452) (284,0.43171945) (285,0.432578) (286,0.43375802) (287,0.43466964) (288,0.43450803) (289,0.43512005) (290,0.4348363) (291,0.4351546) (292,0.43434316) (293,0.4347424) (294,0.43493304) (295,0.43490487) (296,0.43452922) (297,0.43403906) (298,0.43403536) (299,0.43509975) (300,0.43487173) (301,0.43471083) (302,0.43479976) (303,0.4347756) (304,0.43648314) (305,0.4363123) (306,0.43672162) (307,0.43656492) (308,0.43528175) (309,0.43582115) (310,0.43522978) (311,0.43452153) (312,0.43407243) (313,0.43500894) (314,0.43516064) (315,0.43376693) (316,0.4340489) (317,0.43565258) (318,0.43609542) (319,0.43464556) (320,0.435391) (321,0.4354828) (322,0.4360836) (323,0.43644047) (324,0.43536448) (325,0.43543833) (326,0.43427554) (327,0.43350387) (328,0.43273038) (329,0.43279576) (330,0.43400875) (331,0.43422037) (332,0.43309206) (333,0.43375635) (334,0.43376857) (335,0.4333356) (336,0.43391848) (337,0.435206) (338,0.43299446) (339,0.4308997) (340,0.43191242) (341,0.43383327) (342,0.43367854) (343,0.43449903) (344,0.43341237) (345,0.43404832) (346,0.43416604) (347,0.43432885) (348,0.43350735) (349,0.43430623) (350,0.43370518) (351,0.43415743) (352,0.43317276) (353,0.43370628) (354,0.43234515) (355,0.43330985) (356,0.43340355) (357,0.43405277) (358,0.43468952) (359,0.43474618) (360,0.43582624) (361,0.4347214) (362,0.43258294) (363,0.43485013) (364,0.43477112) (365,0.4339436) (366,0.43122235) (367,0.43111596) (368,0.43328637) (369,0.43419972) (370,0.43262035) (371,0.43259573) (372,0.43434882) (373,0.4329234) (374,0.43303567) (375,0.4319745) (376,0.4324594) (377,0.43054476) (378,0.43153372) (379,0.43117076) (380,0.43164787) (381,0.43030772) (382,0.43221363) (383,0.43112892) (384,0.43408218) (385,0.43439913) (386,0.4330073) (387,0.43476325) (388,0.43553787) (389,0.4338602) (390,0.43383098) (391,0.43629542) (392,0.43533024) (393,0.43368477) (394,0.4343505) (395,0.43507296) (396,0.43571037) (397,0.43575698) (398,0.43623504) (399,0.43652517) (400,0.43788847) (401,0.43619514) (402,0.43464097) (403,0.43523955) (404,0.43313828) (405,0.43416238) (406,0.43521848) (407,0.434265) (408,0.43287644) (409,0.4325746) (410,0.43314496) (411,0.43385062) (412,0.43377686) (413,0.4317615) (414,0.43093938) (415,0.43251306) (416,0.43270487) (417,0.43343967) (418,0.43456322) (419,0.4351391) (420,0.43465662) (421,0.4345463) (422,0.4350217) (423,0.43523583) (424,0.43608618) (425,0.4367749) (426,0.43618527) (427,0.43655425) (428,0.43689555) (429,0.43520594) (430,0.43586627) (431,0.43488893) (432,0.43444237) (433,0.43508315) (434,0.43472332) (435,0.4338696) (436,0.43332204) (437,0.4318331) (438,0.43123206) (439,0.42949218) (440,0.4308272) (441,0.43367416) (442,0.43409982) (443,0.43537098) (444,0.43454283) (445,0.43520802) (446,0.43609428) (447,0.43688822) (448,0.43543792) (449,0.4356362) (450,0.43637055) (451,0.4378377) (452,0.43628296) (453,0.43424183) (454,0.4354331) (455,0.43309206) (456,0.43339896) (457,0.4327179) (458,0.43182912) (459,0.4300084) (460,0.42938685) (461,0.42899504) (462,0.42638844) (463,0.42862034) (464,0.4314142) (465,0.4329668) (466,0.43346423) (467,0.43475628) (468,0.4347129) (469,0.43334714) (470,0.43144727) (471,0.430444) (472,0.43039745) (473,0.4301343) (474,0.42875433) (475,0.430897) (476,0.42908257) (477,0.42954484) (478,0.4321181) (479,0.43359184) (480,0.4333075) (481,0.43395075) (482,0.4328166) (483,0.4330296) (484,0.4336368) (485,0.43350893) (486,0.4331871) (487,0.43118438) (488,0.43134823) (489,0.43089756) (490,0.43172354) (491,0.4332963) (492,0.4330935) (493,0.43372074) (494,0.4341178) (495,0.43369824) (496,0.43428284) (497,0.43368354) (498,0.4343062) (499,0.4364532) (500,0.43481168) (501,0.43320245) (502,0.43334514) (503,0.43609056) (504,0.43670326) (505,0.43715042) (506,0.4332796) (507,0.4301966) (508,0.43059286) (509,0.43143812)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxladderx,temporal plot] coordinates{(0,0.34903222) (1,0.37170327) (2,0.35784483) (3,0.3499583) (4,0.34605724) (5,0.34566215) (6,0.3427359) (7,0.34310898) (8,0.3418451) (9,0.33988464) (10,0.34245807) (11,0.34263706) (12,0.34142393) (13,0.34155545) (14,0.3407115) (15,0.34132215) (16,0.34128302) (17,0.34173626) (18,0.3423923) (19,0.34071776) (20,0.34010154) (21,0.33992723) (22,0.34278488) (23,0.34233588) (24,0.34155765) (25,0.34043437) (26,0.3380956) (27,0.33851913) (28,0.33871552) (29,0.33830762) (30,0.33734414) (31,0.33739245) (32,0.3386943) (33,0.33934408) (34,0.34098446) (35,0.33936882) (36,0.33948082) (37,0.33972523) (38,0.33890498) (39,0.34006053) (40,0.3382303) (41,0.3377803) (42,0.33890966) (43,0.33725408) (44,0.34012666) (45,0.34030098) (46,0.34026784) (47,0.3387307) (48,0.33994085) (49,0.34025043) (50,0.3373894) (51,0.33936566) (52,0.33937207) (53,0.33880872) (54,0.33829665) (55,0.33898208) (56,0.34040022) (57,0.33952266) (58,0.34161884) (59,0.33831182) (60,0.3408575) (61,0.34148255) (62,0.34184128) (63,0.34322014) (64,0.34132048) (65,0.34063882) (66,0.33986282) (67,0.33884454) (68,0.33858356) (69,0.33929726) (70,0.340807) (71,0.3395689) (72,0.3408031) (73,0.33877584) (74,0.33794123) (75,0.339757) (76,0.3390476) (77,0.33906502) (78,0.3389976) (79,0.33693627) (80,0.33878958) (81,0.33780622) (82,0.3371535) (83,0.33766764) (84,0.33842367) (85,0.3377592) (86,0.3370634) (87,0.33712178) (88,0.33884794) (89,0.33897176) (90,0.33826405) (91,0.33801788) (92,0.33725184) (93,0.33974433) (94,0.33949983) (95,0.33880025) (96,0.33986273) (97,0.34001368) (98,0.33792734) (99,0.3368046) (100,0.33851084) (101,0.33926985) (102,0.337781) (103,0.33818924) (104,0.33700985) (105,0.3372044) (106,0.3379833) (107,0.33974877) (108,0.34047088) (109,0.33932096) (110,0.33991703) (111,0.33891425) (112,0.3385709) (113,0.34150654) (114,0.3397214) (115,0.3375488) (116,0.34060416) (117,0.3401491) (118,0.33937353) (119,0.33919817) (120,0.3355696) (121,0.33647034) (122,0.33808178) (123,0.33609968) (124,0.3382576) (125,0.33770788) (126,0.33869946) (127,0.3363691) (128,0.3360678) (129,0.33637923) (130,0.33728012) (131,0.33588403) (132,0.3365571) (133,0.3360308) (134,0.33725762) (135,0.33825508) (136,0.33783242) (137,0.337587) (138,0.33825642) (139,0.33869863) (140,0.33788228) (141,0.33637297) (142,0.3388291) (143,0.33735737) (144,0.33924365) (145,0.33729285) (146,0.34061223) (147,0.33748755) (148,0.33940977) (149,0.33879274) (150,0.33776757) (151,0.33751428) (152,0.33891243) (153,0.3379973) (154,0.3372006) (155,0.3385045) (156,0.33648676) (157,0.33927494) (158,0.33848506) (159,0.33894116) (160,0.33990818) (161,0.33956853) (162,0.33860573) (163,0.33947372) (164,0.33839393) (165,0.33937067) (166,0.3396489) (167,0.340086) (168,0.3395934) (169,0.33990332) (170,0.33891195) (171,0.338556) (172,0.33656868) (173,0.3390721) (174,0.33996254) (175,0.33706066) (176,0.33880383) (177,0.3376334) (178,0.33900207) (179,0.33867913) (180,0.3398856) (181,0.33950394) (182,0.3378476) (183,0.33640677) (184,0.33864293) (185,0.33966193) (186,0.3400153) (187,0.33766907) (188,0.3376724) (189,0.34056538) (190,0.33822858) (191,0.33786857) (192,0.33855066) (193,0.33781144) (194,0.33761424) (195,0.33757013) (196,0.33758178) (197,0.33932403) (198,0.3388347) (199,0.33968583) (200,0.3403909) (201,0.34071332) (202,0.34148574) (203,0.33940122) (204,0.33930555) (205,0.33978) (206,0.34101617) (207,0.339266) (208,0.34116408) (209,0.33929223) (210,0.33973855) (211,0.33941808) (212,0.3393969) (213,0.33830544) (214,0.33880216) (215,0.33800092) (216,0.33890802) (217,0.3400049) (218,0.33750644) (219,0.33932436) (220,0.33916348) (221,0.3371823) (222,0.3375649) (223,0.33799833) (224,0.33985192) (225,0.33927602) (226,0.3401497) (227,0.33707762) (228,0.34039292) (229,0.3404634) (230,0.3386732) (231,0.3416496) (232,0.3386589) (233,0.33447912) (234,0.33554465) (235,0.33735296) (236,0.33876324) (237,0.3379602) (238,0.33889666) (239,0.33578506) (240,0.3384626) (241,0.3398368) (242,0.33991674) (243,0.34020132) (244,0.33938652) (245,0.3405122) (246,0.3383242) (247,0.3395851) (248,0.33853465) (249,0.33879206) (250,0.34023434) (251,0.33902723) (252,0.33947527) (253,0.33795074) (254,0.338059) (255,0.34159726) (256,0.34104496) (257,0.33978778) (258,0.33914626) (259,0.33705303) (260,0.33770627) (261,0.34169853) (262,0.3398912) (263,0.33727297) (264,0.3361492) (265,0.33979914) (266,0.3385697) (267,0.338925) (268,0.33987123) (269,0.3405611) (270,0.34072125) (271,0.34098816) (272,0.3396848) (273,0.34013832) (274,0.3390619) (275,0.3402672) (276,0.33998305) (277,0.33986065) (278,0.3395576) (279,0.339209) (280,0.33842558) (281,0.3391199) (282,0.34013444) (283,0.33946052) (284,0.34029013) (285,0.33627397) (286,0.33787245) (287,0.33711523) (288,0.33844477) (289,0.34007293) (290,0.33865443) (291,0.33642748) (292,0.33807197) (293,0.33734697) (294,0.33705553) (295,0.33766818) (296,0.33870426) (297,0.33641595) (298,0.33730245) (299,0.33847702) (300,0.3393343) (301,0.34156832) (302,0.33818913) (303,0.3395988) (304,0.3417045) (305,0.3382786) (306,0.3369018) (307,0.33853272) (308,0.33993608) (309,0.34104633) (310,0.33971617) (311,0.3385902) (312,0.33935887) (313,0.33647448) (314,0.33626205) (315,0.3385957) (316,0.3404124) (317,0.3396005) (318,0.33769387) (319,0.33608198) (320,0.33751255) (321,0.3391028) (322,0.3379332) (323,0.33703294) (324,0.3368149) (325,0.337287) (326,0.33822095) (327,0.33769798) (328,0.33744773) (329,0.34013164) (330,0.33790365) (331,0.33751452) (332,0.33811134) (333,0.33848646) (334,0.33950406) (335,0.33860216) (336,0.33787504) (337,0.33645603) (338,0.33733875) (339,0.3389654) (340,0.3385116) (341,0.3382473) (342,0.33632913) (343,0.33752954) (344,0.33784336) (345,0.33873883) (346,0.34070438) (347,0.3395249) (348,0.3384184) (349,0.33856678) (350,0.33959302) (351,0.33827105) (352,0.33662182) (353,0.33720237) (354,0.33768505) (355,0.3340159) (356,0.3334103) (357,0.33581266) (358,0.33826107) (359,0.33833736) (360,0.33958945) (361,0.33648646) (362,0.33795854) (363,0.33777326) (364,0.33859488) (365,0.33835685) (366,0.33726335) (367,0.3358862) (368,0.3372555) (369,0.33887064) (370,0.33784777) (371,0.3385988) (372,0.33857968) (373,0.33777645) (374,0.33850986) (375,0.33945948) (376,0.33820742) (377,0.33758095) (378,0.3385202) (379,0.33768284) (380,0.33793524) (381,0.33838838) (382,0.34087202) (383,0.33924168) (384,0.34008262) (385,0.3383795) (386,0.33586702) (387,0.33610627) (388,0.3355137) (389,0.33956772) (390,0.33868688) (391,0.3390909) (392,0.33899027) (393,0.3369415) (394,0.33784753) (395,0.33776549) (396,0.3388881) (397,0.338014) (398,0.3358097) (399,0.33562595) (400,0.33977175) (401,0.34002647) (402,0.33744416) (403,0.33699644) (404,0.33707193) (405,0.33923653) (406,0.33883256) (407,0.33860317) (408,0.338756) (409,0.33740616) (410,0.33561498) (411,0.33870435) (412,0.33907324) (413,0.33891) (414,0.3403309) (415,0.3395801) (416,0.34007877) (417,0.33942634) (418,0.33809352) (419,0.33705384) (420,0.3403681) (421,0.3407831) (422,0.33722353) (423,0.33683082) (424,0.33658046) (425,0.33840612) (426,0.33807245) (427,0.3366755) (428,0.33996874) (429,0.33730492) (430,0.33834162) (431,0.33946347) (432,0.33914343) (433,0.3386628) (434,0.3394341) (435,0.33829173) (436,0.33807316) (437,0.33842152) (438,0.33494598) (439,0.33864358) (440,0.33789936) (441,0.3358926) (442,0.33661085) (443,0.33708027) (444,0.33905643) (445,0.34008312) (446,0.33827642) (447,0.3387713) (448,0.33978444) (449,0.339646) (450,0.3355057) (451,0.3357118) (452,0.33957642) (453,0.3401986) (454,0.33886135) (455,0.3393013) (456,0.33661017) (457,0.3364579) (458,0.3376671) (459,0.3399477) (460,0.33894786) (461,0.33709732) (462,0.3371535) (463,0.3363431) (464,0.3377243) (465,0.339442) (466,0.34001216) (467,0.33588415) (468,0.33722726) (469,0.33748972) (470,0.33646792) (471,0.33900124) (472,0.33920532) (473,0.33901373) (474,0.33963555) (475,0.34002843) (476,0.34058213) (477,0.33837888) (478,0.33846292) (479,0.33827835) (480,0.33944097) (481,0.3401901) (482,0.33723575) (483,0.33949366) (484,0.33632264) (485,0.33835286) (486,0.33784515) (487,0.34014165) (488,0.336885) (489,0.33491245) (490,0.33706924) (491,0.33937368) (492,0.34021303) (493,0.33809304) (494,0.3411826) (495,0.33946675) (496,0.33683392) (497,0.33528522) (498,0.33786133) (499,0.33785853) (500,0.33573994) (501,0.33674234) (502,0.33571094) (503,0.3379403) (504,0.3377353) (505,0.339212) (506,0.339643) (507,0.33759356) (508,0.33738023) (509,0.3385142)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,temporal plot] coordinates{(0,0.38429812) (1,0.43231425) (2,0.4312604) (3,0.42839712) (4,0.426632) (5,0.42600623) (6,0.42518586) (7,0.42516232) (8,0.42515764) (9,0.42516866) (10,0.42465916) (11,0.4249015) (12,0.42581004) (13,0.42587242) (14,0.42568827) (15,0.42468196) (16,0.42478162) (17,0.42546064) (18,0.42498845) (19,0.42491102) (20,0.42484158) (21,0.42499655) (22,0.42364126) (23,0.42362753) (24,0.42378187) (25,0.42408475) (26,0.4238046) (27,0.42387405) (28,0.4241585) (29,0.42516246) (30,0.42445517) (31,0.42489496) (32,0.4241148) (33,0.4245685) (34,0.4241404) (35,0.4243552) (36,0.42545328) (37,0.42481598) (38,0.42445317) (39,0.42423573) (40,0.4239292) (41,0.4240552) (42,0.42457548) (43,0.4244383) (44,0.42440733) (45,0.4245445) (46,0.42485294) (47,0.42442504) (48,0.42479104) (49,0.42392913) (50,0.42418465) (51,0.4244082) (52,0.42362815) (53,0.423706) (54,0.42367792) (55,0.4240796) (56,0.42318836) (57,0.42318863) (58,0.42394075) (59,0.4236855) (60,0.4232083) (61,0.42345744) (62,0.42410916) (63,0.4241248) (64,0.42420125) (65,0.42368722) (66,0.42394882) (67,0.42351064) (68,0.42343813) (69,0.42399082) (70,0.42411923) (71,0.42403024) (72,0.4247438) (73,0.42516923) (74,0.42435998) (75,0.4246776) (76,0.42413408) (77,0.4240852) (78,0.42479596) (79,0.42331368) (80,0.4235769) (81,0.42426586) (82,0.42503905) (83,0.42465156) (84,0.42426378) (85,0.4247977) (86,0.42493135) (87,0.42545134) (88,0.4242052) (89,0.4239071) (90,0.4245018) (91,0.4244914) (92,0.42423162) (93,0.4239542) (94,0.42400178) (95,0.42417732) (96,0.4249001) (97,0.42461842) (98,0.42401868) (99,0.42388377) (100,0.42400685) (101,0.42380032) (102,0.424012) (103,0.42486256) (104,0.42417923) (105,0.4239827) (106,0.424273) (107,0.42444116) (108,0.42375723) (109,0.42364016) (110,0.42390752) (111,0.42366996) (112,0.42283058) (113,0.42371812) (114,0.42381653) (115,0.4236621) (116,0.42436633) (117,0.42444545) (118,0.42476854) (119,0.4242906) (120,0.4243308) (121,0.42431727) (122,0.42440614) (123,0.4245755) (124,0.42450657) (125,0.42376488) (126,0.42411956) (127,0.42427474) (128,0.42458048) (129,0.42419165) (130,0.4244832) (131,0.42454672) (132,0.4249843) (133,0.42502636) (134,0.42522874) (135,0.4252432) (136,0.42448816) (137,0.42456523) (138,0.42483163) (139,0.42437553) (140,0.4245267) (141,0.4241043) (142,0.4238121) (143,0.42483085) (144,0.42463526) (145,0.42424852) (146,0.42398515) (147,0.42368397) (148,0.42448407) (149,0.4237488) (150,0.42297992) (151,0.4242877) (152,0.4239785) (153,0.42423034) (154,0.4247578) (155,0.42410713) (156,0.4232049) (157,0.42320865) (158,0.42346796) (159,0.4243865) (160,0.42396402) (161,0.42358327) (162,0.42369264) (163,0.42332911) (164,0.42372972) (165,0.42399544) (166,0.42436972) (167,0.42413312) (168,0.42407775) (169,0.42382532) (170,0.4242815) (171,0.42414546) (172,0.42466846) (173,0.42456713) (174,0.4244527) (175,0.42418966) (176,0.42427006) (177,0.4244307) (178,0.4242286) (179,0.42427284) (180,0.42421833) (181,0.42460448) (182,0.4247764) (183,0.425071) (184,0.42495957) (185,0.42493218) (186,0.4250361) (187,0.4236247) (188,0.42449617) (189,0.42402372) (190,0.4241264) (191,0.4244241) (192,0.42398152) (193,0.42424673) (194,0.42347068) (195,0.42379183) (196,0.4234987) (197,0.42383346) (198,0.42421955) (199,0.42374808) (200,0.42330927) (201,0.42449826) (202,0.42358574) (203,0.4231009) (204,0.42431703) (205,0.42443046) (206,0.42491132) (207,0.42464107) (208,0.42441034) (209,0.4240346) (210,0.42407006) (211,0.42447335) (212,0.42401966) (213,0.42376608) (214,0.42355806) (215,0.4241789) (216,0.42379147) (217,0.42351884) (218,0.4233132) (219,0.4242211) (220,0.42438832) (221,0.42443457) (222,0.4247315) (223,0.42435545) (224,0.4240497) (225,0.42436886) (226,0.424078) (227,0.42422977) (228,0.42326584) (229,0.42425817) (230,0.42454696) (231,0.42409545) (232,0.42443857) (233,0.42411208) (234,0.42378825) (235,0.42387372) (236,0.42421675) (237,0.4245442) (238,0.42402592) (239,0.42417994) (240,0.42413574) (241,0.42388254) (242,0.42348856) (243,0.42377457) (244,0.42359048) (245,0.42425784) (246,0.4239524) (247,0.4244991) (248,0.42399916) (249,0.42445445) (250,0.42388973) (251,0.4231698) (252,0.42406815) (253,0.42371097) (254,0.4247393) (255,0.42524815) (256,0.42482415) (257,0.4241356) (258,0.42424423) (259,0.42352524) (260,0.4234518) (261,0.42444795) (262,0.4242464) (263,0.42388925) (264,0.42472515) (265,0.42463455) (266,0.42501506) (267,0.42368904) (268,0.42424017) (269,0.42526856) (270,0.42536697) (271,0.4242428) (272,0.42435664) (273,0.4247344) (274,0.42455626) (275,0.42488962) (276,0.42421412) (277,0.42376214) (278,0.42360836) (279,0.42363828) (280,0.423572) (281,0.42464143) (282,0.42415982) (283,0.42424098) (284,0.4223791) (285,0.42444593) (286,0.42484647) (287,0.42393714) (288,0.423817) (289,0.42349154) (290,0.4240784) (291,0.4246296) (292,0.42479545) (293,0.42424965) (294,0.42358094) (295,0.42388344) (296,0.42389154) (297,0.42418584) (298,0.4239769) (299,0.423911) (300,0.4244121) (301,0.4248959) (302,0.42389622) (303,0.42420778) (304,0.4244246) (305,0.42446572) (306,0.42446217) (307,0.42471093) (308,0.42430228) (309,0.42389026) (310,0.4237381) (311,0.423997) (312,0.42469215) (313,0.42492723) (314,0.42461205) (315,0.4240334) (316,0.4235231) (317,0.42331934) (318,0.42297465) (319,0.42296147) (320,0.42397648) (321,0.4244929) (322,0.42363495) (323,0.4236589) (324,0.42335695) (325,0.42314044) (326,0.42402697) (327,0.42328367) (328,0.4234503) (329,0.4240151) (330,0.42404747) (331,0.4242986) (332,0.42451644) (333,0.4239479) (334,0.4242065) (335,0.42467135) (336,0.42376524) (337,0.424362) (338,0.4237682) (339,0.42428613) (340,0.42483225) (341,0.42418116) (342,0.42440176) (343,0.4250334) (344,0.42448536) (345,0.42449847) (346,0.4243752) (347,0.42369884) (348,0.42485267) (349,0.42397577) (350,0.42405286) (351,0.42343313) (352,0.42300755) (353,0.4238661) (354,0.42423686) (355,0.4242324) (356,0.42392308) (357,0.42353597) (358,0.424369) (359,0.42383647) (360,0.4239077) (361,0.42443928) (362,0.42447773) (363,0.42347232) (364,0.4228382) (365,0.42322144) (366,0.42387167) (367,0.42427912) (368,0.42385983) (369,0.4241073) (370,0.4240698) (371,0.42447418) (372,0.42424935) (373,0.42393532) (374,0.42418933) (375,0.42502633) (376,0.42403907) (377,0.42372185) (378,0.4238568) (379,0.42338142) (380,0.42344314) (381,0.42392272) (382,0.42434296) (383,0.42460066) (384,0.42418623) (385,0.42389408) (386,0.42422396) (387,0.4250621) (388,0.42506236) (389,0.42475992) (390,0.4243753) (391,0.42414585) (392,0.42416772) (393,0.42434302) (394,0.42424417) (395,0.42320213) (396,0.4232258) (397,0.42333707) (398,0.42453012) (399,0.42426643) (400,0.42405206) (401,0.4244922) (402,0.4239262) (403,0.424296) (404,0.42367893) (405,0.4242979) (406,0.42437798) (407,0.42413694) (408,0.42424712) (409,0.4236091) (410,0.4239665) (411,0.42397594) (412,0.42394894) (413,0.4247667) (414,0.4250989) (415,0.42348427) (416,0.42357635) (417,0.42405742) (418,0.42370787) (419,0.42402586) (420,0.42407012) (421,0.42504373) (422,0.42471585) (423,0.42359152) (424,0.42417955) (425,0.424825) (426,0.42471892) (427,0.42421803) (428,0.4243957) (429,0.42502135) (430,0.42346063) (431,0.42334968) (432,0.42356482) (433,0.42377257) (434,0.42407432) (435,0.42411104) (436,0.42426318) (437,0.425071) (438,0.42520165) (439,0.4248864) (440,0.4251964) (441,0.42501965) (442,0.42506844) (443,0.42491993) (444,0.42454606) (445,0.42398444) (446,0.42431816) (447,0.42431086) (448,0.42449418) (449,0.42398635) (450,0.42347398) (451,0.42357573) (452,0.42371368) (453,0.42344254) (454,0.42412606) (455,0.42433652) (456,0.42417926) (457,0.424316) (458,0.42371288) (459,0.4234984) (460,0.4240276) (461,0.42400074) (462,0.42374063) (463,0.4238678) (464,0.42492786) (465,0.42499217) (466,0.4247079) (467,0.42432314) (468,0.42456064) (469,0.4244395) (470,0.42469892) (471,0.4248193) (472,0.4244898) (473,0.42421833) (474,0.4236223) (475,0.42357236) (476,0.42368597) (477,0.424786) (478,0.42456293) (479,0.424327) (480,0.4241146) (481,0.42448536) (482,0.42450085) (483,0.42468637) (484,0.42346627) (485,0.4233582) (486,0.42379826) (487,0.42434478) (488,0.42390475) (489,0.42394543) (490,0.42365322) (491,0.42374367) (492,0.42431322) (493,0.42497987) (494,0.4243307) (495,0.4248086) (496,0.42500973) (497,0.4235491) (498,0.42383566) (499,0.42426914) (500,0.42511326) (501,0.4243082) (502,0.423743) (503,0.42360908) (504,0.42309293) (505,0.4234938) (506,0.42390805) (507,0.4243211) (508,0.42347652) (509,0.42378893)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[black, dashed, domain=0:510, samples=510] {0*x+0.5};
%		\addplot[xValiantxoverxminBx,mark repeat=21] coordinates{(0,0.37269393) (1,0.45252576) (2,0.46677828) (3,0.46957335) (4,0.46896648) (5,0.46949574) (6,0.46705428) (7,0.46360385) (8,0.456782) (9,0.44992995) (10,0.42712262) (11,0.41277727) +- (0,0.058831356) (12,0.3945528) +- (0,0.078623) (13,0.39478254) +- (0,0.06304685) (14,0.38937914) +- (0,0.06305683) (15,0.3805871) +- (0,0.062783964) (16,0.37105107) +- (0,0.06432224) (17,0.35835758) +- (0,0.07640582) (18,0.34445295) +- (0,0.078175075) (19,0.3444164) +- (0,0.07831939) (20,0.3545573) +- (0,0.058186423) (21,0.34774503) +- (0,0.07058205) (22,0.34172046) +- (0,0.07797195) (23,0.3314885) +- (0,0.101484194) (24,0.32271823) +- (0,0.09310969) (25,0.32891318) +- (0,0.05235106) (26,0.31426126) +- (0,0.051611528) (27,0.31951904) (28,0.33416042) (29,0.33474526) (30,0.33257458) (31,0.3350573) (32,0.3362027) (33,0.3357375) (34,0.33490166) (35,0.32947397) (36,0.33469018) (37,0.34066916) (38,0.34255078) (39,0.3236564) (40,0.32418144) (41,0.32457307) (42,0.30822822) (43,0.30535862) (44,0.29152077) (45,0.29417193) +- (0,0.06609989) (46,0.2944895) +- (0,0.09086096) (47,0.29619995) +- (0,0.09614178) (48,0.28894144) +- (0,0.10080105) (49,0.27584186) +- (0,0.10041208) (50,0.27000824) +- (0,0.09847203) (51,0.25785786) +- (0,0.09184716) (52,0.25018618) +- (0,0.08952066) (53,0.24200751) +- (0,0.07418078) (54,0.23743396) +- (0,0.07848103) (55,0.2415986) +- (0,0.092523746) (56,0.2530035) +- (0,0.06534696) (57,0.24336487) +- (0,0.07989775) (58,0.25021324) +- (0,0.07134144) (59,0.25084734) +- (0,0.05374791) (60,0.25871995) +- (0,0.052982166) (61,0.2630293) (62,0.26209235) (63,0.2548919) (64,0.2067843) +- (0,0.057402644) (65,0.20122497) +- (0,0.061084975) (66,0.20071672) +- (0,0.053641103) (67,0.19770472) (68,0.1846524) (69,0.15385161) +- (0,0.06287798) (70,0.14005454) (71,0.1336389) (72,0.16901903) (73,0.18199374) (74,0.16776127) (75,0.15948598) (76,0.14618169) (77,0.12243543) (78,0.09892317) (79,0.10976627) (80,0.08202377) (81,0.0866479) (82,0.08494043) (83,0.04814765) (84,0.04825751) (85,0.0844995) +- (0,0.05856836) (86,0.14021797) +- (0,0.098490894) (87,0.15386687) +- (0,0.13781422) (88,0.16558984) +- (0,0.14533867) (89,0.17473273) +- (0,0.14554383) (90,0.1596862) +- (0,0.14341937) (91,0.17059584) +- (0,0.1293102) (92,0.16422223) +- (0,0.13261577) (93,0.12953654) +- (0,0.14879543) (94,0.13172297) +- (0,0.16146755) (95,0.115748756) +- (0,0.116739355) (96,0.10854205) +- (0,0.097937554) (97,0.121001504) +- (0,0.08707383) (98,0.11122373) +- (0,0.082733855) (99,0.13081181) +- (0,0.103052616) (100,0.099588595) +- (0,0.10556467) (101,0.08180305) +- (0,0.092910945) (102,0.104615115) +- (0,0.10716048) (103,0.10513288) +- (0,0.10775924) (104,0.09582883) +- (0,0.11508572) (105,0.12095821) +- (0,0.12901765) (106,0.109886624) +- (0,0.13552068) (107,0.10909935) +- (0,0.14933649) (108,0.111827336) +- (0,0.14192545) (109,0.1307873) +- (0,0.088252254) (110,0.11752353) +- (0,0.07681367) (111,0.10271096) +- (0,0.10922951) (112,0.088228725) +- (0,0.09761065) (113,0.07766316) +- (0,0.088704534) (114,0.0964985) +- (0,0.089312054) (115,0.12807633) +- (0,0.089340426) (116,0.10190315) +- (0,0.102010444) (117,0.13117392) +- (0,0.123571314) (118,0.13862187) +- (0,0.13648361) (119,0.13414514) +- (0,0.10666111) (120,0.1340971) +- (0,0.08855378) (121,0.12850751) +- (0,0.12211347) (122,0.10577503) +- (0,0.124825254) (123,0.12313188) +- (0,0.11793067) (124,0.110261016) +- (0,0.14135751) (125,0.12892167) +- (0,0.15116654) (126,0.110605605) +- (0,0.13320364) (127,0.113019526) +- (0,0.094262704) (128,0.1027017) +- (0,0.09249297) (129,0.1280991) +- (0,0.09023914) (130,0.18766843) +- (0,0.063038446) (131,0.2374707) (132,0.26265642) +- (0,0.08078274) (133,0.29188338) +- (0,0.099322595) (134,0.2953636) +- (0,0.13655823) (135,0.31756306) +- (0,0.11666717) (136,0.34532306) +- (0,0.08158202) (137,0.37708184) +- (0,0.057485677) (138,0.3873659) (139,0.39179456) +- (0,0.0662164) (140,0.3995285) +- (0,0.058522847) (141,0.38957784) +- (0,0.055809397) (142,0.3910761) +- (0,0.062361736) (143,0.40228906) +- (0,0.05244486) (144,0.40273347) +- (0,0.051221803) (145,0.3939024) +- (0,0.061126955) (146,0.38421425) +- (0,0.069602095) (147,0.38149) +- (0,0.06738348) (148,0.36906883) +- (0,0.064080864) (149,0.36499724) +- (0,0.050257817) (150,0.3585583) +- (0,0.061353747) (151,0.35940918) +- (0,0.07340703) (152,0.34747598) +- (0,0.081812) (153,0.33908907) +- (0,0.08196834) (154,0.33029255) +- (0,0.0814397) (155,0.31983784) +- (0,0.08844435) (156,0.3033003) +- (0,0.089106016) (157,0.30448076) +- (0,0.10358489) (158,0.30597875) +- (0,0.11688027) (159,0.3131001) +- (0,0.1029063) (160,0.32058182) +- (0,0.09992038) (161,0.33087614) +- (0,0.09688629) (162,0.33565092) +- (0,0.0929766) (163,0.3280355) +- (0,0.09537642) (164,0.3128601) +- (0,0.086330056) (165,0.3256509) +- (0,0.0628845) (166,0.2939477) +- (0,0.09143882) (167,0.27614465) +- (0,0.10419712) (168,0.2551614) +- (0,0.12142912) (169,0.24242519) +- (0,0.12215446) (170,0.23608308) +- (0,0.12190937) (171,0.23220871) +- (0,0.1355799) (172,0.24236186) +- (0,0.14489217) (173,0.2224667) +- (0,0.17327286) (174,0.20785911) +- (0,0.16691478) (175,0.22345297) +- (0,0.16027243) (176,0.21115415) +- (0,0.15524508) (177,0.20918268) +- (0,0.15512721) (178,0.19065715) +- (0,0.14723566) (179,0.1826036) +- (0,0.1458224) (180,0.19876176) +- (0,0.13095112) (181,0.20444244) +- (0,0.15298359) (182,0.20431833) +- (0,0.15694901) (183,0.20359711) +- (0,0.16216205) (184,0.2049064) +- (0,0.16327335) (185,0.22069795) +- (0,0.17321196) (186,0.23433657) +- (0,0.1606758) (187,0.2251519) +- (0,0.15215564) (188,0.22040866) +- (0,0.16235435) (189,0.23969845) +- (0,0.1558321) (190,0.24667092) +- (0,0.16415596) (191,0.24998271) +- (0,0.17076717) (192,0.24062462) +- (0,0.17182189) (193,0.24394572) +- (0,0.1821056) (194,0.2499855) +- (0,0.19264156) (195,0.24354129) +- (0,0.18034561) (196,0.24676402) +- (0,0.18827194) (197,0.26407483) +- (0,0.19237065) (198,0.26269394) +- (0,0.17373557) (199,0.243245) +- (0,0.17888358) (200,0.24228553) +- (0,0.18424171) (201,0.25234884) +- (0,0.1941858) (202,0.2606081) +- (0,0.20052707) (203,0.267504) +- (0,0.19960134) (204,0.27530506) +- (0,0.20221098) (205,0.2673789) +- (0,0.19771042) (206,0.2690986) +- (0,0.1822552) (207,0.26788113) +- (0,0.17812836) (208,0.2575275) +- (0,0.1720621) (209,0.24571247) +- (0,0.16971771)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxminAx,mark repeat=21] coordinates{(0,0.37405154) (1,0.45398548) (2,0.46919718) (3,0.46967492) (4,0.4697725) (5,0.47141966) (6,0.46825776) (7,0.467541) (8,0.46697298) (9,0.46470746) (10,0.46188316) (11,0.4606419) (12,0.45659557) (13,0.45388913) (14,0.45596123) (15,0.45514116) (16,0.4565363) (17,0.45659184) (18,0.44935408) (19,0.44872522) (20,0.445498) (21,0.4436599) (22,0.44086137) (23,0.44036886) (24,0.44206655) (25,0.44043645) (26,0.44149348) (27,0.44486085) (28,0.45015314) (29,0.44827875) (30,0.45195496) (31,0.4503436) (32,0.4453516) (33,0.44351503) (34,0.44621524) (35,0.44594646) (36,0.44550923) (37,0.4480258) (38,0.44568065) (39,0.44455656) (40,0.4436026) (41,0.44693568) (42,0.44829404) (43,0.44757685) (44,0.44912514) (45,0.4522878) (46,0.4538889) (47,0.44975027) (48,0.45224) (49,0.4521226) (50,0.45164537) (51,0.45159838) (52,0.4483246) (53,0.4502335) (54,0.44847146) (55,0.44738936) (56,0.44502178) (57,0.44953227) (58,0.45523873) (59,0.45447874) (60,0.44980383) (61,0.4537848) (62,0.45199224) (63,0.450785) (64,0.44979155) (65,0.45193842) (66,0.44892418) (67,0.4504687) (68,0.45112538) (69,0.44676027) (70,0.44848952) (71,0.45089766) (72,0.44867066) (73,0.44484484) (74,0.44515693) (75,0.4460403) (76,0.45047447) (77,0.45115468) (78,0.45162687) (79,0.45354554) (80,0.45071495) (81,0.45107305) (82,0.45082483) (83,0.45110884) (84,0.45197797) (85,0.44911584) (86,0.44897047) (87,0.44990215) (88,0.4466877) (89,0.45170847) (90,0.450004) (91,0.44879055) (92,0.449057) (93,0.44656053) (94,0.4487525) (95,0.45344672) (96,0.45547572) (97,0.45264462) (98,0.45249602) (99,0.45402154) (100,0.45009112) (101,0.45395494) (102,0.45336238) (103,0.45165268) (104,0.44995144) (105,0.45120096) (106,0.4526136) (107,0.4533181) (108,0.45312312) (109,0.44721422) (110,0.45333883) (111,0.45484984) (112,0.45381132) (113,0.4561011) (114,0.4515433) (115,0.4543521) (116,0.45333984) (117,0.45096996) (118,0.45027426) (119,0.44867066) (120,0.4464592) (121,0.4417535) (122,0.4410363) (123,0.44749725) (124,0.44872522) (125,0.4500035) (126,0.44685435) (127,0.44568396) (128,0.44711912) (129,0.4482675) (130,0.44556382) (131,0.44724023) (132,0.45271525) (133,0.44683984) (134,0.45035508) (135,0.44714043) (136,0.44810358) (137,0.4456862) (138,0.4474832) (139,0.4475548) (140,0.45242918) (141,0.4515996) (142,0.45037365) (143,0.44972622) (144,0.45106757) (145,0.44833684) (146,0.445012) (147,0.44932556) (148,0.4492835) (149,0.44682232) (150,0.4457012) (151,0.44448146) (152,0.44859183) (153,0.45066866) (154,0.449236) (155,0.44941667) (156,0.45076624) (157,0.45017672) (158,0.4488326) (159,0.45080757) (160,0.44572198) (161,0.45105505) (162,0.4546714) (163,0.45138514) (164,0.4479089) (165,0.44912437) (166,0.45006332) (167,0.44875124) (168,0.44793168) (169,0.44927454) (170,0.44994044) (171,0.44809684) (172,0.44474375) (173,0.4423441) (174,0.44614413) (175,0.44544518) (176,0.4406056) (177,0.4411534) (178,0.4430348) (179,0.4452635) (180,0.44534835) (181,0.44144246) (182,0.4431977) (183,0.43500254) (184,0.4384359) (185,0.4404587) (186,0.43950275) (187,0.44306907) (188,0.44402453) (189,0.44077078) (190,0.44124326) (191,0.4428954) (192,0.4443501) (193,0.44472897) (194,0.44897497) (195,0.4519607) (196,0.4480468) (197,0.45125) (198,0.44996497) (199,0.44995746) (200,0.4508113) (201,0.4528391) (202,0.45154604) (203,0.45105255) (204,0.44762984) (205,0.44471297) (206,0.44061264) (207,0.4450756) (208,0.44184282) (209,0.44370294)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.35544494) (1,0.3845068) (2,0.3747963) (3,0.36745796) (4,0.36626875) (5,0.36412862) (6,0.36487463) (7,0.35963538) (8,0.36331007) (9,0.3628646) (10,0.361758) (11,0.3659192) (12,0.36358333) (13,0.36208034) (14,0.36229357) (15,0.36000252) (16,0.35694596) (17,0.35653254) (18,0.3590105) (19,0.3590125) (20,0.35819945) (21,0.35857308) (22,0.35817015) (23,0.36157656) (24,0.3573656) (25,0.35602126) (26,0.3577385) (27,0.35945496) (28,0.36447048) (29,0.36723948) (30,0.35972747) (31,0.36208233) (32,0.3641266) (33,0.3585085) (34,0.36263764) (35,0.35794643) (36,0.35363737) (37,0.36100802) (38,0.3578401) (39,0.35862863) (40,0.35551348) (41,0.3565823) (42,0.35851154) (43,0.3584602) (44,0.35734534) (45,0.35630003) (46,0.35618767) (47,0.3564552) (48,0.35829428) (49,0.3548403) (50,0.3568879) (51,0.35505304) (52,0.35711434) (53,0.3564314) (54,0.35554454) (55,0.35203552) (56,0.3531209) (57,0.35283184) (58,0.3593869) (59,0.35495472) (60,0.35412112) (61,0.35570168) (62,0.35983506) (63,0.35764015) (64,0.3529044) (65,0.35636663) (66,0.35689116) (67,0.35520494) (68,0.35651827) (69,0.34979105) (70,0.3552207) (71,0.35646698) (72,0.36059308) (73,0.36220548) (74,0.36209285) (75,0.35603654) (76,0.35940167) (77,0.35968593) (78,0.35814264) (79,0.35905957) (80,0.36061135) (81,0.3589582) (82,0.35552478) (83,0.35755357) (84,0.35590217) (85,0.357735) (86,0.3610936) (87,0.35624024) (88,0.35716513) (89,0.35661685) (90,0.35829607) (91,0.3560991) (92,0.35575375) (93,0.353749) (94,0.35243618) (95,0.35095248) (96,0.35143843) (97,0.35806203) (98,0.36055705) (99,0.3550253) (100,0.3575028) (101,0.35543445) (102,0.35730603) (103,0.35385108) (104,0.35788116) (105,0.35576177) (106,0.35732636) (107,0.356486) (108,0.35078) (109,0.3463466) (110,0.34688035) (111,0.3555956) (112,0.35531056) (113,0.3568256) (114,0.35498372) (115,0.35796496) (116,0.35273647) (117,0.3580025) (118,0.35713613) (119,0.35929027) (120,0.36282384) (121,0.35952103) (122,0.35881886) (123,0.35325274) (124,0.35258636) (125,0.3508196) (126,0.3583934) (127,0.3571564) (128,0.35652503) (129,0.3600596) (130,0.35980582) (131,0.35921493) (132,0.3635583) (133,0.36505032) (134,0.36156106) (135,0.35992217) (136,0.35509908) (137,0.36040965) (138,0.35909033) (139,0.35747722) (140,0.35843042) (141,0.36088538) (142,0.35729003) (143,0.35320595) (144,0.354503) (145,0.35839012) (146,0.3625833) (147,0.35868767) (148,0.35902378) (149,0.35882282) (150,0.35729083) (151,0.3599527) (152,0.3582928) (153,0.35680282) (154,0.3563381) (155,0.3568611) (156,0.3581121) (157,0.35974097) (158,0.3557365) (159,0.35582384) (160,0.3585378) (161,0.36081934) (162,0.3571682) (163,0.3547465) (164,0.3559687) (165,0.35491693) (166,0.35894346) (167,0.35849097) (168,0.35925376) (169,0.35853755) (170,0.3618939) (171,0.35307682) (172,0.3539462) (173,0.3616997) (174,0.3557147) (175,0.36102104) (176,0.35786438) (177,0.34758583) (178,0.34546518) (179,0.35250878) (180,0.3506957) (181,0.349514) (182,0.3532405) (183,0.35304007) (184,0.35579658) (185,0.36004654) (186,0.35882184) (187,0.35773674) (188,0.35609508) (189,0.35634685) (190,0.35753807) (191,0.3581274) (192,0.3575673) (193,0.35395145) (194,0.35650173) (195,0.3581992) (196,0.35485336) (197,0.35443044) (198,0.35527882) (199,0.35661986) (200,0.3537147) (201,0.35372925) (202,0.355263) (203,0.35460436) (204,0.35657987) (205,0.35607108) (206,0.36127603) (207,0.3593581) (208,0.35047147) (209,0.35575676)};\addlegendentry{xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.3866812) (1,0.43912363) (2,0.43808332) (3,0.4355223) (4,0.4346349) (5,0.4352708) (6,0.4339975) (7,0.43448198) (8,0.43394592) (9,0.43623373) (10,0.43213138) (11,0.43450353) (12,0.43518195) (13,0.43539342) (14,0.4325368) (15,0.4321719) (16,0.434267) (17,0.43288514) (18,0.43276605) (19,0.4289039) (20,0.43091366) (21,0.43110737) (22,0.43084085) (23,0.43411013) (24,0.4346629) (25,0.43333158) (26,0.43343318) (27,0.43096295) (28,0.43151677) (29,0.43261287) (30,0.43258834) (31,0.4303123) (32,0.43278003) (33,0.43466213) (34,0.43233785) (35,0.4322017) (36,0.4320468) (37,0.43559432) (38,0.43334135) (39,0.4349004) (40,0.43102178) (41,0.43234208) (42,0.43325853) (43,0.43252778) (44,0.4318814) (45,0.4296682) (46,0.43038464) (47,0.43151227) (48,0.43144044) (49,0.43020448) (50,0.43175325) (51,0.42914066) (52,0.43133983) (53,0.4323018) (54,0.43170723) (55,0.4320278) (56,0.43275097) (57,0.43250927) (58,0.42921796) (59,0.43085337) (60,0.4299527) (61,0.43269694) (62,0.433255) (63,0.43368196) (64,0.43241915) (65,0.430758) (66,0.4309102) (67,0.43068144) (68,0.4329457) (69,0.43304577) (70,0.43395367) (71,0.43290195) (72,0.4320608) (73,0.43196997) (74,0.4287167) (75,0.42992392) (76,0.43155706) (77,0.43166867) (78,0.43338713) (79,0.430263) (80,0.43003526) (81,0.4303008) (82,0.43276104) (83,0.43375024) (84,0.433767) (85,0.4350588) (86,0.43273625) (87,0.43283486) (88,0.43085384) (89,0.43018043) (90,0.43041515) (91,0.4343196) (92,0.4339427) (93,0.43217993) (94,0.43262288) (95,0.4302753) (96,0.4334289) (97,0.43151298) (98,0.4329019) (99,0.43233857) (100,0.43180808) (101,0.43237063) (102,0.4317573) (103,0.43225423) (104,0.43258885) (105,0.4325085) (106,0.43318394) (107,0.43087813) (108,0.43041268) (109,0.43225527) (110,0.42980027) (111,0.4316161) (112,0.43339586) (113,0.43144968) (114,0.43246374) (115,0.43385586) (116,0.4346126) (117,0.43402478) (118,0.4325185) (119,0.43164238) (120,0.43176475) (121,0.43232784) (122,0.43340567) (123,0.43292043) (124,0.4299482) (125,0.43052676) (126,0.43114316) (127,0.43384787) (128,0.43185088) (129,0.43192267) (130,0.43278053) (131,0.4316324) (132,0.43085185) (133,0.43212637) (134,0.4308196) (135,0.43096575) (136,0.43051276) (137,0.43202654) (138,0.43304905) (139,0.43192843) (140,0.43166694) (141,0.43183732) (142,0.4327102) (143,0.43194318) (144,0.43464112) (145,0.43317068) (146,0.43226376) (147,0.43192092) (148,0.43312684) (149,0.43312037) (150,0.43310335) (151,0.43243268) (152,0.4318984) (153,0.43132433) (154,0.43145895) (155,0.43316665) (156,0.43393365) (157,0.43046644) (158,0.4310608) (159,0.4301076) (160,0.43148473) (161,0.4305518) (162,0.43277302) (163,0.43125948) (164,0.43244144) (165,0.43045673) (166,0.42948923) (167,0.43265465) (168,0.4344019) (169,0.43333086) (170,0.43048373) (171,0.4300876) (172,0.4332933) (173,0.43313813) (174,0.43215966) (175,0.43133232) (176,0.43222448) (177,0.43354857) (178,0.43281636) (179,0.432755) (180,0.4330568) (181,0.43240586) (182,0.43281582) (183,0.43268046) (184,0.4329349) (185,0.4341301) (186,0.43317416) (187,0.43187988) (188,0.43391815) (189,0.43145546) (190,0.43301225) (191,0.43508884) (192,0.4345125) (193,0.43230757) (194,0.42997494) (195,0.4276909) (196,0.43096423) (197,0.42958736) (198,0.43011084) (199,0.4318376) (200,0.4350996) (201,0.4330463) (202,0.4320015) (203,0.43348098) (204,0.43206882) (205,0.43200603) (206,0.4339815) (207,0.4338223) (208,0.43303704) (209,0.43334484)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%
	\caption{Performance evaluation of Dragonfly+ (DF+) topology defined in Table~\ref{tbl:topologies}, under ADV+h and ADVr+h traffic patterns. The
	first row of charts shows the average accepted load for an offered load, while the second row depicts the temporal simulation. Results are averaged over ten runs. }
	\label{fig:DF+_comparison_general}%
\end{experimentfigure}
\egroup



==> figures/Dragonfly/temporal_throughput.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=2,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{dragonfly-valiant-basic-comparison/avg_seed_throughput.pdf (all 48 done)}
\newcommand\experimentheader{\tiny dragonfly-valiant-basic-comparison:avg\_seed\_throughput.pdf (all 48 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxx/.style={automatically generated plot,blue,solid,mark=triangle}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxxValiantxlglxlglxladderxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\def\xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxtext{
	Valiant lgl-lgl ladder with reuse
}
\def\xxxxValiantxlglxlglxladderxxxxRIxxxxtext{
	Valiant lgl-lgl ladder
}
\def\xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext{

	Valiant minA lgl-lgl link-ladder
}
\def\xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext{
	Valiant minB lgl-lgl link-ladder
}

%% -- henceafter the data

\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxuniformxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxuniformxxxxRIxxxx}%
	\pgfplotslegendfromname{legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxuniformxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxuniformxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxuniformxxxxRIxxxx,
		title=Uniform,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.36829767) (1,0.45260513) (2,0.47586176) (3,0.4799331) (4,0.48158836) (5,0.4753542) (6,0.46784785) (7,0.46164897) (8,0.46543562) (9,0.46636048) (10,0.46030462) (11,0.4600682) (12,0.46208462) (13,0.46133804) (14,0.4600587) (15,0.46381283) (16,0.46113828) (17,0.46424118) (18,0.4641455) (19,0.46399245) (20,0.46169317) (21,0.46447062) (22,0.46585163) (23,0.4651736) (24,0.4612882) (25,0.45846462) (26,0.4624716) (27,0.45951512) (28,0.46114394) (29,0.4603605) (30,0.45940435) (31,0.45980558) (32,0.46483147) (33,0.46411932) (34,0.46466854) (35,0.46015278) (36,0.46211585) (37,0.46072003) (38,0.46488416) (39,0.4620559) (40,0.4619476) (41,0.45723704) (42,0.46023956) (43,0.4596083) (44,0.4613441) (45,0.4639318) (46,0.46593276) (47,0.4657112) (48,0.4637737) (49,0.46386206) (50,0.4606471) (51,0.46063983) (52,0.46096873) (53,0.4597645) (54,0.45622316) (55,0.45435262) (56,0.45221815) (57,0.45304957) (58,0.45354858) (59,0.4586698) (60,0.45947948) (61,0.4605805) (62,0.46066067) (63,0.45671526) (64,0.46103343) (65,0.46125975) (66,0.46361336) (67,0.46142235) (68,0.4591367) (69,0.4652222) (70,0.46304956) (71,0.45955083) (72,0.45863637) (73,0.45969257) (74,0.4599088) (75,0.46364617) (76,0.46521434) (77,0.46369162) (78,0.46477115) (79,0.46474114) (80,0.45949686) (81,0.45399463) (82,0.45478693) (83,0.4566512) (84,0.46316668) (85,0.46244) (86,0.46197632) (87,0.4578422) (88,0.46168497) (89,0.46376643) (90,0.45832703) (91,0.45972916) (92,0.46059754) (93,0.46220013) (94,0.45534912) (95,0.4560521) (96,0.45242772) (97,0.4548668) (98,0.4567841) (99,0.4521654) (100,0.45346245) (101,0.4551392) (102,0.45871118) (103,0.46257576) (104,0.45539835) (105,0.4541616) (106,0.44910574) (107,0.4440846) (108,0.44632795) (109,0.44926295) (110,0.4508636) (111,0.45497063) (112,0.46126327) (113,0.46518025) (114,0.46239328) (115,0.4601973) (116,0.46424305) (117,0.4589615) (118,0.4607595) (119,0.46070233) (120,0.4626758) (121,0.4602983) (122,0.45919728) (123,0.45886838) (124,0.46259594) (125,0.46321058) (126,0.46229735) (127,0.46124935) (128,0.46230873) (129,0.4627516) (130,0.46415687) (131,0.46304384) (132,0.46262434) (133,0.46283522) (134,0.4636812) (135,0.46178818) (136,0.4599618) (137,0.46486583) (138,0.46206534) (139,0.45982957) (140,0.45506725) (141,0.44794413) (142,0.44330648) (143,0.4494511) (144,0.4491471) (145,0.4482926) (146,0.4519795) (147,0.45571402) (148,0.45734122) (149,0.4653646) (150,0.4597446) (151,0.45962784) (152,0.46119034) (153,0.4637083) (154,0.46293846) (155,0.4649277) (156,0.46480903) (157,0.46272478) (158,0.45798013) (159,0.45600823) (160,0.45938575) (161,0.4615549) (162,0.4569672) (163,0.45098546) (164,0.45377842) (165,0.45779547) (166,0.45841825) (167,0.45883426) (168,0.46335387) (169,0.46243814) (170,0.46179768) (171,0.46500695) (172,0.466547) (173,0.46415815) (174,0.4628327) (175,0.46066666) (176,0.45959628) (177,0.46166444) (178,0.46243656) (179,0.4602314) (180,0.45937595) (181,0.46317866) (182,0.4620751) (183,0.45732546) (184,0.46003786) (185,0.46276578) (186,0.46172884) (187,0.45645547) (188,0.45758834) (189,0.45910797) (190,0.45562252) (191,0.4545827) (192,0.46004137) (193,0.45967928) (194,0.46225286) (195,0.46188036) (196,0.46487594) (197,0.46223703) (198,0.45917836) (199,0.4574918) (200,0.46262565) (201,0.4641367) (202,0.46418056) (203,0.4677876) (204,0.461416) (205,0.46277776) (206,0.46459028) (207,0.464571) (208,0.46412435) (209,0.4580319)};\addlegendentry{\xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.3670824) (1,0.45513543) (2,0.47681597) (3,0.47993717) (4,0.47428122) (5,0.47329262) (6,0.47062877) (7,0.46628568) (8,0.4619596) (9,0.4604864) (10,0.4599558) (11,0.45993245) (12,0.4628065) (13,0.4604018) (14,0.46332452) (15,0.46594253) (16,0.46309152) (17,0.45417175) (18,0.45128313) (19,0.45488167) (20,0.45905146) (21,0.45588574) (22,0.45399967) (23,0.4565644) (24,0.45303598) (25,0.45230114) (26,0.45270142) (27,0.4546809) (28,0.45764962) (29,0.4562055) (30,0.4586288) (31,0.45300412) (32,0.45984438) (33,0.46013606) (34,0.4545401) (35,0.45104483) (36,0.45669067) (37,0.4585) (38,0.4624795) (39,0.45970988) (40,0.4605647) (41,0.4592042) (42,0.46010038) (43,0.45838165) (44,0.45433268) (45,0.457803) (46,0.45602337) (47,0.4608886) (48,0.4588567) (49,0.46129322) (50,0.45648107) (51,0.45552242) (52,0.45703062) (53,0.45770895) (54,0.45964238) (55,0.4579719) (56,0.4554836) (57,0.45099685) (58,0.45246276) (59,0.45716858) (60,0.4570792) (61,0.4602623) (62,0.45766982) (63,0.46042237) (64,0.45701453) (65,0.45395076) (66,0.44941506) (67,0.442) (68,0.4418324) (69,0.44552147) (70,0.4564577) (71,0.4580928) (72,0.4633627) (73,0.46308586) (74,0.46294793) (75,0.4579173) (76,0.45822254) (77,0.46033332) (78,0.4594555) (79,0.4551976) (80,0.45478156) (81,0.45820138) (82,0.45694128) (83,0.4570707) (84,0.46100664) (85,0.4589533) (86,0.45387435) (87,0.44704545) (88,0.44821057) (89,0.45101988) (90,0.4487667) (91,0.44975093) (92,0.4542718) (93,0.45548987) (94,0.4504536) (95,0.44999588) (96,0.45210353) (97,0.45156977) (98,0.45270422) (99,0.4535625) (100,0.45755365) (101,0.45871654) (102,0.45614043) (103,0.44870266) (104,0.44473577) (105,0.44288763) (106,0.4464899) (107,0.44573927) (108,0.45359978) (109,0.45569667) (110,0.46139774) (111,0.46386585) (112,0.4638715) (113,0.4627345) (114,0.4612639) (115,0.4613769) (116,0.45491382) (117,0.45415974) (118,0.45600533) (119,0.4543854) (120,0.45596847) (121,0.4555284) (122,0.45467392) (123,0.45985544) (124,0.45963636) (125,0.45607352) (126,0.4530243) (127,0.45268622) (128,0.45928442) (129,0.45860732) (130,0.45727906) (131,0.4555988) (132,0.45582104) (133,0.4605044) (134,0.4614725) (135,0.45286238) (136,0.4489315) (137,0.45169887) (138,0.4527781) (139,0.4530988) (140,0.45378852) (141,0.45191193) (142,0.45077112) (143,0.4500341) (144,0.45494223) (145,0.44536078) (146,0.44446278) (147,0.44732228) (148,0.44660258) (149,0.45232764) (150,0.4497964) (151,0.44839802) (152,0.4485735) (153,0.4545) (154,0.45653853) (155,0.4569533) (156,0.4574255) (157,0.4483737) (158,0.45082387) (159,0.45357576) (160,0.45730332) (161,0.46168306) (162,0.46160638) (163,0.45926893) (164,0.46082005) (165,0.45392585) (166,0.45027432) (167,0.44841257) (168,0.45162722) (169,0.45813987) (170,0.45804262) (171,0.45827428) (172,0.45800886) (173,0.45959973) (174,0.45936647) (175,0.45090815) (176,0.44084784) (177,0.4473242) (178,0.45251358) (179,0.45404735) (180,0.4583172) (181,0.4546392) (182,0.4592181) (183,0.4582033) (184,0.45805207) (185,0.46219382) (186,0.46231404) (187,0.46113825) (188,0.45685133) (189,0.45487532) (190,0.44385704) (191,0.44500569) (192,0.45218846) (193,0.4575489) (194,0.451185) (195,0.44595644) (196,0.43688193) (197,0.4447519) (198,0.450982) (199,0.4588368) (200,0.4610401) (201,0.46422696) (202,0.45894918) (203,0.4594915) (204,0.46272445) (205,0.4623185) (206,0.46361712) (207,0.45779893) (208,0.45640054) (209,0.4554211)};\addlegendentry{\xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxx,mark repeat=16] coordinates{(0,0.3984615) (1,0.47033837) (2,0.46671057) (3,0.46645615) (4,0.46457008) (5,0.46403632) (6,0.46335384) (7,0.46343625) (8,0.46211424) (9,0.46196714) (10,0.46183237) (11,0.4627355) (12,0.4623425) (13,0.46377465) (14,0.46202683) (15,0.4630644) (16,0.46254072) (17,0.46345899) (18,0.46169162) (19,0.4632778) (20,0.46141663) (21,0.46259344) (22,0.4637898) (23,0.46211776) (24,0.4639293) (25,0.4643611) (26,0.46454582) (27,0.46386144) (28,0.46406186) (29,0.46433178) (30,0.4620868) (31,0.46316886) (32,0.4610906) (33,0.46200156) (34,0.46170735) (35,0.4644855) (36,0.46330842) (37,0.46342802) (38,0.46345958) (39,0.46263698) (40,0.4624056) (41,0.46345928) (42,0.46351704) (43,0.4627222) (44,0.4625732) (45,0.4615189) (46,0.46477965) (47,0.46238574) (48,0.4627317) (49,0.46374938) (50,0.46294156) (51,0.46187058) (52,0.46271023) (53,0.4603292) (54,0.4630672) (55,0.46190086) (56,0.46194193) (57,0.46323267) (58,0.46276513) (59,0.4615903) (60,0.46236587) (61,0.46251324) (62,0.46347317) (63,0.46340433) (64,0.46340814) (65,0.46393466) (66,0.46168622) (67,0.46275505) (68,0.4632039) (69,0.4640082) (70,0.46350157) (71,0.46349052) (72,0.4651607) (73,0.46184564) (74,0.4626073) (75,0.46158648) (76,0.4622014) (77,0.46272632) (78,0.46343657) (79,0.46366954) (80,0.46227872) (81,0.46339774) (82,0.46310702) (83,0.462958) (84,0.46158084) (85,0.4630742) (86,0.46407577) (87,0.46257386) (88,0.46284845) (89,0.46261898) (90,0.4607058) (91,0.4615202) (92,0.46404007) (93,0.4624413) (94,0.46447158) (95,0.46408305) (96,0.46295676) (97,0.4624053) (98,0.46267518) (99,0.46174464) (100,0.46344385) (101,0.4629334) (102,0.46323264) (103,0.46316254) (104,0.46302938) (105,0.46406317) (106,0.4634069) (107,0.4637083) (108,0.46181753) (109,0.46295485) (110,0.46349588) (111,0.46254766) (112,0.4647011) (113,0.46232668) (114,0.46371877) (115,0.46249366) (116,0.46110198) (117,0.46487466) (118,0.46343312) (119,0.46241698) (120,0.46371087) (121,0.46296307) (122,0.4638532) (123,0.46370235) (124,0.46320167) (125,0.46321055) (126,0.46154955) (127,0.4627017) (128,0.4627696) (129,0.46250567) (130,0.4624126) (131,0.4620647) (132,0.46148074) (133,0.46353975) (134,0.4628128) (135,0.46225727) (136,0.46257448) (137,0.46242392) (138,0.46218657) (139,0.46253476) (140,0.46289364) (141,0.46214297) (142,0.4634211) (143,0.46208176) (144,0.4625101) (145,0.46071306) (146,0.46176958) (147,0.46493718) (148,0.46285638) (149,0.46356407) (150,0.46228567) (151,0.46192992) (152,0.4630644) (153,0.46421242) (154,0.46289015) (155,0.4635322) (156,0.46234944) (157,0.4640218) (158,0.46436712) (159,0.46377683)};\addlegendentry{\xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxtext}
\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=16] coordinates{(0,0.3832809) (1,0.42744288) (2,0.42131504) (3,0.42420897) (4,0.42253342) (5,0.4188068) (6,0.41918182) (7,0.41530272) (8,0.42097318) (9,0.419899) (10,0.4181695) (11,0.41882765) (12,0.41846812) (13,0.41816542) (14,0.41679418) (15,0.41902748) (16,0.41697416) (17,0.41660324) (18,0.41697475) (19,0.41974148) (20,0.4189097) (21,0.4180107) (22,0.41729322) (23,0.41866192) (24,0.41700947) (25,0.41916606) (26,0.41498992) (27,0.4180281) (28,0.41789365) (29,0.4166654) (30,0.41860196) (31,0.42071748) (32,0.41878662) (33,0.4207039) (34,0.4184148) (35,0.4183251) (36,0.41796908) (37,0.4149239) (38,0.4173889) (39,0.41710067) (40,0.4185947) (41,0.41655776) (42,0.41764045) (43,0.41862717) (44,0.41823897) (45,0.4156717) (46,0.41763827) (47,0.4184173) (48,0.41960922) (49,0.4174602) (50,0.41959342) (51,0.41944507) (52,0.41989458) (53,0.41649938) (54,0.41787624) (55,0.41597632) (56,0.41738096) (57,0.4198147) (58,0.41751263) (59,0.41928697) (60,0.41836333) (61,0.42002082) (62,0.41853884) (63,0.41653252) (64,0.41605997) (65,0.41750506) (66,0.41819796) (67,0.41743875) (68,0.42091796) (69,0.41823736) (70,0.4195347) (71,0.42031217) (72,0.41891035) (73,0.4194523) (74,0.4188595) (75,0.41793212) (76,0.4180524) (77,0.42141572) (78,0.41962215) (79,0.4199034) (80,0.42035607) (81,0.41923323) (82,0.41841224) (83,0.41819096) (84,0.41748324) (85,0.41565025) (86,0.4177983) (87,0.41916004) (88,0.418363) (89,0.41654196) (90,0.4159776) (91,0.41953728) (92,0.4172481) (93,0.41592047) (94,0.41898203) (95,0.4190805) (96,0.4197266) (97,0.41989645) (98,0.42120707) (99,0.41782892) (100,0.42091253) (101,0.42065182) (102,0.41906095) (103,0.41806754) (104,0.4128239) (105,0.4186121) (106,0.41735038) (107,0.41845107) (108,0.4198346) (109,0.4186534) (110,0.41625598) (111,0.4173526) (112,0.41688952) (113,0.419161) (114,0.41578695) (115,0.41936648) (116,0.41659626) (117,0.41791224) (118,0.41796875) (119,0.4158093) (120,0.41933426) (121,0.41612056) (122,0.41831723) (123,0.42148265) (124,0.41649684) (125,0.41617957) (126,0.41778883) (127,0.41798076) (128,0.41967013) (129,0.41676703) (130,0.4179937) (131,0.42045012) (132,0.4202014) (133,0.42035544) (134,0.41979107) (135,0.41887847) (136,0.41644382) (137,0.4166894) (138,0.41820487) (139,0.41683364) (140,0.41848865) (141,0.41936016) (142,0.42069697) (143,0.41939554) (144,0.41864833) (145,0.4167882) (146,0.418107) (147,0.41961363) (148,0.41845298) (149,0.4211512) (150,0.4175953) (151,0.41863164) (152,0.4209173) (153,0.42134786) (154,0.41668558) (155,0.41605306) (156,0.420441) (157,0.4180174) (158,0.41914964) (159,0.42049274)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}

	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxRIxgroupxshiftxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxRIxgroupxshiftxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxRIxgroupxshiftxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxRIxgroupxshiftxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxRIxgroupxshiftxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		title = {+1 group shift},
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.37708426) (1,0.45894885) (2,0.47311553) (3,0.46856567) (4,0.47178474) (5,0.47287154) (6,0.46836457) (7,0.46685037) (8,0.4618163) (9,0.46393433) (10,0.4591187) (11,0.45938954) (12,0.45399556) (13,0.45451546) (14,0.45639646) (15,0.45410445) (16,0.44984785) (17,0.44697917) (18,0.44423863) (19,0.44154987) (20,0.43006945) (21,0.4249959) (22,0.4197683) (23,0.41536996) (24,0.41918087) (25,0.41838288) (26,0.42238793) (27,0.41023895) (28,0.40399528) (29,0.41413605) (30,0.41869727) (31,0.41425347) (32,0.402964) (33,0.39830366) (34,0.39883867) (35,0.39841637) (36,0.41380683) (37,0.4204959) (38,0.42337847) (39,0.41530463) (40,0.41624686) (41,0.42439678) (42,0.42638764) (43,0.42388797) (44,0.41935733) (45,0.41668722) (46,0.4269997) (47,0.430797) (48,0.42399558) (49,0.42365053) (50,0.42598453) (51,0.4216597) (52,0.42119226) (53,0.42509818) (54,0.41840312) (55,0.40972507) (56,0.4170123) (57,0.41762152) (58,0.4197885) (59,0.42067203) (60,0.42066416) (61,0.41481408) (62,0.4171853) (63,0.42501357) (64,0.430637) (65,0.42627653) (66,0.42653504) (67,0.4267528) (68,0.43049023) (69,0.4291645) (70,0.42082953) (71,0.425518) (72,0.42517427) (73,0.42621148) (74,0.42419222) (75,0.4295527) (76,0.4318892) (77,0.4299337) (78,0.42143655) (79,0.42174244) (80,0.42643532) (81,0.4317677) (82,0.4205915) (83,0.42135605) (84,0.4240584) (85,0.4163911) (86,0.41640687) (87,0.41870108) (88,0.41813764) (89,0.42089614) (90,0.41045642) (91,0.41426766) (92,0.4213529) (93,0.4221957) (94,0.41384816) (95,0.41212153) (96,0.41762248) (97,0.41243938) (98,0.40446055) (99,0.40778852) (100,0.41404167) (101,0.41637787) (102,0.41199276) (103,0.4137001) (104,0.41661963) (105,0.40701166) +- (0,0.050292972) (106,0.4064255) +- (0,0.052690268) (107,0.41096592) (108,0.4116477) (109,0.41187027) (110,0.4158425) (111,0.4232178) (112,0.42526388) (113,0.4166136) +- (0,0.050150886) (114,0.4189353) +- (0,0.05414682) (115,0.42805997) (116,0.43607417) (117,0.42819223) (118,0.4257238) (119,0.42731786) (120,0.43255398) (121,0.43215623) (122,0.4327298) (123,0.42730808) (124,0.43073046) (125,0.43576482) (126,0.4338665) (127,0.43017206) (128,0.43029547) (129,0.4260802) (130,0.42390752) (131,0.41474652) +- (0,0.05439949) (132,0.412274) (133,0.4077803) (134,0.40859818) (135,0.4004167) (136,0.39626643) (137,0.3955543) +- (0,0.050172612) (138,0.39504862) +- (0,0.05528176) (139,0.39428255) +- (0,0.052395187) (140,0.39604104) (141,0.40208206) +- (0,0.055304907) (142,0.3964763) +- (0,0.05681216) (143,0.38553724) +- (0,0.06062267) (144,0.39674434) +- (0,0.05641357) (145,0.40427557) +- (0,0.053128336) (146,0.40231374) +- (0,0.056766223) (147,0.39781126) +- (0,0.059099592) (148,0.39319098) +- (0,0.055742882) (149,0.38237882) +- (0,0.061841268) (150,0.3837055) +- (0,0.058088113) (151,0.38559437) +- (0,0.06290806) (152,0.39095643) +- (0,0.058594543) (153,0.39848137) +- (0,0.058166124) (154,0.39676228) (155,0.39347282) +- (0,0.05001893) (156,0.39492738) +- (0,0.052335333) (157,0.4007071) (158,0.4073305) (159,0.4029852) (160,0.39340308) +- (0,0.054879516) (161,0.3978267) +- (0,0.05191834) (162,0.40799117) +- (0,0.05051524) (163,0.41055807) (164,0.40368056) (165,0.398363) +- (0,0.0541705) (166,0.38345075) +- (0,0.056896485) (167,0.37269035) +- (0,0.06020906) (168,0.37912026) +- (0,0.05596278) (169,0.38035986) (170,0.38072097) +- (0,0.055697862) (171,0.3715612) +- (0,0.06067761) (172,0.3612566) +- (0,0.07926428) (173,0.36535987) +- (0,0.069796346) (174,0.37737975) +- (0,0.061281983) (175,0.37971434) +- (0,0.06009734) (176,0.3861086) +- (0,0.05712868) (177,0.39676484) (178,0.39265242) (179,0.38729355) (180,0.38955495) (181,0.38285258) (182,0.37314805) +- (0,0.062537074) (183,0.37710166) +- (0,0.05649105) (184,0.38564327) (185,0.38265562) (186,0.37420705) (187,0.37399054) (188,0.37759125) (189,0.37773672) (190,0.37237594) (191,0.3743204) (192,0.36993465) (193,0.36714676) (194,0.36878633) (195,0.3720622) +- (0,0.053891864) (196,0.37347004) +- (0,0.054831125) (197,0.37919697) (198,0.38008618) (199,0.37464237) (200,0.37899813) (201,0.3872061) (202,0.38050976) (203,0.38355997) (204,0.3983226) (205,0.38659534) (206,0.38496277) (207,0.37682605) (208,0.3857137) (209,0.389274)};\addlegendentry{\xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
		\addplot[xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.37690246) (1,0.45707166) (2,0.47132894) (3,0.4694378) (4,0.46792707) (5,0.46680084) (6,0.46665874) (7,0.4649031) (8,0.45959058) (9,0.45697793) (10,0.44675946) (11,0.43805742) (12,0.43063763) (13,0.42053282) (14,0.4219495) (15,0.410381) (16,0.40521812) +- (0,0.060085014) (17,0.39761236) +- (0,0.060510784) (18,0.39179954) +- (0,0.06161112) (19,0.39484882) (20,0.39194664) (21,0.38159814) (22,0.38907576) (23,0.38310418) (24,0.37969732) (25,0.36567044) +- (0,0.054807536) (26,0.34740654) +- (0,0.064273745) (27,0.34053913) +- (0,0.06328473) (28,0.33751765) +- (0,0.050563328) (29,0.34174588) (30,0.3391733) (31,0.330042) (32,0.3236597) (33,0.32225) (34,0.32322255) (35,0.31223547) (36,0.30182385) (37,0.30229986) (38,0.2979119) +- (0,0.062130123) (39,0.295351) +- (0,0.06189036) (40,0.30976516) (41,0.29790023) (42,0.29461205) (43,0.28804418) (44,0.29485953) (45,0.29295042) (46,0.29783145) (47,0.29497787) (48,0.30082104) (49,0.30577084) (50,0.29896212) (51,0.2999009) (52,0.28729764) (53,0.2997904) (54,0.29731503) (55,0.30029008) (56,0.30056342) (57,0.2956376) (58,0.29643023) (59,0.28839898) (60,0.2848308) (61,0.28785193) (62,0.29437816) (63,0.28060356) (64,0.27984342) +- (0,0.05664855) (65,0.29269257) +- (0,0.050612666) (66,0.28988004) +- (0,0.06487744) (67,0.29851833) +- (0,0.05652852) (68,0.2870767) +- (0,0.07424971) (69,0.29328123) +- (0,0.06599575) (70,0.2905846) +- (0,0.053081572) (71,0.2829318) +- (0,0.065872885) (72,0.3000243) +- (0,0.05391686) (73,0.29791573) +- (0,0.067293786) (74,0.29961523) +- (0,0.06390569) (75,0.3034116) +- (0,0.054930788) (76,0.29511616) (77,0.29297003) +- (0,0.060985904) (78,0.30589584) +- (0,0.054982137) (79,0.30367517) +- (0,0.059869833) (80,0.3126193) +- (0,0.06968379) (81,0.32268938) +- (0,0.06261683) (82,0.33178252) +- (0,0.06354884) (83,0.32413983) +- (0,0.08056595) (84,0.31238478) +- (0,0.085756116) (85,0.29181314) +- (0,0.103333846) (86,0.2803229) +- (0,0.09711594) (87,0.27821842) +- (0,0.09380522) (88,0.2843889) +- (0,0.07097007) (89,0.2817658) +- (0,0.07081316) (90,0.28381062) +- (0,0.07976864) (91,0.29222444) +- (0,0.08041017) (92,0.28152117) +- (0,0.07077929) (93,0.2682563) +- (0,0.076039866) (94,0.26378787) +- (0,0.0649414) (95,0.2753854) +- (0,0.057598293) (96,0.28024653) +- (0,0.0665339) (97,0.2776531) +- (0,0.060268063) (98,0.28405872) +- (0,0.06084054) (99,0.2913911) +- (0,0.05990536) (100,0.2979214) (101,0.29668626) (102,0.29332322) (103,0.28692296) (104,0.28891698) (105,0.28401104) (106,0.27795455) (107,0.30071402) (108,0.30983648) +- (0,0.053783588) (109,0.31160387) (110,0.31184375) (111,0.31506976) +- (0,0.051671963) (112,0.3236878) (113,0.30509564) +- (0,0.05611089) (114,0.2990429) (115,0.27776828) (116,0.27726987) (117,0.26693812) +- (0,0.059217967) (118,0.2632418) +- (0,0.054393426) (119,0.26911113) +- (0,0.052010443) (120,0.25719035) +- (0,0.053623743) (121,0.2448728) (122,0.24755524) (123,0.23751009) (124,0.24012469) +- (0,0.05001543) (125,0.22879452) (126,0.23992455) (127,0.23857827) +- (0,0.06730597) (128,0.23641098) +- (0,0.051224876) (129,0.2586774) (130,0.26734185) (131,0.2637118) +- (0,0.05285948) (132,0.26465973) +- (0,0.052090324) (133,0.26425758) (134,0.25048926) (135,0.243107) (136,0.24580681) +- (0,0.051153895) (137,0.24024558) (138,0.25889614) (139,0.27804926) (140,0.26893815) (141,0.276673) +- (0,0.058719587) (142,0.25696623) +- (0,0.053237826) (143,0.2502945) +- (0,0.05663178) (144,0.27357164) +- (0,0.05838105) (145,0.27732608) +- (0,0.06918106) (146,0.2683706) +- (0,0.07630576) (147,0.27359566) +- (0,0.079872146) (148,0.28865087) +- (0,0.06725193) (149,0.28697443) +- (0,0.082065634) (150,0.2876411) +- (0,0.09426397) (151,0.28397128) +- (0,0.080374636) (152,0.28241855) +- (0,0.07604396) (153,0.28648233) +- (0,0.0688426) (154,0.28079262) +- (0,0.068138994) (155,0.28051293) +- (0,0.05594453) (156,0.2678504) +- (0,0.054329004) (157,0.25723517) +- (0,0.07229416) (158,0.25751862) +- (0,0.0749551) (159,0.25737122) +- (0,0.06461708) (160,0.25727746) +- (0,0.05308679) (161,0.2501774) +- (0,0.06569015) (162,0.24513824) (163,0.2588753) +- (0,0.05942727) (164,0.27359942) +- (0,0.0573568) (165,0.26670328) +- (0,0.06448872) (166,0.28360197) +- (0,0.064635) (167,0.29943275) +- (0,0.05729991) (168,0.2997345) +- (0,0.053752262) (169,0.29485258) +- (0,0.059448566) (170,0.29015088) +- (0,0.050900076) (171,0.29496086) (172,0.29852083) (173,0.30101135) (174,0.3201373) (175,0.3190849) (176,0.309428) (177,0.30303124) (178,0.30429766) (179,0.30060259) (180,0.2987421) (181,0.31177557) (182,0.32275507) (183,0.33606693) (184,0.33674398) (185,0.3339943) (186,0.31325758) (187,0.31328693) (188,0.31340465) (189,0.31861174) (190,0.31507388) (191,0.30912626) (192,0.31693244) (193,0.32130492) (194,0.3237718) (195,0.3294236) (196,0.33544317) (197,0.33435008) (198,0.30784342) (199,0.3135445) (200,0.3199476) (201,0.33173516) (202,0.3248081) (203,0.30933997) (204,0.28832102) (205,0.29236615) (206,0.3062898) (207,0.3084394) (208,0.3097295) +- (0,0.055937484) (209,0.3212841) +- (0,0.06632514)};\addlegendentry{\xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
		\addplot[xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxx,mark repeat=16] coordinates{(0,0.4023892) (1,0.46956694) (2,0.46646369) (3,0.46389142) (4,0.46094537) (5,0.4611067) (6,0.4604353) (7,0.4606124) (8,0.46124998) (9,0.45947757) (10,0.45981058) (11,0.45925757) (12,0.45879897) (13,0.45882478) (14,0.4594233) (15,0.4603971) (16,0.45839643) (17,0.45823863) (18,0.45947537) (19,0.45931157) (20,0.45585513) (21,0.460107) (22,0.458244) (23,0.4595625) (24,0.45745012) (25,0.45816603) (26,0.45877716) (27,0.4588696) (28,0.45864806) (29,0.4602128) (30,0.45939645) (31,0.45909405) (32,0.45922825) (33,0.46059442) (34,0.46015024) (35,0.45965686) (36,0.45984468) (37,0.45968246) (38,0.45879325) (39,0.45721745) (40,0.459548) (41,0.45756498) (42,0.4593952) (43,0.46179608) (44,0.45941034) (45,0.45921716) (46,0.45838416) (47,0.45955873) (48,0.4606395) (49,0.45991227) (50,0.4604492) (51,0.46026358) (52,0.45927307) (53,0.45983586) (54,0.46063888) (55,0.458261) (56,0.4603381) (57,0.46108523) (58,0.4605328) (59,0.46035227) (60,0.45959374) (61,0.4603065) (62,0.45886457) (63,0.45775223) (64,0.4588671) (65,0.4593207) (66,0.45894226) (67,0.4585849) (68,0.45918432) (69,0.45999274) (70,0.46028948) (71,0.45984662) (72,0.45918342) (73,0.45762625) (74,0.45802525) (75,0.45815876) (76,0.45983806) (77,0.45991412) (78,0.4600625) (79,0.45742235) (80,0.4600707) (81,0.45821404) (82,0.4584874) (83,0.45761427) (84,0.45762467) (85,0.45940468) (86,0.4604113) (87,0.46004137) (88,0.46155083) (89,0.45899877) (90,0.45806822) (91,0.4595966) (92,0.46011332) (93,0.45941827) (94,0.45936966) (95,0.4588867) (96,0.45957515) (97,0.4591029) (98,0.45879102) (99,0.45603505) (100,0.4588267) (101,0.4596657) (102,0.46007323) (103,0.45982447) (104,0.4582961) (105,0.4581894) (106,0.46014014) (107,0.45771873) (108,0.46097633) (109,0.45943117) (110,0.45879483) (111,0.45938352) (112,0.45910132) (113,0.45842424) (114,0.45831943) (115,0.45909786) (116,0.45958364) (117,0.459066) (118,0.45835006) (119,0.45696178) (120,0.45842615) (121,0.45868495) (122,0.46065906) (123,0.4585549) (124,0.45955303) (125,0.45890057) (126,0.45767298) (127,0.4591477) (128,0.45755777) (129,0.45996812) (130,0.46093214) (131,0.45825696) (132,0.459411) (133,0.45842993) (134,0.45866254) (135,0.45792016) (136,0.45926675) (137,0.45872346) (138,0.45965183) (139,0.45983648) (140,0.46092236) (141,0.4612626) (142,0.46030557) (143,0.4609239) (144,0.46074748) (145,0.45945767) (146,0.45970488) (147,0.46008334) (148,0.45931944) (149,0.45766225) (150,0.45852622) (151,0.46072635) (152,0.45990086) (153,0.457774) (154,0.4585038) (155,0.45748517) (156,0.45648956) (157,0.45777273) (158,0.45900285) (159,0.45844412)};\addlegendentry{\xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxtext}
		\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=16] coordinates{(0,0.38507226) (1,0.42643437) (2,0.42112723) (3,0.4205909) (4,0.41691637) (5,0.4164094) (6,0.41214898) (7,0.4124795) (8,0.4178122) (9,0.4142437) (10,0.41296434) (11,0.40963164) (12,0.41328788) (13,0.41254577) (14,0.41077146) (15,0.4138223) (16,0.41344094) (17,0.4060066) (18,0.4083712) (19,0.40783903) (20,0.40924397) (21,0.409387) (22,0.4086515) (23,0.41038796) (24,0.407625) (25,0.411714) (26,0.41368845) (27,0.41190434) (28,0.4124706) (29,0.41386458) (30,0.41304672) (31,0.41096088) (32,0.41528913) (33,0.41477084) (34,0.41493404) (35,0.41567457) (36,0.4113321) (37,0.4101793) (38,0.40826765) (39,0.41411176) (40,0.41265404) (41,0.40956596) (42,0.41224432) (43,0.41396496) (44,0.41338792) (45,0.4092841) (46,0.4100249) (47,0.40945235) (48,0.40877685) (49,0.40734437) (50,0.40970358) (51,0.40837312) (52,0.4090003) (53,0.40491918) (54,0.40897727) (55,0.41406313) (56,0.41431093) (57,0.41292801) (58,0.414107) (59,0.4109517) (60,0.4094334) (61,0.41060293) (62,0.41048515) (63,0.41252556) (64,0.40864423) (65,0.4064599) (66,0.41369823) (67,0.41468716) (68,0.40867078) (69,0.41188133) (70,0.41157353) (71,0.41619506) (72,0.41640308) (73,0.41281345) (74,0.41356122) (75,0.41205397) (76,0.41410413) (77,0.41182828) (78,0.40832892) (79,0.41214618) (80,0.40905082) (81,0.4139454) (82,0.41218463) (83,0.41151324) (84,0.40658617) (85,0.407691) (86,0.412696) (87,0.41643214) (88,0.41240942) (89,0.411131) (90,0.41095832) (91,0.40451324) (92,0.4096373) (93,0.4076856) (94,0.4084233) (95,0.41094697) (96,0.4128456) (97,0.41043973) (98,0.41049147) (99,0.41125503) (100,0.41469288) (101,0.41347003) (102,0.41474116) (103,0.41310164) (104,0.4106673) (105,0.41140437) (106,0.40931284) (107,0.40858683) (108,0.4101534) (109,0.41181913) (110,0.41055334) (111,0.40946653) (112,0.4097437) (113,0.4105458) (114,0.41254893) (115,0.41285828) (116,0.41180906) (117,0.41199812) (118,0.4136995) (119,0.408429) (120,0.41042614) (121,0.4125221) (122,0.41370073) (123,0.409036) (124,0.40546212) (125,0.41227302) (126,0.40740058) (127,0.40772948) (128,0.40997633) (129,0.40661395) (130,0.41376925) (131,0.41206694) (132,0.4108734) (133,0.41354132) (134,0.41199055) (135,0.41010293) (136,0.4158226) (137,0.41744602) (138,0.41693875) (139,0.41449717) (140,0.41174245) (141,0.40973926) (142,0.41271272) (143,0.41480872) (144,0.41210666) (145,0.41670582) (146,0.41359344) (147,0.4087759) (148,0.41263035) (149,0.4118671) (150,0.41471496) (151,0.41153884) (152,0.41181755) (153,0.41218022) (154,0.41127086) (155,0.41273072) (156,0.41264963) (157,0.41537213) (158,0.41215816) (159,0.41121495)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxxRIRVIxshiftxgroupxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxvaliantxbasicxcomparison-throughput-selectorxxxxxRIRVIxshiftxgroupxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxvaliantxbasicxcomparison-throughput-xxxxxRIRVIxshiftxgroupxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		title={+16 shift group},
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.3727765) (1,0.44615626) (2,0.46111742) (3,0.47001576) (4,0.47092423) (5,0.4670732) (6,0.4614091) (7,0.46434596) (8,0.4591938) (9,0.45477745) (10,0.45470202) (11,0.4541979) (12,0.45227432) (13,0.45284915) (14,0.45195484) (15,0.44576263) (16,0.44821402) (17,0.4479258) (18,0.45069194) (19,0.4458766) (20,0.4496111) (21,0.44635892) (22,0.44815686) (23,0.44353095) (24,0.44254515) (25,0.44282576) (26,0.4396534) (27,0.4389119) (28,0.43860197) (29,0.4328914) (30,0.4332904) (31,0.43340942) (32,0.42752334) (33,0.42941543) (34,0.43032542) (35,0.42890656) (36,0.42558458) (37,0.42242393) (38,0.4281117) (39,0.4251398) (40,0.42087436) (41,0.4213264) (42,0.4214697) (43,0.42206407) (44,0.4212074) (45,0.4092494) (46,0.40694794) (47,0.4052879) (48,0.40162122) (49,0.4033409) (50,0.39726484) (51,0.3902582) (52,0.37904736) (53,0.37863636) (54,0.3762702) +- (0,0.051780734) (55,0.3828343) +- (0,0.05335505) (56,0.3852658) (57,0.37599745) +- (0,0.060171783) (58,0.36180148) +- (0,0.084426016) (59,0.3595846) +- (0,0.086355) (60,0.36517644) +- (0,0.07687615) (61,0.3713384) +- (0,0.077196784) (62,0.3759555) +- (0,0.060304794) (63,0.36786744) +- (0,0.065853246) (64,0.3705571) +- (0,0.084522694) (65,0.3721408) +- (0,0.06962746) (66,0.37896907) +- (0,0.062904775) (67,0.3782525) +- (0,0.070130914) (68,0.36730587) +- (0,0.06595584) (69,0.35978535) +- (0,0.054982916) (70,0.35005996) +- (0,0.05818078) (71,0.35951138) (72,0.34608868) (73,0.32995644) (74,0.32529768) +- (0,0.052571792) (75,0.33011428) +- (0,0.054882504) (76,0.33258018) +- (0,0.071001925) (77,0.3333415) +- (0,0.06689711) (78,0.33618656) (79,0.32813227) (80,0.33431348) (81,0.33704925) (82,0.3289694) (83,0.32866064) (84,0.3209653) (85,0.31381032) (86,0.30979356) (87,0.30909565) (88,0.30233178) (89,0.29620835) (90,0.29891288) +- (0,0.06260387) (91,0.29163477) +- (0,0.06586991) (92,0.28911963) +- (0,0.056603864) (93,0.289952) (94,0.29540467) (95,0.2922475) (96,0.27209184) (97,0.27420297) (98,0.28494224) (99,0.25963733) (100,0.26446685) (101,0.28004292) (102,0.2672355) (103,0.2522696) (104,0.2629233) (105,0.24560039) (106,0.24567582) (107,0.2599722) (108,0.22799873) (109,0.2391272) (110,0.25125632) (111,0.2584397) (112,0.24944349) +- (0,0.052980788) (113,0.2615104) (114,0.2373469) (115,0.24482639) (116,0.23565908) (117,0.25466606) (118,0.2574741) (119,0.23341572) (120,0.24018939) (121,0.24340689) (122,0.24156564) (123,0.2420723) +- (0,0.0503829) (124,0.24528126) (125,0.25100788) (126,0.23905839) (127,0.22573201) (128,0.25628662) (129,0.24572538) (130,0.23919381) (131,0.24208935) (132,0.24204671) (133,0.25805715) (134,0.23963697) (135,0.2369558) (136,0.25732955) (137,0.26479042) (138,0.25696936) (139,0.25272286) (140,0.25477967) (141,0.25493243) (142,0.26293528) (143,0.27087185) (144,0.26929513) (145,0.27250567) (146,0.27959502) (147,0.27378502) (148,0.27123454) (149,0.27514172) (150,0.28637183) (151,0.28010383) (152,0.28541762) (153,0.27128503) (154,0.26569572) (155,0.27563098) (156,0.2900417) (157,0.29028788) (158,0.28173265) (159,0.27578315) (160,0.2916875) (161,0.2905003) (162,0.2702661) (163,0.2856796) (164,0.27623644) (165,0.25999966) (166,0.2693611) (167,0.28240907) (168,0.28279075) (169,0.28335196) (170,0.286643) (171,0.2987677) (172,0.2939034) (173,0.28624055) (174,0.30081534) (175,0.2975085) (176,0.30481598) (177,0.2992175) (178,0.2888507) (179,0.3010363) (180,0.29763827) (181,0.290417) (182,0.2922964) (183,0.27717838) (184,0.26432702) (185,0.2674962) (186,0.2508845) (187,0.2553043) (188,0.27761963) (189,0.2694577) (190,0.25866604) (191,0.26354766) (192,0.26402178) (193,0.25891003) (194,0.26464772) (195,0.27923736) (196,0.28561425) (197,0.2755985) (198,0.2860398) (199,0.2733671) (200,0.2708567) (201,0.27856565) (202,0.29731095) (203,0.2873567) (204,0.28599906) (205,0.27573833) (206,0.28190938) (207,0.27294663) (208,0.2749375) (209,0.27390185)};\addlegendentry{\xxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
\addplot[xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=21] coordinates{(0,0.37096688) (1,0.44487247) (2,0.461458) (3,0.46698108) (4,0.46537122) (5,0.4594476) (6,0.45884374) (7,0.45029986) (8,0.43953347) (9,0.42946717) (10,0.42574084) (11,0.42396653) (12,0.4184874) (13,0.41099778) (14,0.4095622) (15,0.41137406) (16,0.4085584) (17,0.40761676) (18,0.40543655) (19,0.40511015) (20,0.4076029) (21,0.40464392) (22,0.3993381) (23,0.39423704) (24,0.38937342) (25,0.38314772) (26,0.3867658) (27,0.39391574) (28,0.38976702) +- (0,0.053438786) (29,0.38458362) (30,0.38516006) +- (0,0.05953515) (31,0.3831834) +- (0,0.06947367) (32,0.3749334) +- (0,0.07088014) (33,0.3615789) +- (0,0.07351066) (34,0.35938165) +- (0,0.077517435) (35,0.36235544) +- (0,0.06889909) (36,0.37258807) +- (0,0.06099265) (37,0.37132072) +- (0,0.06387196) (38,0.36151895) +- (0,0.063282296) (39,0.35069475) +- (0,0.06711519) (40,0.34503695) +- (0,0.06894834) (41,0.33640847) +- (0,0.07399485) (42,0.34331536) +- (0,0.068656944) (43,0.34106722) +- (0,0.06127562) (44,0.33826265) +- (0,0.06114125) (45,0.33359435) +- (0,0.05365351) (46,0.32905236) +- (0,0.05209151) (47,0.3334141) (48,0.3291247) (49,0.32261524) (50,0.32588384) (51,0.32412878) (52,0.33015245) (53,0.330821) (54,0.33346307) (55,0.33200064) (56,0.33099875) (57,0.3278507) (58,0.32301953) (59,0.32287878) (60,0.32009408) (61,0.33535922) (62,0.34459314) (63,0.34662056) (64,0.34891984) (65,0.34730527) (66,0.34943974) +- (0,0.055110928) (67,0.33962372) +- (0,0.069954224) (68,0.34906626) +- (0,0.060076717) (69,0.3518766) +- (0,0.056894336) (70,0.3515477) (71,0.3492023) (72,0.34724435) (73,0.34228536) (74,0.33809784) +- (0,0.050253022) (75,0.34588227) (76,0.34554896) +- (0,0.05026811) (77,0.33472094) (78,0.34095678) (79,0.34833363) (80,0.3528261) (81,0.36025345) (82,0.3551654) (83,0.35803786) +- (0,0.055524006) (84,0.37155303) +- (0,0.0513786) (85,0.37067518) (86,0.37599275) +- (0,0.062214807) (87,0.36636582) +- (0,0.068792626) (88,0.3728927) +- (0,0.07825614) (89,0.35548294) +- (0,0.08189375) (90,0.3599287) +- (0,0.07031972) (91,0.35582733) +- (0,0.07105499) (92,0.3544766) +- (0,0.064331055) (93,0.3623475) +- (0,0.050160516) (94,0.35564396) +- (0,0.06498352) (95,0.3488766) +- (0,0.07569089) (96,0.35059026) +- (0,0.06823187) (97,0.3538305) +- (0,0.076508574) (98,0.36471653) +- (0,0.0525332) (99,0.3644514) (100,0.35926673) +- (0,0.054302778) (101,0.3623308) +- (0,0.06262836) (102,0.36018816) +- (0,0.05703294) (103,0.36056757) +- (0,0.05721336) (104,0.3671029) +- (0,0.05906129) (105,0.35576832) +- (0,0.08253847) (106,0.34897852) +- (0,0.072763555) (107,0.35894132) +- (0,0.059272803) (108,0.366339) (109,0.3516133) (110,0.33825913) +- (0,0.057348594) (111,0.33284122) (112,0.33521083) (113,0.32205555) +- (0,0.055519804) (114,0.3214842) +- (0,0.06553563) (115,0.3116752) +- (0,0.08206789) (116,0.33043054) +- (0,0.05548051) (117,0.320012) +- (0,0.062437072) (118,0.3178289) +- (0,0.069542184) (119,0.3244069) (120,0.3191023) (121,0.31802967) +- (0,0.055649478) (122,0.3170666) +- (0,0.06495108) (123,0.33538386) (124,0.33020863) +- (0,0.06231312) (125,0.32548705) +- (0,0.07309607) (126,0.3234823) +- (0,0.07516152) (127,0.3192519) +- (0,0.07636343) (128,0.32972854) +- (0,0.06273163) (129,0.31969666) +- (0,0.064443335) (130,0.3116351) +- (0,0.06202624) (131,0.3026468) (132,0.3018169) (133,0.30824873) (134,0.3076856) (135,0.29244128) (136,0.30585542) (137,0.30216825) (138,0.30348298) (139,0.31964803) (140,0.3076351) (141,0.3088428) (142,0.3088819) (143,0.31365183) (144,0.29625347) (145,0.28992832) (146,0.292173) (147,0.29228818) (148,0.28264865) (149,0.28450283) (150,0.29653788) (151,0.30014488) (152,0.29618433) (153,0.28648457) (154,0.29408395) (155,0.30186555) (156,0.2991335) (157,0.29541856) +- (0,0.05583709) (158,0.3058848) +- (0,0.050689783) (159,0.30647665) (160,0.30639994) (161,0.29923072) (162,0.29605243) (163,0.3030701) (164,0.29937592) (165,0.28620705) (166,0.28392962) (167,0.28169382) (168,0.2736689) (169,0.2632282) +- (0,0.059826292) (170,0.26935956) +- (0,0.054135296) (171,0.25492015) (172,0.25035194) (173,0.2533627) (174,0.27277493) (175,0.27887562) (176,0.28426513) (177,0.28315878) (178,0.26717424) (179,0.26983646) (180,0.27710512) (181,0.27732766) (182,0.28359124) (183,0.28972003) (184,0.28685164) (185,0.29550567) (186,0.30568495) +- (0,0.051548526) (187,0.31505838) +- (0,0.051849168) (188,0.32086426) (189,0.30550504) (190,0.28702778) (191,0.29059216) (192,0.29047158) (193,0.28514394) (194,0.29643562) (195,0.2980363) (196,0.27563417) +- (0,0.051899064) (197,0.27675506) +- (0,0.052831132) (198,0.2660865) (199,0.2751682) (200,0.25700787) (201,0.26617646) (202,0.2522743) (203,0.2552639) (204,0.26470077) (205,0.26851138) (206,0.26577148) (207,0.26918057) (208,0.26622) (209,0.27012625)};\addlegendentry{\xxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
	\addplot[xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxx,mark repeat=16] coordinates{(0,0.39889517) (1,0.46801484) (2,0.46534657) (3,0.46264553) (4,0.4621493) (5,0.46192014) (6,0.4615303) (7,0.45922914) (8,0.45992932) (9,0.4608933) (10,0.46149874) (11,0.45915118) (12,0.45850757) (13,0.45888734) (14,0.46026894) (15,0.4599618) (16,0.45856) (17,0.45951486) (18,0.45955554) (19,0.4592727) (20,0.45903945) (21,0.45920137) (22,0.45990214) (23,0.45759025) (24,0.45763955) (25,0.45854357) (26,0.4566187) (27,0.45884407) (28,0.45781377) (29,0.45951357) (30,0.46121022) (31,0.46028566) (32,0.46012816) (33,0.46101484) (34,0.45805994) (35,0.4599615) (36,0.4588286) (37,0.4602718) (38,0.4585445) (39,0.45883396) (40,0.45821777) (41,0.45877555) (42,0.45843938) (43,0.45969066) (44,0.45582637) (45,0.45965752) (46,0.4563106) (47,0.45907795) (48,0.4562222) (49,0.45832324) (50,0.45885608) (51,0.4594091) (52,0.45818213) (53,0.4575123) (54,0.45918247) (55,0.4581515) (56,0.46009278) (57,0.45932546) (58,0.45995894) (59,0.4568491) (60,0.45867077) (61,0.46055964) (62,0.46040532) (63,0.4585044) (64,0.45846906) (65,0.45788446) (66,0.45847854) (67,0.4588175) (68,0.4601114) (69,0.4598128) (70,0.45867643) (71,0.45841885) (72,0.45933712) (73,0.45791224) (74,0.45783556) (75,0.46037754) (76,0.4599754) (77,0.46001673) (78,0.46052745) (79,0.4591354) (80,0.45851198) (81,0.4593564) (82,0.45968497) (83,0.45805934) (84,0.45853314) (85,0.45920646) (86,0.45853344) (87,0.45866382) (88,0.45808935) (89,0.45892897) (90,0.4590385) (91,0.45872602) (92,0.45870647) (93,0.46003947) (94,0.4596263) (95,0.45914683) (96,0.4592702) (97,0.45891285) (98,0.45850125) (99,0.45828187) (100,0.45909908) (101,0.45897982) (102,0.4597342) (103,0.4596872) (104,0.46045423) (105,0.45821464) (106,0.45943594) (107,0.4593854) (108,0.4604864) (109,0.45860162) (110,0.45648107) (111,0.45804575) (112,0.46007323) (113,0.459107) (114,0.45917013) (115,0.46022788) (116,0.45948422) (117,0.45886585) (118,0.45916286) (119,0.45794728) (120,0.45817044) (121,0.45850286) (122,0.45836553) (123,0.45862946) (124,0.45856848) (125,0.4587667) (126,0.45880684) (127,0.45897758) (128,0.45960918) (129,0.45993116) (130,0.4597399) (131,0.45963827) (132,0.45915878) (133,0.45968246) (134,0.45922127) (135,0.45902336) (136,0.45804358) (137,0.45795515) (138,0.45783114) (139,0.46027622) (140,0.45936647) (141,0.45933494) (142,0.45802715) (143,0.45943877) (144,0.45936647) (145,0.45816222) (146,0.45854262) (147,0.4588867) (148,0.45872602) (149,0.45827177) (150,0.4582857) (151,0.45870647) (152,0.46079767) (153,0.46143973) (154,0.45962057) (155,0.45984593) (156,0.45798704) (157,0.46011207) (158,0.46055397) (159,0.4584321)};\addlegendentry{\xxxxValiantxlglxlglxladderxwithxreusexxxxRIxxxxtext}
	\addplot[xxxxValiantxlglxlglxladderxxxxRIxxxx,mark repeat=16] coordinates{(0,0.3771089) (1,0.417572) (2,0.41712216) (3,0.41567612) (4,0.41676927) (5,0.41410193) (6,0.41780996) (7,0.41381693) (8,0.41348484) (9,0.41357008) (10,0.41423073) (11,0.4119921) (12,0.41198233) (13,0.4124037) (14,0.41253695) (15,0.41273832) (16,0.41198424) (17,0.41226578) (18,0.41052747) (19,0.41544473) (20,0.41175127) (21,0.41238573) (22,0.4140407) (23,0.41383997) (24,0.41670012) (25,0.41457355) (26,0.41195962) (27,0.41470578) (28,0.41351452) (29,0.4131932) (30,0.41236112) (31,0.410637) (32,0.41172346) (33,0.41056505) (34,0.413054) (35,0.41295362) (36,0.41009316) (37,0.4116613) (38,0.41499686) (39,0.41082764) (40,0.41191006) (41,0.41266036) (42,0.4125041) (43,0.41248643) (44,0.41351548) (45,0.41502997) (46,0.41475317) (47,0.4133182) (48,0.4101392) (49,0.41048643) (50,0.41453442) (51,0.41419348) (52,0.41296434) (53,0.41342235) (54,0.4111619) (55,0.41211393) (56,0.41308522) (57,0.41389808) (58,0.41294506) (59,0.40874875) (60,0.41219696) (61,0.41364267) (62,0.41401136) (63,0.41321716) (64,0.41317835) (65,0.4124299) (66,0.41544792) (67,0.41382134) (68,0.4110256) (69,0.41374746) (70,0.41183934) (71,0.41123232) (72,0.4124072) (73,0.41450503) (74,0.4137478) (75,0.41351798) (76,0.41165245) (77,0.41042742) (78,0.41416064) (79,0.4105347) (80,0.41202998) (81,0.41364422) (82,0.41380242) (83,0.41023013) (84,0.41149715) (85,0.4107803) (86,0.41275916) (87,0.41425285) (88,0.4146187) (89,0.41230586) (90,0.41209152) (91,0.41544822) (92,0.41067457) (93,0.41380557) (94,0.41356504) (95,0.41232038) (96,0.41254893) (97,0.41551578) (98,0.41573107) (99,0.4133488) (100,0.41156694) (101,0.41364297) (102,0.41153216) (103,0.41326138) (104,0.411268) (105,0.4118731) (106,0.41276202) (107,0.41380933) (108,0.4129173) (109,0.4138371) (110,0.41228536) (111,0.41349277) (112,0.41516697) (113,0.415482) (114,0.4146537) (115,0.41322663) (116,0.4163024) (117,0.41678) (118,0.416697) (119,0.41144064) (120,0.41087756) (121,0.4134053) (122,0.41367173) (123,0.40938666) (124,0.41280589) (125,0.41048673) (126,0.41361868) (127,0.4113097) (128,0.41049874) (129,0.41219413) (130,0.41494727) (131,0.41188982) (132,0.41113698) (133,0.4085332) (134,0.41020203) (135,0.41442427) (136,0.41329265) (137,0.41661713) (138,0.41326323) (139,0.41188702) (140,0.41532072) (141,0.41343212) (142,0.4162484) (143,0.41427588) (144,0.41382703) (145,0.41661143) (146,0.41193876) (147,0.41261363) (148,0.4151089) (149,0.41627777) (150,0.41327366) (151,0.41234156) (152,0.41286173) (153,0.414816) (154,0.41402522) (155,0.41458997) (156,0.4133687) (157,0.41250756) (158,0.4163005) (159,0.41458395)};\addlegendentry{\xxxxValiantxlglxlglxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"+16 shift group",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
%	\begin{center}
	\caption{Dragonfly results for different patterns...}

	\label{fig:PLACEHOLDER}%
\end{experimentfigure}


\egroup



==> figures/Dragonfly_general/dragonfly_general.tex <==

\bgroup
%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-2d-basic-temporal-load-injection/throughput.pdf (23 of 24)}
\newcommand\experimentheader{\tiny hyperx-2d-basic-temporal-load-injection:throughput.pdf (23 of 24)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
%% -- henceafter the data
\begin{experimentfigure}%
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupxrandomxswitchx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx}%
	\pgfplotslegendfromname{legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupxrandomxswitchx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx,
		title={a) DF ADVr+h},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.1000066) (0.20000002,0.20009685) (0.29999998,0.299909) (0.40000004,0.40001982) (0.5,0.4496533) (0.59999996,0.45064124) (0.6999999,0.45107532) (0.8000001,0.45150074) (0.9,0.45107397) (1,0.4508223)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx] coordinates{(0.10000001,0.0999774) (0.20000002,0.20009097) (0.29999998,0.29998168) (0.40000004,0.3999839) (0.5,0.34457272) +- (0,0.034430493) (0.59999996,0.31123054) +- (0.00000006282881,0.03409328) (0.6999999,0.2985162) +- (0.00000006282881,0.029290298) (0.8000001,0.29096746) +- (0.00000006282881,0.048088066) (0.9,0.26051396) +- (0,0.057155106) (1,0.24874263) +- (0,0.039570604)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.10000001,0.10002295) (0.20000002,0.20010519) (0.29999998,0.3001272) (0.40000004,0.3996212) (0.5,0.40678447) (0.59999996,0.40672845) (0.6999999,0.40675515) (0.8000001,0.40704662) (0.9,0.40662685) (1,0.40670723)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.10000001,0.099974714) (0.20000002,0.19994739) (0.29999998,0.29989493) (0.40000004,0.40006962) (0.5,0.45082468) (0.59999996,0.45103168) (0.6999999,0.4510061) (0.8000001,0.4511035) (0.9,0.45105782) (1,0.45114908)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.10019431) (0.2,0.19992512) (0.3,0.29998466) (0.4,0.4001979) (0.5,0.4508134) (0.6,0.4512461) (0.7,0.44995704) (0.8,0.4526228) (0.8999999,0.45100403) (1,0.44972745)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.10010159) (0.2,0.19993742) (0.3,0.3000175) (0.4,0.40011203) (0.5,0.36089757) +- (0,0.06628241) (0.6,0.34397855) +- (0,0.07514529) (0.7,0.3524877) +- (0,0.037139833) (0.8,0.30667368) (0.8999999,0.31369007) +- (0.000000073000486,0.04274388) (1,0.26554906)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.10012725) (0.2,0.20010133) (0.3,0.30009305) (0.4,0.40022063) (0.5,0.449617) (0.6,0.45288107) (0.7,0.4526086) (0.8,0.45209897) (0.8999999,0.45143494) (1,0.4499185)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.10008975) (0.2,0.20001723) (0.3,0.30021653) (0.4,0.40018055) (0.5,0.3674904) (0.6,0.32629192) +- (0,0.04950411) (0.7,0.29407966) +- (0,0.034314338) (0.8,0.33271682) +- (0,0.021868575) (0.8999999,0.31994012) +- (0.000000073000486,0.039408445) (1,0.27390122) +- (0,0.043694574)};\addlegendentry{\xValiantxoverxminBxtext}
		%\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.100034855) (0.2,0.20009072) (0.3,0.3001448) (0.4,0.39997998) (0.5,0.45215034) (0.6,0.4519417) (0.7,0.45232382) (0.8,0.4523909) (0.8999999,0.45241615) (1,0.45210612)};\addlegendentry{\xValiantxoverxladderxreusextext}
		%\addplot[xValiantxoverxladderx] coordinates{(0.1,0.10009561) (0.2,0.2000625) (0.3,0.3001916) (0.4,0.3998313) (0.5,0.40693393) (0.6,0.40663671) (0.7,0.40656447) (0.8,0.4066871) (0.8999999,0.4071215) (1,0.40677738)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx,
		title={b) DF ADV+h},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.099969216) (0.20000002,0.2000309) (0.29999998,0.29988912) (0.40000004,0.39997542) (0.5,0.42991328) (0.59999996,0.39155138) +- (0.00000006282881,0.042666636) (0.6999999,0.33269027) +- (0.00000006282881,0.03239197) (0.8000001,0.3132288) +- (0.00000006282881,0.0653801) (0.9,0.3224226) +- (0,0.068711735) (1,0.29975072) +- (0,0.068670176)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx] coordinates{(0.10000001,0.09999476) (0.20000002,0.19998191) (0.29999998,0.2997596) (0.40000004,0.39988488) (0.5,0.34011465) +- (0,0.036807124) (0.59999996,0.34916067) +- (0.00000006282881,0.04297246) (0.6999999,0.31523126) (0.8000001,0.28506088) +- (0.00000006282881,0.060168162) (0.9,0.28001484) +- (0,0.04261614) (1,0.2320681) +- (0,0.037396576)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.10000001,0.09995858) (0.20000002,0.1999474) (0.29999998,0.2999172) (0.40000004,0.3967834) (0.5,0.39415094) (0.59999996,0.3937134) (0.6999999,0.39265695) (0.8000001,0.39325374) (0.9,0.39349538) (1,0.39372018)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.10000001,0.09996208) (0.20000002,0.19994776) (0.29999998,0.29999158) (0.40000004,0.3999961) (0.5,0.44948283) (0.59999996,0.44956502) (0.6999999,0.4496216) (0.8000001,0.4494493) (0.9,0.44943634) (1,0.44977537)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.100020766) (0.2,0.2000394) (0.3,0.29996642) (0.4,0.39989695) (0.5,0.42859045) (0.6,0.4169859) (0.7,0.42182568) (0.8,0.36962464) +- (0,0.0633967) (0.8999999,0.34807268) (1,0.34942618) +- (0,0.07062655)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.09999504) (0.2,0.20000128) (0.3,0.3000212) (0.4,0.40001014) (0.5,0.36668167) +- (0,0.03909013) (0.6,0.33867836) +- (0,0.043827098) (0.7,0.36902347) (0.8,0.2682228) (0.8999999,0.30699456) (1,0.35763264) +- (0,0.038327634)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09992668) (0.2,0.19992489) (0.3,0.29997012) (0.4,0.40010294) (0.5,0.4495995) (0.6,0.44967392) (0.7,0.44944367) (0.8,0.44949356) (0.8999999,0.44976726) (1,0.44999826)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09999415) (0.2,0.20021416) (0.3,0.3000358) (0.4,0.39687932) (0.5,0.39350328) (0.6,0.39412686) (0.7,0.39360687) (0.8,0.39421177) (0.8999999,0.39388335) (1,0.39405718)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.09992364) (0.2,0.1999718) (0.3,0.30004233) (0.4,0.4000883) (0.5,0.43348017) (0.6,0.42220366) (0.7,0.39163283) +- (0,0.047631703) (0.8,0.39396468) +- (0,0.05167345) (0.8999999,0.35253027) +- (0.000000073000486,0.077505946) (1,0.37737474) +- (0,0.06377573)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.10001693) (0.2,0.2000374) (0.3,0.3001006) (0.4,0.4000974) (0.5,0.37827384) (0.6,0.36553058) +- (0,0.03703891) (0.7,0.34085265) +- (0,0.023641711) (0.8,0.30934244) +- (0,0.028866734) (0.8999999,0.27599183) +- (0.000000073000486,0.046364024) (1,0.2450432)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09989416) (0.2,0.20002675) (0.3,0.30000666) (0.4,0.39996585) (0.5,0.450732) (0.6,0.45055377) (0.7,0.4509035) (0.8,0.45104882) (0.8999999,0.45062447) (1,0.4509685)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09999415) (0.2,0.20021416) (0.3,0.3000358) (0.4,0.39687932) (0.5,0.39350328) (0.6,0.39412686) (0.7,0.39360687) (0.8,0.39421177) (0.8999999,0.39388335) (1,0.39405718)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}


	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx,temporal plot] coordinates{(0,0.366828) (1,0.44774452) (2,0.4638796) (3,0.46375918) (4,0.46366578) (5,0.46326834) (6,0.46146035) (7,0.46178168) (8,0.45979667) (9,0.45753828) (10,0.45678955) (11,0.45648676) (12,0.45626253) (13,0.45528942) (14,0.45540157) (15,0.45512977) (16,0.45537916) (17,0.4546024) (18,0.4546813) (19,0.4548483) (20,0.4547011) (21,0.45326287) (22,0.45195326) (23,0.45165825) (24,0.45144558) (25,0.4514336) (26,0.45212087) (27,0.45201936) (28,0.45282406) (29,0.45309836) (30,0.45225424) (31,0.45282513) (32,0.4518301) (33,0.45190388) (34,0.4527751) (35,0.45245448) (36,0.4522705) (37,0.4528807) (38,0.4529794) (39,0.45194158) (40,0.4513321) (41,0.45308623) (42,0.45247206) (43,0.4518498) (44,0.45272914) (45,0.45248145) (46,0.45164776) (47,0.45186058) (48,0.45058495) (49,0.45085102) (50,0.45006967) (51,0.45055375) (52,0.45199376) (53,0.4518909) (54,0.45188317) (55,0.45179248) (56,0.4524196) (57,0.45055255) (58,0.45247048) (59,0.45160094) (60,0.45063335) (61,0.45028225) (62,0.45169252) (63,0.4510281) (64,0.45105416) (65,0.45044938) (66,0.45084518) (67,0.45130557) (68,0.45052618) (69,0.4491531) (70,0.44950494) (71,0.45006546) (72,0.45068783) (73,0.45026693) (74,0.45113167) (75,0.4501203) (76,0.45003447) (77,0.45113927) (78,0.4511176) (79,0.44982442) (80,0.4495973) (81,0.45004278) (82,0.44969672) (83,0.45065218) (84,0.45167476) (85,0.4513855) (86,0.45142683) (87,0.44998336) (88,0.44969907) (89,0.44832927) (90,0.44876522) (91,0.44795704) (92,0.4492565) (93,0.44937736) (94,0.44945455) (95,0.4489092) (96,0.44875437) (97,0.44991174) (98,0.4491288) (99,0.44828883) (100,0.44855714) (101,0.44896054) (102,0.44896778) (103,0.4488617) (104,0.44854277) (105,0.4486074) (106,0.44958758) (107,0.4488718) (108,0.44980517) (109,0.44808707) (110,0.44887185) (111,0.449569) (112,0.4497172) (113,0.45033234) (114,0.45033178) (115,0.44934112) (116,0.450735) (117,0.4513349) (118,0.4504744) (119,0.45073414) (120,0.45100063) (121,0.4500986) (122,0.45120725) (123,0.45016757) (124,0.44912815) (125,0.44913357) (126,0.44929355) (127,0.44975343) (128,0.4500102) (129,0.44929376) (130,0.45071492) (131,0.45031413) (132,0.44949812) (133,0.44886437) (134,0.44879785) (135,0.44950214) (136,0.4502334) (137,0.45003352) (138,0.45069212) (139,0.45120993) (140,0.4499144) (141,0.4505381) (142,0.45007077) (143,0.4501595) (144,0.44881058) (145,0.4503364) (146,0.4484108) (147,0.44772893) (148,0.44729653) (149,0.44713965) (150,0.44926572) (151,0.44960803) (152,0.45097893) (153,0.45066032) (154,0.4507698) (155,0.45103207) (156,0.45202532) (157,0.4521792) (158,0.451122) (159,0.4516798) (160,0.45035586) (161,0.45057482) (162,0.4506379) (163,0.45074016) (164,0.45095596) (165,0.45073757) (166,0.45148936) (167,0.45150742) (168,0.45181412) (169,0.45109597) (170,0.45096922) (171,0.4504785) (172,0.45089883) (173,0.45040852) (174,0.4500359) (175,0.4502387) (176,0.45125914) (177,0.4512496) (178,0.45048636) (179,0.45021343) (180,0.45062533) (181,0.45055875) (182,0.4508682) (183,0.4508109) (184,0.45047665) (185,0.44965047) (186,0.45071727) (187,0.4508605) (188,0.45074254) (189,0.45098943) (190,0.45052272) (191,0.45099515) (192,0.44966778) (193,0.44987026) (194,0.45021) (195,0.4498984) (196,0.44905823) (197,0.44980758) (198,0.45003852) (199,0.45126277) (200,0.44998512) (201,0.45152846) (202,0.45125556) (203,0.45058298) (204,0.45053473) (205,0.4507041) (206,0.4499878) (207,0.45034122) (208,0.4494753) (209,0.44875222) (210,0.44847256) (211,0.44942817) (212,0.44956923) (213,0.45037794) (214,0.44900355) (215,0.44815198) (216,0.44964218) (217,0.44859987) (218,0.44806904) (219,0.44675246) (220,0.4470501) (221,0.44701514) (222,0.44755307) (223,0.44751388) (224,0.44809684) (225,0.446963) (226,0.44634098) (227,0.44726673) (228,0.44826776) (229,0.4484817) (230,0.44982544) (231,0.4499293) (232,0.4508256) (233,0.45077866) (234,0.4500146) (235,0.45065862) (236,0.4495913) (237,0.45018896) (238,0.45047283) (239,0.45027456) (240,0.45029664) (241,0.45009056) (242,0.45095748) (243,0.45104957) (244,0.4514152) (245,0.4521142) (246,0.4522725) (247,0.4494726) (248,0.44910446) (249,0.45082197) (250,0.4505642) (251,0.4497212) (252,0.45042652) (253,0.45068932) (254,0.45018125) (255,0.45021644) (256,0.45091304) (257,0.45047036) (258,0.4506019) (259,0.44996077) (260,0.4499026) (261,0.45005885) (262,0.44885436) (263,0.44868368) (264,0.44931036) (265,0.45045084) (266,0.45094624) (267,0.44947997) (268,0.45000386) (269,0.4508465) (270,0.450879) (271,0.44976884) (272,0.45119125) (273,0.4511698) (274,0.45202294) (275,0.45177326) (276,0.45234093) (277,0.45110327) (278,0.45082727) (279,0.45025665) (280,0.45170903) (281,0.45142335) (282,0.45073634) (283,0.45096034) (284,0.4511632) (285,0.45023006) (286,0.44896966) (287,0.44926995) (288,0.4492039) (289,0.44982558) (290,0.44975743) (291,0.4488017) (292,0.44817382) (293,0.44794837) (294,0.4490288) (295,0.45009476) (296,0.44945374) (297,0.45034963) (298,0.45004162) (299,0.4504506) (300,0.45074588) (301,0.45106715) (302,0.45102352) (303,0.45070204) (304,0.44996747) (305,0.4490254) (306,0.44892162) (307,0.44978166) (308,0.4504632) (309,0.45097107) (310,0.45070457) (311,0.4498586) (312,0.4501307) (313,0.45014253) (314,0.44991904) (315,0.4507021) (316,0.4509991) (317,0.4495265) (318,0.44871172) (319,0.44994766) (320,0.45153195) (321,0.45029035) (322,0.44942707) (323,0.4500985) (324,0.45094094) (325,0.45071548) (326,0.45043045) (327,0.45032072) (328,0.45032492) (329,0.4492774) (330,0.45028624) (331,0.4498422) (332,0.44930777) (333,0.45027065) (334,0.45051226) (335,0.450179) (336,0.44950595) (337,0.44899765) (338,0.45021686) (339,0.45113683) (340,0.45041758) (341,0.45059624) (342,0.45035738) (343,0.45080513) (344,0.45018715) (345,0.4493289) (346,0.4507931) (347,0.45123172) (348,0.45046315) (349,0.45144176) (350,0.45061865) (351,0.44999614) (352,0.44979677) (353,0.45054713) (354,0.45019284) (355,0.45039374) (356,0.4509461) (357,0.45008343) (358,0.45078975) (359,0.45067745) (360,0.45188412) (361,0.4520312) (362,0.45122248) (363,0.45113307) (364,0.4513666) (365,0.45110312) (366,0.45157343) (367,0.45141536) (368,0.45138264) (369,0.45099187) (370,0.45068175) (371,0.45186362) (372,0.45029658) (373,0.45050088) (374,0.4502154) (375,0.45067722) (376,0.44995126) (377,0.4496337) (378,0.44884133) (379,0.44860393) (380,0.4504138) (381,0.4504084) (382,0.4484857) (383,0.44957432) (384,0.4506104) (385,0.44972396) (386,0.44985557) (387,0.45002395) (388,0.44990152) (389,0.45091304) (390,0.45018655) (391,0.44974247) (392,0.45030522) (393,0.45083898) (394,0.4504943) (395,0.44996414) (396,0.45078793) (397,0.44953614) (398,0.44902825) (399,0.45071593) (400,0.45036164) (401,0.45016766) (402,0.45006004) (403,0.4498149) (404,0.4498015) (405,0.44924775) (406,0.4503953) (407,0.45092195) (408,0.45130438) (409,0.4510332) (410,0.45089826) (411,0.4512888) (412,0.4505015) (413,0.45018655) (414,0.45033947) (415,0.44925785) (416,0.44923776) (417,0.44941282) (418,0.4507793) (419,0.45061865) (420,0.45031938) (421,0.4496533) (422,0.44924492) (423,0.4503704) (424,0.45014676) (425,0.44967398) (426,0.4501043) (427,0.4493658) (428,0.44905895) (429,0.44881874) (430,0.44915882) (431,0.44866928) (432,0.44729248) (433,0.44685334) (434,0.44710636) (435,0.44776893) (436,0.44770432) (437,0.44855624) (438,0.44791827) (439,0.44888717) (440,0.45010218) (441,0.45016184) (442,0.44942433) (443,0.44945306) (444,0.4496448) (445,0.45126215) (446,0.44976598) (447,0.44966596) (448,0.44898596) (449,0.4481307) (450,0.44844562) (451,0.44907865) (452,0.44790697) (453,0.44978666) (454,0.4503098) (455,0.44993344) (456,0.45010915) (457,0.45044786) (458,0.45002443) (459,0.44864464) (460,0.44877586) (461,0.45019388) (462,0.45037785) (463,0.45145902) (464,0.44965935) (465,0.4494249) (466,0.4497107) (467,0.44955188) (468,0.44846147) (469,0.44946447) (470,0.45005432) (471,0.44970497) (472,0.44862437) (473,0.44937015) (474,0.4493831) (475,0.4496861) (476,0.44967923) (477,0.44952527) (478,0.45002207) (479,0.449879) (480,0.449221) (481,0.4489562) (482,0.4487225) (483,0.44913602) (484,0.44908753) (485,0.44987002) (486,0.45010805) (487,0.45011586) (488,0.4507397) (489,0.45181108) (490,0.4511208) (491,0.44995213) (492,0.44992867) (493,0.44958767) (494,0.45065707) (495,0.45193005) (496,0.45003366) (497,0.44961554) (498,0.45092115) (499,0.45171365) (500,0.45066944) (501,0.45119685) (502,0.4521237) (503,0.4511785) (504,0.45156297) (505,0.45106134) (506,0.45055804) (507,0.4500367) (508,0.449579) (509,0.45025617)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.3663233) (1,0.44644126) (2,0.46331578) (3,0.4627027) (4,0.46390337) (5,0.46306857) (6,0.46104327) (7,0.45781726) (8,0.4550899) (9,0.4527805) (10,0.45079374) (11,0.44860736) (12,0.4477446) (13,0.44728088) (14,0.44525343) (15,0.44431895) (16,0.44249678) (17,0.43819755) (18,0.43655825) (19,0.4372335) (20,0.43875155) (21,0.4362707) (22,0.43790302) (23,0.43789116) (24,0.43717113) (25,0.4358933) (26,0.43613473) (27,0.43672824) (28,0.43566903) (29,0.43619666) (30,0.43745193) (31,0.4379415) (32,0.4352599) (33,0.43455487) (34,0.43471974) (35,0.4328546) (36,0.4301824) (37,0.4311087) (38,0.4314602) (39,0.4324771) (40,0.43163055) (41,0.42914444) (42,0.42759237) (43,0.42834297) (44,0.42824307) (45,0.4256641) (46,0.42319918) (47,0.4201672) (48,0.4168226) (49,0.41725048) (50,0.41886806) (51,0.41858906) (52,0.417664) (53,0.41594353) (54,0.41314346) (55,0.41080862) (56,0.40825862) (57,0.40752882) (58,0.40632305) (59,0.40248626) (60,0.39943427) (61,0.39587545) (62,0.39346552) (63,0.39192057) (64,0.38827604) (65,0.38661715) (66,0.38697857) (67,0.38706613) (68,0.38745052) (69,0.38758913) (70,0.39019987) (71,0.38936776) (72,0.38979578) (73,0.3907816) (74,0.38776487) (75,0.3862818) (76,0.38493115) (77,0.38342768) (78,0.38168797) (79,0.3784259) (80,0.3799424) (81,0.38028547) (82,0.37518135) (83,0.37354153) (84,0.3723969) (85,0.37411985) (86,0.37556246) (87,0.37545222) (88,0.37812048) (89,0.38037544) (90,0.38047618) (91,0.3771313) (92,0.37416828) (93,0.37497196) (94,0.37562472) (95,0.3736873) (96,0.37047952) (97,0.36508006) (98,0.3630957) (99,0.35740063) (100,0.35496855) (101,0.3530334) (102,0.353606) (103,0.3568979) (104,0.35671496) (105,0.35548502) (106,0.35610315) (107,0.35804778) (108,0.35927185) (109,0.36091483) (110,0.36184686) (111,0.3595982) (112,0.35845494) (113,0.36053234) (114,0.3625908) (115,0.364057) (116,0.36207503) (117,0.35944235) (118,0.36037564) (119,0.356513) (120,0.3560746) (121,0.35219336) (122,0.35113454) (123,0.35484093) (124,0.3554148) (125,0.35604802) (126,0.3550996) (127,0.3530154) (128,0.35365248) (129,0.35229942) (130,0.3510027) (131,0.34695926) (132,0.34364396) (133,0.33854812) (134,0.3384145) (135,0.3375582) (136,0.3354754) (137,0.33547) +- (0,0.051759798) (138,0.33597648) +- (0,0.051761635) (139,0.33700743) +- (0,0.055547275) (140,0.3342326) +- (0,0.05838217) (141,0.33379883) +- (0,0.057617225) (142,0.33408567) +- (0,0.05823349) (143,0.33260357) +- (0,0.053856365) (144,0.32980102) +- (0,0.05501264) (145,0.32949287) +- (0,0.055417307) (146,0.3274286) +- (0,0.057399508) (147,0.32750788) +- (0,0.059539724) (148,0.32831296) +- (0,0.05860412) (149,0.33281526) +- (0,0.06315005) (150,0.33963186) +- (0,0.0634046) (151,0.34420317) +- (0,0.065976605) (152,0.34617966) +- (0,0.063694336) (153,0.34406233) +- (0,0.0688398) (154,0.3431788) +- (0,0.07480914) (155,0.34040782) +- (0,0.07539043) (156,0.3412303) +- (0,0.07291955) (157,0.34024104) +- (0,0.07174987) (158,0.33734047) +- (0,0.07200285) (159,0.3373596) +- (0,0.070283115) (160,0.3339037) +- (0,0.07476347) (161,0.3333268) +- (0,0.07735412) (162,0.33282012) +- (0,0.07573086) (163,0.3258564) +- (0,0.07539986) (164,0.32519966) +- (0,0.07194747) (165,0.32088366) +- (0,0.068945065) (166,0.32037142) +- (0,0.06598067) (167,0.32429704) +- (0,0.06207175) (168,0.3235001) +- (0,0.0638465) (169,0.32254973) +- (0,0.061531182) (170,0.31839508) +- (0,0.063858725) (171,0.31874377) +- (0,0.062662624) (172,0.32103693) +- (0,0.06440019) (173,0.3211243) +- (0,0.06421104) (174,0.32070604) +- (0,0.05800233) (175,0.31815034) +- (0,0.057827972) (176,0.31592593) +- (0,0.059766002) (177,0.3136179) +- (0,0.06151574) (178,0.3125499) +- (0,0.06341816) (179,0.31510407) +- (0,0.063063346) (180,0.31861874) +- (0,0.06648827) (181,0.3182089) +- (0,0.07023684) (182,0.31923518) +- (0,0.068757266) (183,0.3191434) +- (0,0.06925182) (184,0.31923753) +- (0,0.07086814) (185,0.31998232) +- (0,0.07282641) (186,0.32133907) +- (0,0.07407459) (187,0.3196947) +- (0,0.07544164) (188,0.31703535) +- (0,0.07671043) (189,0.31413716) +- (0,0.07647024) (190,0.31169254) +- (0,0.07649255) (191,0.31590047) +- (0,0.07095798) (192,0.31241584) +- (0,0.070092745) (193,0.30848655) +- (0,0.070186794) (194,0.30857006) +- (0,0.06798488) (195,0.30755717) +- (0,0.06773361) (196,0.30735993) +- (0,0.06592758) (197,0.30530047) +- (0,0.06634341) (198,0.30416232) +- (0,0.064558245) (199,0.30425492) +- (0,0.063354276) (200,0.30810887) +- (0,0.06708294) (201,0.30856735) +- (0,0.0699808) (202,0.3137426) +- (0,0.06756151) (203,0.31407613) +- (0,0.06820127) (204,0.3160925) +- (0,0.06813193) (205,0.31761366) +- (0,0.07024748) (206,0.31614935) +- (0,0.06939656) (207,0.31448978) +- (0,0.06716433) (208,0.3154468) +- (0,0.0664826) (209,0.31167588) +- (0,0.06880433) (210,0.30867043) +- (0,0.06668762) (211,0.3067276) +- (0,0.06405789) (212,0.30564207) +- (0,0.06523376) (213,0.30649948) +- (0,0.06620175) (214,0.304386) +- (0,0.065864325) (215,0.30139014) +- (0,0.070561364) (216,0.2961973) +- (0,0.068105854) (217,0.295097) +- (0,0.06578257) (218,0.29273203) +- (0,0.06333415) (219,0.29366216) +- (0,0.06578938) (220,0.2948761) +- (0,0.065263584) (221,0.29838935) +- (0,0.06403805) (222,0.3021842) +- (0,0.06238167) (223,0.3041543) +- (0,0.059785713) (224,0.30377018) +- (0,0.06310916) (225,0.30162373) +- (0,0.0648766) (226,0.298559) +- (0,0.066951916) (227,0.3009596) +- (0,0.06537719) (228,0.30340093) +- (0,0.061591074) (229,0.30221504) +- (0,0.057126377) (230,0.2998363) +- (0,0.05822962) (231,0.297556) +- (0,0.0598598) (232,0.29754952) +- (0,0.06221848) (233,0.29674014) +- (0,0.06324058) (234,0.29543373) +- (0,0.06414498) (235,0.2997754) +- (0,0.061823953) (236,0.30402526) +- (0,0.06800573) (237,0.2991744) +- (0,0.0705895) (238,0.29969728) +- (0,0.07177311) (239,0.2989936) +- (0,0.072011955) (240,0.30056834) +- (0,0.06938608) (241,0.30278224) +- (0,0.0668804) (242,0.29835993) +- (0,0.06261089) (243,0.2974636) +- (0,0.062305503) (244,0.29794726) +- (0,0.062016416) (245,0.30022132) +- (0,0.058370363) (246,0.30146295) +- (0,0.053908657) (247,0.29942316) (248,0.30122152) (249,0.30376202) (250,0.29981273) +- (0,0.052286863) (251,0.29609662) +- (0,0.052014794) (252,0.2998256) +- (0,0.051641803) (253,0.30200204) +- (0,0.054333568) (254,0.3024781) +- (0,0.05871497) (255,0.30315632) +- (0,0.059046656) (256,0.30624107) +- (0,0.05725113) (257,0.31039202) +- (0,0.054652136) (258,0.30843812) +- (0,0.05652496) (259,0.30655733) +- (0,0.05465925) (260,0.3077976) +- (0,0.05282571) (261,0.3112576) (262,0.31269282) (263,0.3123732) (264,0.3101108) (265,0.31067708) (266,0.31196696) (267,0.31021196) (268,0.30956995) (269,0.30589303) +- (0,0.053586874) (270,0.30365402) +- (0,0.056568537) (271,0.30352408) +- (0,0.059457555) (272,0.30207995) +- (0,0.05563337) (273,0.3033472) +- (0,0.050580133) (274,0.30425823) (275,0.30387896) (276,0.30388823) (277,0.30307275) (278,0.30068722) (279,0.29947582) (280,0.29871446) +- (0,0.054190055) (281,0.29720515) +- (0,0.056379464) (282,0.29484218) +- (0,0.05220968) (283,0.29684103) +- (0,0.052183498) (284,0.29217878) (285,0.29466468) +- (0,0.05220563) (286,0.29220915) +- (0,0.055675387) (287,0.29749286) +- (0,0.056893524) (288,0.2987997) +- (0,0.05708547) (289,0.30003673) +- (0,0.05837451) (290,0.30015716) +- (0,0.057298604) (291,0.2976187) +- (0,0.059990417) (292,0.3005673) +- (0,0.060401596) (293,0.3025797) +- (0,0.056197636) (294,0.3016609) +- (0,0.058512498) (295,0.3079826) +- (0,0.05980378) (296,0.30646187) +- (0,0.06327144) (297,0.30411634) +- (0,0.06590194) (298,0.30237502) +- (0,0.06692857) (299,0.3033787) +- (0,0.06726407) (300,0.29989022) +- (0,0.07003711) (301,0.29877877) +- (0,0.069726124) (302,0.29950887) +- (0,0.06937683) (303,0.2967873) +- (0,0.06954472) (304,0.28737083) +- (0,0.06968398) (305,0.28351012) +- (0,0.07047931) (306,0.28427023) +- (0,0.07113969) (307,0.28035477) +- (0,0.070091456) (308,0.27654403) +- (0,0.066706546) (309,0.27925557) +- (0,0.06547508) (310,0.278791) +- (0,0.0656873) (311,0.28025088) +- (0,0.06699664) (312,0.27848303) +- (0,0.06643765) (313,0.27695364) +- (0,0.064318456) (314,0.27837646) +- (0,0.06515269) (315,0.27613387) +- (0,0.064467065) (316,0.2755934) +- (0,0.065500535) (317,0.2774562) +- (0,0.06853602) (318,0.27511135) +- (0,0.07003382) (319,0.27191287) +- (0,0.0668123) (320,0.26777968) +- (0,0.06380499) (321,0.26709053) +- (0,0.063448265) (322,0.2722031) +- (0,0.06940257) (323,0.27715468) +- (0,0.07372747) (324,0.2767873) +- (0,0.07362655) (325,0.27320534) +- (0,0.07163992) (326,0.26992) +- (0,0.07227361) (327,0.2737549) +- (0,0.073667735) (328,0.27648386) +- (0,0.072651885) (329,0.28004804) +- (0,0.07111488) (330,0.2770525) +- (0,0.07028767) (331,0.27583578) +- (0,0.07033779) (332,0.27568865) +- (0,0.07226728) (333,0.2755913) +- (0,0.06757891) (334,0.27468795) +- (0,0.063854255) (335,0.27870446) +- (0,0.06397443) (336,0.28323653) +- (0,0.061147925) (337,0.28121096) +- (0,0.06030931) (338,0.28410235) +- (0,0.06087539) (339,0.2840913) +- (0,0.06228857) (340,0.28431806) +- (0,0.06541012) (341,0.28664201) +- (0,0.06800816) (342,0.28439113) +- (0,0.069013044) (343,0.28340715) +- (0,0.06886163) (344,0.2821068) +- (0,0.0700895) (345,0.28098497) +- (0,0.068787) (346,0.27946386) +- (0,0.06915151) (347,0.2828384) +- (0,0.06676811) (348,0.28425932) +- (0,0.07002998) (349,0.28238103) +- (0,0.07045813) (350,0.28127947) +- (0,0.068164535) (351,0.27931073) +- (0,0.06270657) (352,0.27899578) +- (0,0.06252558) (353,0.28211063) +- (0,0.06220288) (354,0.28707832) +- (0,0.061066955) (355,0.2895443) +- (0,0.064643756) (356,0.293574) +- (0,0.066146664) (357,0.2922189) +- (0,0.06287245) (358,0.2912393) +- (0,0.059772033) (359,0.28985515) +- (0,0.061950453) (360,0.2845189) +- (0,0.06382256) (361,0.284732) +- (0,0.05815779) (362,0.28575903) +- (0,0.056162205) (363,0.28835166) +- (0,0.059049103) (364,0.29152578) +- (0,0.06114456) (365,0.28992933) +- (0,0.06463321) (366,0.28999427) +- (0,0.06376301) (367,0.29072657) +- (0,0.061803803) (368,0.29308957) +- (0,0.06277292) (369,0.29590493) +- (0,0.063324794) (370,0.29381543) +- (0,0.06333019) (371,0.2937947) +- (0,0.0590298) (372,0.29079327) +- (0,0.059960894) (373,0.28511658) +- (0,0.057758816) (374,0.2845302) +- (0,0.053164557) (375,0.28225842) (376,0.28359467) (377,0.2860319) (378,0.28398377) +- (0,0.05092682) (379,0.2788028) (380,0.2832238) (381,0.28783226) (382,0.2847835) (383,0.285623) (384,0.28548485) (385,0.28505772) (386,0.28206912) (387,0.27953917) (388,0.27723587) (389,0.276815) (390,0.2771695) (391,0.2730008) (392,0.27778262) (393,0.2807714) +- (0,0.05086691) (394,0.27818877) +- (0,0.055072404) (395,0.27714357) +- (0,0.052400656) (396,0.27922207) +- (0,0.05087711) (397,0.28155306) +- (0,0.055266157) (398,0.28521943) (399,0.2815141) +- (0,0.051929276) (400,0.27861863) +- (0,0.052161753) (401,0.28222185) +- (0,0.055545416) (402,0.28026935) +- (0,0.06228971) (403,0.2803402) +- (0,0.061254412) (404,0.28154716) +- (0,0.057947397) (405,0.28093803) +- (0,0.058184452) (406,0.27906662) +- (0,0.06048191) (407,0.27740178) +- (0,0.063680716) (408,0.2812055) +- (0,0.06245555) (409,0.28195062) +- (0,0.05863743) (410,0.28642064) +- (0,0.054860957) (411,0.2903687) +- (0,0.05018583) (412,0.28885674) (413,0.28872567) (414,0.28505644) +- (0,0.051635526) (415,0.2877935) +- (0,0.05550639) (416,0.29122192) +- (0,0.061732445) (417,0.28979978) +- (0,0.06646345) (418,0.2897673) +- (0,0.06274113) (419,0.28569025) +- (0,0.06403269) (420,0.28256592) +- (0,0.06347474) (421,0.28173676) +- (0,0.0642268) (422,0.2824495) +- (0,0.0620387) (423,0.2834488) +- (0,0.055074975) (424,0.28370297) +- (0,0.05403444) (425,0.2901491) +- (0,0.054570768) (426,0.29573807) +- (0,0.053674765) (427,0.29498166) +- (0,0.057305574) (428,0.2954745) +- (0,0.06168373) (429,0.29632372) +- (0,0.06338271) (430,0.2898517) +- (0,0.067347065) (431,0.28904656) +- (0,0.069466114) (432,0.28677285) +- (0,0.06837629) (433,0.28145674) +- (0,0.0687757) (434,0.28557158) +- (0,0.066443294) (435,0.2923882) +- (0,0.06098112) (436,0.29216975) +- (0,0.059404027) (437,0.2883158) +- (0,0.05932251) (438,0.28773966) +- (0,0.06175921) (439,0.2890412) +- (0,0.06321845) (440,0.2825742) +- (0,0.06262487) (441,0.28441936) +- (0,0.057676) (442,0.28852886) +- (0,0.05776236) (443,0.28862327) +- (0,0.060241345) (444,0.28876382) +- (0,0.05730261) (445,0.28838977) +- (0,0.051838815) (446,0.28422052) (447,0.28427565) +- (0,0.052561946) (448,0.2854286) +- (0,0.05214435) (449,0.27978352) +- (0,0.050400693) (450,0.27651983) (451,0.2752388) (452,0.2762596) +- (0,0.052827474) (453,0.2737354) +- (0,0.056803696) (454,0.2726388) +- (0,0.06027123) (455,0.27486318) +- (0,0.056414805) (456,0.27650914) +- (0,0.056952402) (457,0.27534887) +- (0,0.052118186) (458,0.2698403) +- (0,0.055125147) (459,0.2658717) +- (0,0.053899396) (460,0.2558207) +- (0,0.054690406) (461,0.2547614) +- (0,0.05215956) (462,0.25820416) +- (0,0.052711155) (463,0.2572861) +- (0,0.058190435) (464,0.25229007) +- (0,0.05922737) (465,0.25134414) +- (0,0.06048922) (466,0.24762431) +- (0,0.058611304) (467,0.2484226) +- (0,0.052159455) (468,0.25154236) +- (0,0.05106607) (469,0.25134808) (470,0.25339612) (471,0.2525138) (472,0.25690237) +- (0,0.05104374) (473,0.2550877) +- (0,0.055918414) (474,0.25635618) +- (0,0.057453617) (475,0.25948775) +- (0,0.05792401) (476,0.2610132) +- (0,0.05230139) (477,0.25905165) (478,0.25475115) (479,0.2546965) (480,0.2538458) (481,0.2539811) (482,0.25448847) (483,0.25828058) (484,0.26435015) (485,0.26529032) (486,0.26401058) (487,0.26367489) (488,0.26159462) (489,0.26085505) (490,0.261193) (491,0.2584772) (492,0.25523168) (493,0.2505481) (494,0.2504224) (495,0.24963513) (496,0.24842906) (497,0.25422478) (498,0.2532226) (499,0.25310245) (500,0.25313234) (501,0.24974827) (502,0.24738078) (503,0.24687287) (504,0.24806347) (505,0.24857119) (506,0.24701829) (507,0.24774727) (508,0.24934098) (509,0.24955085)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx,temporal plot] coordinates{(0,0.36930478) (1,0.41297546) (2,0.41078418) (3,0.40974435) (4,0.40852022) (5,0.40854964) (6,0.40768594) (7,0.40759915) (8,0.40764713) (9,0.40745378) (10,0.40746745) (11,0.40750915) (12,0.4068652) (13,0.4070351) (14,0.40749878) (15,0.4068274) (16,0.40707955) (17,0.40733114) (18,0.40637937) (19,0.40691072) (20,0.4077289) (21,0.40794) (22,0.40754634) (23,0.4070119) (24,0.40652603) (25,0.40694737) (26,0.4067493) (27,0.4066771) (28,0.40682286) (29,0.40661582) (30,0.40684733) (31,0.40659004) (32,0.4065917) (33,0.40748557) (34,0.40649086) (35,0.40615326) (36,0.40758938) (37,0.40678892) (38,0.406106) (39,0.40694523) (40,0.40649453) (41,0.4067544) (42,0.4065941) (43,0.4063306) (44,0.40694022) (45,0.40718895) (46,0.40708786) (47,0.40670428) (48,0.40657943) (49,0.40707502) (50,0.4068306) (51,0.40674505) (52,0.406882) (53,0.406238) (54,0.40677732) (55,0.40682334) (56,0.4066165) (57,0.40663972) (58,0.40683776) (59,0.40653896) (60,0.4068277) (61,0.40686613) (62,0.40678304) (63,0.4062356) (64,0.4069833) (65,0.40759677) (66,0.40756544) (67,0.40653762) (68,0.40619677) (69,0.4068902) (70,0.40689597) (71,0.40695667) (72,0.40643516) (73,0.40651956) (74,0.4062055) (75,0.40653053) (76,0.40613183) (77,0.40623266) (78,0.40700188) (79,0.4067088) (80,0.4060946) (81,0.4066617) (82,0.4065067) (83,0.4065381) (84,0.4071847) (85,0.40741697) (86,0.40722784) (87,0.4071246) (88,0.40692073) (89,0.40758854) (90,0.4068958) (91,0.40637726) (92,0.4072407) (93,0.40698117) (94,0.40736818) (95,0.40658277) (96,0.40660468) (97,0.40656877) (98,0.40592346) (99,0.40672994) (100,0.4067636) (101,0.40664834) (102,0.40678316) (103,0.40716615) (104,0.4066617) (105,0.40764433) (106,0.40670872) (107,0.40641946) (108,0.40643018) (109,0.40706024) (110,0.40712667) (111,0.40759277) (112,0.4065752) (113,0.40646228) (114,0.40615717) (115,0.40671563) (116,0.4069659) (117,0.40694863) (118,0.40662137) (119,0.4063498) (120,0.40635186) (121,0.40639988) (122,0.40587273) (123,0.406451) (124,0.40608406) (125,0.40666494) (126,0.4065067) (127,0.4065736) (128,0.40711984) (129,0.4066371) (130,0.40636343) (131,0.40662837) (132,0.40662032) (133,0.40591836) (134,0.40636292) (135,0.40701494) (136,0.4069163) (137,0.4073667) (138,0.40698332) (139,0.40654072) (140,0.4069746) (141,0.40621382) (142,0.40629393) (143,0.4064961) (144,0.40644622) (145,0.4058323) (146,0.40637237) (147,0.406746) (148,0.40641943) (149,0.4063427) (150,0.40671402) (151,0.4068668) (152,0.40667614) (153,0.407211) (154,0.40678304) (155,0.40582314) (156,0.4070782) (157,0.40743265) (158,0.40673018) (159,0.4071908) (160,0.40670973) (161,0.40632096) (162,0.40674606) (163,0.40670952) (164,0.40722245) (165,0.4065419) (166,0.40637755) (167,0.4069697) (168,0.4071505) (169,0.40676403) (170,0.4069925) (171,0.4061969) (172,0.40671387) (173,0.40617555) (174,0.40636906) (175,0.4067607) (176,0.40656543) (177,0.40746364) (178,0.40683562) (179,0.4066225) (180,0.4064557) (181,0.40658098) (182,0.40659457) (183,0.4064203) (184,0.4064316) (185,0.40686113) (186,0.4065625) (187,0.40684247) (188,0.40737754) (189,0.40752918) (190,0.40664688) (191,0.40669936) (192,0.40717864) (193,0.40602237) (194,0.40620717) (195,0.40686807) (196,0.4066874) (197,0.40681487) (198,0.4072179) (199,0.40641755) (200,0.4067552) (201,0.40615234) (202,0.40708908) (203,0.40673536) (204,0.40740457) (205,0.40652806) (206,0.40753728) (207,0.4071652) (208,0.4070495) (209,0.4071454) (210,0.4068977) (211,0.4068933) (212,0.407039) (213,0.406823) (214,0.40672058) (215,0.40713948) (216,0.40659714) (217,0.40647918) (218,0.40694612) (219,0.4067213) (220,0.40684015) (221,0.4067685) (222,0.40621763) (223,0.40661302) (224,0.4064651) (225,0.40673652) (226,0.40691653) (227,0.40776548) (228,0.4074722) (229,0.40640014) (230,0.40753555) (231,0.4061865) (232,0.4064352) (233,0.4061183) (234,0.4070089) (235,0.40723705) (236,0.4070356) (237,0.40650386) (238,0.4066391) (239,0.4066178) (240,0.40711838) (241,0.40684342) (242,0.40659657) (243,0.40704274) (244,0.40558138) (245,0.40652195) (246,0.40720978) (247,0.40689993) (248,0.407092) (249,0.40685153) (250,0.40741172) (251,0.40719795) (252,0.40652448) (253,0.40626305) (254,0.40676793) (255,0.4072247) (256,0.4066133) (257,0.40627283) (258,0.4068107) (259,0.4070545) (260,0.4072388) (261,0.40716332) (262,0.4068675) (263,0.4066549) (264,0.4061478) (265,0.40668648) (266,0.40731746) (267,0.4069891) (268,0.40725833) (269,0.40726653) (270,0.40751395) (271,0.406418) (272,0.40625677) (273,0.40696058) (274,0.40675622) (275,0.40669093) (276,0.40783006) (277,0.4071567) (278,0.4069293) (279,0.40626186) (280,0.40741476) (281,0.40700707) (282,0.40708113) (283,0.40680885) (284,0.4064897) (285,0.40692496) (286,0.40663165) (287,0.40690836) (288,0.4060073) (289,0.40639228) (290,0.40673175) (291,0.40762216) (292,0.40662193) (293,0.40656623) (294,0.40669245) (295,0.40704316) (296,0.40683174) (297,0.40698805) (298,0.4074883) (299,0.40758985) (300,0.40685034) (301,0.4058052) (302,0.4058072) (303,0.40653855) (304,0.40619126) (305,0.40719324) (306,0.4072283) (307,0.40698767) (308,0.4063425) (309,0.40738672) (310,0.40740642) (311,0.40735498) (312,0.40607697) (313,0.40662652) (314,0.4065744) (315,0.40636316) (316,0.40680632) (317,0.40719518) (318,0.4065668) (319,0.4066196) (320,0.40640098) (321,0.40668607) (322,0.40636992) (323,0.40623155) (324,0.4064408) (325,0.40723747) (326,0.40660605) (327,0.40673837) (328,0.40651068) (329,0.40670267) (330,0.40662345) (331,0.40725684) (332,0.40623516) (333,0.40684342) (334,0.4070127) (335,0.4070354) (336,0.40627283) (337,0.40678924) (338,0.40652195) (339,0.4059786) (340,0.4061652) (341,0.40693694) (342,0.40754738) (343,0.40627146) (344,0.4072837) (345,0.40659243) (346,0.406946) (347,0.40724665) (348,0.4068006) (349,0.40667552) (350,0.40703338) (351,0.40626675) (352,0.40694016) (353,0.40659183) (354,0.40702733) (355,0.40669003) (356,0.40597874) (357,0.40616545) (358,0.40638494) (359,0.40603036) (360,0.40666953) (361,0.4069008) (362,0.4068491) (363,0.4067363) (364,0.40690404) (365,0.40794927) (366,0.4065702) (367,0.4078916) (368,0.40645128) (369,0.4071067) (370,0.40669197) (371,0.40718064) (372,0.4067367) (373,0.40689301) (374,0.40678865) (375,0.4066752) (376,0.40717682) (377,0.40688545) (378,0.40729308) (379,0.40689915) (380,0.4069162) (381,0.40733528) (382,0.40765256) (383,0.40683237) (384,0.40722004) (385,0.40777802) (386,0.40735155) (387,0.4060351) (388,0.40672356) (389,0.40590423) (390,0.4066527) (391,0.4068493) (392,0.40673023) (393,0.40736884) (394,0.4062336) (395,0.40659055) (396,0.40631357) (397,0.40663648) (398,0.40670627) (399,0.40678868) (400,0.40702653) (401,0.40692624) (402,0.4074441) (403,0.4075172) (404,0.40659744) (405,0.40686044) (406,0.40690798) (407,0.406114) (408,0.40639958) (409,0.40743494) (410,0.40709433) (411,0.40689716) (412,0.4071746) (413,0.40666175) (414,0.40648714) (415,0.40740842) (416,0.40698212) (417,0.4077013) (418,0.40686208) (419,0.40707883) (420,0.4067901) (421,0.40674916) (422,0.4074205) (423,0.406521) (424,0.40725142) (425,0.40774494) (426,0.4069093) (427,0.4072229) (428,0.40693086) (429,0.4057606) (430,0.40678176) (431,0.40629134) (432,0.40686232) (433,0.40677428) (434,0.4064703) (435,0.40620628) (436,0.40664595) (437,0.40653938) (438,0.4060977) (439,0.40647522) (440,0.4069508) (441,0.40683556) (442,0.40724173) (443,0.40652832) (444,0.40707588) (445,0.4059189) (446,0.40615195) (447,0.4076425) (448,0.4068617) (449,0.4070906) (450,0.4066349) (451,0.40605718) (452,0.40656534) (453,0.40703744) (454,0.40641013) (455,0.4064713) (456,0.40696722) (457,0.406499) (458,0.4067998) (459,0.40704903) (460,0.4064404) (461,0.40642715) (462,0.40600783) (463,0.4069397) (464,0.40687823) (465,0.4072563) (466,0.4072492) (467,0.4068342) (468,0.40619555) (469,0.4061535) (470,0.4062666) (471,0.40728396) (472,0.4065877) (473,0.4062292) (474,0.40715536) (475,0.40776166) (476,0.4077137) (477,0.40696898) (478,0.40680885) (479,0.40749985) (480,0.40671888) (481,0.40687394) (482,0.406931) (483,0.40635353) (484,0.406099) (485,0.4067071) (486,0.40736723) (487,0.40632358) (488,0.4075641) (489,0.4075752) (490,0.40615115) (491,0.4063658) (492,0.40619272) (493,0.40627974) (494,0.4067119) (495,0.4070027) (496,0.4067387) (497,0.4070077) (498,0.4065035) (499,0.40642086) (500,0.40649065) (501,0.40661174) (502,0.40640622) (503,0.40734878) (504,0.40657607) (505,0.40750766) (506,0.40678233) (507,0.4069251) (508,0.40621036) (509,0.40621367)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,temporal plot] coordinates{(0,0.39565796) (1,0.46076217) (2,0.45790204) (3,0.45465475) (4,0.45312804) (5,0.4529063) (6,0.45263347) (7,0.45190138) (8,0.4517942) (9,0.452246) (10,0.4516604) (11,0.45190373) (12,0.45137334) (13,0.45129737) (14,0.45192242) (15,0.45098943) (16,0.45131955) (17,0.4509314) (18,0.45102137) (19,0.45128456) (20,0.45137674) (21,0.45137897) (22,0.45133725) (23,0.4512654) (24,0.4512555) (25,0.4511581) (26,0.45127788) (27,0.4514111) (28,0.45132262) (29,0.45137137) (30,0.45088148) (31,0.45114678) (32,0.45105463) (33,0.45095652) (34,0.45154053) (35,0.4510026) (36,0.45080104) (37,0.45130223) (38,0.45105845) (39,0.45101103) (40,0.4511887) (41,0.45108908) (42,0.45121217) (43,0.45106497) (44,0.45128042) (45,0.45141608) (46,0.45113856) (47,0.45122305) (48,0.45096788) (49,0.45077902) (50,0.45136124) (51,0.45112878) (52,0.45145473) (53,0.4510085) (54,0.45140272) (55,0.4510612) (56,0.45104307) (57,0.4509956) (58,0.45132676) (59,0.4511726) (60,0.45081624) (61,0.45094228) (62,0.45137325) (63,0.45078617) (64,0.45139408) (65,0.45099226) (66,0.45090255) (67,0.4514056) (68,0.45051807) (69,0.45116597) (70,0.45139933) (71,0.4509333) (72,0.45107538) (73,0.45093927) (74,0.45157775) (75,0.45140967) (76,0.45126948) (77,0.451373) (78,0.45121098) (79,0.45122242) (80,0.45167583) (81,0.45142812) (82,0.45137852) (83,0.4511834) (84,0.45099846) (85,0.45123258) (86,0.45113882) (87,0.45094204) (88,0.45114702) (89,0.45108074) (90,0.45157367) (91,0.45110065) (92,0.45130736) (93,0.45106992) (94,0.45107597) (95,0.45112723) (96,0.45139846) (97,0.45081598) (98,0.45087823) (99,0.4507579) (100,0.4506851) (101,0.45085984) (102,0.45075804) (103,0.4509189) (104,0.45099974) (105,0.45137066) (106,0.45095357) (107,0.4512461) (108,0.45137733) (109,0.4515283) (110,0.4509881) (111,0.45129696) (112,0.45109004) (113,0.45112562) (114,0.45139432) (115,0.4511466) (116,0.45123893) (117,0.4506851) (118,0.45107946) (119,0.45195094) (120,0.45153207) (121,0.45145097) (122,0.451111) (123,0.45095983) (124,0.4508706) (125,0.45137468) (126,0.45149207) (127,0.45087966) (128,0.4511973) (129,0.4508551) (130,0.45131296) (131,0.4510641) (132,0.45100698) (133,0.4514246) (134,0.45076013) (135,0.45082903) (136,0.45049685) (137,0.45131555) (138,0.45093432) (139,0.45116296) (140,0.45103812) (141,0.45100266) (142,0.45173088) (143,0.45147806) (144,0.45114666) (145,0.45115384) (146,0.45092568) (147,0.45104566) (148,0.45140395) (149,0.45080423) (150,0.45158762) (151,0.4510533) (152,0.45111257) (153,0.4509662) (154,0.45137757) (155,0.45116806) (156,0.4507183) (157,0.4509849) (158,0.45070013) (159,0.45111012) (160,0.45076066) (161,0.4510623) (162,0.45151863) (163,0.45136166) (164,0.45087767) (165,0.45104307) (166,0.45143262) (167,0.45125914) (168,0.45109734) (169,0.45146805) (170,0.45187837) (171,0.45121032) (172,0.4507513) (173,0.45074654) (174,0.45154184) (175,0.4511253) (176,0.45082197) (177,0.45086202) (178,0.4510284) (179,0.45072475) (180,0.4504053) (181,0.45045143) (182,0.4507988) (183,0.45126224) (184,0.45116383) (185,0.45091873) (186,0.45117027) (187,0.4510308) (188,0.4508601) (189,0.4514957) (190,0.45114437) (191,0.45088547) (192,0.4514057) (193,0.45119438) (194,0.45102176) (195,0.4509899) (196,0.45110384) (197,0.4511818) (198,0.45097652) (199,0.45123038) (200,0.45106515) (201,0.45151052) (202,0.45082396) (203,0.45142603) (204,0.4515543) (205,0.45070225) (206,0.45100197) (207,0.45104876) (208,0.45142117) (209,0.45165595) (210,0.45156232) (211,0.4509886) (212,0.4506847) (213,0.45088905) (214,0.45061082) (215,0.4507485) (216,0.45033187) (217,0.45106822) (218,0.45107168) (219,0.45076594) (220,0.45082274) (221,0.45089477) (222,0.45108303) (223,0.45082942) (224,0.45117015) (225,0.4509131) (226,0.4513579) (227,0.45138365) (228,0.45157567) (229,0.450872) (230,0.45074874) (231,0.45095015) (232,0.4509893) (233,0.45062366) (234,0.4508508) (235,0.4506569) (236,0.45122662) (237,0.45083123) (238,0.45057034) (239,0.45063514) (240,0.45074743) (241,0.4507161) (242,0.45113358) (243,0.45121416) (244,0.45104337) (245,0.4509026) (246,0.45134145) (247,0.450884) (248,0.45118976) (249,0.45128947) (250,0.45083445) (251,0.45128402) (252,0.451224) (253,0.45165572) (254,0.45126772) (255,0.45079565) (256,0.4509079) (257,0.4512261) (258,0.45074877) (259,0.45088392) (260,0.45099348) (261,0.45125088) (262,0.45086974) (263,0.450563) (264,0.45099416) (265,0.45134655) (266,0.451142) (267,0.4512953) (268,0.45165014) (269,0.45125508) (270,0.45064336) (271,0.45074478) (272,0.4509881) (273,0.45083085) (274,0.45158952) (275,0.45137578) (276,0.45153436) (277,0.4510312) (278,0.45111084) (279,0.45129165) (280,0.45105258) (281,0.45087272) (282,0.45099264) (283,0.4506839) (284,0.45134887) (285,0.45127878) (286,0.45088544) (287,0.450521) (288,0.4505723) (289,0.45111948) (290,0.45061278) (291,0.4506871) (292,0.4509619) (293,0.45116752) (294,0.45084673) (295,0.45090747) (296,0.4509665) (297,0.45104313) (298,0.45114833) (299,0.45083064) (300,0.45108756) (301,0.45157465) (302,0.45133334) (303,0.45061558) (304,0.45127207) (305,0.45093688) (306,0.45122996) (307,0.4509181) (308,0.45098096) (309,0.45131907) (310,0.45174998) (311,0.45074806) (312,0.45145568) (313,0.45104894) (314,0.45109797) (315,0.45090264) (316,0.451492) (317,0.4512306) (318,0.4508927) (319,0.45110503) (320,0.45102888) (321,0.45144206) (322,0.45128512) (323,0.45100316) (324,0.45106918) (325,0.45142406) (326,0.45129433) (327,0.4510867) (328,0.45087624) (329,0.45138773) (330,0.45104426) (331,0.45088392) (332,0.45079845) (333,0.45078158) (334,0.45124754) (335,0.4511045) (336,0.45133454) (337,0.45111537) (338,0.45111614) (339,0.45068035) (340,0.45137787) (341,0.45142046) (342,0.45112523) (343,0.45086128) (344,0.45069757) (345,0.4512202) (346,0.4509844) (347,0.45083222) (348,0.45142192) (349,0.4514501) (350,0.45137328) (351,0.45153397) (352,0.45094648) (353,0.45137578) (354,0.45081654) (355,0.45094985) (356,0.4514421) (357,0.4510413) (358,0.45099077) (359,0.45073128) (360,0.45091423) (361,0.4513696) (362,0.4512678) (363,0.45080137) (364,0.45085183) (365,0.4506688) (366,0.45106506) (367,0.45113206) (368,0.45133415) (369,0.45104915) (370,0.45116243) (371,0.45109853) (372,0.451245) (373,0.4512588) (374,0.45104903) (375,0.45029935) (376,0.4506441) (377,0.45085078) (378,0.45092854) (379,0.4507845) (380,0.45128912) (381,0.4510096) (382,0.45100608) (383,0.45117813) (384,0.4511094) (385,0.45123544) (386,0.4509527) (387,0.45107993) (388,0.4512596) (389,0.45067817) (390,0.4511097) (391,0.45090786) (392,0.45108467) (393,0.45090514) (394,0.4505539) (395,0.45079297) (396,0.45093337) (397,0.45115337) (398,0.45113555) (399,0.45097154) (400,0.45116577) (401,0.45157108) (402,0.45127884) (403,0.45109636) (404,0.45114952) (405,0.45122838) (406,0.45100293) (407,0.4509147) (408,0.45105982) (409,0.45113388) (410,0.450934) (411,0.45078462) (412,0.45126072) (413,0.45114747) (414,0.45105404) (415,0.45115972) (416,0.45113102) (417,0.4509197) (418,0.45092455) (419,0.4511096) (420,0.45150432) (421,0.45125604) (422,0.45066446) (423,0.45109695) (424,0.45098382) (425,0.45100182) (426,0.4510541) (427,0.4508317) (428,0.45137262) (429,0.45084763) (430,0.4511613) (431,0.45125017) (432,0.4508582) (433,0.45096785) (434,0.4506038) (435,0.4510439) (436,0.45108628) (437,0.45122004) (438,0.45115542) (439,0.4514512) (440,0.4511183) (441,0.45129052) (442,0.45128027) (443,0.45112148) (444,0.4507758) (445,0.45131698) (446,0.4508544) (447,0.4513711) (448,0.45100617) (449,0.45132676) (450,0.45107007) (451,0.4513523) (452,0.4515319) (453,0.4510479) (454,0.45121974) (455,0.4509427) (456,0.4508132) (457,0.45087647) (458,0.45074487) (459,0.4508222) (460,0.45069394) (461,0.45075983) (462,0.4508439) (463,0.45063815) (464,0.4504177) (465,0.45107207) (466,0.450888) (467,0.45057902) (468,0.450523) (469,0.45140356) (470,0.45142475) (471,0.4507927) (472,0.45035735) (473,0.4508639) (474,0.4512855) (475,0.45103893) (476,0.45151657) (477,0.45135182) (478,0.45099068) (479,0.4511345) (480,0.45073572) (481,0.45076567) (482,0.45058078) (483,0.45077533) (484,0.4506914) (485,0.4510127) (486,0.4509543) (487,0.45079127) (488,0.45143938) (489,0.4510401) (490,0.4509376) (491,0.45078087) (492,0.45076418) (493,0.45114666) (494,0.45115668) (495,0.4510166) (496,0.45112056) (497,0.45125103) (498,0.45121008) (499,0.45103583) (500,0.4512238) (501,0.45119268) (502,0.4508528) (503,0.45104748) (504,0.45109782) (505,0.4511012) (506,0.45124787) (507,0.45127288) (508,0.45106268) (509,0.45139146)};\addlegendentry{\xValiantxoverxladderxreusextext}
		%\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.3889031) (1,0.4612991) (2,0.46059427) (3,0.4561262) (4,0.45510188) (5,0.45485878) (6,0.45339212) (7,0.4526601) (8,0.45321348) (9,0.4524158) (10,0.4524704) (11,0.45229724) (12,0.45155475) (13,0.45306304) (14,0.4523792) (15,0.45237327) (16,0.45309782) (17,0.45209607) (18,0.45294127) (19,0.45210603) (20,0.45206082) (21,0.4516851) (22,0.4528285) (23,0.452384) (24,0.4530066) (25,0.45246574) (26,0.45238432) (27,0.45247957) (28,0.45178482) (29,0.45282364) (30,0.45307484) (31,0.45244685) (32,0.45194045) (33,0.45129445) (34,0.45175314) (35,0.4523195) (36,0.4522226) (37,0.452384) (38,0.45188674) (39,0.4522697) (40,0.45156536) (41,0.45179072) (42,0.45256105) (43,0.45250762) (44,0.45274505) (45,0.4530135) (46,0.45283785) (47,0.45226598) (48,0.45223466) (49,0.451995) (50,0.45186245) (51,0.45231208) (52,0.45243707) (53,0.45185447) (54,0.45218647) (55,0.45256755) (56,0.45260468) (57,0.45235872) (58,0.451931) (59,0.45176697) (60,0.45309535) (61,0.45302156) (62,0.4521133) (63,0.45298985) (64,0.45211348) (65,0.45265087) (66,0.45234096) (67,0.4535822) (68,0.45203105) (69,0.45207265) (70,0.4522597) (71,0.45258486) (72,0.45280442) (73,0.45141652) (74,0.4530752) (75,0.45308426) (76,0.45259872) (77,0.45287594) (78,0.45189747) (79,0.4522191) (80,0.45228758) (81,0.45215002) (82,0.4519912) (83,0.4525174) (84,0.45258388) (85,0.45181748) (86,0.4528393) (87,0.45214465) (88,0.45185673) (89,0.45218983) (90,0.45216382) (91,0.4518229) (92,0.45172426) (93,0.45186257) (94,0.45216104) (95,0.45141777) (96,0.4519697) (97,0.45169768) (98,0.45202947) (99,0.45191386) (100,0.4518614) (101,0.45323715) (102,0.45221177) (103,0.4520177) (104,0.4520947) (105,0.45187816) (106,0.45177138) (107,0.45303097) (108,0.45210204) (109,0.45262393) (110,0.45269576) (111,0.45295516) (112,0.4521415) (113,0.45237204) (114,0.4519147) (115,0.45169055) (116,0.452552) (117,0.4518664) (118,0.45161808) (119,0.45145962) (120,0.45106363) (121,0.4513887) (122,0.4519948) (123,0.45172444) (124,0.4520757) (125,0.4517714) (126,0.45348275) (127,0.45296824) (128,0.45293918) (129,0.45222846) (130,0.45173502) (131,0.45175895) (132,0.4515709) (133,0.45087937) (134,0.4516473) (135,0.45231858) (136,0.4523344) (137,0.45221886) (138,0.4520078) (139,0.4518915) (140,0.45249227) (141,0.45203272) (142,0.4524647) (143,0.45205036) (144,0.45220625) (145,0.45271894) (146,0.45181823) (147,0.4521006) (148,0.45169255) (149,0.45216978) (150,0.45236015) (151,0.4525489) (152,0.4521598) (153,0.45165658) (154,0.4522116) (155,0.45223275) (156,0.45203558) (157,0.45264873) (158,0.45221075) (159,0.45199117) (160,0.45256224) (161,0.45304796) (162,0.45300713) (163,0.45294642) (164,0.45323643) (165,0.45167756) (166,0.45370236) (167,0.45293704) (168,0.45194495) (169,0.45217094) (170,0.4520376) (171,0.45249197) (172,0.45229277) (173,0.4520116) (174,0.45211533) (175,0.45293677) (176,0.45288214) (177,0.45238975) (178,0.45324767) (179,0.4524244) (180,0.45278132) (181,0.45207772) (182,0.45240918) (183,0.45255622) (184,0.4523574) (185,0.45255148) (186,0.4528325) (187,0.45281568) (188,0.45124626) (189,0.45241293) (190,0.45288303) (191,0.4522448) (192,0.4527181) (193,0.45265517) (194,0.45287785) (195,0.45272014) (196,0.45195523) (197,0.4515234) (198,0.45213935) (199,0.45234743) (200,0.452989) (201,0.45228323) (202,0.45236948) (203,0.45200267) (204,0.4517053) (205,0.4523412) (206,0.45129535) (207,0.45205656) (208,0.45199296) (209,0.45202544)};\addlegendentry{\xValiantxoverxladderxreusextext}
		%\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.36876702) (1,0.4122753) (2,0.4109837) (3,0.4110428) (4,0.40881273) (5,0.40878305) (6,0.4094222) (7,0.40848103) (8,0.40842095) (9,0.40920952) (10,0.407284) (11,0.40652815) (12,0.40726796) (13,0.40785852) (14,0.40706697) (15,0.4065869) (16,0.4062835) (17,0.40686047) (18,0.40493345) (19,0.4068546) (20,0.4050257) (21,0.40524518) (22,0.40644884) (23,0.40650532) (24,0.40548694) (25,0.4072373) (26,0.40754756) (27,0.40605113) (28,0.4062012) (29,0.40631405) (30,0.40497375) (31,0.40594435) (32,0.40568343) (33,0.40565977) (34,0.40534297) (35,0.4071268) (36,0.4057022) (37,0.4079126) (38,0.4071025) (39,0.40697578) (40,0.40692112) (41,0.4072611) (42,0.4074584) (43,0.40756938) (44,0.40696728) (45,0.40628704) (46,0.40839902) (47,0.4062585) (48,0.407836) (49,0.40629306) (50,0.40707517) (51,0.40762258) (52,0.405642) (53,0.40493107) (54,0.40601194) (55,0.40552834) (56,0.407554) (57,0.40696037) (58,0.4064525) (59,0.40649763) (60,0.40707135) (61,0.4048382) (62,0.4065168) (63,0.40639386) (64,0.40714422) (65,0.40777516) (66,0.4066092) (67,0.40681088) (68,0.4059128) (69,0.4077517) (70,0.40764275) (71,0.40686956) (72,0.40558115) (73,0.40681446) (74,0.40727174) (75,0.40589094) (76,0.40675572) (77,0.4067715) (78,0.40677872) (79,0.40648624) (80,0.4064761) (81,0.40647355) (82,0.40453443) (83,0.40747032) (84,0.40733632) (85,0.40622255) (86,0.4065105) (87,0.40692797) (88,0.4062502) (89,0.40677688) (90,0.40566388) (91,0.40526745) (92,0.40564227) (93,0.40565506) (94,0.4073461) (95,0.40677133) (96,0.40662006) (97,0.4069297) (98,0.40615535) (99,0.40536597) (100,0.4060723) (101,0.40753412) (102,0.40739408) (103,0.40748325) (104,0.40703392) (105,0.4074943) (106,0.40678677) (107,0.40658048) (108,0.40628615) (109,0.40678653) (110,0.4062033) (111,0.4059155) (112,0.40654) (113,0.40664777) (114,0.40730676) (115,0.40643695) (116,0.40637228) (117,0.40670744) (118,0.4078858) (119,0.4073839) (120,0.40592661) (121,0.4069809) (122,0.4085103) (123,0.4053587) (124,0.40712166) (125,0.40677288) (126,0.40650383) (127,0.40640202) (128,0.4071996) (129,0.40600982) (130,0.40661168) (131,0.4059131) (132,0.40788198) (133,0.40738186) (134,0.40724993) (135,0.40626213) (136,0.40781632) (137,0.40621367) (138,0.40718856) (139,0.40709734) (140,0.40790486) (141,0.40728417) (142,0.4077302) (143,0.40650633) (144,0.4056922) (145,0.4049364) (146,0.4071237) (147,0.40545562) (148,0.4066722) (149,0.40519965) (150,0.40584385) (151,0.40537265) (152,0.40617526) (153,0.4077889) (154,0.40792832) (155,0.40608874) (156,0.40700957) (157,0.40644348) (158,0.40597203) (159,0.40546265) (160,0.40640566) (161,0.40685907) (162,0.40658188) (163,0.4047478) (164,0.40588486) (165,0.40582928) (166,0.4063767) (167,0.4070889) (168,0.40825033) (169,0.4077334) (170,0.406593) (171,0.40688267) (172,0.40720585) (173,0.40635243) (174,0.40757635) (175,0.40727994) (176,0.40616444) (177,0.40625086) (178,0.4058267) (179,0.40598473) (180,0.40701985) (181,0.4063017) (182,0.40623927) (183,0.40589002) (184,0.4055911) (185,0.40679887) (186,0.40750146) (187,0.40662822) (188,0.40713724) (189,0.40718612) (190,0.4066966) (191,0.40615475) (192,0.40673932) (193,0.40645874) (194,0.40670308) (195,0.40584204) (196,0.40619326) (197,0.407527) (198,0.40619525) (199,0.4073504) (200,0.40690374) (201,0.40598908) (202,0.40710273) (203,0.40735602) (204,0.40725693) (205,0.40634856) (206,0.40705332) (207,0.40699816) (208,0.4065021) (209,0.40626326)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
		\end{tikzpicture}
	\centering
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx,
%		title={DF ADV +4 without server randomization},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx,temporal plot ] coordinates{(0,0.369189) (1,0.44095665) (2,0.45285565) (3,0.45844865) (4,0.45877486) (5,0.45579782) (6,0.45247158) (7,0.450071) (8,0.44689098) (9,0.44392854) (10,0.44173616) (11,0.4400149) (12,0.43765393) (13,0.43655533) (14,0.43509048) (15,0.43568763) (16,0.43529677) (17,0.433961) (18,0.43416825) (19,0.4320832) (20,0.4309495) (21,0.43105555) (22,0.42981163) (23,0.4286998) (24,0.42857456) (25,0.42738932) (26,0.42702666) (27,0.42754763) (28,0.42773265) (29,0.4280486) (30,0.4260858) (31,0.4258613) (32,0.42498764) (33,0.42556787) (34,0.42430505) (35,0.4251628) (36,0.42451105) (37,0.4253953) (38,0.42513943) (39,0.42369255) (40,0.42263493) (41,0.4248394) (42,0.4257279) (43,0.426094) (44,0.42397928) (45,0.4230794) (46,0.4221863) (47,0.4236707) (48,0.42439002) (49,0.42414528) (50,0.4249994) (51,0.42264414) (52,0.42398357) (53,0.4225057) (54,0.42211252) (55,0.4239161) (56,0.42370406) (57,0.42405534) (58,0.42433468) (59,0.42292356) (60,0.4224885) (61,0.4216392) (62,0.4215249) (63,0.42134753) (64,0.42317334) (65,0.42300588) (66,0.42038146) (67,0.4208849) (68,0.42261595) (69,0.4238205) (70,0.42360634) (71,0.42109805) (72,0.42073932) (73,0.4202898) (74,0.4212504) (75,0.42195588) (76,0.42296058) (77,0.42326078) (78,0.42373928) (79,0.42197928) (80,0.4206407) (81,0.4224318) (82,0.42214316) (83,0.42259058) (84,0.4222641) (85,0.42258134) (86,0.42244682) (87,0.42048135) (88,0.41907364) (89,0.41853842) (90,0.4200213) (91,0.42079005) (92,0.4230895) (93,0.42226776) (94,0.42314416) (95,0.4223261) (96,0.42086616) (97,0.41869736) (98,0.41832247) (99,0.41858047) (100,0.41948318) (101,0.4193395) (102,0.4185527) (103,0.41830748) (104,0.42003328) (105,0.4201699) (106,0.41868335) (107,0.418545) (108,0.4165426) (109,0.41572323) (110,0.4151264) (111,0.41539183) (112,0.41653132) (113,0.41705328) (114,0.41375628) (115,0.41477737) (116,0.4145294) (117,0.41609818) (118,0.4151503) (119,0.4141554) (120,0.41521654) (121,0.415837) (122,0.41717586) (123,0.41605106) (124,0.41749287) (125,0.41840386) (126,0.4169612) (127,0.41694036) (128,0.41518602) (129,0.4168973) (130,0.4161585) (131,0.41351682) (132,0.41537485) (133,0.4174451) (134,0.4158609) (135,0.41688997) (136,0.41751337) (137,0.4154207) (138,0.41496658) (139,0.4164691) (140,0.41621828) (141,0.41695037) (142,0.41710576) (143,0.41714734) (144,0.4186234) (145,0.41647285) (146,0.41648197) (147,0.41466394) (148,0.4128211) (149,0.41152105) (150,0.41317886) (151,0.41239804) (152,0.41245747) (153,0.41243616) (154,0.41356164) (155,0.41077057) (156,0.40829557) (157,0.40924358) (158,0.4084577) (159,0.4074596) (160,0.40757865) (161,0.40848717) (162,0.40879112) (163,0.40610367) (164,0.404078) (165,0.40122986) (166,0.402629) (167,0.40326422) (168,0.4019204) (169,0.40176845) (170,0.40238652) (171,0.40410987) (172,0.40446752) (173,0.40260226) (174,0.40189514) (175,0.40092462) (176,0.402291) (177,0.405299) (178,0.4060459) (179,0.40542096) (180,0.4055674) (181,0.40380853) (182,0.40413824) (183,0.40382203) (184,0.4023695) (185,0.4029792) (186,0.40343148) (187,0.40248194) (188,0.4019549) (189,0.40379816) (190,0.40322796) (191,0.40181103) (192,0.40123773) (193,0.40274435) (194,0.40400237) (195,0.402093) (196,0.40144706) (197,0.40003997) (198,0.40175787) (199,0.40328342) (200,0.40462962) (201,0.4000221) (202,0.39567384) (203,0.39674824) (204,0.3983852) (205,0.3966717) (206,0.39493847) (207,0.39595312) (208,0.39553156) (209,0.396325) (210,0.39626297) (211,0.3955043) (212,0.39696702) (213,0.39761) (214,0.3976239) (215,0.39806405) (216,0.39432007) (217,0.39427915) (218,0.3933208) (219,0.39655167) (220,0.39417228) (221,0.394224) (222,0.39474392) (223,0.39653042) (224,0.39764148) (225,0.39805645) (226,0.39831156) (227,0.394692) (228,0.39695665) (229,0.39877757) (230,0.40278855) (231,0.40454465) (232,0.4009673) (233,0.39725325) (234,0.39700016) (235,0.39809132) (236,0.39821756) (237,0.39612064) (238,0.39670306) (239,0.39577633) (240,0.3936066) (241,0.39146793) (242,0.38978553) (243,0.39027455) (244,0.39045575) (245,0.38779297) (246,0.38673884) (247,0.38764915) (248,0.38771683) (249,0.38697523) (250,0.38487113) (251,0.38647228) (252,0.38806492) (253,0.38667244) (254,0.38602823) (255,0.3839353) (256,0.3800584) +- (0,0.051316384) (257,0.37993112) +- (0,0.050929293) (258,0.38179284) (259,0.3799975) (260,0.3794156) +- (0,0.050611608) (261,0.37887836) +- (0,0.053385016) (262,0.37796512) +- (0,0.056007266) (263,0.38025644) +- (0,0.05189203) (264,0.37794438) +- (0,0.054711044) (265,0.37523097) +- (0,0.056162976) (266,0.37127) +- (0,0.059114434) (267,0.3733765) +- (0,0.059451953) (268,0.3717327) +- (0,0.05927164) (269,0.37156403) +- (0,0.055813793) (270,0.37005013) +- (0,0.057057567) (271,0.36741692) +- (0,0.06225752) (272,0.36303952) +- (0,0.06275946) (273,0.36450264) +- (0,0.058481053) (274,0.36491245) +- (0,0.058618493) (275,0.36551112) +- (0,0.06111159) (276,0.3659949) +- (0,0.060339633) (277,0.36420175) +- (0,0.062124558) (278,0.36884815) +- (0,0.057705518) (279,0.36849126) +- (0,0.058107868) (280,0.36663455) +- (0,0.058462672) (281,0.3666997) +- (0,0.057349995) (282,0.3647825) +- (0,0.05990029) (283,0.36161762) +- (0,0.063474625) (284,0.36218667) +- (0,0.05904919) (285,0.36326945) +- (0,0.05684451) (286,0.36371818) +- (0,0.055289473) (287,0.3600881) +- (0,0.06015853) (288,0.35962835) +- (0,0.06352707) (289,0.36032853) +- (0,0.05959383) (290,0.36097822) +- (0,0.057655137) (291,0.35900116) +- (0,0.06127657) (292,0.355043) +- (0,0.06673949) (293,0.35707727) +- (0,0.06337904) (294,0.3569417) +- (0,0.060948946) (295,0.35247165) +- (0,0.066933855) (296,0.3509135) +- (0,0.066959895) (297,0.3491822) +- (0,0.067056715) (298,0.350972) +- (0,0.06326136) (299,0.34983087) +- (0,0.06832583) (300,0.34881574) +- (0,0.06852439) (301,0.34953946) +- (0,0.06855045) (302,0.35163173) +- (0,0.066423796) (303,0.35430253) +- (0,0.061478566) (304,0.35316762) +- (0,0.06584707) (305,0.350568) +- (0,0.0656261) (306,0.3529535) +- (0,0.06076997) (307,0.34949514) +- (0,0.05814845) (308,0.3460117) +- (0,0.05973249) (309,0.34659296) +- (0,0.06488767) (310,0.345575) +- (0,0.06715405) (311,0.3442191) +- (0,0.07336739) (312,0.34196693) +- (0,0.07215443) (313,0.34352773) +- (0,0.066734806) (314,0.34426925) +- (0,0.06650498) (315,0.34418544) +- (0,0.06764086) (316,0.34228787) +- (0,0.0671749) (317,0.33635765) +- (0,0.07246342) (318,0.33562016) +- (0,0.07202357) (319,0.3360247) +- (0,0.067644686) (320,0.33438617) +- (0,0.071687356) (321,0.33257988) +- (0,0.07414111) (322,0.33233297) +- (0,0.0721081) (323,0.333377) +- (0,0.07004775) (324,0.33022696) +- (0,0.07776005) (325,0.3348493) +- (0,0.07490764) (326,0.33053142) +- (0,0.07718644) (327,0.32860693) +- (0,0.07503285) (328,0.33167684) +- (0,0.073029056) (329,0.33147344) +- (0,0.07353127) (330,0.33522186) +- (0,0.07612815) (331,0.32825726) +- (0,0.079569004) (332,0.32889098) +- (0,0.07883552) (333,0.33380762) +- (0,0.07233059) (334,0.3292563) +- (0,0.07509134) (335,0.32477742) +- (0,0.07746099) (336,0.32281503) +- (0,0.07889916) (337,0.32551855) +- (0,0.08139419) (338,0.32741588) +- (0,0.08395217) (339,0.33015782) +- (0,0.08199799) (340,0.3303753) +- (0,0.07935971) (341,0.33007377) +- (0,0.080695555) (342,0.3329534) +- (0,0.07677602) (343,0.33365098) +- (0,0.07629081) (344,0.33107617) +- (0,0.07386786) (345,0.3279303) +- (0,0.074353695) (346,0.32243195) +- (0,0.07438717) (347,0.32091308) +- (0,0.077528834) (348,0.31818986) +- (0,0.080119714) (349,0.3188537) +- (0,0.08117955) (350,0.31904632) +- (0,0.08367402) (351,0.31734276) +- (0,0.08348174) (352,0.31791174) +- (0,0.07996611) (353,0.3188791) +- (0,0.07772466) (354,0.32084066) +- (0,0.078289114) (355,0.32420936) +- (0,0.07710247) (356,0.32387948) +- (0,0.07390199) (357,0.3166768) +- (0,0.08102841) (358,0.32022637) +- (0,0.07893921) (359,0.3207671) +- (0,0.08260154) (360,0.31890067) +- (0,0.08333699) (361,0.3172317) +- (0,0.08747327) (362,0.32121158) +- (0,0.07692617) (363,0.31531328) +- (0,0.077035636) (364,0.30809927) +- (0,0.07927343) (365,0.31340653) +- (0,0.07976274) (366,0.31409293) +- (0,0.07696275) (367,0.31665948) +- (0,0.0720578) (368,0.3174743) +- (0,0.07362971) (369,0.31268293) +- (0,0.07368301) (370,0.31332543) +- (0,0.07248856) (371,0.31777507) +- (0,0.06831934) (372,0.32016745) +- (0,0.072369) (373,0.3147793) +- (0,0.07551514) (374,0.31309447) +- (0,0.072642036) (375,0.31678218) +- (0,0.06418619) (376,0.31231353) +- (0,0.06624005) (377,0.30911475) +- (0,0.06689826) (378,0.30840838) +- (0,0.06680304) (379,0.308958) +- (0,0.06410511) (380,0.30937505) +- (0,0.05842447) (381,0.30626577) +- (0,0.053771205) (382,0.30998182) +- (0,0.05677629) (383,0.30610678) +- (0,0.059597656) (384,0.30310506) +- (0,0.060791302) (385,0.30567807) +- (0,0.062424906) (386,0.3094026) +- (0,0.062673785) (387,0.3095842) +- (0,0.061715763) (388,0.31049034) +- (0,0.060845375) (389,0.30694464) +- (0,0.064927995) (390,0.3050533) +- (0,0.063914225) (391,0.30055627) +- (0,0.06675764) (392,0.30178642) +- (0,0.06639743) (393,0.3039018) +- (0,0.06819842) (394,0.30379635) +- (0,0.071028054) (395,0.3056274) +- (0,0.07145791) (396,0.30736247) +- (0,0.06590549) (397,0.31157666) +- (0,0.0665918) (398,0.31323633) +- (0,0.062397428) (399,0.3157478) +- (0,0.06374243) (400,0.31143552) +- (0,0.068597294) (401,0.31372935) +- (0,0.06876573) (402,0.31608343) +- (0,0.06911056) (403,0.3134939) +- (0,0.07718712) (404,0.3135085) +- (0,0.07635239) (405,0.31490025) +- (0,0.06878562) (406,0.31532627) +- (0,0.06733469) (407,0.3165316) +- (0,0.06765031) (408,0.31579706) +- (0,0.07136155) (409,0.3129342) +- (0,0.075579144) (410,0.31425685) +- (0,0.07147505) (411,0.31377956) +- (0,0.06986288) (412,0.31542042) +- (0,0.066762716) (413,0.3142234) +- (0,0.06620547) (414,0.31877705) +- (0,0.063022435) (415,0.31683448) +- (0,0.06560137) (416,0.3130343) +- (0,0.06395819) (417,0.31151652) +- (0,0.06557391) (418,0.3061279) +- (0,0.06974023) (419,0.3097033) +- (0,0.067581385) (420,0.31352982) +- (0,0.06851956) (421,0.31436595) +- (0,0.067738034) (422,0.3152725) +- (0,0.068473905) (423,0.31503057) +- (0,0.07101982) (424,0.31722793) +- (0,0.07183665) (425,0.31775853) +- (0,0.070954904) (426,0.31702513) +- (0,0.0683678) (427,0.32294756) +- (0,0.06288661) (428,0.32026052) +- (0,0.06724234) (429,0.31752673) +- (0,0.06774543) (430,0.31550214) +- (0,0.066653855) (431,0.31602535) +- (0,0.062160783) (432,0.31856796) +- (0,0.060086522) (433,0.316071) +- (0,0.064160384) (434,0.31757566) +- (0,0.066794805) (435,0.3183809) +- (0,0.06637795) (436,0.31690305) +- (0,0.064638585) (437,0.31551543) +- (0,0.06483602) (438,0.3139893) +- (0,0.06907224) (439,0.3137805) +- (0,0.06924334) (440,0.31739408) +- (0,0.06694031) (441,0.31494942) +- (0,0.068974614) (442,0.31270972) +- (0,0.06991398) (443,0.31831366) +- (0,0.06290591) (444,0.31618848) +- (0,0.06842723) (445,0.31451243) +- (0,0.06697552) (446,0.31427637) +- (0,0.06831438) (447,0.31598437) +- (0,0.066515096) (448,0.31887686) +- (0,0.057605367) (449,0.31607527) +- (0,0.06456479) (450,0.3180515) +- (0,0.06338461) (451,0.31333163) +- (0,0.06593804) (452,0.3140934) +- (0,0.067509964) (453,0.314362) +- (0,0.068653025) (454,0.3142576) +- (0,0.06972292) (455,0.31289703) +- (0,0.06872532) (456,0.3078212) +- (0,0.0764122) (457,0.308996) +- (0,0.07227841) (458,0.31299916) +- (0,0.07131488) (459,0.31690547) +- (0,0.07342297) (460,0.31708124) +- (0,0.07549001) (461,0.31547004) +- (0,0.0728211) (462,0.31625915) +- (0,0.06930305) (463,0.31448948) +- (0,0.0744574) (464,0.31624785) +- (0,0.07206816) (465,0.319214) +- (0,0.07142511) (466,0.31803206) +- (0,0.07594249) (467,0.313932) +- (0,0.076840565) (468,0.3147989) +- (0,0.074183844) (469,0.31321508) +- (0,0.07731722) (470,0.3116052) +- (0,0.074876636) (471,0.30698082) +- (0,0.07655352) (472,0.30696127) +- (0,0.081157915) (473,0.3069969) +- (0,0.0809925) (474,0.30317155) +- (0,0.0821985) (475,0.29920137) +- (0,0.07930109) (476,0.29914126) +- (0,0.079705976) (477,0.30521423) +- (0,0.07266622) (478,0.30527544) +- (0,0.074172735) (479,0.30368206) +- (0,0.07676914) (480,0.30356458) +- (0,0.0807964) (481,0.30682462) +- (0,0.081653945) (482,0.3041902) +- (0,0.07559641) (483,0.30579513) +- (0,0.073202625) (484,0.30470914) +- (0,0.076088876) (485,0.30758962) +- (0,0.07384653) (486,0.31232968) +- (0,0.070535585) (487,0.3151117) +- (0,0.067416385) (488,0.31225282) +- (0,0.068689235) (489,0.30540738) +- (0,0.07485231) (490,0.30994192) +- (0,0.076622635) (491,0.30717483) +- (0,0.07217968) (492,0.3059163) +- (0,0.06718695) (493,0.30773866) +- (0,0.07223648) (494,0.31361586) +- (0,0.072292864) (495,0.31117794) +- (0,0.071997896) (496,0.31217432) +- (0,0.0710439) (497,0.3152988) +- (0,0.06743868) (498,0.31286937) +- (0,0.06843749) (499,0.30389172) +- (0,0.07593473) (500,0.30727598) +- (0,0.06999805) (501,0.3054728) +- (0,0.07037697) (502,0.30197787) +- (0,0.06707127) (503,0.2967591) +- (0,0.064388454) (504,0.29750624) +- (0,0.06914784) (505,0.2984991) +- (0,0.06845921) (506,0.29425418) +- (0,0.07481503) (507,0.29780856) +- (0,0.072866514) (508,0.29868594) +- (0,0.071101345) (509,0.2992673) +- (0,0.06883332)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.36889154) (1,0.44034553) (2,0.45205554) (3,0.4583366) (4,0.45834312) (5,0.45450896) (6,0.45107707) (7,0.44714642) (8,0.442811) (9,0.44112325) (10,0.43655077) (11,0.4339502) (12,0.43498087) (13,0.43337068) (14,0.4313604) (15,0.42988592) (16,0.429187) (17,0.42898044) (18,0.42705017) (19,0.42707795) (20,0.42733607) (21,0.42569065) (22,0.42391023) (23,0.42270827) (24,0.42354923) (25,0.42249495) (26,0.42171693) (27,0.42314357) (28,0.42262262) (29,0.42107886) (30,0.42183104) (31,0.4219006) (32,0.4191208) (33,0.41749173) (34,0.41464043) (35,0.4149394) (36,0.41424918) (37,0.41429847) (38,0.4144053) (39,0.41526085) (40,0.4144896) (41,0.4148365) (42,0.41500372) (43,0.41516295) (44,0.41550273) (45,0.41600388) (46,0.41669497) (47,0.41555825) (48,0.41341597) (49,0.4122483) (50,0.40939885) (51,0.40887156) (52,0.40804157) (53,0.40803725) (54,0.40591446) (55,0.40798575) (56,0.40970874) (57,0.40813136) (58,0.40523416) (59,0.40642104) (60,0.4046684) (61,0.4050272) (62,0.4054677) (63,0.40387845) (64,0.40333444) (65,0.40400347) (66,0.40223616) (67,0.3987375) (68,0.39569634) (69,0.39601582) (70,0.39430898) (71,0.39373493) (72,0.39404148) (73,0.3933192) (74,0.39200646) (75,0.3924459) (76,0.3930642) (77,0.39398044) (78,0.38997504) (79,0.3888418) (80,0.38607615) (81,0.38539785) (82,0.38887748) (83,0.3899483) (84,0.38564533) (85,0.38324514) (86,0.38063127) (87,0.3776689) (88,0.37804127) (89,0.37854365) (90,0.37655625) (91,0.3759833) (92,0.37793222) (93,0.38062474) (94,0.38446385) (95,0.3832982) (96,0.38370046) (97,0.38132444) (98,0.37873954) (99,0.37575424) (100,0.37268212) (101,0.3742161) (102,0.3761241) (103,0.37509987) (104,0.37385947) (105,0.3712576) (106,0.36740386) (107,0.36235502) (108,0.35802984) (109,0.3598298) (110,0.36148614) (111,0.3654263) (112,0.36512715) (113,0.36574736) (114,0.36151624) (115,0.35905123) (116,0.35755998) (117,0.3566687) (118,0.35759467) (119,0.35394424) (120,0.35433283) (121,0.35117418) (122,0.35068008) (123,0.346205) (124,0.34604096) +- (0,0.055576492) (125,0.34797898) +- (0,0.054127473) (126,0.3453419) +- (0,0.055860646) (127,0.34488115) +- (0,0.05596511) (128,0.3468774) +- (0,0.052497007) (129,0.34668797) +- (0,0.05056147) (130,0.34594908) (131,0.3447752) (132,0.33919817) +- (0,0.05305399) (133,0.34598675) +- (0,0.050791387) (134,0.3451968) +- (0,0.052393746) (135,0.3426054) +- (0,0.055939812) (136,0.34302512) +- (0,0.055042434) (137,0.34344876) +- (0,0.05415352) (138,0.33823517) +- (0,0.05504992) (139,0.33774367) +- (0,0.05480771) (140,0.33773968) +- (0,0.05232572) (141,0.3363296) +- (0,0.052773435) (142,0.33233824) +- (0,0.05671311) (143,0.32998133) +- (0,0.058978647) (144,0.32882875) +- (0,0.05764774) (145,0.32800025) +- (0,0.05702848) (146,0.32887042) +- (0,0.055150818) (147,0.32574612) +- (0,0.05110202) (148,0.32703835) (149,0.3288456) (150,0.3270513) (151,0.323599) (152,0.3197603) +- (0,0.052207556) (153,0.3195156) (154,0.31327432) +- (0,0.056279838) (155,0.3130172) +- (0,0.05775926) (156,0.31212753) +- (0,0.05218514) (157,0.3115161) (158,0.31291252) (159,0.3145354) (160,0.31131402) (161,0.30835578) (162,0.3055155) (163,0.3081712) (164,0.30799213) (165,0.3084053) (166,0.30787474) +- (0,0.057352368) (167,0.3051149) +- (0,0.05656228) (168,0.3019275) +- (0,0.058532964) (169,0.3048331) +- (0,0.05723621) (170,0.30298015) +- (0,0.057969596) (171,0.304617) +- (0,0.058044914) (172,0.30567065) +- (0,0.056292757) (173,0.2997527) +- (0,0.05879037) (174,0.29832554) +- (0,0.057874173) (175,0.29468167) +- (0,0.06215563) (176,0.294774) +- (0,0.06320616) (177,0.29560903) +- (0,0.061638705) (178,0.2956354) +- (0,0.05465214) (179,0.29083294) +- (0,0.05578591) (180,0.2939034) +- (0,0.05468202) (181,0.29483324) +- (0,0.050989065) (182,0.29368192) (183,0.2935661) (184,0.2932387) +- (0,0.055162396) (185,0.29310894) (186,0.2937417) +- (0,0.051581565) (187,0.29303256) (188,0.2927372) (189,0.29057378) (190,0.28919178) (191,0.2859603) +- (0,0.05278289) (192,0.28966504) +- (0,0.055606734) (193,0.28704208) +- (0,0.053892802) (194,0.2842876) +- (0,0.05437565) (195,0.28422394) +- (0,0.05309376) (196,0.28167123) (197,0.279912) +- (0,0.052351497) (198,0.27724615) +- (0,0.05465237) (199,0.27964586) (200,0.27878153) (201,0.28094614) +- (0,0.058898564) (202,0.2804665) +- (0,0.06400142) (203,0.27820247) +- (0,0.060753092) (204,0.27982664) +- (0,0.060628187) (205,0.28362298) +- (0,0.058132086) (206,0.2808782) +- (0,0.061046384) (207,0.27756757) +- (0,0.0593598) (208,0.27593562) +- (0,0.05985001) (209,0.2784368) +- (0,0.056123912) (210,0.27902025) +- (0,0.054226074) (211,0.27863935) +- (0,0.057597805) (212,0.27256495) +- (0,0.05974675) (213,0.27093804) +- (0,0.05842971) (214,0.27031973) +- (0,0.05263255) (215,0.27683613) +- (0,0.051376186) (216,0.28117457) +- (0,0.05340209) (217,0.27856818) +- (0,0.056459755) (218,0.27554965) +- (0,0.05689905) (219,0.27406007) +- (0,0.052059438) (220,0.2754026) +- (0,0.05176941) (221,0.2796357) +- (0,0.059908535) (222,0.2850632) +- (0,0.05838708) (223,0.28499085) +- (0,0.057296) (224,0.285508) +- (0,0.05697257) (225,0.2816701) +- (0,0.05554442) (226,0.2877398) +- (0,0.054558408) (227,0.28715137) +- (0,0.050639585) (228,0.280577) +- (0,0.053175066) (229,0.2722923) +- (0,0.05101006) (230,0.26708323) +- (0,0.056774475) (231,0.27269983) +- (0,0.057345197) (232,0.2727502) +- (0,0.055555232) (233,0.27150154) (234,0.26864833) (235,0.2752828) +- (0,0.051889345) (236,0.27561852) +- (0,0.059735954) (237,0.26706398) +- (0,0.060303763) (238,0.26480052) +- (0,0.052216724) (239,0.2625586) (240,0.261831) +- (0,0.05025992) (241,0.264721) +- (0,0.0507751) (242,0.26420465) (243,0.2611277) (244,0.25991517) (245,0.25759423) (246,0.25674582) (247,0.25873893) (248,0.26130074) (249,0.25689787) (250,0.2576981) (251,0.2659999) (252,0.2633473) (253,0.25802234) (254,0.25085664) (255,0.25331008) (256,0.24888165) (257,0.24756904) (258,0.24812338) (259,0.25290567) (260,0.24829128) (261,0.2507432) (262,0.24841852) (263,0.2436312) (264,0.24384737) (265,0.23817368) (266,0.2327619) (267,0.22755046) (268,0.23283593) (269,0.2333148) (270,0.23537448) (271,0.22952028) (272,0.22809546) (273,0.22988215) (274,0.22748213) (275,0.23150913) (276,0.23287816) (277,0.22470856) (278,0.22300497) (279,0.23088796) (280,0.23201299) (281,0.23557897) (282,0.23649497) (283,0.22688958) (284,0.23127314) (285,0.2350833) (286,0.23724964) (287,0.23435351) (288,0.23513) (289,0.23625281) (290,0.23552771) (291,0.23083098) (292,0.2361928) (293,0.24006636) (294,0.24075845) (295,0.23989657) (296,0.2360801) (297,0.23765795) (298,0.23880081) (299,0.2435576) (300,0.24417028) (301,0.2505202) (302,0.24677786) (303,0.25000876) (304,0.246521) +- (0,0.05108705) (305,0.24561131) +- (0,0.050794225) (306,0.2447826) +- (0,0.05613908) (307,0.24376336) +- (0,0.05431677) (308,0.24731775) (309,0.24541926) (310,0.2424644) (311,0.24577932) +- (0,0.05005886) (312,0.24063647) (313,0.2429357) (314,0.24168615) (315,0.24157853) (316,0.24337864) (317,0.2342021) (318,0.23351626) +- (0,0.050046865) (319,0.23597026) (320,0.23574892) +- (0,0.050223663) (321,0.23224433) +- (0,0.050613515) (322,0.2342761) (323,0.23388258) (324,0.2302063) (325,0.22784194) (326,0.23152515) (327,0.23377056) (328,0.23734918) (329,0.23882024) (330,0.23209819) (331,0.23909125) (332,0.23382922) (333,0.23344436) (334,0.24092948) (335,0.24403198) (336,0.24562618) (337,0.2528682) (338,0.2532618) (339,0.25397912) (340,0.25242454) (341,0.259172) (342,0.25925046) (343,0.26224875) (344,0.26352316) (345,0.26691335) (346,0.26111078) (347,0.26369888) (348,0.26927444) (349,0.2696418) (350,0.26543707) (351,0.26857635) (352,0.2704236) +- (0,0.052232992) (353,0.27611473) +- (0,0.0521398) (354,0.27377945) +- (0,0.052028827) (355,0.27112263) (356,0.26989746) (357,0.27215394) (358,0.27322206) (359,0.27544993) (360,0.27547693) +- (0,0.051677313) (361,0.27836174) (362,0.27934292) (363,0.27835327) (364,0.27554393) (365,0.27762842) (366,0.27308267) (367,0.26692903) (368,0.26743582) (369,0.26436263) (370,0.2650268) (371,0.26789108) (372,0.26344958) (373,0.26938382) (374,0.26822498) (375,0.26085272) (376,0.25779885) (377,0.259983) (378,0.26465946) (379,0.26201844) (380,0.2592116) (381,0.2594604) (382,0.2583749) (383,0.2585709) (384,0.25486988) (385,0.25826326) (386,0.25669888) (387,0.2600438) (388,0.26177332) (389,0.26434958) (390,0.26332727) (391,0.2625608) (392,0.26352724) (393,0.26304874) (394,0.2689876) (395,0.2731703) (396,0.27768773) +- (0,0.051154207) (397,0.27552062) (398,0.27134687) +- (0,0.053610746) (399,0.26890922) +- (0,0.056051917) (400,0.27610803) +- (0,0.054511048) (401,0.27743053) (402,0.26894504) +- (0,0.05254056) (403,0.26976675) +- (0,0.051892646) (404,0.26929432) +- (0,0.058624506) (405,0.2684256) +- (0,0.06280137) (406,0.2674045) +- (0,0.057910472) (407,0.2697744) +- (0,0.052973773) (408,0.27300924) +- (0,0.0504493) (409,0.26552063) +- (0,0.053990074) (410,0.2637108) +- (0,0.057904616) (411,0.27086157) +- (0,0.053882964) (412,0.26999897) +- (0,0.05326599) (413,0.26884156) +- (0,0.05749762) (414,0.2651615) +- (0,0.061010078) (415,0.27334222) +- (0,0.059223913) (416,0.27704245) +- (0,0.05482127) (417,0.27343684) +- (0,0.056528516) (418,0.26585072) +- (0,0.059842397) (419,0.26407975) +- (0,0.056500815) (420,0.26806024) +- (0,0.053477477) (421,0.27152756) +- (0,0.051420853) (422,0.27464342) (423,0.27384573) +- (0,0.05120648) (424,0.27262527) +- (0,0.05387707) (425,0.27082503) +- (0,0.05583867) (426,0.2672159) +- (0,0.056154292) (427,0.26274222) +- (0,0.05571452) (428,0.26002425) +- (0,0.062703736) (429,0.26386333) +- (0,0.060682222) (430,0.25837874) +- (0,0.06286185) (431,0.26337355) +- (0,0.056396544) (432,0.2684093) +- (0,0.05036054) (433,0.26456583) +- (0,0.05233448) (434,0.2658238) (435,0.26776987) (436,0.2631849) (437,0.25464407) (438,0.25744483) (439,0.25327983) (440,0.26084924) (441,0.2585793) (442,0.25643754) (443,0.25488248) (444,0.25454944) (445,0.24614814) (446,0.2509648) (447,0.2505948) (448,0.25394633) (449,0.25055462) (450,0.24779806) (451,0.2476654) (452,0.24738403) (453,0.24723208) +- (0,0.05207602) (454,0.25316173) +- (0,0.051633596) (455,0.25489977) (456,0.24675043) (457,0.2466304) (458,0.24904597) (459,0.25292405) (460,0.24796994) (461,0.24224997) (462,0.24573974) (463,0.24743232) (464,0.24312627) (465,0.23476604) (466,0.23630996) (467,0.2386873) (468,0.23770003) (469,0.23583193) (470,0.23455198) (471,0.23982565) (472,0.23501864) (473,0.23324366) (474,0.23340707) (475,0.23855695) (476,0.2362473) (477,0.23522604) (478,0.2384257) (479,0.23904184) (480,0.23576882) (481,0.23340325) (482,0.23546782) (483,0.2368259) (484,0.23380432) (485,0.23919073) (486,0.24041943) (487,0.24090429) (488,0.23608622) (489,0.2310621) (490,0.23731437) (491,0.244788) (492,0.24060366) (493,0.23813863) (494,0.22726817) (495,0.23011617) (496,0.23199792) (497,0.23705444) (498,0.22939232) (499,0.22766218) (500,0.23030524) (501,0.23219061) (502,0.22742112) (503,0.23318788) (504,0.22926155) (505,0.23089233) (506,0.23478529) (507,0.23544678) (508,0.23169672) (509,0.23549362)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx,temporal plot] coordinates{(0,0.3617325) (1,0.3985873) (2,0.4029986) (3,0.40275773) (4,0.40043497) (5,0.40025145) (6,0.39906192) (7,0.3969135) (8,0.39738145) (9,0.3966916) (10,0.39603662) (11,0.39589924) (12,0.39562735) (13,0.39524806) (14,0.39491424) (15,0.39487156) (16,0.39501172) (17,0.39492434) (18,0.39458057) (19,0.39405647) (20,0.39381316) (21,0.393676) (22,0.39438438) (23,0.39373222) (24,0.3939306) (25,0.39414445) (26,0.3959319) (27,0.39391634) (28,0.39380515) (29,0.3947278) (30,0.3928842) (31,0.39304072) (32,0.39321655) (33,0.3935227) (34,0.39448172) (35,0.3935868) (36,0.39342192) (37,0.393722) (38,0.39428955) (39,0.39369363) (40,0.39304692) (41,0.3931182) (42,0.39358371) (43,0.39426476) (44,0.39393502) (45,0.39398235) (46,0.39294803) (47,0.3925326) (48,0.39331445) (49,0.39422137) (50,0.39290103) (51,0.3925094) (52,0.39217666) (53,0.39323074) (54,0.39344114) (55,0.39364067) (56,0.39291954) (57,0.39404455) (58,0.39382014) (59,0.39328226) (60,0.39433217) (61,0.39375848) (62,0.39358503) (63,0.39306313) (64,0.3947933) (65,0.3942731) (66,0.39354375) (67,0.3941597) (68,0.393985) (69,0.3926832) (70,0.39412984) (71,0.3939416) (72,0.39405218) (73,0.39338085) (74,0.39336282) (75,0.3926646) (76,0.39347684) (77,0.39365414) (78,0.39301553) (79,0.39313203) (80,0.3925571) (81,0.39326972) (82,0.39361462) (83,0.39274302) (84,0.39322385) (85,0.3936863) (86,0.3931772) (87,0.39417833) (88,0.39306805) (89,0.3940368) (90,0.3933656) (91,0.39362824) (92,0.39341202) (93,0.39241326) (94,0.39292994) (95,0.39368734) (96,0.39279142) (97,0.39264455) (98,0.39229214) (99,0.3931445) (100,0.393383) (101,0.39378434) (102,0.39339256) (103,0.394092) (104,0.39330488) (105,0.3931452) (106,0.3929602) (107,0.3933193) (108,0.39310712) (109,0.39220187) (110,0.3935285) (111,0.39363518) (112,0.39250618) (113,0.39310896) (114,0.393791) (115,0.39364892) (116,0.39409274) (117,0.3936264) (118,0.3931604) (119,0.3940746) (120,0.39341843) (121,0.3937131) (122,0.39257783) (123,0.39314044) (124,0.3935037) (125,0.39373526) (126,0.39436322) (127,0.39525518) (128,0.39416462) (129,0.3937783) (130,0.3937587) (131,0.39419815) (132,0.39456624) (133,0.39299923) (134,0.39412814) (135,0.39381388) (136,0.39339024) (137,0.39270115) (138,0.3931578) (139,0.39255592) (140,0.39270476) (141,0.39313942) (142,0.39324087) (143,0.39320043) (144,0.393238) (145,0.3926649) (146,0.39256337) (147,0.39269552) (148,0.39358273) (149,0.39316386) (150,0.39305004) (151,0.39402127) (152,0.3937261) (153,0.39402166) (154,0.3942461) (155,0.3936455) (156,0.393826) (157,0.3928524) (158,0.3936854) (159,0.3929481) (160,0.39351064) (161,0.3928705) (162,0.39378864) (163,0.3936234) (164,0.39357916) (165,0.39220855) (166,0.39401078) (167,0.39351982) (168,0.39406425) (169,0.39300385) (170,0.39407593) (171,0.3930778) (172,0.3937426) (173,0.393401) (174,0.39326432) (175,0.39385208) (176,0.39296368) (177,0.39201757) (178,0.3930432) (179,0.39268842) (180,0.39315423) (181,0.39367482) (182,0.39315554) (183,0.39262614) (184,0.39335972) (185,0.39290395) (186,0.39402005) (187,0.39373642) (188,0.39353877) (189,0.39337492) (190,0.39294368) (191,0.3923759) (192,0.39321524) (193,0.39352527) (194,0.39251482) (195,0.39235973) (196,0.39407894) (197,0.39278722) (198,0.392645) (199,0.39362508) (200,0.39405373) (201,0.39303678) (202,0.3941503) (203,0.39425826) (204,0.39340293) (205,0.39411512) (206,0.39379525) (207,0.39411223) (208,0.39414236) (209,0.39356917) (210,0.3933745) (211,0.39338905) (212,0.39316106) (213,0.39380652) (214,0.39340547) (215,0.39316255) (216,0.3939028) (217,0.39204028) (218,0.39221516) (219,0.39166528) (220,0.39235967) (221,0.3935627) (222,0.39318624) (223,0.3934287) (224,0.39267907) (225,0.39325714) (226,0.39285856) (227,0.39319804) (228,0.3939426) (229,0.39386788) (230,0.39354628) (231,0.39374834) (232,0.39317912) (233,0.39358166) (234,0.39300257) (235,0.39267984) (236,0.39276344) (237,0.39282012) (238,0.3926769) (239,0.3938591) (240,0.395156) (241,0.39466983) (242,0.39226085) (243,0.39362085) (244,0.39393207) (245,0.39402074) (246,0.3939758) (247,0.39413726) (248,0.3943532) (249,0.393452) (250,0.3947011) (251,0.39450103) (252,0.3954624) (253,0.395382) (254,0.39425734) (255,0.39383316) (256,0.3926425) (257,0.3933167) (258,0.39366513) (259,0.3938883) (260,0.39243636) (261,0.392586) (262,0.3930935) (263,0.39296767) (264,0.39341146) (265,0.39329353) (266,0.39390203) (267,0.39389846) (268,0.3929121) (269,0.39378387) (270,0.39441398) (271,0.39355192) (272,0.39424998) (273,0.39340943) (274,0.39310732) (275,0.39350098) (276,0.3937403) (277,0.3940203) (278,0.3927249) (279,0.39305478) (280,0.3947603) (281,0.3947144) (282,0.3948839) (283,0.39529866) (284,0.39424318) (285,0.3934623) (286,0.39408314) (287,0.39453635) (288,0.3929575) (289,0.39391622) (290,0.39327466) (291,0.39212698) (292,0.39286977) (293,0.39296478) (294,0.3928085) (295,0.39427632) (296,0.39451748) (297,0.3944852) (298,0.39460856) (299,0.3937918) (300,0.39384985) (301,0.39276394) (302,0.39366227) (303,0.39389554) (304,0.3935915) (305,0.39231604) (306,0.39264446) (307,0.3935) (308,0.39455536) (309,0.39425272) (310,0.3932247) (311,0.3936301) (312,0.39404058) (313,0.39412656) (314,0.3926694) (315,0.393036) (316,0.39326522) (317,0.3938027) (318,0.39389366) (319,0.3932976) (320,0.3928967) (321,0.39347166) (322,0.39353433) (323,0.39320225) (324,0.39361465) (325,0.39341402) (326,0.39343533) (327,0.3934) (328,0.39384142) (329,0.39364165) (330,0.39369133) (331,0.3940151) (332,0.39322966) (333,0.39377818) (334,0.39352867) (335,0.39456946) (336,0.39377683) (337,0.3934654) (338,0.39501676) (339,0.3953032) (340,0.39510065) (341,0.39369068) (342,0.3937176) (343,0.39356416) (344,0.39306214) (345,0.3942957) (346,0.39291024) (347,0.39226106) (348,0.39366004) (349,0.39413145) (350,0.3952221) (351,0.39555183) (352,0.3933487) (353,0.3945021) (354,0.39276287) (355,0.3935471) (356,0.3936366) (357,0.39424866) (358,0.3941258) (359,0.39347586) (360,0.39253417) (361,0.39370632) (362,0.39282173) (363,0.39468545) (364,0.39387503) (365,0.3931588) (366,0.3933342) (367,0.3936473) (368,0.3929368) (369,0.39278615) (370,0.3926056) (371,0.39353013) (372,0.39363024) (373,0.3939918) (374,0.39393622) (375,0.39447898) (376,0.39380917) (377,0.3940807) (378,0.39341816) (379,0.39338735) (380,0.39332864) (381,0.39349192) (382,0.39272434) (383,0.39282343) (384,0.39240175) (385,0.393161) (386,0.3921757) (387,0.3929879) (388,0.39161476) (389,0.39320078) (390,0.39383605) (391,0.39427218) (392,0.39502206) (393,0.39442322) (394,0.39339104) (395,0.39410162) (396,0.39409244) (397,0.39367062) (398,0.39441833) (399,0.3942019) (400,0.3931102) (401,0.3934334) (402,0.39348236) (403,0.392265) (404,0.3935559) (405,0.39251572) (406,0.39469832) (407,0.3953022) (408,0.39394572) (409,0.3932932) (410,0.3928428) (411,0.39346784) (412,0.39236054) (413,0.39458185) (414,0.39398426) (415,0.39387175) (416,0.39428517) (417,0.39386946) (418,0.39479053) (419,0.3938624) (420,0.39292446) (421,0.39257652) (422,0.39317036) (423,0.39374432) (424,0.39325225) (425,0.39408654) (426,0.39368966) (427,0.39339975) (428,0.39306754) (429,0.39337534) (430,0.39332682) (431,0.3947374) (432,0.39517766) (433,0.39491266) (434,0.3942781) (435,0.3941387) (436,0.39451665) (437,0.39395586) (438,0.393005) (439,0.39347985) (440,0.39404035) (441,0.39390153) (442,0.39358127) (443,0.3932456) (444,0.3923419) (445,0.39344844) (446,0.393264) (447,0.39335346) (448,0.39475664) (449,0.3938697) (450,0.39420933) (451,0.39365277) (452,0.3927483) (453,0.39315748) (454,0.392997) (455,0.39205778) (456,0.39343327) (457,0.3931877) (458,0.39239648) (459,0.3933092) (460,0.3939933) (461,0.3939953) (462,0.39279) (463,0.39320162) (464,0.39284807) (465,0.3939607) (466,0.39426503) (467,0.39401832) (468,0.39384466) (469,0.39272472) (470,0.39381558) (471,0.39444214) (472,0.3933726) (473,0.39305308) (474,0.39322937) (475,0.3923623) (476,0.3933099) (477,0.3927403) (478,0.39316773) (479,0.39356914) (480,0.39297044) (481,0.3930772) (482,0.39255285) (483,0.3924161) (484,0.39281166) (485,0.3937179) (486,0.39449129) (487,0.393824) (488,0.39358422) (489,0.3935249) (490,0.39434475) (491,0.3927876) (492,0.39414483) (493,0.39350665) (494,0.39347193) (495,0.39315662) (496,0.3936909) (497,0.3945228) (498,0.3940536) (499,0.3945307) (500,0.3935793) (501,0.39362958) (502,0.39330286) (503,0.39371315) (504,0.39287284) (505,0.3943389) (506,0.39300442) (507,0.3937693) (508,0.3941127) (509,0.39487892)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,temporal plot] coordinates{(0,0.39512163) (1,0.45783204) (2,0.45613295) (3,0.453079) (4,0.45136848) (5,0.45092002) (6,0.4506243) (7,0.450313) (8,0.45017466) (9,0.45063066) (10,0.45012292) (11,0.45008087) (12,0.45048293) (13,0.45015532) (14,0.44969836) (15,0.44996715) (16,0.44979325) (17,0.4494399) (18,0.44905424) (19,0.4496768) (20,0.44975132) (21,0.44951162) (22,0.44958204) (23,0.44983596) (24,0.4498087) (25,0.44969597) (26,0.44950882) (27,0.44946653) (28,0.44987115) (29,0.4502036) (30,0.44983292) (31,0.44945574) (32,0.44960603) (33,0.449596) (34,0.44933996) (35,0.44959933) (36,0.44939488) (37,0.45007038) (38,0.44944304) (39,0.44957083) (40,0.44973868) (41,0.4496413) (42,0.4497539) (43,0.44955224) (44,0.44992942) (45,0.44919008) (46,0.4492994) (47,0.4493366) (48,0.44963592) (49,0.4493811) (50,0.44964117) (51,0.44967872) (52,0.4497734) (53,0.44942498) (54,0.44972363) (55,0.44938034) (56,0.44915166) (57,0.44938046) (58,0.44938046) (59,0.44949278) (60,0.44967932) (61,0.44997543) (62,0.44938406) (63,0.44931325) (64,0.44961396) (65,0.44919616) (66,0.44944066) (67,0.44964704) (68,0.4497086) (69,0.44928303) (70,0.44960985) (71,0.45024142) (72,0.44949293) (73,0.44947234) (74,0.44958347) (75,0.4491361) (76,0.449474) (77,0.44975406) (78,0.44975042) (79,0.44946465) (80,0.44969735) (81,0.4496569) (82,0.44948754) (83,0.4494682) (84,0.4499608) (85,0.45019588) (86,0.44945878) (87,0.44933376) (88,0.44962078) (89,0.44984788) (90,0.44966203) (91,0.4498171) (92,0.44954762) (93,0.44999176) (94,0.4497548) (95,0.45014873) (96,0.45006913) (97,0.44960755) (98,0.44983345) (99,0.44937006) (100,0.44924694) (101,0.44964847) (102,0.4495574) (103,0.44933397) (104,0.44939002) (105,0.44970775) (106,0.4497289) (107,0.4494527) (108,0.44912338) (109,0.44966263) (110,0.4493943) (111,0.44928575) (112,0.4494981) (113,0.44980216) (114,0.4494326) (115,0.44969216) (116,0.44981846) (117,0.4493268) (118,0.44965386) (119,0.44960546) (120,0.4493367) (121,0.44988284) (122,0.44983953) (123,0.4497962) (124,0.44964427) (125,0.44933614) (126,0.4489913) (127,0.44904715) (128,0.44955564) (129,0.44970375) (130,0.45001188) (131,0.4497552) (132,0.44978708) (133,0.4497095) (134,0.44962102) (135,0.44967562) (136,0.4495794) (137,0.44991064) (138,0.4490818) (139,0.44956788) (140,0.44927105) (141,0.4496525) (142,0.449987) (143,0.44983473) (144,0.44975948) (145,0.44979215) (146,0.44953442) (147,0.4498945) (148,0.4495596) (149,0.4492956) (150,0.44904724) (151,0.4495449) (152,0.44963664) (153,0.44948405) (154,0.44997683) (155,0.44986972) (156,0.44899923) (157,0.4493547) (158,0.4496848) (159,0.44986677) (160,0.44957805) (161,0.44911784) (162,0.4496696) (163,0.44987544) (164,0.45000428) (165,0.44943747) (166,0.4495975) (167,0.4491571) (168,0.44971615) (169,0.44978362) (170,0.44931704) (171,0.44943696) (172,0.44944015) (173,0.44958377) (174,0.44940147) (175,0.44915742) (176,0.44929743) (177,0.4496271) (178,0.4491869) (179,0.44976792) (180,0.44930324) (181,0.44978705) (182,0.44988427) (183,0.44944245) (184,0.4493621) (185,0.44927526) (186,0.44951838) (187,0.44906396) (188,0.44951358) (189,0.44895205) (190,0.44978395) (191,0.449437) (192,0.44953722) (193,0.44885898) (194,0.44952583) (195,0.4494888) (196,0.4494025) (197,0.4498962) (198,0.44985777) (199,0.44950962) (200,0.44938296) (201,0.44946307) (202,0.44941005) (203,0.44976777) (204,0.44950423) (205,0.45001322) (206,0.4498673) (207,0.45004186) (208,0.44986266) (209,0.44919768) (210,0.4495986) (211,0.44963208) (212,0.44987696) (213,0.4490954) (214,0.4494753) (215,0.4496642) (216,0.44995517) (217,0.4499383) (218,0.44952393) (219,0.449449) (220,0.4502015) (221,0.44993457) (222,0.4494937) (223,0.449575) (224,0.4496956) (225,0.44964153) (226,0.44965664) (227,0.4493762) (228,0.44951034) (229,0.4497562) (230,0.4496607) (231,0.44955516) (232,0.44941974) (233,0.44955483) (234,0.449648) (235,0.44983402) (236,0.4498013) (237,0.4496901) (238,0.44955534) (239,0.44940543) (240,0.44927627) (241,0.44962564) (242,0.44950446) (243,0.44949985) (244,0.44949174) (245,0.4494163) (246,0.44961214) (247,0.4495732) (248,0.44936138) (249,0.44884878) (250,0.44924164) (251,0.44947338) (252,0.44917122) (253,0.44928235) (254,0.4497196) (255,0.44931212) (256,0.44965944) (257,0.44943374) (258,0.44950908) (259,0.4496859) (260,0.44999018) (261,0.44923276) (262,0.44914094) (263,0.44927487) (264,0.45016828) (265,0.4496931) (266,0.44995895) (267,0.44961882) (268,0.44926143) (269,0.44971433) (270,0.4495322) (271,0.4491592) (272,0.4494657) (273,0.44936007) (274,0.45011872) (275,0.44998345) (276,0.44925117) (277,0.44974723) (278,0.44945827) (279,0.44963297) (280,0.44943613) (281,0.44952264) (282,0.44944876) (283,0.44935507) (284,0.44932976) (285,0.44933566) (286,0.44931936) (287,0.44917387) (288,0.4493873) (289,0.44902006) (290,0.4495831) (291,0.4493455) (292,0.4494757) (293,0.44948387) (294,0.44958478) (295,0.44927588) (296,0.44961524) (297,0.4493732) (298,0.44974008) (299,0.4493493) (300,0.44970217) (301,0.44973868) (302,0.44985873) (303,0.4499015) (304,0.44958907) (305,0.44997087) (306,0.4498206) (307,0.44957995) (308,0.4493781) (309,0.44955796) (310,0.44893914) (311,0.44948712) (312,0.44929737) (313,0.4496604) (314,0.44914904) (315,0.44964066) (316,0.44956857) (317,0.44966865) (318,0.4501513) (319,0.4490316) (320,0.44951048) (321,0.44966435) (322,0.44947338) (323,0.44938952) (324,0.45000276) (325,0.4503006) (326,0.44982728) (327,0.44978124) (328,0.449755) (329,0.44975895) (330,0.44971117) (331,0.45018435) (332,0.45010018) (333,0.44956595) (334,0.44976187) (335,0.44952035) (336,0.44925055) (337,0.4495152) (338,0.44933861) (339,0.44988889) (340,0.45019254) (341,0.45003563) (342,0.44960913) (343,0.44996262) (344,0.44999734) (345,0.45017585) (346,0.4495414) (347,0.44968873) (348,0.44950685) (349,0.4493374) (350,0.44926476) (351,0.44943327) (352,0.44986957) (353,0.4498109) (354,0.44982854) (355,0.44964465) (356,0.44950375) (357,0.44964153) (358,0.44971663) (359,0.44973284) (360,0.450152) (361,0.45000592) (362,0.44928932) (363,0.44925204) (364,0.44979018) (365,0.4492127) (366,0.4489107) (367,0.44948968) (368,0.44954172) (369,0.44971794) (370,0.44941053) (371,0.4491922) (372,0.44957003) (373,0.44953552) (374,0.44966608) (375,0.44957566) (376,0.4494483) (377,0.4496281) (378,0.44928503) (379,0.44988742) (380,0.44947547) (381,0.44965348) (382,0.4500288) (383,0.44944113) (384,0.44924146) (385,0.44960985) (386,0.44938093) (387,0.449903) (388,0.44996834) (389,0.4494005) (390,0.44922662) (391,0.44900098) (392,0.4491922) (393,0.44945535) (394,0.44962293) (395,0.44943348) (396,0.44915205) (397,0.44961968) (398,0.44959205) (399,0.4493641) (400,0.44953078) (401,0.449402) (402,0.44964305) (403,0.44978872) (404,0.4495271) (405,0.44951215) (406,0.44940192) (407,0.44921547) (408,0.44953054) (409,0.44974765) (410,0.4494061) (411,0.44990072) (412,0.44998413) (413,0.44964537) (414,0.44986257) (415,0.44970503) (416,0.44964027) (417,0.44977942) (418,0.4495871) (419,0.4496378) (420,0.44998083) (421,0.4498644) (422,0.44963408) (423,0.44935268) (424,0.44935712) (425,0.4499219) (426,0.4496873) (427,0.44948107) (428,0.4488376) (429,0.44978547) (430,0.44949013) (431,0.4495647) (432,0.44933024) (433,0.4498394) (434,0.4493181) (435,0.44962662) (436,0.4493124) (437,0.4495863) (438,0.44987646) (439,0.44949952) (440,0.44985214) (441,0.44957894) (442,0.45019227) (443,0.4496482) (444,0.44970694) (445,0.4498868) (446,0.4494823) (447,0.44940823) (448,0.44917518) (449,0.44946846) (450,0.44953156) (451,0.44942403) (452,0.4495116) (453,0.44979006) (454,0.4497943) (455,0.44996214) (456,0.44922662) (457,0.4497578) (458,0.44933486) (459,0.4499318) (460,0.44959673) (461,0.44962543) (462,0.45020086) (463,0.4495872) (464,0.4496861) (465,0.4498686) (466,0.44956547) (467,0.4491116) (468,0.44974628) (469,0.44979137) (470,0.44956654) (471,0.44937292) (472,0.44903913) (473,0.4493617) (474,0.4495089) (475,0.44977802) (476,0.4493242) (477,0.44981185) (478,0.44993362) (479,0.44958895) (480,0.44963846) (481,0.44982934) (482,0.449481) (483,0.44982082) (484,0.44951147) (485,0.44947273) (486,0.44982752) (487,0.45009065) (488,0.4496111) (489,0.44929662) (490,0.44932038) (491,0.44934502) (492,0.44926804) (493,0.44930324) (494,0.44954067) (495,0.44989306) (496,0.44981962) (497,0.44969377) (498,0.44989055) (499,0.4499572) (500,0.4497102) (501,0.44992334) (502,0.45005354) (503,0.44944447) (504,0.44970113) (505,0.4495243) (506,0.4494784) (507,0.45033926) (508,0.4497028) (509,0.4498763)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx,mark repeat=21] coordinates{(0,0.37341002) (1,0.4479855) (2,0.45902464) (3,0.46482167) (4,0.46784565) (5,0.46656755) (6,0.46431628) (7,0.4603586) (8,0.45946717) (9,0.45637846) (10,0.45381412) (11,0.45166254) (12,0.44826862) (13,0.45159093) (14,0.45161867) (15,0.45380178) (16,0.45194378) (17,0.45020357) (18,0.45115152) (19,0.44498864) (20,0.44785288) (21,0.4471903) (22,0.44439295) (23,0.4434018) (24,0.44256377) (25,0.445286) (26,0.43907416) (27,0.4429804) (28,0.4422153) (29,0.44022128) (30,0.43502808) (31,0.4399501) (32,0.43689802) (33,0.43577147) (34,0.4347563) (35,0.43322697) (36,0.43771496) (37,0.43636647) (38,0.43335164) (39,0.4340423) (40,0.43853793) (41,0.42920613) (42,0.42721462) (43,0.4275445) (44,0.42376482) (45,0.42619288) (46,0.4343971) (47,0.43174875) (48,0.42629862) (49,0.42285037) (50,0.42937312) (51,0.42029735) (52,0.42020044) (53,0.4264337) (54,0.42256942) (55,0.40684375) (56,0.40916035) (57,0.40504766) +- (0,0.050309084) (58,0.41256094) (59,0.4119842) (60,0.40742013) +- (0,0.051550146) (61,0.41061583) +- (0,0.050333973) (62,0.404339) (63,0.40872476) (64,0.40547946) +- (0,0.05090405) (65,0.40021148) +- (0,0.06411893) (66,0.39961585) +- (0,0.069824845) (67,0.39064804) +- (0,0.07642143) (68,0.38422695) +- (0,0.09195788) (69,0.38897666) +- (0,0.09627315) (70,0.3942465) +- (0,0.07954722) (71,0.40497634) +- (0,0.06884905) (72,0.40348044) +- (0,0.076941654) (73,0.40389898) +- (0,0.07479415) (74,0.40392232) +- (0,0.06884953) (75,0.40235734) +- (0,0.07724504) (76,0.39869604) +- (0,0.08204454) (77,0.4045101) +- (0,0.07059507) (78,0.40840688) +- (0,0.07069699) (79,0.4095401) +- (0,0.07298421) (80,0.40484026) +- (0,0.079316705) (81,0.40435418) +- (0,0.07612562) (82,0.4049214) +- (0,0.07665827) (83,0.41075444) +- (0,0.07267847) (84,0.40671685) +- (0,0.07700073) (85,0.41260698) +- (0,0.06698062) (86,0.4158722) +- (0,0.061016146) (87,0.4139574) +- (0,0.05906985) (88,0.41079295) +- (0,0.06338974) (89,0.4095669) +- (0,0.06626688) (90,0.40888193) +- (0,0.057389203) (91,0.40390813) +- (0,0.053041276) (92,0.4051995) +- (0,0.06542002) (93,0.40392455) +- (0,0.051087648) (94,0.40527937) +- (0,0.05217029) (95,0.39712563) +- (0,0.054446273) (96,0.40117678) (97,0.41261712) (98,0.4079397) (99,0.41119382) (100,0.4063889) (101,0.403411) (102,0.41238728) (103,0.41625473) (104,0.41524997) (105,0.4160559) (106,0.41229954) (107,0.40821937) (108,0.41539583) (109,0.4172977) (110,0.41457105) (111,0.4051657) (112,0.40261617) (113,0.40116796) (114,0.39513037) (115,0.39586616) (116,0.39690372) (117,0.4009141) +- (0,0.058348425) (118,0.39317867) +- (0,0.060468096) (119,0.38944474) +- (0,0.060594477) (120,0.390291) +- (0,0.06685091) (121,0.3944296) +- (0,0.0540191) (122,0.39230934) (123,0.39087975) +- (0,0.055182535) (124,0.39325222) +- (0,0.059928436) (125,0.3900164) +- (0,0.065654434) (126,0.39049527) +- (0,0.06968742) (127,0.39080653) +- (0,0.08010047) (128,0.3929716) +- (0,0.06702986) (129,0.39631596) +- (0,0.07187083) (130,0.39417076) +- (0,0.07297771) (131,0.389119) +- (0,0.08647343) (132,0.39168182) +- (0,0.08817161) (133,0.39672098) +- (0,0.084871456) (134,0.39885762) +- (0,0.07970022) (135,0.38923487) +- (0,0.08105968) (136,0.39158618) +- (0,0.06482696) (137,0.38869634) +- (0,0.06797165) (138,0.39054295) +- (0,0.058250364) (139,0.3811247) +- (0,0.06765934) (140,0.37718055) +- (0,0.06759051) (141,0.36911806) +- (0,0.062467992) (142,0.35256186) +- (0,0.062230397) (143,0.35558176) +- (0,0.05661754) (144,0.35462752) (145,0.3517232) +- (0,0.052535642) (146,0.35696244) +- (0,0.050756853) (147,0.36360165) (148,0.3541528) (149,0.35172316) (150,0.34110352) +- (0,0.06298054) (151,0.3343444) +- (0,0.050834674) (152,0.32543406) (153,0.32192615) +- (0,0.053674735) (154,0.32471716) +- (0,0.06463852) (155,0.34190276) +- (0,0.051284675) (156,0.3365344) +- (0,0.065337084) (157,0.32801044) +- (0,0.0711154) (158,0.31651834) +- (0,0.07197631) (159,0.32097223) +- (0,0.07949817) (160,0.31932417) +- (0,0.07739688) (161,0.31078535) +- (0,0.07822386) (162,0.30609563) +- (0,0.093047604) (163,0.31952682) +- (0,0.080399945) (164,0.3105947) +- (0,0.06720672) (165,0.3147247) +- (0,0.05800643) (166,0.30512092) +- (0,0.065910146) (167,0.29802683) +- (0,0.06902885) (168,0.29033428) +- (0,0.053669393) (169,0.29930398) (170,0.3150985) (171,0.32007703) (172,0.30453822) (173,0.30614457) (174,0.3194419) (175,0.31514552) (176,0.31364676) (177,0.31674114) (178,0.31528473) (179,0.3206809) (180,0.3255297) (181,0.31926516) (182,0.3164855) (183,0.3114018) (184,0.30308208) (185,0.2950723) (186,0.2971458) (187,0.30358806) (188,0.3007983) (189,0.28467676) (190,0.2839735) (191,0.2873551) (192,0.30071273) (193,0.29099464) (194,0.28062373) (195,0.28747034) (196,0.29616004) (197,0.3024656) (198,0.29521906) (199,0.30250728) (200,0.30939835) (201,0.30214015) (202,0.3003166) (203,0.2952923) (204,0.30032134) (205,0.2949861) (206,0.28676924) (207,0.30085447) (208,0.30765057) (209,0.29936996)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx,mark repeat=21] coordinates{(0,0.3723065) (1,0.44486806) (2,0.45726454) (3,0.46570075) (4,0.4667541) (5,0.46558556) (6,0.45608774) (7,0.45595077) (8,0.45948422) (9,0.4521834) (10,0.45386362) (11,0.4452721) (12,0.44093338) (13,0.4320685) (14,0.42686048) (15,0.41331878) (16,0.40803978) (17,0.4041717) (18,0.40375376) (19,0.39714268) (20,0.39563385) (21,0.38916478) (22,0.38737467) (23,0.39529264) (24,0.39930555) (25,0.3981973) (26,0.40075096) (27,0.3980085) (28,0.3950499) (29,0.39495108) (30,0.39724085) (31,0.3904618) (32,0.38447443) (33,0.37055779) (34,0.37201262) (35,0.3721534) (36,0.36495486) (37,0.36096528) (38,0.36024177) (39,0.3685341) (40,0.3905338) (41,0.39678314) (42,0.39107922) (43,0.3797052) (44,0.37700033) (45,0.36510292) (46,0.36203158) (47,0.35830367) (48,0.360875) (49,0.3667964) (50,0.38038352) (51,0.37619352) (52,0.3868965) (53,0.38200888) (54,0.3761793) (55,0.36732638) (56,0.37000442) (57,0.3736818) (58,0.36324084) (59,0.35760382) (60,0.36268625) (61,0.359732) (62,0.35676703) (63,0.35349336) (64,0.35047412) +- (0,0.051017057) (65,0.34182164) (66,0.33942425) (67,0.33591858) (68,0.3317456) +- (0,0.059938855) (69,0.32439804) +- (0,0.06502632) (70,0.32232323) +- (0,0.05938056) (71,0.31437626) (72,0.3201575) (73,0.33084723) (74,0.3269877) (75,0.33109853) (76,0.32827935) (77,0.33126107) (78,0.3411853) (79,0.34846148) (80,0.35537782) (81,0.36416128) (82,0.36372474) (83,0.3606023) (84,0.3490865) +- (0,0.0600668) (85,0.34504864) +- (0,0.066510886) (86,0.34807542) +- (0,0.06167192) (87,0.3453103) +- (0,0.050268598) (88,0.34793591) (89,0.34345016) (90,0.34817865) (91,0.34393752) (92,0.34461522) (93,0.34049654) (94,0.3437898) (95,0.34863415) (96,0.3480723) +- (0,0.05061736) (97,0.3335887) +- (0,0.060567293) (98,0.33992395) +- (0,0.052405) (99,0.33544192) (100,0.32424685) (101,0.32887247) (102,0.33080113) (103,0.32123074) +- (0,0.057534702) (104,0.31960133) +- (0,0.057369772) (105,0.32155934) (106,0.31578347) (107,0.31489995) (108,0.31444064) (109,0.31465182) +- (0,0.050273307) (110,0.3136471) +- (0,0.05200194) (111,0.3216307) (112,0.32827905) (113,0.32841727) (114,0.32705936) (115,0.3187386) (116,0.3256152) (117,0.3294157) (118,0.31074622) (119,0.31279102) (120,0.31405208) (121,0.32280996) (122,0.3156714) (123,0.31315655) (124,0.30861175) (125,0.3141215) (126,0.3238933) (127,0.32533395) +- (0,0.050409358) (128,0.3266165) (129,0.3344053) (130,0.32862723) (131,0.31919602) (132,0.31787816) (133,0.31529862) (134,0.31344128) (135,0.31451955) (136,0.30580902) (137,0.30226514) (138,0.2974356) (139,0.2973207) (140,0.30186868) +- (0,0.051320717) (141,0.2935123) +- (0,0.06492577) (142,0.29154766) +- (0,0.07185004) (143,0.3049097) +- (0,0.06645394) (144,0.32135543) (145,0.3223046) (146,0.3240079) (147,0.3137386) +- (0,0.056956794) (148,0.30403343) +- (0,0.056127213) (149,0.31008777) (150,0.31768718) (151,0.3131471) (152,0.29774967) (153,0.29299906) (154,0.30270424) (155,0.29716036) (156,0.2992159) (157,0.31069127) (158,0.31716856) (159,0.32365087) (160,0.32334155) (161,0.3164659) +- (0,0.05386046) (162,0.3202115) +- (0,0.061568335) (163,0.32288194) +- (0,0.06092257) (164,0.3310587) +- (0,0.056207057) (165,0.32878125) +- (0,0.060292527) (166,0.32874623) +- (0,0.07312578) (167,0.33199275) +- (0,0.052444298) (168,0.33235195) (169,0.3266572) (170,0.3090183) (171,0.3100783) (172,0.3191143) (173,0.317964) (174,0.30823073) +- (0,0.05396703) (175,0.32104513) (176,0.32858524) (177,0.32891667) (178,0.32795203) (179,0.3279773) (180,0.31793717) (181,0.30695868) (182,0.3034536) (183,0.30877903) (184,0.30769065) (185,0.3135369) (186,0.29710576) (187,0.2982677) (188,0.2991332) +- (0,0.054810528) (189,0.29983965) +- (0,0.056989536) (190,0.29178157) (191,0.28858933) +- (0,0.05563636) (192,0.2903384) +- (0,0.060509972) (193,0.2820107) +- (0,0.06496532) (194,0.2930461) +- (0,0.058152474) (195,0.2857882) +- (0,0.069165446) (196,0.2804681) +- (0,0.07563212) (197,0.28578126) +- (0,0.07608744) (198,0.2840366) +- (0,0.08748065) (199,0.28876612) +- (0,0.07979707) (200,0.27749464) +- (0,0.07574492) (201,0.2720581) +- (0,0.06880993) (202,0.27336836) +- (0,0.071793675) (203,0.2691976) +- (0,0.06601956) (204,0.26272318) +- (0,0.057652436) (205,0.25209817) (206,0.2492923) (207,0.24654798) (208,0.26529515) (209,0.2679473)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.37482858) (1,0.41545677) (2,0.41938856) (3,0.41860163) (4,0.41922727) (5,0.4201992) (6,0.42018783) (7,0.41915655) (8,0.4153873) (9,0.41473293) (10,0.41751483) (11,0.4140502) (12,0.41617075) (13,0.4168996) (14,0.4140953) (15,0.4145284) (16,0.41487026) (17,0.41535035) (18,0.41333774) (19,0.41452622) (20,0.414101) (21,0.41507605) (22,0.41552398) (23,0.41657385) (24,0.41606724) (25,0.41539583) (26,0.4170985) (27,0.4125341) (28,0.41419002) (29,0.41483775) (30,0.41353977) (31,0.41644478) (32,0.41556123) (33,0.41182923) (34,0.41475788) (35,0.41311178) (36,0.41501513) (37,0.41380557) (38,0.4144599) (39,0.4146708) (40,0.41530585) (41,0.4147118) (42,0.41645202) (43,0.4133807) (44,0.4131736) (45,0.41547224) (46,0.41498008) (47,0.41775915) (48,0.41603348) (49,0.41668275) (50,0.41883588) (51,0.41510037) (52,0.41486144) (53,0.41446277) (54,0.4172784) (55,0.4178532) (56,0.41636142) (57,0.41536236) (58,0.415709) (59,0.4141929) (60,0.41681662) (61,0.41503787) (62,0.41538417) (63,0.41507515) (64,0.41513857) (65,0.41218087) (66,0.4133062) (67,0.4165723) (68,0.41523516) (69,0.41652146) (70,0.41727558) (71,0.41784978) (72,0.41218308) (73,0.4121038) (74,0.4125969) (75,0.41474715) (76,0.41506156) (77,0.41327938) (78,0.41749433) (79,0.41701326) (80,0.41568497) (81,0.4159716) (82,0.41815373) (83,0.41639933) (84,0.41315973) (85,0.41555238) (86,0.41722536) (87,0.4134558) (88,0.4123207) (89,0.41452083) (90,0.41465816) (91,0.41530427) (92,0.4158851) (93,0.41462532) (94,0.41641286) (95,0.4178188) (96,0.41439867) (97,0.41548327) (98,0.41492772) (99,0.41770044) (100,0.41619065) (101,0.41627744) (102,0.41417864) (103,0.41763604) (104,0.41807386) (105,0.41408524) (106,0.41565087) (107,0.41537976) (108,0.41568246) (109,0.41396117) (110,0.41418943) (111,0.41574368) (112,0.4171345) (113,0.41687658) (114,0.41611457) (115,0.41294885) (116,0.41315117) (117,0.41542077) (118,0.41698956) (119,0.41568658) (120,0.41721717) (121,0.41299117) (122,0.4158409) (123,0.41859594) (124,0.41540527) (125,0.41669413) (126,0.4152743) (127,0.4131591) (128,0.41513732) (129,0.41661367) (130,0.41601548) (131,0.415792) (132,0.4146348) (133,0.4165038) (134,0.41889897) (135,0.4142336) (136,0.41435575) (137,0.41313887) (138,0.41539332) (139,0.4164312) (140,0.41547096) (141,0.4157475) (142,0.415869) (143,0.41273296) (144,0.41495958) (145,0.41566825) (146,0.4138267) (147,0.416363) (148,0.41579857) (149,0.41291448) (150,0.41459313) (151,0.4154233) (152,0.41384912) (153,0.41056094) (154,0.41336808) (155,0.41054797) (156,0.41337466) (157,0.41556534) (158,0.41470042) (159,0.4141512) (160,0.41163447) (161,0.41325128) (162,0.4141427) (163,0.41167617) (164,0.4149034) (165,0.41574967) (166,0.41825223) (167,0.41487625) (168,0.4115448) (169,0.41577807) (170,0.41349244) (171,0.41522947) (172,0.4122857) (173,0.41652334) (174,0.41511932) (175,0.41305962) (176,0.41350976) (177,0.4146054) (178,0.4164555) (179,0.41921496) (180,0.4168365) (181,0.41393623) (182,0.41355714) (183,0.41719475) (184,0.41794315) (185,0.41652083) (186,0.41440526) (187,0.41462088) (188,0.41689333) (189,0.41518244) (190,0.41383743) (191,0.4133592) (192,0.4178327) (193,0.41657165) (194,0.41596618) (195,0.41603884) (196,0.41831756) (197,0.41392836) (198,0.4165322) (199,0.4171165) (200,0.4154416) (201,0.41397157) (202,0.41507134) (203,0.41569635) (204,0.41273454) (205,0.4143286) (206,0.41209504) (207,0.4137658) (208,0.4126357) (209,0.416006)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.39899465) (1,0.46789524) (2,0.46906093) (3,0.4673005) (4,0.46505937) (5,0.46469983) (6,0.46367583) (7,0.4639236) (8,0.4618005) (9,0.4618431) (10,0.46082607) (11,0.46229795) (12,0.46227622) (13,0.46238413) (14,0.46298957) (15,0.46446908) (16,0.4611878) (17,0.4634795) (18,0.46200916) (19,0.4638548) (20,0.46485415) (21,0.46135068) (22,0.46428347) (23,0.4608207) (24,0.46282923) (25,0.46263194) (26,0.4630328) (27,0.4625565) (28,0.4618305) (29,0.46179232) (30,0.46149275) (31,0.46307543) (32,0.46270204) (33,0.46268687) (34,0.46370515) (35,0.46139613) (36,0.4610057) (37,0.46185765) (38,0.46287814) (39,0.46322224) (40,0.461655) (41,0.46017802) (42,0.46110132) (43,0.46016192) (44,0.46187058) (45,0.460435) (46,0.46300507) (47,0.46233395) (48,0.45937312) (49,0.46016762) (50,0.4628365) (51,0.4616184) (52,0.46060702) (53,0.46166506) (54,0.4605874) (55,0.4617058) (56,0.46247187) (57,0.46228537) (58,0.46181569) (59,0.46172443) (60,0.46195516) (61,0.46211934) (62,0.4597197) (63,0.46090373) (64,0.46052432) (65,0.45988098) (66,0.46022508) (67,0.46127054) (68,0.46080112) (69,0.46255493) (70,0.46082672) (71,0.4619088) (72,0.46162593) (73,0.46114203) (74,0.4604795) (75,0.46173772) (76,0.46307418) (77,0.46216163) (78,0.46276703) (79,0.46140718) (80,0.46124813) (81,0.46121088) (82,0.46372318) (83,0.46203533) (84,0.4630625) (85,0.4622364) (86,0.46177587) (87,0.46203348) (88,0.46210954) (89,0.46230242) (90,0.4624324) (91,0.4622961) (92,0.46157417) (93,0.46292105) (94,0.4614078) (95,0.46114615) (96,0.46285734) (97,0.46184817) (98,0.46225536) (99,0.4604454) (100,0.4603813) (101,0.46432576) (102,0.46167898) (103,0.46223357) (104,0.4617399) (105,0.46140245) (106,0.46109724) (107,0.46075317) (108,0.4625739) (109,0.4624596) (110,0.46334532) (111,0.46265054) (112,0.4604299) (113,0.4618589) (114,0.4604918) (115,0.46173012) (116,0.46161962) (117,0.46201733) (118,0.4618305) (119,0.46245897) (120,0.45984125) (121,0.4604416) (122,0.46230492) (123,0.4604037) (124,0.4605461) (125,0.45993277) (126,0.46167013) (127,0.46188292) (128,0.46343842) (129,0.46152493) (130,0.4608207) (131,0.4610249) (132,0.45970201) (133,0.46067426) (134,0.46195674) (135,0.46041098) (136,0.46348202) (137,0.46257606) (138,0.46048263) (139,0.46064806) (140,0.4625562) (141,0.46251485) (142,0.46119067) (143,0.4601035) (144,0.46154892) (145,0.46209976) (146,0.46278533) (147,0.46126008) (148,0.46152273) (149,0.4612639) (150,0.46099022) (151,0.4611108) (152,0.46008587) (153,0.46081504) (154,0.46289933) (155,0.462185) (156,0.46156693) (157,0.46296778) (158,0.4625483) (159,0.4618008) (160,0.46223262) (161,0.4601035) (162,0.46269885) (163,0.46385574) (164,0.46449402) (165,0.4619716) (166,0.46164203) (167,0.46178094) (168,0.46082416) (169,0.46194223) (170,0.4598403) (171,0.4615344) (172,0.45949402) (173,0.46357545) (174,0.4615606) (175,0.46068057) (176,0.46265057) (177,0.46041885) (178,0.46112344) (179,0.46219411) (180,0.46304384) (181,0.46290278) (182,0.4624255) (183,0.4617077) (184,0.46200094) (185,0.46126863) (186,0.46219572) (187,0.46160698) (188,0.4619454) (189,0.4632361) (190,0.4624962) (191,0.46035132) (192,0.4607623) (193,0.4587718) (194,0.46083143) (195,0.46083364) (196,0.4606392) (197,0.4605963) (198,0.46206316) (199,0.4628949) (200,0.4625931) (201,0.46099937) (202,0.46139076) (203,0.46151897) (204,0.45910636) (205,0.45982733) (206,0.46113446) (207,0.4605944) (208,0.4608965) (209,0.461071)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\caption{Performance evaluation of Dragonfly (DF) topology defined in Table~\ref{tbl:topologies}, under ADV+h and ADVr+h traffic patterns. The
	first row of charts shows the average accepted load for an offered load, while the second row depicts the temporal simulation. Results are averaged over ten runs. }
	\label{fig:dragonfly_patterns_performance}%
\end{experimentfigure}
\egroup



==> figures/Hamming/2D_valiant_temporal.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=3,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-2d-basic-temporal-load-injection/throughput.pdf (23 of 24)}
\newcommand\experimentheader{\tiny hyperx-2d-basic-temporal-load-injection:throughput.pdf (23 of 24)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xValiantxoverxDORxminBx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xValiantxoverxDORxminBxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xValiantxoverxDORxminBxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxxValiantxDORxladderxxxxRxRVRVxxxx/.style={automatically generated plot,blue,solid,mark=triangle}}
\tikzset{xxxxValiantxDORxladderxxxxRxRVRVxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxDORxladderxxxxRxRVRVxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}


\def\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext{
	Valiant DOR-2phase minA
}
\def\xValiantxoverxDORxminBxtext{
	Valiant DOR-2phase minB
}

\def\xxxxValiantxDORxladderxxxxRxRVRVxxxxtext{
	Valiant DOR ladder
}

%% -- henceafter the data

\begin{experimentfigure}%

	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx,
		title = {load = 0.44},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.369005) (1,0.42259252) (2,0.43198597) (3,0.4345935) (4,0.436665) (5,0.4397785) (6,0.439151) (7,0.438766) (8,0.438501) (9,0.440026) (10,0.4398315) (11,0.4392465) (12,0.440151) (13,0.44065648) (14,0.439053) (15,0.4382985) (16,0.439304) (17,0.4410955) (18,0.441233) (19,0.4387445) (20,0.4386145) (21,0.4397195) (22,0.4393655) (23,0.441038) (24,0.4403715) (25,0.440559) (26,0.44048148) (27,0.438908) (28,0.442905) (29,0.43988848) (30,0.4398935) (31,0.44223648) (32,0.4388695) (33,0.4403955) (34,0.44006002) (35,0.44072503) (36,0.44034052) (37,0.4404625) (38,0.442241) (39,0.439784) (40,0.440911) (41,0.4381625) (42,0.4413105) (43,0.4420085) (44,0.4392055) (45,0.441392) (46,0.439429) (47,0.4404335) (48,0.4408085) (49,0.44250453) (50,0.44035202) (51,0.44167548) (52,0.4422045) (53,0.43891698) (54,0.439545) (55,0.44066602) (56,0.441928) (57,0.440066) (58,0.440321) (59,0.44054902) (60,0.441684) (61,0.43702853) (62,0.439643) (63,0.4399315) (64,0.4421245) (65,0.440508) (66,0.4407375) (67,0.4414455) (68,0.43833297) (69,0.4407765) (70,0.439892) (71,0.4383465) (72,0.440291) (73,0.4394465) (74,0.439549) (75,0.4413945) (76,0.4398295) (77,0.44114548) (78,0.438465) (79,0.4425575) (80,0.442618) (81,0.43933052) (82,0.4370675) (83,0.44234002) (84,0.440565) (85,0.4411925) (86,0.43689) (87,0.43944) (88,0.43867248) (89,0.4395795) (90,0.44011748) (91,0.44082552) (92,0.4428615) (93,0.4414565) (94,0.440305) (95,0.4378405) (96,0.441319) (97,0.43883) (98,0.43805) (99,0.44072002) (100,0.4392205) (101,0.4399505) (102,0.439587) (103,0.44078702) (104,0.439763) (105,0.441948) (106,0.439163) (107,0.43907648) (108,0.437267) (109,0.4401465) (110,0.442648) (111,0.438782) (112,0.4396965) (113,0.44033402) (114,0.4402265) (115,0.440339) (116,0.4400475) (117,0.4418385) (118,0.440413) (119,0.4397715) (120,0.437659) (121,0.438382) (122,0.437799) (123,0.44056952) (124,0.4387385) (125,0.4393255) (126,0.43820548) (127,0.44032502) (128,0.439538) (129,0.441249) (130,0.439534) (131,0.440251) (132,0.4390505) (133,0.440741) (134,0.4416625) (135,0.440939) (136,0.441574) (137,0.4411855) (138,0.4430095) (139,0.44127798) (140,0.4401955) (141,0.441864) (142,0.4407655) (143,0.4385015) (144,0.4408785) (145,0.436782) (146,0.44160748) (147,0.4378235) (148,0.43927) (149,0.4385965) (150,0.43768752) (151,0.4402115) (152,0.44117898) (153,0.440341) (154,0.43964952) (155,0.43886697) (156,0.4421625) (157,0.4390815) (158,0.43966502) (159,0.4385435) (160,0.441449) (161,0.4402845) (162,0.439193) (163,0.441303) (164,0.4422335) (165,0.439501) (166,0.43877602) (167,0.4419885) (168,0.440396) (169,0.4400225) (170,0.441456) (171,0.44194) (172,0.4414205) (173,0.4402355) (174,0.440785) (175,0.440993) (176,0.44363052) (177,0.4401005) (178,0.4394305) (179,0.43779302) (180,0.4384385) (181,0.4376065) (182,0.44066298) (183,0.44031203) (184,0.439969) (185,0.440337) (186,0.43831152) (187,0.44101453) (188,0.43740702) (189,0.44223303) (190,0.43782902) (191,0.4384985) (192,0.4410625) (193,0.44030398) (194,0.4425195) (195,0.43852252) (196,0.4387025) (197,0.439087) (198,0.439697) (199,0.44128948) (200,0.4371) (201,0.4376055) (202,0.4406675) (203,0.4399255) (204,0.440027) (205,0.4407385) (206,0.4380745) (207,0.4375105) (208,0.4392445) (209,0.4376315)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRxRVRVxxxx,mark repeat=21] coordinates{(0,0.3459745) (1,0.38161498) (2,0.379412) (3,0.37851298) (4,0.37062198) (5,0.3790995) (6,0.37453902) (7,0.369309) (8,0.3674265) (9,0.375252) (10,0.3644045) (11,0.3533915) (12,0.351709) (13,0.37269902) (14,0.36441952) (15,0.3724645) (16,0.358318) (17,0.3635475) (18,0.366255) (19,0.37037402) (20,0.3697815) (21,0.370197) (22,0.3685635) (23,0.368278) (24,0.371482) (25,0.3712245) (26,0.36382002) (27,0.36338902) (28,0.3708955) (29,0.375906) (30,0.37328452) (31,0.3669005) (32,0.369828) (33,0.36855102) (34,0.374771) (35,0.37092048) (36,0.376637) (37,0.36924702) (38,0.37590998) (39,0.36815202) (40,0.3655445) (41,0.376368) (42,0.37047648) (43,0.37058002) (44,0.36855352) (45,0.3703785) (46,0.3733305) (47,0.3699725) (48,0.371988) (49,0.3691555) (50,0.3713615) (51,0.37066048) (52,0.3678055) (53,0.3697915) (54,0.3705565) (55,0.37116247) (56,0.373034) (57,0.368178) (58,0.375705) (59,0.368094) (60,0.3725005) (61,0.3678475) (62,0.37752) (63,0.378566) (64,0.3632545) (65,0.3663725) (66,0.367599) (67,0.3728475) (68,0.3734455) (69,0.382295) (70,0.3804735) (71,0.370919) (72,0.3607595) (73,0.373226) (74,0.3614355) (75,0.366266) (76,0.37475848) (77,0.371386) (78,0.3734395) (79,0.37154502) (80,0.367468) (81,0.3626755) (82,0.369001) (83,0.3710435) (84,0.36915952) (85,0.37226152) (86,0.37183148) (87,0.374169) (88,0.373797) (89,0.37177098) (90,0.368421) (91,0.37008798) (92,0.368217) (93,0.3792125) (94,0.3664985) (95,0.37297952) (96,0.36889398) (97,0.3689355) (98,0.375297) (99,0.3758845) (100,0.37437397) (101,0.36514848) (102,0.364079) (103,0.3620425) (104,0.362461) (105,0.367988) (106,0.3666515) (107,0.369465) (108,0.371217) (109,0.36755753) (110,0.368875) (111,0.37785298) (112,0.3765515) (113,0.3751405) (114,0.36695302) (115,0.3633175) (116,0.368232) (117,0.371274) (118,0.3736385) (119,0.374594) (120,0.364933) (121,0.3679145) (122,0.3663585) (123,0.36501598) (124,0.36576802) (125,0.374636) (126,0.3699875) (127,0.3663975) (128,0.370581) (129,0.372318) (130,0.375363) (131,0.3735045) (132,0.37118) (133,0.3684225) (134,0.37324148) (135,0.3678655) (136,0.3675815) (137,0.366212) (138,0.368757) (139,0.3758985) (140,0.3723815) (141,0.3745495) (142,0.3694815) (143,0.3719075) (144,0.3670145) (145,0.37194598) (146,0.372919) (147,0.37102652) (148,0.369782) (149,0.3727405) (150,0.374115) (151,0.37159598) (152,0.36597002) (153,0.372289) (154,0.369178) (155,0.36686748) (156,0.3672615) (157,0.3703025) (158,0.3686385) (159,0.3663445) (160,0.377571) (161,0.37289852) (162,0.37058198) (163,0.368235) (164,0.3691425) (165,0.37193948) (166,0.36982) (167,0.3712785) (168,0.375873) (169,0.3771485) (170,0.3669225) (171,0.3664585) (172,0.36691052) (173,0.37230098) (174,0.3717545) (175,0.365324) (176,0.3691935) (177,0.369749) (178,0.372522) (179,0.3701615) (180,0.36540252) (181,0.36817253) (182,0.368139) (183,0.371006) (184,0.3674235) (185,0.36374098) (186,0.3703925) (187,0.3707165) (188,0.372782) (189,0.3790565) (190,0.36989552) (191,0.36962253) (192,0.368177) (193,0.36301) (194,0.3665435) (195,0.37204552) (196,0.36733902) (197,0.372056) (198,0.3710765) (199,0.3663545) (200,0.3690545) (201,0.3726145) (202,0.3755515) (203,0.37580502) (204,0.37139302) (205,0.3798805) (206,0.3763695) (207,0.37338048) (208,0.3715075) (209,0.3766255)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRVRVxxxxtext}
\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.36630902) (1,0.417605) (2,0.42535833) (3,0.42990002) (4,0.42867303) (5,0.42557368) (6,0.427729) (7,0.42366233) (8,0.42982864) (9,0.43069467) (10,0.43265936) (11,0.43286967) (12,0.429094) (13,0.42518535) (14,0.42318332) (15,0.42444232) (16,0.42869166) (17,0.42869866) (18,0.42798367) (19,0.43107033) (20,0.429818) (21,0.43299666) (22,0.4304427) (23,0.429961) (24,0.429158) (25,0.42944598) (26,0.43132266) (27,0.42721298) (28,0.42465332) (29,0.42127064) (30,0.421247) (31,0.4210663) (32,0.41595268) (33,0.414331) (34,0.4219663) (35,0.42394635) (36,0.419579) (37,0.4167583) (38,0.42454836) (39,0.42639866) (40,0.42594302) (41,0.42191768) (42,0.424675) (43,0.42754102) (44,0.422098) (45,0.42080602) (46,0.42166963) (47,0.42636564) (48,0.42988834) (49,0.425542) (50,0.42036632) (51,0.42189398) (52,0.42325965) (53,0.42653298) (54,0.42565897) (55,0.42527434) (56,0.42402032) (57,0.42303768) (58,0.42601633) (59,0.42283568) (60,0.412786) (61,0.421073) (62,0.41591635) (63,0.402787) (64,0.39681503) (65,0.41136566) (66,0.40868) (67,0.400753) (68,0.388575) (69,0.38127032) (70,0.36566198) +- (0,0.07087665) (71,0.38135266) +- (0,0.05238692) (72,0.39952466) (73,0.40633202) (74,0.41864064) (75,0.42159033) (76,0.41854098) (77,0.415109) (78,0.403856) (79,0.39494368) (80,0.40402234) (81,0.41476235) (82,0.42634034) (83,0.42811) (84,0.4284723) (85,0.42631468) (86,0.426186) (87,0.42278734) (88,0.41896334) (89,0.415647) (90,0.4173287) (91,0.41222966) (92,0.4230617) (93,0.420019) (94,0.42268968) (95,0.42343366) (96,0.41927266) (97,0.419282) (98,0.417838) (99,0.41911998) (100,0.42126667) (101,0.423286) (102,0.42281067) (103,0.42959133) (104,0.43117532) (105,0.427187) (106,0.42525968) (107,0.42328897) (108,0.40926468) (109,0.395818) +- (0,0.050718144) (110,0.40284) (111,0.40051532) +- (0,0.055607304) (112,0.40018833) +- (0,0.05841648) (113,0.39680335) +- (0,0.059362017) (114,0.38180366) +- (0,0.080065005) (115,0.38285866) +- (0,0.06973735) (116,0.39039633) (117,0.39167097) +- (0,0.05595588) (118,0.39424363) +- (0,0.056922734) (119,0.40252864) (120,0.41342664) (121,0.41360268) (122,0.4194033) (123,0.425027) (124,0.42827234) (125,0.42786434) (126,0.42875636) (127,0.424481) (128,0.424183) (129,0.425578) (130,0.42335734) (131,0.42341766) (132,0.419903) (133,0.42310464) (134,0.42846236) (135,0.43045798) (136,0.42996368) (137,0.430897) (138,0.4224) (139,0.42118) (140,0.42324468) (141,0.429123) (142,0.42721835) (143,0.42760634) (144,0.41989866) (145,0.41046366) (146,0.408898) (147,0.4137763) (148,0.42171434) (149,0.42502096) (150,0.43008065) (151,0.42859197) (152,0.429661) (153,0.42083335) (154,0.41832235) (155,0.41951832) (156,0.40482232) (157,0.41164532) (158,0.42100763) (159,0.42332435) (160,0.42348865) (161,0.41967702) (162,0.42269) (163,0.41808835) (164,0.41571268) (165,0.419134) (166,0.42145267) (167,0.42660967) (168,0.421895) (169,0.418843) (170,0.42391968) (171,0.42973432) (172,0.43137833) (173,0.432485) (174,0.43201533) (175,0.42887402) (176,0.42554) (177,0.42717132) (178,0.42530465) (179,0.4243517) (180,0.43192002) (181,0.430998) (182,0.43204966) (183,0.42851567) (184,0.426921) (185,0.42612234) (186,0.43059564) (187,0.43092534) (188,0.43006703) (189,0.43129268) (190,0.42778364) (191,0.43211365) (192,0.41273534) (193,0.38501) +- (0,0.07548928) (194,0.37007666) +- (0,0.100971684) (195,0.37377802) +- (0,0.09051771) (196,0.36969733) +- (0,0.099671885) (197,0.3771483) +- (0,0.09343115) (198,0.37759802) +- (0,0.087093554) (199,0.37476102) +- (0,0.093151875) (200,0.374392) +- (0,0.0923304) (201,0.37233067) +- (0,0.10591474) (202,0.37277198) +- (0,0.104751706) (203,0.37685934) +- (0,0.09355064) (204,0.38926435) +- (0,0.06364238) (205,0.38225833) +- (0,0.07546347) (206,0.38204634) +- (0,0.07883532) (207,0.39543632) +- (0,0.05397335) (208,0.40389898) (209,0.38405168) +- (0,0.062430054)};\addlegendentry{\xValiantxoverxDORxminBxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"3-shift on x, y, z (a.k.a. 3-tornado)",
%	0.44,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx,
		title={load = 0.55},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.3890655) (1,0.449264) (2,0.45923102) (3,0.46262848) (4,0.467108) (5,0.4673675) (6,0.46822602) (7,0.4673465) (8,0.46301597) (9,0.46390998) (10,0.46470898) (11,0.45721048) (12,0.455913) (13,0.45239902) (14,0.44693798) (15,0.4470085) (16,0.4529465) (17,0.4578575) (18,0.458992) (19,0.4585935) (20,0.45436049) (21,0.452433) (22,0.448127) (23,0.45091802) (24,0.4516155) (25,0.445236) (26,0.443124) (27,0.443674) (28,0.4432725) (29,0.44553602) (30,0.45005) (31,0.45563602) (32,0.455477) (33,0.45714802) (34,0.4577335) (35,0.4567215) (36,0.455786) (37,0.4524115) (38,0.447811) (39,0.446351) (40,0.44435298) (41,0.438157) (42,0.44085848) (43,0.43827) (44,0.439524) (45,0.4429375) (46,0.4463395) (47,0.45164) (48,0.4495235) (49,0.44170898) (50,0.44704652) (51,0.443978) (52,0.44682598) (53,0.4475305) (54,0.450558) (55,0.45078152) (56,0.4474125) (57,0.4474735) (58,0.45000452) (59,0.453334) (60,0.450346) (61,0.452344) (62,0.44821203) (63,0.43918252) (64,0.444665) (65,0.4473205) (66,0.450966) (67,0.451503) (68,0.452849) (69,0.4510525) (70,0.4497025) (71,0.4480255) (72,0.4468975) (73,0.44158298) (74,0.44867098) (75,0.4543755) (76,0.451298) (77,0.45301747) (78,0.456392) (79,0.4573115) (80,0.4574325) (81,0.4590775) (82,0.4605245) (83,0.461467) (84,0.4589135) (85,0.4606375) (86,0.45716) (87,0.456441) (88,0.4563575) (89,0.44984502) (90,0.4460265) (91,0.443067) (92,0.443008) (93,0.4430485) (94,0.446051) (95,0.425751) (96,0.41872448) (97,0.4254445) (98,0.42430001) (99,0.4379195) (100,0.442334) (101,0.4441675) (102,0.4397205) (103,0.438588) (104,0.444434) (105,0.44526452) (106,0.4459215) (107,0.4514825) (108,0.4502265) (109,0.4518245) (110,0.4523365) (111,0.450706) (112,0.451239) (113,0.453606) (114,0.44881898) (115,0.450234) (116,0.4503435) (117,0.44654548) (118,0.451061) (119,0.448436) (120,0.4488285) (121,0.45425302) (122,0.45099) (123,0.4542565) (124,0.4544145) (125,0.4504495) (126,0.450901) (127,0.452346) (128,0.45346498) (129,0.449529) (130,0.453088) (131,0.446412) (132,0.4485735) (133,0.447491) (134,0.449321) (135,0.450911) (136,0.4520805) (137,0.4513175) (138,0.45219702) (139,0.4500275) (140,0.44815898) (141,0.447506) (142,0.44554) (143,0.445209) (144,0.44304252) (145,0.444045) (146,0.4409495) (147,0.4452185) (148,0.441086) (149,0.448313) (150,0.4485625) (151,0.45332748) (152,0.4511575) (153,0.4459235) (154,0.436652) (155,0.43788302) (156,0.428585) (157,0.4269455) (158,0.4311415) (159,0.42576802) (160,0.41569752) (161,0.416341) (162,0.40736902) (163,0.4119735) (164,0.4176445) (165,0.4291205) (166,0.4233325) (167,0.41877598) (168,0.42609602) (169,0.41803098) (170,0.4227525) (171,0.434015) (172,0.4333325) (173,0.4342775) (174,0.4384585) (175,0.439133) (176,0.44083798) (177,0.4415415) (178,0.44498) (179,0.4507685) (180,0.452979) (181,0.453044) (182,0.45509148) (183,0.456205) (184,0.45333803) (185,0.45428002) (186,0.4463385) (187,0.449945) (188,0.451854) (189,0.443065) (190,0.441225) (191,0.4452815) (192,0.443366) (193,0.447855) (194,0.4459045) (195,0.44422948) (196,0.44841498) (197,0.454763) (198,0.455333) (199,0.447087) (200,0.443216) (201,0.43918252) (202,0.4310965) (203,0.42721498) (204,0.4353025) (205,0.4427415) (206,0.44594198) (207,0.447026) (208,0.4522405) (209,0.4499515)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRxRVRVxxxx,mark repeat=21] coordinates{(0,0.3621465) (1,0.38077748) (2,0.3691175) (3,0.376719) (4,0.376118) (5,0.3648585) (6,0.376565) (7,0.36649048) (8,0.363278) (9,0.36896747) (10,0.368482) (11,0.366468) (12,0.375489) (13,0.36797148) (14,0.36624497) (15,0.3629165) (16,0.3695335) (17,0.371178) (18,0.364555) (19,0.36907798) (20,0.3583095) (21,0.36961848) (22,0.37705702) (23,0.3696975) (24,0.3594385) (25,0.366697) (26,0.3737655) (27,0.3798895) (28,0.3744305) (29,0.369888) (30,0.3696095) (31,0.3746605) (32,0.3671335) (33,0.3658135) (34,0.371552) (35,0.3655555) (36,0.372526) (37,0.371542) (38,0.358718) (39,0.361924) (40,0.363817) (41,0.370563) (42,0.37782902) (43,0.37294048) (44,0.3730515) (45,0.373478) (46,0.3638835) (47,0.37622797) (48,0.37049598) (49,0.363154) (50,0.3698575) (51,0.36745602) (52,0.3671) (53,0.3735265) (54,0.367677) (55,0.3696915) (56,0.367895) (57,0.37316) (58,0.37907898) (59,0.37341702) (60,0.367072) (61,0.37226498) (62,0.37267548) (63,0.3757455) (64,0.36648202) (65,0.370967) (66,0.3694925) (67,0.3702825) (68,0.37230402) (69,0.3657015) (70,0.3595965) (71,0.3647505) (72,0.377218) (73,0.374673) (74,0.3700195) (75,0.3672775) (76,0.36941803) (77,0.36688602) (78,0.3725855) (79,0.3697605) (80,0.36722898) (81,0.37234402) (82,0.3731295) (83,0.37794602) (84,0.37295198) (85,0.37563652) (86,0.370313) (87,0.3617285) (88,0.3672695) (89,0.37152648) (90,0.3689155) (91,0.35106152) (92,0.36725748) (93,0.35828948) (94,0.356842) (95,0.36748952) (96,0.373928) (97,0.3645545) (98,0.3671225) (99,0.362838) (100,0.37193352) (101,0.3721095) (102,0.37180048) (103,0.37117147) (104,0.378004) (105,0.3629145) (106,0.3656605) (107,0.375035) (108,0.3721645) (109,0.3732475) (110,0.37247652) (111,0.371926) (112,0.3647225) (113,0.37340248) (114,0.369026) (115,0.3683945) (116,0.3752855) (117,0.3739435) (118,0.36828) (119,0.3635195) (120,0.366552) (121,0.368572) (122,0.358034) (123,0.3590635) (124,0.3727785) (125,0.3722345) (126,0.37149698) (127,0.3744) (128,0.3758855) (129,0.3740865) (130,0.3765555) (131,0.3788255) (132,0.3739605) (133,0.3732825) (134,0.37165248) (135,0.371879) (136,0.367179) (137,0.363727) (138,0.36044902) (139,0.3643965) (140,0.364747) (141,0.3583185) (142,0.36823148) (143,0.37459248) (144,0.37421352) (145,0.3743555) (146,0.362922) (147,0.373762) (148,0.374475) (149,0.37278152) (150,0.3759805) (151,0.36879098) (152,0.36596948) (153,0.36814398) (154,0.369117) (155,0.36281848) (156,0.37328452) (157,0.375734) (158,0.3801905) (159,0.37066102) (160,0.368406) (161,0.370862) (162,0.3699385) (163,0.36494648) (164,0.3658565) (165,0.37195) (166,0.37096548) (167,0.36588597) (168,0.36049002) (169,0.374378) (170,0.371539) (171,0.369049) (172,0.3717485) (173,0.365991) (174,0.374878) (175,0.376724) (176,0.37651497) (177,0.370418) (178,0.36936152) (179,0.36850852) (180,0.36850852) (181,0.37414348) (182,0.369699) (183,0.3738665) (184,0.3704695) (185,0.37240452) (186,0.36119652) (187,0.367546) (188,0.3670055) (189,0.3714795) (190,0.37239) (191,0.37015802) (192,0.3680675) (193,0.36912352) (194,0.3667955) (195,0.3674025) (196,0.36415452) (197,0.3675895) (198,0.3770005) (199,0.37378252) (200,0.368694) (201,0.3699215) (202,0.370327) (203,0.369151) (204,0.376552) (205,0.371893) (206,0.3659815) (207,0.36541498) (208,0.372751) (209,0.3717345)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRVRVxxxxtext}
%\addplot[xValiantxoverxDORxminBx,mark repeat=3] coordinates{(0,0.35577902) (1,0.396873) (2,0.4013735) (3,0.40385798) (4,0.401842) (5,0.40054667) (6,0.4012153) (7,0.39528918) (8,0.3982725) (9,0.39881968) (10,0.39443466) (11,0.39738068) (12,0.39373115) (13,0.39431846) (14,0.39352867) (15,0.3929688) (16,0.39223704) (17,0.39263085) (18,0.39864698) (19,0.39853016) (20,0.39272466) (21,0.3957297) (22,0.3958805) (23,0.39762166) (24,0.39638916) (25,0.39871535) (26,0.40063486) (27,0.394784) (28,0.3976393) (29,0.3957057)};\addlegendentry{\xValiantxoverxDORxminBxtext}
\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.38579166) (1,0.43544498) (2,0.44160566) (3,0.43603036) (4,0.41421434) (5,0.39980164) (6,0.38926196) (7,0.3854033) (8,0.36735567) +- (0,0.056702495) (9,0.339149) +- (0,0.052648846) (10,0.331791) +- (0,0.06771339) (11,0.325367) +- (0,0.090770364) (12,0.33157933) +- (0,0.09233458) (13,0.34528366) +- (0,0.08139993) (14,0.34863833) +- (0,0.0912702) (15,0.35915968) +- (0,0.066599354) (16,0.3653663) +- (0,0.0636119) (17,0.36985) (18,0.36341965) +- (0,0.051726777) (19,0.34993267) (20,0.32397434) +- (0,0.060406096) (21,0.325461) +- (0,0.09521925) (22,0.332733) +- (0,0.088119514) (23,0.33852434) +- (0,0.08381017) (24,0.33196533) +- (0,0.078025006) (25,0.32787234) +- (0,0.07691541) (26,0.313782) +- (0,0.09174972) (27,0.31006232) +- (0,0.092233464) (28,0.29943267) +- (0,0.09715043) (29,0.29624367) +- (0,0.10420628) (30,0.27868366) +- (0,0.10691196) (31,0.25690734) +- (0,0.1061793) (32,0.267751) +- (0,0.08425946) (33,0.24597166) +- (0,0.06528564) (34,0.23571767) +- (0,0.061348066) (35,0.23496266) +- (0,0.09615038) (36,0.22232) +- (0,0.12256456) (37,0.23796867) +- (0,0.09604885) (38,0.23489201) +- (0,0.065387085) (39,0.22271599) +- (0,0.08195379) (40,0.22145766) +- (0,0.089513876) (41,0.207135) +- (0,0.07105408) (42,0.19673233) +- (0,0.08019839) (43,0.20309366) +- (0,0.09253124) (44,0.19341667) +- (0,0.07254986) (45,0.19647832) +- (0,0.08680583) (46,0.22615068) +- (0,0.09437617) (47,0.20806801) +- (0,0.07838435) (48,0.17186034) +- (0,0.06772099) (49,0.15196401) +- (0,0.050691925) (50,0.13227667) (51,0.14332433) (52,0.13065) (53,0.13066867) (54,0.109806664) (55,0.119559325) (56,0.12236733) (57,0.131844) (58,0.12938833) (59,0.144934) (60,0.129906) (61,0.13151968) (62,0.151841) (63,0.14323533) (64,0.136975) (65,0.116306) (66,0.09895734) (67,0.10968) (68,0.110426) (69,0.119509004) (70,0.11191533) (71,0.103089996) (72,0.109666) (73,0.10689499) (74,0.111691) (75,0.092413664) (76,0.11047867) (77,0.12327534) (78,0.105876334) (79,0.111085676) (80,0.09909433) (81,0.09440833) (82,0.115752995) (83,0.11528667) (84,0.09615133) (85,0.109429665) (86,0.11743733) (87,0.100233674) (88,0.10194666) (89,0.10523) (90,0.120830335) (91,0.10797667) (92,0.12577367) (93,0.12219667) (94,0.112879336) (95,0.114773996) (96,0.094615996) (97,0.100941) (98,0.097597666) (99,0.099182) (100,0.10821966) (101,0.09217233) (102,0.11233866) (103,0.102734) (104,0.095428) (105,0.09755466) (106,0.10022167) (107,0.09600666) (108,0.103127666) (109,0.11625666) (110,0.12159533) (111,0.115843) (112,0.11784568) (113,0.11484167) (114,0.12094966) (115,0.11940601) (116,0.115218334) (117,0.11053699) (118,0.109183334) (119,0.09865367) (120,0.108458996) (121,0.11392367) (122,0.11220667) (123,0.104072995) (124,0.109931) (125,0.101325) (126,0.11549433) (127,0.116742335) (128,0.117885) (129,0.09875467) (130,0.102171004) (131,0.099491335) (132,0.102678664) (133,0.09347334) (134,0.094192326) (135,0.095263004) (136,0.09454968) (137,0.102559336) (138,0.09735367) (139,0.113599665) (140,0.10666767) (141,0.102059335) (142,0.10183867) (143,0.100309335) (144,0.08794134) (145,0.095984995) (146,0.10170666) (147,0.088571005) (148,0.09864066) (149,0.100313336) (150,0.10497267) (151,0.08743266) (152,0.088687666) (153,0.09587733) (154,0.09678767) (155,0.102713324) (156,0.09480833) (157,0.10056167) (158,0.09817833) (159,0.091131665) (160,0.10452933) (161,0.09803767) (162,0.09543967) (163,0.091326) (164,0.102141) (165,0.10311567) (166,0.10068834) (167,0.10714134) (168,0.102398) (169,0.110952996) (170,0.097045004) (171,0.109874666) (172,0.12824167) +- (0,0.05227514) (173,0.12583767) (174,0.12297966) (175,0.10989267) (176,0.106985666) (177,0.11044701) (178,0.10408) (179,0.11092534) (180,0.111711) (181,0.10702232) (182,0.11343434) (183,0.11115233) (184,0.11626401) (185,0.12770833) +- (0,0.07497123) (186,0.115785666) (187,0.13030033) (188,0.137424) (189,0.12587701) +- (0,0.052708134) (190,0.129712) +- (0,0.060290128) (191,0.12844467) (192,0.128041) +- (0,0.054022327) (193,0.143037) +- (0,0.06616072) (194,0.14429599) +- (0,0.052910477) (195,0.143649) +- (0,0.05674771) (196,0.13444734) (197,0.12617867) (198,0.122412324) (199,0.11615267) (200,0.110958) (201,0.10941633) (202,0.11802) (203,0.10472533) (204,0.112843) (205,0.104908) (206,0.103029005) (207,0.09967234) (208,0.11366767) (209,0.13673733)};\addlegendentry{\xValiantxoverxDORxminBxtext}

	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"3-shift on x, y, z (a.k.a. 3-tornado)",
%	0.55,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
		title={load = 1.0},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.396675) (1,0.4578665) (2,0.46673352) (3,0.46893048) (4,0.47199452) (5,0.46652448) (6,0.4639565) (7,0.463184) (8,0.4611605) (9,0.461407) (10,0.45726) (11,0.454746) (12,0.4508355) (13,0.443479) (14,0.4418735) (15,0.445586) (16,0.447309) (17,0.45126802) (18,0.45338202) (19,0.4519) (20,0.454444) (21,0.453633) (22,0.453803) (23,0.4534515) (24,0.45748448) (25,0.455952) (26,0.453489) (27,0.4477055) (28,0.44834352) (29,0.4447745) (30,0.4451805) (31,0.450266) (32,0.4509285) (33,0.449883) (34,0.4511515) (35,0.450059) (36,0.4500735) (37,0.4510195) (38,0.45389998) (39,0.4498945) (40,0.451047) (41,0.444359) (42,0.44665998) (43,0.45374548) (44,0.4545375) (45,0.45160502) (46,0.4504205) (47,0.452728) (48,0.4513535) (49,0.4482325) (50,0.4436855) (51,0.4414815) (52,0.440851) (53,0.4304415) (54,0.4333735) (55,0.42183048) (56,0.41896) (57,0.417293) (58,0.41187) +- (0,0.052446105) (59,0.4249795) (60,0.435481) (61,0.4393005) (62,0.44492698) (63,0.44689798) (64,0.448416) (65,0.451953) (66,0.449813) (67,0.45298398) (68,0.44904602) (69,0.44882149) (70,0.4525205) (71,0.4489795) (72,0.44944298) (73,0.451018) (74,0.452993) (75,0.4541165) (76,0.446082) (77,0.4429135) (78,0.438362) (79,0.443951) (80,0.4431855) (81,0.447388) (82,0.446707) (83,0.446575) (84,0.448988) (85,0.44756848) (86,0.450627) (87,0.4560765) (88,0.455425) (89,0.458041) (90,0.45855498) (91,0.458903) (92,0.45659852) (93,0.4551495) (94,0.4557805) (95,0.4595225) (96,0.4568815) (97,0.45579) (98,0.456271) (99,0.45569402) (100,0.45884848) (101,0.46148652) (102,0.454495) (103,0.45291752) (104,0.4482435) (105,0.45091152) (106,0.449385) (107,0.45612252) (108,0.45748) (109,0.4595645) (110,0.45383602) (111,0.4510155) (112,0.451739) (113,0.4496475) (114,0.454745) (115,0.455625) (116,0.45583898) (117,0.45183998) (118,0.44913) (119,0.4430195) (120,0.4435595) (121,0.4449155) (122,0.4458515) (123,0.4532295) (124,0.4547405) (125,0.455617) (126,0.4557065) (127,0.4569695) (128,0.44729298) (129,0.447774) (130,0.44484) (131,0.4475775) (132,0.4499155) (133,0.4512305) (134,0.451354) (135,0.4489015) (136,0.44674098) (137,0.44766152) (138,0.447191) (139,0.4498365) (140,0.44796348) (141,0.456119) (142,0.451752) (143,0.4469595) (144,0.445687) (145,0.446352) (146,0.4463825) (147,0.4514955) (148,0.4520835) (149,0.44183552) (150,0.44198) (151,0.44043148) (152,0.4321025) (153,0.43232852) (154,0.433389) (155,0.428764) (156,0.438563) (157,0.4470855) (158,0.45354998) (159,0.4528535) (160,0.4532045) (161,0.4542605) (162,0.451694) (163,0.452599) (164,0.44860202) (165,0.446106) (166,0.443207) (167,0.441297) (168,0.440601) (169,0.43612802) (170,0.437083) (171,0.4371025) (172,0.445193) (173,0.445732) (174,0.4461155) (175,0.447738) (176,0.4476485) (177,0.447056) (178,0.443412) (179,0.4444785) (180,0.44731748) (181,0.44939452) (182,0.4511145) (183,0.4520475) (184,0.450692) (185,0.44706452) (186,0.4429785) (187,0.43420953) (188,0.431761) (189,0.436513) (190,0.43580902) (191,0.4359795) (192,0.4364785) (193,0.4333735) (194,0.43777448) (195,0.437819) (196,0.438603) (197,0.43778598) (198,0.440016) (199,0.441824) (200,0.4441045) (201,0.444195) (202,0.4457385) (203,0.45017302) (204,0.4457325) (205,0.443882) (206,0.444702) (207,0.4428975) (208,0.441272) (209,0.4424645)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRxRVRVxxxx,mark repeat=21] coordinates{(0,0.371341) (1,0.382905) (2,0.37104648) (3,0.366649) (4,0.366967) (5,0.36474597) (6,0.3679415) (7,0.360788) (8,0.360246) (9,0.3634755) (10,0.3718055) (11,0.375923) (12,0.37203652) (13,0.37357998) (14,0.3708055) (15,0.3595415) (16,0.373595) (17,0.37172347) (18,0.37254) (19,0.36571902) (20,0.36891448) (21,0.366978) (22,0.371251) (23,0.373113) (24,0.36687702) (25,0.37197) (26,0.3706375) (27,0.36787897) (28,0.3670235) (29,0.369798) (30,0.36960453) (31,0.37019002) (32,0.367554) (33,0.373016) (34,0.3721515) (35,0.3743555) (36,0.37309098) (37,0.372846) (38,0.3745645) (39,0.376785) (40,0.36792147) (41,0.368783) (42,0.369659) (43,0.376681) (44,0.36671048) (45,0.3726735) (46,0.3566805) (47,0.3701545) (48,0.366601) (49,0.367239) (50,0.3563715) (51,0.357956) (52,0.3684225) (53,0.37233198) (54,0.3725165) (55,0.36513) (56,0.362192) (57,0.36858147) (58,0.36920202) (59,0.373307) (60,0.3728625) (61,0.37262) (62,0.37913048) (63,0.3752195) (64,0.3647045) (65,0.37310648) (66,0.37422502) (67,0.3675375) (68,0.3756305) (69,0.3675405) (70,0.3652625) (71,0.3620165) (72,0.36433202) (73,0.3663805) (74,0.37015802) (75,0.3725315) (76,0.37156802) (77,0.36030352) (78,0.357601) (79,0.366294) (80,0.36104947) (81,0.356659) (82,0.36838448) (83,0.37430102) (84,0.370562) (85,0.374335) (86,0.370542) (87,0.37492448) (88,0.3691815) (89,0.356968) (90,0.36136752) (91,0.369106) (92,0.3646335) (93,0.369038) (94,0.3681125) (95,0.36904) (96,0.36683547) (97,0.36586952) (98,0.3684395) (99,0.370177) (100,0.37099248) (101,0.3739285) (102,0.36720252) (103,0.36784) (104,0.36156702) (105,0.3651045) (106,0.372339) (107,0.370313) (108,0.3728575) (109,0.36860448) (110,0.3603445) (111,0.37196398) (112,0.3694745) (113,0.3724015) (114,0.3629755) (115,0.37226647) (116,0.364308) (117,0.36009198) (118,0.3681835) (119,0.36757952) (120,0.369152) (121,0.37431198) (122,0.3689705) (123,0.3684335) (124,0.364706) (125,0.37067348) (126,0.369617) (127,0.3690505) (128,0.367741) (129,0.36919552) (130,0.3645875) (131,0.369575) (132,0.369131) (133,0.3718915) (134,0.371213) (135,0.3723535) (136,0.37335652) (137,0.37171602) (138,0.377967) (139,0.366997) (140,0.3655365) (141,0.3723125) (142,0.369128) (143,0.37423) (144,0.3770185) (145,0.370377) (146,0.36309052) (147,0.37142098) (148,0.37376451) (149,0.367126) (150,0.3764925) (151,0.360685) (152,0.3613335) (153,0.3628635) (154,0.36339998) (155,0.36937952) (156,0.364519) (157,0.36815947) (158,0.363042) (159,0.36514652) (160,0.371757) (161,0.3724075) (162,0.375516) (163,0.3757825) (164,0.37364852) (165,0.374829) (166,0.3701645) (167,0.360107) (168,0.374237) (169,0.37750798) (170,0.37086952) (171,0.370857) (172,0.3652365) (173,0.36782) (174,0.3577455) (175,0.3631495) (176,0.36087048) (177,0.367312) (178,0.36472148) (179,0.3624965) (180,0.356666) (181,0.35437852) (182,0.3693295) (183,0.3695135) (184,0.367355) (185,0.363876) (186,0.3605755) (187,0.364623) (188,0.362503) (189,0.370012) (190,0.367969) (191,0.3699175) (192,0.3625345) (193,0.359997) (194,0.371877) (195,0.3719365) (196,0.3755545) (197,0.37085402) (198,0.3716155) (199,0.356374) (200,0.368227) (201,0.36716598) (202,0.366041) (203,0.3689585) (204,0.360286) (205,0.36328852) (206,0.3691125) (207,0.372585) (208,0.36559552) (209,0.3679605)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRVRVxxxxtext}
\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.39103067) (1,0.43989897) (2,0.43185034) (3,0.42046198) (4,0.40616265) (5,0.39803433) (6,0.389001) (7,0.378051) (8,0.3809497) (9,0.3719847) (10,0.3513837) +- (0,0.055046465) (11,0.34111533) (12,0.31608632) (13,0.30520567) (14,0.27186632) (15,0.28236166) (16,0.31152734) (17,0.28310564) +- (0,0.070617445) (18,0.26257834) (19,0.23673832) +- (0,0.07006593) (20,0.23341031) +- (0,0.09858403) (21,0.22821467) +- (0,0.10251052) (22,0.22381334) +- (0,0.1038276) (23,0.20570867) +- (0,0.06624248) (24,0.18525867) +- (0,0.071943015) (25,0.17846501) +- (0,0.06341309) (26,0.16604167) (27,0.161017) (28,0.178719) (29,0.186728) (30,0.20067133) (31,0.19537498) (32,0.17811835) (33,0.21170767) +- (0,0.05177604) (34,0.20016599) +- (0,0.0513619) (35,0.18449433) +- (0,0.054389786) (36,0.15911101) (37,0.18547232) (38,0.174529) (39,0.16050833) (40,0.144781) (41,0.12847033) (42,0.12854166) (43,0.159229) (44,0.15093866) (45,0.132559) (46,0.12852433) (47,0.13115533) (48,0.11344167) (49,0.13957466) +- (0,0.06408614) (50,0.13983133) (51,0.13622767) (52,0.123670004) (53,0.11034167) (54,0.13006501) (55,0.12198766) (56,0.095291674) (57,0.09845066) (58,0.10144699) (59,0.09048066) (60,0.103044994) (61,0.09633333) (62,0.10767001) (63,0.109211005) (64,0.09658467) (65,0.10449933) (66,0.114235006) (67,0.12092999) (68,0.115879335) (69,0.112407) (70,0.10661966) (71,0.10949566) (72,0.10255667) (73,0.11171067) (74,0.12768066) (75,0.104231) (76,0.10296067) (77,0.095853) (78,0.093445) (79,0.09817701) (80,0.100705) (81,0.109791666) (82,0.11166201) (83,0.11087767) (84,0.09984533) (85,0.095465004) (86,0.102714) (87,0.100709) (88,0.101805665) (89,0.098) (90,0.080204) (91,0.09251166) (92,0.09684167) (93,0.103789665) (94,0.10391233) (95,0.104585) (96,0.09146967) (97,0.08498933) (98,0.08795733) (99,0.08475467) (100,0.09468933) (101,0.080121) (102,0.087081335) (103,0.09123667) (104,0.082714) (105,0.077625) (106,0.090313666) (107,0.08770534) (108,0.08862833) (109,0.08902633) (110,0.09133333) (111,0.08906267) (112,0.08881033) (113,0.092399) (114,0.08818633) (115,0.081075996) (116,0.083263) (117,0.077219) (118,0.08902333) (119,0.090782665) (120,0.096419) (121,0.102806665) (122,0.08111367) (123,0.082956664) (124,0.076977) (125,0.083124004) (126,0.09232766) (127,0.107288) (128,0.100153334) (129,0.09571267) (130,0.088131) (131,0.08031767) (132,0.08321) (133,0.070829995) (134,0.073058) (135,0.08327166) (136,0.079521) (137,0.095214665) (138,0.088023335) (139,0.08477833) (140,0.080426335) (141,0.09351) (142,0.088757) (143,0.07556134) (144,0.07303067) (145,0.08082333) (146,0.075767) (147,0.08113167) (148,0.08617566) (149,0.07426867) (150,0.07485434) (151,0.07214967) (152,0.07656967) (153,0.08018733) (154,0.078418) (155,0.067146) (156,0.07189467) (157,0.07146733) (158,0.06696234) (159,0.069896996) (160,0.07707133) (161,0.08360001) (162,0.08343133) (163,0.093696676) (164,0.09066) (165,0.08529899) (166,0.091600664) (167,0.07856967) (168,0.068287335) (169,0.07010167) (170,0.08080634) (171,0.07290799) (172,0.074270666) (173,0.06900233) (174,0.06941266) (175,0.06759734) (176,0.068199) (177,0.073393665) (178,0.064250335) (179,0.071002) (180,0.072075665) (181,0.070657335) (182,0.085154675) (183,0.076918334) (184,0.077422) (185,0.07138067) (186,0.07156766) (187,0.07171733) (188,0.072914) (189,0.071614) (190,0.070281334) (191,0.06645633) (192,0.07433433) (193,0.08036867) (194,0.084059335) (195,0.08613) (196,0.07295233) (197,0.062784664) (198,0.06753567) (199,0.07136233) (200,0.07356233) (201,0.06395733) (202,0.066083334) (203,0.081186) (204,0.07641766) (205,0.070204) (206,0.069476664) (207,0.067742) (208,0.068438) (209,0.067934334)};\addlegendentry{\xValiantxoverxDORxminBxtext}

	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"3-shift on x, y, z (a.k.a. 3-tornado)",
%	1,
%]
%}%
	\label{fig:2d_temporal_valiant}%
	\caption{HyperX 2D Valiant injection before/after saturation on 3-shift on x, y (a.k.a. 3-tornado) }
\end{experimentfigure}

\egroup



==> figures/Hamming/3D_Valiant_ladder.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=2,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-3d-valiant-ladder-reverse-big/throughput.pdf (4 of 6)}
\newcommand\experimentheader{\tiny hyperx-3d-valiant-ladder-reverse-big:throughput.pdf (4 of 6)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxDORxinversexladderxxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxDORxinversexladderxxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxDORxinversexladderxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\def\xxxxValiantxDORxinversexladderxxxxRIxxxxtext{
	Valiant DOR inverse ladder
}

%% -- henceafter the data
\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-selectorxxxxuniformxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxuniformxxxxRIxxxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxuniformxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-selectorxxxxuniformxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxuniformxxxxRIxxxx,
		title=Uniform,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxDORxinversexladderxxxxRIxxxx,mark repeat=36] coordinates{(0,0.34033644) (1,0.38372326) (2,0.35169786) (3,0.348068) (4,0.3498788) (5,0.34404773) (6,0.33551222) (7,0.35077345) (8,0.3432356) (9,0.34413463) (10,0.35138953) (11,0.34853822) (12,0.34897047) (13,0.33949134) (14,0.34417874) (15,0.338619) (16,0.3490576) (17,0.34421876) (18,0.34636867) (19,0.34856826) (20,0.34299403) (21,0.35262454) (22,0.3466537) (23,0.34234497) (24,0.3437034) (25,0.3494817) (26,0.34924316) (27,0.33969384) (28,0.34922937) (29,0.3507722) (30,0.34786242) (31,0.34732446) (32,0.3440376) (33,0.34224597) (34,0.33720082) (35,0.34325218) (36,0.33767602) (37,0.33756715) (38,0.33370018) (39,0.3353423) (40,0.3275691) (41,0.3334242) (42,0.33247888) (43,0.335114) (44,0.3362263) (45,0.32784486) (46,0.34271437) (47,0.342479) (48,0.3357246) (49,0.34682226) (50,0.33874804) (51,0.34155908) (52,0.34675366) (53,0.3444685) (54,0.33916038) (55,0.33370373) (56,0.32973439) (57,0.32804883) (58,0.31586194) (59,0.3187582) (60,0.32797155) (61,0.33055872) (62,0.33042604) (63,0.327047) (64,0.32755616) (65,0.31828955) (66,0.31601587) (67,0.31300196) (68,0.30615282) (69,0.3137395) (70,0.310755) (71,0.31071082) +- (0,0.05116012) (72,0.31528637) (73,0.3132965) (74,0.3025377) +- (0,0.060723998) (75,0.30275977) +- (0,0.05518228) (76,0.30519214) (77,0.30976978) +- (0,0.054670952) (78,0.30595094) (79,0.3177544) (80,0.30963564) +- (0,0.052029505) (81,0.3142594) (82,0.30379564) +- (0,0.056711134) (83,0.31381273) (84,0.31953347) (85,0.3185963) (86,0.3138369) (87,0.30824172) +- (0,0.060671) (88,0.31199524) (89,0.30339366) (90,0.30824926) +- (0,0.05174862) (91,0.31345713) +- (0,0.05215034) (92,0.31410462) (93,0.30877075) (94,0.3070006) +- (0,0.053903587) (95,0.31014502) (96,0.30763036) (97,0.3176665) +- (0,0.05489193) (98,0.30759108) (99,0.30527344) +- (0,0.05060336) (100,0.2978966) (101,0.31036085) (102,0.3044547) (103,0.30039674) (104,0.29652172) (105,0.28939378) (106,0.30664247) (107,0.305979) (108,0.29528147) +- (0,0.050185245) (109,0.29447913) (110,0.28814012) (111,0.29720336) (112,0.29608607) (113,0.275323) (114,0.27716893) (115,0.2907843) (116,0.28168654) (117,0.273177) (118,0.27957496) (119,0.2766736) (120,0.28230554) (121,0.2863447) (122,0.2793363) (123,0.29655224) (124,0.28506505) (125,0.2745858) (126,0.2714143) (127,0.2668618) (128,0.2823113) (129,0.28222156) (130,0.27997035) (131,0.2776659) (132,0.27294618) (133,0.2775045) (134,0.27848244) (135,0.27041698) (136,0.27850783) (137,0.27453822) (138,0.27300292) (139,0.284032) (140,0.28416884) (141,0.27481776) (142,0.27045494) (143,0.26864088) (144,0.26137158) (145,0.2787373) (146,0.28034788) (147,0.28277856) (148,0.28289235) (149,0.27483776) (150,0.2769398) (151,0.2785648) (152,0.27054211) (153,0.2687577) (154,0.27243263) (155,0.26982886) (156,0.28154224) (157,0.2853224) (158,0.286901) (159,0.27916247) (160,0.2704054) (161,0.27862903) (162,0.2880249) (163,0.2874613) (164,0.2839995) (165,0.286229) (166,0.2783661) (167,0.267068) (168,0.26190087) (169,0.2816819) (170,0.28199536) (171,0.27745837) (172,0.26860657) (173,0.27400512) (174,0.27568483) (175,0.2916067) (176,0.27138293) (177,0.27936023) (178,0.2781139) (179,0.27303308) (180,0.27488807) (181,0.2832489) (182,0.2776223) (183,0.27649817) (184,0.2852068) (185,0.2760067) (186,0.2765233) (187,0.27270728) (188,0.28164357) (189,0.27881104) (190,0.27387634) (191,0.28162134) (192,0.27932215) (193,0.2780742) (194,0.28066868) (195,0.2880287) (196,0.27303174) (197,0.27506602) (198,0.28688037) (199,0.28569102) (200,0.2900321) (201,0.28446338) (202,0.2806902) (203,0.283516) (204,0.28830397) (205,0.29111683) (206,0.26172072) (207,0.2637976) (208,0.2726819) (209,0.27770728) (210,0.28593385) (211,0.2850951) (212,0.27828455) (213,0.2803827) (214,0.28534353) (215,0.28077734) (216,0.28122276) (217,0.27442688) (218,0.27053136) (219,0.2663965) (220,0.27279198) (221,0.27796596) (222,0.27851772) (223,0.27518213) (224,0.26712942) (225,0.2863993) (226,0.28862095) (227,0.2827848) (228,0.27835935) (229,0.28545398) (230,0.28774303) (231,0.27588624) (232,0.2769508) (233,0.27397156) (234,0.27755213) (235,0.28970242) (236,0.281932) (237,0.2715464) (238,0.2705548) (239,0.27638978) (240,0.28235447) (241,0.2640221) (242,0.27343872) (243,0.27471775) (244,0.2797112) (245,0.2746515) (246,0.27925122) (247,0.28145397) (248,0.28103197) (249,0.28463757) (250,0.2816007) (251,0.27247864) (252,0.2773108) (253,0.28201404) (254,0.278786) (255,0.2815454) (256,0.28398204) (257,0.28213328) (258,0.27823585) (259,0.27220458) (260,0.27969214) (261,0.2786587) (262,0.26902002) (263,0.27326563) (264,0.27621645) (265,0.27730823) (266,0.27808753) (267,0.27750194) (268,0.2728972) (269,0.27230334) (270,0.27440527) (271,0.2884531) (272,0.28416103) (273,0.28615332) (274,0.2779939) (275,0.27126464) (276,0.27437294) (277,0.27769825) (278,0.2761199) (279,0.277229) (280,0.28507507) (281,0.28263867) (282,0.27859658) (283,0.27628005) (284,0.28109595) (285,0.27406043) (286,0.2734359) (287,0.27793884) (288,0.2693932) (289,0.2795194) (290,0.28154165) (291,0.2732361) (292,0.278818) (293,0.27525747) (294,0.28492296) (295,0.28252345) (296,0.2806306) (297,0.2661388) (298,0.27647412) (299,0.27985924) (300,0.27229163) (301,0.2753446) (302,0.2921284) (303,0.28154823) (304,0.27886122) (305,0.27150315) (306,0.27321535) (307,0.28512132) (308,0.28319985) (309,0.27677625) (310,0.2757855) (311,0.27463377) (312,0.27980298) (313,0.28257337) (314,0.2784945) (315,0.28726354) (316,0.28497192) (317,0.273933) (318,0.2762666) (319,0.27233118) (320,0.28195363) (321,0.27930114) (322,0.26949757) (323,0.2734149) (324,0.27341992) (325,0.26446825) (326,0.27478504) (327,0.28083813) (328,0.27876136) (329,0.27569044) (330,0.2809204) (331,0.27747107) (332,0.2734895) (333,0.28123766) (334,0.28457958) (335,0.27874365) (336,0.2796516) (337,0.28119886) (338,0.2808694) (339,0.27630028) (340,0.27492785) (341,0.27812636) (342,0.26716247) (343,0.26205957) (344,0.27355433) (345,0.27500975) (346,0.2753247) (347,0.27227843) (348,0.2724551) (349,0.26669216) (350,0.2732064) (351,0.25846165) (352,0.26876402) (353,0.28737754) (354,0.2883417) (355,0.283459) (356,0.28913438) (357,0.2824093) (358,0.2878728) (359,0.2893545)};\addlegendentry{\xxxxValiantxDORxinversexladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxvaliantxladderxreversexbig-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
		title = {XYZ-3shift},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxDORxinversexladderxxxxRIxxxx,mark repeat=36] coordinates{(0,0.35102904) (1,0.34776038) (2,0.3335752) (3,0.32447243) (4,0.32141346) (5,0.31709558) (6,0.3193096) (7,0.31962) (8,0.30721825) (9,0.31863976) (10,0.3033108) (11,0.29760802) (12,0.3028727) (13,0.30375332) (14,0.3019657) (15,0.30417114) (16,0.30483544) (17,0.30072522) (18,0.31274804) (19,0.31039685) (20,0.32176244) (21,0.30081385) (22,0.3141798) (23,0.3074088) (24,0.3119083) (25,0.29914844) (26,0.30984363) (27,0.30455935) (28,0.31217933) (29,0.31456822) (30,0.2920819) (31,0.29643297) (32,0.31797925) (33,0.3044635) (34,0.29960656) (35,0.313421) (36,0.32181215) (37,0.31594568) (38,0.29315162) (39,0.3093562) (40,0.31130812) (41,0.29922915) (42,0.30896556) (43,0.32081592) (44,0.32116407) (45,0.3261504) (46,0.31979418) (47,0.30371168) (48,0.3175343) (49,0.32279956) (50,0.2983473) (51,0.30360633) (52,0.28277844) (53,0.29805553) (54,0.29089004) (55,0.24956726) (56,0.29301172) (57,0.31250453) (58,0.30572096) (59,0.31219798) (60,0.31927943) (61,0.31227797) (62,0.2940597) (63,0.28867346) (64,0.30407006) (65,0.3091129) (66,0.30041856) (67,0.2894109) (68,0.29801148) (69,0.29385754) (70,0.30641466) (71,0.2966422) (72,0.3083788) (73,0.31936318) (74,0.3178181) (75,0.31223217) (76,0.30054128) (77,0.3127876) (78,0.30606726) (79,0.29338488) (80,0.3039977) (81,0.3152092) (82,0.30749476) (83,0.30231762) (84,0.3081671) (85,0.3076915) (86,0.31230932) (87,0.3100559) (88,0.31655627) (89,0.3008049) (90,0.3130637) (91,0.31362146) (92,0.3200243) (93,0.31813085) (94,0.29460692) (95,0.29196313) (96,0.31485718) (97,0.29705432) (98,0.30042702) (99,0.3259696) (100,0.30652344) (101,0.29951137) (102,0.32345116) (103,0.3062998) (104,0.31141603) (105,0.32993934) (106,0.312916) (107,0.30746216) (108,0.31008178) (109,0.3200192) (110,0.31770203) (111,0.30680752) (112,0.29075295) (113,0.30017287) (114,0.29317456) (115,0.3164342) (116,0.30125368) (117,0.31450242) (118,0.30780542) (119,0.30665904) (120,0.29541907) (121,0.30215406) (122,0.31650683) (123,0.3300498) (124,0.31212705) (125,0.30618885) (126,0.30404627) (127,0.29966295) (128,0.28828675) (129,0.29074216) (130,0.29130948) (131,0.30541334) (132,0.29777223) (133,0.28144947) (134,0.29200584) (135,0.2862727) (136,0.29231372) (137,0.31383067) (138,0.2986211) (139,0.31722182) (140,0.3237854) (141,0.31741148) (142,0.32968348) (143,0.31396776) (144,0.32130298) (145,0.3081953) (146,0.3131045) (147,0.32194835) (148,0.3054961) (149,0.32933974) (150,0.32364285) (151,0.3124579) (152,0.3196477) (153,0.30852878) (154,0.31545335) (155,0.32300732) (156,0.30364355) (157,0.31900427) (158,0.31180176) (159,0.31884205) (160,0.317745) (161,0.31282446) (162,0.31315017) (163,0.31966907) (164,0.30162877) (165,0.31357384) (166,0.29930592) (167,0.30783263) (168,0.31785658) (169,0.2805088) (170,0.2968043) (171,0.29572266) (172,0.28080142) (173,0.2775532) (174,0.2826753) +- (0,0.051934704) (175,0.29062063) (176,0.30661255) (177,0.31439883) (178,0.29281384) (179,0.28261012) (180,0.31410682) (181,0.2963639) (182,0.29881054) (183,0.32199413) (184,0.29868007) (185,0.30953002) (186,0.31000343) (187,0.30136952) (188,0.31679076) (189,0.29772815) (190,0.30644092) (191,0.29600185) (192,0.31061792) (193,0.3021543) (194,0.30380028) (195,0.3093766) (196,0.29911304) (197,0.3009038) (198,0.31415868) (199,0.3079425) (200,0.31745946) (201,0.30752185) (202,0.31405395) (203,0.30588734) (204,0.30028796) (205,0.31075415) (206,0.31306872) (207,0.31082362) (208,0.3075649) (209,0.32249585) (210,0.32122618) (211,0.314948) (212,0.32079518) (213,0.3209465) (214,0.30867884) (215,0.31565672) (216,0.3181947) (217,0.3141985) (218,0.32064283) (219,0.3062997) (220,0.30389392) (221,0.30415773) (222,0.2906345) (223,0.3119092) (224,0.29798767) (225,0.307428) (226,0.29524913) (227,0.30163673) (228,0.30234656) (229,0.29887292) (230,0.32021922) (231,0.32049817) (232,0.31055117) (233,0.31842482) (234,0.31197485) (235,0.28475112) (236,0.27574122) (237,0.29117677) (238,0.27656615) (239,0.29448524) (240,0.3105724) (241,0.28665027) (242,0.2899308) (243,0.29776514) (244,0.29324108) (245,0.3028618) (246,0.2992506) (247,0.2967462) (248,0.30645862) (249,0.29620022) (250,0.28208506) (251,0.29609168) (252,0.29572302) (253,0.28929773) (254,0.2957805) (255,0.31075317) (256,0.30089843) (257,0.28686437) (258,0.29824758) (259,0.2964403) (260,0.31944495) (261,0.3160779) (262,0.31692016) (263,0.30087805) (264,0.28892064) (265,0.29660755) (266,0.28085643) (267,0.28394127) (268,0.29548243) (269,0.28389537) (270,0.28701) (271,0.2967384) (272,0.30725247) (273,0.30158824) (274,0.2891432) (275,0.32366222) (276,0.28887194) (277,0.3142306) (278,0.3023246) (279,0.29215956) (280,0.29363453) (281,0.29612648) (282,0.29890114) (283,0.2903059) (284,0.30459154) (285,0.2918312) (286,0.29132238) (287,0.30928686) (288,0.30190235) (289,0.28652576) (290,0.3145795) (291,0.30532652) (292,0.28882837) (293,0.29389268) +- (0,0.05557574) (294,0.30551025) (295,0.30111265) (296,0.28052455) (297,0.2944142) (298,0.2979917) (299,0.31337976) (300,0.29816076) (301,0.31147498) (302,0.3126492) (303,0.3183375) (304,0.30959913) (305,0.31675208) (306,0.32275048) (307,0.30929542) (308,0.30219603) (309,0.30019984) (310,0.30650914) (311,0.3154264) (312,0.30611938) (313,0.31753623) (314,0.3063237) (315,0.32012975) (316,0.2863046) (317,0.29048228) (318,0.2850923) (319,0.29042554) (320,0.28242406) (321,0.30311805) (322,0.28463244) (323,0.3023694) (324,0.29309303) (325,0.30630577) (326,0.28682166) (327,0.2839934) +- (0,0.06312413) (328,0.30337757) (329,0.31139052) (330,0.31235486) (331,0.3162196) (332,0.31031275) (333,0.29404664) +- (0,0.050541215) (334,0.3052427) (335,0.3071592) (336,0.30129248) (337,0.3071305) (338,0.29582143) (339,0.31513342) (340,0.29187366) (341,0.33061865) (342,0.30943298) (343,0.29899988) (344,0.30981544) (345,0.29734242) (346,0.30631483) (347,0.3025332) (348,0.31995314) (349,0.29404306) (350,0.30513158) (351,0.3148331) (352,0.2963003) (353,0.3226261) (354,0.31800526) (355,0.3081216) (356,0.3268965) (357,0.3206094) (358,0.31498706) (359,0.3144585)};\addlegendentry{\xxxxValiantxDORxinversexladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\caption{Bad ladder, All packets are ejected in the same VC.}
	\label{fig:PLACEHOLDER}%
\end{experimentfigure}

\egroup



==> figures/Hamming/3D_Valiant_temporal.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=3,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-3d-injection-data-dor-ladder/throughput.pdf (all 24 done)}
\newcommand\experimentheader{\tiny hyperx-3d-injection-data-dor-ladder:throughput.pdf (all 24 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxoverxDORxxxxRxRIVRIVxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxxValiantxDORxladderxxxxRxRIVRIVxxxx/.style={automatically generated plot,blue,solid,mark=triangle}}
\tikzset{xxxxValiantxDORxladderxxxxRxRIVRIVxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxDORxladderxxxxRxRIVRIVxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}



\def\xxxxValiantxDORxladderxxxxRxRIVRIVxxxxtext{Valiant DOR ladder
}

\def\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext{ Valiant DOR-2phase minA
}

\def\xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxtext{
	Valiant DOR-2phase minB
}


%% -- henceafter the data

\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRIVRIVxxxx,
		%%ybar interval=0.6,
		title={load=0.44},
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.3487035) (1,0.4152423) (2,0.42707974) (3,0.43132946) (4,0.43274868) (5,0.43653125) (6,0.4371328) (7,0.43819398) (8,0.43760937) (9,0.43788671) (10,0.43994886) (11,0.43859047) (12,0.44095105) (13,0.4409967) (14,0.4424944) (15,0.4403983) (16,0.44061816) (17,0.4386377) (18,0.4397589) (19,0.4389508) (20,0.44030884) (21,0.44188672) (22,0.44006813) (23,0.44000512) (24,0.43939525) (25,0.44039625) (26,0.43988025) (27,0.43968028) (28,0.44006264) (29,0.43979418) (30,0.44034925) (31,0.43909192) (32,0.44114792) (33,0.43981993) (34,0.43941662) (35,0.43922937) (36,0.4389977) (37,0.44131434) (38,0.44077283) (39,0.4405132) (40,0.44133812) (41,0.4400885) (42,0.4393292) (43,0.43991002) (44,0.440678) (45,0.44126135) (46,0.43941614) (47,0.44011524) (48,0.43975794) (49,0.43936205) (50,0.4398135) (51,0.43939465) (52,0.44112158) (53,0.44151002) (54,0.4399308) (55,0.43904004) (56,0.44031626) (57,0.4395563) (58,0.44060278) (59,0.440157) (60,0.44009778) (61,0.44074062) (62,0.44076514) (63,0.43945912) (64,0.4412037) (65,0.44236535) (66,0.44088855) (67,0.44010046) (68,0.4398834) (69,0.4412296) (70,0.4399469) (71,0.4398175) (72,0.4404381) (73,0.44042027) (74,0.43909997) (75,0.44071412) (76,0.4406089) (77,0.44043493) (78,0.4413309) (79,0.4412312) (80,0.44011903) (81,0.44009238) (82,0.43868577) (83,0.44022667) (84,0.43963683) (85,0.44013196) (86,0.43991286) (87,0.43872693) (88,0.4410001) (89,0.44086254) (90,0.4391901) (91,0.439067) (92,0.43854713) (93,0.43912953) (94,0.4412495) (95,0.4408524) (96,0.4398296) (97,0.4400432) (98,0.44008863) (99,0.43883848) (100,0.43919957) (101,0.43998328) (102,0.44059974) (103,0.44067103) (104,0.4413663) (105,0.44025135) (106,0.4397462) (107,0.4402588) (108,0.44066042) (109,0.44036597) (110,0.44044936) (111,0.44030336) (112,0.4401919) (113,0.4402629) (114,0.44076464) (115,0.43909618) (116,0.43992543) (117,0.44032055) (118,0.44094896) (119,0.43933472) (120,0.43988794) (121,0.4413013) (122,0.44068992) (123,0.44078565) (124,0.44038746) (125,0.4407716) (126,0.44107777) (127,0.4392091) (128,0.44013315) (129,0.43979847) (130,0.43928674) (131,0.43922716) (132,0.43915966) (133,0.43945348) (134,0.43988186) (135,0.4397876) (136,0.44011524) (137,0.43888515) (138,0.44011095) (139,0.44039294) (140,0.4410061) (141,0.439864) (142,0.43985802) (143,0.43910658) (144,0.43992725) (145,0.44045776) (146,0.4399275) (147,0.44039515) (148,0.43973094) (149,0.44021678) (150,0.44043273) (151,0.43948412) (152,0.43986815) (153,0.44013512) (154,0.43908545) (155,0.44093126) (156,0.4404004) (157,0.440323) (158,0.44027638) (159,0.44080347) (160,0.43864465) (161,0.44004077) (162,0.43858522) (163,0.43954492) (164,0.43963844) (165,0.43928564) (166,0.43934888) (167,0.44039038) (168,0.43900633) (169,0.43906885) (170,0.43864846) (171,0.43964112) (172,0.44026086) (173,0.4386432) (174,0.43885863) (175,0.4403535) (176,0.4407012) (177,0.4394756) (178,0.43970948) (179,0.4403966) (180,0.43983775) (181,0.44117823) (182,0.4391753) (183,0.44055322) (184,0.439953) (185,0.43988207) (186,0.44031677) (187,0.43874243) (188,0.43972534) (189,0.44088477) (190,0.4401477) (191,0.43992835) (192,0.43851548) (193,0.4394342) (194,0.43972045) (195,0.43938857) (196,0.4394635) (197,0.44007397) (198,0.43982655) (199,0.4403263) (200,0.43982872) (201,0.44026917) (202,0.4391084) (203,0.44072205) (204,0.4382732) (205,0.4397174) (206,0.43988562) (207,0.4399231) (208,0.43990856) (209,0.4398268)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.34897813) (1,0.41577086) (2,0.42603755) (3,0.43178108) (4,0.4338292) (5,0.43587264) (6,0.43730426) (7,0.43789804) (8,0.4380932) (9,0.43919417) (10,0.43913794) (11,0.4395764) (12,0.4397385) (13,0.43898502) (14,0.43941486) (15,0.43956366) (16,0.44017172) (17,0.43963382) (18,0.43954328) (19,0.4401901) (20,0.44083762) (21,0.44040647) (22,0.4400681) (23,0.43934253) (24,0.43935737) (25,0.44038495) (26,0.43914375) (27,0.43979636) (28,0.4381828) (29,0.43964362) (30,0.4393436) (31,0.4399661) (32,0.44045547) (33,0.44003263) (34,0.43819758) (35,0.43885365) (36,0.4388601) (37,0.43966237) (38,0.439823) (39,0.440063) (40,0.43968716) (41,0.44110343) (42,0.4395791) (43,0.4396697) (44,0.44086084) (45,0.4405892) (46,0.4403409) (47,0.43977842) (48,0.4407858) (49,0.44010648) (50,0.43990794) (51,0.44015577) (52,0.44042036) (53,0.44026768) (54,0.4408637) (55,0.4407828) (56,0.44058943) (57,0.43994108) (58,0.4393939) (59,0.44065586) (60,0.44044188) (61,0.4408299) (62,0.4394844) (63,0.4394734) (64,0.43996844) (65,0.4403048) (66,0.43994054) (67,0.43946728) (68,0.43999493) (69,0.43975496) (70,0.43942475) (71,0.4405971) (72,0.440299) (73,0.44067237) (74,0.44060197) (75,0.44004607) (76,0.44011247) (77,0.44000486) (78,0.43963733) (79,0.43993962) (80,0.44058228) (81,0.44074357) (82,0.43945506) (83,0.43918622) (84,0.43878028) (85,0.43975356) (86,0.4388847) (87,0.43927613) (88,0.43938518) (89,0.43921754) (90,0.43988085) (91,0.43933937) (92,0.43995872) (93,0.44133618) (94,0.44115826) (95,0.44051334) (96,0.43998846) (97,0.44039235) (98,0.43986872) (99,0.440763) (100,0.44019416) (101,0.43952513) (102,0.4388295) (103,0.4396731) (104,0.44011402) (105,0.43993923) (106,0.4401832) (107,0.43934596) (108,0.44049847) (109,0.4401374) (110,0.4404148) (111,0.4397858) (112,0.4397671) (113,0.43968067) (114,0.43866625) (115,0.43897137) (116,0.43697062) (117,0.43451378) (118,0.43505946) (119,0.43636563) (120,0.43789673) (121,0.43922046) (122,0.43975976) (123,0.44005004) (124,0.4406967) (125,0.4398147) (126,0.44065854) (127,0.44070318) (128,0.44049963) (129,0.43958107) (130,0.44113454) (131,0.44040096) (132,0.44003513) (133,0.4402492) (134,0.43969455) (135,0.43978867) (136,0.44049942) (137,0.4408132) (138,0.44050634) (139,0.4399759) (140,0.4401736) (141,0.44033673) (142,0.44111264) (143,0.4406438) (144,0.44086483) (145,0.43876696) (146,0.43957877) (147,0.44057965) (148,0.44078782) (149,0.44050446) (150,0.4397867) (151,0.44042015) (152,0.4406396) (153,0.44088832) (154,0.4401659) (155,0.44068897) (156,0.4404646) (157,0.4403365) (158,0.4408641) (159,0.44016138) (160,0.43972865) (161,0.4395057) (162,0.43872476) (163,0.4390647) (164,0.4394425) (165,0.43887165) (166,0.4395454) (167,0.43934163) (168,0.43977547) (169,0.43927073) (170,0.43894848) (171,0.4382975) (172,0.43980396) (173,0.4394108) (174,0.43986002) (175,0.43943742) (176,0.44021988) (177,0.43928075) (178,0.43951294) (179,0.43993613) (180,0.43861842) (181,0.43996176) (182,0.44020036) (183,0.44044566) (184,0.43976268) (185,0.4408147) (186,0.43979898) (187,0.43912062) (188,0.44020358) (189,0.43935573) (190,0.43943676) (191,0.4396735) (192,0.43880102) (193,0.43673316) (194,0.4374409) (195,0.43753743) (196,0.43694082) (197,0.4396149) (198,0.44010735) (199,0.4401153) (200,0.439361) (201,0.44140372) (202,0.4407425) (203,0.43998984) (204,0.44036937) (205,0.43974307) (206,0.4402639) (207,0.44145384) (208,0.4408094) (209,0.44044623)};\addlegendentry{\xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxtext}

	\addplot[xxxxValiantxDORxladderxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.3342687) (1,0.38027745) (2,0.37710217) (3,0.37483287) (4,0.37914184) (5,0.37917638) (6,0.3762428) (7,0.37465113) (8,0.3719805) (9,0.36960155) (10,0.36566174) (11,0.37277) (12,0.3748566) (13,0.37389967) (14,0.3726902) (15,0.37148082) (16,0.36639917) (17,0.363905) (18,0.35713136) (19,0.35506994) (20,0.35921007) (21,0.36347425) (22,0.36552733) (23,0.36111438) (24,0.3575005) (25,0.36959693) (26,0.37084997) (27,0.36837816) (28,0.3654873) (29,0.36304602) (30,0.36706114) (31,0.36589724) (32,0.3610779) (33,0.3693196) (34,0.36894774) (35,0.36949587) (36,0.37126344) (37,0.36989734) (38,0.37101465) (39,0.36965382) (40,0.37087417) (41,0.3724513) (42,0.36624193) (43,0.36765662) (44,0.37302744) (45,0.3681781) (46,0.36441833) (47,0.35879576) (48,0.35498682) (49,0.35897923) (50,0.36443287) (51,0.36943334) (52,0.37022853) (53,0.36540538) (54,0.3628257) (55,0.36767432) (56,0.3630188) (57,0.36857545) (58,0.36665356) (59,0.3637141) (60,0.36922413) (61,0.37386975) (62,0.36118457) (63,0.36153245) (64,0.37113574) (65,0.37191564) (66,0.3630691) (67,0.3594098) (68,0.3455763) (69,0.35427466) (70,0.36364368) (71,0.37108886) (72,0.3570311) (73,0.36071718) (74,0.36019862) (75,0.3538678) (76,0.36395067) (77,0.3691278) (78,0.37201792) (79,0.36736634) (80,0.3580957) (81,0.36364174) (82,0.3707866) (83,0.37160107) (84,0.36755335) (85,0.37133265) (86,0.36764818) (87,0.36965808) (88,0.37006494) (89,0.37061304) (90,0.37443227) (91,0.37488648) (92,0.37366578) (93,0.37350377) (94,0.37001392) (95,0.36980504) (96,0.37357384) (97,0.37199035) (98,0.36680847) (99,0.36754882) (100,0.36058676) (101,0.37042457) (102,0.37236145) (103,0.3670918) (104,0.37116748) (105,0.37255493) (106,0.37234375) (107,0.36763573) (108,0.37090015) (109,0.36630565) (110,0.36903906) (111,0.36685544) (112,0.36273634) (113,0.36754298) (114,0.37339184) (115,0.3708334) (116,0.36445546) (117,0.36350417) (118,0.3677544) (119,0.37106127) (120,0.3706947) (121,0.36547717) (122,0.3651774) (123,0.36574817) (124,0.3477528) (125,0.35142994) (126,0.3644387) (127,0.36384413) (128,0.3667726) (129,0.37086487) (130,0.37073338) (131,0.37055725) (132,0.3746621) (133,0.3722576) (134,0.36683923) (135,0.3627157) (136,0.36917102) (137,0.37145105) (138,0.36751598) (139,0.37332082) (140,0.37526196) (141,0.37022436) (142,0.36847496) (143,0.3728739) (144,0.37391847) (145,0.36687353) (146,0.36948425) (147,0.37373817) (148,0.3686892) (149,0.37274) (150,0.37130398) (151,0.3730377) (152,0.36287096) (153,0.37132883) (154,0.37564576) (155,0.37585646) (156,0.3674729) (157,0.37444288) (158,0.3721714) (159,0.37045592) (160,0.37139112) (161,0.37198597) (162,0.36646616) (163,0.36415002) (164,0.366974) (165,0.37278187) (166,0.36783034) (167,0.36877832) (168,0.36229748) (169,0.3667744) (170,0.3764602) (171,0.36738452) (172,0.36550304) (173,0.37087366) (174,0.36956152) (175,0.3706526) (176,0.36397535) (177,0.36616796) (178,0.37134057) (179,0.37280872) (180,0.3722318) (181,0.37101537) (182,0.37306505) (183,0.36812708) (184,0.36981347) (185,0.36776316) (186,0.3688159) (187,0.37292567) (188,0.374156) (189,0.3656134) (190,0.37237608) (191,0.36901194) (192,0.37523425) (193,0.37321436) (194,0.36564282) (195,0.36816895) (196,0.373756) (197,0.3680586) (198,0.3603993) (199,0.3677279) (200,0.3668843) (201,0.3555758) (202,0.36789894) (203,0.3672095) (204,0.37009925) (205,0.36781847) (206,0.36945215) (207,0.36581713) (208,0.36480552) (209,0.36061475)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRIVRIVxxxxtext}

	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRxRVRVxxxx,
		title={load=0.55},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.3618136) (1,0.4345073) (2,0.44619897) (3,0.45350426) (4,0.45927197) (5,0.4616344) (6,0.462407) (7,0.45820558) (8,0.45276427) (9,0.44882143) (10,0.43934864) (11,0.43820888) (12,0.4370094) (13,0.4297976) (14,0.41828883) (15,0.41412354) (16,0.41768005) (17,0.4182312) (18,0.416291) (19,0.40010744) (20,0.38056666) (21,0.3675021) (22,0.36883044) (23,0.39021838) (24,0.40286475) (25,0.4031887) (26,0.40764564) (27,0.41652417) (28,0.42011034) (29,0.42013916) (30,0.4152677) (31,0.39702344) (32,0.36630678) (33,0.33788475) (34,0.31853282) (35,0.32212746) (36,0.32425073) +- (0,0.05930719) (37,0.3233639) +- (0,0.089806885) (38,0.34343323) +- (0,0.07051889) (39,0.35712755) (40,0.36667603) (41,0.35309178) (42,0.3267417) (43,0.3320138) (44,0.34587693) (45,0.34545958) (46,0.34247816) (47,0.34563524) (48,0.3354138) +- (0,0.05399734) (49,0.31487426) +- (0,0.09885374) (50,0.33427295) +- (0,0.07107632) (51,0.3571174) (52,0.35806227) +- (0,0.05776628) (53,0.33756727) +- (0,0.069287315) (54,0.32770607) (55,0.33138072) (56,0.3352766) (57,0.31881446) +- (0,0.06663446) (58,0.308693) +- (0,0.07984349) (59,0.3138441) +- (0,0.08829289) (60,0.32704908) +- (0,0.08550641) (61,0.3410172) +- (0,0.08312009) (62,0.34179163) +- (0,0.09456775) (63,0.32699364) +- (0,0.11543414) (64,0.3220835) +- (0,0.11599555) (65,0.32974792) +- (0,0.08841581) (66,0.34474182) +- (0,0.06055516) (67,0.35225537) +- (0,0.07441987) (68,0.34124327) +- (0,0.10149726) (69,0.319463) +- (0,0.123219736) (70,0.30899647) +- (0,0.12578024) (71,0.30586547) +- (0,0.09304635) (72,0.2778982) +- (0,0.06892669) (73,0.26278868) (74,0.25734255) (75,0.2923573) (76,0.2827916) +- (0,0.08198278) (77,0.2741145) +- (0,0.11413939) (78,0.26501) +- (0,0.102188684) (79,0.29246947) +- (0,0.06767716) (80,0.28474486) +- (0,0.05687479) (81,0.28357434) +- (0,0.051427677) (82,0.2950281) (83,0.26066443) +- (0,0.05740149) (84,0.23602612) (85,0.25208324) (86,0.27422374) (87,0.22832787) (88,0.21654797) (89,0.21951428) +- (0,0.05040742) (90,0.24420214) (91,0.25489905) +- (0,0.053493086) (92,0.23094752) +- (0,0.06480627) (93,0.22894995) (94,0.23100074) (95,0.24476819) (96,0.2573252) (97,0.22300172) (98,0.24036047) (99,0.23720399) (100,0.25079677) (101,0.28425086) (102,0.27182412) +- (0,0.054642823) (103,0.24710767) +- (0,0.08730975) (104,0.23930909) +- (0,0.07308784) (105,0.24665564) +- (0,0.057103172) (106,0.2628379) +- (0,0.057373017) (107,0.2905674) (108,0.28760058) (109,0.27808374) +- (0,0.07851302) (110,0.28014052) (111,0.30245876) (112,0.2934872) (113,0.27270094) (114,0.2637251) (115,0.28923452) (116,0.2914093) (117,0.27325684) (118,0.287858) +- (0,0.05504608) (119,0.28339475) +- (0,0.05147308) (120,0.2761948) (121,0.25706324) (122,0.2371908) (123,0.22221473) (124,0.23246032) (125,0.25683767) (126,0.24136841) +- (0,0.05080811) (127,0.23622131) +- (0,0.051057916) (128,0.24507666) (129,0.25400108) (130,0.23682338) (131,0.22875781) (132,0.24997985) (133,0.2682771) (134,0.25834328) (135,0.24785827) (136,0.2591102) (137,0.24209791) (138,0.24336243) (139,0.23578808) +- (0,0.053976614) (140,0.24566638) (141,0.26456213) (142,0.2711399) (143,0.2752041) +- (0,0.083935775) (144,0.27074134) +- (0,0.11099453) (145,0.27589673) +- (0,0.11491693) (146,0.2673031) +- (0,0.13110736) (147,0.28616506) +- (0,0.09715019) (148,0.31074512) +- (0,0.057034656) (149,0.31569725) +- (0,0.056104157) (150,0.3188899) (151,0.31702113) (152,0.28559875) (153,0.2534629) (154,0.24364308) +- (0,0.056924175) (155,0.2501166) (156,0.25788426) (157,0.2569734) (158,0.2686637) (159,0.28317297) (160,0.26465356) (161,0.25245434) (162,0.23354247) (163,0.23127575) (164,0.23191114) (165,0.26746753) (166,0.2613285) (167,0.26908255) (168,0.2818246) (169,0.29840648) (170,0.31656665) (171,0.31303248) (172,0.28324097) (173,0.2942357) (174,0.2889868) (175,0.29406214) (176,0.3000995) (177,0.27698633) (178,0.28840917) (179,0.30141345) +- (0,0.052147917) (180,0.27466932) +- (0,0.06818729) (181,0.2522307) +- (0,0.05257932) (182,0.25094908) +- (0,0.054710478) (183,0.24994531) +- (0,0.054253533) (184,0.28384864) +- (0,0.057150304) (185,0.31672972) +- (0,0.065947026) (186,0.33701354) (187,0.31889465) (188,0.2923873) (189,0.2817821) (190,0.26102343) (191,0.24697474) (192,0.25754908) (193,0.26430285) (194,0.27499646) (195,0.29028028) (196,0.29282373) (197,0.2693197) +- (0,0.09113132) (198,0.26209217) +- (0,0.09100669) (199,0.25449598) +- (0,0.1011009) (200,0.27349854) +- (0,0.083832905) (201,0.27872634) +- (0,0.066252254) (202,0.27039) +- (0,0.05800261) (203,0.270661) +- (0,0.05388911) (204,0.29066104) (205,0.29078233) (206,0.2794939) (207,0.2722141) (208,0.26789808) +- (0,0.054513346) (209,0.27780885) +- (0,0.06594184)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.36187005) (1,0.43351424) (2,0.44578826) (3,0.4541018) (4,0.45829567) (5,0.4605112) (6,0.46038234) (7,0.45415583) (8,0.44890967) (9,0.44405428) (10,0.44168976) (11,0.43579125) (12,0.423365) (13,0.4082296) (14,0.39556447) (15,0.3894807) (16,0.38783714) (17,0.3790388) (18,0.36867678) (19,0.3547928) (20,0.3412453) +- (0,0.051265385) (21,0.3426192) (22,0.35481656) (23,0.36088386) (24,0.37187222) (25,0.36752996) (26,0.34136435) +- (0,0.050287727) (27,0.31575522) +- (0,0.068797074) (28,0.3172281) +- (0,0.057654753) (29,0.3205271) (30,0.3231379) (31,0.31005535) (32,0.29539248) +- (0,0.06328437) (33,0.28360188) +- (0,0.071743704) (34,0.27372038) +- (0,0.087414384) (35,0.26735905) +- (0,0.08225828) (36,0.28120157) +- (0,0.060723785) (37,0.29272386) +- (0,0.07827158) (38,0.3056509) +- (0,0.0772812) (39,0.3167141) +- (0,0.07996377) (40,0.31119302) +- (0,0.09250048) (41,0.28325856) +- (0,0.10660806) (42,0.27672437) +- (0,0.111629166) (43,0.29150942) +- (0,0.08581124) (44,0.27887663) +- (0,0.077632606) (45,0.27252033) +- (0,0.056294583) (46,0.27634266) +- (0,0.08694735) (47,0.27313745) +- (0,0.10242331) (48,0.26799032) +- (0,0.113026276) (49,0.27628386) +- (0,0.105345644) (50,0.25011042) +- (0,0.10509775) (51,0.23610342) +- (0,0.081199214) (52,0.25114337) (53,0.23313451) (54,0.2231434) (55,0.20030616) (56,0.20540512) (57,0.22725308) (58,0.22117643) (59,0.20908082) +- (0,0.056562316) (60,0.19150324) +- (0,0.063676976) (61,0.18717839) (62,0.19485824) (63,0.22225642) +- (0,0.060422014) (64,0.23931177) (65,0.22785969) (66,0.2534869) (67,0.23237824) +- (0,0.05115328) (68,0.22307706) +- (0,0.052876595) (69,0.2208514) (70,0.23355289) +- (0,0.0522792) (71,0.22579859) (72,0.22203636) +- (0,0.062043488) (73,0.20977652) +- (0,0.06547892) (74,0.19713728) +- (0,0.06375052) (75,0.18456455) +- (0,0.058012355) (76,0.175649) (77,0.20573787) (78,0.21381854) (79,0.20727946) (80,0.1911871) (81,0.18088274) (82,0.18518172) (83,0.19248544) (84,0.20871687) (85,0.20152831) (86,0.16637695) (87,0.20608349) (88,0.21388835) (89,0.22059685) (90,0.2155184) (91,0.21963184) (92,0.23265527) (93,0.20669834) (94,0.20441155) (95,0.18980698) (96,0.18813525) (97,0.18127531) +- (0,0.05214573) (98,0.1966828) +- (0,0.05171235) (99,0.19465876) +- (0,0.062341344) (100,0.22765982) +- (0,0.052119903) (101,0.20691651) (102,0.1859104) (103,0.19201009) (104,0.19031382) (105,0.20078671) (106,0.19512558) (107,0.19022234) (108,0.19765276) (109,0.19229622) (110,0.17766114) (111,0.1773051) (112,0.18851252) (113,0.18180819) (114,0.17339672) (115,0.16284685) (116,0.18661027) (117,0.16986434) (118,0.16117708) (119,0.18397592) (120,0.19990455) (121,0.19117832) (122,0.18957764) (123,0.19918954) (124,0.19953386) (125,0.19984464) (126,0.20426969) (127,0.20298934) (128,0.18990844) (129,0.19703679) (130,0.19015251) (131,0.19308089) (132,0.18658929) (133,0.16910823) (134,0.17351556) +- (0,0.0528828) (135,0.18916065) (136,0.17921346) (137,0.17453767) (138,0.16633895) (139,0.16462694) (140,0.15803213) (141,0.1707998) (142,0.17923625) (143,0.1880625) (144,0.17902629) (145,0.19588745) (146,0.19834943) (147,0.2139026) (148,0.20921695) (149,0.20516683) (150,0.21569335) (151,0.21363111) (152,0.21545768) (153,0.22077043) (154,0.20112817) (155,0.2081955) (156,0.22973795) (157,0.23312183) (158,0.21982731) +- (0,0.0595853) (159,0.22209172) +- (0,0.061634038) (160,0.227903) (161,0.22362493) +- (0,0.06852388) (162,0.2108256) +- (0,0.07092321) (163,0.21557696) (164,0.22499911) +- (0,0.054890044) (165,0.22603905) +- (0,0.055701878) (166,0.23261662) +- (0,0.052421328) (167,0.21899869) (168,0.21031974) (169,0.21668148) (170,0.2154017) (171,0.20893228) (172,0.1851083) (173,0.18324332) (174,0.18901847) (175,0.20942505) (176,0.20245703) +- (0,0.06494607) (177,0.21073909) +- (0,0.070375346) (178,0.22158651) (179,0.21248753) (180,0.20398413) (181,0.2043247) (182,0.18889618) (183,0.19933748) (184,0.22722852) (185,0.21957095) +- (0,0.07231904) (186,0.21690504) +- (0,0.083388805) (187,0.22840779) +- (0,0.07987719) (188,0.25469458) +- (0,0.057154328) (189,0.24750602) +- (0,0.05809196) (190,0.23636775) +- (0,0.061258405) (191,0.22836751) (192,0.22099121) (193,0.24641204) (194,0.24175382) (195,0.23515423) (196,0.21877344) (197,0.21546622) (198,0.22056802) (199,0.21504672) +- (0,0.05159647) (200,0.21248333) (201,0.2200699) (202,0.22742848) (203,0.24722965) (204,0.242604) +- (0,0.057049356) (205,0.23541188) (206,0.23436248) +- (0,0.051686667) (207,0.24901783) (208,0.25641945) (209,0.24115731)};\addlegendentry{\xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.34688732) (1,0.3877694) (2,0.38089842) (3,0.3755814) (4,0.3629408) (5,0.36569142) (6,0.3595488) (7,0.36993325) (8,0.37124243) (9,0.3689226) (10,0.36670458) (11,0.36205846) (12,0.3683607) (13,0.37228832) (14,0.37080568) (15,0.36602223) (16,0.37348777) (17,0.3748053) (18,0.37069875) (19,0.36521238) (20,0.34900624) (21,0.35089308) (22,0.3637837) (23,0.3637637) (24,0.36310816) (25,0.36677784) (26,0.373527) (27,0.37598914) (28,0.3708224) (29,0.36863306) (30,0.37246937) (31,0.3670315) (32,0.37204748) (33,0.36964893) (34,0.36761147) (35,0.3729912) (36,0.36984423) (37,0.36823902) (38,0.3718899) (39,0.36354735) (40,0.36561573) (41,0.36658007) (42,0.37237036) (43,0.37271827) (44,0.36963928) (45,0.36882252) (46,0.36782435) (47,0.37043628) (48,0.37153235) (49,0.37446767) (50,0.37463343) (51,0.3723346) (52,0.36969423) (53,0.3668629) (54,0.36550552) (55,0.36923182) (56,0.3653201) (57,0.36924148) (58,0.37116307) (59,0.36460644) (60,0.36102697) (61,0.36249682) (62,0.36913657) (63,0.3716107) (64,0.3724349) (65,0.36909837) (66,0.36821386) (67,0.37222022) (68,0.37174058) (69,0.35862353) (70,0.3514038) (71,0.36376575) (72,0.3660039) (73,0.36426842) (74,0.3583508) (75,0.3728833) (76,0.3645808) (77,0.36081004) (78,0.3574203) (79,0.36265272) (80,0.3585067) (81,0.3473595) (82,0.35926905) (83,0.36813465) (84,0.36576733) (85,0.36809194) (86,0.36808628) (87,0.3705936) (88,0.36955982) (89,0.369146) (90,0.37521997) (91,0.3741643) (92,0.37220618) (93,0.37164184) (94,0.3746764) (95,0.37391967) (96,0.36838952) (97,0.3683484) (98,0.36914527) (99,0.3716914) (100,0.37460548) (101,0.365048) (102,0.36912084) (103,0.36737573) (104,0.3682285) (105,0.3624795) (106,0.3724121) (107,0.36876318) (108,0.36625782) (109,0.36784217) (110,0.371016) (111,0.37443933) (112,0.37257752) (113,0.36840224) (114,0.3682317) (115,0.3706477) (116,0.37105238) (117,0.37233192) (118,0.37507945) (119,0.37458205) (120,0.370812) (121,0.3626648) (122,0.35654235) (123,0.35388488) (124,0.358934) (125,0.36897594) (126,0.36539343) (127,0.36597902) (128,0.36759838) (129,0.37217346) (130,0.36914027) (131,0.37334996) (132,0.36729395) (133,0.36008814) (134,0.37062633) (135,0.36863428) (136,0.36710718) (137,0.3727632) (138,0.3723268) (139,0.37006605) (140,0.37422353) (141,0.3703506) (142,0.3734238) (143,0.36962354) (144,0.37146437) (145,0.3690122) (146,0.36867332) (147,0.36374304) (148,0.369156) (149,0.36613023) (150,0.36077857) (151,0.36371705) (152,0.36589622) (153,0.36947596) (154,0.36985132) (155,0.36739075) (156,0.3730272) (157,0.37118873) (158,0.36916322) (159,0.36913854) (160,0.36806446) (161,0.36378857) (162,0.36956018) (163,0.36794764) (164,0.3720342) (165,0.37198487) (166,0.3691792) (167,0.36944777) (168,0.37339586) (169,0.36923158) (170,0.37052685) (171,0.37156618) (172,0.3678308) (173,0.37180942) (174,0.3726774) (175,0.37240005) (176,0.3726056) (177,0.3690359) (178,0.35955125) (179,0.36732543) (180,0.37399524) (181,0.36878577) (182,0.36918068) (183,0.3708501) (184,0.36771253) (185,0.34800392) (186,0.35762686) (187,0.36611742) (188,0.37204224) (189,0.36828846) (190,0.36691296) (191,0.36799586) (192,0.3695116) (193,0.3703904) (194,0.3686605) (195,0.36672962) (196,0.3702445) (197,0.36924377) (198,0.3718964) (199,0.3657344) (200,0.36540088) (201,0.3672157) (202,0.36987233) (203,0.37181115) (204,0.37147412) (205,0.36601356) (206,0.3674862) (207,0.37191576) (208,0.37184912) (209,0.37009826)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRIVRIVxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
		title={load=1.0},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xxxxValiantxoverxDORxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.36416906) (1,0.43800038) (2,0.45582008) (3,0.46242383) (4,0.46264464) (5,0.45911998) (6,0.45614427) (7,0.45233375) (8,0.4487472) (9,0.4418087) (10,0.43389404) (11,0.41164574) (12,0.38870275) (13,0.38629127) (14,0.39536387) (15,0.3896178) (16,0.38327235) (17,0.37182313) (18,0.35877562) (19,0.34029993) (20,0.3242401) (21,0.32711327) (22,0.32817394) +- (0,0.070593126) (23,0.34087732) (24,0.35014963) (25,0.33485523) (26,0.2864552) (27,0.23129249) (28,0.21165112) (29,0.20777014) (30,0.21462792) (31,0.21120861) (32,0.228297) (33,0.1919297) (34,0.17627649) +- (0,0.05056037) (35,0.178188) (36,0.20514709) (37,0.19087866) (38,0.20391542) (39,0.20688426) +- (0,0.082615815) (40,0.215047) (41,0.20305726) (42,0.20403455) +- (0,0.07166138) (43,0.24246764) (44,0.23757008) (45,0.23063624) (46,0.21555066) +- (0,0.06756755) (47,0.22606091) (48,0.23557433) (49,0.2262826) (50,0.22222108) +- (0,0.06745982) (51,0.23680797) (52,0.2371189) (53,0.2393274) (54,0.19493079) (55,0.1934773) +- (0,0.06171819) (56,0.21127856) (57,0.21266894) +- (0,0.05572022) (58,0.24322155) (59,0.23913807) +- (0,0.05425509) (60,0.22876745) +- (0,0.058709033) (61,0.2393457) +- (0,0.09354732) (62,0.23181495) +- (0,0.10735284) (63,0.22339147) +- (0,0.123032965) (64,0.21504797) +- (0,0.11106876) (65,0.19965246) (66,0.2033993) (67,0.23244017) (68,0.2279187) (69,0.22721912) (70,0.20854518) (71,0.22589564) (72,0.23470691) (73,0.23839772) (74,0.20050512) (75,0.20272388) (76,0.19401196) (77,0.20130005) (78,0.22374511) (79,0.18405432) (80,0.1779696) (81,0.18514928) (82,0.19208166) (83,0.21836364) (84,0.21044323) (85,0.20734876) (86,0.1713484) (87,0.16332568) +- (0,0.0647752) (88,0.18317845) +- (0,0.052703273) (89,0.16529627) +- (0,0.06308149) (90,0.20397902) (91,0.20013098) (92,0.20133033) (93,0.18680152) (94,0.15504065) (95,0.19147545) +- (0,0.09649296) (96,0.19355957) +- (0,0.102077834) (97,0.17752245) +- (0,0.06639794) (98,0.17301868) (99,0.21857275) +- (0,0.07716268) (100,0.20233837) +- (0,0.07801549) (101,0.14022157) (102,0.13474634) (103,0.17115662) (104,0.1580918) (105,0.20117138) (106,0.19916004) (107,0.15177318) (108,0.13164294) +- (0,0.059230726) (109,0.1542898) (110,0.14602454) +- (0,0.05729171) (111,0.16606385) +- (0,0.108460955) (112,0.18855384) +- (0,0.10802731) (113,0.18491527) +- (0,0.05928821) (114,0.21919495) +- (0,0.059903316) (115,0.20813134) (116,0.18430322) (117,0.18251061) (118,0.17897974) (119,0.20690748) (120,0.19667199) (121,0.21314417) (122,0.19059008) (123,0.18937048) (124,0.20190491) (125,0.19658813) (126,0.15582874) (127,0.17253186) +- (0,0.0891999) (128,0.17058618) (129,0.16887501) (130,0.19541736) (131,0.2208158) (132,0.23592457) (133,0.23175025) (134,0.17460021) (135,0.17006165) (136,0.1776953) (137,0.17246692) (138,0.18379748) (139,0.21869886) (140,0.22865027) (141,0.22286291) (142,0.23072632) (143,0.19783826) (144,0.18279576) (145,0.2060802) (146,0.22643054) (147,0.23197156) (148,0.22805908) (149,0.20765284) (150,0.16666442) (151,0.18046278) (152,0.1940254) (153,0.21744727) (154,0.18055212) (155,0.1545559) (156,0.16416675) +- (0,0.06690548) (157,0.18123938) (158,0.16374987) (159,0.16957226) (160,0.17256738) (161,0.18927562) (162,0.24953076) (163,0.23511365) (164,0.24061194) (165,0.23286304) (166,0.2142627) (167,0.15526819) (168,0.1471969) (169,0.17175463) (170,0.18226331) (171,0.18903297) (172,0.2046538) (173,0.25713378) (174,0.22453856) (175,0.20907153) (176,0.18603614) (177,0.18551832) (178,0.20429271) (179,0.18786976) (180,0.20535913) (181,0.22013953) (182,0.26050904) (183,0.25727186) +- (0,0.09711135) (184,0.22819006) (185,0.19669983) (186,0.19670361) (187,0.19756994) (188,0.18367821) (189,0.19137415) +- (0,0.067454986) (190,0.21257457) +- (0,0.071541905) (191,0.20336463) (192,0.1829956) (193,0.16209656) (194,0.19244947) (195,0.19891064) (196,0.17683241) (197,0.17530543) (198,0.17104407) (199,0.16133007) (200,0.16196033) (201,0.13670227) (202,0.1691997) (203,0.17809656) (204,0.17893225) +- (0,0.06630732) (205,0.18532312) +- (0,0.0570034) (206,0.19163245) (207,0.19470337) (208,0.14170936) (209,0.17032006)};\addlegendentry{\xxxxValiantxoverxDORxxxxRxRIVRIVxxxxtext}
		\addplot[xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.36318555) (1,0.43649665) (2,0.45523295) (3,0.46263778) (4,0.46245375) (5,0.4565244) (6,0.45245472) (7,0.44728312) (8,0.4436953) (9,0.4334843) (10,0.42250827) (11,0.41759786) (12,0.41567206) (13,0.4093217) (14,0.4108055) (15,0.41453183) (16,0.4097742) (17,0.39907837) (18,0.4023563) (19,0.41163778) (20,0.4046898) (21,0.3999127) (22,0.38651147) (23,0.3774651) (24,0.37379894) (25,0.36147317) (26,0.32074487) +- (0,0.07242189) (27,0.3048071) +- (0,0.079371504) (28,0.32149023) +- (0,0.073829286) (29,0.3397325) (30,0.34038028) +- (0,0.058640473) (31,0.32683015) +- (0,0.08242495) (32,0.2928711) +- (0,0.10047894) (33,0.29486987) +- (0,0.100899145) (34,0.30173096) +- (0,0.107722424) (35,0.2959093) +- (0,0.13331033) (36,0.29991195) +- (0,0.13500303) (37,0.3124962) +- (0,0.13410802) (38,0.3265599) +- (0,0.10381724) (39,0.32750115) +- (0,0.09947095) (40,0.32810026) +- (0,0.09499243) (41,0.31724176) +- (0,0.10048389) (42,0.29529622) +- (0,0.0993449) (43,0.27518767) +- (0,0.08754361) (44,0.245055) +- (0,0.08899224) (45,0.2569349) +- (0,0.07869463) (46,0.26372233) +- (0,0.06384884) (47,0.2507404) +- (0,0.10053658) (48,0.24520914) +- (0,0.12362522) (49,0.25899407) +- (0,0.11957168) (50,0.27613068) +- (0,0.11976139) (51,0.2855762) +- (0,0.10858532) (52,0.27883944) +- (0,0.09455857) (53,0.2680791) +- (0,0.09405583) (54,0.22541332) +- (0,0.10390971) (55,0.2123024) +- (0,0.10775949) (56,0.21345003) +- (0,0.11141884) (57,0.2149301) +- (0,0.10338072) (58,0.22217612) +- (0,0.07921145) (59,0.21365504) +- (0,0.10516067) (60,0.19725935) +- (0,0.08613528) (61,0.18855672) +- (0,0.08202222) (62,0.18248095) +- (0,0.05567711) (63,0.17471988) (64,0.17783105) (65,0.1860673) (66,0.18473828) (67,0.17401946) (68,0.14159016) (69,0.14633407) (70,0.17662914) (71,0.18994801) (72,0.18689299) +- (0,0.059528694) (73,0.21293391) +- (0,0.054663666) (74,0.21133822) (75,0.19263045) (76,0.17745751) (77,0.17645566) (78,0.17233627) (79,0.20155974) (80,0.23650847) (81,0.25964943) (82,0.23798554) (83,0.2168235) (84,0.21273218) (85,0.20122884) (86,0.19774097) (87,0.20325935) (88,0.21658438) (89,0.20725147) (90,0.2127465) (91,0.2007993) (92,0.19620572) (93,0.17524903) (94,0.17884652) (95,0.2087648) (96,0.21538103) (97,0.18752074) (98,0.16430981) (99,0.16606714) (100,0.16070776) (101,0.17669727) (102,0.17415325) +- (0,0.059559647) (103,0.14967634) +- (0,0.06301937) (104,0.15815902) (105,0.15802963) (106,0.13910401) (107,0.14114095) (108,0.16500522) (109,0.16773129) (110,0.16293368) (111,0.15730485) (112,0.15840958) (113,0.14058016) (114,0.12930387) (115,0.1445355) (116,0.15297893) (117,0.14681405) (118,0.12937199) (119,0.16602562) (120,0.15895753) (121,0.13481177) (122,0.13785067) (123,0.13056666) +- (0,0.05373154) (124,0.1303488) (125,0.12858015) (126,0.14252132) (127,0.14594905) (128,0.14142929) +- (0,0.054715414) (129,0.14166081) (130,0.15290543) (131,0.14663793) (132,0.13804728) +- (0,0.050155975) (133,0.15635018) (134,0.15754409) (135,0.15829818) (136,0.17541756) (137,0.17398918) (138,0.16154923) (139,0.14884058) (140,0.14370786) (141,0.1636905) (142,0.16541226) (143,0.20313574) (144,0.19546191) (145,0.16896062) (146,0.16785865) (147,0.15454085) (148,0.17135872) (149,0.17864649) (150,0.18790992) (151,0.20526922) (152,0.18556201) (153,0.1750031) (154,0.19238997) (155,0.18186694) (156,0.18963331) (157,0.19248144) (158,0.19241278) +- (0,0.06970667) (159,0.16985898) +- (0,0.0762093) (160,0.17508292) +- (0,0.07845711) (161,0.17677505) +- (0,0.07726904) (162,0.17079581) +- (0,0.050131448) (163,0.16618139) (164,0.14687485) (165,0.1506617) (166,0.16944791) (167,0.18111996) (168,0.16882348) (169,0.16310677) (170,0.17060888) (171,0.17479746) (172,0.18932527) (173,0.16656436) (174,0.18330021) +- (0,0.051454905) (175,0.19450456) +- (0,0.07813282) (176,0.19765113) +- (0,0.052432984) (177,0.18313722) +- (0,0.050801355) (178,0.17324781) +- (0,0.063718535) (179,0.1732596) +- (0,0.05677699) (180,0.17023902) (181,0.16094409) (182,0.17763714) (183,0.17217171) +- (0,0.053871546) (184,0.150267) (185,0.15624984) (186,0.14532423) (187,0.15976961) +- (0,0.051053245) (188,0.16979249) (189,0.16577734) (190,0.17808521) (191,0.17493278) (192,0.15695451) (193,0.16352703) (194,0.14576675) (195,0.14561866) (196,0.15510897) (197,0.1833077) (198,0.18726222) (199,0.17884098) (200,0.17042984) (201,0.17018263) (202,0.1575708) (203,0.15189981) (204,0.17183317) (205,0.15649666) (206,0.1617378) (207,0.1795914) (208,0.15525009) (209,0.13688712) +- (0,0.060633123)};\addlegendentry{\xxxxValiantxoverxDORxminbxxxRxRIVRIVxxxxtext}
		\addplot[xxxxValiantxDORxladderxxxxRxRIVRIVxxxx,mark repeat=21] coordinates{(0,0.3602366) (1,0.38306224) (2,0.37139487) (3,0.36729014) (4,0.36760145) (5,0.36111975) (6,0.36955273) (7,0.37248376) (8,0.37630785) (9,0.37044215) (10,0.37332654) (11,0.3707185) (12,0.37034765) (13,0.3676615) (14,0.36936134) (15,0.36602026) (16,0.36579567) (17,0.37079614) (18,0.36459267) (19,0.37074903) (20,0.3704419) (21,0.36909252) (22,0.37032717) (23,0.3701587) (24,0.37116748) (25,0.36712486) (26,0.36889207) (27,0.37210107) (28,0.36941284) (29,0.37231117) (30,0.3728717) (31,0.36031348) (32,0.35430872) (33,0.3656554) (34,0.3651367) (35,0.3625232) (36,0.36653808) (37,0.36924684) (38,0.36625037) (39,0.37290746) (40,0.375381) (41,0.37578624) (42,0.37572584) (43,0.37467897) (44,0.37093347) (45,0.37189418) (46,0.36704016) (47,0.3626002) (48,0.36281496) (49,0.36410475) (50,0.36706835) (51,0.363329) (52,0.36746544) (53,0.36728734) (54,0.3616836) (55,0.3700714) (56,0.3679215) (57,0.37097096) (58,0.370911) (59,0.37384522) (60,0.3736284) (61,0.36751708) (62,0.37607592) (63,0.37278247) (64,0.36486316) (65,0.37082654) (66,0.36721396) (67,0.36687034) (68,0.36920556) (69,0.36934996) (70,0.37072206) (71,0.37386718) (72,0.37534153) (73,0.37296373) (74,0.37077355) (75,0.3644115) (76,0.36739478) (77,0.3709132) (78,0.36062574) (79,0.3648678) (80,0.36945948) (81,0.3735438) (82,0.37170517) (83,0.3708248) (84,0.37201905) (85,0.3719247) (86,0.36570144) (87,0.36303112) (88,0.37112257) (89,0.370901) (90,0.36867407) (91,0.36531264) (92,0.3616825) (93,0.36622107) (94,0.37412328) (95,0.36932763) (96,0.37310243) (97,0.37382716) (98,0.37163112) (99,0.37052503) (100,0.36728114) (101,0.36515492) (102,0.3655487) (103,0.37133777) (104,0.3668739) (105,0.35222214) (106,0.3443308) (107,0.35811877) (108,0.36601138) (109,0.36586034) (110,0.37048155) (111,0.36729333) (112,0.36331493) (113,0.3703396) (114,0.36690444) (115,0.3623042) (116,0.3667854) (117,0.369626) (118,0.36831152) (119,0.37551257) (120,0.3714276) (121,0.37151843) (122,0.3743374) (123,0.37363416) (124,0.3656957) (125,0.37199292) (126,0.3636078) (127,0.37064695) (128,0.3672046) (129,0.3697599) (130,0.35636038) (131,0.357902) (132,0.36575258) (133,0.36716333) (134,0.3734131) (135,0.3717487) (136,0.36952284) (137,0.36345506) (138,0.36900342) (139,0.36578223) (140,0.36812258) (141,0.3668794) (142,0.3626681) (143,0.36733252) (144,0.37269044) (145,0.3697737) (146,0.3684851) (147,0.3588894) (148,0.3710758) (149,0.36931944) (150,0.36773634) (151,0.36348158) (152,0.3665918) (153,0.367854) (154,0.36975598) (155,0.368693) (156,0.3701837) (157,0.3738213) (158,0.3633159) (159,0.37244532) (160,0.37412864) (161,0.36663234) (162,0.37259752) (163,0.3719846) (164,0.36863574) (165,0.37254786) (166,0.37407875) (167,0.37235695) (168,0.36488658) (169,0.35753566) (170,0.35198572) (171,0.3690913) (172,0.37052757) (173,0.36127955) (174,0.36419982) (175,0.3685602) (176,0.36678505) (177,0.3685525) (178,0.37181824) (179,0.36712217) (180,0.36509264) (181,0.36512327) (182,0.3650049) (183,0.3658567) (184,0.36492223) (185,0.3674943) (186,0.36890173) (187,0.3721322) (188,0.37454575) (189,0.36240786) (190,0.36625013) (191,0.36680698) (192,0.3679264) (193,0.36938524) (194,0.3644104) (195,0.35634363) (196,0.3669154) (197,0.36128688) (198,0.3468462) (199,0.36548498) (200,0.37355393) (201,0.36976647) (202,0.3681968) (203,0.35542494) (204,0.35408592) (205,0.36336535) (206,0.36543798) (207,0.35694483) (208,0.362468) (209,0.3725674)};\addlegendentry{\xxxxValiantxDORxladderxxxxRxRIVRIVxxxxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\label{fig:Valiant_injection}%
	\caption{HyperX 3D Valiant injection before/after saturation on 3-shift on x, y, z (a.k.a. 3-tornado) }
\end{experimentfigure}


\egroup



==> figures/Hamming/3D_Valiants.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=3,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-3d-basic-valiant/throughput.pdf (all 180 done)}
\newcommand\experimentheader{\tiny hyperx-3d-basic-valiant:throughput.pdf (all 180 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xValiantxoverxDORx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xValiantxoverxDORxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xValiantxoverxDORxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xValiantxoverxDORxbx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xValiantxoverxDORxbxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xValiantxoverxDORxbxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xValiantxDORxladderx/.style={automatically generated plot,blue,solid,mark=triangle}}
\tikzset{xValiantxDORxladderxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=horizontal lines},}}
\tikzset{xValiantxDORxladderxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
%\def\xValiantxDORxladderxtext{"Valiant DOR-ladder"}
%\def\xValiantxoverxDORxtext{"Valiant DOR-JSQ first-phase-minimal injection"}
\def\xValiantxoverxDORxtext{Valiant DOR-2phase minA}
\def\xValiantxoverxDORxbxtext{Valiant DOR-2phase minB}
\def\xValiantxDORxladderxtext{Valiant DOR-ladder}

%% -- henceafter the data

\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxuniformx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-throughput-xuniformx}%
	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-throughput-xuniformx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxuniformx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		%title=Uniform,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-throughput-xuniformx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xValiantxoverxDORx] coordinates{(0.1,0.09998811) (0.2,0.19983108) (0.3,0.29993057) (0.4,0.4001151) (0.5,0.44701567) (0.6,0.44963947) (0.7,0.45004663) (0.8,0.4516778) (0.8999999,0.45025) (1,0.45198488)};\addlegendentry{\xValiantxoverxDORxtext}
\addplot[xValiantxoverxDORxbx] coordinates{(0.1,0.09996986) (0.2,0.19980544) (0.3,0.30006823) (0.4,0.40025958) (0.5,0.4484805) (0.6,0.44305563) (0.7,0.44678435) (0.8,0.44704422) (0.8999999,0.44598365) (1,0.44581762)};\addlegendentry{\xValiantxoverxDORxbxtext}
\addplot[xValiantxDORxladderx] coordinates{(0.1,0.09994163) (0.2,0.19992803) (0.3,0.30008227) (0.4,0.3725926) (0.5,0.3705472) (0.6,0.37301257) (0.7,0.3717966) (0.8,0.37229005) (0.8999999,0.37142792) (1,0.37265673)};\addlegendentry{\xValiantxDORxladderxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxuniformx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-delay-xuniformx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-delay-xuniformx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxuniformx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-delay-xuniformx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		title={Uniform},
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={average message delay},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxDORxladderx] coordinates{(0.1,34.416733) (0.2,54.931866) (0.3,99.75097) (0.4,1394.2455) (0.5,1920.8691) (0.6,2045.3086) (0.7,2098.7793) (0.8,2127.3792) (0.8999999,2141.9158) (1,2149.502)};\addlegendentry{\xValiantxDORxladderxtext}
		\addplot[xValiantxoverxDORx] coordinates{(0.1,34.085697) (0.2,53.11411) (0.3,90.040504) (0.4,199.45184) (0.5,1499.3209) (0.6,1931.6493) (0.7,2056.1296) (0.8,2124.6423) (0.8999999,2143.956) (1,2173.658)};\addlegendentry{\xValiantxoverxDORxtext}
		\addplot[xValiantxoverxDORxbx] coordinates{(0.1,34.088512) (0.2,53.076923) (0.3,90.02308) (0.4,199.51129) (0.5,1530.2252) (0.6,1901.9252) (0.7,2031.2999) (0.8,2098.0107) (0.8999999,2132.8674) (1,2169.429)};\addlegendentry{\xValiantxoverxDORxbxtext}

		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-jaingeneration-selectorxuniformx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xuniformx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xuniformx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-jaingeneration-selectorxuniformx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xuniformx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymax=1,%
		ymin=0.0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={Jain index generation},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxDORxladderx] coordinates{(0.1,0.98432136) (0.2,0.99218494) (0.3,0.9948166) (0.4,0.98911375) (0.5,0.9784319) (0.6,0.97738934) (0.7,0.97595596) +- (0,0.0016092759) (0.8,0.97705454) (0.8999999,0.9768484) +- (0.000000073000486,0.0014025336) (1,0.9768186) +- (0,0.001270634)};\addlegendentry{\xValiantxDORxladderxtext}
		\addplot[xValiantxoverxDORx] coordinates{(0.1,0.9844382) (0.2,0.9921151) (0.3,0.9947999) (0.4,0.9961068) (0.5,0.9803951) (0.6,0.97349435) +- (0,0.0025423355) (0.7,0.97103) +- (0,0.0028810047) (0.8,0.9711407) +- (0,0.0021480701) (0.8999999,0.97039694) +- (0.000000073000486,0.001828083) (1,0.97049385) +- (0,0.0019639332)};\addlegendentry{\xValiantxoverxDORxtext}
		\addplot[xValiantxoverxDORxbx] coordinates{(0.1,0.9843671) (0.2,0.992151) (0.3,0.99489355) (0.4,0.9961094) (0.5,0.98051554) +- (0,0.0032841018) (0.6,0.96944195) +- (0,0.009185167) (0.7,0.9669409) +- (0,0.0043692524) (0.8,0.9633797) +- (0,0.007251336) (0.8999999,0.9662562) +- (0.000000073000486,0.0039744633) (1,0.96778256) +- (0,0.0042615975)};\addlegendentry{\xValiantxoverxDORxbxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}




	%\end{center}
%	\caption{\captionprologue "uniform"}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	%\centering%
%	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxRIIIDxDCRx-kind0.md5}%
%	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIDxDCRx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIDxDCRx}\\
%	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxRIIIDxDCRx-kind0}%
%	\begin{tikzpicture}[baseline,remember picture]
%	\begin{axis}[
%		automatically generated axis,
%		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIDxDCRx,
		%ybar interval=0.6,
%		 ymin=%(ymin)s,
%		 ymax=%(ymax)s,
%		title=DCR-3D,
%		ymin=0,ymax=1,%
		%enlargelimits=false,
%		ymajorgrids=true,
%		yminorgrids=true,
%		xmajorgrids=true,
%		mark options=solid,
%		minor y tick num=4,
		 %(xlabel)s%(ylabel)s
%		xlabel={offered load},
%		ylabel={accepted load},
		%legend style={at={(1.05,1.0)},anchor=north west},
		%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		 %(barprop)s
		%every x tick label/.append style={anchor=base,yshift=-7},
%	]
%\addplot[xValiantxoverxDORx] coordinates{(0.1,0.10002043) (0.2,0.19984157) (0.3,0.3001087) (0.4,0.40009943) (0.5,0.4305373) (0.6,0.42506543) (0.7,0.42161894) (0.8,0.42694318) (0.8999999,0.42807516) (1,0.41856012) +- (0,0.024219941)};\addlegendentry{\xValiantxoverxDORxtext}
%\addplot[xValiantxoverxDORxbx] coordinates{(0.1,0.10004016) (0.2,0.19985853) (0.3,0.3001318) (0.4,0.40009883) (0.5,0.43236426) (0.6,0.41729578) (0.7,0.42958498) (0.8,0.4210949) (0.8999999,0.4147395) (1,0.42093062)};\addlegendentry{\xValiantxoverxDORxbxtext}
%\addplot[xValiantxDORxladderx] coordinates{(0.1,0.09998375) (0.2,0.19982086) (0.3,0.29997846) (0.4,0.3677115) (0.5,0.36616775) (0.6,0.36562085) (0.7,0.36608303) (0.8,0.3661736) (0.8999999,0.36651608) (1,0.36709437)};\addlegendentry{\xValiantxDORxladderxtext}
%	\end{axis}
%	\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
%	\end{tikzpicture}
	%\end{center}
	%\caption{\captionprologue "3-shift on x, y, z (a.k.a. 3-tornado)"}%
	%\begin{experimentfigure}%
	%\begin{center}
	%\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-throughput-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-throughput-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		%title=XYZ-3shift,
		ymin=0,ymax=0.5,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORx] coordinates{(0.1,0.10005472) (0.2,0.19980067) (0.3,0.300097) (0.4,0.4000136) (0.5,0.31212494) +- (0,0.08904677) (0.6,0.25703382) +- (0,0.06075596) (0.7,0.1963919) +- (0,0.055173147) (0.8,0.23608042) +- (0,0.11952971) (0.8999999,0.16895963) (1,0.19786336) +- (0,0.033775277)};\addlegendentry{\xValiantxoverxDORxtext}
		\addplot[xValiantxoverxDORxbx] coordinates{(0.1,0.09999936) (0.2,0.19990474) (0.3,0.29990348) (0.4,0.4000986) (0.5,0.3635366) +- (0,0.09757978) (0.6,0.21417844) +- (0,0.060455196) (0.7,0.2063427) +- (0,0.04136579) (0.8,0.16381527) (0.8999999,0.1744079) +- (0.000000073000486,0.033603366) (1,0.15187098) +- (0,0.02176654)};\addlegendentry{\xValiantxoverxDORxbxtext}
		\addplot[xValiantxDORxladderx] coordinates{(0.1,0.099992834) (0.2,0.19994797) (0.3,0.3000692) (0.4,0.35130414) (0.5,0.3483188) (0.6,0.35355052) (0.7,0.35442078) (0.8,0.35411534) (0.8999999,0.35419092) (1,0.35185423)};\addlegendentry{\xValiantxDORxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx,
		title=XYZ-3shift,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={average message delay},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxDORxladderx] coordinates{(0.1,34.179707) (0.2,54.822388) (0.3,100.0559) (0.4,1631.1771) (0.5,2056.2068) (0.6,2156.0579) (0.7,2206.3196) (0.8,2228.7136) (0.8999999,2244.384) (1,2258.0652)};\addlegendentry{\xValiantxDORxladderxtext}
		\addplot[xValiantxoverxDORx] coordinates{(0.1,33.870884) (0.2,52.966824) (0.3,90.06095) (0.4,199.8575) (0.5,2154.3613) +- (0,478.32562) (0.6,2859.632) +- (0,795.76154) (0.7,3847.7402) +- (0,668.48) (0.8,3499.9065) +- (0,1037.078) (0.8999999,4126.9917) +- (0.000000073000486,822.8091) (1,3539.375) +- (0,519.65094)};\addlegendentry{\xValiantxoverxDORxtext}
		\addplot[xValiantxoverxDORxbx] coordinates{(0.1,33.8489) (0.2,52.957764) (0.3,90.118416) (0.4,200.30058) (0.5,1986.2281) +- (0,642.51227) (0.6,3238.5127) +- (0,711.3042) (0.7,4225.558) +- (0,1149.2188) (0.8,4062.9968) +- (0,500.2291) (0.8999999,4549.6646) +- (0.000000073000486,391.2708) (1,4701.396)};\addlegendentry{\xValiantxoverxDORxbxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-jaingeneration-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-jaingeneration-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-jaingeneration-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymax=1,%
		ymin=0.0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={Jain index generation},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxDORxladderx] coordinates{(0.1,0.9842146) (0.2,0.9921813) (0.3,0.9947265) (0.4,0.9818651) +- (0,0.0041421866) (0.5,0.97278595) +- (0,0.0016749419) (0.6,0.9717608) (0.7,0.97153085) (0.8,0.9705046) (0.8999999,0.9713456) (1,0.9709565)};\addlegendentry{\xValiantxDORxladderxtext}
		\addplot[xValiantxoverxDORx] coordinates{(0.1,0.9845347) (0.2,0.99218637) (0.3,0.9948282) (0.4,0.99608636) (0.5,0.8446536) +- (0,0.1204405) (0.6,0.76305246) +- (0,0.1420063) (0.7,0.6810684) +- (0,0.15212096) (0.8,0.7039023) +- (0,0.20459722) (0.8999999,0.59748346) +- (0.000000073000486,0.080574766) (1,0.67232114) +- (0,0.084892735)};\addlegendentry{\xValiantxoverxDORxtext}
		\addplot[xValiantxoverxDORxbx] coordinates{(0.1,0.98464555) (0.2,0.992008) (0.3,0.99477595) (0.4,0.99604195) (0.5,0.91179496) +- (0,0.092974685) (0.6,0.66667897) +- (0,0.10653354) (0.7,0.718308) +- (0,0.118168205) (0.8,0.5631576) +- (0,0.09138576) (0.8999999,0.62351245) +- (0.000000073000486,0.05997855) (1,0.54265386) +- (0,0.09784874)};\addlegendentry{\xValiantxoverxDORxbxtext}

		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}


	%\end{center}
%	\caption{\captionprologue "3D DCR"}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}

	\caption{Throughput, average latency and Jain index (fairness) on 3DHyperX of $k=10$ with different VC mechanisms over Valiant routing, under different traffic patterns.}
	\label{fig:3D_valiants_improved}%
\end{experimentfigure}

\egroup



==> figures/Hamming/3D_patterns_big_comparation.tex <==
%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=2,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-3d-basic-valiant-shift-data/throughput.pdf (all 48 done)}
\newcommand\experimentheader{\tiny hyperx-3d-basic-valiant-shift-data:throughput.pdf (all 48 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
\tikzset{xxxxValiantxoverxDORxxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxxValiantxoverxDORxxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxxValiantxoverxDORxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxxValiantxORIxturnxxxxRIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxxValiantxORIxturnxxxxRIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxxValiantxORIxturnxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxxValiantxDORxefficientxladderxxxxRIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxxValiantxDORxefficientxladderxxxxRIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxxValiantxDORxefficientxladderxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxxValiantxDORxladderxxxxRIxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxxValiantxDORxladderxxxxRIxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxxValiantxDORxladderxxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxxValiantxDORxladderxxxxRIxxxxtext{
	Valiant DOR ladder
}
\def\xxxxValiantxORIxturnxxxxRIxxxxtext{
	Valiant \{[0,1,2],[2,1,0]\}-2phases (~O1-turn)
}
\def\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext{
	Valiant DOR efficient ladder
}
\def\xxxxValiantxoverxDORxxxxRIxxxxtext{
	Valiant DOR-2phase minA
}

%% -- henceafter the data

\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxDCRxRIIIDxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxDCRxRIIIDxxxxRIxxxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxDCRxRIIIDxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxDCRxRIIIDxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxDCRxRIIIDxxxxRIxxxx,
		title = DCR 3D,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.37211257) (1,0.447402) (2,0.4586277) (3,0.4636118) (4,0.46423143) (5,0.46241003) (6,0.46145678) (7,0.46155164) (8,0.45997584) (9,0.45622376) (10,0.4528259) (11,0.4482954) (12,0.44661707) (13,0.44567713) (14,0.438915) (15,0.43727833) (16,0.43266198) (17,0.42733386) (18,0.4242567) (19,0.4231261) (20,0.41725427) (21,0.421048) (22,0.42541492) (23,0.42379907) (24,0.416485) (25,0.41506422) (26,0.41537318) (27,0.41820204) (28,0.4234237) (29,0.42765576) (30,0.42713025) (31,0.42451268) (32,0.4244719) (33,0.41630286) (34,0.4131415) (35,0.41419458) (36,0.41465795) (37,0.42101198) (38,0.4273641) (39,0.4297992) (40,0.43293774) (41,0.4345547) (42,0.43250585) (43,0.43009925) (44,0.4279723) (45,0.42510107) (46,0.42338926) (47,0.41906348) (48,0.4176427) (49,0.4171316) (50,0.4249314) (51,0.43172473) (52,0.4360842) (53,0.43444115) (54,0.42917174) (55,0.42198974) (56,0.4144579) (57,0.4153253) (58,0.4148286) (59,0.418225) (60,0.42042786) (61,0.42112684) (62,0.42205846) (63,0.41875535) (64,0.41660953) (65,0.4142799) (66,0.4091918) (67,0.40548646) (68,0.4068744) (69,0.4071843) (70,0.40855223) (71,0.4134922) (72,0.41289672) (73,0.40791392) (74,0.403839) (75,0.40818334) (76,0.4128507) (77,0.41818982) (78,0.42371863) (79,0.42773277) (80,0.4240022) (81,0.41634303) (82,0.41320848) (83,0.4148916) (84,0.4117434) (85,0.40705162) (86,0.40463084) (87,0.39994103) (88,0.3990121) (89,0.407516) (90,0.40543202) (91,0.4020193) (92,0.40354943) (93,0.41255993) (94,0.41915026) (95,0.41895458) (96,0.41924804) (97,0.41831297) (98,0.42127723) (99,0.4258822) (100,0.42365783) (101,0.42752612) (102,0.4282145) (103,0.42844018) (104,0.4269237) (105,0.41963547) (106,0.42137098) (107,0.42559743) (108,0.42365918) (109,0.42320508) (110,0.41460377) (111,0.39584315) (112,0.38916945) (113,0.39331812) (114,0.39116406) (115,0.38859412) +- (0,0.05007425) (116,0.38703173) +- (0,0.050587133) (117,0.40170473) (118,0.40805054) (119,0.40818483) (120,0.41278186) (121,0.4083004) (122,0.40631163) (123,0.40660277) (124,0.39979482) +- (0,0.06306009) (125,0.40631738) +- (0,0.055222698) (126,0.40729892) +- (0,0.058491163) (127,0.41034314) +- (0,0.05397195) (128,0.4043341) +- (0,0.060761634) (129,0.3990553) +- (0,0.06602938) (130,0.40515345) +- (0,0.053763088) (131,0.40909642) (132,0.4174686) (133,0.42258096) (134,0.41813537) (135,0.41732496) (136,0.41862988) (137,0.4181128) (138,0.409833) (139,0.40049243) (140,0.40079847) (141,0.40254858) (142,0.40451354) (143,0.4099071) (144,0.41413552) (145,0.41630858) (146,0.41648084) (147,0.41270596) (148,0.41287133) (149,0.4187638) (150,0.42487133) (151,0.42397106) (152,0.41599035) (153,0.4146365) (154,0.4106941) (155,0.4098324) (156,0.40527844) (157,0.41039404) (158,0.4195664) (159,0.42639697) (160,0.42756408) (161,0.4255365) (162,0.42379785) (163,0.41977417) (164,0.42234707) (165,0.42864662) (166,0.42814797) (167,0.43079796) (168,0.4346769) (169,0.43509546) (170,0.43516576) (171,0.4379132) (172,0.44171315) (173,0.43930945) (174,0.43606067) (175,0.43301845) (176,0.42349866) (177,0.42809057) (178,0.42245093) (179,0.41550404) (180,0.41584194) (181,0.41795582) (182,0.42350402) (183,0.42486608) (184,0.42198133) (185,0.41982666) (186,0.42051393) (187,0.4154352) (188,0.4103053) (189,0.40661097) (190,0.40384546) (191,0.4028954) (192,0.399203) (193,0.39625388) (194,0.40589893) (195,0.41828004) (196,0.41900036) (197,0.4166809) (198,0.42414063) (199,0.4253701) (200,0.425942) (201,0.42812744) (202,0.4310365) (203,0.43296424) (204,0.43501747) (205,0.43449974) (206,0.4381057) (207,0.43643457) (208,0.4368695) (209,0.43292576) (210,0.43138438) (211,0.4313718) (212,0.43495533) (213,0.43204236) (214,0.43092492) (215,0.43041053) (216,0.43368345) (217,0.43524852) (218,0.438369) (219,0.438739) (220,0.43740147) (221,0.43524915) (222,0.4315138) (223,0.42913818) (224,0.42816308) (225,0.42200524) (226,0.42071667) (227,0.41652125) (228,0.4099795) (229,0.40222228) (230,0.40215442) (231,0.40628272) (232,0.40801686) (233,0.4006244) (234,0.40419984) (235,0.4150018) (236,0.41608506) (237,0.41435707) (238,0.4184491) (239,0.41522402) (240,0.41837573) (241,0.4196111) (242,0.41270167) (243,0.40961096) (244,0.4059563) (245,0.39781225) (246,0.39882812) (247,0.40564844) (248,0.40694237) (249,0.39814135) (250,0.40409458) (251,0.40019274) (252,0.40149206) (253,0.40203774) (254,0.38751918) (255,0.3931974) (256,0.39655507) (257,0.39476088) (258,0.39305478) (259,0.393724)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.39498413) (1,0.48686522) (2,0.48908436) (3,0.4859872) (4,0.48658764) (5,0.48624146) (6,0.48649818) (7,0.48602247) (8,0.48587978) (9,0.48663133) (10,0.48641515) (11,0.4869402) (12,0.48644114) (13,0.4870443) (14,0.48553076) (15,0.48685816) (16,0.48612648) (17,0.48676866) (18,0.48533142) (19,0.48560485) (20,0.4874038) (21,0.48640174) (22,0.48622155) (23,0.48606288) (24,0.48566723) (25,0.48714012) (26,0.48532826) (27,0.486629) (28,0.48620227) (29,0.48713097) (30,0.4862107) (31,0.48690903) (32,0.48653126) (33,0.48594373) (34,0.48701024) (35,0.48656458) (36,0.48693442) (37,0.48690686) (38,0.48564684) (39,0.48607984) (40,0.48613966) (41,0.4857926) (42,0.48628443) (43,0.48663735) (44,0.48590076) (45,0.48673207) (46,0.48538208) (47,0.4862643) (48,0.48710912) (49,0.48636913) (50,0.48590234) (51,0.48672915) (52,0.4867301) (53,0.48683852) (54,0.48592737) (55,0.4860028) (56,0.48713744) (57,0.48673964) (58,0.4860183) (59,0.48578894) (60,0.48711342) (61,0.48608506) (62,0.48643076) (63,0.48629296) (64,0.48630518) (65,0.4859398) (66,0.48619628) (67,0.4862305) (68,0.48674488) (69,0.48563623) (70,0.4865764) (71,0.48719397) (72,0.48660338) (73,0.48572105) (74,0.48598218) (75,0.48614186) (76,0.4862587) (77,0.48653772) (78,0.48724842) (79,0.4864841) (80,0.48633522) (81,0.48583657) (82,0.4858712) (83,0.48596925) (84,0.48690528) (85,0.48576647) (86,0.48606214) (87,0.4861167) (88,0.48669887) (89,0.48605686) (90,0.48591065) (91,0.48646313) (92,0.48664734) (93,0.4866438) (94,0.48584276) (95,0.48721716) (96,0.48604518) (97,0.48609045) (98,0.48675454) (99,0.4853208) (100,0.4870387) (101,0.48602098) (102,0.48547864) (103,0.48554784) (104,0.48656335) (105,0.48563707) (106,0.48535255) (107,0.48614162) (108,0.48640233) (109,0.48679602) (110,0.48583338) (111,0.48642334) (112,0.48587158) (113,0.48649538) (114,0.48593298) (115,0.48678565) (116,0.48594618) (117,0.48587233) (118,0.48675442) (119,0.4861947) (120,0.48582506) (121,0.48759094) (122,0.48547095) (123,0.48574695) (124,0.48609656) (125,0.4867848) (126,0.48657897) (127,0.48644936) (128,0.48598194) (129,0.4862919) (130,0.48662817) (131,0.48640308) (132,0.48624316) (133,0.48661888) (134,0.4857014) (135,0.48699278) (136,0.486093) (137,0.4864463) (138,0.4865995) (139,0.4867688) (140,0.48633164) (141,0.48604774) (142,0.48528942) (143,0.4854806) (144,0.48696533) (145,0.48634815) (146,0.4869525) (147,0.48594508) (148,0.48701856) (149,0.48617494) (150,0.4865083) (151,0.4856996) (152,0.48620495) (153,0.48615235) (154,0.4861244) (155,0.486017) (156,0.48653027) (157,0.48655578) (158,0.48585254) (159,0.48606187) (160,0.48629907) (161,0.4878219) (162,0.48523962) (163,0.48720205) (164,0.4861632) (165,0.48709118) (166,0.48562512) (167,0.4862821) (168,0.4859857) (169,0.4858418) (170,0.48592737) (171,0.4867909) (172,0.48569798) (173,0.48677784) (174,0.48531055) (175,0.48663414) (176,0.48709217) (177,0.48681116) (178,0.48580933) (179,0.48622876) (180,0.4859392) (181,0.48621473) (182,0.4864841) (183,0.48640013) (184,0.48617846) (185,0.4859187) (186,0.48578697) (187,0.48708728) (188,0.48483387) (189,0.48673415) (190,0.4869972) (191,0.4862959) (192,0.48640758) (193,0.48620215) (194,0.48600304) (195,0.48653346) (196,0.48671374) (197,0.48511755) (198,0.4866958) (199,0.48619214) (200,0.4870686) (201,0.48587927) (202,0.48640442) (203,0.48655176) (204,0.48597264) (205,0.48682594) (206,0.48682082) (207,0.48626417) (208,0.48580432) (209,0.48626858) (210,0.48644948) (211,0.4864878) (212,0.48596948) (213,0.48589623) (214,0.48661768) (215,0.48592544) (216,0.48636535) (217,0.48672044) (218,0.48655152) (219,0.4863668) (220,0.4861349) (221,0.4877423) (222,0.48574463) (223,0.48595494) (224,0.48587453) (225,0.48630834) (226,0.4865237) (227,0.4867771) (228,0.48614317) (229,0.4864641) (230,0.4864336) (231,0.48606494) (232,0.48569924) (233,0.48659414) (234,0.48596156) (235,0.4862007) (236,0.48582178) (237,0.48597926) (238,0.48632663) (239,0.48661387) (240,0.48551527) (241,0.48514563) (242,0.48676696) (243,0.48584265) (244,0.48690674) (245,0.48576477) (246,0.48629883) (247,0.48549828) (248,0.4867053) (249,0.48687816) (250,0.48567128) (251,0.4864509) (252,0.4862218) (253,0.48646802) (254,0.4862848) (255,0.48630092) (256,0.48624805) (257,0.48661426) (258,0.4860742) (259,0.48576796)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3867705) (1,0.43120727) (2,0.42918128) (3,0.42825538) (4,0.4259109) (5,0.42618152) (6,0.42510608) (7,0.42406946) (8,0.4260857) (9,0.4244004) (10,0.42346948) (11,0.42332336) (12,0.42502648) (13,0.42275622) (14,0.42469054) (15,0.42560095) (16,0.42400295) (17,0.42555666) (18,0.42670387) (19,0.42461473) (20,0.42523718) (21,0.42558166) (22,0.42597008) (23,0.42529285) (24,0.42623937) (25,0.42512292) (26,0.42510647) (27,0.42433703) (28,0.422427) (29,0.4233197) (30,0.4234734) (31,0.42307457) (32,0.4234258) (33,0.4247313) (34,0.42553297) (35,0.42539087) (36,0.42439234) (37,0.4246101) (38,0.42404908) (39,0.42457205) (40,0.42466897) (41,0.4236328) (42,0.42401928) (43,0.4249553) (44,0.42497754) (45,0.42526904) (46,0.42486644) (47,0.42484605) (48,0.42405945) (49,0.4239022) (50,0.42356995) (51,0.42263478) (52,0.42302173) (53,0.42499828) (54,0.42524034) (55,0.4254264) (56,0.4246139) (57,0.42437196) (58,0.42429602) (59,0.42346865) (60,0.42377174) (61,0.42210877) (62,0.4241022) (63,0.424546) (64,0.42462754) (65,0.42494106) (66,0.42618638) (67,0.42545044) (68,0.42491907) (69,0.42371228) (70,0.42511377) (71,0.42409998) (72,0.4256023) (73,0.42436767) (74,0.42384654) (75,0.4239519) (76,0.42511803) (77,0.42528895) (78,0.42492104) (79,0.42341614) (80,0.42469922) (81,0.42403698) (82,0.4247101) (83,0.42273694) (84,0.4249094) (85,0.42609805) (86,0.42509156) (87,0.42444116) (88,0.42397887) (89,0.42378736) (90,0.424667) (91,0.4248181) (92,0.425161) (93,0.4252904) (94,0.4262976) (95,0.42512405) (96,0.42383778) (97,0.4245065) (98,0.42373717) (99,0.42341775) (100,0.4237163) (101,0.4241383) (102,0.4244457) (103,0.42367053) (104,0.42632127) (105,0.42478418) (106,0.42423266) (107,0.42526865) (108,0.42379457) (109,0.42453137) (110,0.42312694) (111,0.42392224) (112,0.4237788) (113,0.42497647) (114,0.4232992) (115,0.42256957) (116,0.42353344) (117,0.4248805) (118,0.42287916) (119,0.42521545) (120,0.4245277) (121,0.4250282) (122,0.42606068) (123,0.42648035) (124,0.4254253) (125,0.42382166) (126,0.42240745) (127,0.42339855) (128,0.42409194) (129,0.4246588) (130,0.4231841) (131,0.42501402) (132,0.42509145) (133,0.42520106) (134,0.42535144) (135,0.42372227) (136,0.42432007) (137,0.42446494) (138,0.4267549) (139,0.42462146) (140,0.42599034) (141,0.42443871) (142,0.42519557) (143,0.4251317) (144,0.42417467) (145,0.4246493) (146,0.42536938) (147,0.42567152) (148,0.42614245) (149,0.42452538) (150,0.42591465) (151,0.42579824) (152,0.42614257) (153,0.4254253) (154,0.42507067) (155,0.42532432) (156,0.42579138) (157,0.4256681) (158,0.42491698) (159,0.42538598) (160,0.42502773) (161,0.42429507) (162,0.42312342) (163,0.42527747) (164,0.42430186) (165,0.4240431) (166,0.4250443) (167,0.42554176) (168,0.42476794) (169,0.42340285) (170,0.42447108) (171,0.426441) (172,0.4252119) (173,0.4242577) (174,0.42427868) (175,0.42526257) (176,0.42478615) (177,0.42530137) (178,0.42590904) (179,0.42449024) (180,0.42434716) (181,0.4235537) (182,0.42550355) (183,0.42517173) (184,0.42467052) (185,0.42441845) (186,0.42415053) (187,0.4250304) (188,0.42458838) (189,0.4250754) (190,0.42367786) (191,0.42471156) (192,0.42431384) (193,0.42483592) (194,0.42324245) (195,0.42379564) (196,0.424661) (197,0.42484802) (198,0.4243424) (199,0.4225282) (200,0.42190686) (201,0.42346802) (202,0.4233141) (203,0.42427844) (204,0.4253767) (205,0.42239308) (206,0.42255443) (207,0.42330077) (208,0.42443836) (209,0.4252544) (210,0.42512646) (211,0.42500442) (212,0.4256476) (213,0.4256549) (214,0.4248429) (215,0.424662) (216,0.42496413) (217,0.42373204) (218,0.42474306) (219,0.42390907) (220,0.42424572) (221,0.42391834) (222,0.42374623) (223,0.4227484) (224,0.42470092) (225,0.4252479) (226,0.4247561) (227,0.42515528) (228,0.424703) (229,0.4244529) (230,0.4239258) (231,0.42353797) (232,0.42330176) (233,0.42307937) (234,0.42480078) (235,0.42470166) (236,0.42337096) (237,0.42330712) (238,0.4256283) (239,0.4233917) (240,0.42498547) (241,0.42532483) (242,0.4259768) (243,0.42390844) (244,0.42521995) (245,0.42427674) (246,0.42486912) (247,0.4243523) (248,0.42551184) (249,0.4251243) (250,0.42713487) (251,0.42614907) (252,0.42449364) (253,0.42357653) (254,0.4233695) (255,0.4253766) (256,0.42499793) (257,0.4241991) (258,0.42462146) (259,0.42582923)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3662333) (1,0.3875885) (2,0.3803169) (3,0.38423753) (4,0.37926352) (5,0.37909412) (6,0.37580186) (7,0.37405273) (8,0.37557092) (9,0.37835228) (10,0.3759032) (11,0.3797047) (12,0.37928015) (13,0.37651515) (14,0.376338) (15,0.37906176) (16,0.37897718) (17,0.3721069) (18,0.37692565) (19,0.37752795) (20,0.37672997) (21,0.3761692) (22,0.37961376) (23,0.3782616) (24,0.37901136) (25,0.37504137) (26,0.37727773) (27,0.37464565) (28,0.3761411) (29,0.37734473) (30,0.38093615) (31,0.37893274) (32,0.37615407) (33,0.376896) (34,0.37973988) (35,0.37794337) (36,0.37900525) (37,0.37300903) (38,0.37473243) (39,0.37749672) (40,0.3754304) (41,0.37677258) (42,0.37872168) (43,0.37578368) (44,0.37490296) (45,0.37706274) (46,0.37593395) (47,0.37555003) (48,0.37101734) (49,0.3693927) (50,0.37593043) (51,0.3775171) (52,0.37671533) (53,0.37623888) (54,0.37696254) (55,0.3779397) (56,0.37320203) (57,0.37730688) (58,0.37598985) (59,0.37409496) (60,0.37653235) (61,0.3740879) (62,0.37782103) (63,0.37571108) (64,0.37581432) (65,0.374349) (66,0.37591675) (67,0.37744153) (68,0.3790017) (69,0.37541893) (70,0.3776847) (71,0.37418702) (72,0.37368077) (73,0.3783158) (74,0.3760723) (75,0.37805212) (76,0.37852246) (77,0.37794775) (78,0.37881666) (79,0.38019776) (80,0.37796438) (81,0.37670764) (82,0.3745569) (83,0.3751134) (84,0.38172388) (85,0.3789922) (86,0.380432) (87,0.3735083) (88,0.37729493) (89,0.3798192) (90,0.37806386) (91,0.37617666) (92,0.37631813) (93,0.37922633) (94,0.37875354) (95,0.3776533) (96,0.37478358) (97,0.37521386) (98,0.37586144) (99,0.37193397) (100,0.37471592) (101,0.37746814) (102,0.37874573) (103,0.38016272) (104,0.3805731) (105,0.37824452) (106,0.37342018) (107,0.37631154) (108,0.3724844) (109,0.37657177) (110,0.37631387) (111,0.3759752) (112,0.37773633) (113,0.37816674) (114,0.37749696) (115,0.37606496) (116,0.37397352) (117,0.3782129) (118,0.37912208) (119,0.37787086) (120,0.37772486) (121,0.376208) (122,0.37511194) (123,0.37685364) (124,0.3774286) (125,0.37209204) (126,0.37362343) (127,0.37759742) (128,0.37689698) (129,0.3764458) (130,0.37837097) (131,0.376651) (132,0.37822825) (133,0.37725246) (134,0.37421277) (135,0.37591982) (136,0.37583727) (137,0.37316173) (138,0.37727672) (139,0.37437147) (140,0.3769729) (141,0.37831557) (142,0.37864807) (143,0.37796068) (144,0.37581557) (145,0.37698036) (146,0.3744437) (147,0.37716323) (148,0.37871325) (149,0.37500584) (150,0.37370104) (151,0.3743397) (152,0.3775792) (153,0.37838086) (154,0.3796986) (155,0.37635583) (156,0.37872976) (157,0.37707287) (158,0.37666237) (159,0.3750509) (160,0.37437844) (161,0.3781637) (162,0.3771427) (163,0.37711436) (164,0.37552845) (165,0.3783157) (166,0.37625587) (167,0.3767943) (168,0.37725428) (169,0.37736768) (170,0.3769579) (171,0.37666577) (172,0.37665942) (173,0.3748834) (174,0.3756858) (175,0.37644166) (176,0.3737903) (177,0.37780896) (178,0.37626013) (179,0.37283385) (180,0.37704003) (181,0.37801552) (182,0.37762672) (183,0.37790686) (184,0.37328613) (185,0.37562782) (186,0.37494054) (187,0.37469506) (188,0.37876928) (189,0.37739712) (190,0.3787173) (191,0.3758269) (192,0.37270704) (193,0.37686217) (194,0.3798458) (195,0.38018847) (196,0.37761682) (197,0.3775072) (198,0.37622023) (199,0.3754552) (200,0.3734697) (201,0.37879333) (202,0.3787621) (203,0.37860548) (204,0.3752473) (205,0.37298036) (206,0.37447667) (207,0.37504518) (208,0.37618005) (209,0.37826222) (210,0.37757826) (211,0.37711668) (212,0.37925574) (213,0.376302) (214,0.37604332) (215,0.375767) (216,0.37645054) (217,0.37879443) (218,0.37707168) (219,0.37927806) (220,0.37758934) (221,0.37688893) (222,0.37887806) (223,0.3762528) (224,0.37800795) (225,0.37886363) (226,0.37672263) (227,0.37817174) (228,0.377662) (229,0.37730798) (230,0.37755713) (231,0.37655348) (232,0.374947) (233,0.3744408) (234,0.3778081) (235,0.3775856) (236,0.37554348) (237,0.3740829) (238,0.36978114) (239,0.37112427) (240,0.37595934) (241,0.37540856) (242,0.37769127) (243,0.38205993) (244,0.37792015) (245,0.37428296) (246,0.37595117) (247,0.37458754) (248,0.37452552) (249,0.37914148) (250,0.37941843) (251,0.37854883) (252,0.3767438) (253,0.37754762) (254,0.37813926) (255,0.37865797) (256,0.37872362) (257,0.37692422) (258,0.37374514) (259,0.37648377)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"DCR 3D",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxfullxrouterxcomplementxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxfullxrouterxcomplementxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxfullxrouterxcomplementxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxfullxrouterxcomplementxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxfullxrouterxcomplementxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		title=full router complement,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.36386487) (1,0.43870848) (2,0.4564944) (3,0.4640515) (4,0.4643695) (5,0.4590642) (6,0.45802528) (7,0.45444435) (8,0.45010853) (9,0.44561255) (10,0.4379309) (11,0.4261743) (12,0.4186194) (13,0.40986574) (14,0.41140026) (15,0.40822437) (16,0.3860841) (17,0.376614) (18,0.37471375) (19,0.38196898) (20,0.3808347) (21,0.3764186) (22,0.37027735) (23,0.348396) (24,0.34232128) (25,0.3564983) (26,0.37244642) (27,0.37365612) (28,0.35870507) +- (0,0.053988006) (29,0.34574527) (30,0.33319068) (31,0.32855886) (32,0.30954087) (33,0.29901147) (34,0.3166847) (35,0.31160134) (36,0.29333156) (37,0.27290016) (38,0.28930834) (39,0.3040912) (40,0.2953783) +- (0,0.055496313) (41,0.2912461) +- (0,0.064184085) (42,0.26058435) +- (0,0.06919064) (43,0.24905324) +- (0,0.061096378) (44,0.2408103) +- (0,0.07219705) (45,0.23129371) +- (0,0.059458423) (46,0.24943617) (47,0.26745605) (48,0.25757837) +- (0,0.050284687) (49,0.21926954) +- (0,0.067978576) (50,0.22575341) +- (0,0.068705365) (51,0.1950492) (52,0.18726256) +- (0,0.05181783) (53,0.18179761) (54,0.18740234) (55,0.17581262) (56,0.1422019) (57,0.16908473) (58,0.2134425) (59,0.21765906) (60,0.2225011) (61,0.20042261) (62,0.19684936) (63,0.204985) (64,0.22210461) (65,0.21813539) (66,0.22067931) (67,0.21700427) (68,0.21875525) (69,0.21652137) (70,0.23827246) (71,0.1933048) (72,0.18672314) (73,0.24877626) (74,0.24028076) (75,0.22051123) (76,0.23656054) (77,0.2200056) (78,0.204521) (79,0.24416564) (80,0.23473305) (81,0.20579347) (82,0.1714502) (83,0.19090942) (84,0.25467762) +- (0,0.05144289) (85,0.24704567) +- (0,0.071175754) (86,0.24429932) +- (0,0.07140086) (87,0.21592921) +- (0,0.092179045) (88,0.22767138) (89,0.24652295) (90,0.2512267) (91,0.2563867) (92,0.24219605) (93,0.21283314) (94,0.21177381) (95,0.21794996) (96,0.19536401) (97,0.20490015) (98,0.18484095) (99,0.18586731) (100,0.22573572) +- (0,0.08188611) (101,0.25484788) (102,0.2327882) +- (0,0.056193415) (103,0.19103077) +- (0,0.07012855) (104,0.2032854) +- (0,0.06406844) (105,0.19446534) +- (0,0.0685424) (106,0.19159754) (107,0.17288709) (108,0.18600866) (109,0.2440072) (110,0.254161) (111,0.23549512) (112,0.21525696) +- (0,0.06288571) (113,0.20719251) (114,0.23966761) (115,0.23797327) (116,0.21883667) +- (0,0.07630711) (117,0.23049475) +- (0,0.06999649) (118,0.22323254) (119,0.21513978) (120,0.20648791) (121,0.18463317) (122,0.1896604) (123,0.21156348) (124,0.21056971) (125,0.23835999) (126,0.22055176) (127,0.21119446) (128,0.20282763) (129,0.20393664) (130,0.16618434) (131,0.19764978) (132,0.20754346) (133,0.18073547) (134,0.1617926) (135,0.1498296) (136,0.19031483) (137,0.20454223) (138,0.21440722) (139,0.22653112) (140,0.21658885) (141,0.20322338) (142,0.20686108) (143,0.19278064) (144,0.19335473) (145,0.20139539) (146,0.20440271) (147,0.18308057) (148,0.15729198) (149,0.15296094) (150,0.19311963) +- (0,0.079901345) (151,0.181974) +- (0,0.0793187) (152,0.1669696) (153,0.14456713) (154,0.14494531) (155,0.1937976) (156,0.22622961) (157,0.22788024) (158,0.20523718) (159,0.19595361) (160,0.23996717) (161,0.23318164) (162,0.22481336) +- (0,0.058393806) (163,0.21200806) (164,0.20577563) (165,0.23107825) (166,0.24041894) +- (0,0.05076495) (167,0.24390198) +- (0,0.07637323) (168,0.25234264) +- (0,0.075377814) (169,0.26815343) (170,0.25263232) (171,0.25831202) +- (0,0.070948906) (172,0.25208655) +- (0,0.09548167) (173,0.21509375) +- (0,0.07359883) (174,0.21337292) +- (0,0.053446114) (175,0.21159863) +- (0,0.0589098) (176,0.17497961) (177,0.18344568) +- (0,0.08088484) (178,0.17390978) +- (0,0.06683661) (179,0.19516602) (180,0.2229026) (181,0.21703845) (182,0.20528209) (183,0.2313622) (184,0.21963781) (185,0.19204003) (186,0.18759376) (187,0.18720044) (188,0.21053003) (189,0.18408276) (190,0.16650024) (191,0.1578584) +- (0,0.0528255) (192,0.16852319) (193,0.15838537) (194,0.14346398) (195,0.13773316) (196,0.12007434) (197,0.10155444) (198,0.16064674) (199,0.16722864) (200,0.20244299) +- (0,0.06699992) (201,0.16257788) +- (0,0.09619759) (202,0.14909412) +- (0,0.052972756) (203,0.15776123) (204,0.14438635) (205,0.12462415) (206,0.13229772) +- (0,0.101398185) (207,0.14552404) +- (0,0.0879117) (208,0.16656628) +- (0,0.11330126) (209,0.17232715) +- (0,0.07672005) (210,0.15517786) +- (0,0.06753198) (211,0.124338984) +- (0,0.054262336) (212,0.14558324) +- (0,0.06059055) (213,0.17251416) +- (0,0.059467748) (214,0.18091479) +- (0,0.07143298) (215,0.1578103) +- (0,0.076889224) (216,0.12618177) +- (0,0.084728) (217,0.14568603) (218,0.17907764) +- (0,0.07572395) (219,0.19421032) +- (0,0.1279164) (220,0.18960169) +- (0,0.13269974) (221,0.21015173) +- (0,0.13799268) (222,0.2431848) +- (0,0.12127882) (223,0.22837329) +- (0,0.098387636) (224,0.22970703) +- (0,0.124323726) (225,0.2448042) +- (0,0.11415216) (226,0.22247851) +- (0,0.13204046) (227,0.18358362) +- (0,0.097834) (228,0.1655221) +- (0,0.06361665) (229,0.19077098) +- (0,0.05419759) (230,0.15809265) +- (0,0.059028048) (231,0.17696911) (232,0.14422852) (233,0.15120691) +- (0,0.06066358) (234,0.1285016) (235,0.16076025) (236,0.16686267) (237,0.15619409) (238,0.16101953) (239,0.1478457) +- (0,0.069396935) (240,0.17900243) +- (0,0.07821713) (241,0.1758982) +- (0,0.06559727) (242,0.1731294) (243,0.20312573) (244,0.21054748) (245,0.19221607) (246,0.17133448) (247,0.18521985) (248,0.15726244) (249,0.17582569) (250,0.1744496) +- (0,0.058685895) (251,0.22068164) +- (0,0.081272736) (252,0.27055556) +- (0,0.06869137) (253,0.28395814) +- (0,0.06109759) (254,0.30070105) (255,0.2709011) (256,0.25247425) (257,0.22473706) (258,0.22196227) (259,0.20103161)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3896549) (1,0.4701205) (2,0.49408117) (3,0.48727039) (4,0.48269996) (5,0.4832644) (6,0.4855377) (7,0.48469946) (8,0.4858883) (9,0.4849519) (10,0.48559278) (11,0.48545593) (12,0.4870896) (13,0.48551965) (14,0.48532766) (15,0.48586744) (16,0.48582518) (17,0.48618752) (18,0.48556614) (19,0.48539257) (20,0.48600197) (21,0.4860725) (22,0.48550743) (23,0.48436183) (24,0.48638088) (25,0.4859431) (26,0.48581347) (27,0.485312) (28,0.48617432) (29,0.4859276) (30,0.485281) (31,0.48623645) (32,0.48615247) (33,0.4857721) (34,0.48586327) (35,0.4857909) (36,0.48600918) (37,0.48602355) (38,0.48558715) (39,0.48595288) (40,0.48644128) (41,0.485589) (42,0.48660314) (43,0.4854719) (44,0.4860542) (45,0.4852422) (46,0.4858081) (47,0.4855454) (48,0.48589686) (49,0.4858424) (50,0.48564053) (51,0.48611134) (52,0.48537123) (53,0.48567614) (54,0.48653197) (55,0.48500988) (56,0.48668775) (57,0.48600233) (58,0.48490733) (59,0.4864431) (60,0.4856809) (61,0.4856459) (62,0.48632336) (63,0.4859706) (64,0.48585582) (65,0.48539418) (66,0.4860177) (67,0.48562294) (68,0.48512012) (69,0.48578125) (70,0.48587817) (71,0.48545521) (72,0.48600683) (73,0.48553443) (74,0.48632705) (75,0.48445863) (76,0.4865376) (77,0.48551756) (78,0.4858955) (79,0.485515) (80,0.4856273) (81,0.4871781) (82,0.48526758) (83,0.48655543) (84,0.48524266) (85,0.48587757) (86,0.4858302) (87,0.48652235) (88,0.48601574) (89,0.485192) (90,0.48578686) (91,0.48466235) (92,0.48656482) (93,0.48681226) (94,0.48512977) (95,0.48622033) (96,0.48529297) (97,0.48617676) (98,0.48624694) (99,0.4862102) (100,0.48588502) (101,0.48555422) (102,0.48638707) (103,0.48604798) (104,0.48515478) (105,0.4862517) (106,0.4852285) (107,0.48659644) (108,0.48543358) (109,0.48543835) (110,0.48482776) (111,0.4864962) (112,0.48567235) (113,0.48469654) (114,0.4864121) (115,0.48512596) (116,0.4858812) (117,0.48598975) (118,0.48520055) (119,0.48573118) (120,0.48609644) (121,0.486026) (122,0.4859596) (123,0.48429078) (124,0.48588645) (125,0.4862943) (126,0.4851262) (127,0.48626208) (128,0.4855509) (129,0.4864823) (130,0.48509997) (131,0.48526683) (132,0.48489454) (133,0.48564002) (134,0.48574734) (135,0.4862689) (136,0.48548424) (137,0.48534387) (138,0.48611194) (139,0.48579895) (140,0.48573682) (141,0.48542178) (142,0.486645) (143,0.48562267) (144,0.4860565) (145,0.48612696) (146,0.4855841) (147,0.4854697) (148,0.48627037) (149,0.48563206) (150,0.48628956) (151,0.48543137) (152,0.4859109) (153,0.48589563) (154,0.48517236) (155,0.4859519) (156,0.48653173) (157,0.48506188) (158,0.48716688) (159,0.4849828) (160,0.48622853) (161,0.48564088) (162,0.48600793) (163,0.48549524) (164,0.48597854) (165,0.48539305) (166,0.4853375) (167,0.4860979) (168,0.48657668) (169,0.48626232) (170,0.48570007) (171,0.48499864) (172,0.4859562) (173,0.48603892) (174,0.48556688) (175,0.4865199) (176,0.48533618) (177,0.4863655) (178,0.48549378) (179,0.48681116) (180,0.48571414) (181,0.48539868) (182,0.48622972) (183,0.4850796) (184,0.48578858) (185,0.485754) (186,0.48482862) (187,0.48488587) (188,0.4852324) (189,0.48672986) (190,0.4849795) (191,0.48541993) (192,0.48565024) (193,0.4862826) (194,0.485442) (195,0.48532826) (196,0.48634154) (197,0.48607385) (198,0.48628283) (199,0.48570973) (200,0.48576963) (201,0.48503697) (202,0.48621008) (203,0.4848683) (204,0.48631006) (205,0.48602661) (206,0.48551673) (207,0.48636097) (208,0.48473305) (209,0.4850702) (210,0.48495692) (211,0.48690176) (212,0.48567283) (213,0.48627782) (214,0.48538023) (215,0.48606116) (216,0.4862301) (217,0.48515528) (218,0.48668373) (219,0.48508495) (220,0.48654565) (221,0.4856632) (222,0.48515686) (223,0.48589158) (224,0.4866743) (225,0.48565197) (226,0.48467213) (227,0.48663747) (228,0.48554993) (229,0.48483008) (230,0.48628968) (231,0.48568994) (232,0.4858827) (233,0.48529297) (234,0.48635912) (235,0.48690966) (236,0.48542163) (237,0.485864) (238,0.48545521) (239,0.48614332) (240,0.48574096) (241,0.48594528) (242,0.48546666) (243,0.48509145) (244,0.48591334) (245,0.4858081) (246,0.48613477) (247,0.4867131) (248,0.48536462) (249,0.48599452) (250,0.4855957) (251,0.48582238) (252,0.48541296) (253,0.48515773) (254,0.48613524) (255,0.48593226) (256,0.48622948) (257,0.48475194) (258,0.4857899) (259,0.48615342)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3821758) (1,0.43196815) (2,0.4264663) (3,0.4269137) (4,0.42487842) (5,0.4248114) (6,0.42446277) (7,0.42429858) (8,0.4242118) (9,0.4213485) (10,0.42267603) (11,0.4229988) (12,0.4234757) (13,0.42415577) (14,0.42361817) (15,0.42335388) (16,0.42322898) (17,0.42398536) (18,0.42373487) (19,0.42272925) (20,0.4231981) (21,0.42289358) (22,0.42460364) (23,0.42563307) (24,0.42513025) (25,0.4227605) (26,0.4223944) (27,0.42426944) (28,0.42375892) (29,0.42431262) (30,0.42503196) (31,0.42379785) (32,0.42543274) (33,0.4237096) (34,0.42339426) (35,0.42516673) (36,0.42539734) (37,0.423845) (38,0.42337647) (39,0.42270762) (40,0.42282712) (41,0.42501146) (42,0.42401892) (43,0.42401063) (44,0.42298073) (45,0.42434692) (46,0.4227157) (47,0.422708) (48,0.4248042) (49,0.42507994) (50,0.42525476) (51,0.42269275) (52,0.4236045) (53,0.42243493) (54,0.424432) (55,0.4240918) (56,0.42307276) (57,0.42381483) (58,0.42347986) (59,0.4244485) (60,0.4236753) (61,0.4248367) (62,0.42432007) (63,0.42378357) (64,0.4233954) (65,0.42477393) (66,0.4243617) (67,0.42402732) (68,0.42444226) (69,0.42278162) (70,0.42376256) (71,0.42352417) (72,0.42372987) (73,0.42382836) (74,0.42442164) (75,0.42542136) (76,0.42454064) (77,0.42442933) (78,0.42418116) (79,0.4243793) (80,0.423927) (81,0.42445558) (82,0.42433095) (83,0.42380285) (84,0.42480308) (85,0.42559385) (86,0.42424121) (87,0.42336) (88,0.42311463) (89,0.42316052) (90,0.4236598) (91,0.42187744) (92,0.4220863) (93,0.42409694) (94,0.42346925) (95,0.42404273) (96,0.4248861) (97,0.42278892) (98,0.422057) (99,0.42369044) (100,0.4236647) (101,0.42371607) (102,0.42413414) (103,0.42346865) (104,0.42419568) (105,0.42281497) (106,0.42429882) (107,0.42325938) (108,0.42285034) (109,0.4231627) (110,0.42373925) (111,0.42248464) (112,0.42228967) (113,0.42403722) (114,0.42438406) (115,0.4241814) (116,0.42441636) (117,0.42272326) (118,0.42402297) (119,0.42375672) (120,0.4211974) (121,0.4211045) (122,0.42389598) (123,0.4240803) (124,0.423459) (125,0.42365235) (126,0.42410803) (127,0.42445314) (128,0.42203918) (129,0.42418018) (130,0.42488453) (131,0.4240288) (132,0.42379808) (133,0.42544484) (134,0.4235194) (135,0.42315722) (136,0.42333913) (137,0.4235856) (138,0.42336303) (139,0.42350793) (140,0.42292652) (141,0.42292982) (142,0.42410326) (143,0.42477757) (144,0.42347878) (145,0.42206973) (146,0.42448425) (147,0.42318738) (148,0.42242604) (149,0.42355677) (150,0.424766) (151,0.42366272) (152,0.42402053) (153,0.42283887) (154,0.42312586) (155,0.42276332) (156,0.42390501) (157,0.42491567) (158,0.4252284) (159,0.4242444) (160,0.42327625) (161,0.42382264) (162,0.42397156) (163,0.42407396) (164,0.42412928) (165,0.42341113) (166,0.4217257) (167,0.42290407) (168,0.42309937) (169,0.42326295) (170,0.42364806) (171,0.4229917) (172,0.42170262) (173,0.42302355) (174,0.42284548) (175,0.42192078) (176,0.4232776) (177,0.42341223) (178,0.423307) (179,0.42315555) (180,0.42343652) (181,0.4240536) (182,0.42261755) (183,0.4229834) (184,0.42441112) (185,0.4243157) (186,0.42514318) (187,0.42534667) (188,0.42556113) (189,0.42478627) (190,0.42490345) (191,0.42532408) (192,0.42428163) (193,0.4254232) (194,0.4234873) (195,0.42375427) (196,0.42221728) (197,0.42264393) (198,0.42388806) (199,0.423683) (200,0.42407787) (201,0.42317787) (202,0.4239447) (203,0.42414927) (204,0.42533544) (205,0.4246019) (206,0.4244994) (207,0.42305982) (208,0.42337683) (209,0.42324388) (210,0.42387205) (211,0.42308068) (212,0.42509693) (213,0.4235891) (214,0.42448622) (215,0.42425597) (216,0.42453906) (217,0.42274636) (218,0.42416394) (219,0.42411977) (220,0.424443) (221,0.423939) (222,0.4241045) (223,0.4233811) (224,0.4226228) (225,0.42211157) (226,0.4231394) (227,0.42375487) (228,0.42361927) (229,0.4248091) (230,0.42341492) (231,0.4233905) (232,0.42386562) (233,0.4233889) (234,0.42326832) (235,0.4239635) (236,0.42491004) (237,0.4244225) (238,0.42368078) (239,0.4231781) (240,0.4229713) (241,0.42367676) (242,0.42306128) (243,0.4228524) (244,0.4231073) (245,0.4233793) (246,0.42398643) (247,0.4222246) (248,0.42389038) (249,0.4232816) (250,0.42313525) (251,0.42424756) (252,0.42297024) (253,0.42322862) (254,0.42460573) (255,0.4235216) (256,0.42359608) (257,0.4243871) (258,0.42478675) (259,0.4254446)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3611017) (1,0.38431346) (2,0.37508142) (3,0.37658423) (4,0.37184423) (5,0.36665952) (6,0.36432713) (7,0.37456483) (8,0.37138206) (9,0.36629468) (10,0.36624473) (11,0.3709696) (12,0.37164843) (13,0.36105663) (14,0.35684925) (15,0.3698059) (16,0.37375513) (17,0.37067312) (18,0.36260438) (19,0.36809593) (20,0.3709601) (21,0.3706113) (22,0.36470765) (23,0.37254775) (24,0.37144655) (25,0.37325525) (26,0.36997485) (27,0.35195592) (28,0.35639918) (29,0.37229055) (30,0.3625586) (31,0.36430812) (32,0.3733093) (33,0.37370068) (34,0.37157774) (35,0.37366712) (36,0.373411) (37,0.37047476) (38,0.3688501) (39,0.3711279) (40,0.3658707) (41,0.36711562) (42,0.37116358) (43,0.36900195) (44,0.36896217) (45,0.36877024) (46,0.36629164) (47,0.3676378) (48,0.3649585) (49,0.36371142) (50,0.3700543) (51,0.36821875) (52,0.36823425) (53,0.36378223) (54,0.3630646) (55,0.36397803) (56,0.3668102) (57,0.35953212) (58,0.34838378) (59,0.34793943) (60,0.3736725) (61,0.37179905) (62,0.36322656) (63,0.36856568) (64,0.3700679) (65,0.3691903) (66,0.36200184) (67,0.36744094) (68,0.36832154) (69,0.36784303) (70,0.35642713) (71,0.36626673) (72,0.3730626) (73,0.37173694) (74,0.36639208) (75,0.36786717) (76,0.36762598) (77,0.37043872) (78,0.37236193) (79,0.37063134) (80,0.36921337) (81,0.3702218) (82,0.36932933) (83,0.36672205) (84,0.37079173) (85,0.37196717) (86,0.37091786) (87,0.36629945) (88,0.3734928) (89,0.37286744) (90,0.36422718) (91,0.36709303) (92,0.367647) (93,0.36716455) (94,0.3703446) (95,0.3698147) (96,0.37026855) (97,0.37223977) (98,0.3673976) (99,0.36517602) (100,0.36298984) (101,0.36724755) (102,0.36811072) (103,0.36927918) (104,0.36137074) (105,0.36325526) (106,0.36164197) (107,0.36160105) (108,0.36230165) (109,0.3636046) (110,0.37107742) (111,0.36730823) (112,0.35909033) (113,0.35707116) (114,0.37051916) (115,0.37028295) (116,0.3477152) (117,0.34574783) (118,0.36404502) (119,0.3659104) (120,0.36804748) (121,0.3662079) (122,0.3647002) (123,0.35985425) (124,0.3627174) (125,0.36704016) (126,0.36817372) (127,0.36922118) (128,0.36316198) (129,0.36212903) (130,0.343926) (131,0.35990453) (132,0.36605725) (133,0.36521876) (134,0.36198547) (135,0.35631922) (136,0.35646766) (137,0.36932933) (138,0.36256826) (139,0.3661537) (140,0.37117738) (141,0.36605567) (142,0.36513793) (143,0.35978332) (144,0.365359) (145,0.36762524) (146,0.37151074) (147,0.36689124) (148,0.36062855) (149,0.36651966) (150,0.37037024) (151,0.37311047) (152,0.3732853) (153,0.36841983) (154,0.36594996) (155,0.35972852) (156,0.36930197) (157,0.37139344) (158,0.37090528) (159,0.37481847) (160,0.37398952) (161,0.37516028) (162,0.37289783) (163,0.37004542) (164,0.36848328) (165,0.36509508) (166,0.36588013) (167,0.36432654) (168,0.3610226) (169,0.3681572) (170,0.3718081) (171,0.36488587) (172,0.3648224) (173,0.36240625) (174,0.36727965) (175,0.36821657) (176,0.3627975) (177,0.36272144) (178,0.3678435) (179,0.37150037) (180,0.3683634) (181,0.37069592) (182,0.36731702) (183,0.36451343) (184,0.3648274) (185,0.37008876) (186,0.3713369) (187,0.36990148) (188,0.36545348) (189,0.3659098) (190,0.3664) (191,0.3707379) (192,0.36863768) (193,0.35796458) (194,0.35501978) (195,0.35783583) (196,0.36691904) (197,0.3686411) (198,0.36917442) (199,0.36595994) (200,0.36690342) (201,0.36504346) (202,0.36759657) (203,0.37135154) (204,0.37400657) (205,0.37675086) (206,0.3741289) (207,0.3706272) (208,0.3654524) (209,0.3622069) (210,0.35976708) (211,0.36832166) (212,0.36959058) (213,0.368052) (214,0.36917663) (215,0.36280566) (216,0.36317566) (217,0.355344) (218,0.36557752) (219,0.36478955) (220,0.36933935) (221,0.37505698) (222,0.3683297) (223,0.35443968) (224,0.35984826) (225,0.3702947) (226,0.36639625) (227,0.35913283) (228,0.36919007) (229,0.36211962) (230,0.37217724) (231,0.37063354) (232,0.3710093) (233,0.3738324) (234,0.36732897) (235,0.36868262) (236,0.360297) (237,0.3608253) (238,0.36949536) (239,0.36728504) (240,0.37169263) (241,0.36983362) (242,0.36558276) (243,0.3682583) (244,0.36981505) (245,0.37289673) (246,0.37331277) (247,0.3685652) (248,0.3704463) (249,0.3669513) (250,0.36324963) (251,0.36799255) (252,0.37534314) (253,0.37159055) (254,0.36834058) (255,0.37233388) (256,0.36929017) (257,0.3659293) (258,0.37275928) (259,0.364375)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"full router complement",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxXYxRIIIshiftxxxzxrandomxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxzxrandomxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxzxrandomxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxXYxRIIIshiftxxxzxrandomxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxzxrandomxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		title=XY-3shift + z-random,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.36471605) (1,0.43856615) (2,0.4562959) (3,0.4637899) (4,0.46588525) (5,0.461838) (6,0.46077845) (7,0.45826903) (8,0.4572428) (9,0.45382702) (10,0.45243955) (11,0.4479403) (12,0.44750306) (13,0.4414031) (14,0.43575683) (15,0.43644226) (16,0.4323772) (17,0.43202662) (18,0.431698) (19,0.43313527) (20,0.43639404) (21,0.44173047) (22,0.4421084) (23,0.44304848) (24,0.44190514) (25,0.4418335) (26,0.4429192) (27,0.44395202) (28,0.43912134) (29,0.43954846) (30,0.44158363) (31,0.43579823) (32,0.42994982) (33,0.434318) (34,0.43921754) (35,0.44063747) (36,0.4419137) (37,0.4440083) (38,0.4459016) (39,0.44351894) (40,0.4378019) (41,0.43256825) (42,0.42786866) (43,0.4257689) (44,0.41929454) (45,0.41218406) (46,0.40889293) (47,0.40735656) (48,0.41054088) (49,0.40803212) (50,0.4014293) (51,0.40171045) (52,0.39604223) (53,0.39102894) (54,0.39334047) (55,0.39599365) (56,0.3972765) (57,0.40503797) (58,0.4040072) (59,0.36992016) +- (0,0.08863348) (60,0.33100706) +- (0,0.14908974) (61,0.35337293) +- (0,0.124876685) (62,0.37663868) +- (0,0.097665675) (63,0.37321413) +- (0,0.10768497) (64,0.34135255) +- (0,0.15332754) (65,0.3560189) +- (0,0.13346864) (66,0.3572927) +- (0,0.13271303) (67,0.36662194) +- (0,0.11789401) (68,0.3681859) +- (0,0.11354951) (69,0.38271862) +- (0,0.084936544) (70,0.38434705) +- (0,0.071407594) (71,0.3760769) +- (0,0.06805005) (72,0.36707115) +- (0,0.06374856) (73,0.3564226) +- (0,0.07317934) (74,0.3471969) +- (0,0.058661375) (75,0.35370484) (76,0.34436852) (77,0.3193124) +- (0,0.05870316) (78,0.3394851) (79,0.33770007) (80,0.32912087) (81,0.30073607) (82,0.2839796) (83,0.25669947) (84,0.27321362) (85,0.27427244) +- (0,0.06452487) (86,0.28118676) +- (0,0.051067397) (87,0.27486083) (88,0.26248926) (89,0.27095202) +- (0,0.051008888) (90,0.23640978) +- (0,0.06402716) (91,0.22484717) +- (0,0.07475135) (92,0.25248632) (93,0.27051818) +- (0,0.05257777) (94,0.26381874) +- (0,0.07529979) (95,0.25157776) +- (0,0.069453046) (96,0.25844103) (97,0.26326525) +- (0,0.06930044) (98,0.28805128) (99,0.31169933) (100,0.32360876) (101,0.33765796) (102,0.33735472) (103,0.3274961) (104,0.32876146) (105,0.31126368) +- (0,0.05101526) (106,0.33339757) +- (0,0.057393197) (107,0.3369934) (108,0.33336538) +- (0,0.06515205) (109,0.32392237) +- (0,0.09750719) (110,0.32043347) +- (0,0.09780602) (111,0.32325953) +- (0,0.054720663) (112,0.3262363) +- (0,0.058417115) (113,0.33369213) (114,0.29952064) (115,0.30324426) (116,0.3040182) (117,0.27697083) +- (0,0.083847925) (118,0.26992664) (119,0.2879424) (120,0.30970508) (121,0.32508385) +- (0,0.06341674) (122,0.30958667) +- (0,0.09914928) (123,0.3042207) +- (0,0.10872527) (124,0.3196687) +- (0,0.071428135) (125,0.32239866) +- (0,0.053655192) (126,0.3194851) +- (0,0.07329363) (127,0.3076653) +- (0,0.07002705) (128,0.28284058) +- (0,0.05196543) (129,0.28125978) (130,0.299042) +- (0,0.067015976) (131,0.29653394) +- (0,0.064095005) (132,0.29505616) +- (0,0.055009667) (133,0.30492052) (134,0.30292943) +- (0,0.061960924) (135,0.3105156) +- (0,0.05187809) (136,0.29015517) (137,0.27408606) (138,0.27645972) (139,0.26823145) (140,0.2745967) (141,0.3255911) (142,0.3373949) +- (0,0.05764939) (143,0.34374732) (144,0.3546128) (145,0.36038905) (146,0.36382228) (147,0.36245227) (148,0.3517999) +- (0,0.055347513) (149,0.34538573) +- (0,0.06643214) (150,0.34519324) +- (0,0.08238158) (151,0.3489458) +- (0,0.09139182) (152,0.35411143) +- (0,0.09018943) (153,0.36629662) +- (0,0.06849061) (154,0.36758226) +- (0,0.07535108) (155,0.3792416) +- (0,0.065307766) (156,0.38128465) +- (0,0.06523887) (157,0.3670005) +- (0,0.088071406) (158,0.36084118) +- (0,0.10304167) (159,0.37778956) +- (0,0.07210487) (160,0.37771827) +- (0,0.07018759) (161,0.37300575) +- (0,0.0641128) (162,0.35637075) +- (0,0.06759446) (163,0.33488613) +- (0,0.06422259) (164,0.33249706) +- (0,0.06629575) (165,0.31796667) +- (0,0.09863778) (166,0.30618322) +- (0,0.08480257) (167,0.2780637) +- (0,0.09249323) (168,0.26829785) +- (0,0.12568995) (169,0.2989657) +- (0,0.11475449) (170,0.34293556) +- (0,0.072461195) (171,0.35745925) +- (0,0.072512954) (172,0.34520435) +- (0,0.102327466) (173,0.33490038) +- (0,0.1267672) (174,0.33194435) +- (0,0.13714282) (175,0.34774953) +- (0,0.12259775) (176,0.36138391) +- (0,0.11405637) (177,0.35589135) +- (0,0.1213137) (178,0.35188952) +- (0,0.13490081) (179,0.36561233) +- (0,0.119747564) (180,0.36830652) +- (0,0.11773794) (181,0.36601782) +- (0,0.12054167) (182,0.37400132) +- (0,0.10830663) (183,0.36969835) +- (0,0.11170923) (184,0.37645262) +- (0,0.10055038) (185,0.36942494) +- (0,0.097161405) (186,0.36766982) +- (0,0.10046319) (187,0.3623296) +- (0,0.10853606) (188,0.3631986) +- (0,0.11082775) (189,0.38111562) +- (0,0.087817445) (190,0.3920238) +- (0,0.07482469) (191,0.40682873) +- (0,0.058017455) (192,0.41623658) (193,0.42500234) (194,0.42305958) (195,0.42012888) (196,0.42468652) (197,0.41164553) (198,0.39871007) +- (0,0.056028713) (199,0.39311683) +- (0,0.05800812) (200,0.37726784) +- (0,0.079626165) (201,0.3768965) +- (0,0.084651165) (202,0.37447974) +- (0,0.08650148) (203,0.34670934) +- (0,0.1191998) (204,0.33726722) +- (0,0.12432323) (205,0.34841102) +- (0,0.10770448) (206,0.34792507) +- (0,0.109818734) (207,0.33507264) +- (0,0.13171022) (208,0.33468285) +- (0,0.12916714) (209,0.32401612) +- (0,0.12644885) (210,0.32854575) +- (0,0.1065285) (211,0.34532505) +- (0,0.091941305) (212,0.33328003) +- (0,0.13016978) (213,0.32775965) +- (0,0.14020963) (214,0.33838588) +- (0,0.13654603) (215,0.34527516) +- (0,0.13512577) (216,0.340609) +- (0,0.14874914) (217,0.33325586) +- (0,0.16298777) (218,0.33945704) +- (0,0.15487295) (219,0.35051173) +- (0,0.13465828) (220,0.3464564) +- (0,0.14048102) (221,0.34565148) +- (0,0.14111839) (222,0.35176426) +- (0,0.13292381) (223,0.3370515) +- (0,0.1490452) (224,0.34299085) +- (0,0.14228815) (225,0.35337964) +- (0,0.12608841) (226,0.35164624) +- (0,0.116295926) (227,0.34776318) +- (0,0.12120666) (228,0.3364115) +- (0,0.132032) (229,0.34608632) +- (0,0.120926835) (230,0.33267444) +- (0,0.13218841) (231,0.33543152) +- (0,0.10446624) (232,0.34708226) +- (0,0.0828292) (233,0.3542489) +- (0,0.08294297) (234,0.35714978) +- (0,0.09415412) (235,0.37116307) +- (0,0.08599186) (236,0.38301244) +- (0,0.07250573) (237,0.37706554) +- (0,0.082173355) (238,0.34863928) +- (0,0.12185387) (239,0.35675967) +- (0,0.11733053) (240,0.36163732) +- (0,0.11775071) (241,0.34183094) +- (0,0.14626735) (242,0.33526587) +- (0,0.15311588) (243,0.34166783) +- (0,0.14734733) (244,0.36367553) +- (0,0.11707038) (245,0.37192664) +- (0,0.10747316) (246,0.37434608) +- (0,0.10921918) (247,0.35855824) +- (0,0.13040821) (248,0.36757568) +- (0,0.11654004) (249,0.39307165) +- (0,0.08221341) (250,0.40262306) +- (0,0.06827378) (251,0.40236473) +- (0,0.069568194) (252,0.41512465) +- (0,0.054891404) (253,0.41790468) (254,0.41691846) (255,0.41027284) (256,0.40980446) (257,0.40836424) (258,0.3859486) +- (0,0.056966122) (259,0.371838)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.39133728) (1,0.47899425) (2,0.4911815) (3,0.48716843) (4,0.4834475) (5,0.4850968) (6,0.48529482) (7,0.48412195) (8,0.48590356) (9,0.48602504) (10,0.48619288) (11,0.48648828) (12,0.48490772) (13,0.48629895) (14,0.48557276) (15,0.48561865) (16,0.48638988) (17,0.4851975) (18,0.48566455) (19,0.48670202) (20,0.4852633) (21,0.48551184) (22,0.48607337) (23,0.48673108) (24,0.48548305) (25,0.4857754) (26,0.4857931) (27,0.4860271) (28,0.4858402) (29,0.48638135) (30,0.48585632) (31,0.48598927) (32,0.4853147) (33,0.48601222) (34,0.48560292) (35,0.48722547) (36,0.48591262) (37,0.48627806) (38,0.48567787) (39,0.48637354) (40,0.48625952) (41,0.48549682) (42,0.48591554) (43,0.4857749) (44,0.48575634) (45,0.48535547) (46,0.48624572) (47,0.48615626) (48,0.48552734) (49,0.48514354) (50,0.4860493) (51,0.4857167) (52,0.48661572) (53,0.48532546) (54,0.48588818) (55,0.48592043) (56,0.4857406) (57,0.48615783) (58,0.48587734) (59,0.4867206) (60,0.4854724) (61,0.48625255) (62,0.48587853) (63,0.48600978) (64,0.4854197) (65,0.48578748) (66,0.4859017) (67,0.48568958) (68,0.4856344) (69,0.486187) (70,0.48592407) (71,0.4856222) (72,0.48645496) (73,0.4854402) (74,0.48554114) (75,0.48626792) (76,0.48574194) (77,0.48529017) (78,0.48615724) (79,0.4858108) (80,0.4855914) (81,0.48605055) (82,0.48597643) (83,0.4855714) (84,0.4859512) (85,0.48593214) (86,0.48635447) (87,0.48647717) (88,0.4861719) (89,0.48639575) (90,0.48540282) (91,0.48586035) (92,0.48592067) (93,0.48567247) (94,0.4860697) (95,0.48558313) (96,0.48488182) (97,0.48564965) (98,0.48492444) (99,0.48658425) (100,0.4856349) (101,0.48734742) (102,0.48502013) (103,0.48638782) (104,0.4846161) (105,0.48518825) (106,0.4860934) (107,0.48646313) (108,0.48543385) (109,0.48595545) (110,0.48679346) (111,0.48609364) (112,0.48557985) (113,0.48599535) (114,0.48556483) (115,0.4868574) (116,0.48496753) (117,0.48715782) (118,0.4851731) (119,0.48642358) (120,0.4863881) (121,0.48599035) (122,0.48598135) (123,0.48627442) (124,0.48632276) (125,0.485671) (126,0.4860979) (127,0.48481846) (128,0.48655784) (129,0.4860388) (130,0.4869729) (131,0.4858961) (132,0.48445788) (133,0.48590356) (134,0.48702794) (135,0.48585707) (136,0.48586732) (137,0.48533982) (138,0.48681957) (139,0.4860698) (140,0.48536927) (141,0.48593152) (142,0.4851803) (143,0.48570693) (144,0.48552185) (145,0.48625392) (146,0.4863467) (147,0.48601818) (148,0.4865371) (149,0.48669982) (150,0.48593384) (151,0.48535085) (152,0.48587084) (153,0.4860138) (154,0.4864509) (155,0.4853352) (156,0.48638332) (157,0.48584193) (158,0.4855542) (159,0.48554578) (160,0.48522276) (161,0.48621655) (162,0.4866948) (163,0.486207) (164,0.48516542) (165,0.48590845) (166,0.48741615) (167,0.48570153) (168,0.48547268) (169,0.48637402) (170,0.48609436) (171,0.48554832) (172,0.4859929) (173,0.48622996) (174,0.48641053) (175,0.48583215) (176,0.48579016) (177,0.48583448) (178,0.48618847) (179,0.4850686) (180,0.48647475) (181,0.48527187) (182,0.48700768) (183,0.48588735) (184,0.48638234) (185,0.4859923) (186,0.48693994) (187,0.48514062) (188,0.48598647) (189,0.48602444) (190,0.48535573) (191,0.4865237) (192,0.48535216) (193,0.48487452) (194,0.4860564) (195,0.4870293) (196,0.4857085) (197,0.48540896) (198,0.48625195) (199,0.48604748) (200,0.48639393) (201,0.4858153) (202,0.4862035) (203,0.4851494) (204,0.48631704) (205,0.48643398) (206,0.48465735) (207,0.48539394) (208,0.4850875) (209,0.48573756) (210,0.4857505) (211,0.48618215) (212,0.4861843) (213,0.48585314) (214,0.48607898) (215,0.48610353) (216,0.48676074) (217,0.48585838) (218,0.48670202) (219,0.48653027) (220,0.48530126) (221,0.4855376) (222,0.48585278) (223,0.48648852) (224,0.48658592) (225,0.48553628) (226,0.48592275) (227,0.4858108) (228,0.48524877) (229,0.48628563) (230,0.4857689) (231,0.48608643) (232,0.4852854) (233,0.4860049) (234,0.485694) (235,0.48622596) (236,0.48613524) (237,0.48507655) (238,0.4863163) (239,0.48603916) (240,0.4862079) (241,0.48578125) (242,0.485958) (243,0.48596582) (244,0.4858285) (245,0.48594737) (246,0.48539978) (247,0.4852472) (248,0.48648608) (249,0.4850316) (250,0.48649085) (251,0.48532447) (252,0.4857087) (253,0.48520935) (254,0.48663646) (255,0.48648205) (256,0.48575464) (257,0.48537037) (258,0.48634973) (259,0.48517567)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.38257203) (1,0.43356812) (2,0.42934838) (3,0.42878857) (4,0.42750025) (5,0.42756665) (6,0.42791808) (7,0.42698926) (8,0.42453432) (9,0.42720422) (10,0.42492932) (11,0.42562538) (12,0.42555737) (13,0.42488232) (14,0.42535424) (15,0.42567322) (16,0.4238169) (17,0.4256019) (18,0.42542446) (19,0.42632824) (20,0.42656678) (21,0.4260736) (22,0.4271654) (23,0.4270326) (24,0.4255365) (25,0.42538524) (26,0.42683983) (27,0.4261842) (28,0.42588645) (29,0.42646605) (30,0.42606688) (31,0.42577747) (32,0.42553845) (33,0.42619714) (34,0.42559716) (35,0.42681956) (36,0.42763305) (37,0.42567563) (38,0.4254712) (39,0.42578918) (40,0.42510265) (41,0.42492825) (42,0.42560756) (43,0.42577466) (44,0.42599535) (45,0.42577758) (46,0.42556885) (47,0.4261893) (48,0.42570692) (49,0.42698586) (50,0.42449147) (51,0.42623866) (52,0.42664748) (53,0.42650145) (54,0.4260215) (55,0.42596984) (56,0.42578334) (57,0.4252505) (58,0.42626524) (59,0.42694825) (60,0.42561474) (61,0.42524683) (62,0.4244574) (63,0.42503247) (64,0.42475903) (65,0.4258157) (66,0.42639428) (67,0.4257002) (68,0.42534912) (69,0.4275624) (70,0.4276123) (71,0.42754626) (72,0.42792666) (73,0.42658472) (74,0.42600036) (75,0.42591673) (76,0.42598328) (77,0.42512232) (78,0.42452613) (79,0.42728698) (80,0.4263717) (81,0.425313) (82,0.42622754) (83,0.42616332) (84,0.42769265) (85,0.4267411) (86,0.42477185) (87,0.42532778) (88,0.42547423) (89,0.4259176) (90,0.4256526) (91,0.42420262) (92,0.42612487) (93,0.4269204) (94,0.42696095) (95,0.42578882) (96,0.42616272) (97,0.42573816) (98,0.42548645) (99,0.4259436) (100,0.42618883) (101,0.42561486) (102,0.4263805) (103,0.42631677) (104,0.42618713) (105,0.4270835) (106,0.42678565) (107,0.42697167) (108,0.42684484) (109,0.42798498) (110,0.4267771) (111,0.42613894) (112,0.4256515) (113,0.4256211) (114,0.4265831) (115,0.42590332) (116,0.42677185) (117,0.42694545) (118,0.42580506) (119,0.42711097) (120,0.42691883) (121,0.42546436) (122,0.42598033) (123,0.42476392) (124,0.42666808) (125,0.42622328) (126,0.42644128) (127,0.42582983) (128,0.42555434) (129,0.42628664) (130,0.42529076) (131,0.4271886) (132,0.42572498) (133,0.42590502) (134,0.42556554) (135,0.425578) (136,0.4257626) (137,0.4256045) (138,0.42517504) (139,0.4250226) (140,0.4264292) (141,0.42652625) (142,0.42702222) (143,0.4254519) (144,0.42504662) (145,0.4242202) (146,0.42581153) (147,0.4254873) (148,0.4260957) (149,0.42509314) (150,0.42599684) (151,0.4262439) (152,0.42702478) (153,0.42642152) (154,0.42612535) (155,0.42524767) (156,0.42551333) (157,0.42632705) (158,0.42622435) (159,0.42524964) (160,0.42525512) (161,0.42526418) (162,0.42517918) (163,0.4251356) (164,0.42553124) (165,0.42639014) (166,0.42620176) (167,0.4270298) (168,0.42668712) (169,0.4265918) (170,0.42576256) (171,0.42695826) (172,0.42550233) (173,0.42565078) (174,0.42680773) (175,0.42712682) (176,0.42735475) (177,0.42595518) (178,0.42628652) (179,0.42590797) (180,0.42505735) (181,0.4260912) (182,0.42546594) (183,0.4264204) (184,0.42485654) (185,0.42739588) (186,0.42492774) (187,0.42372048) (188,0.42519617) (189,0.42559022) (190,0.4260067) (191,0.4269619) (192,0.42679602) (193,0.42623267) (194,0.42637292) (195,0.42647642) (196,0.4256488) (197,0.42533752) (198,0.42441443) (199,0.42351794) (200,0.4251455) (201,0.4260111) (202,0.42541516) (203,0.42640978) (204,0.42664465) (205,0.4272582) (206,0.42481798) (207,0.4257455) (208,0.42623022) (209,0.4245514) (210,0.42528248) (211,0.4253451) (212,0.42671156) (213,0.42617896) (214,0.42700806) (215,0.42725158) (216,0.4258176) (217,0.42663133) (218,0.42688686) (219,0.42520106) (220,0.4260697) (221,0.42665514) (222,0.42681995) (223,0.4254569) (224,0.4254364) (225,0.4270879) (226,0.42543495) (227,0.42555273) (228,0.42590624) (229,0.42478257) (230,0.42601734) (231,0.4248313) (232,0.42349684) (233,0.42514795) (234,0.42524892) (235,0.42526525) (236,0.42660338) (237,0.42650267) (238,0.42675686) (239,0.4270769) (240,0.42566162) (241,0.42583045) (242,0.42598742) (243,0.42388976) (244,0.4243489) (245,0.4256565) (246,0.42520875) (247,0.42580467) (248,0.4258286) (249,0.4267478) (250,0.42789027) (251,0.42629868) (252,0.42731947) (253,0.42729846) (254,0.42643383) (255,0.4253639) (256,0.4257201) (257,0.42515504) (258,0.42567396) (259,0.42565358)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3612551) (1,0.38815212) (2,0.37912074) (3,0.37928432) (4,0.37981057) (5,0.37591994) (6,0.37636876) (7,0.379521) (8,0.37947536) (9,0.3768639) (10,0.3782566) (11,0.38104418) (12,0.3807937) (13,0.38017946) (14,0.38118052) (15,0.37964272) (16,0.3783274) (17,0.37806055) (18,0.37749916) (19,0.3792897) (20,0.37913868) (21,0.37725377) (22,0.3749138) (23,0.37746412) (24,0.37937915) (25,0.37481225) (26,0.3765089) (27,0.37863135) (28,0.37597096) (29,0.38145813) (30,0.37589198) (31,0.38014525) (32,0.37792492) (33,0.3771304) (34,0.37483275) (35,0.37838855) (36,0.37733972) (37,0.3770525) (38,0.37265357) (39,0.3710205) (40,0.37114036) (41,0.37367702) (42,0.37773156) (43,0.37815517) (44,0.37741444) (45,0.37986988) (46,0.37861842) (47,0.37900794) (48,0.3768855) (49,0.37757313) (50,0.3772367) (51,0.38016358) (52,0.37966383) (53,0.37860474) (54,0.37642115) (55,0.3753137) (56,0.37649536) (57,0.37731886) (58,0.37745544) (59,0.3799957) (60,0.37881824) (61,0.37788513) (62,0.37896043) (63,0.3778518) (64,0.37662074) (65,0.37590075) (66,0.3778872) (67,0.3780359) (68,0.37928575) (69,0.3789674) (70,0.37720066) (71,0.37592137) (72,0.37391272) (73,0.3762477) (74,0.37694532) (75,0.37867993) (76,0.37911573) (77,0.3772108) (78,0.37610963) (79,0.3731023) (80,0.37554774) (81,0.3759994) (82,0.38119763) (83,0.37469387) (84,0.37743482) (85,0.37736633) (86,0.38024342) (87,0.37830698) (88,0.3780712) (89,0.37875026) (90,0.3802804) (91,0.37957594) (92,0.37986463) (93,0.3806117) (94,0.37622398) (95,0.380682) (96,0.37858582) (97,0.37890232) (98,0.37580544) (99,0.37695068) (100,0.3760016) (101,0.37420362) (102,0.37532103) (103,0.37338817) (104,0.37593114) (105,0.3784021) (106,0.37687063) (107,0.3804087) (108,0.37558863) (109,0.3787256) (110,0.3734252) (111,0.37738514) (112,0.3782677) (113,0.37544104) (114,0.37457898) (115,0.37972218) (116,0.379364) (117,0.37485206) (118,0.37656018) (119,0.37394714) (120,0.37895045) (121,0.37757897) (122,0.3788904) (123,0.3769192) (124,0.38043052) (125,0.378511) (126,0.37699658) (127,0.37996227) (128,0.37742528) (129,0.37739062) (130,0.37637156) (131,0.3784065) (132,0.3777269) (133,0.37655067) (134,0.37995714) (135,0.3789003) (136,0.37970924) (137,0.38002843) (138,0.37399438) (139,0.37691343) (140,0.38088125) (141,0.3790394) (142,0.37961513) (143,0.37693444) (144,0.38008362) (145,0.37911427) (146,0.3765973) (147,0.3728832) (148,0.3765376) (149,0.37771106) (150,0.37798706) (151,0.3799067) (152,0.37206322) (153,0.37463194) (154,0.37743092) (155,0.3772937) (156,0.3727643) (157,0.37265736) (158,0.37826428) (159,0.37388855) (160,0.3703887) (161,0.37697864) (162,0.37460363) (163,0.37665173) (164,0.37837988) (165,0.37900758) (166,0.3789087) (167,0.37626514) (168,0.37765345) (169,0.37545937) (170,0.3779264) (171,0.3779934) (172,0.3759016) (173,0.37859768) (174,0.3807755) (175,0.37668043) (176,0.37551296) (177,0.37746888) (178,0.3782074) (179,0.37663698) (180,0.3783666) (181,0.37563097) (182,0.37793458) (183,0.37874183) (184,0.3772412) (185,0.37695238) (186,0.37964368) (187,0.37407643) (188,0.37057704) (189,0.37408546) (190,0.37863317) (191,0.3779503) (192,0.37808228) (193,0.37889016) (194,0.3821283) (195,0.37969568) (196,0.37731567) (197,0.37889758) (198,0.37912315) (199,0.37807032) (200,0.37814355) (201,0.37807155) (202,0.37726527) (203,0.37893826) (204,0.37894642) (205,0.38017944) (206,0.3791117) (207,0.380156) (208,0.3791521) (209,0.37683213) (210,0.37988684) (211,0.37890786) (212,0.37901562) (213,0.37868565) (214,0.37882227) (215,0.3783185) (216,0.38168007) (217,0.38031775) (218,0.3778524) (219,0.37949547) (220,0.37829542) (221,0.37843406) (222,0.37806898) (223,0.38167882) (224,0.3779779) (225,0.37458962) (226,0.37681213) (227,0.3760315) (228,0.37904954) (229,0.37816775) (230,0.3779807) (231,0.3762108) (232,0.37688318) (233,0.37933946) (234,0.37779856) (235,0.37855017) (236,0.37574756) (237,0.37567517) (238,0.3772517) (239,0.37885988) (240,0.37980616) (241,0.3813606) (242,0.37743664) (243,0.37631786) (244,0.37954345) (245,0.37841892) (246,0.37897533) (247,0.3792479) (248,0.3769569) (249,0.37598997) (250,0.37755933) (251,0.37869447) (252,0.37751245) (253,0.37725633) (254,0.37901992) (255,0.38135034) (256,0.3802637) (257,0.37858778) (258,0.3804708) (259,0.37785485)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"XY-3shift + z-random",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxXYxRIIIshiftxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxXYxRIIIshiftxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxXYxRIIIshiftxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		title=XY-3shift,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.36780065) (1,0.44239235) (2,0.45732534) (3,0.46556872) (4,0.46510655) (5,0.46037233) (6,0.45658472) (7,0.45330322) (8,0.45331556) (9,0.44978637) (10,0.44896775) (11,0.44416773) (12,0.44315466) (13,0.43684876) (14,0.4297649) (15,0.42064062) (16,0.42459095) (17,0.4300558) (18,0.4246383) (19,0.4228246) (20,0.41311413) (21,0.40473962) (22,0.41118044) (23,0.40751392) (24,0.4045149) (25,0.4094844) (26,0.40348375) (27,0.4069082) (28,0.40872863) (29,0.41318506) (30,0.40797216) (31,0.40463245) (32,0.39219677) (33,0.37732592) +- (0,0.060747307) (34,0.38483167) (35,0.38541603) (36,0.37679505) (37,0.3683679) (38,0.34813112) +- (0,0.07711847) (39,0.33457375) +- (0,0.10517419) (40,0.35202906) +- (0,0.082079634) (41,0.3498822) +- (0,0.05790212) (42,0.3579197) +- (0,0.052958086) (43,0.3493274) +- (0,0.08357084) (44,0.33489138) +- (0,0.11509198) (45,0.3320951) +- (0,0.13278295) (46,0.33696532) +- (0,0.13383135) (47,0.36967677) +- (0,0.084178865) (48,0.39011985) (49,0.39620215) (50,0.38431448) (51,0.34152076) (52,0.29556346) (53,0.26184535) +- (0,0.09093694) (54,0.2639675) +- (0,0.11181333) (55,0.27097875) +- (0,0.106863245) (56,0.29787648) +- (0,0.07450447) (57,0.27864134) +- (0,0.095239475) (58,0.2550598) +- (0,0.1011142) (59,0.24576612) (60,0.24397875) +- (0,0.055021048) (61,0.23460828) (62,0.21556921) (63,0.2085078) (64,0.18784547) (65,0.1583839) +- (0,0.06842449) (66,0.1867412) (67,0.20542847) +- (0,0.053730108) (68,0.1921466) +- (0,0.07477879) (69,0.19306934) +- (0,0.085198425) (70,0.21097717) (71,0.19589147) (72,0.19454834) +- (0,0.053842314) (73,0.22447279) +- (0,0.06088248) (74,0.22257105) +- (0,0.066436276) (75,0.24182957) +- (0,0.107845515) (76,0.2518346) +- (0,0.09627407) (77,0.25956103) +- (0,0.10722369) (78,0.25151196) +- (0,0.12870485) (79,0.23997706) +- (0,0.1331422) (80,0.21662061) +- (0,0.10982046) (81,0.19474354) +- (0,0.099874176) (82,0.20079017) +- (0,0.07718425) (83,0.20224792) +- (0,0.07594993) (84,0.20609108) +- (0,0.06345765) (85,0.20537707) (86,0.20284143) (87,0.20157312) +- (0,0.06720536) (88,0.20358911) +- (0,0.057465542) (89,0.19683069) +- (0,0.063885264) (90,0.21091467) (91,0.2011339) (92,0.21088317) (93,0.20161866) (94,0.18949512) (95,0.21146509) (96,0.18646424) (97,0.21632373) (98,0.19726893) (99,0.18877076) (100,0.19014429) +- (0,0.05346079) (101,0.20132092) +- (0,0.064997025) (102,0.19238965) +- (0,0.079302646) (103,0.20010962) +- (0,0.11496596) (104,0.20905286) +- (0,0.117762804) (105,0.20336378) +- (0,0.13349299) (106,0.19209546) +- (0,0.13757059) (107,0.18973595) +- (0,0.1226649) (108,0.2160155) +- (0,0.10926543) (109,0.2325482) +- (0,0.07202769) (110,0.23734766) (111,0.20177625) +- (0,0.05762178) (112,0.2100625) +- (0,0.061252438) (113,0.22687377) +- (0,0.0551053) (114,0.21429053) +- (0,0.07906164) (115,0.24784534) +- (0,0.08686624) (116,0.26400867) +- (0,0.0698684) (117,0.22831286) +- (0,0.08176423) (118,0.21982482) +- (0,0.118206814) (119,0.21341649) +- (0,0.114797466) (120,0.2049104) +- (0,0.104094535) (121,0.20531115) +- (0,0.08251796) (122,0.23011816) +- (0,0.059011646) (123,0.21946143) +- (0,0.08088501) (124,0.20782459) +- (0,0.08999298) (125,0.20174621) +- (0,0.06687114) (126,0.22663438) (127,0.21824047) +- (0,0.06757808) (128,0.20875439) +- (0,0.09753792) (129,0.21642286) +- (0,0.08342548) (130,0.22533166) +- (0,0.11095828) (131,0.20934899) +- (0,0.112971865) (132,0.21008289) +- (0,0.08522587) (133,0.21445128) +- (0,0.108138144) (134,0.21148205) +- (0,0.14044029) (135,0.24243872) +- (0,0.09921488) (136,0.26179942) +- (0,0.09334759) (137,0.26053149) +- (0,0.087170586) (138,0.25753444) +- (0,0.060557414) (139,0.25096595) (140,0.24966809) (141,0.23289844) (142,0.26016724) (143,0.2517589) (144,0.19074413) (145,0.17763048) (146,0.18870458) (147,0.22482556) (148,0.23207384) (149,0.22984093) (150,0.18989465) (151,0.1896521) (152,0.17459229) (153,0.20839795) (154,0.24102905) +- (0,0.056054085) (155,0.2346759) +- (0,0.07746842) (156,0.23709169) (157,0.23866919) (158,0.25732398) (159,0.25655323) (160,0.22610766) +- (0,0.06663134) (161,0.20631921) +- (0,0.052076098) (162,0.19676575) (163,0.19394836) (164,0.1681681) (165,0.18686622) (166,0.21644348) (167,0.17900452) +- (0,0.06428991) (168,0.16562036) (169,0.15908411) +- (0,0.05765907) (170,0.17723767) +- (0,0.07130851) (171,0.22400695) (172,0.22214514) (173,0.2066581) (174,0.2115155) (175,0.19780713) (176,0.19011524) (177,0.17249963) (178,0.17733741) (179,0.16821644) (180,0.1805619) (181,0.19207203) (182,0.2000675) +- (0,0.055638917) (183,0.21021363) (184,0.21090136) (185,0.18762878) (186,0.19570373) (187,0.19444555) (188,0.19691503) (189,0.21366163) (190,0.22675282) (191,0.20859607) (192,0.21522388) (193,0.1934325) (194,0.21239832) (195,0.23320496) (196,0.22570862) (197,0.2357904) (198,0.20154773) (199,0.2063036) (200,0.20008937) (201,0.20342505) (202,0.1985172) +- (0,0.05632116) (203,0.19812183) (204,0.17374012) (205,0.1958578) (206,0.18878308) (207,0.16963257) (208,0.17472082) (209,0.19615418) (210,0.19994813) (211,0.21575305) +- (0,0.0597842) (212,0.21273729) +- (0,0.05597467) (213,0.19392687) (214,0.19760877) (215,0.16718444) (216,0.16262853) (217,0.19137561) +- (0,0.06465936) (218,0.21259485) (219,0.22485107) (220,0.25539428) (221,0.23744166) (222,0.22406617) (223,0.21961609) (224,0.21188658) (225,0.24799755) (226,0.2627617) (227,0.24537939) (228,0.21973719) (229,0.22487232) +- (0,0.05939006) (230,0.21186425) +- (0,0.061233785) (231,0.20683888) (232,0.21933715) (233,0.26767895) +- (0,0.050740086) (234,0.27647755) (235,0.22596765) (236,0.24437842) (237,0.2619973) (238,0.27948585) (239,0.27041394) (240,0.25245568) +- (0,0.077001266) (241,0.23413709) +- (0,0.08806432) (242,0.22454005) +- (0,0.08107697) (243,0.22353724) (244,0.21413136) (245,0.18319166) (246,0.17809741) (247,0.22035828) (248,0.19236341) (249,0.17545739) (250,0.17673157) (251,0.18296741) (252,0.18523853) (253,0.1616692) +- (0,0.061355323) (254,0.1314717) (255,0.1674768) (256,0.18635413) (257,0.19317418) (258,0.2053236) (259,0.22176233)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3958146) (1,0.47815856) (2,0.4902516) (3,0.48930836) (4,0.48688293) (5,0.4849204) (6,0.48681492) (7,0.48701) (8,0.4865536) (9,0.48700622) (10,0.48720104) (11,0.48744848) (12,0.4876172) (13,0.48643482) (14,0.48680604) (15,0.48648107) (16,0.48685363) (17,0.48714197) (18,0.48605895) (19,0.48784912) (20,0.48690075) (21,0.48687342) (22,0.48698524) (23,0.48723513) (24,0.4875635) (25,0.48663342) (26,0.48695228) (27,0.48750365) (28,0.48677588) (29,0.4866637) (30,0.4864574) (31,0.48696458) (32,0.48628652) (33,0.48670143) (34,0.48773402) (35,0.4867721) (36,0.4870751) (37,0.48639196) (38,0.4875995) (39,0.48568225) (40,0.4878661) (41,0.48746705) (42,0.48750454) (43,0.48570192) (44,0.48721448) (45,0.4869706) (46,0.48702294) (47,0.4869625) (48,0.48784548) (49,0.487662) (50,0.48634997) (51,0.48615283) (52,0.48708385) (53,0.48717126) (54,0.4872157) (55,0.48685473) (56,0.48647106) (57,0.4876377) (58,0.4875327) (59,0.48628932) (60,0.48733985) (61,0.4857329) (62,0.48657617) (63,0.48661107) (64,0.4871864) (65,0.48655665) (66,0.4869365) (67,0.48748475) (68,0.4871471) (69,0.4864086) (70,0.48720253) (71,0.48606825) (72,0.48707226) (73,0.48686743) (74,0.48729748) (75,0.4862494) (76,0.4876571) (77,0.48687768) (78,0.4869569) (79,0.48634216) (80,0.48770666) (81,0.4869823) (82,0.48589635) (83,0.48740357) (84,0.48699218) (85,0.4873727) (86,0.4872394) (87,0.4870923) (88,0.4866172) (89,0.4868224) (90,0.48655993) (91,0.4865764) (92,0.48688635) (93,0.48762047) (94,0.48624536) (95,0.48727185) (96,0.48757493) (97,0.48604164) (98,0.4873136) (99,0.4872977) (100,0.48712817) (101,0.48706433) (102,0.48637146) (103,0.4870802) (104,0.48719752) (105,0.48742175) (106,0.48625547) (107,0.48680016) (108,0.48650184) (109,0.48597693) (110,0.48645347) (111,0.48663417) (112,0.48626184) (113,0.48721874) (114,0.4874215) (115,0.48711535) (116,0.48717654) (117,0.4868412) (118,0.48574305) (119,0.4873324) (120,0.48712343) (121,0.48690882) (122,0.48642385) (123,0.4866997) (124,0.48726183) (125,0.48706788) (126,0.48729038) (127,0.48657787) (128,0.48639846) (129,0.48671582) (130,0.486177) (131,0.4870337) (132,0.48607582) (133,0.48757544) (134,0.4869039) (135,0.48641038) (136,0.48693556) (137,0.48610157) (138,0.4884894) (139,0.48553723) (140,0.48755482) (141,0.48595178) (142,0.48647535) (143,0.48738575) (144,0.487292) (145,0.48720324) (146,0.48687598) (147,0.48635715) (148,0.48556834) (149,0.4876808) (150,0.48667443) (151,0.4866095) (152,0.48730958) (153,0.48672643) (154,0.48717004) (155,0.48650512) (156,0.4871217) (157,0.48581555) (158,0.48713073) (159,0.48718178) (160,0.48577064) (161,0.4880869) (162,0.48537475) (163,0.48675868) (164,0.48799035) (165,0.48730063) (166,0.48697668) (167,0.48665673) (168,0.48651746) (169,0.48718446) (170,0.48657092) (171,0.48799145) (172,0.4864474) (173,0.48624635) (174,0.4872528) (175,0.4871891) (176,0.48737085) (177,0.48644447) (178,0.48758143) (179,0.48617518) (180,0.48733264) (181,0.48657888) (182,0.48643482) (183,0.48762634) (184,0.48643434) (185,0.48647106) (186,0.4865753) (187,0.48731774) (188,0.48703918) (189,0.48782313) (190,0.48614818) (191,0.48576683) (192,0.48765966) (193,0.48706567) (194,0.48613417) (195,0.48518273) (196,0.4872168) (197,0.48583388) (198,0.48667467) (199,0.48721728) (200,0.4865626) (201,0.48644555) (202,0.48678625) (203,0.48732594) (204,0.4866135) (205,0.48711485) (206,0.48676428) (207,0.48694664) (208,0.4866532) (209,0.48711511) (210,0.48761708) (211,0.48749745) (212,0.4873517) (213,0.4863351) (214,0.48732078) (215,0.48669142) (216,0.48733166) (217,0.4869928) (218,0.48659655) (219,0.48661244) (220,0.4869159) (221,0.48663172) (222,0.48645997) (223,0.486693) (224,0.48725402) (225,0.4873197) (226,0.48643434) (227,0.4866786) (228,0.48641407) (229,0.4870702) (230,0.48686108) (231,0.48651308) (232,0.48582286) (233,0.48728344) (234,0.48709047) (235,0.4879684) (236,0.4871537) (237,0.48582655) (238,0.4871996) (239,0.48690355) (240,0.48647204) (241,0.4869988) (242,0.48772985) (243,0.48687634) (244,0.48686486) (245,0.48745763) (246,0.48695314) (247,0.48686266) (248,0.48675233) (249,0.48689306) (250,0.48665246) (251,0.4861848) (252,0.4871444) (253,0.48788536) (254,0.4871101) (255,0.487449) (256,0.4865763) (257,0.48816174) (258,0.48663098) (259,0.48694092)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.38488877) (1,0.43330163) (2,0.4313634) (3,0.42931786) (4,0.42726183) (5,0.42801487) (6,0.42839634) (7,0.42892665) (8,0.42685717) (9,0.42574963) (10,0.42594057) (11,0.42555737) (12,0.42685962) (13,0.42617553) (14,0.42605275) (15,0.42773265) (16,0.4268557) (17,0.42640454) (18,0.4267871) (19,0.427063) (20,0.42642128) (21,0.4266615) (22,0.42657068) (23,0.42664504) (24,0.4268849) (25,0.42735708) (26,0.427073) (27,0.42591918) (28,0.42611986) (29,0.42440307) (30,0.42615685) (31,0.4264463) (32,0.42546862) (33,0.42539072) (34,0.4254989) (35,0.42531323) (36,0.42523974) (37,0.42569178) (38,0.42578492) (39,0.4265404) (40,0.4246682) (41,0.4243076) (42,0.42533678) (43,0.4253087) (44,0.4253468) (45,0.4247439) (46,0.4261726) (47,0.42673093) (48,0.4263025) (49,0.4266697) (50,0.42644578) (51,0.42627025) (52,0.42623705) (53,0.427504) (54,0.4267246) (55,0.4261732) (56,0.42594606) (57,0.425182) (58,0.42381275) (59,0.42541713) (60,0.4258545) (61,0.42676917) (62,0.42495435) (63,0.4250907) (64,0.4267566) (65,0.42668542) (66,0.42584485) (67,0.4259802) (68,0.42665762) (69,0.4274363) (70,0.4260442) (71,0.42574987) (72,0.42629638) (73,0.42656517) (74,0.427041) (75,0.42475292) (76,0.42543665) (77,0.42689392) (78,0.42578796) (79,0.42380947) (80,0.42744067) (81,0.42603394) (82,0.42503002) (83,0.42533433) (84,0.42633983) (85,0.4270581) (86,0.4263937) (87,0.42658263) (88,0.42592686) (89,0.42762122) (90,0.42595762) (91,0.42581165) (92,0.42528355) (93,0.42544788) (94,0.4267804) (95,0.4250985) (96,0.42597485) (97,0.426234) (98,0.42651588) (99,0.42718604) (100,0.4266599) (101,0.42594507) (102,0.4246189) (103,0.42519176) (104,0.42553687) (105,0.42468286) (106,0.42472607) (107,0.4245714) (108,0.42661083) (109,0.42536938) (110,0.42658377) (111,0.42666578) (112,0.4264502) (113,0.42347693) (114,0.4250045) (115,0.42604125) (116,0.42698902) (117,0.4258263) (118,0.4266051) (119,0.42562854) (120,0.42436647) (121,0.42602295) (122,0.4255398) (123,0.42527866) (124,0.42655247) (125,0.42821413) (126,0.42648667) (127,0.42662206) (128,0.4262318) (129,0.42651576) (130,0.42675683) (131,0.42611122) (132,0.42750818) (133,0.4261803) (134,0.42688257) (135,0.4262859) (136,0.42646754) (137,0.42588928) (138,0.42669934) (139,0.42648694) (140,0.4249026) (141,0.42575634) (142,0.42436546) (143,0.42608237) (144,0.42638475) (145,0.4263291) (146,0.42700404) (147,0.42678893) (148,0.42567444) (149,0.42651772) (150,0.42572436) (151,0.42650208) (152,0.42554992) (153,0.42438197) (154,0.42620033) (155,0.42518765) (156,0.42492956) (157,0.4275586) (158,0.42705896) (159,0.4258749) (160,0.42522523) (161,0.42630166) (162,0.42683777) (163,0.42669326) (164,0.42728966) (165,0.42636156) (166,0.42520374) (167,0.4263745) (168,0.42608678) (169,0.4272091) (170,0.42664635) (171,0.42508605) (172,0.42504567) (173,0.42615676) (174,0.42564002) (175,0.42555517) (176,0.42677355) (177,0.4261096) (178,0.42624316) (179,0.42632997) (180,0.42653847) (181,0.4261283) (182,0.4260769) (183,0.42755812) (184,0.42610997) (185,0.42707422) (186,0.42685106) (187,0.42614064) (188,0.42656285) (189,0.42526123) (190,0.4255215) (191,0.4274093) (192,0.4266156) (193,0.42500108) (194,0.42559862) (195,0.4257844) (196,0.42640784) (197,0.4256013) (198,0.42723656) (199,0.4271168) (200,0.42785534) (201,0.42711902) (202,0.4262191) (203,0.42713857) (204,0.4258485) (205,0.42646033) (206,0.42552394) (207,0.4253059) (208,0.42610082) (209,0.42785937) (210,0.4277246) (211,0.42585254) (212,0.4255703) (213,0.42603308) (214,0.42657948) (215,0.42621082) (216,0.4266709) (217,0.42434764) (218,0.42533702) (219,0.42460424) (220,0.42486292) (221,0.4263097) (222,0.4255852) (223,0.42557067) (224,0.42593247) (225,0.42576757) (226,0.42502308) (227,0.42548537) (228,0.4262706) (229,0.42597473) (230,0.42550513) (231,0.42549938) (232,0.42476293) (233,0.4253739) (234,0.42640835) (235,0.42732653) (236,0.42644155) (237,0.42493248) (238,0.42697352) (239,0.42464268) (240,0.425923) (241,0.42471826) (242,0.42499208) (243,0.42477795) (244,0.42637646) (245,0.42531323) (246,0.42501134) (247,0.42527172) (248,0.4242776) (249,0.42680812) (250,0.42534482) (251,0.42562) (252,0.42584145) (253,0.42626977) (254,0.42531312) (255,0.42570373) (256,0.4245243) (257,0.42567322) (258,0.42588145) (259,0.4258872)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.36337733) (1,0.38837987) (2,0.37911057) (3,0.37685412) (4,0.37860975) (5,0.3776514) (6,0.3735066) (7,0.36999184) (8,0.35961902) (9,0.3658263) (10,0.37513354) (11,0.3722595) (12,0.37623522) (13,0.36403883) (14,0.36850536) (15,0.3762113) (16,0.37470448) (17,0.37146986) (18,0.37349573) (19,0.36975145) (20,0.36087477) (21,0.3605913) (22,0.3644878) (23,0.36243165) (24,0.36614746) (25,0.36113793) (26,0.37007642) (27,0.36857176) (28,0.36624157) (29,0.37080505) (30,0.37394238) (31,0.37347144) (32,0.3748666) (33,0.37680483) (34,0.37254578) (35,0.36958534) (36,0.37368262) (37,0.3717777) (38,0.360911) (39,0.35727757) (40,0.36915797) (41,0.3693788) (42,0.3710941) (43,0.37108314) (44,0.3707704) (45,0.36937612) (46,0.37371618) (47,0.37683606) (48,0.37188268) (49,0.3703159) (50,0.37369934) (51,0.37826622) (52,0.3742693) (53,0.3731199) (54,0.37281603) (55,0.36896616) (56,0.3671373) (57,0.37662366) (58,0.36823145) (59,0.36165917) (60,0.372999) (61,0.37640417) (62,0.37486708) (63,0.37546557) (64,0.36975622) (65,0.37219897) (66,0.36843005) (67,0.36560768) (68,0.37416518) (69,0.37052613) (70,0.37041834) (71,0.36667395) (72,0.36965322) (73,0.37802124) (74,0.37678808) (75,0.37210166) (76,0.37103748) (77,0.36963695) (78,0.37498498) (79,0.37020558) (80,0.37318397) (81,0.3669419) (82,0.36608213) (83,0.36922133) (84,0.36726147) (85,0.37472364) (86,0.37340087) (87,0.37293553) (88,0.36124623) (89,0.35791075) (90,0.3730305) (91,0.37610206) (92,0.37049294) (93,0.37190074) (94,0.37605566) (95,0.36364025) (96,0.36986914) (97,0.36612207) (98,0.37531543) (99,0.37502405) (100,0.36431944) (101,0.36669236) (102,0.37141028) (103,0.37177515) (104,0.3740415) (105,0.37599915) (106,0.37032482) (107,0.363985) (108,0.36853063) (109,0.3715011) (110,0.3661393) (111,0.36634937) (112,0.35791796) (113,0.3666044) (114,0.37248597) (115,0.37477368) (116,0.37104955) (117,0.37231067) (118,0.3766946) (119,0.37713623) (120,0.36595765) (121,0.3677373) (122,0.36886877) (123,0.365646) (124,0.35244396) (125,0.36214063) (126,0.372666) (127,0.372865) (128,0.3734923) (129,0.3635431) (130,0.36153734) (131,0.36968386) (132,0.36315942) (133,0.36655018) (134,0.375234) (135,0.3756118) (136,0.37650096) (137,0.37289453) (138,0.36608583) (139,0.36332813) (140,0.3736915) (141,0.36987218) (142,0.36981556) (143,0.36283326) (144,0.37179238) (145,0.36873353) (146,0.3677346) (147,0.37178406) (148,0.36877954) (149,0.35780066) (150,0.37390673) (151,0.3762489) (152,0.3752351) (153,0.37089124) (154,0.37195495) (155,0.37512416) (156,0.3694833) (157,0.36076462) (158,0.3589127) (159,0.36768395) (160,0.37668395) (161,0.37384045) (162,0.3694452) (163,0.3674264) (164,0.37033933) (165,0.3728717) (166,0.36905116) (167,0.36770546) (168,0.3724618) (169,0.37416944) (170,0.36271033) (171,0.37036574) (172,0.37045643) (173,0.37181032) (174,0.37807107) (175,0.37300208) (176,0.37311047) (177,0.3668666) (178,0.37291834) (179,0.37552783) (180,0.37337208) (181,0.37167737) (182,0.36152512) (183,0.37115443) (184,0.36488476) (185,0.36659694) (186,0.3719214) (187,0.37314698) (188,0.3665908) (189,0.36345446) (190,0.37058824) (191,0.3709352) (192,0.37150502) (193,0.36896032) (194,0.37561718) (195,0.3746007) (196,0.3753668) (197,0.37412035) (198,0.37500477) (199,0.3722649) (200,0.37100685) (201,0.37291175) (202,0.3711427) (203,0.36800414) (204,0.36860034) (205,0.37760168) (206,0.37267017) (207,0.3720109) (208,0.36504626) (209,0.36720848) (210,0.37058836) (211,0.37048426) (212,0.37314892) (213,0.3761655) (214,0.37266564) (215,0.3731216) (216,0.37372583) (217,0.37405163) (218,0.37090015) (219,0.37074453) (220,0.37613732) (221,0.37360573) (222,0.36619997) (223,0.36911976) (224,0.37449086) (225,0.37188637) (226,0.3741256) (227,0.37033886) (228,0.37458313) (229,0.37279397) (230,0.37303627) (231,0.37019897) (232,0.36900684) (233,0.3719469) (234,0.3641902) (235,0.34729627) (236,0.36516517) (237,0.37520874) (238,0.3706007) (239,0.372474) (240,0.37098303) (241,0.36680737) (242,0.36928725) (243,0.3711897) (244,0.36934972) (245,0.3675897) (246,0.3628928) (247,0.37223047) (248,0.36831093) (249,0.36422998) (250,0.36986375) (251,0.3773772) (252,0.36738515) (253,0.36821043) (254,0.37241772) (255,0.3749076) (256,0.3749901) (257,0.37852186) (258,0.37644762) (259,0.36905092)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"XY-3shift",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxrandomxrouterxpermutationxplusxserverxpermutationxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxrandomxrouterxpermutationxplusxserverxpermutationxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxrandomxrouterxpermutationxplusxserverxpermutationxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxrandomxrouterxpermutationxplusxserverxpermutationxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxrandomxrouterxpermutationxplusxserverxpermutationxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		title=random router permutation,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3702134) (1,0.44490466) (2,0.45836353) (3,0.4637135) (4,0.465928) (5,0.46389893) (6,0.45852333) (7,0.45658946) (8,0.45250317) (9,0.44812903) (10,0.44523767) (11,0.4459524) (12,0.4402998) (13,0.43616566) (14,0.42985606) (15,0.42835706) (16,0.4221344) (17,0.42079955) (18,0.40995154) (19,0.39900866) (20,0.38883543) (21,0.39988953) (22,0.40604234) (23,0.39347434) (24,0.3844946) (25,0.36773682) (26,0.34690428) (27,0.33648536) (28,0.33506933) +- (0,0.06148479) (29,0.33642775) (30,0.32779807) +- (0,0.058338385) (31,0.33871278) +- (0,0.063759245) (32,0.34051758) (33,0.29848108) +- (0,0.051726364) (34,0.2737676) +- (0,0.06693103) (35,0.29237938) (36,0.3095205) (37,0.34090883) (38,0.34291285) +- (0,0.06195783) (39,0.34992492) +- (0,0.069631904) (40,0.36737525) +- (0,0.052262705) (41,0.38097936) (42,0.34860158) +- (0,0.054995503) (43,0.32932445) +- (0,0.050484255) (44,0.3300022) (45,0.3488424) (46,0.36664015) (47,0.36550122) (48,0.37040246) (49,0.36598068) (50,0.36923254) +- (0,0.051258177) (51,0.37875682) +- (0,0.055298287) (52,0.3839934) (53,0.38950855) (54,0.39919448) (55,0.40206116) (56,0.40098143) (57,0.41004542) (58,0.4112146) (59,0.4122074) (60,0.41015774) (61,0.40269727) (62,0.4001144) (63,0.39530748) (64,0.3970825) (65,0.3922544) (66,0.37700012) (67,0.3734602) (68,0.366979) (69,0.35542578) +- (0,0.059536807) (70,0.38207155) (71,0.4011405) (72,0.4085459) (73,0.4106726) (74,0.40040332) (75,0.38084716) (76,0.36672938) (77,0.35383058) +- (0,0.051275242) (78,0.33989674) +- (0,0.07689888) (79,0.32506236) +- (0,0.09000678) (80,0.31488782) +- (0,0.1141085) (81,0.3190891) +- (0,0.09996652) (82,0.33235) +- (0,0.09402397) (83,0.34742063) +- (0,0.07973735) (84,0.34941992) +- (0,0.08073895) (85,0.34775695) +- (0,0.08102951) (86,0.35250843) +- (0,0.052986912) (87,0.33405042) +- (0,0.05550736) (88,0.28479564) +- (0,0.09472883) (89,0.26021266) +- (0,0.11676411) (90,0.27384594) +- (0,0.12354033) (91,0.26250464) +- (0,0.13277033) (92,0.26781923) +- (0,0.13614379) (93,0.28936622) +- (0,0.11866067) (94,0.28765053) +- (0,0.11064684) (95,0.28700867) +- (0,0.115984336) (96,0.28913572) +- (0,0.13395081) (97,0.27951148) +- (0,0.14740519) (98,0.25718555) +- (0,0.11504986) (99,0.2179209) +- (0,0.06596361) (100,0.19953357) +- (0,0.06010425) (101,0.1776842) (102,0.21074268) (103,0.24686524) (104,0.26451695) (105,0.25600037) (106,0.22945789) +- (0,0.054206748) (107,0.21362232) (108,0.21027404) +- (0,0.07801083) (109,0.22833082) (110,0.24237683) (111,0.25397557) (112,0.2545067) (113,0.23993444) (114,0.2570576) +- (0,0.06802381) (115,0.29223558) +- (0,0.080785215) (116,0.27597815) +- (0,0.09645293) (117,0.23209631) +- (0,0.12598014) (118,0.2389734) +- (0,0.097948454) (119,0.2418905) +- (0,0.10984031) (120,0.24706519) +- (0,0.10124643) (121,0.24275097) +- (0,0.07356223) (122,0.26107433) (123,0.29485095) (124,0.2756743) (125,0.23530371) (126,0.23106532) (127,0.22913587) (128,0.21908545) +- (0,0.060626473) (129,0.21389928) (130,0.19516174) (131,0.18498279) (132,0.18778174) (133,0.19890514) (134,0.21029492) (135,0.20905042) (136,0.21314588) (137,0.22895288) +- (0,0.070097834) (138,0.23644349) (139,0.20983166) (140,0.21145606) (141,0.23934388) (142,0.23134339) (143,0.21304053) (144,0.19792542) (145,0.19963598) (146,0.23071289) (147,0.21991822) (148,0.14694178) (149,0.1596908) (150,0.17644201) (151,0.17041272) (152,0.15968737) (153,0.19986768) (154,0.16412377) +- (0,0.050475266) (155,0.19165161) (156,0.24117115) (157,0.2269364) (158,0.26040208) +- (0,0.07779383) (159,0.27251405) +- (0,0.105461285) (160,0.32232505) +- (0,0.08141518) (161,0.32353407) +- (0,0.08463304) (162,0.31434804) +- (0,0.06798015) (163,0.30719006) (164,0.29486707) (165,0.27788502) (166,0.24333143) +- (0,0.074998386) (167,0.2524408) +- (0,0.058729745) (168,0.28270617) (169,0.3006063) (170,0.2982893) (171,0.27956274) (172,0.269584) (173,0.22704747) +- (0,0.057348322) (174,0.21149561) (175,0.20122313) +- (0,0.06010856) (176,0.21105409) (177,0.17671582) (178,0.18609558) (179,0.16824451) +- (0,0.061736666) (180,0.13696143) (181,0.16974756) +- (0,0.058753043) (182,0.16814478) +- (0,0.053964887) (183,0.1691333) (184,0.17291418) (185,0.20085424) (186,0.22566211) (187,0.2400741) (188,0.2580602) (189,0.20249353) (190,0.15673132) (191,0.14151965) (192,0.18319604) (193,0.2021029) (194,0.20081848) (195,0.19246325) (196,0.18869348) (197,0.19581947) (198,0.20761193) (199,0.1927356) (200,0.20073535) +- (0,0.061734427) (201,0.21437109) +- (0,0.07059086) (202,0.2231687) +- (0,0.07583824) (203,0.1894021) +- (0,0.08048587) (204,0.21285585) (205,0.21274683) +- (0,0.078181565) (206,0.18589026) +- (0,0.10148) (207,0.20852259) (208,0.26764953) (209,0.27872145) (210,0.27261388) (211,0.26905456) +- (0,0.09027505) (212,0.23406115) +- (0,0.062057428) (213,0.22840539) (214,0.22287512) (215,0.21232507) (216,0.17205676) +- (0,0.05945894) (217,0.15986744) (218,0.18288855) (219,0.204469) +- (0,0.08298597) (220,0.1757682) +- (0,0.087154195) (221,0.17267504) +- (0,0.07617039) (222,0.16578211) +- (0,0.06282876) (223,0.13294068) (224,0.16911486) (225,0.20531994) +- (0,0.06336012) (226,0.20743752) +- (0,0.10483203) (227,0.18064478) +- (0,0.106485866) (228,0.18501209) +- (0,0.09745938) (229,0.2122152) +- (0,0.06035456) (230,0.23213294) (231,0.18475306) (232,0.15148596) (233,0.18875599) (234,0.21189806) (235,0.22202393) (236,0.21739623) +- (0,0.07612411) (237,0.22734338) (238,0.21414039) (239,0.2246421) (240,0.24704346) (241,0.23101538) (242,0.21665882) (243,0.21299219) (244,0.24175903) (245,0.25243995) (246,0.25165662) (247,0.21109399) (248,0.19983557) (249,0.18547523) (250,0.19261914) (251,0.19847655) (252,0.2094076) (253,0.22648242) (254,0.17853528) (255,0.15240881) (256,0.17331335) (257,0.19268274) +- (0,0.06046747) (258,0.24272743) (259,0.25439197) +- (0,0.054024093)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.39740026) (1,0.48673195) (2,0.49044457) (3,0.4879557) (4,0.4887544) (5,0.48779273) (6,0.48776135) (7,0.48831445) (8,0.48849097) (9,0.48832324) (10,0.48734424) (11,0.4884634) (12,0.48822826) (13,0.48837256) (14,0.4878706) (15,0.48798525) (16,0.48713112) (17,0.4883418) (18,0.48824853) (19,0.48782226) (20,0.48916906) (21,0.48745507) (22,0.489193) (23,0.4873308) (24,0.48904848) (25,0.48808426) (26,0.48900414) (27,0.48846716) (28,0.4886577) (29,0.48820347) (30,0.48783863) (31,0.48783958) (32,0.48894703) (33,0.48728836) (34,0.48955947) (35,0.48659104) (36,0.4875698) (37,0.48855883) (38,0.48787344) (39,0.48817432) (40,0.48911414) (41,0.48800147) (42,0.4894514) (43,0.4870624) (44,0.4880177) (45,0.4878733) (46,0.48884034) (47,0.48819447) (48,0.48845083) (49,0.4888364) (50,0.4878949) (51,0.48780215) (52,0.48827246) (53,0.48801416) (54,0.48863304) (55,0.48797363) (56,0.48809838) (57,0.48647863) (58,0.48732984) (59,0.48924977) (60,0.48837426) (61,0.48746985) (62,0.48877418) (63,0.48838317) (64,0.48857898) (65,0.48771596) (66,0.48804078) (67,0.48839867) (68,0.48846853) (69,0.48768237) (70,0.48905006) (71,0.48726428) (72,0.48904198) (73,0.48785168) (74,0.4876648) (75,0.4877416) (76,0.48844752) (77,0.4880221) (78,0.48979872) (79,0.4871145) (80,0.48848718) (81,0.48807666) (82,0.48752296) (83,0.48871204) (84,0.48831275) (85,0.48807847) (86,0.48795104) (87,0.48820937) (88,0.48872864) (89,0.48738903) (90,0.48838794) (91,0.4883318) (92,0.48686057) (93,0.4886669) (94,0.48787987) (95,0.48822364) (96,0.4864009) (97,0.48887193) (98,0.48882765) (99,0.4877056) (100,0.48852247) (101,0.48794556) (102,0.48842663) (103,0.4877794) (104,0.4889623) (105,0.4872273) (106,0.4892842) (107,0.48752844) (108,0.48758215) (109,0.4888552) (110,0.48826295) (111,0.48881543) (112,0.4879303) (113,0.48737842) (114,0.4887019) (115,0.48787317) (116,0.48815906) (117,0.48833448) (118,0.48774034) (119,0.4894027) (120,0.48831078) (121,0.48789048) (122,0.48900694) (123,0.48814026) (124,0.48792177) (125,0.4880618) (126,0.4886914) (127,0.48956406) (128,0.48738563) (129,0.48837632) (130,0.48865587) (131,0.487792) (132,0.48967308) (133,0.4877478) (134,0.4872412) (135,0.4892306) (136,0.48748192) (137,0.488541) (138,0.48824304) (139,0.48879772) (140,0.48762) (141,0.4887306) (142,0.4875056) (143,0.4881333) (144,0.48862866) (145,0.48897022) (146,0.4895962) (147,0.4878102) (148,0.48916394) (149,0.48774266) (150,0.4885553) (151,0.48878065) (152,0.4883623) (153,0.48757556) (154,0.4887407) (155,0.48794445) (156,0.488094) (157,0.48798436) (158,0.4882174) (159,0.48901463) (160,0.4885465) (161,0.48836476) (162,0.4867926) (163,0.48896217) (164,0.48759082) (165,0.48804247) (166,0.48906225) (167,0.48813844) (168,0.48699123) (169,0.48728025) (170,0.48990247) (171,0.4875902) (172,0.48827466) (173,0.4886554) (174,0.48809838) (175,0.4880565) (176,0.48757836) (177,0.48777294) (178,0.48876965) (179,0.48900843) (180,0.48710203) (181,0.4879684) (182,0.4892882) (183,0.4880597) (184,0.48816282) (185,0.48794252) (186,0.48748362) (187,0.4889469) (188,0.48824) (189,0.48790857) (190,0.48803675) (191,0.48828685) (192,0.48787463) (193,0.48885155) (194,0.48849547) (195,0.48840648) (196,0.48745692) (197,0.48905846) (198,0.4876808) (199,0.48779798) (200,0.48760474) (201,0.48784253) (202,0.48842236) (203,0.48871437) (204,0.48775393) (205,0.48852247) (206,0.48750913) (207,0.48824024) (208,0.48867577) (209,0.48808593) (210,0.48835647) (211,0.48734534) (212,0.4883031) (213,0.48920068) (214,0.4870696) (215,0.48791957) (216,0.48801306) (217,0.4883147) (218,0.4883961) (219,0.48803443) (220,0.4883495) (221,0.48833323) (222,0.48886365) (223,0.4879259) (224,0.4879381) (225,0.4872595) (226,0.48884425) (227,0.488281) (228,0.48827392) (229,0.48812196) (230,0.48790318) (231,0.48805994) (232,0.48849803) (233,0.48903686) (234,0.48901415) (235,0.48814002) (236,0.48891515) (237,0.48801112) (238,0.48814002) (239,0.48847362) (240,0.48706496) (241,0.4877816) (242,0.4888623) (243,0.48803538) (244,0.48773316) (245,0.488412) (246,0.4884596) (247,0.48804224) (248,0.48881152) (249,0.48755738) (250,0.48959643) (251,0.4880536) (252,0.48841542) (253,0.4877699) (254,0.4884607) (255,0.48845544) (256,0.48801565) (257,0.4882208) (258,0.48798364) (259,0.48826355)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.38687962) (1,0.43272424) (2,0.43019348) (3,0.42806506) (4,0.42788893) (5,0.4272263) (6,0.42775074) (7,0.42587805) (8,0.42597264) (9,0.4262008) (10,0.42549318) (11,0.42540282) (12,0.42697585) (13,0.42620313) (14,0.4261859) (15,0.42629308) (16,0.42665234) (17,0.42516857) (18,0.4261759) (19,0.425573) (20,0.4257113) (21,0.42641687) (22,0.42523938) (23,0.42498428) (24,0.42541236) (25,0.42567736) (26,0.42502674) (27,0.4251334) (28,0.4246648) (29,0.42623097) (30,0.42642885) (31,0.4255619) (32,0.4259838) (33,0.42739308) (34,0.4254523) (35,0.42429662) (36,0.42559582) (37,0.42479333) (38,0.42557374) (39,0.42498744) (40,0.42536354) (41,0.4251461) (42,0.42666662) (43,0.42434204) (44,0.42622545) (45,0.4265641) (46,0.42506105) (47,0.42470717) (48,0.4266609) (49,0.42599428) (50,0.42470825) (51,0.42552027) (52,0.4254635) (53,0.42540932) (54,0.42554933) (55,0.42534947) (56,0.42612854) (57,0.42813158) (58,0.42544654) (59,0.4254133) (60,0.42316037) (61,0.42531544) (62,0.4259862) (63,0.42479736) (64,0.42454433) (65,0.42463097) (66,0.42489135) (67,0.42476794) (68,0.4253274) (69,0.42456323) (70,0.42735487) (71,0.42519224) (72,0.42551345) (73,0.4240188) (74,0.42463148) (75,0.4265111) (76,0.42600405) (77,0.4265669) (78,0.4249277) (79,0.4244845) (80,0.42549318) (81,0.42525646) (82,0.42411914) (83,0.4246437) (84,0.42542762) (85,0.42526233) (86,0.42392737) (87,0.42405054) (88,0.42465) (89,0.42517883) (90,0.42511916) (91,0.4250614) (92,0.4229784) (93,0.42326307) (94,0.4255936) (95,0.42475855) (96,0.42526418) (97,0.42577624) (98,0.42635936) (99,0.4270851) (100,0.4254446) (101,0.42484644) (102,0.42567605) (103,0.4263141) (104,0.42549318) (105,0.42605442) (106,0.42546374) (107,0.42498145) (108,0.4245361) (109,0.42204577) (110,0.42565346) (111,0.42657372) (112,0.425651) (113,0.4258594) (114,0.4256046) (115,0.42583007) (116,0.42572486) (117,0.4265514) (118,0.4241897) (119,0.42364514) (120,0.42457458) (121,0.42632908) (122,0.42511988) (123,0.4265591) (124,0.42709643) (125,0.42671472) (126,0.42652988) (127,0.4269215) (128,0.42556885) (129,0.42600304) (130,0.42763573) (131,0.4268153) (132,0.42548215) (133,0.42462146) (134,0.42462707) (135,0.42412707) (136,0.42274743) (137,0.4218058) (138,0.42366627) (139,0.42360753) (140,0.4242909) (141,0.42538893) (142,0.42486537) (143,0.42444995) (144,0.42641076) (145,0.4267639) (146,0.42679724) (147,0.42690527) (148,0.42620763) (149,0.4255564) (150,0.42548037) (151,0.4252766) (152,0.42506152) (153,0.42540175) (154,0.4260077) (155,0.42458898) (156,0.42459083) (157,0.42527455) (158,0.42482412) (159,0.4257173) (160,0.4258319) (161,0.4268976) (162,0.4249663) (163,0.42402428) (164,0.42404053) (165,0.42548597) (166,0.42610705) (167,0.42621094) (168,0.42670545) (169,0.42566356) (170,0.42510766) (171,0.4249122) (172,0.42625025) (173,0.42500404) (174,0.42448217) (175,0.42499512) (176,0.42480907) (177,0.4254961) (178,0.4254806) (179,0.42548242) (180,0.42537022) (181,0.42490894) (182,0.42533508) (183,0.42610753) (184,0.42569995) (185,0.42602038) (186,0.42487207) (187,0.4263938) (188,0.4258361) (189,0.42584485) (190,0.42654127) (191,0.42437184) (192,0.42609778) (193,0.4246471) (194,0.42660427) (195,0.4259116) (196,0.4266206) (197,0.4242561) (198,0.42456642) (199,0.42475012) (200,0.42515516) (201,0.4272157) (202,0.42538098) (203,0.4218534) (204,0.42413476) (205,0.42540723) (206,0.42571962) (207,0.42579883) (208,0.42757362) (209,0.42593884) (210,0.4259237) (211,0.4254297) (212,0.42607105) (213,0.4254176) (214,0.42851037) (215,0.42625672) (216,0.42565125) (217,0.4243827) (218,0.42475843) (219,0.4260598) (220,0.42676038) (221,0.42595738) (222,0.42553502) (223,0.42657167) (224,0.4267689) (225,0.4250862) (226,0.42334265) (227,0.4254055) (228,0.42570823) (229,0.42665637) (230,0.42540038) (231,0.4261062) (232,0.42611682) (233,0.4255603) (234,0.42614037) (235,0.4262799) (236,0.42570555) (237,0.42458957) (238,0.42398742) (239,0.4241644) (240,0.4231791) (241,0.42532873) (242,0.42499608) (243,0.42612356) (244,0.42513084) (245,0.42464477) (246,0.42603236) (247,0.42529202) (248,0.4243539) (249,0.42552418) (250,0.42659485) (251,0.42452455) (252,0.42390257) (253,0.42417163) (254,0.42481655) (255,0.42396802) (256,0.42559057) (257,0.42530972) (258,0.42588317) (259,0.42532104)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.36578846) (1,0.38511634) (2,0.37970495) (3,0.37989366) (4,0.37462282) (5,0.37648278) (6,0.3741066) (7,0.3658933) (8,0.37329626) (9,0.3768739) (10,0.37787914) (11,0.37800902) (12,0.37764513) (13,0.37823072) (14,0.37657726) (15,0.3805154) (16,0.37966603) (17,0.3772555) (18,0.3774452) (19,0.36685646) (20,0.3536716) (21,0.36189735) (22,0.3635071) (23,0.37220752) (24,0.37455398) (25,0.36288857) (26,0.365448) (27,0.37229466) (28,0.37407374) (29,0.37934768) (30,0.37556738) (31,0.3695011) (32,0.37634277) (33,0.37472865) (34,0.37399572) (35,0.37146717) (36,0.36893177) (37,0.36580503) (38,0.3733135) (39,0.37341648) (40,0.37084997) (41,0.37104005) (42,0.37715515) (43,0.36797792) (44,0.37337452) (45,0.37516883) (46,0.37932238) (47,0.37985379) (48,0.37540102) (49,0.37467617) (50,0.37253648) (51,0.37043566) (52,0.36903417) (53,0.37043542) (54,0.36688158) (55,0.3620764) (56,0.36498755) (57,0.36499828) (58,0.36012465) (59,0.347088) (60,0.35630676) (61,0.36913133) (62,0.3751554) (63,0.37359154) (64,0.3687998) (65,0.36276305) (66,0.37305102) (67,0.36803478) (68,0.3713429) (69,0.36489478) (70,0.36308825) (71,0.37059656) (72,0.37072825) (73,0.36910853) (74,0.3669883) (75,0.37082326) (76,0.37593675) (77,0.37141553) (78,0.36006016) (79,0.36495262) (80,0.37623292) (81,0.37772596) (82,0.37646252) (83,0.3761444) (84,0.37510276) (85,0.37713552) (86,0.37408203) (87,0.37284315) (88,0.3710057) (89,0.3663047) (90,0.3657639) (91,0.34862757) (92,0.35788023) (93,0.37480247) (94,0.37508875) (95,0.36722267) (96,0.3677992) (97,0.37287855) (98,0.3687091) (99,0.362562) (100,0.3719198) (101,0.3693602) (102,0.36567605) (103,0.37037647) (104,0.3643407) (105,0.36618102) (106,0.37386012) (107,0.37199304) (108,0.37265393) (109,0.37477735) (110,0.3787931) (111,0.3753351) (112,0.37603405) (113,0.37549913) (114,0.3753174) (115,0.36203736) (116,0.37559596) (117,0.36975282) (118,0.36409265) (119,0.37570542) (120,0.37428713) (121,0.37082702) (122,0.3741958) (123,0.37136132) (124,0.37343433) (125,0.3714596) (126,0.36492786) (127,0.3652649) (128,0.37432715) (129,0.374292) (130,0.37352538) (131,0.3782389) (132,0.3749408) (133,0.37024742) (134,0.367953) (135,0.37489748) (136,0.37382972) (137,0.37204322) (138,0.37559044) (139,0.37764955) (140,0.36667162) (141,0.36503774) (142,0.3733629) (143,0.36878616) (144,0.36898154) (145,0.37411696) (146,0.3694783) (147,0.36840552) (148,0.36074427) (149,0.36939403) (150,0.36893934) (151,0.34189063) (152,0.34874463) (153,0.3577783) (154,0.35511708) (155,0.34454176) (156,0.35430837) (157,0.3733158) (158,0.37330872) (159,0.35931712) (160,0.3663163) (161,0.36443484) (162,0.3672405) (163,0.36673206) (164,0.36853588) (165,0.36743042) (166,0.37694445) (167,0.37778407) (168,0.37725684) (169,0.37028456) (170,0.3758092) (171,0.36015588) (172,0.37087098) (173,0.36452723) (174,0.366494) (175,0.3697263) (176,0.37728614) (177,0.37833533) (178,0.37844226) (179,0.3755409) (180,0.37812352) (181,0.37651318) (182,0.36977464) (183,0.36398512) (184,0.36919457) (185,0.3753838) (186,0.3751411) (187,0.37147877) (188,0.37207228) (189,0.37188867) (190,0.36376184) (191,0.36272252) (192,0.3728546) (193,0.37166053) (194,0.37179613) (195,0.37260145) (196,0.3785154) (197,0.37152123) (198,0.37415907) (199,0.3671981) (200,0.36392725) (201,0.36964577) (202,0.36983168) (203,0.37385732) (204,0.3717522) (205,0.37540466) (206,0.37523317) (207,0.37513256) (208,0.36812305) (209,0.37334377) (210,0.37564784) (211,0.37518346) (212,0.37401074) (213,0.37001503) (214,0.37470874) (215,0.3777351) (216,0.3713473) (217,0.36362952) (218,0.37136754) (219,0.37208462) (220,0.37026113) (221,0.3758202) (222,0.37308973) (223,0.3701632) (224,0.37098587) (225,0.37194496) (226,0.37152258) (227,0.37347972) (228,0.3787971) (229,0.37524682) (230,0.37258226) (231,0.3753993) (232,0.3724984) (233,0.37173876) (234,0.37317348) (235,0.37638962) (236,0.37226552) (237,0.3703413) (238,0.37466004) (239,0.36288) (240,0.35332155) (241,0.36167884) (242,0.372667) (243,0.3718651) (244,0.3745023) (245,0.3721254) (246,0.36898705) (247,0.3757224) (248,0.37859106) (249,0.3807189) (250,0.3744696) (251,0.3641548) (252,0.35750842) (253,0.36506066) (254,0.3709612) (255,0.37339085) (256,0.37258056) (257,0.37093067) (258,0.36818922) (259,0.36871094)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"random router permutation plus server permutation",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%
%\begin{experimentfigure}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxzxshiftxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxzxshiftxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxzxshiftxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-selectorxxxxzxshiftxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliantxshiftxdata-throughput-xxxxzxshiftxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		title=z-shift,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxValiantxoverxDORxxxxRIxxxx,mark repeat=26] coordinates{(0,0.37274805) (1,0.44414136) (2,0.45680666) (3,0.4638666) (4,0.4640764) (5,0.4617496) (6,0.4584796) (7,0.45611793) (8,0.45076087) (9,0.4483257) (10,0.44143763) (11,0.44000965) (12,0.4298225) (13,0.432666) (14,0.43325365) (15,0.4335729) (16,0.43276232) (17,0.41892004) (18,0.41175377) (19,0.41522926) (20,0.42121142) (21,0.42415148) (22,0.4260371) (23,0.42736876) (24,0.43360597) (25,0.43192163) (26,0.43371487) (27,0.42767042) (28,0.42689818) (29,0.429995) (30,0.42975938) (31,0.4290316) (32,0.42876405) (33,0.42326123) (34,0.4218369) (35,0.41434938) (36,0.4058302) (37,0.40743262) (38,0.4118091) (39,0.41131383) (40,0.40770885) (41,0.4068313) (42,0.4122311) (43,0.4116) (44,0.41094178) (45,0.40219533) (46,0.39224404) (47,0.36154467) +- (0,0.06843053) (48,0.31371462) +- (0,0.118101686) (49,0.32615748) +- (0,0.10109693) (50,0.33731994) +- (0,0.09557594) (51,0.3422649) +- (0,0.09112044) (52,0.35491955) +- (0,0.08042287) (53,0.36140418) +- (0,0.072530404) (54,0.3479015) +- (0,0.08048813) (55,0.3041019) +- (0,0.11563387) (56,0.32168236) +- (0,0.09862931) (57,0.31594372) +- (0,0.11556276) (58,0.294459) +- (0,0.14737514) (59,0.27852684) +- (0,0.15630202) (60,0.3090266) +- (0,0.1129938) (61,0.3172904) +- (0,0.1140795) (62,0.30777955) +- (0,0.096595354) (63,0.30724695) +- (0,0.08950959) (64,0.32058826) +- (0,0.07567129) (65,0.30291602) +- (0,0.06745966) (66,0.271021) +- (0,0.09904052) (67,0.2832124) +- (0,0.06462983) (68,0.27447522) +- (0,0.0720598) (69,0.2665453) +- (0,0.057753667) (70,0.2599082) +- (0,0.06639831) (71,0.21675526) +- (0,0.06579909) (72,0.23061402) (73,0.22836694) +- (0,0.050098937) (74,0.23053172) +- (0,0.061653282) (75,0.24825744) +- (0,0.080649704) (76,0.2408861) +- (0,0.08098393) (77,0.25242028) (78,0.25189245) (79,0.236682) (80,0.24512647) +- (0,0.058160227) (81,0.26242322) (82,0.2430697) +- (0,0.07526215) (83,0.243224) +- (0,0.09504907) (84,0.27345216) +- (0,0.08966239) (85,0.26198462) +- (0,0.09207581) (86,0.2503318) +- (0,0.07338373) (87,0.24529359) +- (0,0.065113395) (88,0.2187765) (89,0.21077943) (90,0.24238636) (91,0.24023877) +- (0,0.058726806) (92,0.18639648) (93,0.21147656) (94,0.21514928) (95,0.23479211) (96,0.19876477) (97,0.19167736) (98,0.15159497) (99,0.14559582) +- (0,0.08996362) (100,0.18966614) +- (0,0.05577737) (101,0.20402856) (102,0.21499671) (103,0.21875574) +- (0,0.096062765) (104,0.22890967) +- (0,0.1580501) (105,0.24143946) +- (0,0.15678367) (106,0.24842176) +- (0,0.080358654) (107,0.19463196) (108,0.16316773) +- (0,0.07673317) (109,0.14925794) (110,0.18590954) (111,0.2119326) +- (0,0.07495332) (112,0.24024183) +- (0,0.09829421) (113,0.25319654) +- (0,0.13802911) (114,0.24788696) +- (0,0.112221785) (115,0.25843933) +- (0,0.06678172) (116,0.28226012) (117,0.29304808) (118,0.27740037) (119,0.27694714) (120,0.2847887) (121,0.27292395) (122,0.2558197) +- (0,0.05174568) (123,0.25368616) +- (0,0.056344982) (124,0.25131541) +- (0,0.050913077) (125,0.24908753) (126,0.22406629) (127,0.19564234) (128,0.1907821) (129,0.15724048) (130,0.16320202) (131,0.17385107) (132,0.18667114) (133,0.20627941) (134,0.19732067) (135,0.17788781) (136,0.15679187) (137,0.1762661) (138,0.19999377) (139,0.21275416) (140,0.2002998) +- (0,0.05357025) (141,0.20147473) (142,0.20356946) (143,0.19893995) (144,0.1789082) +- (0,0.06522266) (145,0.18990138) (146,0.21675512) (147,0.23367786) (148,0.22364306) (149,0.23646483) +- (0,0.06918252) (150,0.21952441) +- (0,0.084445044) (151,0.19781287) (152,0.17699365) (153,0.16419005) (154,0.19523388) (155,0.20290014) (156,0.13998535) (157,0.17991821) (158,0.24292114) (159,0.2624962) (160,0.23761842) (161,0.22979042) (162,0.2098003) +- (0,0.08076623) (163,0.1926404) +- (0,0.0689253) (164,0.17502832) +- (0,0.059679747) (165,0.17676099) (166,0.16968629) (167,0.18714294) (168,0.20100695) (169,0.22533214) +- (0,0.07597445) (170,0.24299657) +- (0,0.093144394) (171,0.26224914) +- (0,0.11015588) (172,0.25922447) +- (0,0.112582065) (173,0.26408362) +- (0,0.07926933) (174,0.2524104) +- (0,0.08074035) (175,0.2277058) +- (0,0.062565476) (176,0.23002039) (177,0.21282007) (178,0.2323407) (179,0.25290307) +- (0,0.06022182) (180,0.25046387) (181,0.23359326) (182,0.19931103) (183,0.23658863) (184,0.2531582) (185,0.2177456) (186,0.18936463) (187,0.20482618) +- (0,0.050313685) (188,0.2558849) (189,0.27510583) (190,0.26295936) +- (0,0.07035178) (191,0.23986048) +- (0,0.06382554) (192,0.18971777) (193,0.19641809) (194,0.2207312) (195,0.19949268) +- (0,0.08777412) (196,0.1613805) +- (0,0.05192764) (197,0.20039147) (198,0.19596094) +- (0,0.06445996) (199,0.21981812) (200,0.2387118) +- (0,0.06322513) (201,0.23898) +- (0,0.0806271) (202,0.22801453) +- (0,0.057818573) (203,0.21175489) (204,0.21906433) (205,0.23047218) (206,0.22889513) +- (0,0.060750585) (207,0.17813599) (208,0.17640124) (209,0.22399157) (210,0.22288367) (211,0.19657788) (212,0.20247766) (213,0.20967859) (214,0.21752003) (215,0.18319288) (216,0.19368176) (217,0.22616944) (218,0.24923413) (219,0.25656432) (220,0.21210316) (221,0.18354955) (222,0.1769203) (223,0.16556336) (224,0.16805005) (225,0.19914685) (226,0.21589136) (227,0.20883131) (228,0.20582825) (229,0.2084679) (230,0.20948511) (231,0.19583887) +- (0,0.05559281) (232,0.1955896) +- (0,0.076563984) (233,0.23402748) (234,0.23449048) (235,0.22451587) (236,0.22372594) (237,0.20663525) +- (0,0.0744475) (238,0.19271058) +- (0,0.072163045) (239,0.16774842) (240,0.18889746) +- (0,0.061072197) (241,0.21931592) +- (0,0.08146989) (242,0.18527967) +- (0,0.103187) (243,0.21156934) +- (0,0.0768364) (244,0.22929713) (245,0.26737574) (246,0.24583068) (247,0.1961687) (248,0.18634704) (249,0.18582019) (250,0.22774658) (251,0.20819813) +- (0,0.053626355) (252,0.19682923) (253,0.20371217) (254,0.21247777) (255,0.2256051) (256,0.20843066) (257,0.16270813) +- (0,0.07360073) (258,0.15358289) +- (0,0.08265433) (259,0.15076953) +- (0,0.063829504)};\addlegendentry{\xxxxValiantxoverxDORxxxxRIxxxxtext}
\addplot[xxxxValiantxORIxturnxxxxRIxxxx,mark repeat=26] coordinates{(0,0.41344824) (1,0.48259938) (2,0.49329478) (3,0.49949843) (4,0.4989514) (5,0.4997123) (6,0.4998458) (7,0.4972723) (8,0.49828222) (9,0.49769604) (10,0.4976455) (11,0.49697998) (12,0.49769032) (13,0.49743092) (14,0.49837428) (15,0.49728003) (16,0.497693) (17,0.49852148) (18,0.49747595) (19,0.49796912) (20,0.4984032) (21,0.49944252) (22,0.4986083) (23,0.49800634) (24,0.49851) (25,0.49840736) (26,0.49921864) (27,0.4982893) (28,0.49890625) (29,0.4984485) (30,0.49840125) (31,0.49914086) (32,0.49864745) (33,0.4995498) (34,0.4977069) (35,0.4989285) (36,0.49946862) (37,0.49855638) (38,0.49866664) (39,0.49842507) (40,0.4988727) (41,0.49956262) (42,0.49860877) (43,0.4985757) (44,0.49907863) (45,0.49840283) (46,0.49861306) (47,0.49849707) (48,0.49972716) (49,0.49909595) (50,0.49869448) (51,0.49847925) (52,0.49937963) (53,0.4991787) (54,0.49837255) (55,0.4995055) (56,0.49806678) (57,0.4992804) (58,0.4991543) (59,0.4982561) (60,0.4989071) (61,0.4993992) (62,0.49883193) (63,0.49941784) (64,0.4990543) (65,0.499058) (66,0.4983269) (67,0.49942994) (68,0.49922544) (69,0.49777856) (70,0.4992606) (71,0.49886304) (72,0.49922425) (73,0.49862036) (74,0.49856102) (75,0.4985934) (76,0.49921864) (77,0.49862257) (78,0.4992854) (79,0.4984164) (80,0.49940318) (81,0.4990636) (82,0.4991443) (83,0.49928063) (84,0.49838904) (85,0.49895704) (86,0.49899733) (87,0.49867797) (88,0.4985343) (89,0.49862987) (90,0.49869153) (91,0.4997191) (92,0.49817348) (93,0.4984514) (94,0.49873987) (95,0.49839795) (96,0.4994918) (97,0.4986831) (98,0.49863842) (99,0.4985637) (100,0.4994105) (101,0.498475) (102,0.49839538) (103,0.4985387) (104,0.49929723) (105,0.49800366) (106,0.49903125) (107,0.49917752) (108,0.4990939) (109,0.49926186) (110,0.49904054) (111,0.4983866) (112,0.4986323) (113,0.4998722) (114,0.4980958) (115,0.4992501) (116,0.49935377) (117,0.4988799) (118,0.4995006) (119,0.49928564) (120,0.49912244) (121,0.49947816) (122,0.49825135) (123,0.49851185) (124,0.49938622) (125,0.49829528) (126,0.4984519) (127,0.4984203) (128,0.49915943) (129,0.49860072) (130,0.4988203) (131,0.4987207) (132,0.49811205) (133,0.49917102) (134,0.49864087) (135,0.49863282) (136,0.49885988) (137,0.4986775) (138,0.4980541) (139,0.4993667) (140,0.49888074) (141,0.49913758) (142,0.49873793) (143,0.49875987) (144,0.4984867) (145,0.49818945) (146,0.49822327) (147,0.49890637) (148,0.4986167) (149,0.49900073) (150,0.49902892) (151,0.49877) (152,0.4993906) (153,0.4983164) (154,0.49937305) (155,0.4986842) (156,0.49916553) (157,0.4984911) (158,0.49876732) (159,0.49848902) (160,0.4991235) (161,0.49887878) (162,0.49881005) (163,0.4984132) (164,0.49886084) (165,0.49874988) (166,0.49923635) (167,0.4990448) (168,0.497953) (169,0.49907714) (170,0.498318) (171,0.49824035) (172,0.49767384) (173,0.49900904) (174,0.4984436) (175,0.49880335) (176,0.49845874) (177,0.49965504) (178,0.49831313) (179,0.4989851) (180,0.49876565) (181,0.4992727) (182,0.49862462) (183,0.49836242) (184,0.49800026) (185,0.49813807) (186,0.49885595) (187,0.49834278) (188,0.49895787) (189,0.49939793) (190,0.4986189) (191,0.49871397) (192,0.49870032) (193,0.4988883) (194,0.49904174) (195,0.4988219) (196,0.49832982) (197,0.4983313) (198,0.49884218) (199,0.49926353) (200,0.49781054) (201,0.49986327) (202,0.4988849) (203,0.49865162) (204,0.49904272) (205,0.49884862) (206,0.49902624) (207,0.49821275) (208,0.4992146) (209,0.49888027) (210,0.49861634) (211,0.49921802) (212,0.49871057) (213,0.49939942) (214,0.49852538) (215,0.49882066) (216,0.49777332) (217,0.49929494) (218,0.49852636) (219,0.49862805) (220,0.49841404) (221,0.4986726) (222,0.49851245) (223,0.49976343) (224,0.49841136) (225,0.49834803) (226,0.49942392) (227,0.49829906) (228,0.49921852) (229,0.49814647) (230,0.49921387) (231,0.499266) (232,0.49923304) (233,0.4989164) (234,0.49941784) (235,0.4991566) (236,0.49857593) (237,0.4981576) (238,0.49924853) (239,0.49915797) (240,0.49884474) (241,0.49862474) (242,0.4990607) (243,0.49943703) (244,0.4985171) (245,0.49879602) (246,0.4988826) (247,0.49891567) (248,0.49896252) (249,0.49911314) (250,0.49923122) (251,0.49884313) (252,0.49907762) (253,0.4987411) (254,0.49857116) (255,0.49910903) (256,0.4992798) (257,0.49860716) (258,0.49919045) (259,0.49891323)};\addlegendentry{\xxxxValiantxORIxturnxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxefficientxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.385781) (1,0.43063438) (2,0.42796594) (3,0.4263827) (4,0.4248097) (5,0.4250504) (6,0.42413014) (7,0.42380995) (8,0.42337525) (9,0.4235679) (10,0.42227697) (11,0.4230233) (12,0.42242348) (13,0.42224914) (14,0.42332947) (15,0.4218827) (16,0.42210975) (17,0.42255628) (18,0.42177403) (19,0.42416567) (20,0.4228652) (21,0.42354956) (22,0.4236189) (23,0.42387587) (24,0.42316553) (25,0.42270213) (26,0.42364138) (27,0.42403126) (28,0.42255068) (29,0.42298204) (30,0.4233253) (31,0.42344812) (32,0.42312402) (33,0.4233275) (34,0.42300844) (35,0.42343116) (36,0.42328185) (37,0.4216134) (38,0.4233772) (39,0.42352393) (40,0.42458814) (41,0.4244961) (42,0.42207447) (43,0.42172313) (44,0.4235409) (45,0.42353395) (46,0.42314613) (47,0.4226157) (48,0.42166272) (49,0.42061818) (50,0.42145666) (51,0.4228335) (52,0.42283484) (53,0.42336792) (54,0.42276967) (55,0.42279857) (56,0.42244655) (57,0.42251208) (58,0.42258984) (59,0.4229225) (60,0.42407274) (61,0.42264783) (62,0.42076233) (63,0.4219132) (64,0.42201257) (65,0.4224104) (66,0.4234221) (67,0.422509) (68,0.4224076) (69,0.42242396) (70,0.42316297) (71,0.42397326) (72,0.42279467) (73,0.42251283) (74,0.41974232) (75,0.4225117) (76,0.42309898) (77,0.42242432) (78,0.42138976) (79,0.42162353) (80,0.42140296) (81,0.42239904) (82,0.4212683) (83,0.4228214) (84,0.4221328) (85,0.42327207) (86,0.42204213) (87,0.42085132) (88,0.42032933) (89,0.42174694) (90,0.42182776) (91,0.42326182) (92,0.4223789) (93,0.42283726) (94,0.42393628) (95,0.42435217) (96,0.4225415) (97,0.4233971) (98,0.4216687) (99,0.4214082) (100,0.41982508) (101,0.4218511) (102,0.42141652) (103,0.4222256) (104,0.4214636) (105,0.4212218) (106,0.42236465) (107,0.42165247) (108,0.42194092) (109,0.4228143) (110,0.42239124) (111,0.42289162) (112,0.4234956) (113,0.42208716) (114,0.42146558) (115,0.42415625) (116,0.42234862) (117,0.42413807) (118,0.42323107) (119,0.42130566) (120,0.4214442) (121,0.42150426) (122,0.42000854) (123,0.42068592) (124,0.42091697) (125,0.42078942) (126,0.41922337) (127,0.42129028) (128,0.42033035) (129,0.41947412) (130,0.41928172) (131,0.42073303) (132,0.41997656) (133,0.42152917) (134,0.41958046) (135,0.42067334) (136,0.42036694) (137,0.4214658) (138,0.4215322) (139,0.42269507) (140,0.42239332) (141,0.42240992) (142,0.422276) (143,0.42317373) (144,0.42252028) (145,0.4220912) (146,0.42238218) (147,0.421881) (148,0.42249376) (149,0.42428187) (150,0.4251858) (151,0.42211425) (152,0.4212042) (153,0.42040187) (154,0.42114794) (155,0.42118543) (156,0.4244535) (157,0.42239928) (158,0.4232723) (159,0.4234049) (160,0.42322594) (161,0.4219486) (162,0.4220786) (163,0.42131752) (164,0.42245775) (165,0.42309338) (166,0.42195386) (167,0.42207664) (168,0.4229824) (169,0.42272264) (170,0.42312926) (171,0.4229083) (172,0.4227351) (173,0.4220415) (174,0.423235) (175,0.4238241) (176,0.42361903) (177,0.4226067) (178,0.4239459) (179,0.42135036) (180,0.4210725) (181,0.42180943) (182,0.42124647) (183,0.42215025) (184,0.42229882) (185,0.4229441) (186,0.42414916) (187,0.4245808) (188,0.42355835) (189,0.42376208) (190,0.42309582) (191,0.42122096) (192,0.4221278) (193,0.42280614) (194,0.42220056) (195,0.42244786) (196,0.4226698) (197,0.4242013) (198,0.4229678) (199,0.4221741) (200,0.4219684) (201,0.42327356) (202,0.42210498) (203,0.42204103) (204,0.42201316) (205,0.4200676) (206,0.4203943) (207,0.41956824) (208,0.41899452) (209,0.41888282) (210,0.41966563) (211,0.4210304) (212,0.4219867) (213,0.4208473) (214,0.42121083) (215,0.42086744) (216,0.4199164) (217,0.4204629) (218,0.42207766) (219,0.4226362) (220,0.42232677) (221,0.42129272) (222,0.42146885) (223,0.42161658) (224,0.42176235) (225,0.42307127) (226,0.42376244) (227,0.4231621) (228,0.42278224) (229,0.423001) (230,0.42249793) (231,0.42280984) (232,0.4221869) (233,0.42421788) (234,0.4235498) (235,0.42379883) (236,0.4243849) (237,0.42385107) (238,0.4232815) (239,0.4242588) (240,0.4235918) (241,0.4236692) (242,0.42322668) (243,0.4204514) (244,0.42089844) (245,0.42297083) (246,0.42311084) (247,0.4219033) (248,0.4215541) (249,0.42146605) (250,0.42318434) (251,0.4223733) (252,0.4231947) (253,0.422896) (254,0.4229769) (255,0.42384946) (256,0.4244856) (257,0.42390174) (258,0.42206496) (259,0.42170775)};\addlegendentry{\xxxxValiantxDORxefficientxladderxxxxRIxxxxtext}
\addplot[xxxxValiantxDORxladderxxxxRIxxxx,mark repeat=26] coordinates{(0,0.3617666) (1,0.37370458) (2,0.36122304) (3,0.36568335) (4,0.35799804) (5,0.35923168) (6,0.3576676) (7,0.3455099) (8,0.34671813) (9,0.3561156) (10,0.33334315) (11,0.34557837) (12,0.34925413) (13,0.34611133) (14,0.3465172) (15,0.3532518) (16,0.34990513) (17,0.34390086) (18,0.34283045) (19,0.33598524) (20,0.34766847) (21,0.36252064) (22,0.3382191) (23,0.3326051) (24,0.28847742) (25,0.32570177) (26,0.3218966) (27,0.3293164) (28,0.35606617) (29,0.35180116) (30,0.34233057) (31,0.35076284) (32,0.3383357) (33,0.34571216) (34,0.34598863) (35,0.33720094) (36,0.34892124) (37,0.3472749) (38,0.34715575) (39,0.3367141) (40,0.32399744) (41,0.32993737) (42,0.3479967) (43,0.33761948) (44,0.329444) (45,0.35461217) (46,0.34950134) (47,0.33131605) (48,0.33472607) (49,0.32705247) (50,0.32395095) (51,0.35505104) (52,0.3358584) (53,0.3351981) (54,0.32610315) (55,0.32831395) (56,0.31605238) (57,0.3393081) (58,0.34129578) (59,0.3337655) (60,0.34617835) (61,0.33913988) (62,0.33657202) (63,0.34055394) (64,0.34899744) (65,0.34237987) (66,0.3565886) (67,0.35465503) (68,0.3449945) (69,0.33520973) (70,0.35254467) (71,0.34074563) (72,0.3459623) (73,0.3554995) (74,0.3486709) (75,0.35251403) (76,0.34736878) (77,0.34898436) (78,0.3453827) (79,0.34188366) (80,0.35966638) (81,0.34489954) (82,0.3485658) (83,0.3497605) (84,0.35557717) (85,0.35078344) (86,0.3484667) (87,0.34894043) (88,0.3372007) (89,0.3391748) (90,0.3411631) (91,0.34977466) (92,0.35593748) (93,0.3542195) (94,0.353359) (95,0.35531276) (96,0.3454839) (97,0.33268383) (98,0.34777212) (99,0.34692466) (100,0.3534055) (101,0.35975844) (102,0.3443905) (103,0.35525745) (104,0.35992885) (105,0.35226306) (106,0.33895263) (107,0.33673155) (108,0.33017075) (109,0.3436521) (110,0.3523313) (111,0.3428003) (112,0.34748095) (113,0.33072472) (114,0.3398689) (115,0.3440073) (116,0.34799463) (117,0.34225976) (118,0.34281504) (119,0.35303637) (120,0.33641627) (121,0.35631508) (122,0.36216065) (123,0.34036684) (124,0.34880543) (125,0.3485725) (126,0.35464612) (127,0.34284878) (128,0.3360962) (129,0.3462783) (130,0.34646434) (131,0.3453683) (132,0.3571698) (133,0.3436432) (134,0.34753382) (135,0.3460812) (136,0.32444286) (137,0.3486731) (138,0.34223855) (139,0.33506858) (140,0.33991808) (141,0.35449916) (142,0.35615295) (143,0.3446172) (144,0.33566138) (145,0.35074085) (146,0.34215868) (147,0.35167444) (148,0.35976356) (149,0.35036558) (150,0.34779504) (151,0.3535) (152,0.3420497) (153,0.3316687) (154,0.32144007) (155,0.32696876) (156,0.34655052) (157,0.34804565) (158,0.33534607) (159,0.34009302) (160,0.35193005) (161,0.3491819) (162,0.33836132) (163,0.34742898) (164,0.3432142) (165,0.3526644) (166,0.35132384) (167,0.33926344) (168,0.3441267) (169,0.34842175) (170,0.35751146) (171,0.34593055) (172,0.3489591) (173,0.35639623) (174,0.359766) (175,0.3559144) (176,0.35173243) (177,0.35311353) (178,0.34220105) (179,0.34927136) (180,0.34064573) (181,0.33938783) (182,0.3458104) (183,0.33124378) (184,0.33515614) (185,0.33828002) (186,0.31865883) (187,0.3355813) (188,0.31792593) (189,0.31587148) (190,0.34238845) (191,0.3382517) (192,0.35426503) (193,0.33284253) (194,0.3415392) (195,0.33219457) (196,0.3522179) (197,0.33663514) (198,0.33299792) (199,0.3441505) (200,0.35416955) (201,0.34998375) (202,0.3588268) (203,0.35584974) (204,0.34417468) (205,0.32995838) (206,0.31761098) (207,0.30365014) (208,0.3437649) (209,0.34955737) (210,0.33119068) (211,0.33251894) (212,0.35381323) (213,0.33335766) (214,0.33829626) (215,0.34536558) (216,0.33874172) (217,0.33704516) (218,0.3485486) (219,0.34067053) (220,0.352713) (221,0.33527625) (222,0.348859) (223,0.33820397) (224,0.32218713) (225,0.3485464) (226,0.34074146) (227,0.34450525) (228,0.35497195) (229,0.34614038) (230,0.35205162) (231,0.35707957) (232,0.35462207) (233,0.3596387) (234,0.360818) (235,0.34726942) (236,0.35927135) (237,0.3578319) (238,0.34177917) (239,0.34863317) (240,0.34479114) (241,0.33180127) (242,0.35259312) (243,0.35620236) (244,0.34882265) (245,0.34513673) (246,0.34867007) (247,0.34968507) (248,0.33817577) (249,0.32498974) (250,0.34230983) (251,0.33734277) (252,0.342371) (253,0.34821874) (254,0.345124) (255,0.32178664) (256,0.3341609) (257,0.34187853) (258,0.34508604) (259,0.33926845)};\addlegendentry{\xxxxValiantxDORxladderxxxxRIxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
%	\caption{\captionprologue [
%	"z-shift",
%	1,
%]
%}%
%	\label{fig:PLACEHOLDER}%
	\caption{Muchas cosas que ya veremos que pasa.}

\end{experimentfigure}

\egroup



==> figures/HyperX_general/hyperx_dimensions.tex <==

\bgroup
%% -- experiment-local prelude
%\newcommand\captionprologue{X: }
%\newcommand\experimenttitle{hyperx-2d-basic-temporal-load-injection/throughput.pdf (23 of 24)}
%\newcommand\experimentheader{\tiny hyperx-2d-basic-temporal-load-injection:throughput.pdf (23 of 24)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
%% -- henceafter the data
\begin{experimentfigure}%
	%\begin{center}
	\centering%
	%The legend from the third axis.
	\tikzsetnextfilename{externalized-legends/legend-HyperX}
	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIdxvaliantxRIRVIxserversxloadxescalation-throughput-selectorxRIxshiftxxaxkxaxxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIdxvaliantxRIRVIxserversxloadxescalation-throughput-xRIxshiftxxaxkxaxxtornadoxx}%
	%\pgfplotslegendfromname{legend-hyperxxRIdxvaliantxRIRVIxserversxloadxescalation-throughput-xRIxshiftxxaxkxaxxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIdxvaliantxRIRVIxserversxloadxescalation-throughput-selectorxRIxshiftxxaxkxaxxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIdxvaliantxRIRVIxserversxloadxescalation-throughput-xRIxshiftxxaxkxaxxtornadoxx,
		title={a) HyperX-1D 1-shift},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.09997576) (0.20000002,0.19999212) (0.29999998,0.29976007) (0.40000004,0.39983755) (0.5,0.43514523) (0.59999996,0.435645) (0.6999999,0.43574554) (0.8000001,0.43575105) (0.9,0.4354972) (1,0.43553472)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx] coordinates{(0.10000001,0.09997576) (0.20000002,0.19999212) (0.29999998,0.29976007) (0.40000004,0.39983755) (0.5,0.43514523) (0.59999996,0.435645) (0.6999999,0.43574554) (0.8000001,0.43575105) (0.9,0.4354972) (1,0.43553472)};\addlegendentry{\xValiantxoverxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasic-delay-selectorxRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasic-delay-selectorxRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
%		title=XY-4shift,
		title={b) HyperX-2D XY-7-shift},
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.100015104) (0.20000002,0.19993815) (0.29999998,0.29988226) (0.40000004,0.3999563) (0.5,0.41535264) (0.59999996,0.4188377) (0.6999999,0.41780084) (0.8000001,0.4175896) (0.9,0.41436672) (1,0.41724443)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx] coordinates{(0.10000001,0.10003173) (0.20000002,0.19999294) (0.29999998,0.299865) (0.40000004,0.4000408) (0.5,0.38261265) +- (0,0.046907302) (0.59999996,0.21236989) +- (0.00000006282881,0.16270629) (0.6999999,0.15845834) +- (0.00000006282881,0.1350817) (0.8000001,0.17601553) +- (0.00000006282881,0.14798692) (0.9,0.17033441) +- (0,0.13705705) (1,0.20172003) +- (0,0.17773229)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.10000001,0.1000731) (0.20000002,0.19999316) (0.29999998,0.30020866) (0.40000004,0.35443473) (0.5,0.35464832) (0.59999996,0.35481623) (0.6999999,0.35368198) (0.8000001,0.35416928) (0.9,0.3543175) (1,0.35535333)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.10000001,0.10000231) (0.20000002,0.19998267) (0.29999998,0.29993683) (0.40000004,0.39984986) (0.5,0.4167553) (0.59999996,0.41657886) (0.6999999,0.41648263) (0.8000001,0.41713873) (0.9,0.41664428) (1,0.41617408)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx,
		title={c) HyperX-3D XYZ-3-shift},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx] coordinates{(0.10000001,0.10000801) (0.20000002,0.20007142) (0.29999998,0.29989737) (0.40000004,0.39980313) (0.5,0.30024257) +- (0,0.060812704) (0.59999996,0.2142802) (0.6999999,0.20238666) +- (0.000000063720044,0.0274798) (0.8000001,0.20481998) +- (0.00000006322027,0.028914107) (0.90000004,0.19495922) +- (0.000000063720044,0.02933103) (1,0.1929793) +- (0,0.027260222)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx] coordinates{(0.10000001,0.10001971) (0.20000002,0.20005739) (0.29999998,0.2998237) (0.40000004,0.39992288) (0.5,0.2131124) +- (0,0.055375945) (0.59999996,0.17663725) +- (0.00000006322027,0.045623295) (0.6999999,0.196571) +- (0.00000006282881,0.032685097) (0.8000001,0.18890373) +- (0.00000006282881,0.028436547) (0.9,0.16845843) +- (0,0.038774833) (1,0.17720224) +- (0,0.029280825)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.10000001,0.099941015) (0.20000002,0.19998781) (0.29999998,0.3000546) (0.40000004,0.36904037) (0.5,0.36869004) (0.59999996,0.368691) (0.6999999,0.36684936) (0.8000001,0.36776954) (0.90000004,0.37076378) (1,0.36732563)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.10000001,0.10000162) (0.20000002,0.19994374) (0.29999998,0.30008733) (0.40000004,0.39999887) (0.5,0.4228545) (0.59999996,0.42309195) (0.6999999,0.42261916) (0.8000001,0.42277062) (0.9,0.42282635) (1,0.42300257)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx] coordinates{(0.1,0.0998412) (0.2,0.20017417) (0.3,0.30016157) (0.4,0.40047106) (0.5,0.30937508) +- (0,0.100970246) (0.6,0.20022489) +- (0,0.023126455) (0.7,0.20654364) +- (0,0.021987977) (0.8,0.18482594) +- (0,0.032183368) (0.8999999,0.18511909) +- (0.000000073000486,0.02852037) (1,0.207506)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx] coordinates{(0.1,0.09978628) (0.2,0.20018053) (0.3,0.30014884) (0.4,0.40021774) (0.5,0.26457205) +- (0,0.048730783) (0.6,0.1735586) +- (0,0.045565043) (0.7,0.19212097) +- (0,0.030453872) (0.8,0.19178335) +- (0,0.052956924) (0.8999999,0.18065101) +- (0.000000073000486,0.025959453) (1,0.1759365) +- (0,0.042864468)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.10006136) (0.2,0.20024633) (0.3,0.29999277) (0.4,0.3705562) (0.5,0.36451352) (0.6,0.36636794) (0.7,0.36401132) (0.8,0.37010035) (0.8999999,0.36638665) (1,0.36817434)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.100036174) (0.2,0.20006369) (0.3,0.30001104) (0.4,0.40028068) (0.5,0.42284343) (0.6,0.42266643) (0.7,0.4223967) (0.8,0.4230658) (0.8999999,0.4229479) (1,0.42280582)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}\\
	%\begin{center}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIdxvaliantxRIRVIxservers-throughputzoom-selectorxxxxRIxshiftxxaxkxaxxtornadoxxxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIdxvaliantxRIRVIxservers-throughputzoom-xxxxRIxshiftxxaxkxaxxtornadoxxxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIdxvaliantxRIRVIxservers-throughputzoom-xxxxRIxshiftxxaxkxaxxtornadoxxxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIdxvaliantxRIRVIxservers-throughputzoom-selectorxxxxRIxshiftxxaxkxaxxtornadoxxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIdxvaliantxRIRVIxservers-throughputzoom-xxxxRIxshiftxxaxkxaxxtornadoxxxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx,mark repeat=51] coordinates{(0,0.45113754) (1,0.4529875) (2,0.45621872) (3,0.45274377) (4,0.45979375) (5,0.45934996) (6,0.4652125) (7,0.45554376) (8,0.4588375) (9,0.45575625) (10,0.45725626) (11,0.45072502) (12,0.4582625) (13,0.45906872) (14,0.45318127) (15,0.45206252) (16,0.44916248) (17,0.4529375) (18,0.45347506) (19,0.46399993) (20,0.45085) (21,0.45392498) (22,0.45211878) (23,0.44881874) (24,0.45654374) (25,0.4628125) (26,0.4534625) (27,0.4528562) (28,0.44424376) (29,0.457625) (30,0.45194373) (31,0.4606875) (32,0.45808744) (33,0.45113748) (34,0.45523748) (35,0.46181256) (36,0.4517375) (37,0.45784998) (38,0.455275) (39,0.45346874) (40,0.45772496) (41,0.45770627) (42,0.45431247) (43,0.4524375) (44,0.4592188) (45,0.46359372) (46,0.45706877) (47,0.45861253) (48,0.4614625) (49,0.44435626) (50,0.453575) (51,0.46469373) (52,0.45415625) (53,0.4500813) (54,0.45490003) (55,0.45519376) (56,0.45805) (57,0.45511875) (58,0.4564188) (59,0.46296248) (60,0.456525) (61,0.45843124) (62,0.44936252) (63,0.4551812) (64,0.45647496) (65,0.459575) (66,0.45256248) (67,0.44818124) (68,0.458075) (69,0.45425) (70,0.4544312) (71,0.45375627) (72,0.4580687) (73,0.46192497) (74,0.4557313) (75,0.45391876) (76,0.4539875) (77,0.45993748) (78,0.45567498) (79,0.45781875) (80,0.4554812) (81,0.45155) (82,0.44779998) (83,0.45966253) (84,0.4515625) (85,0.4577312) (86,0.4588813) (87,0.46350628) (88,0.45476252) (89,0.44888124) (90,0.45537502) (91,0.45675626) (92,0.4537375) (93,0.46625623) (94,0.4587938) (95,0.46522504) (96,0.44902506) (97,0.45460624) (98,0.45935625) (99,0.45156878) (100,0.45405626) (101,0.45803747) (102,0.46132502) (103,0.4601) (104,0.45600623) (105,0.46573123) (106,0.45424375) (107,0.4526875) (108,0.4563187) (109,0.45968127) (110,0.45165) (111,0.45688128) (112,0.45875627) (113,0.45621246) (114,0.45185623) (115,0.45379996) (116,0.4534875) (117,0.45685625) (118,0.45135623) (119,0.45663124) (120,0.45681876) (121,0.45224994) (122,0.463975) (123,0.4606813) (124,0.45899373) (125,0.4541375) (126,0.46531874) (127,0.4596812) (128,0.45700002) (129,0.45331874) (130,0.45413128) (131,0.44761878) (132,0.4515) (133,0.45365626) (134,0.4507938) (135,0.45316872) (136,0.4503375) (137,0.45953745) (138,0.45379376) (139,0.45844373) (140,0.4646687) (141,0.45280004) (142,0.4593688) (143,0.45112497) (144,0.46316877) (145,0.4524437) (146,0.46218124) (147,0.462125) (148,0.45636255) (149,0.4549625) (150,0.452025) (151,0.45594376) (152,0.4631125) (153,0.45394373) (154,0.45281252) (155,0.45610625) (156,0.45708126) (157,0.45673126) (158,0.45703754) (159,0.45708752) (160,0.46187502) (161,0.45464373) (162,0.45215002) (163,0.45296255) (164,0.45362502) (165,0.454225) (166,0.45215622) (167,0.45695) (168,0.45561877) (169,0.45422506) (170,0.45719376) (171,0.44994998) (172,0.45541877) (173,0.4523) (174,0.4554875) (175,0.457475) (176,0.46101874) (177,0.46201873) (178,0.453725) (179,0.45963126) (180,0.45613122) (181,0.45201248) (182,0.45858127) (183,0.4549312) (184,0.45053124) (185,0.44849378) (186,0.45870623) (187,0.45625624) (188,0.45520002) (189,0.45465627) (190,0.4582437) (191,0.46185002) (192,0.46402502) (193,0.4586625) (194,0.44963756) (195,0.45577502) (196,0.460325) (197,0.4537313) (198,0.4580125) (199,0.45272502) (200,0.4530375) (201,0.45984998) (202,0.46288747) (203,0.45538124) (204,0.4585188) (205,0.45466876) (206,0.4645938) (207,0.4613625) (208,0.4497375) (209,0.454125) (210,0.452025) (211,0.46182498) (212,0.459925) (213,0.45891252) (214,0.45956868) (215,0.45529374) (216,0.44970623) (217,0.4530375) (218,0.45143747) (219,0.45325622) (220,0.45669374) (221,0.4593687) (222,0.458875) (223,0.46332496) (224,0.4571188) (225,0.4594) (226,0.45968747) (227,0.4541375) (228,0.45617503) (229,0.461975) (230,0.45083752) (231,0.44895) (232,0.45937496) (233,0.46288753) (234,0.4651125) (235,0.45620623) (236,0.44955006) (237,0.45062503) (238,0.4590188) (239,0.46163124) (240,0.45233124) (241,0.46033126) (242,0.4631625) (243,0.45681253) (244,0.44987497) (245,0.45858127) (246,0.45717502) (247,0.45253748) (248,0.4585) (249,0.45976248) (250,0.45545626) (251,0.45073748) (252,0.45671874) (253,0.46379995) (254,0.45678753) (255,0.46045002) (256,0.464075) (257,0.46026868) (258,0.45845622) (259,0.4497125) (260,0.455275) (261,0.45733127) (262,0.45438123) (263,0.46047497) (264,0.45859376) (265,0.4593188) (266,0.46175623) (267,0.46011248) (268,0.457725) (269,0.45165625) (270,0.45140624) (271,0.46271247) (272,0.45343122) (273,0.4501938) (274,0.45075002) (275,0.45290628) (276,0.45125628) (277,0.4484438) (278,0.44927496) (279,0.4544812) (280,0.45534378) (281,0.4548375) (282,0.45894375) (283,0.45663747) (284,0.452775) (285,0.45988756) (286,0.453025) (287,0.4550125) (288,0.4549187) (289,0.46459374) (290,0.4594187) (291,0.45334372) (292,0.45859998) (293,0.45271248) (294,0.45993128) (295,0.459375) (296,0.45835) (297,0.46471876) (298,0.45471874) (299,0.46279377) (300,0.45690003) (301,0.46372503) (302,0.4558) (303,0.45299998) (304,0.459925) (305,0.45841876) (306,0.4580625) (307,0.4565375) (308,0.45999375) (309,0.45183748) (310,0.45683756) (311,0.45336872) (312,0.46475) (313,0.45290622) (314,0.45082492) (315,0.445575) (316,0.459325) (317,0.45858127) (318,0.46161875) (319,0.45741877) (320,0.45819998) (321,0.46179375) (322,0.45959377) (323,0.44990626) (324,0.45768747) (325,0.46371874) (326,0.45708123) (327,0.45178127) (328,0.46049374) (329,0.45477495) (330,0.45778123) (331,0.45516878) (332,0.45370626) (333,0.44356877) (334,0.45144373) (335,0.44993752) (336,0.45569998) (337,0.45647502) (338,0.45428753) (339,0.45203748) (340,0.45093745) (341,0.45661253) (342,0.44753748) (343,0.45261255) (344,0.45368758) (345,0.45567504) (346,0.4525125) (347,0.45804372) (348,0.45785627) (349,0.45551872) (350,0.44885) (351,0.46126252) (352,0.4551937) (353,0.45746875) (354,0.4576437) (355,0.45993122) (356,0.45903748) (357,0.46298122) (358,0.45030004) (359,0.4548375) (360,0.4526125) (361,0.44994378) (362,0.4526562) (363,0.45811874) (364,0.4557312) (365,0.45183745) (366,0.4605125) (367,0.453475) (368,0.46048123) (369,0.45540625) (370,0.46099377) (371,0.45164376) (372,0.4615875) (373,0.45688748) (374,0.45972496) (375,0.45188752) (376,0.45012498) (377,0.45125) (378,0.45331877) (379,0.4530375) (380,0.45786247) (381,0.45408124) (382,0.45969376) (383,0.46119374) (384,0.45241246) (385,0.46161252) (386,0.45033127) (387,0.45319995) (388,0.45588127) (389,0.45690003) (390,0.45688123) (391,0.46809378) (392,0.46115002) (393,0.45161247) (394,0.45700002) (395,0.44910628) (396,0.4554437) (397,0.45581874) (398,0.45791873) (399,0.45768124) (400,0.46131873) (401,0.45510626) (402,0.46113124) (403,0.45808125) (404,0.45909372) (405,0.45533746) (406,0.45522493) (407,0.4496688) (408,0.4558) (409,0.45593128) (410,0.45890626) (411,0.4599875) (412,0.4624625) (413,0.46269998) (414,0.45855004) (415,0.4583125) (416,0.45354375) (417,0.45776877) (418,0.4486375) (419,0.4583375) (420,0.46419373) (421,0.45400628) (422,0.45646247) (423,0.45814377) (424,0.4516062) (425,0.44664374) (426,0.4542938) (427,0.4564063) (428,0.45801872) (429,0.45820627) (430,0.45925626) (431,0.45395628) (432,0.45423752) (433,0.4624812) (434,0.4480625) (435,0.45740628) (436,0.45007497) (437,0.46050626) (438,0.4624563) (439,0.45576248) (440,0.45888123) (441,0.46116248) (442,0.46082497) (443,0.4556187) (444,0.45694375) (445,0.44831252) (446,0.45371252) (447,0.45550627) (448,0.45925626) (449,0.46471873) (450,0.45391876) (451,0.45136875) (452,0.45537496) (453,0.45154375) (454,0.454075) (455,0.45249376) (456,0.45603746) (457,0.4578375) (458,0.4599) (459,0.45671248) (460,0.45746246) (461,0.4588875) (462,0.45254374) (463,0.45780626) (464,0.45719376) (465,0.45893127) (466,0.45144382) (467,0.45299998) (468,0.45446253) (469,0.45685) (470,0.45831877) (471,0.45628753) (472,0.45471248) (473,0.46113124) (474,0.45673126) (475,0.45400628) (476,0.4505875) (477,0.45450625) (478,0.4581625) (479,0.46246877) (480,0.4512375) (481,0.46389374) (482,0.4620437) (483,0.45307502) (484,0.46014372) (485,0.45416874) (486,0.44562498) (487,0.45197502) (488,0.45302504) (489,0.45136875) (490,0.45359382) (491,0.45790005) (492,0.46055627) (493,0.45619375) (494,0.45123753) (495,0.4607688) (496,0.4580687) (497,0.45272493) (498,0.4475) (499,0.4469375) (500,0.46107498) (501,0.46135625) (502,0.45890626) (503,0.4560125) (504,0.45323125) (505,0.45223123) (506,0.45245624) (507,0.45438752) (508,0.4540562) (509,0.456875)};\addlegendentry{\xValiantxoverxminAxtext}
\addplot[xValiantxoverxminBx,mark repeat=51] coordinates{(0,0.45113754) (1,0.4529875) (2,0.45621872) (3,0.45274377) (4,0.45979375) (5,0.45934996) (6,0.4652125) (7,0.45554376) (8,0.4588375) (9,0.45575625) (10,0.45725626) (11,0.45072502) (12,0.4582625) (13,0.45906872) (14,0.45318127) (15,0.45206252) (16,0.44916248) (17,0.4529375) (18,0.45347506) (19,0.46399993) (20,0.45085) (21,0.45392498) (22,0.45211878) (23,0.44881874) (24,0.45654374) (25,0.4628125) (26,0.4534625) (27,0.4528562) (28,0.44424376) (29,0.457625) (30,0.45194373) (31,0.4606875) (32,0.45808744) (33,0.45113748) (34,0.45523748) (35,0.46181256) (36,0.4517375) (37,0.45784998) (38,0.455275) (39,0.45346874) (40,0.45772496) (41,0.45770627) (42,0.45431247) (43,0.4524375) (44,0.4592188) (45,0.46359372) (46,0.45706877) (47,0.45861253) (48,0.4614625) (49,0.44435626) (50,0.453575) (51,0.46469373) (52,0.45415625) (53,0.4500813) (54,0.45490003) (55,0.45519376) (56,0.45805) (57,0.45511875) (58,0.4564188) (59,0.46296248) (60,0.456525) (61,0.45843124) (62,0.44936252) (63,0.4551812) (64,0.45647496) (65,0.459575) (66,0.45256248) (67,0.44818124) (68,0.458075) (69,0.45425) (70,0.4544312) (71,0.45375627) (72,0.4580687) (73,0.46192497) (74,0.4557313) (75,0.45391876) (76,0.4539875) (77,0.45993748) (78,0.45567498) (79,0.45781875) (80,0.4554812) (81,0.45155) (82,0.44779998) (83,0.45966253) (84,0.4515625) (85,0.4577312) (86,0.4588813) (87,0.46350628) (88,0.45476252) (89,0.44888124) (90,0.45537502) (91,0.45675626) (92,0.4537375) (93,0.46625623) (94,0.4587938) (95,0.46522504) (96,0.44902506) (97,0.45460624) (98,0.45935625) (99,0.45156878) (100,0.45405626) (101,0.45803747) (102,0.46132502) (103,0.4601) (104,0.45600623) (105,0.46573123) (106,0.45424375) (107,0.4526875) (108,0.4563187) (109,0.45968127) (110,0.45165) (111,0.45688128) (112,0.45875627) (113,0.45621246) (114,0.45185623) (115,0.45379996) (116,0.4534875) (117,0.45685625) (118,0.45135623) (119,0.45663124) (120,0.45681876) (121,0.45224994) (122,0.463975) (123,0.4606813) (124,0.45899373) (125,0.4541375) (126,0.46531874) (127,0.4596812) (128,0.45700002) (129,0.45331874) (130,0.45413128) (131,0.44761878) (132,0.4515) (133,0.45365626) (134,0.4507938) (135,0.45316872) (136,0.4503375) (137,0.45953745) (138,0.45379376) (139,0.45844373) (140,0.4646687) (141,0.45280004) (142,0.4593688) (143,0.45112497) (144,0.46316877) (145,0.4524437) (146,0.46218124) (147,0.462125) (148,0.45636255) (149,0.4549625) (150,0.452025) (151,0.45594376) (152,0.4631125) (153,0.45394373) (154,0.45281252) (155,0.45610625) (156,0.45708126) (157,0.45673126) (158,0.45703754) (159,0.45708752) (160,0.46187502) (161,0.45464373) (162,0.45215002) (163,0.45296255) (164,0.45362502) (165,0.454225) (166,0.45215622) (167,0.45695) (168,0.45561877) (169,0.45422506) (170,0.45719376) (171,0.44994998) (172,0.45541877) (173,0.4523) (174,0.4554875) (175,0.457475) (176,0.46101874) (177,0.46201873) (178,0.453725) (179,0.45963126) (180,0.45613122) (181,0.45201248) (182,0.45858127) (183,0.4549312) (184,0.45053124) (185,0.44849378) (186,0.45870623) (187,0.45625624) (188,0.45520002) (189,0.45465627) (190,0.4582437) (191,0.46185002) (192,0.46402502) (193,0.4586625) (194,0.44963756) (195,0.45577502) (196,0.460325) (197,0.4537313) (198,0.4580125) (199,0.45272502) (200,0.4530375) (201,0.45984998) (202,0.46288747) (203,0.45538124) (204,0.4585188) (205,0.45466876) (206,0.4645938) (207,0.4613625) (208,0.4497375) (209,0.454125) (210,0.452025) (211,0.46182498) (212,0.459925) (213,0.45891252) (214,0.45956868) (215,0.45529374) (216,0.44970623) (217,0.4530375) (218,0.45143747) (219,0.45325622) (220,0.45669374) (221,0.4593687) (222,0.458875) (223,0.46332496) (224,0.4571188) (225,0.4594) (226,0.45968747) (227,0.4541375) (228,0.45617503) (229,0.461975) (230,0.45083752) (231,0.44895) (232,0.45937496) (233,0.46288753) (234,0.4651125) (235,0.45620623) (236,0.44955006) (237,0.45062503) (238,0.4590188) (239,0.46163124) (240,0.45233124) (241,0.46033126) (242,0.4631625) (243,0.45681253) (244,0.44987497) (245,0.45858127) (246,0.45717502) (247,0.45253748) (248,0.4585) (249,0.45976248) (250,0.45545626) (251,0.45073748) (252,0.45671874) (253,0.46379995) (254,0.45678753) (255,0.46045002) (256,0.464075) (257,0.46026868) (258,0.45845622) (259,0.4497125) (260,0.455275) (261,0.45733127) (262,0.45438123) (263,0.46047497) (264,0.45859376) (265,0.4593188) (266,0.46175623) (267,0.46011248) (268,0.457725) (269,0.45165625) (270,0.45140624) (271,0.46271247) (272,0.45343122) (273,0.4501938) (274,0.45075002) (275,0.45290628) (276,0.45125628) (277,0.4484438) (278,0.44927496) (279,0.4544812) (280,0.45534378) (281,0.4548375) (282,0.45894375) (283,0.45663747) (284,0.452775) (285,0.45988756) (286,0.453025) (287,0.4550125) (288,0.4549187) (289,0.46459374) (290,0.4594187) (291,0.45334372) (292,0.45859998) (293,0.45271248) (294,0.45993128) (295,0.459375) (296,0.45835) (297,0.46471876) (298,0.45471874) (299,0.46279377) (300,0.45690003) (301,0.46372503) (302,0.4558) (303,0.45299998) (304,0.459925) (305,0.45841876) (306,0.4580625) (307,0.4565375) (308,0.45999375) (309,0.45183748) (310,0.45683756) (311,0.45336872) (312,0.46475) (313,0.45290622) (314,0.45082492) (315,0.445575) (316,0.459325) (317,0.45858127) (318,0.46161875) (319,0.45741877) (320,0.45819998) (321,0.46179375) (322,0.45959377) (323,0.44990626) (324,0.45768747) (325,0.46371874) (326,0.45708123) (327,0.45178127) (328,0.46049374) (329,0.45477495) (330,0.45778123) (331,0.45516878) (332,0.45370626) (333,0.44356877) (334,0.45144373) (335,0.44993752) (336,0.45569998) (337,0.45647502) (338,0.45428753) (339,0.45203748) (340,0.45093745) (341,0.45661253) (342,0.44753748) (343,0.45261255) (344,0.45368758) (345,0.45567504) (346,0.4525125) (347,0.45804372) (348,0.45785627) (349,0.45551872) (350,0.44885) (351,0.46126252) (352,0.4551937) (353,0.45746875) (354,0.4576437) (355,0.45993122) (356,0.45903748) (357,0.46298122) (358,0.45030004) (359,0.4548375) (360,0.4526125) (361,0.44994378) (362,0.4526562) (363,0.45811874) (364,0.4557312) (365,0.45183745) (366,0.4605125) (367,0.453475) (368,0.46048123) (369,0.45540625) (370,0.46099377) (371,0.45164376) (372,0.4615875) (373,0.45688748) (374,0.45972496) (375,0.45188752) (376,0.45012498) (377,0.45125) (378,0.45331877) (379,0.4530375) (380,0.45786247) (381,0.45408124) (382,0.45969376) (383,0.46119374) (384,0.45241246) (385,0.46161252) (386,0.45033127) (387,0.45319995) (388,0.45588127) (389,0.45690003) (390,0.45688123) (391,0.46809378) (392,0.46115002) (393,0.45161247) (394,0.45700002) (395,0.44910628) (396,0.4554437) (397,0.45581874) (398,0.45791873) (399,0.45768124) (400,0.46131873) (401,0.45510626) (402,0.46113124) (403,0.45808125) (404,0.45909372) (405,0.45533746) (406,0.45522493) (407,0.4496688) (408,0.4558) (409,0.45593128) (410,0.45890626) (411,0.4599875) (412,0.4624625) (413,0.46269998) (414,0.45855004) (415,0.4583125) (416,0.45354375) (417,0.45776877) (418,0.4486375) (419,0.4583375) (420,0.46419373) (421,0.45400628) (422,0.45646247) (423,0.45814377) (424,0.4516062) (425,0.44664374) (426,0.4542938) (427,0.4564063) (428,0.45801872) (429,0.45820627) (430,0.45925626) (431,0.45395628) (432,0.45423752) (433,0.4624812) (434,0.4480625) (435,0.45740628) (436,0.45007497) (437,0.46050626) (438,0.4624563) (439,0.45576248) (440,0.45888123) (441,0.46116248) (442,0.46082497) (443,0.4556187) (444,0.45694375) (445,0.44831252) (446,0.45371252) (447,0.45550627) (448,0.45925626) (449,0.46471873) (450,0.45391876) (451,0.45136875) (452,0.45537496) (453,0.45154375) (454,0.454075) (455,0.45249376) (456,0.45603746) (457,0.4578375) (458,0.4599) (459,0.45671248) (460,0.45746246) (461,0.4588875) (462,0.45254374) (463,0.45780626) (464,0.45719376) (465,0.45893127) (466,0.45144382) (467,0.45299998) (468,0.45446253) (469,0.45685) (470,0.45831877) (471,0.45628753) (472,0.45471248) (473,0.46113124) (474,0.45673126) (475,0.45400628) (476,0.4505875) (477,0.45450625) (478,0.4581625) (479,0.46246877) (480,0.4512375) (481,0.46389374) (482,0.4620437) (483,0.45307502) (484,0.46014372) (485,0.45416874) (486,0.44562498) (487,0.45197502) (488,0.45302504) (489,0.45136875) (490,0.45359382) (491,0.45790005) (492,0.46055627) (493,0.45619375) (494,0.45123753) (495,0.4607688) (496,0.4580687) (497,0.45272493) (498,0.4475) (499,0.4469375) (500,0.46107498) (501,0.46135625) (502,0.45890626) (503,0.4560125) (504,0.45323125) (505,0.45223123) (506,0.45245624) (507,0.45438752) (508,0.4540562) (509,0.456875)};\addlegendentry{\xValiantxoverxminBxtext}
		%\addplot[xValiantxoverxminAx,mark repeat=51] coordinates{(0,0.428157) (1,0.4374214) (2,0.43681425) (3,0.4356931) (4,0.4355669) (5,0.43615943) (6,0.4351864) (7,0.435946) (8,0.43596894) (9,0.43586907) (10,0.43562555) (11,0.43613425) (12,0.4355623) (13,0.43574604) (14,0.4353178) (15,0.43581843) (16,0.43536854) (17,0.43539542) (18,0.43572372) (19,0.4357788) (20,0.43516475) (21,0.43579373) (22,0.4358906) (23,0.43585104) (24,0.43588) (25,0.43538022) (26,0.43562907) (27,0.4357416) (28,0.4358155) (29,0.43595797) (30,0.436059) (31,0.4360025) (32,0.4355124) (33,0.43605065) (34,0.43553472) (35,0.4356807) (36,0.4362843) (37,0.4357558) (38,0.43570104) (39,0.43552962) (40,0.4353078) (41,0.43562752) (42,0.43562946) (43,0.4356931) (44,0.43602687) (45,0.4359116) (46,0.43530902) (47,0.43538675) (48,0.43543568) (49,0.43601364) (50,0.43571582) (51,0.43580317) (52,0.4353799) (53,0.4356783) (54,0.4362278) (55,0.43571645) (56,0.4362765) (57,0.43518823) (58,0.4353984) (59,0.4351893) (60,0.43567792) (61,0.43580562) (62,0.43558234) (63,0.43610677) (64,0.43583804) (65,0.43608087) (66,0.43545824) (67,0.4354143) (68,0.43548498) (69,0.4356386) (70,0.4362475) (71,0.43570414) (72,0.43528852) (73,0.43547383) (74,0.43579727) (75,0.43566847) (76,0.43569914) (77,0.43575263) (78,0.43624806) (79,0.43540373) (80,0.43542862) (81,0.43555546) (82,0.435529) (83,0.43543234) (84,0.435946) (85,0.4352929) (86,0.43529838) (87,0.43578514) (88,0.43592653) (89,0.43546477) (90,0.43604654) (91,0.4356226) (92,0.4354175) (93,0.43535432) (94,0.43573666) (95,0.4355976) (96,0.43606386) (97,0.436016) (98,0.43569174) (99,0.43539405) (100,0.43557817) (101,0.4356603) (102,0.43589634) (103,0.4354886) (104,0.4356404) (105,0.43598467) (106,0.43574452) (107,0.4357527) (108,0.43580565) (109,0.43551564) (110,0.4351738) (111,0.43506402) (112,0.43564048) (113,0.4359673) (114,0.4359981) (115,0.43567285) (116,0.4358746) (117,0.43620157) (118,0.43577704) (119,0.43639818) (120,0.43558615) (121,0.43557268) (122,0.4355372) (123,0.43537527) (124,0.43594337) (125,0.43592128) (126,0.43559664) (127,0.43558002) (128,0.43577328) (129,0.43588322) (130,0.43607455) (131,0.43626872) (132,0.4357478) (133,0.43558174) (134,0.43585554) (135,0.4353425) (136,0.43585473) (137,0.435858) (138,0.43572316) (139,0.4354716) (140,0.4362217) (141,0.43582502) (142,0.43592143) (143,0.43624344) (144,0.4353536) (145,0.43544012) (146,0.4357125) (147,0.4357392) (148,0.43554837) (149,0.43553728) (150,0.43551415) (151,0.43563002) (152,0.43587026) (153,0.43547207) (154,0.43574747) (155,0.43546915) (156,0.43567482) (157,0.4360755) (158,0.43632898) (159,0.43571344) (160,0.43559688) (161,0.4361735) (162,0.43587404) (163,0.43561196) (164,0.43570995) (165,0.4355031) (166,0.4351068) (167,0.43610007) (168,0.43523368) (169,0.43515748) (170,0.43526825) (171,0.43520635) (172,0.4351862) (173,0.43511766) (174,0.43558678) (175,0.43561515) (176,0.43567458) (177,0.43582916) (178,0.43612552) (179,0.43556923) (180,0.43576628) (181,0.43600526) (182,0.43561277) (183,0.43592447) (184,0.43590346) (185,0.43588796) (186,0.43559703) (187,0.43574733) (188,0.435824) (189,0.43552136) (190,0.43610817) (191,0.43523726) (192,0.4351519) (193,0.4355433) (194,0.4348463) (195,0.43571004) (196,0.43582636) (197,0.43623105) (198,0.4358318) (199,0.43624997) (200,0.43594012) (201,0.43570286) (202,0.43593225) (203,0.43578172) (204,0.43553123) (205,0.43526164) (206,0.43560904) (207,0.43541703) (208,0.43603247) (209,0.4348646) (210,0.43498787) (211,0.43560642) (212,0.43551332) (213,0.43489996) (214,0.43537927) (215,0.43546492) (216,0.4350434) (217,0.4354968) (218,0.43563694) (219,0.43558413) (220,0.43550688) (221,0.4352054) (222,0.43536678) (223,0.43564087) (224,0.43605337) (225,0.43533367) (226,0.43590346) (227,0.43578863) (228,0.43598914) (229,0.43635195) (230,0.436138) (231,0.43534836) (232,0.43572098) (233,0.435499) (234,0.43581572) (235,0.43545872) (236,0.43551293) (237,0.43630138) (238,0.4356026) (239,0.43544483) (240,0.43514895) (241,0.43553442) (242,0.43588576) (243,0.43591705) (244,0.43599302) (245,0.43587446) (246,0.43566823) (247,0.43616408) (248,0.43528748) (249,0.43609732) (250,0.43628412) (251,0.43553123) (252,0.43572792) (253,0.43571672) (254,0.43600035) (255,0.43585998) (256,0.43597013) (257,0.43585333) (258,0.4354365) (259,0.43518496) (260,0.435721) (261,0.4352436) (262,0.43507114) (263,0.43529493) (264,0.4355608) (265,0.43548808) (266,0.43585315) (267,0.43535528) (268,0.43525138) (269,0.43568745) (270,0.4359683) (271,0.4355406) (272,0.4359219) (273,0.43525973) (274,0.43593398) (275,0.43539175) (276,0.4354685) (277,0.435661) (278,0.4359269) (279,0.43590814) (280,0.4351038) (281,0.43594402) (282,0.435879) (283,0.43627682) (284,0.43533072) (285,0.43588057) (286,0.4356486) (287,0.43528432) (288,0.43559712) (289,0.43546033) (290,0.43524146) (291,0.4356177) (292,0.4359397) (293,0.43603748) (294,0.4354046) (295,0.43530226) (296,0.43605718) (297,0.4361202) (298,0.43583742) (299,0.43567258) (300,0.4361636) (301,0.43572775) (302,0.43552655) (303,0.43565693) (304,0.4352235) (305,0.43554574) (306,0.43550476) (307,0.435399) (308,0.43542027) (309,0.43531388) (310,0.4358468) (311,0.43598095) (312,0.43536106) (313,0.43521386) (314,0.4355111) (315,0.43593678) (316,0.43548313) (317,0.43581858) (318,0.4355154) (319,0.43598732) (320,0.43601245) (321,0.43556795) (322,0.43611938) (323,0.43581185) (324,0.4355406) (325,0.43541908) (326,0.43579903) (327,0.43633923) (328,0.43593106) (329,0.43567005) (330,0.43586484) (331,0.43545753) (332,0.4352159) (333,0.43584424) (334,0.43567008) (335,0.43594065) (336,0.43627113) (337,0.43579626) (338,0.43521652) (339,0.4351833) (340,0.43558615) (341,0.43592387) (342,0.43565816) (343,0.43485492) (344,0.43580398) (345,0.43572125) (346,0.4359445) (347,0.4362225) (348,0.43560928) (349,0.43574062) (350,0.4355401) (351,0.4362835) (352,0.43622535) (353,0.43554196) (354,0.4354108) (355,0.4359037) (356,0.43577924) (357,0.4358984) (358,0.43584165) (359,0.43544036) (360,0.4353715) (361,0.43556136) (362,0.4360547) (363,0.43560538) (364,0.43638048) (365,0.43614626) (366,0.43561402) (367,0.435673) (368,0.43605766) (369,0.43552238) (370,0.436132) (371,0.43612343) (372,0.43620977) (373,0.43601227) (374,0.4352375) (375,0.4355743) (376,0.43602222) (377,0.4360605) (378,0.43572903) (379,0.43586937) (380,0.43579894) (381,0.43563303) (382,0.43621022) (383,0.43566924) (384,0.43517795) (385,0.43582207) (386,0.4355402) (387,0.43517303) (388,0.43557706) (389,0.43594804) (390,0.43537807) (391,0.43573213) (392,0.43558317) (393,0.4357682) (394,0.43556094) (395,0.4354164) (396,0.43562955) (397,0.43594232) (398,0.4355637) (399,0.4357236) (400,0.4354187) (401,0.43558335) (402,0.43571788) (403,0.4361186) (404,0.43605047) (405,0.4353041) (406,0.43571776) (407,0.43534175) (408,0.43550482) (409,0.43578735) (410,0.43540412) (411,0.43597516) (412,0.4355305) (413,0.43550628) (414,0.43596715) (415,0.43592992) (416,0.43518004) (417,0.43574277) (418,0.43531552) (419,0.4357453) (420,0.43578786) (421,0.43594003) (422,0.43575844) (423,0.43589234) (424,0.43572396) (425,0.4354195) (426,0.4356738) (427,0.4356429) (428,0.43581486) (429,0.4354528) (430,0.4354744) (431,0.4358642) (432,0.43573827) (433,0.43584925) (434,0.43609053) (435,0.43596277) (436,0.43585366) (437,0.43574142) (438,0.43542093) (439,0.43577656) (440,0.43590993) (441,0.43549776) (442,0.4353847) (443,0.43529916) (444,0.43567103) (445,0.43544608) (446,0.43620905) (447,0.43567714) (448,0.43587103) (449,0.4354922) (450,0.4360231) (451,0.4359005) (452,0.43624315) (453,0.43595713) (454,0.43506503) (455,0.43604413) (456,0.43576306) (457,0.43538743) (458,0.43587285) (459,0.4357621) (460,0.43578687) (461,0.43591022) (462,0.43540078) (463,0.43600535) (464,0.43611676) (465,0.43575716) (466,0.43549436) (467,0.43576995) (468,0.43579793) (469,0.43561167) (470,0.43558854) (471,0.43572658) (472,0.43538374) (473,0.4361097) (474,0.43596473) (475,0.4359991) (476,0.436129) (477,0.43549377) (478,0.43520513) (479,0.43576127) (480,0.43555355) (481,0.435896) (482,0.43578115) (483,0.4355781) (484,0.4351855) (485,0.43527794) (486,0.4360548) (487,0.43603578) (488,0.43562335) (489,0.43545994) (490,0.4357779) (491,0.4353208) (492,0.43531007) (493,0.4353475) (494,0.43556485) (495,0.4356668) (496,0.4355053) (497,0.43582487) (498,0.43576527) (499,0.43557486) (500,0.43562025) (501,0.4352743) (502,0.435223) (503,0.43507943) (504,0.4352719) (505,0.43588835) (506,0.43584508) (507,0.43570223) (508,0.43571073) (509,0.43573198)};\addlegendentry{\$KxValiantxoverxminAxtext}
		%\addplot[xValiantxoverxminBx,mark repeat=51] coordinates{(0,0.428157) (1,0.4374214) (2,0.43681425) (3,0.4356931) (4,0.4355669) (5,0.43615943) (6,0.4351864) (7,0.435946) (8,0.43596894) (9,0.43586907) (10,0.43562555) (11,0.43613425) (12,0.4355623) (13,0.43574604) (14,0.4353178) (15,0.43581843) (16,0.43536854) (17,0.43539542) (18,0.43572372) (19,0.4357788) (20,0.43516475) (21,0.43579373) (22,0.4358906) (23,0.43585104) (24,0.43588) (25,0.43538022) (26,0.43562907) (27,0.4357416) (28,0.4358155) (29,0.43595797) (30,0.436059) (31,0.4360025) (32,0.4355124) (33,0.43605065) (34,0.43553472) (35,0.4356807) (36,0.4362843) (37,0.4357558) (38,0.43570104) (39,0.43552962) (40,0.4353078) (41,0.43562752) (42,0.43562946) (43,0.4356931) (44,0.43602687) (45,0.4359116) (46,0.43530902) (47,0.43538675) (48,0.43543568) (49,0.43601364) (50,0.43571582) (51,0.43580317) (52,0.4353799) (53,0.4356783) (54,0.4362278) (55,0.43571645) (56,0.4362765) (57,0.43518823) (58,0.4353984) (59,0.4351893) (60,0.43567792) (61,0.43580562) (62,0.43558234) (63,0.43610677) (64,0.43583804) (65,0.43608087) (66,0.43545824) (67,0.4354143) (68,0.43548498) (69,0.4356386) (70,0.4362475) (71,0.43570414) (72,0.43528852) (73,0.43547383) (74,0.43579727) (75,0.43566847) (76,0.43569914) (77,0.43575263) (78,0.43624806) (79,0.43540373) (80,0.43542862) (81,0.43555546) (82,0.435529) (83,0.43543234) (84,0.435946) (85,0.4352929) (86,0.43529838) (87,0.43578514) (88,0.43592653) (89,0.43546477) (90,0.43604654) (91,0.4356226) (92,0.4354175) (93,0.43535432) (94,0.43573666) (95,0.4355976) (96,0.43606386) (97,0.436016) (98,0.43569174) (99,0.43539405) (100,0.43557817) (101,0.4356603) (102,0.43589634) (103,0.4354886) (104,0.4356404) (105,0.43598467) (106,0.43574452) (107,0.4357527) (108,0.43580565) (109,0.43551564) (110,0.4351738) (111,0.43506402) (112,0.43564048) (113,0.4359673) (114,0.4359981) (115,0.43567285) (116,0.4358746) (117,0.43620157) (118,0.43577704) (119,0.43639818) (120,0.43558615) (121,0.43557268) (122,0.4355372) (123,0.43537527) (124,0.43594337) (125,0.43592128) (126,0.43559664) (127,0.43558002) (128,0.43577328) (129,0.43588322) (130,0.43607455) (131,0.43626872) (132,0.4357478) (133,0.43558174) (134,0.43585554) (135,0.4353425) (136,0.43585473) (137,0.435858) (138,0.43572316) (139,0.4354716) (140,0.4362217) (141,0.43582502) (142,0.43592143) (143,0.43624344) (144,0.4353536) (145,0.43544012) (146,0.4357125) (147,0.4357392) (148,0.43554837) (149,0.43553728) (150,0.43551415) (151,0.43563002) (152,0.43587026) (153,0.43547207) (154,0.43574747) (155,0.43546915) (156,0.43567482) (157,0.4360755) (158,0.43632898) (159,0.43571344) (160,0.43559688) (161,0.4361735) (162,0.43587404) (163,0.43561196) (164,0.43570995) (165,0.4355031) (166,0.4351068) (167,0.43610007) (168,0.43523368) (169,0.43515748) (170,0.43526825) (171,0.43520635) (172,0.4351862) (173,0.43511766) (174,0.43558678) (175,0.43561515) (176,0.43567458) (177,0.43582916) (178,0.43612552) (179,0.43556923) (180,0.43576628) (181,0.43600526) (182,0.43561277) (183,0.43592447) (184,0.43590346) (185,0.43588796) (186,0.43559703) (187,0.43574733) (188,0.435824) (189,0.43552136) (190,0.43610817) (191,0.43523726) (192,0.4351519) (193,0.4355433) (194,0.4348463) (195,0.43571004) (196,0.43582636) (197,0.43623105) (198,0.4358318) (199,0.43624997) (200,0.43594012) (201,0.43570286) (202,0.43593225) (203,0.43578172) (204,0.43553123) (205,0.43526164) (206,0.43560904) (207,0.43541703) (208,0.43603247) (209,0.4348646) (210,0.43498787) (211,0.43560642) (212,0.43551332) (213,0.43489996) (214,0.43537927) (215,0.43546492) (216,0.4350434) (217,0.4354968) (218,0.43563694) (219,0.43558413) (220,0.43550688) (221,0.4352054) (222,0.43536678) (223,0.43564087) (224,0.43605337) (225,0.43533367) (226,0.43590346) (227,0.43578863) (228,0.43598914) (229,0.43635195) (230,0.436138) (231,0.43534836) (232,0.43572098) (233,0.435499) (234,0.43581572) (235,0.43545872) (236,0.43551293) (237,0.43630138) (238,0.4356026) (239,0.43544483) (240,0.43514895) (241,0.43553442) (242,0.43588576) (243,0.43591705) (244,0.43599302) (245,0.43587446) (246,0.43566823) (247,0.43616408) (248,0.43528748) (249,0.43609732) (250,0.43628412) (251,0.43553123) (252,0.43572792) (253,0.43571672) (254,0.43600035) (255,0.43585998) (256,0.43597013) (257,0.43585333) (258,0.4354365) (259,0.43518496) (260,0.435721) (261,0.4352436) (262,0.43507114) (263,0.43529493) (264,0.4355608) (265,0.43548808) (266,0.43585315) (267,0.43535528) (268,0.43525138) (269,0.43568745) (270,0.4359683) (271,0.4355406) (272,0.4359219) (273,0.43525973) (274,0.43593398) (275,0.43539175) (276,0.4354685) (277,0.435661) (278,0.4359269) (279,0.43590814) (280,0.4351038) (281,0.43594402) (282,0.435879) (283,0.43627682) (284,0.43533072) (285,0.43588057) (286,0.4356486) (287,0.43528432) (288,0.43559712) (289,0.43546033) (290,0.43524146) (291,0.4356177) (292,0.4359397) (293,0.43603748) (294,0.4354046) (295,0.43530226) (296,0.43605718) (297,0.4361202) (298,0.43583742) (299,0.43567258) (300,0.4361636) (301,0.43572775) (302,0.43552655) (303,0.43565693) (304,0.4352235) (305,0.43554574) (306,0.43550476) (307,0.435399) (308,0.43542027) (309,0.43531388) (310,0.4358468) (311,0.43598095) (312,0.43536106) (313,0.43521386) (314,0.4355111) (315,0.43593678) (316,0.43548313) (317,0.43581858) (318,0.4355154) (319,0.43598732) (320,0.43601245) (321,0.43556795) (322,0.43611938) (323,0.43581185) (324,0.4355406) (325,0.43541908) (326,0.43579903) (327,0.43633923) (328,0.43593106) (329,0.43567005) (330,0.43586484) (331,0.43545753) (332,0.4352159) (333,0.43584424) (334,0.43567008) (335,0.43594065) (336,0.43627113) (337,0.43579626) (338,0.43521652) (339,0.4351833) (340,0.43558615) (341,0.43592387) (342,0.43565816) (343,0.43485492) (344,0.43580398) (345,0.43572125) (346,0.4359445) (347,0.4362225) (348,0.43560928) (349,0.43574062) (350,0.4355401) (351,0.4362835) (352,0.43622535) (353,0.43554196) (354,0.4354108) (355,0.4359037) (356,0.43577924) (357,0.4358984) (358,0.43584165) (359,0.43544036) (360,0.4353715) (361,0.43556136) (362,0.4360547) (363,0.43560538) (364,0.43638048) (365,0.43614626) (366,0.43561402) (367,0.435673) (368,0.43605766) (369,0.43552238) (370,0.436132) (371,0.43612343) (372,0.43620977) (373,0.43601227) (374,0.4352375) (375,0.4355743) (376,0.43602222) (377,0.4360605) (378,0.43572903) (379,0.43586937) (380,0.43579894) (381,0.43563303) (382,0.43621022) (383,0.43566924) (384,0.43517795) (385,0.43582207) (386,0.4355402) (387,0.43517303) (388,0.43557706) (389,0.43594804) (390,0.43537807) (391,0.43573213) (392,0.43558317) (393,0.4357682) (394,0.43556094) (395,0.4354164) (396,0.43562955) (397,0.43594232) (398,0.4355637) (399,0.4357236) (400,0.4354187) (401,0.43558335) (402,0.43571788) (403,0.4361186) (404,0.43605047) (405,0.4353041) (406,0.43571776) (407,0.43534175) (408,0.43550482) (409,0.43578735) (410,0.43540412) (411,0.43597516) (412,0.4355305) (413,0.43550628) (414,0.43596715) (415,0.43592992) (416,0.43518004) (417,0.43574277) (418,0.43531552) (419,0.4357453) (420,0.43578786) (421,0.43594003) (422,0.43575844) (423,0.43589234) (424,0.43572396) (425,0.4354195) (426,0.4356738) (427,0.4356429) (428,0.43581486) (429,0.4354528) (430,0.4354744) (431,0.4358642) (432,0.43573827) (433,0.43584925) (434,0.43609053) (435,0.43596277) (436,0.43585366) (437,0.43574142) (438,0.43542093) (439,0.43577656) (440,0.43590993) (441,0.43549776) (442,0.4353847) (443,0.43529916) (444,0.43567103) (445,0.43544608) (446,0.43620905) (447,0.43567714) (448,0.43587103) (449,0.4354922) (450,0.4360231) (451,0.4359005) (452,0.43624315) (453,0.43595713) (454,0.43506503) (455,0.43604413) (456,0.43576306) (457,0.43538743) (458,0.43587285) (459,0.4357621) (460,0.43578687) (461,0.43591022) (462,0.43540078) (463,0.43600535) (464,0.43611676) (465,0.43575716) (466,0.43549436) (467,0.43576995) (468,0.43579793) (469,0.43561167) (470,0.43558854) (471,0.43572658) (472,0.43538374) (473,0.4361097) (474,0.43596473) (475,0.4359991) (476,0.436129) (477,0.43549377) (478,0.43520513) (479,0.43576127) (480,0.43555355) (481,0.435896) (482,0.43578115) (483,0.4355781) (484,0.4351855) (485,0.43527794) (486,0.4360548) (487,0.43603578) (488,0.43562335) (489,0.43545994) (490,0.4357779) (491,0.4353208) (492,0.43531007) (493,0.4353475) (494,0.43556485) (495,0.4356668) (496,0.4355053) (497,0.43582487) (498,0.43576527) (499,0.43557486) (500,0.43562025) (501,0.4352743) (502,0.435223) (503,0.43507943) (504,0.4352719) (505,0.43588835) (506,0.43584508) (507,0.43570223) (508,0.43571073) (509,0.43573198)};\addlegendentry{\$xValiantxoverxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
	\addplot[xValiantxoverxminAx,temporal plot] coordinates{(0,0.39221686) (1,0.44797888) (2,0.44435865) (3,0.4381477) (4,0.43354854) (5,0.42968687) (6,0.42772824) (7,0.42584205) (8,0.4227131) (9,0.4197886) (10,0.41953602) (11,0.42127958) (12,0.41908875) (13,0.4180436) (14,0.41816896) (15,0.41563615) (16,0.41682205) (17,0.41820621) (18,0.4174029) (19,0.41602916) (20,0.4164129) (21,0.41605058) (22,0.41630882) (23,0.41585928) (24,0.41533893) (25,0.41479284) (26,0.415008) (27,0.416457) (28,0.41560498) (29,0.4146146) (30,0.41330537) (31,0.41219297) (32,0.4118375) (33,0.41388884) (34,0.41223383) (35,0.4103934) (36,0.4094514) (37,0.40805474) (38,0.40819255) (39,0.40948653) (40,0.4119547) (41,0.41513795) (42,0.41291943) (43,0.4122506) (44,0.40954143) (45,0.40994945) (46,0.41402453) (47,0.4149979) (48,0.41467077) (49,0.41692194) (50,0.4156796) (51,0.41767412) (52,0.4184096) (53,0.41559774) (54,0.41203946) (55,0.41342124) (56,0.4163161) (57,0.41534624) (58,0.41665763) (59,0.41706294) (60,0.41740903) (61,0.41633844) (62,0.41364747) (63,0.41707006) (64,0.419106) (65,0.41816306) (66,0.41558656) (67,0.41393572) (68,0.41727322) (69,0.41828236) (70,0.41857892) (71,0.41786534) (72,0.4176696) (73,0.41546345) (74,0.41623646) (75,0.4163124) (76,0.41505185) (77,0.41530076) (78,0.41505232) (79,0.41149902) (80,0.4100356) (81,0.41306153) (82,0.41490477) (83,0.41405767) (84,0.4148828) (85,0.41426784) (86,0.4140976) (87,0.41357842) (88,0.41189128) (89,0.41186428) (90,0.4144636) (91,0.41554838) (92,0.4163106) (93,0.416138) (94,0.4152372) (95,0.41489348) (96,0.4129024) (97,0.41257447) (98,0.41355413) (99,0.41662017) (100,0.41757655) (101,0.4197784) (102,0.42017063) (103,0.4192353) (104,0.41852203) (105,0.41584533) (106,0.41562015) (107,0.41574016) (108,0.41522112) (109,0.41446438) (110,0.41555637) (111,0.41504955) (112,0.41514316) (113,0.41448158) (114,0.41547966) (115,0.41648683) (116,0.4147181) (117,0.41386262) (118,0.41550732) (119,0.41149348) (120,0.4112974) (121,0.40694952) (122,0.40472436) (123,0.41052207) (124,0.4116319) (125,0.4080217) (126,0.40594274) (127,0.4062716) (128,0.40895948) (129,0.40787974) (130,0.4125328) (131,0.41329637) (132,0.41278663) (133,0.41184187) (134,0.41020232) (135,0.40447465) (136,0.40111294) (137,0.39985052) (138,0.3946789) +- (0,0.05190283) (139,0.38829643) +- (0,0.063141555) (140,0.3875269) +- (0,0.06410556) (141,0.3918681) +- (0,0.05855719) (142,0.39482036) +- (0,0.05175421) (143,0.3955199) (144,0.3971568) (145,0.40001336) (146,0.39913392) (147,0.39982) (148,0.40175018) (149,0.3980244) (150,0.39353758) +- (0,0.051928826) (151,0.3885159) +- (0,0.061507516) (152,0.38888606) +- (0,0.057049382) (153,0.39005727) +- (0,0.055121776) (154,0.38778004) +- (0,0.057660885) (155,0.38916188) +- (0,0.058752093) (156,0.39412415) +- (0,0.057879813) (157,0.3909467) +- (0,0.06299156) (158,0.39099577) +- (0,0.06460953) (159,0.38804957) +- (0,0.069685265) (160,0.38589346) +- (0,0.07139633) (161,0.38545024) +- (0,0.06995652) (162,0.38557234) +- (0,0.07125716) (163,0.38821492) +- (0,0.06209771) (164,0.391705) +- (0,0.054870903) (165,0.39048958) +- (0,0.056324903) (166,0.39522102) (167,0.40021515) (168,0.39996797) (169,0.39346898) (170,0.39035994) (171,0.38836282) +- (0,0.057797473) (172,0.39099413) +- (0,0.05878281) (173,0.39593878) (174,0.39715955) (175,0.396832) (176,0.40110916) (177,0.40455097) (178,0.40786457) (179,0.4101614) (180,0.4102078) (181,0.4078598) (182,0.40614957) (183,0.40633196) (184,0.40675497) (185,0.4071733) (186,0.40971035) (187,0.4125277) (188,0.41042843) (189,0.40626973) (190,0.40308776) (191,0.39865273) +- (0,0.05255672) (192,0.40439734) (193,0.40789407) (194,0.4075787) (195,0.40795192) (196,0.41255888) (197,0.41276583) (198,0.41066617) (199,0.4115734) (200,0.41063267) (201,0.41061535) (202,0.4119032) (203,0.41365868) (204,0.4172886) (205,0.418922) (206,0.41832742) (207,0.4203325) (208,0.42225304) (209,0.42175508) (210,0.42296094) (211,0.42174292) (212,0.42055583) (213,0.42051148) (214,0.42031446) (215,0.42069864) (216,0.41951537) (217,0.42084455) (218,0.4181803) (219,0.41812453) (220,0.41987473) (221,0.42124686) (222,0.4221932) (223,0.42366105) (224,0.42384964) (225,0.42343894) (226,0.42004085) (227,0.41886893) (228,0.41910753) (229,0.41567713) (230,0.4116475) (231,0.40941077) (232,0.40572935) (233,0.40655938) (234,0.40467763) (235,0.40840474) (236,0.40967503) (237,0.4096902) (238,0.4091043) (239,0.4081406) (240,0.40588054) (241,0.40668988) (242,0.40516925) (243,0.4059229) (244,0.40786475) (245,0.40718126) (246,0.4091692) (247,0.41214585) (248,0.41244784) (249,0.41405907) (250,0.41474444) (251,0.4122091) (252,0.41187844) (253,0.40876588) (254,0.40758404) (255,0.40991527) (256,0.4125746) (257,0.4094421) (258,0.40774402) (259,0.4076847) (260,0.41014376) (261,0.41386843) (262,0.4145504) (263,0.41538486) (264,0.41920847) (265,0.4177114) (266,0.4144773) (267,0.41451234) (268,0.41808948) (269,0.41873932) (270,0.41483727) (271,0.41291505) (272,0.41516867) (273,0.41654277) (274,0.41636318) (275,0.41675615) (276,0.41426206) (277,0.41637483) (278,0.41782722) (279,0.41785178) (280,0.4128387) (281,0.41099802) (282,0.4104677) (283,0.40926108) (284,0.40575624) (285,0.4064521) (286,0.4062106) (287,0.40868443) (288,0.41292334) (289,0.41480333) (290,0.4141985) (291,0.41410488) (292,0.41720295) (293,0.41774303) (294,0.4181122) (295,0.41594976) (296,0.41514698) (297,0.4147036) (298,0.41652542) (299,0.41702467) (300,0.41767985) (301,0.4173688) (302,0.41490546) (303,0.41325465) (304,0.41548902) (305,0.41678095) (306,0.41803122) (307,0.41605884) (308,0.41488296) (309,0.4148159) (310,0.41712737) (311,0.41675314) (312,0.41622972) (313,0.41670173) (314,0.4184564) (315,0.4204668) (316,0.420676) (317,0.42119017) (318,0.42168245) (319,0.42178792) (320,0.42149502) (321,0.42173964) (322,0.4214328) (323,0.421102) (324,0.42127547) (325,0.42199582) (326,0.42079687) (327,0.419897) (328,0.4194389) (329,0.41950712) (330,0.41708732) (331,0.41581732) (332,0.41773027) (333,0.4180053) (334,0.41899124) (335,0.4167995) (336,0.41568246) (337,0.41347066) (338,0.41356716) (339,0.4168397) (340,0.41698337) (341,0.41526455) (342,0.41619545) (343,0.41754717) (344,0.41862512) (345,0.4175313) (346,0.4174047) (347,0.41847247) (348,0.41922918) (349,0.41851646) (350,0.4196473) (351,0.42029816) (352,0.42209855) (353,0.42020112) (354,0.42021626) (355,0.41856885) (356,0.418392) (357,0.41994733) (358,0.41943368) (359,0.41995603) (360,0.42034006) (361,0.4195404) (362,0.41901222) (363,0.4172724) (364,0.4167842) (365,0.41330153) (366,0.4130612) (367,0.41377646) (368,0.4144742) (369,0.4141253) (370,0.4114464) (371,0.40882644) (372,0.40460372) (373,0.40506163) (374,0.40174237) (375,0.40524608) (376,0.4098281) (377,0.41207847) (378,0.40931645) (379,0.4121943) (380,0.4096176) (381,0.40954828) (382,0.41020852) (383,0.40945768) (384,0.40863794) (385,0.40581504) (386,0.4041914) (387,0.40448698) (388,0.40616995) (389,0.41028476) (390,0.41176575) (391,0.4114905) (392,0.41206497) (393,0.41456962) (394,0.41689005) (395,0.4150412) (396,0.41545445) (397,0.41774496) (398,0.4162077) (399,0.41379333) (400,0.41227645) (401,0.41019607) (402,0.40853173) (403,0.40992132) (404,0.4141461) (405,0.41604584) (406,0.41619983) (407,0.41593814) (408,0.41509733) (409,0.414362) (410,0.4116779) (411,0.41141933) (412,0.41458145) (413,0.41340703) (414,0.41062182) (415,0.4101099) (416,0.41291332) (417,0.41364282) (418,0.40741152) (419,0.40564647) (420,0.40882593) (421,0.41119853) (422,0.41379267) (423,0.41350374) (424,0.4142634) (425,0.41607434) (426,0.41337052) (427,0.4133156) (428,0.41483378) (429,0.4136684) (430,0.41316718) (431,0.41436967) (432,0.41514355) (433,0.41614088) (434,0.41276202) (435,0.41102195) (436,0.4115799) (437,0.4114563) (438,0.41191426) (439,0.4149751) (440,0.41691008) (441,0.41520625) (442,0.41632122) (443,0.42057604) (444,0.4187289) (445,0.42054886) (446,0.42082) (447,0.42146468) (448,0.4173921) (449,0.41728076) (450,0.41671094) (451,0.4176902) (452,0.41776332) (453,0.41595674) (454,0.41610894) (455,0.41844016) (456,0.4188215) (457,0.41593546) (458,0.41649556) (459,0.41712898) (460,0.41723505) (461,0.41715106) (462,0.41725817) (463,0.41755503) (464,0.41993514) (465,0.41932726) (466,0.4199906) (467,0.42126447) (468,0.42178074) (469,0.4213133) (470,0.42060822) (471,0.42040378) (472,0.41823253) (473,0.4185563) (474,0.4151821) (475,0.41044408) (476,0.41067734) (477,0.40914115) (478,0.409316) (479,0.40763816) (480,0.40670696) (481,0.40950346) (482,0.4095714) (483,0.4127857) (484,0.413135) (485,0.412884) (486,0.41764173) (487,0.4190775) (488,0.41773373) (489,0.4180623) (490,0.41716552) (491,0.41561165) (492,0.4145956) (493,0.41466054) (494,0.41328973) (495,0.41703716) (496,0.4196126) (497,0.419694) (498,0.4178659) (499,0.4168598) (500,0.42001778) (501,0.4217089) (502,0.42094532) (503,0.42154065) (504,0.42043582) (505,0.41843444) (506,0.4149444) (507,0.41167086) (508,0.41045398) (509,0.41229185)};\addlegendentry{\xValiantxoverxminAxtext}
	\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.3903094) (1,0.44551402) (2,0.43981725) (3,0.43273658) (4,0.42910632) (5,0.42453703) (6,0.42039546) (7,0.4200119) (8,0.41911435) (9,0.41875052) (10,0.418466) (11,0.41583377) (12,0.4156012) (13,0.41570598) (14,0.41371375) (15,0.4113341) (16,0.40740094) (17,0.40424958) (18,0.40275455) (19,0.40019202) (20,0.3980481) (21,0.39735526) (22,0.39419395) (23,0.39319476) (24,0.39151084) (25,0.38685697) (26,0.3778475) +- (0,0.058262803) (27,0.3750525) +- (0,0.055137932) (28,0.37003738) +- (0,0.058209375) (29,0.36630073) +- (0,0.06388516) (30,0.37069297) +- (0,0.059551824) (31,0.37053588) +- (0,0.06370889) (32,0.36996704) +- (0,0.06136378) (33,0.37291595) +- (0,0.057227343) (34,0.37222674) +- (0,0.055367064) (35,0.37545967) (36,0.3723892) (37,0.37373745) (38,0.37117726) +- (0,0.055601668) (39,0.36671704) +- (0,0.059059337) (40,0.36025137) +- (0,0.07020634) (41,0.3549483) +- (0,0.082205564) (42,0.36142296) +- (0,0.07115963) (43,0.36289808) +- (0,0.0600284) (44,0.35804757) +- (0,0.06326012) (45,0.35221824) +- (0,0.073483035) (46,0.35608968) +- (0,0.06993298) (47,0.35413164) +- (0,0.07406323) (48,0.35230047) +- (0,0.07669189) (49,0.35065168) +- (0,0.07904782) (50,0.36306384) +- (0,0.06741703) (51,0.3630333) +- (0,0.0791573) (52,0.3642493) +- (0,0.07246908) (53,0.36072838) +- (0,0.08446916) (54,0.36162606) +- (0,0.07068973) (55,0.3656379) +- (0,0.07492885) (56,0.36869138) +- (0,0.07240546) (57,0.37065354) +- (0,0.07005414) (58,0.36980072) +- (0,0.07612365) (59,0.36644602) +- (0,0.081934035) (60,0.37305474) +- (0,0.07534454) (61,0.37366587) +- (0,0.08027968) (62,0.37732148) +- (0,0.07469389) (63,0.38560656) +- (0,0.05449173) (64,0.3855137) +- (0,0.053225975) (65,0.38443053) +- (0,0.058260888) (66,0.38792455) +- (0,0.050988972) (67,0.38853863) +- (0,0.05523913) (68,0.38275036) +- (0,0.07586298) (69,0.38333046) +- (0,0.075059734) (70,0.38025582) +- (0,0.07693052) (71,0.3768052) +- (0,0.08196952) (72,0.37686467) +- (0,0.08131194) (73,0.37928233) +- (0,0.08038189) (74,0.37580627) +- (0,0.0862683) (75,0.3800878) +- (0,0.080524966) (76,0.38099653) +- (0,0.078020036) (77,0.37677282) +- (0,0.08521247) (78,0.38115925) +- (0,0.08182644) (79,0.38322392) +- (0,0.077161975) (80,0.38247877) +- (0,0.07310698) (81,0.37928396) +- (0,0.07938007) (82,0.376231) +- (0,0.0816116) (83,0.36951673) +- (0,0.09046362) (84,0.36347318) +- (0,0.091017954) (85,0.3685841) +- (0,0.08746576) (86,0.373812) +- (0,0.0813813) (87,0.37671456) +- (0,0.08477329) (88,0.378366) +- (0,0.077487946) (89,0.37903434) +- (0,0.080026306) (90,0.37639812) +- (0,0.08722413) (91,0.37364867) +- (0,0.087378934) (92,0.37336358) +- (0,0.08538028) (93,0.37364957) +- (0,0.08778546) (94,0.37347186) +- (0,0.07676857) (95,0.36231294) +- (0,0.08877871) (96,0.35429823) +- (0,0.09863742) (97,0.348661) +- (0,0.10528915) (98,0.34817228) +- (0,0.1044571) (99,0.35082603) +- (0,0.10333397) (100,0.35317674) +- (0,0.094935276) (101,0.3493667) +- (0,0.105427034) (102,0.3519749) +- (0,0.11098271) (103,0.3514096) +- (0,0.11595324) (104,0.35760212) +- (0,0.10569288) (105,0.35794574) +- (0,0.110226944) (106,0.35713792) +- (0,0.1118509) (107,0.3600821) +- (0,0.10779451) (108,0.36404407) +- (0,0.112166464) (109,0.36275646) +- (0,0.11568846) (110,0.3673165) +- (0,0.10784543) (111,0.36532962) +- (0,0.109343305) (112,0.37089223) +- (0,0.101431385) (113,0.3666246) +- (0,0.11022801) (114,0.36894855) +- (0,0.10614133) (115,0.37235433) +- (0,0.09998043) (116,0.37419578) +- (0,0.10449068) (117,0.3751647) +- (0,0.106372155) (118,0.37689283) +- (0,0.10964532) (119,0.37674284) +- (0,0.11279576) (120,0.37684858) +- (0,0.11614471) (121,0.3789361) +- (0,0.10827641) (122,0.380687) +- (0,0.10011028) (123,0.38153005) +- (0,0.10297706) (124,0.3842744) +- (0,0.09701341) (125,0.3827385) +- (0,0.100127675) (126,0.38051978) +- (0,0.10352068) (127,0.37876537) +- (0,0.107035086) (128,0.3759548) +- (0,0.11320075) (129,0.37848774) +- (0,0.10883337) (130,0.37944475) +- (0,0.109331414) (131,0.3791713) +- (0,0.10746685) (132,0.37848288) +- (0,0.10887943) (133,0.38094777) +- (0,0.10232225) (134,0.38040006) +- (0,0.10137826) (135,0.37558618) +- (0,0.10387519) (136,0.3721651) +- (0,0.101124726) (137,0.36913735) +- (0,0.097616725) (138,0.36404797) +- (0,0.10771378) (139,0.3643427) +- (0,0.108205006) (140,0.36742705) +- (0,0.110399745) (141,0.36809608) +- (0,0.10760699) (142,0.37092805) +- (0,0.10365388) (143,0.37324008) +- (0,0.10542716) (144,0.37101814) +- (0,0.11344846) (145,0.37034097) +- (0,0.113538496) (146,0.37176096) +- (0,0.11011263) (147,0.37405902) +- (0,0.11017781) (148,0.37377614) +- (0,0.11428292) (149,0.37228632) +- (0,0.112891816) (150,0.37108913) +- (0,0.11002571) (151,0.37113354) +- (0,0.10977642) (152,0.36960205) +- (0,0.10937722) (153,0.368411) +- (0,0.11225134) (154,0.37207904) +- (0,0.10888177) (155,0.37150142) +- (0,0.111207366) (156,0.373043) +- (0,0.115032405) (157,0.37569392) +- (0,0.11482961) (158,0.37529597) +- (0,0.11219522) (159,0.36994803) +- (0,0.1126934) (160,0.3698571) +- (0,0.1099797) (161,0.371766) +- (0,0.11081475) (162,0.37062293) +- (0,0.11039981) (163,0.37007135) +- (0,0.11391064) (164,0.37119144) +- (0,0.11463505) (165,0.37114888) +- (0,0.11596652) (166,0.3683808) +- (0,0.113561615) (167,0.36723858) +- (0,0.11100177) (168,0.36941493) +- (0,0.10767578) (169,0.37233564) +- (0,0.1105636) (170,0.3688905) +- (0,0.110910475) (171,0.3588528) +- (0,0.11483774) (172,0.3528077) +- (0,0.112635545) (173,0.35062936) +- (0,0.108608745) (174,0.35171184) +- (0,0.11092717) (175,0.35345778) +- (0,0.10958338) (176,0.34960273) +- (0,0.116431214) (177,0.34745172) +- (0,0.11448403) (178,0.34298927) +- (0,0.11785598) (179,0.3408645) +- (0,0.11821204) (180,0.33806556) +- (0,0.12295355) (181,0.34156263) +- (0,0.11459878) (182,0.33979622) +- (0,0.112354174) (183,0.33542806) +- (0,0.11492939) (184,0.33449993) +- (0,0.11838811) (185,0.34255153) +- (0,0.11610573) (186,0.35137042) +- (0,0.1120221) (187,0.35240462) +- (0,0.11420055) (188,0.34939322) +- (0,0.1142484) (189,0.34418514) +- (0,0.11381403) (190,0.34084848) +- (0,0.11226993) (191,0.34089896) +- (0,0.11312316) (192,0.3285914) +- (0,0.12737982) (193,0.33136103) +- (0,0.123891406) (194,0.3351732) +- (0,0.12115485) (195,0.33884028) +- (0,0.11995952) (196,0.3419499) +- (0,0.11938502) (197,0.34420568) +- (0,0.122416414) (198,0.35434657) +- (0,0.1207461) (199,0.35111934) +- (0,0.12781277) (200,0.347614) +- (0,0.13109061) (201,0.34660882) +- (0,0.13187182) (202,0.3449803) +- (0,0.12863967) (203,0.3424063) +- (0,0.124705665) (204,0.33861685) +- (0,0.12643684) (205,0.33629742) +- (0,0.12846145) (206,0.33733177) +- (0,0.13165623) (207,0.33433816) +- (0,0.1362156) (208,0.33775645) +- (0,0.12982489) (209,0.33712432) +- (0,0.1279701) (210,0.33697122) +- (0,0.12398294) (211,0.34494585) +- (0,0.115934014) (212,0.34647125) +- (0,0.11485785) (213,0.34767765) +- (0,0.11671442) (214,0.34400782) +- (0,0.11803942) (215,0.33848488) +- (0,0.11953923) (216,0.33403438) +- (0,0.11728662) (217,0.33123618) +- (0,0.122908816) (218,0.32885465) +- (0,0.12275183) (219,0.32314086) +- (0,0.120132126) (220,0.32202572) +- (0,0.11170663) (221,0.31442815) +- (0,0.11731908) (222,0.30804795) +- (0,0.119533315) (223,0.30585098) +- (0,0.120751366) (224,0.30995393) +- (0,0.1255511) (225,0.31072065) +- (0,0.12702464) (226,0.31236726) +- (0,0.13660105) (227,0.31785357) +- (0,0.13765681) (228,0.32532287) +- (0,0.13317728) (229,0.3216889) +- (0,0.14017212) (230,0.31678325) +- (0,0.14313594) (231,0.3147475) +- (0,0.14401522) (232,0.31650877) +- (0,0.14341888) (233,0.3170374) +- (0,0.14304285) (234,0.3224159) +- (0,0.1388168) (235,0.3229415) +- (0,0.13844256) (236,0.32569593) +- (0,0.13052) (237,0.32559252) +- (0,0.12794256) (238,0.3244611) +- (0,0.1354277) (239,0.32162288) +- (0,0.13845968) (240,0.32090214) +- (0,0.14183013) (241,0.32078403) +- (0,0.14673933) (242,0.31559697) +- (0,0.14987965) (243,0.3067228) +- (0,0.15811342) (244,0.30785826) +- (0,0.15915813) (245,0.3050833) +- (0,0.15536337) (246,0.30141932) +- (0,0.15484682) (247,0.301436) +- (0,0.15133163) (248,0.29903907) +- (0,0.15892684) (249,0.30712095) +- (0,0.15110454) (250,0.30780602) +- (0,0.15113568) (251,0.30564058) +- (0,0.15174799) (252,0.30290985) +- (0,0.15560038) (253,0.30284852) +- (0,0.15852605) (254,0.30424264) +- (0,0.1650205) (255,0.31386405) +- (0,0.15691207) (256,0.31323773) +- (0,0.15685812) (257,0.3134138) +- (0,0.15977949) (258,0.31031457) +- (0,0.16016613) (259,0.3099274) +- (0,0.15721616) (260,0.31145248) +- (0,0.15655419) (261,0.30835587) +- (0,0.15902755) (262,0.30903035) +- (0,0.16326712) (263,0.3082512) +- (0,0.16761221) (264,0.30732012) +- (0,0.16898003) (265,0.30854014) +- (0,0.16794544) (266,0.3103251) +- (0,0.16633138) (267,0.3111549) +- (0,0.15916838) (268,0.3043732) +- (0,0.16119848) (269,0.30481237) +- (0,0.15694043) (270,0.30864173) +- (0,0.1571913) (271,0.30533013) +- (0,0.16315399) (272,0.30771586) +- (0,0.1614157) (273,0.3095768) +- (0,0.15944879) (274,0.31269494) +- (0,0.15738837) (275,0.3102186) +- (0,0.16248475) (276,0.31235904) +- (0,0.15876135) (277,0.30728784) +- (0,0.1534836) (278,0.30301702) +- (0,0.14707439) (279,0.29938716) +- (0,0.15239577) (280,0.30310005) +- (0,0.14339612) (281,0.2988323) +- (0,0.14277633) (282,0.2962601) +- (0,0.1455404) (283,0.2935937) +- (0,0.14994709) (284,0.28346047) +- (0,0.15229355) (285,0.2902628) +- (0,0.14819337) (286,0.29603118) +- (0,0.14707565) (287,0.29437461) +- (0,0.15043083) (288,0.29636413) +- (0,0.15241794) (289,0.30645543) +- (0,0.15449607) (290,0.3148069) +- (0,0.15021676) (291,0.31259194) +- (0,0.15293501) (292,0.310418) +- (0,0.15699197) (293,0.30844504) +- (0,0.15638159) (294,0.30542666) +- (0,0.15019448) (295,0.30107725) +- (0,0.14531499) (296,0.29972544) +- (0,0.14926654) (297,0.30266547) +- (0,0.15136263) (298,0.3066031) +- (0,0.14768837) (299,0.30483425) +- (0,0.15566824) (300,0.30448025) +- (0,0.16065608) (301,0.30414304) +- (0,0.16500866) (302,0.3075337) +- (0,0.16502313) (303,0.30539173) +- (0,0.16459318) (304,0.30452433) +- (0,0.16055037) (305,0.30244404) +- (0,0.15786804) (306,0.3011711) +- (0,0.15693606) (307,0.29578805) +- (0,0.16022094) (308,0.29705873) +- (0,0.1613718) (309,0.29608494) +- (0,0.16139989) (310,0.29494926) +- (0,0.16973248) (311,0.3000644) +- (0,0.16636118) (312,0.29988724) +- (0,0.16701436) (313,0.30281594) +- (0,0.16368927) (314,0.30553424) +- (0,0.16329056) (315,0.3077634) +- (0,0.1635201) (316,0.30705777) +- (0,0.16130137) (317,0.30367965) +- (0,0.16121684) (318,0.2976164) +- (0,0.1671371) (319,0.2978558) +- (0,0.16454737) (320,0.29596072) +- (0,0.16567667) (321,0.29892927) +- (0,0.16205193) (322,0.2978286) +- (0,0.16264471) (323,0.2969126) +- (0,0.16005997) (324,0.30153218) +- (0,0.15945792) (325,0.30496973) +- (0,0.16083232) (326,0.30558154) +- (0,0.16343927) (327,0.30686665) +- (0,0.16558145) (328,0.305552) +- (0,0.16937083) (329,0.30586582) +- (0,0.16906421) (330,0.30523387) +- (0,0.16821346) (331,0.30691162) +- (0,0.16673529) (332,0.3051062) +- (0,0.17244403) (333,0.30797943) +- (0,0.16618513) (334,0.30375162) +- (0,0.16867913) (335,0.29961094) +- (0,0.1687725) (336,0.30142766) +- (0,0.16805765) (337,0.30466747) +- (0,0.16507478) (338,0.30035898) +- (0,0.16558549) (339,0.30172026) +- (0,0.16173247) (340,0.30062968) +- (0,0.16085978) (341,0.29862767) +- (0,0.15627952) (342,0.2975694) +- (0,0.15211296) (343,0.30054775) +- (0,0.1531523) (344,0.3059741) +- (0,0.15719002) (345,0.3059573) +- (0,0.155743) (346,0.30287522) +- (0,0.15881677) (347,0.2975706) +- (0,0.15959522) (348,0.29361555) +- (0,0.15676528) (349,0.2884075) +- (0,0.15548216) (350,0.289274) +- (0,0.1565874) (351,0.28773338) +- (0,0.15863532) (352,0.29087755) +- (0,0.15331812) (353,0.2881208) +- (0,0.15705833) (354,0.28846887) +- (0,0.15762079) (355,0.28761464) +- (0,0.15879825) (356,0.28635675) +- (0,0.15837424) (357,0.28648344) +- (0,0.15018485) (358,0.2856983) +- (0,0.14885682) (359,0.2864535) +- (0,0.15259998) (360,0.28818005) +- (0,0.15246141) (361,0.28750506) +- (0,0.15558104) (362,0.28943524) +- (0,0.15928821) (363,0.29065073) +- (0,0.1535712) (364,0.28786868) +- (0,0.16054846) (365,0.2900996) +- (0,0.16261835) (366,0.29277363) +- (0,0.16534677) (367,0.29328856) +- (0,0.16263556) (368,0.29019254) +- (0,0.16319107) (369,0.28934085) +- (0,0.16119821) (370,0.28944784) +- (0,0.15934293) (371,0.2885322) +- (0,0.16175072) (372,0.28646007) +- (0,0.16514346) (373,0.28283525) +- (0,0.16698746) (374,0.28091732) +- (0,0.1643812) (375,0.27405605) +- (0,0.16348483) (376,0.26991573) +- (0,0.16260865) (377,0.26722473) +- (0,0.15935892) (378,0.26572827) +- (0,0.15845728) (379,0.26314682) +- (0,0.16054513) (380,0.2653479) +- (0,0.15777251) (381,0.27092463) +- (0,0.15073593) (382,0.26803732) +- (0,0.15423177) (383,0.27625504) +- (0,0.15426174) (384,0.28189284) +- (0,0.15505676) (385,0.27693093) +- (0,0.15505762) (386,0.27980313) +- (0,0.14935383) (387,0.2765528) +- (0,0.1509614) (388,0.27561802) +- (0,0.1571394) (389,0.27502847) +- (0,0.16007583) (390,0.27488244) +- (0,0.15892266) (391,0.27292478) +- (0,0.16327102) (392,0.27361658) +- (0,0.16372888) (393,0.27545577) +- (0,0.16178775) (394,0.27181688) +- (0,0.16958226) (395,0.2726972) +- (0,0.16977943) (396,0.27501935) +- (0,0.1668458) (397,0.2786389) +- (0,0.15866083) (398,0.26960558) +- (0,0.16140983) (399,0.27422896) +- (0,0.16119367) (400,0.2739605) +- (0,0.16515633) (401,0.2729931) +- (0,0.16741315) (402,0.2736259) +- (0,0.17027564) (403,0.27923033) +- (0,0.1695892) (404,0.2717287) +- (0,0.17376871) (405,0.26820314) +- (0,0.17156346) (406,0.26761633) +- (0,0.17354245) (407,0.2647047) +- (0,0.17517819) (408,0.2619483) +- (0,0.17181629) (409,0.2609112) +- (0,0.17265828) (410,0.26353398) +- (0,0.16686842) (411,0.25802165) +- (0,0.16963567) (412,0.25402573) +- (0,0.17099208) (413,0.26212102) +- (0,0.16483422) (414,0.26457763) +- (0,0.16691478) (415,0.26103404) +- (0,0.17226006) (416,0.262505) +- (0,0.16888045) (417,0.26680204) +- (0,0.1651554) (418,0.26713222) +- (0,0.16754627) (419,0.2704006) +- (0,0.16437003) (420,0.26404095) +- (0,0.16413628) (421,0.26763248) +- (0,0.16882922) (422,0.2647961) +- (0,0.17062804) (423,0.26101476) +- (0,0.16907592) (424,0.25893158) +- (0,0.16868652) (425,0.2572307) +- (0,0.1680997) (426,0.2589732) +- (0,0.16302967) (427,0.24827948) +- (0,0.16450557) (428,0.24165173) +- (0,0.16503862) (429,0.24995704) +- (0,0.16152099) (430,0.24916688) +- (0,0.16333304) (431,0.24649286) +- (0,0.16856821) (432,0.24924628) +- (0,0.16949813) (433,0.25472566) +- (0,0.16838391) (434,0.25329918) +- (0,0.16642624) (435,0.24706158) +- (0,0.16538686) (436,0.23964962) +- (0,0.16741088) (437,0.2462224) +- (0,0.16394857) (438,0.24432266) +- (0,0.16364168) (439,0.23958309) +- (0,0.16593768) (440,0.24065527) +- (0,0.1640359) (441,0.23502508) +- (0,0.16852549) (442,0.2332933) +- (0,0.16131003) (443,0.22527044) +- (0,0.16113105) (444,0.22701088) +- (0,0.16114408) (445,0.22544912) +- (0,0.16244207) (446,0.22545442) +- (0,0.15577383) (447,0.22049424) +- (0,0.15726563) (448,0.21714847) +- (0,0.15741982) (449,0.21675603) +- (0,0.15548137) (450,0.21655631) +- (0,0.15692994) (451,0.2147812) +- (0,0.1542061) (452,0.21503289) +- (0,0.1538328) (453,0.20919359) +- (0,0.15984336) (454,0.20377024) +- (0,0.16017261) (455,0.20791788) +- (0,0.15950172) (456,0.20839007) +- (0,0.16069014) (457,0.21018) +- (0,0.16163528) (458,0.21347037) +- (0,0.16230461) (459,0.21199147) +- (0,0.1673163) (460,0.21155879) +- (0,0.16492838) (461,0.2109013) +- (0,0.16492486) (462,0.20205915) +- (0,0.16922995) (463,0.20097859) +- (0,0.16781506) (464,0.20334275) +- (0,0.16616143) (465,0.20312019) +- (0,0.16887738) (466,0.20278974) +- (0,0.16809475) (467,0.20580521) +- (0,0.16529813) (468,0.20487794) +- (0,0.1704625) (469,0.19928387) +- (0,0.1705225) (470,0.20500667) +- (0,0.16240504) (471,0.20897631) +- (0,0.1605403) (472,0.2150177) +- (0,0.16071534) (473,0.21172366) +- (0,0.16691186) (474,0.21085458) +- (0,0.17317192) (475,0.21253768) +- (0,0.17590728) (476,0.21780364) +- (0,0.17368925) (477,0.2154415) +- (0,0.17330052) (478,0.20889488) +- (0,0.17524606) (479,0.21124022) +- (0,0.17501748) (480,0.21206546) +- (0,0.17642464) (481,0.21659179) +- (0,0.17442133) (482,0.21576634) +- (0,0.17458893) (483,0.21671292) +- (0,0.17082919) (484,0.20763114) +- (0,0.17506021) (485,0.20916171) +- (0,0.17251337) (486,0.20554963) +- (0,0.1712788) (487,0.20168689) +- (0,0.17071474) (488,0.20197424) +- (0,0.17268755) (489,0.20311947) +- (0,0.17197104) (490,0.19923599) +- (0,0.17670482) (491,0.20118403) +- (0,0.17292508) (492,0.19848739) +- (0,0.17306581) (493,0.20388964) +- (0,0.16768469) (494,0.1992381) +- (0,0.17187132) (495,0.20363668) +- (0,0.1750919) (496,0.20759563) +- (0,0.17375939) (497,0.20829621) +- (0,0.17376718) (498,0.20174356) +- (0,0.17794868) (499,0.20507236) +- (0,0.17683077) (500,0.20463271) +- (0,0.17503376) (501,0.20158735) +- (0,0.17968336) (502,0.2005167) +- (0,0.17977284) (503,0.198217) +- (0,0.1796025) (504,0.19806471) +- (0,0.18134594) (505,0.2013696) +- (0,0.17927781) (506,0.2043966) +- (0,0.17518032) (507,0.20213218) +- (0,0.17637827) (508,0.20429882) +- (0,0.17685519) (509,0.2019845) +- (0,0.17682427)};\addlegendentry{\xValiantxoverxminBxtext}
	\addplot[xValiantxoverxladderx,mark repeat=51] coordinates{(0,0.35899258) (1,0.3625678) (2,0.3574652) (3,0.35899135) (4,0.35738164) (5,0.3566496) (6,0.35447687) (7,0.35694015) (8,0.35528457) (9,0.35542506) (10,0.3552881) (11,0.35338035) (12,0.3534595) (13,0.35096174) (14,0.35284045) (15,0.35446686) (16,0.3551064) (17,0.35526845) (18,0.3531425) (19,0.3539735) (20,0.35477132) (21,0.3552516) (22,0.35500604) (23,0.35392928) (24,0.35467294) (25,0.35572165) (26,0.35421345) (27,0.35310706) (28,0.35036832) (29,0.35365698) (30,0.3517187) (31,0.35373762) (32,0.3531404) (33,0.3534869) (34,0.35551947) (35,0.35311645) (36,0.35282725) (37,0.35361558) (38,0.35470122) (39,0.35201043) (40,0.35242698) (41,0.35239726) (42,0.35290688) (43,0.3519941) (44,0.35310706) (45,0.35389474) (46,0.3532524) (47,0.35424948) (48,0.35152733) (49,0.3523025) (50,0.35319665) (51,0.3552776) (52,0.35291433) (53,0.3560158) (54,0.35552207) (55,0.35400075) (56,0.3521653) (57,0.35327953) (58,0.35428813) (59,0.35560572) (60,0.3551989) (61,0.3559912) (62,0.3525884) (63,0.35347438) (64,0.35248777) (65,0.35187298) (66,0.351023) (67,0.35296363) (68,0.35339856) (69,0.3529957) (70,0.35383195) (71,0.35365567) (72,0.35366595) (73,0.35334232) (74,0.3542166) (75,0.3558538) (76,0.35506657) (77,0.35436) (78,0.35531408) (79,0.35385436) (80,0.35413986) (81,0.3546623) (82,0.3558533) (83,0.35379606) (84,0.35371464) (85,0.35331112) (86,0.35379374) (87,0.35512772) (88,0.35425884) (89,0.3538135) (90,0.3535486) (91,0.35576937) (92,0.35577276) (93,0.35445783) (94,0.3527723) (95,0.35487795) (96,0.35413674) (97,0.35406366) (98,0.35438737) (99,0.355116) (100,0.35311288) (101,0.35273924) (102,0.35403788) (103,0.35434565) (104,0.35571754) (105,0.35214478) (106,0.3513088) (107,0.34963855) (108,0.354175) (109,0.35503867) (110,0.35560957) (111,0.35479414) (112,0.35443753) (113,0.35429898) (114,0.35413402) (115,0.35241047) (116,0.3542922) (117,0.35290855) (118,0.35376176) (119,0.35509235) (120,0.35379538) (121,0.35362837) (122,0.3545138) (123,0.35494798) (124,0.35616335) (125,0.35560712) (126,0.35106766) (127,0.35457453) (128,0.3539651) (129,0.35348004) (130,0.35262412) (131,0.35480624) (132,0.35349116) (133,0.3569538) (134,0.3550763) (135,0.35524386) (136,0.35555544) (137,0.35320434) (138,0.35481974) (139,0.35411698) (140,0.3542677) (141,0.352426) (142,0.35391745) (143,0.35343844) (144,0.3556678) (145,0.35341495) (146,0.35328388) (147,0.35453126) (148,0.35316008) (149,0.35575455) (150,0.352831) (151,0.355072) (152,0.35450047) (153,0.35521415) (154,0.3553299) (155,0.35389242) (156,0.3525874) (157,0.35599852) (158,0.3556144) (159,0.35548657) (160,0.35495773) (161,0.3568439) (162,0.3534056) (163,0.35140845) (164,0.349263) (165,0.35447034) (166,0.35474756) (167,0.3561533) (168,0.35843715) (169,0.3571063) (170,0.3559566) (171,0.3553925) (172,0.3528828) (173,0.35241097) (174,0.35287103) (175,0.35402116) (176,0.35331267) (177,0.3497879) (178,0.35230318) (179,0.35558182) (180,0.35414928) (181,0.35349324) (182,0.35369754) (183,0.35125718) (184,0.35373643) (185,0.35444885) (186,0.35299993) (187,0.35286117) (188,0.356435) (189,0.35370496) (190,0.35394433) (191,0.35462922) (192,0.35284284) (193,0.35459903) (194,0.35416704) (195,0.35439962) (196,0.3525965) (197,0.35168952) (198,0.3538544) (199,0.35398477) (200,0.35484546) (201,0.35408074) (202,0.3531267) (203,0.35354328) (204,0.3542801) (205,0.35572258) (206,0.3545166) (207,0.35235733) (208,0.3549083) (209,0.35516006) (210,0.35258663) (211,0.3526925) (212,0.35665995) (213,0.3553637) (214,0.3535357) (215,0.35572088) (216,0.35461974) (217,0.35506693) (218,0.3546122) (219,0.35408005) (220,0.3532742) (221,0.35479242) (222,0.3559511) (223,0.35334244) (224,0.35525674) (225,0.35420984) (226,0.35186505) (227,0.3527754) (228,0.35070547) (229,0.35034904) (230,0.35303319) (231,0.35527647) (232,0.3565555) (233,0.35441056) (234,0.35482818) (235,0.356018) (236,0.35398093) (237,0.35406154) (238,0.35613787) (239,0.35192424) (240,0.3510173) (241,0.35244852) (242,0.35391054) (243,0.35227087) (244,0.3531579) (245,0.3550021) (246,0.35645112) (247,0.35475284) (248,0.35434422) (249,0.35390532) (250,0.35433036) (251,0.354157) (252,0.35583517) (253,0.3547064) (254,0.35213774) (255,0.3537381) (256,0.35473004) (257,0.35638806) (258,0.35469666) (259,0.3551804) (260,0.3529963) (261,0.35260373) (262,0.35369694) (263,0.35233632) (264,0.35090074) (265,0.35234338) (266,0.35401887) (267,0.35247147) (268,0.3532957) (269,0.3525865) (270,0.35425812) (271,0.35515964) (272,0.35407132) (273,0.35472253) (274,0.35514364) (275,0.35623994) (276,0.35440108) (277,0.35457584) (278,0.35430813) (279,0.3534571) (280,0.35560805) (281,0.3529142) (282,0.35375053) (283,0.35458022) (284,0.35559225) (285,0.35430712) (286,0.35230422) (287,0.35433164) (288,0.3536867) (289,0.353396) (290,0.3547554) (291,0.3544392) (292,0.35531622) (293,0.35422674) (294,0.3546848) (295,0.35695916) (296,0.35611096) (297,0.35245493) (298,0.35354) (299,0.35274336) (300,0.3528669) (301,0.35369) (302,0.35178462) (303,0.3524482) (304,0.3523549) (305,0.35304585) (306,0.3525241) (307,0.35501054) (308,0.35679916) (309,0.35435742) (310,0.35153624) (311,0.35286254) (312,0.35305476) (313,0.3533895) (314,0.35346717) (315,0.3501503) (316,0.3542251) (317,0.3521908) (318,0.35496545) (319,0.35396326) (320,0.35487384) (321,0.35444188) (322,0.3541705) (323,0.35627848) (324,0.35520187) (325,0.354537) (326,0.35289475) (327,0.34994102) (328,0.3533992) (329,0.35577726) (330,0.35520488) (331,0.3566361) (332,0.3553319) (333,0.35424465) (334,0.35352796) (335,0.35598597) (336,0.3553443) (337,0.35421464) (338,0.35562012) (339,0.35214636) (340,0.3554986) (341,0.35250872) (342,0.35260054) (343,0.35452557) (344,0.3538843) (345,0.35387594) (346,0.35410243) (347,0.35253972) (348,0.35103217) (349,0.35278732) (350,0.35625973) (351,0.35598326) (352,0.35515073) (353,0.3529516) (354,0.35386485) (355,0.352873) (356,0.35417742) (357,0.35471192) (358,0.35444847) (359,0.35461074) (360,0.3522608) (361,0.35261783) (362,0.35386276) (363,0.35216242) (364,0.35295445) (365,0.35195896) (366,0.35393116) (367,0.35460407) (368,0.35503063) (369,0.3529335) (370,0.35331154) (371,0.3537174) (372,0.35437715) (373,0.35452828) (374,0.35377753) (375,0.35382795) (376,0.35329682) (377,0.3536571) (378,0.3559602) (379,0.3544434) (380,0.35440108) (381,0.3537593) (382,0.35452762) (383,0.3561917) (384,0.3552909) (385,0.3543694) (386,0.35460684) (387,0.35683793) (388,0.35625198) (389,0.35491267) (390,0.35343784) (391,0.35417122) (392,0.35464495) (393,0.35201898) (394,0.35144994) (395,0.35280564) (396,0.35330725) (397,0.3531496) (398,0.35277638) (399,0.350681) (400,0.35425252) (401,0.35516703) (402,0.3556275) (403,0.3564641) (404,0.3547445) (405,0.3540207) (406,0.35416335) (407,0.35234654) (408,0.35347506) (409,0.3509959) (410,0.3563216) (411,0.35509557) (412,0.35327917) (413,0.35503936) (414,0.35430902) (415,0.35428855) (416,0.3554048) (417,0.35426286) (418,0.35589617) (419,0.35446772) (420,0.3551141) (421,0.3531229) (422,0.35211006) (423,0.3515063) (424,0.3564269) (425,0.35608393) (426,0.3535411) (427,0.355406) (428,0.3528698) (429,0.35230896) (430,0.35561866) (431,0.35327938) (432,0.353268) (433,0.3541506) (434,0.35399333) (435,0.35045746) (436,0.3558757) (437,0.35507005) (438,0.35218006) (439,0.35325414) (440,0.35502738) (441,0.35332423) (442,0.35399827) (443,0.3549432) (444,0.35233396) (445,0.35393056) (446,0.35647184) (447,0.35458994) (448,0.35383996) (449,0.3552935) (450,0.3553252) (451,0.3549543) (452,0.35550457) (453,0.35416144) (454,0.35551238) (455,0.3539973) (456,0.35612762) (457,0.3560585) (458,0.35246488) (459,0.3552615) (460,0.35417858) (461,0.35284987) (462,0.35283923) (463,0.35614792) (464,0.35487634) (465,0.3527419) (466,0.35404313) (467,0.3512153) (468,0.35396004) (469,0.35448188) (470,0.35368884) (471,0.35216388) (472,0.3521943) (473,0.35086867) (474,0.35638896) (475,0.3541209) (476,0.35604364) (477,0.35392398) (478,0.35341415) (479,0.35512418) (480,0.35356724) (481,0.35568294) (482,0.3540021) (483,0.35456854) (484,0.35350558) (485,0.35322285) (486,0.35666227) (487,0.356042) (488,0.35551545) (489,0.35472074) (490,0.35438505) (491,0.35402828) (492,0.35346967) (493,0.35444155) (494,0.3513629) (495,0.3529939) (496,0.3538174) (497,0.35555014) (498,0.3552447) (499,0.35557026) (500,0.35666138) (501,0.3539521) (502,0.35622117) (503,0.3542729) (504,0.3575192) (505,0.35540932) (506,0.35525197) (507,0.35349327) (508,0.355062) (509,0.35568982)};\addlegendentry{\xValiantxoverxladderxtext}
	\addplot[xValiantxoverxladderxreusex,mark repeat=51] coordinates{(0,0.39883584) (1,0.4227735) (2,0.41918486) (3,0.41788593) (4,0.41732723) (5,0.41757822) (6,0.41751355) (7,0.41579595) (8,0.41629085) (9,0.4168466) (10,0.41682354) (11,0.41627726) (12,0.41625) (13,0.41663694) (14,0.41547236) (15,0.41621155) (16,0.41702014) (17,0.4160828) (18,0.41614884) (19,0.41660208) (20,0.4162085) (21,0.41704693) (22,0.41678423) (23,0.417288) (24,0.41588157) (25,0.41652888) (26,0.41656318) (27,0.41667643) (28,0.41694102) (29,0.41635904) (30,0.41709757) (31,0.41696948) (32,0.4165209) (33,0.41729015) (34,0.41687918) (35,0.41612846) (36,0.41594443) (37,0.41616607) (38,0.4163142) (39,0.41663083) (40,0.4167036) (41,0.41604868) (42,0.41618094) (43,0.41672915) (44,0.4167212) (45,0.41725534) (46,0.41634622) (47,0.4160474) (48,0.41681305) (49,0.41661388) (50,0.4173092) (51,0.4160142) (52,0.41670233) (53,0.41645545) (54,0.41585833) (55,0.4162383) (56,0.4173692) (57,0.41619915) (58,0.41610378) (59,0.41617936) (60,0.41642037) (61,0.41724077) (62,0.41678476) (63,0.41683522) (64,0.41655588) (65,0.41676727) (66,0.41737515) (67,0.41661134) (68,0.41755095) (69,0.41811666) (70,0.41683334) (71,0.41669863) (72,0.41643023) (73,0.4167505) (74,0.41625348) (75,0.4163824) (76,0.41680485) (77,0.41655508) (78,0.4166674) (79,0.41726843) (80,0.4166773) (81,0.41649055) (82,0.41638628) (83,0.4162913) (84,0.41624528) (85,0.4162415) (86,0.41674986) (87,0.4161504) (88,0.4166296) (89,0.41724825) (90,0.41617554) (91,0.416506) (92,0.4162991) (93,0.41723222) (94,0.41605315) (95,0.4164177) (96,0.41755462) (97,0.41616583) (98,0.4162787) (99,0.41692072) (100,0.41674218) (101,0.41665372) (102,0.4167027) (103,0.41701564) (104,0.41565007) (105,0.41636) (106,0.41615525) (107,0.4167439) (108,0.41673142) (109,0.41660208) (110,0.4159482) (111,0.4168617) (112,0.4173699) (113,0.4170966) (114,0.41627288) (115,0.41652292) (116,0.4161387) (117,0.4166181) (118,0.41697234) (119,0.41639623) (120,0.41704288) (121,0.4164424) (122,0.4170843) (123,0.41675815) (124,0.41543108) (125,0.41673693) (126,0.41665012) (127,0.4171408) (128,0.4164423) (129,0.41671386) (130,0.41741124) (131,0.41745132) (132,0.4169279) (133,0.41658896) (134,0.41567215) (135,0.41676894) (136,0.41659984) (137,0.41724047) (138,0.41733414) (139,0.41692382) (140,0.41638908) (141,0.41779247) (142,0.41706243) (143,0.4164897) (144,0.41659275) (145,0.41661268) (146,0.4167264) (147,0.415654) (148,0.4167735) (149,0.41665763) (150,0.4164897) (151,0.41661882) (152,0.41720748) (153,0.4173355) (154,0.4168428) (155,0.41719285) (156,0.41678452) (157,0.41778588) (158,0.4170888) (159,0.4164148) (160,0.4160483) (161,0.41642126) (162,0.41626525) (163,0.41639996) (164,0.41646776) (165,0.41765028) (166,0.41642037) (167,0.41687217) (168,0.41708183) (169,0.4173995) (170,0.41584343) (171,0.41649026) (172,0.41628903) (173,0.41615313) (174,0.41647005) (175,0.41672063) (176,0.4165062) (177,0.41651648) (178,0.41616836) (179,0.4169044) (180,0.4164466) (181,0.4163927) (182,0.4168242) (183,0.41640162) (184,0.41689712) (185,0.41694874) (186,0.41648626) (187,0.41652068) (188,0.41597953) (189,0.41658038) (190,0.4163917) (191,0.4158404) (192,0.41658792) (193,0.41587797) (194,0.4164618) (195,0.41682848) (196,0.41616568) (197,0.41659123) (198,0.41679683) (199,0.4167761) (200,0.41623378) (201,0.416526) (202,0.41653457) (203,0.4163785) (204,0.41651115) (205,0.41691318) (206,0.4169077) (207,0.41685352) (208,0.41707572) (209,0.41667938) (210,0.41588917) (211,0.41692537) (212,0.41757792) (213,0.41679126) (214,0.41646877) (215,0.41600555) (216,0.41595426) (217,0.41608676) (218,0.41726) (219,0.41702968) (220,0.4173715) (221,0.4163328) (222,0.4167378) (223,0.41762367) (224,0.41683525) (225,0.41724443) (226,0.4173317) (227,0.4166583) (228,0.41756716) (229,0.41708764) (230,0.41612965) (231,0.41663355) (232,0.41591302) (233,0.41642442) (234,0.41696197) (235,0.41701427) (236,0.41633788) (237,0.4167799) (238,0.41681948) (239,0.41654286) (240,0.41677156) (241,0.41651917) (242,0.41679168) (243,0.41746444) (244,0.41667905) (245,0.4171218) (246,0.41646045) (247,0.4155903) (248,0.41605783) (249,0.41731685) (250,0.41671953) (251,0.4166964) (252,0.4160238) (253,0.41614953) (254,0.41721702) (255,0.41628948) (256,0.4165412) (257,0.416364) (258,0.41680855) (259,0.41765866) (260,0.41649094) (261,0.41682905) (262,0.41675687) (263,0.4168744) (264,0.41745716) (265,0.41649804) (266,0.4163013) (267,0.41707516) (268,0.41694337) (269,0.41627955) (270,0.41703343) (271,0.416555) (272,0.4161467) (273,0.4159987) (274,0.41641688) (275,0.41645417) (276,0.41692415) (277,0.416231) (278,0.4164892) (279,0.41666842) (280,0.41692743) (281,0.41683608) (282,0.41709575) (283,0.41671094) (284,0.4169434) (285,0.41719684) (286,0.4167995) (287,0.41746777) (288,0.41732055) (289,0.41728672) (290,0.4164683) (291,0.41670853) (292,0.41623527) (293,0.4167046) (294,0.41630912) (295,0.41734672) (296,0.41717392) (297,0.41668525) (298,0.41618767) (299,0.41707888) (300,0.4173058) (301,0.41742307) (302,0.41706747) (303,0.41666865) (304,0.4165221) (305,0.41755176) (306,0.41678604) (307,0.41645256) (308,0.41584444) (309,0.41633567) (310,0.4164772) (311,0.41690126) (312,0.4163862) (313,0.41643864) (314,0.41710386) (315,0.41640028) (316,0.41683713) (317,0.41647792) (318,0.41666895) (319,0.4165182) (320,0.4158453) (321,0.41613284) (322,0.4166883) (323,0.41693097) (324,0.41721368) (325,0.4168346) (326,0.4163692) (327,0.41720527) (328,0.41718665) (329,0.41658002) (330,0.4158396) (331,0.4169919) (332,0.41704637) (333,0.41738695) (334,0.41725105) (335,0.41676444) (336,0.41679105) (337,0.41737652) (338,0.41715083) (339,0.41576624) (340,0.4162108) (341,0.41695356) (342,0.41666332) (343,0.41639414) (344,0.4166727) (345,0.4155376) (346,0.41654164) (347,0.417162) (348,0.41646522) (349,0.41619253) (350,0.4167902) (351,0.41666198) (352,0.41746163) (353,0.41680235) (354,0.4172811) (355,0.41644436) (356,0.41695333) (357,0.41605878) (358,0.4168338) (359,0.41655415) (360,0.4168325) (361,0.41676134) (362,0.41639417) (363,0.4172333) (364,0.41703272) (365,0.41766796) (366,0.4166165) (367,0.4171672) (368,0.41702977) (369,0.41718435) (370,0.4167811) (371,0.41592914) (372,0.41694403) (373,0.41678184) (374,0.4176673) (375,0.41678658) (376,0.41676584) (377,0.41637406) (378,0.4167637) (379,0.4164906) (380,0.41648299) (381,0.41637644) (382,0.41633922) (383,0.41662446) (384,0.4166678) (385,0.4165547) (386,0.41694322) (387,0.41636628) (388,0.4165662) (389,0.417633) (390,0.41714245) (391,0.416504) (392,0.4170993) (393,0.41701332) (394,0.41617164) (395,0.41640782) (396,0.4168454) (397,0.41729522) (398,0.4176585) (399,0.41650525) (400,0.4163981) (401,0.41614324) (402,0.4165058) (403,0.41651598) (404,0.41743335) (405,0.4172542) (406,0.41749358) (407,0.41735196) (408,0.41695014) (409,0.41700572) (410,0.41680947) (411,0.41620284) (412,0.41626352) (413,0.41567588) (414,0.41606316) (415,0.41659412) (416,0.41666478) (417,0.41597262) (418,0.41648483) (419,0.41660428) (420,0.41627318) (421,0.41645092) (422,0.4167184) (423,0.41802663) (424,0.41678613) (425,0.4166821) (426,0.41624957) (427,0.41645518) (428,0.41709787) (429,0.41662082) (430,0.41600937) (431,0.41648626) (432,0.41612282) (433,0.41693863) (434,0.41692823) (435,0.41684327) (436,0.4168934) (437,0.41671118) (438,0.41629854) (439,0.4166321) (440,0.41640204) (441,0.41696912) (442,0.41698828) (443,0.41686034) (444,0.4162789) (445,0.41603637) (446,0.41644868) (447,0.41724372) (448,0.41675764) (449,0.4162979) (450,0.41695967) (451,0.41668367) (452,0.4171327) (453,0.4179942) (454,0.4177518) (455,0.4166482) (456,0.4163201) (457,0.41640466) (458,0.41725588) (459,0.4160479) (460,0.4166491) (461,0.4170155) (462,0.41696778) (463,0.41671523) (464,0.41607374) (465,0.4163154) (466,0.41723672) (467,0.41678515) (468,0.41675815) (469,0.41699132) (470,0.41688722) (471,0.4172582) (472,0.41674456) (473,0.4165999) (474,0.41678268) (475,0.41706866) (476,0.41663703) (477,0.41674328) (478,0.41679698) (479,0.41736752) (480,0.415881) (481,0.41704303) (482,0.41668049) (483,0.41614348) (484,0.41640767) (485,0.41703382) (486,0.4167725) (487,0.4170416) (488,0.41644615) (489,0.41597947) (490,0.41687354) (491,0.4165203) (492,0.41642922) (493,0.41723734) (494,0.4167799) (495,0.41688165) (496,0.4161194) (497,0.41656128) (498,0.41605657) (499,0.41639835) (500,0.41642338) (501,0.41593677) (502,0.41590014) (503,0.41657543) (504,0.41712713) (505,0.4166441) (506,0.41618842) (507,0.41552538) (508,0.41551566) (509,0.41590446)};\addlegendentry{\xValiantxoverxladderxreusextext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
%		title={HyperX 3D 3shift-XYZ},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxminAx,temporal plot] coordinates{(0,0.36898142) (1,0.4430805) (2,0.45843133) (3,0.46361864) (4,0.46194524) (5,0.4580151) (6,0.45367596) (7,0.44884598) (8,0.44477314) (9,0.437821) (10,0.4285804) (11,0.41815022) (12,0.41077098) (13,0.4009317) (14,0.38663587) (15,0.38298222) (16,0.38206777) (17,0.3783118) (18,0.3771426) (19,0.37967485) (20,0.37736753) (21,0.37928972) (22,0.3741907) +- (0,0.067124896) (23,0.37482223) +- (0,0.056987092) (24,0.35818493) +- (0,0.05274238) (25,0.34268442) +- (0,0.061746757) (26,0.33576503) +- (0,0.057645973) (27,0.33847237) (28,0.3406116) +- (0,0.057313833) (29,0.3474052) +- (0,0.051082585) (30,0.3415773) (31,0.33177075) (32,0.3251267) +- (0,0.06847608) (33,0.32599765) +- (0,0.074154) (34,0.3296145) +- (0,0.07803589) (35,0.32601428) +- (0,0.07676279) (36,0.32749042) +- (0,0.073146254) (37,0.32776603) +- (0,0.07520733) (38,0.32639053) +- (0,0.079820156) (39,0.33862114) +- (0,0.07434199) (40,0.3328363) +- (0,0.072665945) (41,0.3016442) +- (0,0.08601794) (42,0.28798187) +- (0,0.08535295) (43,0.27639946) +- (0,0.09192885) (44,0.27330968) +- (0,0.09565534) (45,0.2865445) +- (0,0.08845597) (46,0.27771318) +- (0,0.09078293) (47,0.28846693) +- (0,0.079082824) (48,0.2897114) +- (0,0.07233873) (49,0.27923977) +- (0,0.065824814) (50,0.26271382) +- (0,0.07391845) (51,0.24823856) +- (0,0.06728442) (52,0.24803482) +- (0,0.066507556) (53,0.2397781) +- (0,0.068919905) (54,0.22969522) +- (0,0.06896127) (55,0.24121308) +- (0,0.07027553) (56,0.24229084) +- (0,0.06157659) (57,0.23379688) +- (0,0.05932249) (58,0.22124386) +- (0,0.051566213) (59,0.20903885) (60,0.21327253) (61,0.20306137) (62,0.20284237) +- (0,0.050772663) (63,0.2121972) (64,0.20062138) +- (0,0.05738943) (65,0.18166421) +- (0,0.053292938) (66,0.18352675) (67,0.19794086) (68,0.21149695) (69,0.20678514) (70,0.18007462) (71,0.18228875) (72,0.19993201) +- (0,0.06283313) (73,0.21026708) +- (0,0.05639947) (74,0.2119608) (75,0.20287608) (76,0.19572854) (77,0.20138882) (78,0.20126721) (79,0.20174405) (80,0.20300566) (81,0.2143752) (82,0.22168906) (83,0.21580184) +- (0,0.051124725) (84,0.21805799) +- (0,0.05854363) (85,0.2207266) +- (0,0.069366366) (86,0.22124113) +- (0,0.06090621) (87,0.21787396) +- (0,0.0632447) (88,0.21648957) +- (0,0.056209546) (89,0.221145) (90,0.2241481) (91,0.2149477) +- (0,0.057772577) (92,0.19369152) (93,0.18262275) (94,0.19204767) (95,0.20697829) (96,0.2121219) (97,0.2054665) (98,0.21458085) (99,0.213719) (100,0.1990079) (101,0.18274271) (102,0.17909293) +- (0,0.054476265) (103,0.1913321) (104,0.21734734) (105,0.2069885) (106,0.20430249) (107,0.20889084) (108,0.20302352) (109,0.20588072) +- (0,0.05354039) (110,0.20955417) (111,0.21911788) (112,0.20687573) (113,0.20233457) (114,0.20337367) (115,0.21472895) (116,0.21359003) (117,0.20661475) (118,0.19182688) (119,0.1865398) (120,0.18281636) (121,0.19578704) +- (0,0.057090044) (122,0.20250478) (123,0.1951889) (124,0.18657407) (125,0.18307996) (126,0.19437559) (127,0.19757412) (128,0.19225956) (129,0.1901011) (130,0.19535914) (131,0.18310973) (132,0.19380842) (133,0.19850063) (134,0.19939238) +- (0,0.052626755) (135,0.19338538) (136,0.20274074) (137,0.20165753) +- (0,0.050222527) (138,0.1959196) (139,0.18866691) (140,0.20444997) (141,0.20476055) (142,0.1942609) (143,0.1713266) (144,0.17153898) (145,0.18869193) (146,0.19955015) +- (0,0.061236) (147,0.2215911) +- (0,0.052420586) (148,0.22535078) +- (0,0.05476396) (149,0.20701604) +- (0,0.0749663) (150,0.19832376) +- (0,0.07886676) (151,0.20808238) +- (0,0.07187537) (152,0.20579837) +- (0,0.080142885) (153,0.19298427) +- (0,0.08288894) (154,0.19582266) +- (0,0.0767253) (155,0.18384928) +- (0,0.07530383) (156,0.18721034) +- (0,0.057574) (157,0.19512013) +- (0,0.054378815) (158,0.21215475) (159,0.20433874) (160,0.19451517) (161,0.1911979) (162,0.19070563) (163,0.19913037) (164,0.2200089) (165,0.22141889) (166,0.2144614) (167,0.23018621) (168,0.23957129) +- (0,0.050744165) (169,0.23518804) +- (0,0.055060957) (170,0.22162373) (171,0.2054052) (172,0.2114025) (173,0.2191398) (174,0.21206555) (175,0.20253213) +- (0,0.067646846) (176,0.20234631) +- (0,0.054571897) (177,0.20996565) (178,0.2107528) (179,0.21952917) (180,0.23354389) (181,0.23379822) (182,0.212181) (183,0.19325034) (184,0.20821275) (185,0.20442775) (186,0.1955998) (187,0.1776267) (188,0.19133031) (189,0.19845301) (190,0.19008939) (191,0.18404706) +- (0,0.057755698) (192,0.18279773) +- (0,0.052583627) (193,0.18475398) (194,0.19117959) (195,0.18514745) +- (0,0.050306506) (196,0.20211841) (197,0.21448472) +- (0,0.055171255) (198,0.19961938) +- (0,0.05390697) (199,0.19677547) (200,0.17730467) (201,0.17374583) (202,0.17382096) (203,0.17749134) (204,0.17435697) +- (0,0.05408094) (205,0.1706061) (206,0.16793814) (207,0.17546064) (208,0.1598908) (209,0.16219558) (210,0.18139896) (211,0.18540406) (212,0.17446244) (213,0.17277192) (214,0.16177377) (215,0.17525265) (216,0.17097) (217,0.17321189) (218,0.16890103) (219,0.17407192) (220,0.17613064) (221,0.17083704) (222,0.16672415) (223,0.18582) (224,0.19535498) (225,0.19987747) (226,0.17971168) (227,0.17943633) (228,0.17941792) (229,0.18310459) (230,0.19044137) (231,0.20670554) +- (0,0.053528722) (232,0.2135915) +- (0,0.05282777) (233,0.21435079) (234,0.19756168) (235,0.21650016) (236,0.21482202) (237,0.19785744) (238,0.19294012) (239,0.1901524) (240,0.19537076) (241,0.18501996) (242,0.18441954) (243,0.18291348) (244,0.18527201) (245,0.20415953) (246,0.19835967) (247,0.20691174) (248,0.21495281) (249,0.19889398) (250,0.19007257) (251,0.18428907) (252,0.1908593) (253,0.18853444) (254,0.18368185) (255,0.19041961) (256,0.20479552) (257,0.20335734) (258,0.17424098) (259,0.17966782) (260,0.210198) +- (0,0.05173996) (261,0.2125211) (262,0.2060444) (263,0.19560367) (264,0.18442628) (265,0.18097664) (266,0.18095349) (267,0.19027719) (268,0.20769963) (269,0.21528208) (270,0.2261524) +- (0,0.05617263) (271,0.21382184) (272,0.20202596) +- (0,0.05049993) (273,0.20018375) (274,0.20591697) (275,0.21072724) (276,0.22367539) +- (0,0.054436468) (277,0.23231708) (278,0.2302182) (279,0.2303474) (280,0.2266266) (281,0.19967955) (282,0.19891608) (283,0.19142574) (284,0.19653168) (285,0.1915897) +- (0,0.054826412) (286,0.18872291) (287,0.18867041) +- (0,0.059646655) (288,0.20280255) (289,0.21094345) (290,0.21452533) (291,0.20436125) (292,0.18998118) (293,0.20167585) (294,0.20440246) (295,0.1888862) +- (0,0.05269934) (296,0.19321074) (297,0.20014969) (298,0.1909687) (299,0.198349) (300,0.18863218) (301,0.18414608) (302,0.1819488) (303,0.16979612) (304,0.18018176) (305,0.1915159) (306,0.192334) (307,0.18526879) (308,0.18994251) +- (0,0.058917455) (309,0.18842533) (310,0.17190072) (311,0.16933723) (312,0.19766678) (313,0.1919198) (314,0.17881088) (315,0.18191086) (316,0.18107843) (317,0.18863794) (318,0.18421878) (319,0.175223) (320,0.1759093) (321,0.187617) (322,0.1840486) (323,0.18389049) +- (0,0.053172905) (324,0.18749352) +- (0,0.06591587) (325,0.19133575) (326,0.16959207) (327,0.16156696) (328,0.1839454) +- (0,0.055190925) (329,0.1923396) +- (0,0.054802623) (330,0.17696151) (331,0.18281119) (332,0.18794122) (333,0.1884841) (334,0.19002402) (335,0.18075986) (336,0.184366) +- (0,0.050675645) (337,0.19375248) +- (0,0.058169223) (338,0.20210667) +- (0,0.057609595) (339,0.1977609) +- (0,0.06681389) (340,0.1993314) +- (0,0.075541146) (341,0.20902185) +- (0,0.0692207) (342,0.19997062) +- (0,0.061785717) (343,0.19156863) +- (0,0.053151272) (344,0.20024928) +- (0,0.05467687) (345,0.1824915) (346,0.17689945) (347,0.16673844) (348,0.16200681) (349,0.16710348) (350,0.17816849) (351,0.19799648) (352,0.18943554) (353,0.17545432) (354,0.18908718) (355,0.1895865) (356,0.17216562) (357,0.16628177) (358,0.16523562) (359,0.18663901) (360,0.20047918) (361,0.20147458) (362,0.19542639) (363,0.18836032) (364,0.17927383) (365,0.18155102) (366,0.20042932) (367,0.21210848) (368,0.21318091) (369,0.21169214) +- (0,0.066038825) (370,0.21327968) +- (0,0.054326247) (371,0.22069962) +- (0,0.05171974) (372,0.1990537) (373,0.19671506) (374,0.20469692) (375,0.21090133) (376,0.20831667) (377,0.20953688) (378,0.1920286) +- (0,0.051960196) (379,0.19002186) +- (0,0.054044884) (380,0.18467581) (381,0.17528051) (382,0.17671224) (383,0.1808865) +- (0,0.05630373) (384,0.18074583) (385,0.16717282) (386,0.16900584) (387,0.18962407) (388,0.2026327) (389,0.20309219) (390,0.18961015) (391,0.18062691) (392,0.18372543) (393,0.20315412) (394,0.20563662) (395,0.20701301) (396,0.20920087) (397,0.18891552) (398,0.20209192) (399,0.20748904) (400,0.21088944) (401,0.20731986) (402,0.19820991) (403,0.19381551) +- (0,0.05089868) (404,0.18461591) +- (0,0.050509498) (405,0.20373575) (406,0.21520343) +- (0,0.051937263) (407,0.21641049) (408,0.21811816) (409,0.2330725) (410,0.24509442) +- (0,0.06303093) (411,0.236464) +- (0,0.065482326) (412,0.22487134) (413,0.21882114) (414,0.21003038) (415,0.20235601) (416,0.20242627) (417,0.21199554) (418,0.21041948) (419,0.20060684) (420,0.18729709) (421,0.1814668) (422,0.1823368) (423,0.18259145) (424,0.16915916) (425,0.17588238) (426,0.18445304) (427,0.1995405) (428,0.18039542) (429,0.17441559) (430,0.19099319) (431,0.19984752) (432,0.18129861) (433,0.18773599) (434,0.20454195) +- (0,0.05177893) (435,0.2276201) +- (0,0.05185344) (436,0.22298285) +- (0,0.059225835) (437,0.21376579) +- (0,0.06597623) (438,0.20478235) +- (0,0.06286883) (439,0.22270612) (440,0.21701376) (441,0.20431979) (442,0.20880271) +- (0,0.050221816) (443,0.21547449) (444,0.21307087) (445,0.20452693) (446,0.19529642) (447,0.19952403) (448,0.19741608) (449,0.19677663) (450,0.20617865) (451,0.20709173) (452,0.2078594) (453,0.20761251) (454,0.21932492) (455,0.22927706) +- (0,0.060533658) (456,0.2314089) +- (0,0.08550217) (457,0.255092) +- (0,0.07511074) (458,0.26145694) +- (0,0.069657505) (459,0.2602923) +- (0,0.06447722) (460,0.23609248) +- (0,0.059491906) (461,0.21363516) (462,0.2160789) (463,0.23020352) (464,0.22475642) (465,0.22370553) (466,0.21482807) (467,0.20404725) (468,0.19595866) (469,0.19020602) (470,0.20733066) (471,0.21242239) (472,0.20839483) +- (0,0.06096366) (473,0.2011762) (474,0.2192694) (475,0.23436053) +- (0,0.059853703) (476,0.23025206) +- (0,0.056067906) (477,0.21795923) +- (0,0.06627289) (478,0.22521497) +- (0,0.06485657) (479,0.20890848) +- (0,0.059630346) (480,0.20272158) (481,0.21927378) +- (0,0.050935905) (482,0.19970791) +- (0,0.057147767) (483,0.19215703) (484,0.19527195) (485,0.19346228) (486,0.19311646) (487,0.21470934) (488,0.21186815) +- (0,0.056550175) (489,0.22049339) +- (0,0.056137808) (490,0.20766038) +- (0,0.050799124) (491,0.19484976) (492,0.20559494) (493,0.20401558) (494,0.20405509) (495,0.20298393) (496,0.2165067) +- (0,0.051299244) (497,0.21961722) +- (0,0.051172517) (498,0.23207076) +- (0,0.052868) (499,0.2169921) +- (0,0.05014005) (500,0.20317063) (501,0.18419011) (502,0.18927151) (503,0.182745) (504,0.16879949) (505,0.18544778) +- (0,0.06518666) (506,0.19683844) +- (0,0.05025592) (507,0.19311331) (508,0.20676826) (509,0.2194485)};\addlegendentry{\xValiantxoverxminAxtext}
		\addplot[xValiantxoverxminBx,temporal plot] coordinates{(0,0.36824661) (1,0.44127402) (2,0.45817342) (3,0.46319833) (4,0.4616035) (5,0.45665583) (6,0.45236087) (7,0.4476574) (8,0.44010338) (9,0.43026525) (10,0.42364207) (11,0.41803995) (12,0.4126444) (13,0.4044663) (14,0.39401203) (15,0.38617676) (16,0.385666) (17,0.37918645) +- (0,0.06632102) (18,0.37625426) +- (0,0.06940517) (19,0.37299937) +- (0,0.06770961) (20,0.37160105) +- (0,0.06360993) (21,0.37166983) +- (0,0.05585419) (22,0.35572028) +- (0,0.055620376) (23,0.32439142) +- (0,0.06954262) (24,0.31926328) +- (0,0.07584639) (25,0.32712254) +- (0,0.074699715) (26,0.33291277) +- (0,0.063065045) (27,0.32440248) +- (0,0.066140845) (28,0.30877814) +- (0,0.08008569) (29,0.30303147) +- (0,0.08330675) (30,0.29386255) +- (0,0.091002315) (31,0.2907335) +- (0,0.07965144) (32,0.29793054) +- (0,0.07543433) (33,0.3078962) +- (0,0.061002187) (34,0.29581746) +- (0,0.066142656) (35,0.2817617) +- (0,0.07821103) (36,0.2865767) +- (0,0.072905734) (37,0.28607205) +- (0,0.0689441) (38,0.27329522) +- (0,0.074777715) (39,0.26232284) +- (0,0.08332436) (40,0.25756323) +- (0,0.07968271) (41,0.25881153) +- (0,0.0577043) (42,0.25939447) +- (0,0.061462723) (43,0.24789958) +- (0,0.057460327) (44,0.22566226) +- (0,0.060569957) (45,0.21340792) +- (0,0.053155124) (46,0.22100928) (47,0.21071024) (48,0.19893384) (49,0.20681934) (50,0.20677069) +- (0,0.050750293) (51,0.2007339) (52,0.18634488) (53,0.17511229) (54,0.18690155) (55,0.17900862) (56,0.19143078) (57,0.19758733) (58,0.19854629) (59,0.18484531) (60,0.18466099) (61,0.19200559) (62,0.19643232) (63,0.21673167) (64,0.21666297) (65,0.2101753) (66,0.19435798) (67,0.19519918) (68,0.19339387) (69,0.19080241) (70,0.18799262) (71,0.19553484) (72,0.19092596) (73,0.17214088) (74,0.18281075) (75,0.18776777) (76,0.18956487) (77,0.18561701) (78,0.17093988) (79,0.17960364) (80,0.18513715) (81,0.17823242) (82,0.16725585) (83,0.16477317) (84,0.17159313) (85,0.17776331) (86,0.16553137) (87,0.17985806) (88,0.19567594) (89,0.18328002) (90,0.18290864) (91,0.16758241) (92,0.18421428) (93,0.19890115) (94,0.20929554) +- (0,0.057339065) (95,0.21732728) +- (0,0.0662046) (96,0.22090276) +- (0,0.06548999) (97,0.21314666) +- (0,0.06552915) (98,0.19784942) +- (0,0.052515324) (99,0.19629233) (100,0.20067477) (101,0.20574024) (102,0.19115219) (103,0.18739107) +- (0,0.05796278) (104,0.1857527) (105,0.17818986) (106,0.17937684) (107,0.18639615) +- (0,0.06408181) (108,0.18909387) +- (0,0.0644482) (109,0.2001094) +- (0,0.052471317) (110,0.19181201) (111,0.18438992) +- (0,0.054294858) (112,0.19458666) +- (0,0.063314445) (113,0.20745485) +- (0,0.054060753) (114,0.19192652) (115,0.17532128) (116,0.16932626) (117,0.17480072) (118,0.1722734) (119,0.1576074) (120,0.16422887) (121,0.17681903) (122,0.18674053) (123,0.17884661) (124,0.18100195) (125,0.17392759) (126,0.17784616) (127,0.18053207) (128,0.17675) (129,0.17720842) (130,0.17887755) (131,0.17309168) (132,0.18394071) (133,0.18808137) (134,0.19074966) +- (0,0.052674554) (135,0.18413131) (136,0.18334703) (137,0.20010655) (138,0.20508127) (139,0.1884106) (140,0.18090585) (141,0.20228378) (142,0.21236591) (143,0.1946639) (144,0.18819688) (145,0.18974812) (146,0.18949698) (147,0.19434567) (148,0.19309019) (149,0.20458484) (150,0.191534) (151,0.18022755) (152,0.1831027) +- (0,0.055607077) (153,0.18836328) +- (0,0.056782484) (154,0.1908546) (155,0.18762301) (156,0.18163544) (157,0.191841) (158,0.18251546) (159,0.17108311) (160,0.17756724) (161,0.17806733) (162,0.16324684) (163,0.17545289) (164,0.17735721) (165,0.16578175) (166,0.17767346) (167,0.19515145) (168,0.18368135) (169,0.17418754) (170,0.17419721) (171,0.1696525) (172,0.16499202) (173,0.18093005) +- (0,0.053167187) (174,0.19210994) (175,0.18271825) (176,0.17846851) (177,0.17410041) (178,0.19114368) (179,0.1890521) (180,0.19269106) (181,0.1864353) (182,0.1799813) (183,0.18037596) (184,0.18459868) (185,0.19193654) (186,0.19269319) (187,0.18094614) +- (0,0.05198012) (188,0.16472349) (189,0.17648056) (190,0.18999062) (191,0.17903596) +- (0,0.056104235) (192,0.17478608) (193,0.1681883) (194,0.18411696) (195,0.1870195) (196,0.17287903) (197,0.18240681) (198,0.18829733) +- (0,0.055667162) (199,0.17559321) +- (0,0.050237164) (200,0.17780295) (201,0.17665835) (202,0.16600771) (203,0.16756508) (204,0.16019274) (205,0.16306855) (206,0.16845818) (207,0.16566876) (208,0.15086828) (209,0.15699002) (210,0.16231647) (211,0.1653814) (212,0.16867459) (213,0.17842361) (214,0.17474142) (215,0.17674114) (216,0.18005173) (217,0.19005549) (218,0.19090964) (219,0.19341858) +- (0,0.06187714) (220,0.19791964) +- (0,0.06746228) (221,0.18777387) +- (0,0.07502592) (222,0.19182265) +- (0,0.06297533) (223,0.19462003) +- (0,0.05985295) (224,0.20108823) +- (0,0.056784637) (225,0.19165094) (226,0.19125906) (227,0.18795231) +- (0,0.053075798) (228,0.18883654) +- (0,0.050955795) (229,0.19463119) +- (0,0.05856556) (230,0.18288288) (231,0.18441926) (232,0.18237676) +- (0,0.05460315) (233,0.18290177) (234,0.17399354) (235,0.15599215) (236,0.163003) (237,0.17118242) (238,0.17641036) (239,0.17599711) +- (0,0.05626058) (240,0.19730754) (241,0.18789749) (242,0.17211975) (243,0.1720213) (244,0.17702448) (245,0.18244258) (246,0.18396711) (247,0.16296224) (248,0.17140111) (249,0.17349347) (250,0.17030987) (251,0.17186216) (252,0.1739481) (253,0.1753337) +- (0,0.053684168) (254,0.17500028) +- (0,0.05240044) (255,0.18081787) +- (0,0.052522313) (256,0.17728357) (257,0.17854956) (258,0.17505112) (259,0.16801682) (260,0.19355027) (261,0.19881383) (262,0.18394634) (263,0.17775086) (264,0.16872677) (265,0.17362528) (266,0.17777342) +- (0,0.0616391) (267,0.17804588) +- (0,0.067842185) (268,0.19117577) +- (0,0.06121918) (269,0.18724091) +- (0,0.059257068) (270,0.18588859) +- (0,0.05184579) (271,0.16898823) +- (0,0.057438422) (272,0.17663261) +- (0,0.05358029) (273,0.17136464) (274,0.16950817) (275,0.17341766) (276,0.17613196) (277,0.18089795) (278,0.2013926) (279,0.19692747) (280,0.18973927) (281,0.19170193) (282,0.19951397) (283,0.19741479) (284,0.18823849) (285,0.17789128) (286,0.15458286) (287,0.16509417) (288,0.18091206) (289,0.17870197) (290,0.18707463) (291,0.18236144) (292,0.18053928) (293,0.17164756) (294,0.16663302) (295,0.15834306) (296,0.15352145) (297,0.16321589) (298,0.17008433) (299,0.17464831) (300,0.17158248) (301,0.16240408) (302,0.17656198) (303,0.15818764) (304,0.16820039) (305,0.17598704) (306,0.17274648) (307,0.1729094) (308,0.17322135) (309,0.18211031) (310,0.19643721) (311,0.18785025) (312,0.17434287) (313,0.1713373) (314,0.16914953) (315,0.16752936) (316,0.17958641) (317,0.18410476) (318,0.19387099) (319,0.18733275) (320,0.1923941) (321,0.18998392) (322,0.1910247) +- (0,0.053840958) (323,0.19170544) +- (0,0.05470782) (324,0.1829808) (325,0.17530216) (326,0.16557911) (327,0.1888848) (328,0.18641877) (329,0.1762381) (330,0.17162666) (331,0.16789171) (332,0.16838337) (333,0.17215352) (334,0.18336387) (335,0.17625) (336,0.17295554) (337,0.17294449) (338,0.18395534) +- (0,0.05322677) (339,0.18747135) (340,0.19744667) (341,0.19596055) (342,0.18572283) (343,0.1983022) (344,0.20614152) (345,0.20483442) (346,0.20006616) +- (0,0.056016617) (347,0.18775624) (348,0.18408404) (349,0.18542996) (350,0.17852692) (351,0.19225916) (352,0.1963778) (353,0.19034663) (354,0.17725322) (355,0.16320942) (356,0.17276251) (357,0.17927922) (358,0.16743232) (359,0.17205685) (360,0.17093) (361,0.16219655) (362,0.16170901) (363,0.18740745) (364,0.18922596) (365,0.17168924) (366,0.1720815) (367,0.1661062) (368,0.18056975) (369,0.18113855) (370,0.18153332) (371,0.1776318) (372,0.19435945) (373,0.19862634) (374,0.20751667) (375,0.19723515) (376,0.18660918) (377,0.19000821) (378,0.19746502) (379,0.19550541) (380,0.19295774) (381,0.18915007) (382,0.19937424) (383,0.18719979) (384,0.17524847) (385,0.178041) (386,0.1783311) (387,0.19127658) (388,0.195495) (389,0.19331065) (390,0.19674996) (391,0.19540103) (392,0.19462563) (393,0.20273976) (394,0.20878525) (395,0.19339943) (396,0.19640057) (397,0.18427756) (398,0.19399294) (399,0.1873974) (400,0.19852614) (401,0.20038454) (402,0.19110896) (403,0.18861811) (404,0.19093117) (405,0.19735406) (406,0.18611304) (407,0.18893161) +- (0,0.05142834) (408,0.19650343) +- (0,0.05526758) (409,0.19082579) (410,0.19657789) (411,0.2124866) (412,0.19970311) (413,0.2056055) (414,0.20522662) (415,0.20349848) (416,0.1977475) (417,0.18857275) (418,0.18598358) (419,0.18214782) (420,0.1935622) (421,0.19051382) (422,0.18726501) (423,0.19030109) (424,0.18447062) (425,0.18739352) (426,0.19535717) (427,0.18944338) (428,0.17567217) (429,0.17063713) (430,0.17795679) (431,0.18229793) (432,0.17795894) (433,0.17115201) (434,0.16957274) (435,0.18815692) (436,0.20069063) (437,0.19741768) +- (0,0.06035605) (438,0.19793673) +- (0,0.060107734) (439,0.20242338) +- (0,0.06184767) (440,0.19435632) +- (0,0.06754371) (441,0.1836046) +- (0,0.059235547) (442,0.18073484) +- (0,0.055593323) (443,0.18050618) (444,0.18881802) (445,0.20078349) +- (0,0.055236027) (446,0.19297443) +- (0,0.056864597) (447,0.19242552) +- (0,0.061441932) (448,0.19800854) +- (0,0.062484737) (449,0.20931542) (450,0.20418629) (451,0.1997842) (452,0.20147343) (453,0.21061222) +- (0,0.05020726) (454,0.20026568) (455,0.18033373) (456,0.17672357) (457,0.1938025) (458,0.20907025) (459,0.20484748) (460,0.19975734) +- (0,0.057244938) (461,0.19266753) (462,0.2009643) (463,0.20713499) (464,0.20421341) (465,0.19888994) (466,0.18693845) (467,0.1877468) (468,0.19721627) (469,0.19037595) (470,0.19140746) (471,0.1919398) (472,0.19158003) (473,0.19089125) +- (0,0.055619128) (474,0.18918405) +- (0,0.055628974) (475,0.17414756) (476,0.17641015) (477,0.18382344) (478,0.17895932) +- (0,0.053858217) (479,0.18183811) +- (0,0.052887656) (480,0.18175861) (481,0.17499861) (482,0.17409654) (483,0.16740127) +- (0,0.050472718) (484,0.16549203) (485,0.17987688) (486,0.1861442) (487,0.19204666) (488,0.17776223) (489,0.16543064) (490,0.17125633) +- (0,0.05309097) (491,0.1795508) (492,0.17108572) (493,0.16906528) (494,0.17461714) (495,0.1647993) (496,0.16514674) (497,0.1692157) (498,0.17885622) (499,0.17068355) (500,0.18202797) (501,0.18324138) (502,0.17273289) (503,0.16935517) (504,0.17327106) (505,0.18003817) (506,0.165826) (507,0.16594632) (508,0.19047728) (509,0.18910614)};\addlegendentry{\xValiantxoverxminBxtext}
		\addplot[xValiantxoverxladderx,temporal plot] coordinates{(0,0.35983634) (1,0.3847482) (2,0.37316895) (3,0.37543496) (4,0.37496826) (5,0.37108234) (6,0.37118965) (7,0.3703903) (8,0.37022296) (9,0.3728074) (10,0.3683812) (11,0.369025) (12,0.37071943) (13,0.3723783) (14,0.37133676) (15,0.37070775) (16,0.37007838) (17,0.36652905) (18,0.36616158) (19,0.37016767) (20,0.3702206) (21,0.36678204) (22,0.36529624) (23,0.36548567) (24,0.36847836) (25,0.36732918) (26,0.37031758) (27,0.36637118) (28,0.36353257) (29,0.3638785) (30,0.3631539) (31,0.3679202) (32,0.366231) (33,0.3641786) (34,0.36529607) (35,0.36652347) (36,0.36466655) (37,0.3635607) (38,0.36695588) (39,0.368298) (40,0.36802143) (41,0.36557204) (42,0.36956787) (43,0.36676204) (44,0.36461133) (45,0.36926487) (46,0.3694267) (47,0.37068802) (48,0.36735645) (49,0.36589068) (50,0.36763924) (51,0.3679209) (52,0.36784273) (53,0.36642978) (54,0.36711326) (55,0.36709517) (56,0.3682354) (57,0.36804634) (58,0.3674026) (59,0.36727422) (60,0.36727777) (61,0.3672437) (62,0.36865637) (63,0.3676973) (64,0.36991382) (65,0.36485022) (66,0.3665567) (67,0.3683591) (68,0.37143892) (69,0.3701623) (70,0.36922237) (71,0.36810634) (72,0.3682351) (73,0.36978272) (74,0.36526316) (75,0.3644178) (76,0.36569086) (77,0.36867526) (78,0.36929825) (79,0.368889) (80,0.36809343) (81,0.36309773) (82,0.36610985) (83,0.36888775) (84,0.36683387) (85,0.3689378) (86,0.36703637) (87,0.36777538) (88,0.36609676) (89,0.36334956) (90,0.36632046) (91,0.36519864) (92,0.3653144) (93,0.36670822) (94,0.36610132) (95,0.3600995) (96,0.36423945) (97,0.36606935) (98,0.3670037) (99,0.36663637) (100,0.36989307) (101,0.37094626) (102,0.3708405) (103,0.3691539) (104,0.36931473) (105,0.36810103) (106,0.36671868) (107,0.36298075) (108,0.36740613) (109,0.3671729) (110,0.3641016) (111,0.36608016) (112,0.36733553) (113,0.3676968) (114,0.36966592) (115,0.3682443) (116,0.3673039) (117,0.36976737) (118,0.36754495) (119,0.36494192) (120,0.3664187) (121,0.36396736) (122,0.36357513) (123,0.36439914) (124,0.36261663) (125,0.3695608) (126,0.36943874) (127,0.3683094) (128,0.37009564) (129,0.3691404) (130,0.36767232) (131,0.3649031) (132,0.36879283) (133,0.36787018) (134,0.36479965) (135,0.3665263) (136,0.3662573) (137,0.3678829) (138,0.36560965) (139,0.36424118) (140,0.3681827) (141,0.3675393) (142,0.36756495) (143,0.3662975) (144,0.36692953) (145,0.36738753) (146,0.36924592) (147,0.36400738) (148,0.36805615) (149,0.36824888) (150,0.36748546) (151,0.36547428) (152,0.3645482) (153,0.37009335) (154,0.36824292) (155,0.3694412) (156,0.36681846) (157,0.36993593) (158,0.36967114) (159,0.36614484) (160,0.36379123) (161,0.36702856) (162,0.3637434) (163,0.36718926) (164,0.36656207) (165,0.3710261) (166,0.3695957) (167,0.37160423) (168,0.36878303) (169,0.37136298) (170,0.37044746) (171,0.36531645) (172,0.36737683) (173,0.37138027) (174,0.3696482) (175,0.36710578) (176,0.3661794) (177,0.3683409) (178,0.36941645) (179,0.36898962) (180,0.36449757) (181,0.36690265) (182,0.3665648) (183,0.3597719) (184,0.36207697) (185,0.3675503) (186,0.36945778) (187,0.36863592) (188,0.36665732) (189,0.36693293) (190,0.36711168) (191,0.36847967) (192,0.36815867) (193,0.36762914) (194,0.36844608) (195,0.37140578) (196,0.36598) (197,0.36595786) (198,0.36414176) (199,0.3678741) (200,0.3669514) (201,0.36768228) (202,0.36351836) (203,0.36061412) (204,0.36156556) (205,0.36115375) (206,0.3628865) (207,0.36619586) (208,0.36565357) (209,0.36998123) (210,0.37045592) (211,0.36965698) (212,0.37142897) (213,0.36717707) (214,0.36606964) (215,0.37187693) (216,0.37004107) (217,0.36722532) (218,0.36767238) (219,0.36912838) (220,0.36816654) (221,0.36932212) (222,0.37012076) (223,0.3661583) (224,0.36604118) (225,0.368123) (226,0.36979628) (227,0.3707882) (228,0.36701617) (229,0.36780375) (230,0.3683914) (231,0.36454833) (232,0.36666894) (233,0.36972576) (234,0.3692558) (235,0.36833867) (236,0.36824343) (237,0.3661011) (238,0.36549228) (239,0.36761865) (240,0.36886016) (241,0.36770675) (242,0.36431354) (243,0.3644582) (244,0.3655855) (245,0.36476415) (246,0.3659125) (247,0.36678144) (248,0.3652573) (249,0.3673914) (250,0.36739787) (251,0.36598408) (252,0.3666297) (253,0.36681685) (254,0.367292) (255,0.37103203) (256,0.36844817) (257,0.3671893) (258,0.3667696) (259,0.36822233) (260,0.36828724) (261,0.36884004) (262,0.37033215) (263,0.37370485) (264,0.3699671) (265,0.36738008) (266,0.36063161) (267,0.35589072) (268,0.3593809) (269,0.3603674) (270,0.36556524) (271,0.36886558) (272,0.36694664) (273,0.36643332) (274,0.36800915) (275,0.36495438) (276,0.36417085) (277,0.3689802) (278,0.3679573) (279,0.37072045) (280,0.37144756) (281,0.37027788) (282,0.36796272) (283,0.36838692) (284,0.37087363) (285,0.37017387) (286,0.36923635) (287,0.36568493) (288,0.3663507) (289,0.36938125) (290,0.3689602) (291,0.36782998) (292,0.36911148) (293,0.3663802) (294,0.36710426) (295,0.3689578) (296,0.369461) (297,0.36885005) (298,0.36740574) (299,0.36289194) (300,0.3679803) (301,0.3696003) (302,0.36890548) (303,0.36855888) (304,0.36787373) (305,0.37045562) (306,0.36597234) (307,0.36695346) (308,0.36951166) (309,0.36417252) (310,0.3688448) (311,0.36919066) (312,0.3647216) (313,0.3663389) (314,0.366054) (315,0.36932936) (316,0.36985785) (317,0.36566097) (318,0.36843148) (319,0.37072617) (320,0.36857823) (321,0.36891222) (322,0.3703082) (323,0.3677508) (324,0.36623332) (325,0.36886054) (326,0.37021017) (327,0.3705012) (328,0.37144515) (329,0.36992767) (330,0.36905673) (331,0.36860412) (332,0.36997384) (333,0.36802402) (334,0.36714834) (335,0.3699214) (336,0.3639158) (337,0.36404845) (338,0.36794394) (339,0.36919314) (340,0.36965293) (341,0.37067857) (342,0.36662346) (343,0.36484808) (344,0.36270866) (345,0.3645319) (346,0.36689395) (347,0.37057477) (348,0.36994225) (349,0.36919522) (350,0.36806744) (351,0.36629185) (352,0.36375958) (353,0.36697033) (354,0.36936662) (355,0.36672843) (356,0.3639395) (357,0.36420125) (358,0.36464927) (359,0.3659503) (360,0.36684662) (361,0.3640727) (362,0.3647448) (363,0.36495298) (364,0.36804366) (365,0.36753863) (366,0.36939758) (367,0.36145183) (368,0.36726442) (369,0.3696761) (370,0.36662334) (371,0.3684807) (372,0.36856514) (373,0.37135425) (374,0.36946228) (375,0.36759916) (376,0.36665308) (377,0.36562917) (378,0.3652393) (379,0.36423108) (380,0.3649513) (381,0.3694531) (382,0.36892945) (383,0.3667106) (384,0.36694574) (385,0.36708122) (386,0.36698407) (387,0.36643475) (388,0.3681148) (389,0.36930442) (390,0.36742097) (391,0.36697596) (392,0.3645283) (393,0.36674234) (394,0.36818284) (395,0.36866277) (396,0.36699152) (397,0.36641663) (398,0.36597458) (399,0.36931914) (400,0.36520085) (401,0.36585087) (402,0.36326453) (403,0.36436543) (404,0.36469203) (405,0.36831337) (406,0.3707059) (407,0.365242) (408,0.37043208) (409,0.3686093) (410,0.36761707) (411,0.36459357) (412,0.36393243) (413,0.3681234) (414,0.36354518) (415,0.36715487) (416,0.36834663) (417,0.37012833) (418,0.36572316) (419,0.3681774) (420,0.37039274) (421,0.37233743) (422,0.36784673) (423,0.3667243) (424,0.3668143) (425,0.36699584) (426,0.37011382) (427,0.3686533) (428,0.36766747) (429,0.36942676) (430,0.3662905) (431,0.36529374) (432,0.3670889) (433,0.36704594) (434,0.36990815) (435,0.3684608) (436,0.36745435) (437,0.3672455) (438,0.36815318) (439,0.3680502) (440,0.3703147) (441,0.3680368) (442,0.36307314) (443,0.36536208) (444,0.3694243) (445,0.36957288) (446,0.36953303) (447,0.367549) (448,0.36524814) (449,0.36222416) (450,0.36309254) (451,0.36624086) (452,0.36539847) (453,0.3686745) (454,0.3656536) (455,0.36508256) (456,0.36588177) (457,0.36966175) (458,0.3675921) (459,0.3670664) (460,0.36798096) (461,0.36608472) (462,0.36418) (463,0.36076805) (464,0.36538085) (465,0.36457428) (466,0.36615) (467,0.36329842) (468,0.36550516) (469,0.36765045) (470,0.3656409) (471,0.36649194) (472,0.36488727) (473,0.37088063) (474,0.368774) (475,0.36823666) (476,0.36555877) (477,0.36595082) (478,0.36757588) (479,0.36909756) (480,0.36972746) (481,0.36817494) (482,0.3703376) (483,0.36900946) (484,0.36969155) (485,0.36866105) (486,0.366031) (487,0.3692448) (488,0.3701524) (489,0.36878055) (490,0.3694342) (491,0.36833638) (492,0.36900192) (493,0.36583638) (494,0.36891335) (495,0.36431038) (496,0.36487907) (497,0.36362165) (498,0.36758333) (499,0.36735684) (500,0.36472678) (501,0.36767346) (502,0.3687288) (503,0.3716526) (504,0.37025625) (505,0.36742395) (506,0.3663839) (507,0.36863244) (508,0.36442652) (509,0.36335173)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,temporal plot] coordinates{(0,0.38396618) (1,0.43083948) (2,0.42712307) (3,0.42550254) (4,0.42465457) (5,0.42406636) (6,0.4242622) (7,0.4232393) (8,0.4233326) (9,0.42329764) (10,0.4229611) (11,0.422901) (12,0.42307204) (13,0.4235336) (14,0.42417374) (15,0.42359346) (16,0.42278758) (17,0.4234911) (18,0.4229428) (19,0.42348003) (20,0.42288247) (21,0.42283064) (22,0.4228273) (23,0.422805) (24,0.4225139) (25,0.422932) (26,0.4229204) (27,0.422966) (28,0.42248398) (29,0.422445) (30,0.42297202) (31,0.42278105) (32,0.42268133) (33,0.42255235) (34,0.4223327) (35,0.4225297) (36,0.4226417) (37,0.4225431) (38,0.42298755) (39,0.4225831) (40,0.42262134) (41,0.42266122) (42,0.4227025) (43,0.42263293) (44,0.422783) (45,0.42288455) (46,0.42208987) (47,0.42266393) (48,0.4230588) (49,0.42181557) (50,0.42226195) (51,0.42154065) (52,0.4223953) (53,0.4220315) (54,0.42212963) (55,0.42209998) (56,0.42210135) (57,0.42267275) (58,0.42335105) (59,0.42299262) (60,0.42288223) (61,0.42313734) (62,0.4228875) (63,0.4234821) (64,0.4235192) (65,0.42336994) (66,0.42345586) (67,0.42277035) (68,0.42240953) (69,0.42306787) (70,0.42271233) (71,0.42316857) (72,0.42309856) (73,0.42297882) (74,0.4236656) (75,0.42321277) (76,0.42278513) (77,0.42305636) (78,0.42255622) (79,0.4230083) (80,0.42269087) (81,0.4231268) (82,0.4238457) (83,0.42347065) (84,0.42335707) (85,0.42328963) (86,0.42239323) (87,0.42311138) (88,0.42230782) (89,0.42282453) (90,0.42260265) (91,0.42289805) (92,0.42285126) (93,0.42299384) (94,0.42348284) (95,0.4233153) (96,0.42369395) (97,0.42287117) (98,0.4223548) (99,0.4223772) (100,0.42209712) (101,0.42242384) (102,0.4234131) (103,0.4230298) (104,0.42250857) (105,0.4228351) (106,0.4228894) (107,0.42291313) (108,0.42367774) (109,0.42334357) (110,0.42291203) (111,0.42327031) (112,0.42315602) (113,0.42289767) (114,0.42257795) (115,0.42253298) (116,0.42212564) (117,0.4225987) (118,0.42228895) (119,0.4234398) (120,0.42337164) (121,0.42280254) (122,0.4226748) (123,0.42265767) (124,0.42239514) (125,0.4222382) (126,0.4233056) (127,0.4226064) (128,0.42320114) (129,0.42391914) (130,0.42331824) (131,0.42343515) (132,0.42340308) (133,0.42303514) (134,0.4227469) (135,0.42229766) (136,0.4231635) (137,0.4231003) (138,0.4235742) (139,0.4231719) (140,0.42278776) (141,0.42251006) (142,0.4228186) (143,0.4229907) (144,0.42280835) (145,0.42297965) (146,0.4222702) (147,0.42261687) (148,0.42258722) (149,0.42293268) (150,0.42234835) (151,0.42207485) (152,0.42167678) (153,0.42240524) (154,0.42293185) (155,0.4228503) (156,0.4225014) (157,0.4224937) (158,0.4229889) (159,0.42281896) (160,0.42289525) (161,0.42239428) (162,0.42279187) (163,0.42302004) (164,0.42298317) (165,0.42299786) (166,0.42300373) (167,0.42292872) (168,0.42281803) (169,0.42374977) (170,0.4228136) (171,0.4221794) (172,0.4220809) (173,0.42279434) (174,0.42254692) (175,0.4225573) (176,0.42297634) (177,0.42283493) (178,0.4222064) (179,0.42282525) (180,0.42286453) (181,0.42342168) (182,0.42280942) (183,0.42297506) (184,0.4226471) (185,0.42262077) (186,0.42289144) (187,0.4222079) (188,0.4225986) (189,0.42324933) (190,0.42254457) (191,0.4230904) (192,0.42268974) (193,0.42230326) (194,0.42304224) (195,0.42267942) (196,0.42382184) (197,0.42270812) (198,0.4228323) (199,0.42287436) (200,0.42297158) (201,0.4238371) (202,0.42360678) (203,0.4227426) (204,0.42288494) (205,0.42313027) (206,0.4235023) (207,0.42308354) (208,0.42316055) (209,0.42312145) (210,0.42294827) (211,0.42257994) (212,0.42353797) (213,0.42344794) (214,0.42339653) (215,0.42319044) (216,0.42322397) (217,0.42306823) (218,0.42266923) (219,0.42273277) (220,0.42235646) (221,0.42253742) (222,0.42300406) (223,0.4230567) (224,0.42244858) (225,0.42349705) (226,0.42260408) (227,0.42321292) (228,0.4221959) (229,0.42270175) (230,0.42269713) (231,0.42324576) (232,0.42281127) (233,0.42226872) (234,0.42315355) (235,0.4228383) (236,0.42316866) (237,0.422821) (238,0.42327037) (239,0.4234287) (240,0.42316622) (241,0.422904) (242,0.42316008) (243,0.42305607) (244,0.42322093) (245,0.42286283) (246,0.42305794) (247,0.42305297) (248,0.4232061) (249,0.42298597) (250,0.4226256) (251,0.4230299) (252,0.42247325) (253,0.4227615) (254,0.42241496) (255,0.42146486) (256,0.4218521) (257,0.42239624) (258,0.42252618) (259,0.42307848) (260,0.42347938) (261,0.42321515) (262,0.42327157) (263,0.4222684) (264,0.4224934) (265,0.42291507) (266,0.4223972) (267,0.42269182) (268,0.42237425) (269,0.4224236) (270,0.4233386) (271,0.42315617) (272,0.42342892) (273,0.4221479) (274,0.4222209) (275,0.42250854) (276,0.42233866) (277,0.4227487) (278,0.4232552) (279,0.4229858) (280,0.42269835) (281,0.42337695) (282,0.4232707) (283,0.42271432) (284,0.4233574) (285,0.42342108) (286,0.42276764) (287,0.42245334) (288,0.42251912) (289,0.4231038) (290,0.42248082) (291,0.42269126) (292,0.42323184) (293,0.42293835) (294,0.42213327) (295,0.42263156) (296,0.423177) (297,0.4233624) (298,0.42337903) (299,0.4229045) (300,0.42221776) (301,0.42212567) (302,0.42217594) (303,0.4222032) (304,0.42261314) (305,0.42212176) (306,0.42240182) (307,0.42224184) (308,0.4232629) (309,0.42263752) (310,0.42358112) (311,0.42320004) (312,0.42296654) (313,0.4226852) (314,0.4229087) (315,0.42335573) (316,0.42314538) (317,0.42267036) (318,0.4235844) (319,0.42370406) (320,0.42355937) (321,0.42365116) (322,0.42265186) (323,0.42229366) (324,0.4229753) (325,0.42294493) (326,0.4226532) (327,0.42336798) (328,0.42303005) (329,0.42327842) (330,0.42277622) (331,0.42342505) (332,0.42312115) (333,0.42337346) (334,0.42261782) (335,0.4228677) (336,0.42271742) (337,0.42299914) (338,0.42346898) (339,0.42226404) (340,0.42230472) (341,0.42192698) (342,0.42241508) (343,0.42292434) (344,0.42347497) (345,0.42245013) (346,0.4230376) (347,0.42305884) (348,0.42289805) (349,0.42220426) (350,0.4229234) (351,0.42258635) (352,0.42239183) (353,0.4220554) (354,0.42185754) (355,0.42207456) (356,0.4226871) (357,0.42279562) (358,0.42261523) (359,0.42261022) (360,0.42263016) (361,0.42224222) (362,0.4227313) (363,0.42297944) (364,0.42224342) (365,0.42216533) (366,0.4222878) (367,0.42246443) (368,0.4225788) (369,0.4223307) (370,0.42221203) (371,0.4216227) (372,0.42323202) (373,0.42275825) (374,0.42301264) (375,0.42240262) (376,0.42240316) (377,0.422511) (378,0.42282397) (379,0.4229713) (380,0.4228124) (381,0.42241734) (382,0.4226529) (383,0.42223054) (384,0.42226085) (385,0.4216787) (386,0.4222209) (387,0.4219843) (388,0.42231697) (389,0.42283735) (390,0.422625) (391,0.42229396) (392,0.42282456) (393,0.42321816) (394,0.4225018) (395,0.42271796) (396,0.42365342) (397,0.4229389) (398,0.42298993) (399,0.42259344) (400,0.42312008) (401,0.42333302) (402,0.4228224) (403,0.4231504) (404,0.42287153) (405,0.4225656) (406,0.42306575) (407,0.42303714) (408,0.4237792) (409,0.42331013) (410,0.42332673) (411,0.42275447) (412,0.42284283) (413,0.42281595) (414,0.42302433) (415,0.42284507) (416,0.4233803) (417,0.4235436) (418,0.42330652) (419,0.42292175) (420,0.4236154) (421,0.4226358) (422,0.4226799) (423,0.42159384) (424,0.42252207) (425,0.4223608) (426,0.42239586) (427,0.42267781) (428,0.422141) (429,0.42317557) (430,0.42315227) (431,0.42327657) (432,0.42323717) (433,0.42320627) (434,0.42228022) (435,0.42225128) (436,0.4222835) (437,0.4226784) (438,0.42293286) (439,0.42333573) (440,0.42290965) (441,0.42310625) (442,0.4230028) (443,0.42283505) (444,0.42299455) (445,0.4225095) (446,0.42224184) (447,0.42259747) (448,0.42243996) (449,0.42337003) (450,0.4230508) (451,0.42217344) (452,0.4224321) (453,0.4226726) (454,0.4224175) (455,0.42263132) (456,0.42305747) (457,0.4228162) (458,0.42316103) (459,0.42340884) (460,0.42334595) (461,0.42327142) (462,0.42332587) (463,0.42333412) (464,0.42277342) (465,0.42316636) (466,0.42293072) (467,0.42360705) (468,0.42309147) (469,0.42270017) (470,0.42331427) (471,0.42298713) (472,0.42339912) (473,0.4234396) (474,0.4222719) (475,0.42331415) (476,0.42388195) (477,0.4226349) (478,0.42307553) (479,0.42269483) (480,0.4222777) (481,0.4228796) (482,0.42251962) (483,0.42337713) (484,0.42260695) (485,0.42283845) (486,0.42264652) (487,0.42170733) (488,0.4218913) (489,0.42222747) (490,0.42240652) (491,0.42285204) (492,0.422623) (493,0.42305142) (494,0.42276818) (495,0.42337894) (496,0.42329803) (497,0.42259496) (498,0.4227724) (499,0.42276368) (500,0.42328566) (501,0.42312327) (502,0.42321363) (503,0.42252088) (504,0.42238688) (505,0.42294407) (506,0.42349324) (507,0.42302734) (508,0.42280975) (509,0.4232212)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxminAx,mark repeat=21] coordinates{(0,0.36916253) (1,0.44303274) (2,0.4583889) (3,0.463425) (4,0.4621888) (5,0.45845112) (6,0.45389777) (7,0.44920874) (8,0.44517484) (9,0.43835354) (10,0.42978516) (11,0.41992956) (12,0.41320595) (13,0.40354925) (14,0.3914704) (15,0.38816127) (16,0.38704687) (17,0.38404384) (18,0.3823077) (19,0.38014802) (20,0.37648207) (21,0.3793132) (22,0.37830067) +- (0,0.060360447) (23,0.38216618) +- (0,0.052880585) (24,0.3695424) +- (0,0.052660957) (25,0.3545604) +- (0,0.060240585) (26,0.34538624) +- (0,0.054995272) (27,0.34376833) (28,0.3413905) +- (0,0.051867895) (29,0.3483594) (30,0.34349412) (31,0.3353606) (32,0.3311015) +- (0,0.06184819) (33,0.3290121) +- (0,0.06610759) (34,0.32339862) +- (0,0.075146034) (35,0.31726196) +- (0,0.076178975) (36,0.31155783) +- (0,0.08313968) (37,0.31396213) +- (0,0.08121363) (38,0.31195423) +- (0,0.0890237) (39,0.3213211) +- (0,0.087549) (40,0.31672004) +- (0,0.08103369) (41,0.2928267) +- (0,0.08324854) (42,0.27776805) +- (0,0.08712608) (43,0.2631598) +- (0,0.09234528) (44,0.2532148) +- (0,0.09689082) (45,0.2656185) +- (0,0.09493731) (46,0.26129952) +- (0,0.09539547) (47,0.27833852) +- (0,0.0754404) (48,0.27891093) +- (0,0.07143965) (49,0.26562443) +- (0,0.06864598) (50,0.24198166) +- (0,0.07908779) (51,0.22558734) +- (0,0.07744619) (52,0.22571659) +- (0,0.07605237) (53,0.22117087) +- (0,0.07357334) (54,0.21789889) +- (0,0.06601787) (55,0.23212257) +- (0,0.06487633) (56,0.23993464) +- (0,0.056457058) (57,0.23591852) +- (0,0.055010278) (58,0.21843629) (59,0.20652056) (60,0.21090385) (61,0.19972844) (62,0.2040548) (63,0.21429563) (64,0.20163326) +- (0,0.05558291) (65,0.18034594) (66,0.18312104) (67,0.19174643) (68,0.2084419) (69,0.20799191) (70,0.17728314) (71,0.17383417) (72,0.19935445) +- (0,0.061512504) (73,0.21453047) +- (0,0.053187795) (74,0.21416089) (75,0.20490095) (76,0.19219226) (77,0.1961709) (78,0.20073426) (79,0.21160981) (80,0.21233997) (81,0.2186695) (82,0.22168104) (83,0.21582425) (84,0.21548851) +- (0,0.053035855) (85,0.22295061) +- (0,0.0618877) (86,0.22610362) +- (0,0.055338595) (87,0.21958832) +- (0,0.055928327) (88,0.21499094) (89,0.22168902) (90,0.22883558) (91,0.21915671) +- (0,0.051734477) (92,0.19641955) (93,0.18951978) (94,0.19821116) (95,0.21079668) (96,0.20989177) (97,0.19817857) (98,0.2126139) (99,0.21261704) (100,0.19911121) (101,0.18518707) (102,0.185148) +- (0,0.05080967) (103,0.1921785) (104,0.21287394) (105,0.20858498) (106,0.20489869) (107,0.21035561) (108,0.2078265) (109,0.20376317) +- (0,0.05014199) (110,0.20750186) (111,0.2212027) (112,0.20913222) (113,0.20272419) (114,0.20131464) (115,0.21164055) (116,0.21043682) (117,0.20531924) (118,0.19366811) (119,0.18608323) (120,0.17984565) (121,0.19423564) +- (0,0.050506115) (122,0.20675707) (123,0.19620349) (124,0.18379824) (125,0.18258598) (126,0.18521284) (127,0.18607827) (128,0.19341888) (129,0.19709487) (130,0.19621931) (131,0.18899529) (132,0.20164979) (133,0.20338479) (134,0.20111696) +- (0,0.0501458) (135,0.190792) (136,0.19743182) (137,0.19831622) (138,0.19420743) (139,0.19330445) (140,0.20367453) (141,0.20212667) (142,0.19393897) (143,0.1787996) (144,0.18106428) (145,0.18890591) (146,0.19359486) +- (0,0.055559695) (147,0.21186061) +- (0,0.051673688) (148,0.21758547) +- (0,0.051026236) (149,0.19486251) +- (0,0.072485805) (150,0.1853987) +- (0,0.0760846) (151,0.19937447) +- (0,0.06688799) (152,0.20131247) +- (0,0.071974576) (153,0.18678495) +- (0,0.075335614) (154,0.19536802) +- (0,0.07057489) (155,0.18633747) +- (0,0.07244435) (156,0.18783465) +- (0,0.058305435) (157,0.19761947) +- (0,0.06315092) (158,0.21513052) +- (0,0.051204033) (159,0.2076672) (160,0.19972445) (161,0.18870337) (162,0.1836687) (163,0.18634045) (164,0.20086193) +- (0,0.054087847) (165,0.20761013) (166,0.20731275) (167,0.22078554) (168,0.23163733) (169,0.23367505) (170,0.2193923) (171,0.20415208) (172,0.20831339) (173,0.21039954) (174,0.20474632) (175,0.19712111) +- (0,0.060940478) (176,0.19686183) (177,0.20865694) (178,0.20960641) (179,0.2149609) (180,0.22377512) (181,0.22278956) (182,0.20791474) (183,0.19497985) (184,0.20420825) (185,0.19882919) (186,0.19504927) (187,0.18369631) (188,0.19178918) (189,0.20177522) (190,0.19373742) (191,0.18186447) +- (0,0.05142375) (192,0.17573872) (193,0.17960276) (194,0.18786219) (195,0.18475983) (196,0.20208676) (197,0.20612332) +- (0,0.05177273) (198,0.19174704) +- (0,0.050897047) (199,0.18716188) (200,0.17268206) (201,0.17060103) (202,0.17362496) (203,0.18060377) (204,0.17461362) +- (0,0.050851513) (205,0.17513466) (206,0.17937833) (207,0.18556772) (208,0.1654637) (209,0.16363612)};\addlegendentry{\xValiantxoverxminAxtext}
%		\addplot[xValiantxoverxminBx,mark repeat=21] coordinates{(0,0.36824661) (1,0.44127402) (2,0.45817342) (3,0.46319833) (4,0.4616035) (5,0.45665583) (6,0.45236087) (7,0.4476574) (8,0.44010338) (9,0.43026525) (10,0.42364207) (11,0.41803995) (12,0.4126444) (13,0.4044663) (14,0.39401203) (15,0.38617676) (16,0.385666) (17,0.37918645) +- (0,0.06632102) (18,0.37625426) +- (0,0.06940517) (19,0.37299937) +- (0,0.06770961) (20,0.37160105) +- (0,0.06360993) (21,0.37166983) +- (0,0.05585419) (22,0.35572028) +- (0,0.055620376) (23,0.32439142) +- (0,0.06954262) (24,0.31926328) +- (0,0.07584639) (25,0.32712254) +- (0,0.074699715) (26,0.33291277) +- (0,0.063065045) (27,0.32440248) +- (0,0.066140845) (28,0.30877814) +- (0,0.08008569) (29,0.30303147) +- (0,0.08330675) (30,0.29386255) +- (0,0.091002315) (31,0.2907335) +- (0,0.07965144) (32,0.29793054) +- (0,0.07543433) (33,0.3078962) +- (0,0.061002187) (34,0.29581746) +- (0,0.066142656) (35,0.2817617) +- (0,0.07821103) (36,0.2865767) +- (0,0.072905734) (37,0.28607205) +- (0,0.0689441) (38,0.27329522) +- (0,0.074777715) (39,0.26232284) +- (0,0.08332436) (40,0.25756323) +- (0,0.07968271) (41,0.25881153) +- (0,0.0577043) (42,0.25939447) +- (0,0.061462723) (43,0.24789958) +- (0,0.057460327) (44,0.22566226) +- (0,0.060569957) (45,0.21340792) +- (0,0.053155124) (46,0.22100928) (47,0.21071024) (48,0.19893384) (49,0.20681934) (50,0.20677069) +- (0,0.050750293) (51,0.2007339) (52,0.18634488) (53,0.17511229) (54,0.18690155) (55,0.17900862) (56,0.19143078) (57,0.19758733) (58,0.19854629) (59,0.18484531) (60,0.18466099) (61,0.19200559) (62,0.19643232) (63,0.21673167) (64,0.21666297) (65,0.2101753) (66,0.19435798) (67,0.19519918) (68,0.19339387) (69,0.19080241) (70,0.18799262) (71,0.19553484) (72,0.19092596) (73,0.17214088) (74,0.18281075) (75,0.18776777) (76,0.18956487) (77,0.18561701) (78,0.17093988) (79,0.17960364) (80,0.18513715) (81,0.17823242) (82,0.16725585) (83,0.16477317) (84,0.17159313) (85,0.17776331) (86,0.16553137) (87,0.17985806) (88,0.19567594) (89,0.18328002) (90,0.18290864) (91,0.16758241) (92,0.18421428) (93,0.19890115) (94,0.20929554) +- (0,0.057339065) (95,0.21732728) +- (0,0.0662046) (96,0.22090276) +- (0,0.06548999) (97,0.21314666) +- (0,0.06552915) (98,0.19784942) +- (0,0.052515324) (99,0.19629233) (100,0.20067477) (101,0.20574024) (102,0.19115219) (103,0.18739107) +- (0,0.05796278) (104,0.1857527) (105,0.17818986) (106,0.17937684) (107,0.18639615) +- (0,0.06408181) (108,0.18909387) +- (0,0.0644482) (109,0.2001094) +- (0,0.052471317) (110,0.19181201) (111,0.18438992) +- (0,0.054294858) (112,0.19458666) +- (0,0.063314445) (113,0.20745485) +- (0,0.054060753) (114,0.19192652) (115,0.17532128) (116,0.16932626) (117,0.17480072) (118,0.1722734) (119,0.1576074) (120,0.16422887) (121,0.17681903) (122,0.18674053) (123,0.17884661) (124,0.18100195) (125,0.17392759) (126,0.17784616) (127,0.18053207) (128,0.17675) (129,0.17720842) (130,0.17887755) (131,0.17309168) (132,0.18394071) (133,0.18808137) (134,0.19074966) +- (0,0.052674554) (135,0.18413131) (136,0.18334703) (137,0.20010655) (138,0.20508127) (139,0.1884106) (140,0.18090585) (141,0.20228378) (142,0.21236591) (143,0.1946639) (144,0.18819688) (145,0.18974812) (146,0.18949698) (147,0.19434567) (148,0.19309019) (149,0.20458484) (150,0.191534) (151,0.18022755) (152,0.1831027) +- (0,0.055607077) (153,0.18836328) +- (0,0.056782484) (154,0.1908546) (155,0.18762301) (156,0.18163544) (157,0.191841) (158,0.18251546) (159,0.17108311) (160,0.17756724) (161,0.17806733) (162,0.16324684) (163,0.17545289) (164,0.17735721) (165,0.16578175) (166,0.17767346) (167,0.19515145) (168,0.18368135) (169,0.17418754) (170,0.17419721) (171,0.1696525) (172,0.16499202) (173,0.18093005) +- (0,0.053167187) (174,0.19210994) (175,0.18271825) (176,0.17846851) (177,0.17410041) (178,0.19114368) (179,0.1890521) (180,0.19269106) (181,0.1864353) (182,0.1799813) (183,0.18037596) (184,0.18459868) (185,0.19193654) (186,0.19269319) (187,0.18094614) +- (0,0.05198012) (188,0.16472349) (189,0.17648056) (190,0.18999062) (191,0.17903596) +- (0,0.056104235) (192,0.17478608) (193,0.1681883) (194,0.18411696) (195,0.1870195) (196,0.17287903) (197,0.18240681) (198,0.18829733) +- (0,0.055667162) (199,0.17559321) +- (0,0.050237164) (200,0.17780295) (201,0.17665835) (202,0.16600771) (203,0.16756508) (204,0.16019274) (205,0.16306855) (206,0.16845818) (207,0.16566876) (208,0.15086828) (209,0.15699002)};\addlegendentry{\xValiantxoverxminBxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.35983634) (1,0.3847482) (2,0.37316895) (3,0.37543496) (4,0.37496826) (5,0.37108234) (6,0.37118965) (7,0.3703903) (8,0.37022296) (9,0.3728074) (10,0.3683812) (11,0.369025) (12,0.37071943) (13,0.3723783) (14,0.37133676) (15,0.37070775) (16,0.37007838) (17,0.36652905) (18,0.36616158) (19,0.37016767) (20,0.3702206) (21,0.36678204) (22,0.36529624) (23,0.36548567) (24,0.36847836) (25,0.36732918) (26,0.37031758) (27,0.36637118) (28,0.36353257) (29,0.3638785) (30,0.3631539) (31,0.3679202) (32,0.366231) (33,0.3641786) (34,0.36529607) (35,0.36652347) (36,0.36466655) (37,0.3635607) (38,0.36695588) (39,0.368298) (40,0.36802143) (41,0.36557204) (42,0.36956787) (43,0.36676204) (44,0.36461133) (45,0.36926487) (46,0.3694267) (47,0.37068802) (48,0.36735645) (49,0.36589068) (50,0.36763924) (51,0.3679209) (52,0.36784273) (53,0.36642978) (54,0.36711326) (55,0.36709517) (56,0.3682354) (57,0.36804634) (58,0.3674026) (59,0.36727422) (60,0.36727777) (61,0.3672437) (62,0.36865637) (63,0.3676973) (64,0.36991382) (65,0.36485022) (66,0.3665567) (67,0.3683591) (68,0.37143892) (69,0.3701623) (70,0.36922237) (71,0.36810634) (72,0.3682351) (73,0.36978272) (74,0.36526316) (75,0.3644178) (76,0.36569086) (77,0.36867526) (78,0.36929825) (79,0.368889) (80,0.36809343) (81,0.36309773) (82,0.36610985) (83,0.36888775) (84,0.36683387) (85,0.3689378) (86,0.36703637) (87,0.36777538) (88,0.36609676) (89,0.36334956) (90,0.36632046) (91,0.36519864) (92,0.3653144) (93,0.36670822) (94,0.36610132) (95,0.3600995) (96,0.36423945) (97,0.36606935) (98,0.3670037) (99,0.36663637) (100,0.36989307) (101,0.37094626) (102,0.3708405) (103,0.3691539) (104,0.36931473) (105,0.36810103) (106,0.36671868) (107,0.36298075) (108,0.36740613) (109,0.3671729) (110,0.3641016) (111,0.36608016) (112,0.36733553) (113,0.3676968) (114,0.36966592) (115,0.3682443) (116,0.3673039) (117,0.36976737) (118,0.36754495) (119,0.36494192) (120,0.3664187) (121,0.36396736) (122,0.36357513) (123,0.36439914) (124,0.36261663) (125,0.3695608) (126,0.36943874) (127,0.3683094) (128,0.37009564) (129,0.3691404) (130,0.36767232) (131,0.3649031) (132,0.36879283) (133,0.36787018) (134,0.36479965) (135,0.3665263) (136,0.3662573) (137,0.3678829) (138,0.36560965) (139,0.36424118) (140,0.3681827) (141,0.3675393) (142,0.36756495) (143,0.3662975) (144,0.36692953) (145,0.36738753) (146,0.36924592) (147,0.36400738) (148,0.36805615) (149,0.36824888) (150,0.36748546) (151,0.36547428) (152,0.3645482) (153,0.37009335) (154,0.36824292) (155,0.3694412) (156,0.36681846) (157,0.36993593) (158,0.36967114) (159,0.36614484) (160,0.36379123) (161,0.36702856) (162,0.3637434) (163,0.36718926) (164,0.36656207) (165,0.3710261) (166,0.3695957) (167,0.37160423) (168,0.36878303) (169,0.37136298) (170,0.37044746) (171,0.36531645) (172,0.36737683) (173,0.37138027) (174,0.3696482) (175,0.36710578) (176,0.3661794) (177,0.3683409) (178,0.36941645) (179,0.36898962) (180,0.36449757) (181,0.36690265) (182,0.3665648) (183,0.3597719) (184,0.36207697) (185,0.3675503) (186,0.36945778) (187,0.36863592) (188,0.36665732) (189,0.36693293) (190,0.36711168) (191,0.36847967) (192,0.36815867) (193,0.36762914) (194,0.36844608) (195,0.37140578) (196,0.36598) (197,0.36595786) (198,0.36414176) (199,0.3678741) (200,0.3669514) (201,0.36768228) (202,0.36351836) (203,0.36061412) (204,0.36156556) (205,0.36115375) (206,0.3628865) (207,0.36619586) (208,0.36565357) (209,0.36998123)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.38396618) (1,0.43083948) (2,0.42712307) (3,0.42550254) (4,0.42465457) (5,0.42406636) (6,0.4242622) (7,0.4232393) (8,0.4233326) (9,0.42329764) (10,0.4229611) (11,0.422901) (12,0.42307204) (13,0.4235336) (14,0.42417374) (15,0.42359346) (16,0.42278758) (17,0.4234911) (18,0.4229428) (19,0.42348003) (20,0.42288247) (21,0.42283064) (22,0.4228273) (23,0.422805) (24,0.4225139) (25,0.422932) (26,0.4229204) (27,0.422966) (28,0.42248398) (29,0.422445) (30,0.42297202) (31,0.42278105) (32,0.42268133) (33,0.42255235) (34,0.4223327) (35,0.4225297) (36,0.4226417) (37,0.4225431) (38,0.42298755) (39,0.4225831) (40,0.42262134) (41,0.42266122) (42,0.4227025) (43,0.42263293) (44,0.422783) (45,0.42288455) (46,0.42208987) (47,0.42266393) (48,0.4230588) (49,0.42181557) (50,0.42226195) (51,0.42154065) (52,0.4223953) (53,0.4220315) (54,0.42212963) (55,0.42209998) (56,0.42210135) (57,0.42267275) (58,0.42335105) (59,0.42299262) (60,0.42288223) (61,0.42313734) (62,0.4228875) (63,0.4234821) (64,0.4235192) (65,0.42336994) (66,0.42345586) (67,0.42277035) (68,0.42240953) (69,0.42306787) (70,0.42271233) (71,0.42316857) (72,0.42309856) (73,0.42297882) (74,0.4236656) (75,0.42321277) (76,0.42278513) (77,0.42305636) (78,0.42255622) (79,0.4230083) (80,0.42269087) (81,0.4231268) (82,0.4238457) (83,0.42347065) (84,0.42335707) (85,0.42328963) (86,0.42239323) (87,0.42311138) (88,0.42230782) (89,0.42282453) (90,0.42260265) (91,0.42289805) (92,0.42285126) (93,0.42299384) (94,0.42348284) (95,0.4233153) (96,0.42369395) (97,0.42287117) (98,0.4223548) (99,0.4223772) (100,0.42209712) (101,0.42242384) (102,0.4234131) (103,0.4230298) (104,0.42250857) (105,0.4228351) (106,0.4228894) (107,0.42291313) (108,0.42367774) (109,0.42334357) (110,0.42291203) (111,0.42327031) (112,0.42315602) (113,0.42289767) (114,0.42257795) (115,0.42253298) (116,0.42212564) (117,0.4225987) (118,0.42228895) (119,0.4234398) (120,0.42337164) (121,0.42280254) (122,0.4226748) (123,0.42265767) (124,0.42239514) (125,0.4222382) (126,0.4233056) (127,0.4226064) (128,0.42320114) (129,0.42391914) (130,0.42331824) (131,0.42343515) (132,0.42340308) (133,0.42303514) (134,0.4227469) (135,0.42229766) (136,0.4231635) (137,0.4231003) (138,0.4235742) (139,0.4231719) (140,0.42278776) (141,0.42251006) (142,0.4228186) (143,0.4229907) (144,0.42280835) (145,0.42297965) (146,0.4222702) (147,0.42261687) (148,0.42258722) (149,0.42293268) (150,0.42234835) (151,0.42207485) (152,0.42167678) (153,0.42240524) (154,0.42293185) (155,0.4228503) (156,0.4225014) (157,0.4224937) (158,0.4229889) (159,0.42281896) (160,0.42289525) (161,0.42239428) (162,0.42279187) (163,0.42302004) (164,0.42298317) (165,0.42299786) (166,0.42300373) (167,0.42292872) (168,0.42281803) (169,0.42374977) (170,0.4228136) (171,0.4221794) (172,0.4220809) (173,0.42279434) (174,0.42254692) (175,0.4225573) (176,0.42297634) (177,0.42283493) (178,0.4222064) (179,0.42282525) (180,0.42286453) (181,0.42342168) (182,0.42280942) (183,0.42297506) (184,0.4226471) (185,0.42262077) (186,0.42289144) (187,0.4222079) (188,0.4225986) (189,0.42324933) (190,0.42254457) (191,0.4230904) (192,0.42268974) (193,0.42230326) (194,0.42304224) (195,0.42267942) (196,0.42382184) (197,0.42270812) (198,0.4228323) (199,0.42287436) (200,0.42297158) (201,0.4238371) (202,0.42360678) (203,0.4227426) (204,0.42288494) (205,0.42313027) (206,0.4235023) (207,0.42308354) (208,0.42316055) (209,0.42312145)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\caption[]{Performance evaluation of HyperX networks, by columns 1D, 2D, and 3D cases. The first row of charts shows the average accepted load for an offered load, while the second row depicts the temporal simulation, where each point represents the average accepted load over 1K cycles of the simulation. The traffic pattern used is an $\mathcal D$-$i$-shift pattern suitable for each topology, as defined in Section IV. Results are averaged over ten runs.}
	\label{fig:all_dimensions_hyperX}%
\end{experimentfigure}
\egroup



==> figures/Seeds/all_minb.tex <==
\bgroup
%% -- experiment-local prelude
%\newcommand\captionprologue{X: }
%\newcommand\experimenttitle{hyperx-2d-basic-valiant-temporal-10-seeds-long-sim/separado_seed_avg_throughput.pdf (all 40 done)}
%\newcommand\experimentheader{\tiny hyperx-2d-basic-valiant-temporal-10-seeds-long-sim:separado\_seed\_avg\_throughput.pdf (all 40 done)\\pdflatex on \today\\git\_id=-}
\tikzset{xxxRIxxxRIxxxx/.style={automatically generated plot,red,solid}}
\tikzset{xxxRIxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRIIxxxx/.style={automatically generated plot,green,solid}}
\tikzset{xxxRIxxxRIIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRIIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIIIxxxx/.style={automatically generated plot,blue,solid}}
\tikzset{xxxRIxxxRIIIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIIIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIVxxxx/.style={automatically generated plot,black,solid}}
\tikzset{xxxRIxxxRIVxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIVxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxRIxxxRVxxxx/.style={automatically generated plot,violet,solid}}
\tikzset{xxxRIxxxRVxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
\tikzset{xxxRIxxxRVxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
\tikzset{xxxRIxxxRVIxxxx/.style={automatically generated plot,orange,solid}}
\tikzset{xxxRIxxxRVIxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
\tikzset{xxxRIxxxRVIxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
\tikzset{xxxRIxxxRVIIxxxx/.style={automatically generated plot,lightgray,solid}}
\tikzset{xxxRIxxxRVIIxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRVIIxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRVIIIxxxx/.style={automatically generated plot,pink,solid}}
\tikzset{xxxRIxxxRVIIIxxxxbar/.style={automatically generated bar plot,fill=pink!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRVIIIxxxxboxplot/.style={automatically generated boxplot,fill=pink!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIXxxxx/.style={automatically generated plot,olive,solid}}
\tikzset{xxxRIxxxRIXxxxxbar/.style={automatically generated bar plot,fill=olive!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIXxxxxboxplot/.style={automatically generated boxplot,fill=olive!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIRxxxx/.style={automatically generated plot,teal,solid}}
\tikzset{xxxRIxxxRIRxxxxbar/.style={automatically generated bar plot,fill=teal!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIRxxxxboxplot/.style={automatically generated boxplot,fill=teal!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxRIxxxRIXxxxxtext{[
    9,
    ]
}
\def\xxxRIxxxRIIIxxxxtext{[
    3,
    ]
}
\def\xxxRIxxxRIVxxxxtext{[
    4,
    ]
}
\def\xxxRIxxxRIRxxxxtext{[
    10,
    ]
}
\def\xxxRIxxxRVIIxxxxtext{[
    7,
    ]
}
\def\xxxRIxxxRVIIIxxxxtext{[
    8,
    ]
}
\def\xxxRIxxxRIIxxxxtext{[
    2,
    ]
}
\def\xxxRIxxxRVIxxxxtext{[
    6,
    ]
}
\def\xxxRIxxxRVxxxxtext{[
    5,
    ]
}
\def\xxxRIxxxRIxxxxtext{[
    1,
    ]
}
\begin{experimentfigure}%
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx}%
%    \pgfplotslegendfromname{legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx,
        title={a) HyperX-2D XY-7-shift},
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51 ] coordinates{(0,0.39001268) (1,0.444729) (2,0.43736354) (3,0.43024707) (4,0.4237534) (5,0.42376855) (6,0.42039332) (7,0.42375538) (8,0.42401) (9,0.42645702) (10,0.42595458) (11,0.42623463) (12,0.4207844) (13,0.41841406) (14,0.41617334) (15,0.41522413) (16,0.4097793) (17,0.41013378) (18,0.4090664) (19,0.4044397) (20,0.3983484) (21,0.37679175) (22,0.35524023) (23,0.35459986) (24,0.33156982) (25,0.32096922) (26,0.2948076) (27,0.2893628) (28,0.27979785) (29,0.27123708) (30,0.2549192) (31,0.22913966) (32,0.24035376) (33,0.27166334) (34,0.25976637) (35,0.27248853) (36,0.2938933) (37,0.2782527) (38,0.24792822) (39,0.2230498) (40,0.18560278) (41,0.14372437) (42,0.17906812) (43,0.23265527) (44,0.259334) (45,0.25473365) (46,0.26643652) (47,0.27262303) (48,0.30003393) (49,0.2997864) (50,0.29472706) (51,0.3017556) (52,0.33433667) (53,0.3425598) (54,0.29406908) (55,0.30040893) (56,0.31809863) (57,0.2958059) (58,0.266489) (59,0.27906886) (60,0.32737842) (61,0.34752515) (62,0.36280665) (63,0.37180713) (64,0.3800071) (65,0.39519116) (66,0.38163012) (67,0.36608985) (68,0.3449248) (69,0.34878296) (70,0.34807348) (71,0.3317361) (72,0.311239) (73,0.34580812) (74,0.35833618) (75,0.36833104) (76,0.362323) (77,0.35800317) (78,0.38137475) (79,0.3850464) (80,0.38199267) (81,0.37781397) (82,0.3639585) (83,0.34902295) (84,0.3066587) (85,0.32532886) (86,0.348187) (87,0.3686394) (88,0.36758178) (89,0.36837134) (90,0.38108984) (91,0.38871825) (92,0.39990795) (93,0.3992864) (94,0.40164697) (95,0.4105415) (96,0.41663134) (97,0.41595948) (98,0.4161084) (99,0.41652125) (100,0.41413036) (101,0.41294947) (102,0.42095435) (103,0.42109546) (104,0.4184226) (105,0.41736376) (106,0.42181104) (107,0.41505444) (108,0.40900707) (109,0.4084668) (110,0.404354) (111,0.40421876) (112,0.41537255) (113,0.42176393) (114,0.4282219) (115,0.42499852) (116,0.4243186) (117,0.4240298) (118,0.41673583) (119,0.4156162) (120,0.4160652) (121,0.42187133) (122,0.42237598) (123,0.42070824) (124,0.42431933) (125,0.4246936) (126,0.42126074) (127,0.418906) (128,0.41252562) (129,0.42030275) (130,0.42303002) (131,0.4252871) (132,0.42094457) (133,0.427084) (134,0.42633936) (135,0.42300513) (136,0.41778612) (137,0.4150078) (138,0.4075962) (139,0.40767238) (140,0.41072264) (141,0.41387987) (142,0.40999317) (143,0.4072014) (144,0.40687108) (145,0.41487768) (146,0.4169834) (147,0.41798854) (148,0.41724098) (149,0.42129737) (150,0.42165112) (151,0.41859618) (152,0.41469288) (153,0.41130468) (154,0.41492358) (155,0.41246754) (156,0.41473436) (157,0.42130786) (158,0.41684228) (159,0.41255298) (160,0.41309303) (161,0.41050196) (162,0.4062793) (163,0.41186255) (164,0.4199646) (165,0.4134641) (166,0.3998125) (167,0.39133668) (168,0.39753735) (169,0.4083567) (170,0.42112964) (171,0.4117207) (172,0.39573756) (173,0.37822363) (174,0.38122997) (175,0.3937007) (176,0.41305956) (177,0.42009205) (178,0.42125) (179,0.41709888) (180,0.41289234) (181,0.41021118) (182,0.39523414) (183,0.39627197) (184,0.3979297) (185,0.40904224) (186,0.42059863) (187,0.41917384) (188,0.4141826) (189,0.4089009) (190,0.40256932) (191,0.41464478) (192,0.413177) (193,0.40891847) (194,0.4137268) (195,0.40836108) (196,0.40409106) (197,0.40521118) (198,0.4181133) (199,0.41978514) (200,0.42035228) (201,0.41755542) (202,0.41635084) (203,0.42081788) (204,0.41840404) (205,0.41826245) (206,0.4230901) (207,0.42011645) (208,0.41259155) (209,0.41082716) (210,0.4094917) (211,0.4139961) (212,0.41760913) (213,0.41973072) (214,0.41851196) (215,0.41410938) (216,0.403937) (217,0.4146892) (218,0.41619068) (219,0.41614282) (220,0.41019115) (221,0.4075615) (222,0.40357155) (223,0.40285864) (224,0.40813622) (225,0.40898314) (226,0.41538012) (227,0.41813305) (228,0.4184712) (229,0.42021337) (230,0.41387743) (231,0.40854564) (232,0.40591332) (233,0.40471095) (234,0.4083623) (235,0.40949634) (236,0.40688428) (237,0.40182787) (238,0.4066013) (239,0.39659742) (240,0.39127734) (241,0.40044996) (242,0.41060814) (243,0.4160498) (244,0.4113557) (245,0.4014302) (246,0.40120825) (247,0.40964818) (248,0.41211793) (249,0.41011742) (250,0.41401684) (251,0.4124619) (252,0.41535985) (253,0.41409984) (254,0.42124635) (255,0.42190772) (256,0.41224974) (257,0.40889552) (258,0.41432983) (259,0.41486254) (260,0.40139332) (261,0.3992605) (262,0.41123095) (263,0.41930956) (264,0.42199415) (265,0.41781715) (266,0.41451) (267,0.4083059) (268,0.40772167) (269,0.4121714) (270,0.4131631) (271,0.40838233) (272,0.40406713) (273,0.4053899) (274,0.4095271) (275,0.41359374) (276,0.41647217) (277,0.41628003) (278,0.40900975) (279,0.41862696) (280,0.415532) (281,0.40647265) (282,0.40784425) (283,0.41404077) (284,0.41415358) (285,0.40960768) (286,0.4103108) (287,0.40666822) (288,0.3971355) (289,0.40016088) (290,0.3985813) (291,0.3867898) (292,0.39713868) (293,0.38567382) (294,0.37610084) (295,0.3823125) (296,0.3805327) (297,0.39119238) (298,0.39970997) (299,0.40966308) (300,0.413479) (301,0.42038646) (302,0.42079493) (303,0.4225493) (304,0.42558277) (305,0.42003468) (306,0.41530177) (307,0.4106609) (308,0.41362745) (309,0.41850367) (310,0.41942626) (311,0.41009083) (312,0.4154419) (313,0.42076293) (314,0.41250685) (315,0.40382153) (316,0.402625) (317,0.4009082) (318,0.3975703) (319,0.40501148) (320,0.41265967) (321,0.4148684) (322,0.4187688) (323,0.41473535) (324,0.41224536) (325,0.41356322) (326,0.40989697) (327,0.40768507) (328,0.41096827) (329,0.40393993) (330,0.39163452) (331,0.38771728) (332,0.38985768) (333,0.40105858) (334,0.40597704) (335,0.40459058) (336,0.40604588) (337,0.40653002) (338,0.40015453) (339,0.3944475) (340,0.38457227) (341,0.36196607) (342,0.3446792) (343,0.33933985) (344,0.35002953) (345,0.3592627) (346,0.3642544) (347,0.3518479) (348,0.33539844) (349,0.30824512) (350,0.33292675) (351,0.33331177) (352,0.35188013) (353,0.37309423) (354,0.37270558) (355,0.37844652) (356,0.3844458) (357,0.38854784) (358,0.38100415) (359,0.3939746) (360,0.4054314) (361,0.4139331) (362,0.4207998) (363,0.41687524) (364,0.41472045) (365,0.41263086) (366,0.4184868) (367,0.42085522) (368,0.42298535) (369,0.41929004) (370,0.4205354) (371,0.41799805) (372,0.4123513) (373,0.4130188) (374,0.4032478) (375,0.3861106) (376,0.3995708) (377,0.39961132) (378,0.39699072) (379,0.3938484) (380,0.3886936) (381,0.392802) (382,0.3935017) (383,0.40353832) (384,0.4094502) (385,0.40403834) (386,0.39928833) (387,0.4013855) (388,0.40689868) (389,0.4186958) (390,0.4164756) (391,0.41842726) (392,0.41469702) (393,0.39901537) (394,0.39805079) (395,0.40536964) (396,0.40355495) (397,0.3902107) (398,0.38628784) (399,0.3838589) (400,0.38336107) (401,0.38271728) (402,0.39724267) (403,0.41365722) (404,0.41981202) (405,0.41917846) (406,0.4212947) (407,0.4231338) (408,0.4252593) (409,0.42386255) (410,0.4165989) (411,0.40874684) (412,0.40491626) (413,0.4020852) (414,0.4013662) (415,0.40161914) (416,0.40069896) (417,0.40592846) (418,0.41306373) (419,0.41667944) (420,0.42207518) (421,0.41861913) (422,0.41025513) (423,0.39570606) (424,0.3790581) (425,0.34231275) (426,0.31477687) (427,0.27237743) (428,0.2478999) (429,0.2605857) (430,0.2835193) (431,0.3047925) (432,0.3400371) (433,0.37956738) (434,0.3763186) (435,0.3544304) (436,0.33589843) (437,0.34233204) (438,0.32195777) (439,0.29500586) (440,0.29445702) (441,0.30744165) (442,0.2938081) (443,0.2835669) (444,0.2784492) (445,0.2572527) (446,0.22822388) (447,0.2099734) (448,0.1658557) (449,0.17676538) (450,0.21932739) (451,0.21454468) (452,0.1880542) (453,0.17694311) (454,0.16054736) (455,0.1495691) (456,0.14368701) (457,0.14790577) (458,0.14655176) (459,0.123903565) (460,0.10618823) (461,0.10986963) (462,0.10386792) (463,0.112841554) (464,0.11098486) (465,0.09826758) (466,0.10438599) (467,0.118350096) (468,0.11154297) (469,0.08879516) (470,0.10618286) (471,0.123765625) (472,0.14548853) (473,0.11802368) (474,0.12304541) (475,0.11394849) (476,0.122043215) (477,0.102073) (478,0.09134497) (479,0.0899336) (480,0.07203711) (481,0.09660449) (482,0.076618165) (483,0.09818335) (484,0.08746216) (485,0.11695435) (486,0.10517065) (487,0.06318457) (488,0.07081421) (489,0.08801831) (490,0.07513183) (491,0.10595019) (492,0.08184033) (493,0.120203614) (494,0.086242676) (495,0.08617456) (496,0.0974375) (497,0.07895557) (498,0.055947997) (499,0.07896314) (500,0.072668456) (501,0.06242578) (502,0.061079346) (503,0.058104005) (504,0.056821533) (505,0.06700976) (506,0.067032956) (507,0.06255713) (508,0.069492675) (509,0.053770263)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39121777) (1,0.44498363) (2,0.43991333) (3,0.43480444) (4,0.43424073) (5,0.42767555) (6,0.42316407) (7,0.42037255) (8,0.42201537) (9,0.42490357) (10,0.42559156) (11,0.42481324) (12,0.42153832) (13,0.4103291) (14,0.4083374) (15,0.404781) (16,0.38883936) (17,0.37275514) (18,0.38279393) (19,0.38064283) (20,0.38627392) (21,0.39246583) (22,0.38474023) (23,0.385115) (24,0.39225465) (25,0.3991123) (26,0.399) (27,0.36451635) (28,0.35277075) (29,0.36984497) (30,0.3767102) (31,0.3791465) (32,0.3713755) (33,0.36731178) (34,0.3735774) (35,0.38461035) (36,0.38874853) (37,0.4045735) (38,0.39444482) (39,0.39137328) (40,0.39567357) (41,0.38878807) (42,0.3931294) (43,0.39807495) (44,0.40943968) (45,0.4128242) (46,0.41308764) (47,0.41339892) (48,0.40444872) (49,0.3884126) (50,0.39013258) (51,0.3969634) (52,0.3971914) (53,0.39810547) (54,0.39648998) (55,0.3968103) (56,0.40367138) (57,0.4141389) (58,0.42308056) (59,0.4214658) (60,0.41256276) (61,0.4065691) (62,0.40566114) (63,0.40960327) (64,0.4129641) (65,0.40641844) (66,0.41317847) (67,0.41711304) (68,0.41369727) (69,0.41394532) (70,0.41339427) (71,0.40402687) (72,0.40496117) (73,0.41244385) (74,0.40780687) (75,0.40897974) (76,0.40866235) (77,0.410052) (78,0.4178855) (79,0.41370288) (80,0.41436303) (81,0.4051416) (82,0.40187255) (83,0.4039751) (84,0.404906) (85,0.40062672) (86,0.4104446) (87,0.4134988) (88,0.4176323) (89,0.41692284) (90,0.4154497) (91,0.4110061) (92,0.39649218) (93,0.3793445) (94,0.36695483) (95,0.33398217) (96,0.32767382) (97,0.30252978) (98,0.27942967) (99,0.30385008) (100,0.34082544) (101,0.3515056) (102,0.36760008) (103,0.35776466) (104,0.3446997) (105,0.3552395) (106,0.36161816) (107,0.35965845) (108,0.37062427) (109,0.37144116) (110,0.37125194) (111,0.3630459) (112,0.38161328) (113,0.3952571) (114,0.4083103) (115,0.40791944) (116,0.39736035) (117,0.39745948) (118,0.40372777) (119,0.4143247) (120,0.41567162) (121,0.42023095) (122,0.41203368) (123,0.40711644) (124,0.40658984) (125,0.41492066) (126,0.41292164) (127,0.41638136) (128,0.41256544) (129,0.4062168) (130,0.40929103) (131,0.40852538) (132,0.40102246) (133,0.39974537) (134,0.40630883) (135,0.40720972) (136,0.39892286) (137,0.39582202) (138,0.3939966) (139,0.4002932) (140,0.4074563) (141,0.4093103) (142,0.40481713) (143,0.40510377) (144,0.40021363) (145,0.3818374) (146,0.39007884) (147,0.38883668) (148,0.37614918) (149,0.36926195) (150,0.37638354) (151,0.39168602) (152,0.37749487) (153,0.35983935) (154,0.3628618) (155,0.37793872) (156,0.39414576) (157,0.40591723) (158,0.40254444) (159,0.4010813) (160,0.4027693) (161,0.41110474) (162,0.41779152) (163,0.4141201) (164,0.41385376) (165,0.41761792) (166,0.41593358) (167,0.41628808) (168,0.41314673) (169,0.4155913) (170,0.41840038) (171,0.41925514) (172,0.4223164) (173,0.40952808) (174,0.40560913) (175,0.40988842) (176,0.41469505) (177,0.41141406) (178,0.4148894) (179,0.4158628) (180,0.4171531) (181,0.42150366) (182,0.4243357) (183,0.4243799) (184,0.42426246) (185,0.42036572) (186,0.42305323) (187,0.42314038) (188,0.42486987) (189,0.42303833) (190,0.41999218) (191,0.41333935) (192,0.41269848) (193,0.4172351) (194,0.42050025) (195,0.41800976) (196,0.41831324) (197,0.41689748) (198,0.42218652) (199,0.42121434) (200,0.4050891) (201,0.39360058) (202,0.39654687) (203,0.40498534) (204,0.40423048) (205,0.40544337) (206,0.41708717) (207,0.4200952) (208,0.41486377) (209,0.4151902) (210,0.41844457) (211,0.4208584) (212,0.41486695) (213,0.41796118) (214,0.41950902) (215,0.4178335) (216,0.41629443) (217,0.41537476) (218,0.41337743) (219,0.41414037) (220,0.4097141) (221,0.3960459) (222,0.40080982) (223,0.40352613) (224,0.41190135) (225,0.40970874) (226,0.39815038) (227,0.4010598) (228,0.40257007) (229,0.3972422) (230,0.37838477) (231,0.3636665) (232,0.36538014) (233,0.36792162) (234,0.37317553) (235,0.36939502) (236,0.35704222) (237,0.3533928) (238,0.3796582) (239,0.3911516) (240,0.40727514) (241,0.412282) (242,0.40397877) (243,0.39425415) (244,0.4033728) (245,0.40001026) (246,0.4079641) (247,0.4127815) (248,0.41882616) (249,0.41697633) (250,0.41325635) (251,0.41354078) (252,0.4116355) (253,0.41812843) (254,0.41014087) (255,0.39802954) (256,0.40193653) (257,0.4092844) (258,0.40486255) (259,0.4039287) (260,0.4115232) (261,0.40219432) (262,0.39704615) (263,0.3983662) (264,0.3981428) (265,0.40150487) (266,0.4023596) (267,0.39495653) (268,0.37704077) (269,0.3681304) (270,0.38511255) (271,0.39417383) (272,0.3978308) (273,0.3943357) (274,0.39342505) (275,0.39669725) (276,0.39657936) (277,0.36507618) (278,0.34971142) (279,0.34628272) (280,0.33135206) (281,0.30915308) (282,0.3007993) (283,0.30032837) (284,0.26439306) (285,0.28027245) (286,0.30152223) (287,0.32364503) (288,0.33983693) (289,0.37306273) (290,0.39732227) (291,0.40233937) (292,0.39814526) (293,0.4011587) (294,0.39895287) (295,0.3830249) (296,0.38320264) (297,0.36901146) (298,0.36657324) (299,0.37287378) (300,0.39076832) (301,0.40118822) (302,0.4129768) (303,0.4058535) (304,0.39688525) (305,0.40205592) (306,0.40612233) (307,0.40539503) (308,0.403551) (309,0.40217578) (310,0.40713403) (311,0.41172558) (312,0.4185735) (313,0.42057618) (314,0.42674342) (315,0.42927197) (316,0.41996583) (317,0.42093065) (318,0.4234409) (319,0.42126173) (320,0.42388868) (321,0.41996095) (322,0.40985912) (323,0.4158855) (324,0.4170166) (325,0.41758448) (326,0.41459155) (327,0.41791186) (328,0.42525268) (329,0.42717797) (330,0.4223352) (331,0.42000952) (332,0.41571143) (333,0.41339135) (334,0.39409107) (335,0.37371948) (336,0.38384423) (337,0.39599806) (338,0.4004187) (339,0.39208668) (340,0.37738794) (341,0.38136402) (342,0.3859614) (343,0.39316943) (344,0.39682177) (345,0.3946411) (346,0.40265918) (347,0.40090185) (348,0.3968274) (349,0.40232617) (350,0.40019044) (351,0.40886524) (352,0.40744066) (353,0.40248486) (354,0.39174244) (355,0.38744262) (356,0.38766113) (357,0.38478076) (358,0.37028444) (359,0.34575757) (360,0.33585644) (361,0.32416332) (362,0.33325416) (363,0.3540127) (364,0.37869483) (365,0.4029619) (366,0.4081958) (367,0.40394896) (368,0.39564356) (369,0.4058772) (370,0.41617578) (371,0.41576904) (372,0.4132068) (373,0.42169043) (374,0.41913378) (375,0.42090845) (376,0.4252783) (377,0.4190271) (378,0.41646534) (379,0.4192019) (380,0.41820094) (381,0.42148438) (382,0.4182239) (383,0.4204331) (384,0.4210105) (385,0.42347997) (386,0.4227434) (387,0.4200259) (388,0.42281005) (389,0.42389208) (390,0.42094678) (391,0.41374487) (392,0.41228834) (393,0.40935913) (394,0.4081792) (395,0.40370777) (396,0.39953148) (397,0.39544556) (398,0.39306006) (399,0.39129907) (400,0.39205495) (401,0.39695263) (402,0.39910936) (403,0.41273633) (404,0.41261914) (405,0.41092065) (406,0.414865) (407,0.41930687) (408,0.4162627) (409,0.41684374) (410,0.41438842) (411,0.41143873) (412,0.4093325) (413,0.42175245) (414,0.42545068) (415,0.42263916) (416,0.4123994) (417,0.40507862) (418,0.4048264) (419,0.40826464) (420,0.40886524) (421,0.41695142) (422,0.42012718) (423,0.41775805) (424,0.42158887) (425,0.41784325) (426,0.41526636) (427,0.41388404) (428,0.4218938) (429,0.4193213) (430,0.41803882) (431,0.42064258) (432,0.4221438) (433,0.41806665) (434,0.40472388) (435,0.39388502) (436,0.3998269) (437,0.39256322) (438,0.39546874) (439,0.40581104) (440,0.41640526) (441,0.42360815) (442,0.4239297) (443,0.4165559) (444,0.41160792) (445,0.4108606) (446,0.41021338) (447,0.40863818) (448,0.41595167) (449,0.41528395) (450,0.40866944) (451,0.40500414) (452,0.40752515) (453,0.40520018) (454,0.40381786) (455,0.3999734) (456,0.39987135) (457,0.40458155) (458,0.39501637) (459,0.40702245) (460,0.41345558) (461,0.42123243) (462,0.41825) (463,0.4187146) (464,0.4167639) (465,0.42001903) (466,0.4222522) (467,0.41096705) (468,0.40770948) (469,0.40626073) (470,0.4098198) (471,0.41223705) (472,0.41748706) (473,0.428553) (474,0.42841014) (475,0.42505395) (476,0.42247388) (477,0.42072093) (478,0.4136741) (479,0.4090808) (480,0.40046412) (481,0.41066065) (482,0.41191188) (483,0.41044164) (484,0.41078052) (485,0.41087353) (486,0.41009814) (487,0.40610155) (488,0.41185692) (489,0.4124502) (490,0.41285303) (491,0.41727856) (492,0.41813502) (493,0.41721776) (494,0.42394117) (495,0.42213917) (496,0.42053932) (497,0.4151753) (498,0.41288453) (499,0.41970482) (500,0.4200747) (501,0.4197888) (502,0.41650122) (503,0.41251636) (504,0.4091826) (505,0.40137744) (506,0.39557275) (507,0.3892024) (508,0.4011277) (509,0.4051018)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.39019433) (1,0.4452676) (2,0.43974903) (3,0.43347022) (4,0.4275686) (5,0.41821703) (6,0.4121909) (7,0.4162317) (8,0.41794506) (9,0.423864) (10,0.4251211) (11,0.4173684) (12,0.4106189) (13,0.41058448) (14,0.41854027) (15,0.41633275) (16,0.42198485) (17,0.41578883) (18,0.4107146) (19,0.41005275) (20,0.39315185) (21,0.3852981) (22,0.39541236) (23,0.4001267) (24,0.40310985) (25,0.40284276) (26,0.40781763) (27,0.4026941) (28,0.393313) (29,0.3852356) (30,0.38832518) (31,0.3780288) (32,0.37884936) (33,0.3904021) (34,0.39357838) (35,0.3945132) (36,0.38344067) (37,0.3907007) (38,0.3916428) (39,0.39799878) (40,0.40049902) (41,0.40272242) (42,0.40769923) (43,0.40967554) (44,0.41318187) (45,0.4154812) (46,0.41824463) (47,0.41613233) (48,0.42047265) (49,0.42305785) (50,0.41839477) (51,0.41234815) (52,0.40679735) (53,0.3958406) (54,0.3832754) (55,0.37599757) (56,0.37097657) (57,0.3738584) (58,0.37806103) (59,0.3607112) (60,0.35717726) (61,0.36503443) (62,0.35915405) (63,0.37362987) (64,0.38747826) (65,0.4033955) (66,0.41055834) (67,0.41120532) (68,0.4158772) (69,0.41563135) (70,0.4184685) (71,0.41826805) (72,0.4206162) (73,0.42589772) (74,0.4215022) (75,0.42433715) (76,0.42135668) (77,0.41418236) (78,0.41397753) (79,0.41812745) (80,0.42018774) (81,0.42700073) (82,0.42606422) (83,0.4295996) (84,0.43026808) (85,0.42650902) (86,0.42401832) (87,0.42317018) (88,0.41782665) (89,0.42068824) (90,0.4170962) (91,0.40779004) (92,0.40393236) (93,0.40316895) (94,0.38222584) (95,0.34353662) (96,0.3381316) (97,0.34346166) (98,0.34536597) (99,0.3362998) (100,0.32989088) (101,0.3066836) (102,0.26890746) (103,0.24715723) (104,0.28966382) (105,0.30415648) (106,0.32295704) (107,0.3382627) (108,0.34239843) (109,0.34193847) (110,0.35375366) (111,0.35609105) (112,0.3581565) (113,0.31682348) (114,0.3058965) (115,0.33091578) (116,0.38042578) (117,0.40261889) (118,0.41618213) (119,0.41658473) (120,0.41560084) (121,0.4079314) (122,0.41392726) (123,0.42448634) (124,0.42556518) (125,0.4218772) (126,0.41583812) (127,0.41311035) (128,0.40711427) (129,0.4000742) (130,0.41115138) (131,0.41541454) (132,0.4175464) (133,0.41871998) (134,0.4184756) (135,0.4136355) (136,0.4018733) (137,0.41079637) (138,0.4166594) (139,0.4129563) (140,0.40803564) (141,0.401105) (142,0.40239307) (143,0.40935108) (144,0.3971328) (145,0.4007036) (146,0.4051704) (147,0.40599146) (148,0.41311622) (149,0.40521437) (150,0.39799047) (151,0.39971608) (152,0.39564404) (153,0.38936427) (154,0.3986216) (155,0.40767723) (156,0.4090354) (157,0.41348925) (158,0.4209275) (159,0.4152539) (160,0.39797118) (161,0.40265894) (162,0.40351146) (163,0.41050854) (164,0.41479102) (165,0.41406006) (166,0.4021494) (167,0.40597436) (168,0.4123086) (169,0.40966138) (170,0.3894746) (171,0.3809475) (172,0.38894188) (173,0.4020713) (174,0.4101626) (175,0.4042832) (176,0.38937914) (177,0.39227638) (178,0.40961498) (179,0.40809253) (180,0.40434057) (181,0.40511695) (182,0.40986058) (183,0.4082395) (184,0.40161744) (185,0.40697974) (186,0.3962969) (187,0.38142163) (188,0.36876976) (189,0.36317554) (190,0.35400024) (191,0.33927223) (192,0.34270704) (193,0.32276857) (194,0.32784033) (195,0.32080638) (196,0.34760302) (197,0.37901172) (198,0.40795824) (199,0.4145686) (200,0.42079443) (201,0.41958204) (202,0.4150813) (203,0.40799388) (204,0.41525584) (205,0.41713452) (206,0.41871583) (207,0.41787988) (208,0.42136988) (209,0.42536402) (210,0.42160985) (211,0.41615087) (212,0.41330665) (213,0.41254273) (214,0.41355202) (215,0.41441724) (216,0.41335768) (217,0.41183373) (218,0.3992124) (219,0.4030271) (220,0.40986452) (221,0.41118872) (222,0.40855128) (223,0.40584034) (224,0.40137646) (225,0.4032019) (226,0.41318431) (227,0.41711402) (228,0.41968188) (229,0.4190078) (230,0.41919655) (231,0.41885597) (232,0.41624218) (233,0.4112129) (234,0.4063706) (235,0.41156957) (236,0.41587135) (237,0.4193816) (238,0.4157317) (239,0.40814185) (240,0.41043946) (241,0.41722828) (242,0.41331884) (243,0.39626148) (244,0.39041698) (245,0.35261914) (246,0.32651514) (247,0.33053955) (248,0.35181567) (249,0.38202953) (250,0.38890162) (251,0.39035767) (252,0.38850927) (253,0.38189673) (254,0.38858837) (255,0.4074314) (256,0.41223755) (257,0.41546166) (258,0.40785497) (259,0.41152418) (260,0.41312525) (261,0.40851954) (262,0.41160205) (263,0.4130454) (264,0.42203563) (265,0.4250022) (266,0.42929175) (267,0.42906347) (268,0.42515698) (269,0.4263015) (270,0.42973316) (271,0.42704615) (272,0.42713624) (273,0.41895288) (274,0.41997826) (275,0.42275903) (276,0.42060766) (277,0.4186914) (278,0.4122534) (279,0.41665503) (280,0.41885108) (281,0.4202988) (282,0.42336378) (283,0.41543263) (284,0.39870605) (285,0.40136793) (286,0.41414478) (287,0.41594946) (288,0.40912256) (289,0.4079419) (290,0.41174415) (291,0.412781) (292,0.4130591) (293,0.41840065) (294,0.4145244) (295,0.38777247) (296,0.39468285) (297,0.3945918) (298,0.38217774) (299,0.37662622) (300,0.36441797) (301,0.3689253) (302,0.38141307) (303,0.3759978) (304,0.3736338) (305,0.3655442) (306,0.33806762) (307,0.31291968) (308,0.3046914) (309,0.29446068) (310,0.32913646) (311,0.37518603) (312,0.38336742) (313,0.3913059) (314,0.39959863) (315,0.40790796) (316,0.41132763) (317,0.40173486) (318,0.38329518) (319,0.36423266) (320,0.35698804) (321,0.3753374) (322,0.38659593) (323,0.3792378) (324,0.3942041) (325,0.40651393) (326,0.41452464) (327,0.41806713) (328,0.41557154) (329,0.40945336) (330,0.40813866) (331,0.40303907) (332,0.4066819) (333,0.3999038) (334,0.40428907) (335,0.41130567) (336,0.41938305) (337,0.4070376) (338,0.3919463) (339,0.40389282) (340,0.4125552) (341,0.40526634) (342,0.40044484) (343,0.40867555) (344,0.41335157) (345,0.41571313) (346,0.41389942) (347,0.40881056) (348,0.41080102) (349,0.4017168) (350,0.3904441) (351,0.3888435) (352,0.39906615) (353,0.40216896) (354,0.40694824) (355,0.41285107) (356,0.4148313) (357,0.40530396) (358,0.39835328) (359,0.40475756) (360,0.40662402) (361,0.41186962) (362,0.4200454) (363,0.4199607) (364,0.41881493) (365,0.41569972) (366,0.41287792) (367,0.41019386) (368,0.4056428) (369,0.40859887) (370,0.40264916) (371,0.39611256) (372,0.39970508) (373,0.40307787) (374,0.4043452) (375,0.40040013) (376,0.39790943) (377,0.39895484) (378,0.40176806) (379,0.39724684) (380,0.3986848) (381,0.40052637) (382,0.39993602) (383,0.4027688) (384,0.4026968) (385,0.40454713) (386,0.4070625) (387,0.40390357) (388,0.3946172) (389,0.39252076) (390,0.39885694) (391,0.41071704) (392,0.40869457) (393,0.39668676) (394,0.39883813) (395,0.4040105) (396,0.41755053) (397,0.42142555) (398,0.41449487) (399,0.41456568) (400,0.41139868) (401,0.41656274) (402,0.41948903) (403,0.42208862) (404,0.41878027) (405,0.41682032) (406,0.41769996) (407,0.4249895) (408,0.41983008) (409,0.41595727) (410,0.4123269) (411,0.41098973) (412,0.40924877) (413,0.4116184) (414,0.41082472) (415,0.41427222) (416,0.41296825) (417,0.4114956) (418,0.4174773) (419,0.41945142) (420,0.41495484) (421,0.4191892) (422,0.41729638) (423,0.424199) (424,0.41817725) (425,0.41361767) (426,0.41918457) (427,0.41915601) (428,0.4076245) (429,0.4112932) (430,0.41634986) (431,0.41909766) (432,0.4183418) (433,0.41895947) (434,0.41960645) (435,0.41916627) (436,0.40902635) (437,0.41137135) (438,0.4158904) (439,0.42653272) (440,0.4250581) (441,0.41738868) (442,0.41033497) (443,0.4024802) (444,0.4114231) (445,0.42132983) (446,0.4318384) (447,0.42939427) (448,0.4271072) (449,0.41787207) (450,0.41537988) (451,0.41521022) (452,0.415375) (453,0.4099895) (454,0.40154883) (455,0.40784082) (456,0.41921923) (457,0.41800123) (458,0.42233765) (459,0.42726782) (460,0.4209197) (461,0.41608325) (462,0.41703907) (463,0.41926906) (464,0.41732007) (465,0.40956762) (466,0.39885402) (467,0.41580567) (468,0.4255027) (469,0.42250025) (470,0.41230273) (471,0.40197316) (472,0.3960022) (473,0.39805079) (474,0.4093606) (475,0.41727) (476,0.42247924) (477,0.41224194) (478,0.40668797) (479,0.412885) (480,0.4209829) (481,0.4198528) (482,0.42074293) (483,0.4185371) (484,0.41059253) (485,0.40464723) (486,0.39674976) (487,0.39293018) (488,0.3856914) (489,0.38136816) (490,0.3961577) (491,0.3799392) (492,0.3623928) (493,0.3535398) (494,0.36571044) (495,0.38999096) (496,0.3977986) (497,0.4000686) (498,0.38635963) (499,0.37270167) (500,0.36356983) (501,0.38500074) (502,0.38429955) (503,0.37396532) (504,0.38834056) (505,0.40590698) (506,0.41271338) (507,0.41523463) (508,0.41477442) (509,0.40512964)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3901599) (1,0.44457176) (2,0.4414822) (3,0.43633765) (4,0.4316333) (5,0.42589745) (6,0.42289257) (7,0.41455224) (8,0.41484106) (9,0.41647777) (10,0.41571242) (11,0.4070415) (12,0.40684667) (13,0.40547436) (14,0.38931373) (15,0.3803728) (16,0.36313087) (17,0.36642432) (18,0.37169164) (19,0.35995558) (20,0.3594309) (21,0.3764751) (22,0.3763557) (23,0.37738305) (24,0.39739868) (25,0.38297364) (26,0.3563623) (27,0.34694654) (28,0.34172657) (29,0.29949218) (30,0.34071705) (31,0.3800132) (32,0.3756262) (33,0.38586083) (34,0.38406396) (35,0.38816577) (36,0.36181518) (37,0.35909107) (38,0.366979) (39,0.35981202) (40,0.3476626) (41,0.3479817) (42,0.35594752) (43,0.3287615) (44,0.31246704) (45,0.3115493) (46,0.30964306) (47,0.3001233) (48,0.27837035) (49,0.2699353) (50,0.31765893) (51,0.35066772) (52,0.343625) (53,0.35354027) (54,0.35127002) (55,0.37843212) (56,0.39791235) (57,0.41150245) (58,0.40638623) (59,0.40984252) (60,0.41771606) (61,0.4229519) (62,0.41956812) (63,0.42108935) (64,0.4211028) (65,0.41875026) (66,0.4175625) (67,0.42141578) (68,0.42020485) (69,0.42099658) (70,0.42349023) (71,0.42273363) (72,0.41920483) (73,0.41989696) (74,0.42277858) (75,0.42222998) (76,0.42104933) (77,0.42098072) (78,0.4214287) (79,0.42523682) (80,0.4258562) (81,0.42614967) (82,0.4280261) (83,0.42620704) (84,0.42515308) (85,0.42756665) (86,0.4267036) (87,0.42638087) (88,0.42949) (89,0.4285735) (90,0.42715186) (91,0.42660597) (92,0.42360547) (93,0.42543483) (94,0.42804638) (95,0.42829394) (96,0.42627075) (97,0.42557764) (98,0.4208579) (99,0.4216975) (100,0.4199419) (101,0.4200652) (102,0.41856518) (103,0.41840917) (104,0.41717455) (105,0.41900587) (106,0.423459) (107,0.41969118) (108,0.42070922) (109,0.42684838) (110,0.42634693) (111,0.42395043) (112,0.4184331) (113,0.4214905) (114,0.4223628) (115,0.41588208) (116,0.4128435) (117,0.41224217) (118,0.41572168) (119,0.4137229) (120,0.4188142) (121,0.42451954) (122,0.42414942) (123,0.42175195) (124,0.41238624) (125,0.4000476) (126,0.40138966) (127,0.41201344) (128,0.41936573) (129,0.42962793) (130,0.42774194) (131,0.41891065) (132,0.42222804) (133,0.42222583) (134,0.42006567) (135,0.4143357) (136,0.41298145) (137,0.40952343) (138,0.41011524) (139,0.41458228) (140,0.41641796) (141,0.40742505) (142,0.41458106) (143,0.42111084) (144,0.4244341) (145,0.42395216) (146,0.42062694) (147,0.41620654) (148,0.42095605) (149,0.42277247) (150,0.4231621) (151,0.41800806) (152,0.4198506) (153,0.426781) (154,0.42351928) (155,0.42026293) (156,0.4209873) (157,0.41977295) (158,0.41915062) (159,0.41483617) (160,0.4152075) (161,0.41810864) (162,0.4211189) (163,0.42308497) (164,0.41245997) (165,0.4081543) (166,0.40236866) (167,0.38933912) (168,0.38692042) (169,0.39999413) (170,0.41043016) (171,0.41389844) (172,0.41911498) (173,0.40529323) (174,0.40719506) (175,0.42057568) (176,0.4252239) (177,0.4278982) (178,0.4227224) (179,0.4188982) (180,0.4190432) (181,0.422448) (182,0.4229695) (183,0.41429004) (184,0.4149043) (185,0.4201997) (186,0.42407128) (187,0.41745165) (188,0.417385) (189,0.41549316) (190,0.4184961) (191,0.42195946) (192,0.41755345) (193,0.4186123) (194,0.41887572) (195,0.41613233) (196,0.4128174) (197,0.41578296) (198,0.4188296) (199,0.4245818) (200,0.42901832) (201,0.42764503) (202,0.42235985) (203,0.40872484) (204,0.41983154) (205,0.41745922) (206,0.41808644) (207,0.41848218) (208,0.41662598) (209,0.41977367) (210,0.42142114) (211,0.41991237) (212,0.41883227) (213,0.41519508) (214,0.40784472) (215,0.38575563) (216,0.3769409) (217,0.38541627) (218,0.3956272) (219,0.3961753) (220,0.39954686) (221,0.4005498) (222,0.40376782) (223,0.39817944) (224,0.40581325) (225,0.4138286) (226,0.417926) (227,0.4155034) (228,0.40749708) (229,0.4095608) (230,0.40977222) (231,0.4154878) (232,0.42096582) (233,0.41915184) (234,0.42202345) (235,0.42680517) (236,0.4261211) (237,0.4231953) (238,0.42416504) (239,0.42352027) (240,0.41941968) (241,0.415667) (242,0.4158203) (243,0.41621363) (244,0.42057154) (245,0.42142674) (246,0.42183155) (247,0.41908887) (248,0.41769508) (249,0.41062695) (250,0.403625) (251,0.39447168) (252,0.39998657) (253,0.4026123) (254,0.4093711) (255,0.40500098) (256,0.39980882) (257,0.4104934) (258,0.41688478) (259,0.4162998) (260,0.41722167) (261,0.41588965) (262,0.4131145) (263,0.40827295) (264,0.41616747) (265,0.4179248) (266,0.42133203) (267,0.4165901) (268,0.4126111) (269,0.40496874) (270,0.39879224) (271,0.39886817) (272,0.4034436) (273,0.40370995) (274,0.41429517) (275,0.41213575) (276,0.40827003) (277,0.3824629) (278,0.3585088) (279,0.33520752) (280,0.33011696) (281,0.3406289) (282,0.34400246) (283,0.35249147) (284,0.35324755) (285,0.356553) (286,0.34963453) (287,0.35456055) (288,0.3743811) (289,0.39072436) (290,0.40076685) (291,0.4059878) (292,0.41429248) (293,0.42073804) (294,0.41912428) (295,0.40880004) (296,0.41382763) (297,0.4238479) (298,0.42626953) (299,0.42738232) (300,0.42347386) (301,0.41184643) (302,0.41877612) (303,0.41769752) (304,0.4087988) (305,0.4093257) (306,0.41776586) (307,0.41800708) (308,0.42071337) (309,0.42680323) (310,0.42477465) (311,0.41449487) (312,0.39716798) (313,0.39316407) (314,0.39317042) (315,0.3908777) (316,0.37808692) (317,0.37103516) (318,0.36881983) (319,0.36601076) (320,0.36091846) (321,0.35523438) (322,0.35109547) (323,0.3535459) (324,0.37031177) (325,0.37541258) (326,0.37466234) (327,0.38405907) (328,0.37832054) (329,0.39013964) (330,0.40062526) (331,0.40505102) (332,0.40749535) (333,0.4066919) (334,0.39840624) (335,0.3961587) (336,0.40121362) (337,0.40412793) (338,0.40229198) (339,0.41298634) (340,0.4120879) (341,0.40712768) (342,0.3940093) (343,0.39923877) (344,0.41264796) (345,0.41053417) (346,0.41635498) (347,0.41466162) (348,0.40579492) (349,0.39361328) (350,0.39627418) (351,0.39848754) (352,0.40102148) (353,0.38922852) (354,0.37075782) (355,0.368198) (356,0.3625405) (357,0.35249415) (358,0.3427683) (359,0.35248584) (360,0.36902392) (361,0.37108374) (362,0.3827344) (363,0.3879895) (364,0.40187353) (365,0.41260448) (366,0.41998902) (367,0.4199553) (368,0.42017406) (369,0.4212478) (370,0.41692236) (371,0.41769093) (372,0.41571632) (373,0.41282398) (374,0.41020897) (375,0.40714404) (376,0.3949868) (377,0.37867555) (378,0.3653518) (379,0.34580126) (380,0.32501173) (381,0.28060913) (382,0.2788701) (383,0.29241088) (384,0.3200237) (385,0.29813087) (386,0.29533765) (387,0.30092067) (388,0.3340459) (389,0.3314541) (390,0.3300115) (391,0.35343286) (392,0.36578223) (393,0.3771985) (394,0.37669554) (395,0.37733617) (396,0.38180494) (397,0.38735595) (398,0.3918301) (399,0.39976048) (400,0.40381762) (401,0.40053466) (402,0.4094695) (403,0.41430297) (404,0.41405055) (405,0.41631055) (406,0.41195092) (407,0.41454127) (408,0.41760156) (409,0.42343554) (410,0.41843042) (411,0.42025024) (412,0.4142434) (413,0.41569483) (414,0.414125) (415,0.4131118) (416,0.40980443) (417,0.41368335) (418,0.40710253) (419,0.40054125) (420,0.39871973) (421,0.40559742) (422,0.41444606) (423,0.42328224) (424,0.4253384) (425,0.42557788) (426,0.42358446) (427,0.4214778) (428,0.4125503) (429,0.41240746) (430,0.4133662) (431,0.4209458) (432,0.4247937) (433,0.42553028) (434,0.4272556) (435,0.42467946) (436,0.4196316) (437,0.41864088) (438,0.4107705) (439,0.40178493) (440,0.39331543) (441,0.38422975) (442,0.36596727) (443,0.34483862) (444,0.33425438) (445,0.33759838) (446,0.2983584) (447,0.31381714) (448,0.32850146) (449,0.32723683) (450,0.31635377) (451,0.29131347) (452,0.30235326) (453,0.32270604) (454,0.3217661) (455,0.33445165) (456,0.3233391) (457,0.33367723) (458,0.35705176) (459,0.36524072) (460,0.35792187) (461,0.3487622) (462,0.33481127) (463,0.30938038) (464,0.3147202) (465,0.33509424) (466,0.33813477) (467,0.32733864) (468,0.3489409) (469,0.34368506) (470,0.32760254) (471,0.34388477) (472,0.36972633) (473,0.37727416) (474,0.38977098) (475,0.4025891) (476,0.40943483) (477,0.4074424) (478,0.40380126) (479,0.41440135) (480,0.42221606) (481,0.42022315) (482,0.4188413) (483,0.41795167) (484,0.41151562) (485,0.4118606) (486,0.41105053) (487,0.41233155) (488,0.4112949) (489,0.40585792) (490,0.4051262) (491,0.40360475) (492,0.40194654) (493,0.40241528) (494,0.4096819) (495,0.41578954) (496,0.41965064) (497,0.4247224) (498,0.42658788) (499,0.42540967) (500,0.41970533) (501,0.41377318) (502,0.417302) (503,0.4227517) (504,0.4194226) (505,0.41914868) (506,0.4190315) (507,0.4163257) (508,0.41589233) (509,0.4059873)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39017847) (1,0.44736964) (2,0.43924707) (3,0.43101147) (4,0.42642894) (5,0.426376) (6,0.42542604) (7,0.42560717) (8,0.42635375) (9,0.424615) (10,0.42833668) (11,0.42562768) (12,0.42474902) (13,0.42826295) (14,0.42582226) (15,0.4259519) (16,0.41545922) (17,0.4061709) (18,0.39397657) (19,0.3982173) (20,0.39089867) (21,0.3914463) (22,0.39423952) (23,0.4008833) (24,0.41020897) (25,0.40706128) (26,0.39267847) (27,0.39275587) (28,0.39693457) (29,0.4043335) (30,0.41542408) (31,0.4205652) (32,0.41720384) (33,0.41247582) (34,0.41068774) (35,0.4061145) (36,0.40265307) (37,0.40732545) (38,0.40824145) (39,0.40129176) (40,0.39342797) (41,0.39255542) (42,0.38658568) (43,0.3875354) (44,0.3767395) (45,0.36662474) (46,0.3779082) (47,0.3829807) (48,0.4006028) (49,0.40941405) (50,0.4146023) (51,0.40663403) (52,0.40614697) (53,0.4094585) (54,0.4092473) (55,0.39911768) (56,0.3981714) (57,0.39319068) (58,0.39991307) (59,0.40715602) (60,0.41418773) (61,0.41626954) (62,0.42190796) (63,0.41982567) (64,0.41515917) (65,0.41931984) (66,0.41806298) (67,0.41980568) (68,0.41738012) (69,0.41333252) (70,0.41261327) (71,0.41647655) (72,0.4175359) (73,0.40852147) (74,0.399885) (75,0.40562695) (76,0.40920705) (77,0.40694165) (78,0.4153838) (79,0.4154973) (80,0.40718335) (81,0.4004431) (82,0.40724486) (83,0.40434423) (84,0.40404078) (85,0.40468556) (86,0.39343458) (87,0.3935449) (88,0.38287964) (89,0.38743824) (90,0.39081737) (91,0.39185253) (92,0.39717823) (93,0.39637598) (94,0.40775096) (95,0.41647997) (96,0.4056704) (97,0.39828345) (98,0.40285254) (99,0.41027978) (100,0.409833) (101,0.41960108) (102,0.41890845) (103,0.42153734) (104,0.42092407) (105,0.41990626) (106,0.4066455) (107,0.40205225) (108,0.41645068) (109,0.41592407) (110,0.41582397) (111,0.41696703) (112,0.41937426) (113,0.4197903) (114,0.42194995) (115,0.42001808) (116,0.41331714) (117,0.40346068) (118,0.40073022) (119,0.40527904) (120,0.4052456) (121,0.40396315) (122,0.411271) (123,0.4145791) (124,0.4100552) (125,0.41077098) (126,0.41109374) (127,0.412583) (128,0.41813356) (129,0.420802) (130,0.42203197) (131,0.42403004) (132,0.42709374) (133,0.42341918) (134,0.41928956) (135,0.42105836) (136,0.41338307) (137,0.41420972) (138,0.41605738) (139,0.41587013) (140,0.41917846) (141,0.42170215) (142,0.42039502) (143,0.4199287) (144,0.42045897) (145,0.42260376) (146,0.42327076) (147,0.42387843) (148,0.42579907) (149,0.422208) (150,0.41463208) (151,0.41742823) (152,0.4228784) (153,0.42732862) (154,0.4240586) (155,0.41593578) (156,0.41337207) (157,0.42076564) (158,0.42433742) (159,0.41891503) (160,0.41067383) (161,0.40687403) (162,0.40413868) (163,0.39003783) (164,0.38008276) (165,0.37508985) (166,0.3829192) (167,0.388136) (168,0.38856617) (169,0.38515553) (170,0.38813013) (171,0.3924973) (172,0.391917) (173,0.39038646) (174,0.39345458) (175,0.37183374) (176,0.34707618) (177,0.33172047) (178,0.31889844) (179,0.31133056) (180,0.29348412) (181,0.26879445) (182,0.2646941) (183,0.23315771) (184,0.21838085) (185,0.24173632) (186,0.27984008) (187,0.30973217) (188,0.26810157) (189,0.25310254) (190,0.24552906) (191,0.23353687) (192,0.16139282) (193,0.17020947) (194,0.1990332) (195,0.20916186) (196,0.22040528) (197,0.19561817) (198,0.20116504) (199,0.1734292) (200,0.1627854) (201,0.17167261) (202,0.1726543) (203,0.17591943) (204,0.17679101) (205,0.16236475) (206,0.14529248) (207,0.1292024) (208,0.15161231) (209,0.15876319) (210,0.16864917) (211,0.20735571) (212,0.20813623) (213,0.21041235) (214,0.19712573) (215,0.18073145) (216,0.17387061) (217,0.16387768) (218,0.1928706) (219,0.19303125) (220,0.19539037) (221,0.16656128) (222,0.16333789) (223,0.1655315) (224,0.17111719) (225,0.16254981) (226,0.13240966) (227,0.13705127) (228,0.15413404) (229,0.15245068) (230,0.15738428) (231,0.11623584) (232,0.13234961) (233,0.12350097) (234,0.13600732) (235,0.12064478) (236,0.1506294) (237,0.15407714) (238,0.12071289) (239,0.1322478) (240,0.13779517) (241,0.09073291) (242,0.11558667) (243,0.102942385) (244,0.09078394) (245,0.10137378) (246,0.109158695) (247,0.13828638) (248,0.09807568) (249,0.12608057) (250,0.12103222) (251,0.1105625) (252,0.097481444) (253,0.10667114) (254,0.08470166) (255,0.1365874) (256,0.1206936) (257,0.12354028) (258,0.12723511) (259,0.11782984) (260,0.118373044) (261,0.10623144) (262,0.10095532) (263,0.089713626) (264,0.076716796) (265,0.090291746) (266,0.10187647) (267,0.11599951) (268,0.1045398) (269,0.09834595) (270,0.10420508) (271,0.09643579) (272,0.084573485) (273,0.09655811) (274,0.09496973) (275,0.08535327) (276,0.106193356) (277,0.10142529) (278,0.10152539) (279,0.08722803) (280,0.109198) (281,0.10788769) (282,0.102709964) (283,0.08636499) (284,0.064141355) (285,0.08733521) (286,0.103864744) (287,0.0742583) (288,0.07006909) (289,0.08268286) (290,0.09907398) (291,0.1163501) (292,0.12527734) (293,0.09863111) (294,0.11736694) (295,0.11580639) (296,0.12895948) (297,0.13051635) (298,0.114316896) (299,0.097980715) (300,0.09331323) (301,0.079179935) (302,0.08665576) (303,0.08016333) (304,0.08286987) (305,0.09960791) (306,0.10950171) (307,0.0870564) (308,0.07450586) (309,0.072473146) (310,0.05825342) (311,0.06676099) (312,0.058498777) (313,0.07115747) (314,0.066881835) (315,0.06479224) (316,0.07116089) (317,0.07922681) (318,0.048537597) (319,0.06255811) (320,0.0644834) (321,0.070476316) (322,0.074857175) (323,0.05803369) (324,0.07083838) (325,0.062300537) (326,0.07611914) (327,0.058164306) (328,0.048187744) (329,0.0567229) (330,0.061315674) (331,0.07095484) (332,0.05995947) (333,0.07518946) (334,0.0650503) (335,0.060694825) (336,0.06387134) (337,0.06839136) (338,0.06450244) (339,0.0796648) (340,0.08324927) (341,0.086799316) (342,0.090327635) (343,0.07858374) (344,0.09884058) (345,0.091228515) (346,0.08822095) (347,0.08127539) (348,0.09199316) (349,0.07563233) (350,0.07281445) (351,0.07294873) (352,0.06991089) (353,0.053908937) (354,0.067734376) (355,0.05928052) (356,0.05387427) (357,0.06720923) (358,0.07958887) (359,0.06542236) (360,0.067393556) (361,0.06246411) (362,0.06208374) (363,0.081364505) (364,0.0650503) (365,0.07372119) (366,0.07007056) (367,0.07423584) (368,0.07531714) (369,0.08423559) (370,0.07326001) (371,0.06284472) (372,0.05950708) (373,0.083343506) (374,0.08382812) (375,0.0741272) (376,0.07077271) (377,0.066665284) (378,0.08122925) (379,0.06427222) (380,0.06275293) (381,0.08264746) (382,0.07386572) (383,0.062497072) (384,0.06229541) (385,0.065792724) (386,0.07319165) (387,0.05205664) (388,0.04350122) (389,0.04970825) (390,0.056152098) (391,0.06858814) (392,0.06363794) (393,0.069719724) (394,0.074803464) (395,0.07627759) (396,0.08118896) (397,0.0791875) (398,0.06645654) (399,0.062352784) (400,0.047858153) (401,0.053746093) (402,0.060760498) (403,0.077515624) (404,0.055053465) (405,0.062084228) (406,0.06117749) (407,0.06928711) (408,0.06646289) (409,0.047672607) (410,0.05705249) (411,0.051365968) (412,0.052272215) (413,0.06215332) (414,0.061968263) (415,0.06562671) (416,0.06415918) (417,0.0890415) (418,0.080769286) (419,0.0891189) (420,0.09290356) (421,0.09027905) (422,0.06406079) (423,0.06258155) (424,0.07723804) (425,0.07690772) (426,0.06880274) (427,0.060672607) (428,0.06865845) (429,0.10162964) (430,0.090847656) (431,0.082888186) (432,0.0735874) (433,0.07424756) (434,0.0843103) (435,0.07107861) (436,0.06765552) (437,0.074102536) (438,0.052145507) (439,0.061926514) (440,0.07558887) (441,0.060212158) (442,0.05862134) (443,0.05902832) (444,0.055786867) (445,0.051280517) (446,0.0551897) (447,0.070041016) (448,0.0652146) (449,0.06070337) (450,0.0540813) (451,0.070317626) (452,0.064911865) (453,0.050461914) (454,0.053190917) (455,0.05548071) (456,0.051200926) (457,0.060429443) (458,0.077405274) (459,0.06269043) (460,0.067935795) (461,0.086573) (462,0.07966138) (463,0.08218457) (464,0.07609692) (465,0.06950317) (466,0.0743269) (467,0.06996191) (468,0.059122313) (469,0.04669678) (470,0.05017041) (471,0.05522168) (472,0.05600537) (473,0.05450537) (474,0.059564453) (475,0.0696814) (476,0.08062427) (477,0.08743359) (478,0.067253664) (479,0.07056348) (480,0.07955371) (481,0.08876514) (482,0.090786375) (483,0.099131346) (484,0.105017334) (485,0.10269849) (486,0.07874658) (487,0.066361815) (488,0.078927) (489,0.09265674) (490,0.07029834) (491,0.064526364) (492,0.06650879) (493,0.064098634) (494,0.06139209) (495,0.073548585) (496,0.069592774) (497,0.057024904) (498,0.060845215) (499,0.064286865) (500,0.0741106) (501,0.059573) (502,0.07974585) (503,0.065574706) (504,0.061330322) (505,0.07823975) (506,0.06665723) (507,0.07079419) (508,0.07052979) (509,0.07151489)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3891997) (1,0.44550976) (2,0.43974757) (3,0.43232518) (4,0.43101442) (5,0.43046972) (6,0.42417628) (7,0.42181152) (8,0.4215696) (9,0.41893896) (10,0.4201206) (11,0.42086646) (12,0.42599803) (13,0.42638525) (14,0.4218987) (15,0.42255908) (16,0.4173562) (17,0.4132959) (18,0.41704053) (19,0.42159083) (20,0.42263037) (21,0.4250415) (22,0.42686304) (23,0.42054713) (24,0.41482982) (25,0.4123955) (26,0.4094834) (27,0.41819823) (28,0.42524806) (29,0.42218897) (30,0.4131599) (31,0.40139234) (32,0.39239845) (33,0.38573828) (34,0.37938452) (35,0.36361107) (36,0.3276992) (37,0.30586353) (38,0.3013623) (39,0.32145825) (40,0.34398976) (41,0.3783147) (42,0.38227785) (43,0.38919777) (44,0.38912207) (45,0.39674097) (46,0.4012185) (47,0.40798023) (48,0.412334) (49,0.4121001) (50,0.4167959) (51,0.41419166) (52,0.41722143) (53,0.418042) (54,0.41532227) (55,0.41776538) (56,0.41246435) (57,0.4079348) (58,0.40666968) (59,0.40780103) (60,0.4078679) (61,0.40401563) (62,0.40571776) (63,0.40543702) (64,0.39530858) (65,0.39289552) (66,0.3944319) (67,0.39327246) (68,0.39975587) (69,0.39487305) (70,0.38705006) (71,0.39579126) (72,0.40047902) (73,0.4000271) (74,0.40160596) (75,0.39607006) (76,0.39962304) (77,0.40531397) (78,0.40801367) (79,0.4099939) (80,0.4077566) (81,0.4080344) (82,0.41188917) (83,0.40537694) (84,0.40245458) (85,0.40984717) (86,0.41389552) (87,0.41510278) (88,0.41036353) (89,0.41081885) (90,0.4078828) (91,0.40739137) (92,0.4069292) (93,0.4033701) (94,0.40335107) (95,0.4173401) (96,0.4160415) (97,0.41435912) (98,0.4169026) (99,0.41230983) (100,0.41444385) (101,0.407854) (102,0.4128086) (103,0.41436034) (104,0.41024366) (105,0.4074082) (106,0.41498193) (107,0.4148799) (108,0.42072877) (109,0.42444018) (110,0.4252759) (111,0.42540187) (112,0.42531592) (113,0.42277002) (114,0.41970167) (115,0.42022485) (116,0.41973364) (117,0.4112102) (118,0.40794775) (119,0.40693724) (120,0.41661695) (121,0.41339648) (122,0.41199976) (123,0.41312647) (124,0.41572657) (125,0.41231787) (126,0.41082203) (127,0.41101906) (128,0.41194066) (129,0.40809327) (130,0.39222828) (131,0.38493702) (132,0.37977368) (133,0.37458742) (134,0.38919237) (135,0.38) (136,0.37186256) (137,0.33765137) (138,0.31595215) (139,0.29628417) (140,0.31580323) (141,0.33860838) (142,0.3599895) (143,0.3732361) (144,0.3920227) (145,0.38960353) (146,0.37271044) (147,0.37853858) (148,0.38497877) (149,0.38571364) (150,0.38546753) (151,0.3712776) (152,0.3713938) (153,0.3932942) (154,0.40794042) (155,0.41015428) (156,0.4182744) (157,0.4116421) (158,0.4127373) (159,0.4148086) (160,0.4162937) (161,0.41212475) (162,0.40467408) (163,0.40042457) (164,0.40934327) (165,0.415261) (166,0.41492993) (167,0.41864356) (168,0.42103636) (169,0.42719874) (170,0.4215608) (171,0.42293578) (172,0.41020533) (173,0.40828636) (174,0.41962036) (175,0.41974804) (176,0.4176404) (177,0.41292018) (178,0.40467626) (179,0.4117854) (180,0.41058326) (181,0.41276097) (182,0.41974145) (183,0.42215845) (184,0.42145923) (185,0.4182412) (186,0.40859938) (187,0.40336305) (188,0.39166796) (189,0.37762648) (190,0.35361353) (191,0.33436865) (192,0.30738965) (193,0.30263233) (194,0.28684473) (195,0.31736913) (196,0.3260166) (197,0.33990794) (198,0.36382812) (199,0.3707661) (200,0.37348804) (201,0.38625026) (202,0.39692724) (203,0.3978125) (204,0.38133204) (205,0.3811487) (206,0.3931023) (207,0.4078252) (208,0.4129846) (209,0.41170433) (210,0.40949878) (211,0.41223267) (212,0.41133934) (213,0.41072875) (214,0.40329027) (215,0.39887843) (216,0.3975642) (217,0.41548023) (218,0.41957423) (219,0.41080126) (220,0.39530542) (221,0.3860454) (222,0.3792981) (223,0.38722682) (224,0.39902514) (225,0.39818555) (226,0.39274976) (227,0.39796656) (228,0.40653712) (229,0.4162373) (230,0.42291382) (231,0.41965258) (232,0.41351074) (233,0.4155188) (234,0.4162837) (235,0.4155945) (236,0.4132295) (237,0.41284472) (238,0.41285864) (239,0.41413867) (240,0.4111494) (241,0.40684205) (242,0.4045808) (243,0.41327906) (244,0.4172256) (245,0.41713184) (246,0.41284105) (247,0.40876588) (248,0.41124243) (249,0.41307032) (250,0.41934547) (251,0.41262403) (252,0.4086719) (253,0.41653687) (254,0.41985717) (255,0.42127538) (256,0.41817772) (257,0.41948682) (258,0.4141565) (259,0.4042224) (260,0.40862817) (261,0.40910816) (262,0.4160183) (263,0.42083716) (264,0.41153052) (265,0.41513819) (266,0.4137639) (267,0.40937158) (268,0.40530738) (269,0.40528223) (270,0.4081577) (271,0.40883765) (272,0.41606298) (273,0.42131543) (274,0.41988304) (275,0.41432884) (276,0.4130454) (277,0.41273877) (278,0.40864184) (279,0.410855) (280,0.41868067) (281,0.41889918) (282,0.41320044) (283,0.40917382) (284,0.410792) (285,0.41297096) (286,0.4113606) (287,0.4020652) (288,0.41299364) (289,0.42237133) (290,0.41606763) (291,0.41378197) (292,0.41185668) (293,0.41287988) (294,0.41517383) (295,0.4124612) (296,0.41644824) (297,0.422198) (298,0.41879442) (299,0.41658399) (300,0.41982496) (301,0.4241543) (302,0.42342773) (303,0.41796607) (304,0.41344044) (305,0.40676293) (306,0.40340918) (307,0.4072981) (308,0.42291602) (309,0.41947535) (310,0.41706127) (311,0.40596998) (312,0.4037683) (313,0.4020222) (314,0.39890063) (315,0.40626222) (316,0.4136333) (317,0.412771) (318,0.41294873) (319,0.40771118) (320,0.40122852) (321,0.40659618) (322,0.4010022) (323,0.39928785) (324,0.40173024) (325,0.40353736) (326,0.40590528) (327,0.40888673) (328,0.4082224) (329,0.4074563) (330,0.40730542) (331,0.4129055) (332,0.41673023) (333,0.41825098) (334,0.41838208) (335,0.41913843) (336,0.41679174) (337,0.41903833) (338,0.41562548) (339,0.40160277) (340,0.398271) (341,0.3978059) (342,0.40011182) (343,0.40543213) (344,0.41402832) (345,0.40713036) (346,0.40078124) (347,0.39795825) (348,0.38504395) (349,0.3866333) (350,0.38856786) (351,0.39039037) (352,0.3838989) (353,0.38230348) (354,0.38115576) (355,0.37173805) (356,0.35614282) (357,0.31034642) (358,0.32119727) (359,0.34159985) (360,0.33899486) (361,0.3334126) (362,0.3311255) (363,0.29102197) (364,0.2588247) (365,0.25573438) (366,0.25981984) (367,0.24933007) (368,0.2617068) (369,0.23250537) (370,0.24845703) (371,0.27551857) (372,0.25986695) (373,0.19165258) (374,0.16394971) (375,0.16641308) (376,0.14522095) (377,0.13578004) (378,0.14508033) (379,0.1514839) (380,0.17161962) (381,0.18992725) (382,0.1759795) (383,0.21024048) (384,0.2569795) (385,0.25070825) (386,0.24895874) (387,0.23454663) (388,0.2317644) (389,0.22588305) (390,0.20244677) (391,0.14148706) (392,0.12937598) (393,0.15778174) (394,0.12539355) (395,0.112702884) (396,0.1394851) (397,0.18101831) (398,0.13385205) (399,0.124792725) (400,0.14583276) (401,0.118041016) (402,0.09776538) (403,0.11093945) (404,0.110564694) (405,0.09652442) (406,0.07827246) (407,0.08927173) (408,0.101205565) (409,0.12528124) (410,0.11778369) (411,0.09978345) (412,0.10064673) (413,0.1286516) (414,0.10356104) (415,0.07908301) (416,0.0722605) (417,0.07739087) (418,0.070622556) (419,0.07726758) (420,0.0762146) (421,0.0692041) (422,0.06817505) (423,0.06373608) (424,0.06984375) (425,0.060462892) (426,0.07733496) (427,0.067087404) (428,0.053918947) (429,0.061611082) (430,0.065680906) (431,0.04498877) (432,0.0648833) (433,0.054985594) (434,0.048429932) (435,0.054666746) (436,0.058882568) (437,0.060736816) (438,0.08394531) (439,0.07227759) (440,0.05312744) (441,0.04476831) (442,0.076301515) (443,0.06359253) (444,0.040793944) (445,0.044180907) (446,0.053436767) (447,0.04573169) (448,0.05388672) (449,0.055637695) (450,0.06736963) (451,0.064749025) (452,0.069894284) (453,0.047204833) (454,0.04990283) (455,0.07333179) (456,0.06624682) (457,0.058806885) (458,0.06524194) (459,0.063913815) (460,0.09215186) (461,0.0727146) (462,0.05618945) (463,0.056003176) (464,0.06851026) (465,0.060909912) (466,0.06671704) (467,0.061952148) (468,0.06842114) (469,0.06323193) (470,0.078219) (471,0.0968064) (472,0.08398071) (473,0.09195117) (474,0.08450903) (475,0.07036206) (476,0.08043359) (477,0.110296145) (478,0.09414722) (479,0.07619555) (480,0.08473194) (481,0.11164917) (482,0.090497315) (483,0.08794482) (484,0.068858884) (485,0.0621814) (486,0.09322046) (487,0.08747315) (488,0.07718457) (489,0.06390088) (490,0.06797046) (491,0.06304077) (492,0.0621333) (493,0.097230956) (494,0.07882373) (495,0.07296533) (496,0.08209106) (497,0.09291065) (498,0.08469702) (499,0.09504492) (500,0.08229712) (501,0.075377196) (502,0.067019045) (503,0.060924806) (504,0.0652876) (505,0.06535278) (506,0.07740576) (507,0.068558834) (508,0.08515674) (509,0.06620679)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39100465) (1,0.44666994) (2,0.43955785) (3,0.43422413) (4,0.43174803) (5,0.42921266) (6,0.42788622) (7,0.43139648) (8,0.42805028) (9,0.41966504) (10,0.4089348) (11,0.41332227) (12,0.41429883) (13,0.4165742) (14,0.4184558) (15,0.41904125) (16,0.42151222) (17,0.41602418) (18,0.4106648) (19,0.40577856) (20,0.40359154) (21,0.40382665) (22,0.4106111) (23,0.41598463) (24,0.42006788) (25,0.41657594) (26,0.41855663) (27,0.41477662) (28,0.40818334) (29,0.4145647) (30,0.4045154) (31,0.4071311) (32,0.41462916) (33,0.41321656) (34,0.41045484) (35,0.4069614) (36,0.4009365) (37,0.406802) (38,0.4158916) (39,0.41963428) (40,0.41680565) (41,0.41057128) (42,0.4120708) (43,0.4166372) (44,0.41446632) (45,0.4176072) (46,0.42230323) (47,0.429031) (48,0.42492676) (49,0.41751832) (50,0.4181975) (51,0.42227075) (52,0.42139307) (53,0.42332324) (54,0.42603442) (55,0.4255442) (56,0.42282692) (57,0.41486645) (58,0.40622607) (59,0.39954564) (60,0.4061897) (61,0.4133677) (62,0.41011986) (63,0.40654784) (64,0.4059983) (65,0.40410328) (66,0.4115066) (67,0.41692066) (68,0.42301196) (69,0.42341748) (70,0.42226538) (71,0.41610596) (72,0.40990087) (73,0.40047973) (74,0.400718) (75,0.40571508) (76,0.40312696) (77,0.39676952) (78,0.3880359) (79,0.37938866) (80,0.37508765) (81,0.38501024) (82,0.38700756) (83,0.38821095) (84,0.39306152) (85,0.40137744) (86,0.39434618) (87,0.39680248) (88,0.39940333) (89,0.3909519) (90,0.39290723) (91,0.38781542) (92,0.377448) (93,0.37800634) (94,0.3495874) (95,0.30847973) (96,0.2791665) (97,0.25769386) (98,0.2643008) (99,0.28237817) (100,0.28209203) (101,0.2920044) (102,0.32492018) (103,0.34892455) (104,0.36825293) (105,0.3637173) (106,0.34320995) (107,0.36635765) (108,0.3823694) (109,0.36756495) (110,0.38368312) (111,0.37966406) (112,0.38661718) (113,0.39013427) (114,0.38182127) (115,0.3836626) (116,0.39864403) (117,0.40903077) (118,0.41482568) (119,0.4072024) (120,0.3998794) (121,0.38987792) (122,0.3838247) (123,0.39374682) (124,0.4040918) (125,0.4054043) (126,0.40301076) (127,0.39315894) (128,0.3954419) (129,0.4037002) (130,0.41091332) (131,0.40845972) (132,0.41655713) (133,0.41918507) (134,0.4115957) (135,0.40016115) (136,0.4081604) (137,0.40521973) (138,0.40001783) (139,0.39643312) (140,0.40061182) (141,0.40273) (142,0.3947588) (143,0.39638427) (144,0.4008513) (145,0.40454224) (146,0.40682936) (147,0.41748974) (148,0.4114087) (149,0.41190112) (150,0.40975755) (151,0.41194287) (152,0.4151311) (153,0.4221477) (154,0.42426074) (155,0.42204028) (156,0.41886157) (157,0.41762426) (158,0.41823047) (159,0.4193025) (160,0.42328954) (161,0.42671192) (162,0.42507496) (163,0.4206218) (164,0.4231875) (165,0.42375758) (166,0.42538866) (167,0.42514306) (168,0.42231396) (169,0.42614576) (170,0.42386156) (171,0.4231399) (172,0.41687548) (173,0.41087574) (174,0.40615553) (175,0.40937328) (176,0.41924974) (177,0.4172124) (178,0.41428444) (179,0.41432667) (180,0.40899903) (181,0.39625368) (182,0.3762041) (183,0.35169166) (184,0.3336875) (185,0.34784496) (186,0.3761719) (187,0.39777684) (188,0.40445924) (189,0.40583837) (190,0.40502563) (191,0.40822852) (192,0.4111758) (193,0.4103135) (194,0.40067506) (195,0.4070476) (196,0.41534108) (197,0.41677198) (198,0.41835108) (199,0.41737157) (200,0.41853344) (201,0.4209702) (202,0.4175669) (203,0.41953737) (204,0.4136533) (205,0.40871605) (206,0.40886793) (207,0.41514722) (208,0.4152732) (209,0.40984276) (210,0.40479982) (211,0.40868652) (212,0.4073032) (213,0.40043774) (214,0.39306593) (215,0.39591748) (216,0.3823435) (217,0.3649165) (218,0.3495515) (219,0.31361768) (220,0.30560985) (221,0.2984519) (222,0.2782488) (223,0.2843811) (224,0.30364966) (225,0.29131567) (226,0.34157225) (227,0.35681397) (228,0.36588573) (229,0.36477613) (230,0.36849317) (231,0.39202222) (232,0.40561816) (233,0.409875) (234,0.41945067) (235,0.41661474) (236,0.4066001) (237,0.39529616) (238,0.3942649) (239,0.3917312) (240,0.39503735) (241,0.40218556) (242,0.39089623) (243,0.3803965) (244,0.38973022) (245,0.40316382) (246,0.38921094) (247,0.36640698) (248,0.3622434) (249,0.3553208) (250,0.3562168) (251,0.3635774) (252,0.36756444) (253,0.37363866) (254,0.39592433) (255,0.4043557) (256,0.40538478) (257,0.40318993) (258,0.40202954) (259,0.40469897) (260,0.40919703) (261,0.41821265) (262,0.41838014) (263,0.41303515) (264,0.40570948) (265,0.40388793) (266,0.41251612) (267,0.4142385) (268,0.40738258) (269,0.40444872) (270,0.40972435) (271,0.4053169) (272,0.39806372) (273,0.39736402) (274,0.39804223) (275,0.4062412) (276,0.41479808) (277,0.41771582) (278,0.41094214) (279,0.40344214) (280,0.40127027) (281,0.39595434) (282,0.39997363) (283,0.4074651) (284,0.39620483) (285,0.39790478) (286,0.4011714) (287,0.40541577) (288,0.3962849) (289,0.40287158) (290,0.41189697) (291,0.41357887) (292,0.41318873) (293,0.4100884) (294,0.40774146) (295,0.412083) (296,0.40558863) (297,0.40158033) (298,0.41082618) (299,0.41919288) (300,0.41877148) (301,0.40692848) (302,0.39720777) (303,0.3950879) (304,0.3997473) (305,0.39783373) (306,0.4000371) (307,0.3969302) (308,0.39467797) (309,0.3876118) (310,0.38512647) (311,0.3965188) (312,0.40156496) (313,0.39738062) (314,0.39957666) (315,0.40778515) (316,0.41407374) (317,0.41581738) (318,0.42145386) (319,0.41567016) (320,0.41554028) (321,0.41827247) (322,0.42280567) (323,0.41982886) (324,0.41088185) (325,0.411478) (326,0.41784498) (327,0.41410646) (328,0.41366333) (329,0.4145957) (330,0.4221211) (331,0.42463624) (332,0.42120314) (333,0.42032397) (334,0.41845068) (335,0.41730884) (336,0.41862378) (337,0.42320827) (338,0.4199182) (339,0.41939574) (340,0.41171485) (341,0.40754932) (342,0.40254566) (343,0.40305567) (344,0.41050586) (345,0.40912744) (346,0.40148756) (347,0.4038889) (348,0.41179052) (349,0.42044166) (350,0.42203102) (351,0.41622192) (352,0.39989918) (353,0.39476147) (354,0.40835303) (355,0.4061306) (356,0.40621948) (357,0.42033276) (358,0.42825195) (359,0.42417577) (360,0.4191162) (361,0.41756007) (362,0.4101687) (363,0.41508985) (364,0.41693896) (365,0.41937476) (366,0.4230459) (367,0.4229353) (368,0.4161299) (369,0.4151531) (370,0.4163589) (371,0.4109978) (372,0.40674365) (373,0.41092187) (374,0.41041774) (375,0.41343334) (376,0.4057085) (377,0.39837086) (378,0.39539722) (379,0.40259546) (380,0.4050364) (381,0.41077295) (382,0.41581422) (383,0.41788915) (384,0.41734034) (385,0.4192495) (386,0.41890088) (387,0.4111172) (388,0.4042544) (389,0.40363842) (390,0.41128173) (391,0.40718555) (392,0.40782323) (393,0.41884252) (394,0.42827) (395,0.42732763) (396,0.41772315) (397,0.4074011) (398,0.40199244) (399,0.4069812) (400,0.40236694) (401,0.39848804) (402,0.40218407) (403,0.3930293) (404,0.36778027) (405,0.330062) (406,0.33811474) (407,0.30594164) (408,0.2623782) (409,0.2673015) (410,0.29122534) (411,0.2717146) (412,0.25920898) (413,0.2658352) (414,0.29835132) (415,0.30750245) (416,0.31815478) (417,0.3263799) (418,0.33323827) (419,0.32791358) (420,0.2585979) (421,0.29797316) (422,0.29848364) (423,0.28037694) (424,0.26285228) (425,0.29745752) (426,0.29758862) (427,0.25741893) (428,0.24009961) (429,0.27683935) (430,0.25655004) (431,0.22486597) (432,0.20975268) (433,0.21514477) (434,0.21406762) (435,0.20940918) (436,0.16153076) (437,0.18687354) (438,0.19017701) (439,0.17919019) (440,0.17349243) (441,0.15310425) (442,0.12577662) (443,0.12298584) (444,0.16439429) (445,0.15197778) (446,0.16015479) (447,0.14058642) (448,0.11900391) (449,0.12218506) (450,0.11827173) (451,0.11829297) (452,0.116664305) (453,0.11260571) (454,0.0929939) (455,0.10980493) (456,0.13322851) (457,0.11465381) (458,0.13826734) (459,0.11173975) (460,0.10693726) (461,0.118916996) (462,0.09832031) (463,0.08219409) (464,0.0763772) (465,0.08020581) (466,0.06284717) (467,0.07097046) (468,0.081396) (469,0.077578366) (470,0.08086816) (471,0.08886914) (472,0.112920895) (473,0.103653565) (474,0.09480786) (475,0.08997876) (476,0.076833986) (477,0.07114112) (478,0.062046386) (479,0.07378369) (480,0.073272705) (481,0.062036376) (482,0.07369433) (483,0.08286084) (484,0.06748022) (485,0.06680786) (486,0.05945337) (487,0.0773938) (488,0.074868895) (489,0.06523242) (490,0.053688966) (491,0.05812256) (492,0.054281984) (493,0.05143799) (494,0.05491748) (495,0.054262206) (496,0.060272463) (497,0.061692625) (498,0.046924803) (499,0.05009839) (500,0.049876466) (501,0.055994384) (502,0.059310302) (503,0.053467285) (504,0.05465918) (505,0.048213623) (506,0.06969507) (507,0.06604663) (508,0.04504126) (509,0.050838135)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3903501) (1,0.44554272) (2,0.4399785) (3,0.42736304) (4,0.42825416) (5,0.42313257) (6,0.4190757) (7,0.41669947) (8,0.4120215) (9,0.41025317) (10,0.4097483) (11,0.40034938) (12,0.40380785) (13,0.40830347) (14,0.4075686) (15,0.40311012) (16,0.40626416) (17,0.40977538) (18,0.40060645) (19,0.39081055) (20,0.3910625) (21,0.38127562) (22,0.35911793) (23,0.33488086) (24,0.3049773) (25,0.2796714) (26,0.25531837) (27,0.27514282) (28,0.26612085) (29,0.26248145) (30,0.2804397) (31,0.28238183) (32,0.27938405) (33,0.266605) (34,0.2833313) (35,0.31073803) (36,0.33282006) (37,0.3520901) (38,0.36185887) (39,0.3464353) (40,0.31153417) (41,0.29466894) (42,0.30846852) (43,0.29302758) (44,0.25080812) (45,0.21026856) (46,0.22205274) (47,0.2050813) (48,0.1923684) (49,0.18231665) (50,0.21640234) (51,0.16319555) (52,0.17772901) (53,0.13391064) (54,0.19173609) (55,0.17617798) (56,0.18067408) (57,0.19994605) (58,0.1953789) (59,0.16636573) (60,0.17558326) (61,0.15523194) (62,0.17379443) (63,0.23798096) (64,0.23838721) (65,0.22201122) (66,0.24786133) (67,0.2386836) (68,0.17690624) (69,0.17916553) (70,0.17109692) (71,0.15567261) (72,0.16439918) (73,0.15919311) (74,0.13560644) (75,0.15562183) (76,0.16492847) (77,0.14039746) (78,0.15148559) (79,0.16742359) (80,0.18000636) (81,0.15990844) (82,0.15372193) (83,0.12406396) (84,0.1282395) (85,0.13931152) (86,0.15381055) (87,0.14143457) (88,0.1647063) (89,0.15749414) (90,0.13136157) (91,0.12742041) (92,0.13253711) (93,0.12728663) (94,0.16596167) (95,0.14061646) (96,0.11145044) (97,0.09739966) (98,0.103982665) (99,0.09717481) (100,0.118239015) (101,0.08174145) (102,0.07084619) (103,0.061029542) (104,0.08271631) (105,0.06404322) (106,0.0558562) (107,0.06479614) (108,0.053865965) (109,0.04367798) (110,0.068126954) (111,0.062251464) (112,0.08854614) (113,0.06603467) (114,0.08460742) (115,0.09919287) (116,0.07957984) (117,0.07352905) (118,0.065431155) (119,0.05606836) (120,0.04678418) (121,0.0721665) (122,0.09747559) (123,0.08949731) (124,0.108904056) (125,0.09861182) (126,0.08660571) (127,0.074871585) (128,0.054369386) (129,0.06986621) (130,0.06953564) (131,0.0750354) (132,0.07098316) (133,0.093043454) (134,0.09345117) (135,0.08209082) (136,0.08663501) (137,0.09905933) (138,0.06922559) (139,0.073978275) (140,0.06554077) (141,0.06885766) (142,0.07984521) (143,0.07575855) (144,0.04940137) (145,0.049395263) (146,0.06137622) (147,0.06314038) (148,0.051792968) (149,0.055127196) (150,0.06150464) (151,0.061923828) (152,0.06254687) (153,0.055399414) (154,0.067725345) (155,0.058490478) (156,0.047741212) (157,0.05044702) (158,0.059074707) (159,0.055627197) (160,0.06080176) (161,0.058934815) (162,0.059799805) (163,0.04795654) (164,0.04779956) (165,0.04444702) (166,0.047856934) (167,0.054472413) (168,0.06605298) (169,0.060354736) (170,0.057445314) (171,0.046640623) (172,0.057537355) (173,0.060995117) (174,0.061088867) (175,0.06379297) (176,0.046906494) (177,0.058306884) (178,0.05595264) (179,0.06486182) (180,0.055216063) (181,0.08299121) (182,0.08015332) (183,0.077641115) (184,0.066581786) (185,0.0690791) (186,0.07228687) (187,0.053536866) (188,0.05329199) (189,0.052892823) (190,0.057166014) (191,0.06494214) (192,0.046169434) (193,0.060137697) (194,0.06194922) (195,0.059174318) (196,0.05286206) (197,0.054803956) (198,0.06932276) (199,0.058470704) (200,0.049486816) (201,0.039339356) (202,0.046455078) (203,0.055654053) (204,0.04947339) (205,0.046434816) (206,0.049153075) (207,0.04690332) (208,0.055313233) (209,0.061305176) (210,0.0665813) (211,0.07649048) (212,0.07977857) (213,0.06920752) (214,0.067426756) (215,0.0654978) (216,0.07453833) (217,0.06881446) (218,0.054219726) (219,0.06667407) (220,0.08749243) (221,0.069881104) (222,0.067523435) (223,0.08331689) (224,0.0721958) (225,0.069934085) (226,0.07066894) (227,0.06687158) (228,0.06837622) (229,0.05744458) (230,0.059872314) (231,0.07008081) (232,0.057001464) (233,0.05680786) (234,0.05850928) (235,0.07394336) (236,0.075850345) (237,0.07776221) (238,0.07030347) (239,0.06000586) (240,0.055329833) (241,0.07536133) (242,0.065185055) (243,0.057402343) (244,0.06832471) (245,0.07613721) (246,0.058436036) (247,0.059384767) (248,0.06173364) (249,0.077208005) (250,0.08672266) (251,0.06681128) (252,0.06549854) (253,0.06577417) (254,0.053627443) (255,0.055571288) (256,0.061444093) (257,0.057790037) (258,0.057002928) (259,0.06191577) (260,0.054296385) (261,0.04944043) (262,0.05778711) (263,0.056667723) (264,0.05937207) (265,0.06631445) (266,0.061968263) (267,0.05321802) (268,0.059911866) (269,0.083567135) (270,0.085820556) (271,0.061887696) (272,0.0730022) (273,0.07275146) (274,0.07500733) (275,0.08038355) (276,0.07928735) (277,0.08001514) (278,0.08737353) (279,0.06721948) (280,0.071420655) (281,0.06771191) (282,0.07211157) (283,0.06447046) (284,0.07272998) (285,0.079005614) (286,0.06788526) (287,0.071604006) (288,0.063320555) (289,0.06418579) (290,0.07948535) (291,0.06178711) (292,0.049162596) (293,0.054326903) (294,0.057312988) (295,0.054013673) (296,0.053) (297,0.053106934) (298,0.0754436) (299,0.07721533) (300,0.05635205) (301,0.06348169) (302,0.062234864) (303,0.06822998) (304,0.07410303) (305,0.07123388) (306,0.05217285) (307,0.04639282) (308,0.06139746) (309,0.07272559) (310,0.046817385) (311,0.05062744) (312,0.057177003) (313,0.059798583) (314,0.067529544) (315,0.060610596) (316,0.08584522) (317,0.07076514) (318,0.060284913) (319,0.060920898) (320,0.060704347) (321,0.073635496) (322,0.05473364) (323,0.079290524) (324,0.100893065) (325,0.096077636) (326,0.06561182) (327,0.0777583) (328,0.07418799) (329,0.07468311) (330,0.06551294) (331,0.08329859) (332,0.059839845) (333,0.06083081) (334,0.06724145) (335,0.060989745) (336,0.06810303) (337,0.0658208) (338,0.064838864) (339,0.07229126) (340,0.07532837) (341,0.080581784) (342,0.08348999) (343,0.08933398) (344,0.08482959) (345,0.099123046) (346,0.0711189) (347,0.067563966) (348,0.06594751) (349,0.064643554) (350,0.07254736) (351,0.052177735) (352,0.06614453) (353,0.07436841) (354,0.06602417) (355,0.05940283) (356,0.058282714) (357,0.0811875) (358,0.07169116) (359,0.06451172) (360,0.061474122) (361,0.07075464) (362,0.068059325) (363,0.070218265) (364,0.06514624) (365,0.06377149) (366,0.06731055) (367,0.0657627) (368,0.04609595) (369,0.060041994) (370,0.08415528) (371,0.058763184) (372,0.056005128) (373,0.049098633) (374,0.06343994) (375,0.06267871) (376,0.07284863) (377,0.07269043) (378,0.05322241) (379,0.05413037) (380,0.05933862) (381,0.06983862) (382,0.08239771) (383,0.08891577) (384,0.08318237) (385,0.08238452) (386,0.09853125) (387,0.10305933) (388,0.09762964) (389,0.07370996) (390,0.08597754) (391,0.07430664) (392,0.0848208) (393,0.06964795) (394,0.05516821) (395,0.054216553) (396,0.05283545) (397,0.07086499) (398,0.07672583) (399,0.08872119) (400,0.07602246) (401,0.08086401) (402,0.07671631) (403,0.06962427) (404,0.06455225) (405,0.058925293) (406,0.061630126) (407,0.04526416) (408,0.06296558) (409,0.056178223) (410,0.07413892) (411,0.06936499) (412,0.058729738) (413,0.059710693) (414,0.07587988) (415,0.067261234) (416,0.08568872) (417,0.084795654) (418,0.09105346) (419,0.08795093) (420,0.091499515) (421,0.078201175) (422,0.06107837) (423,0.08191211) (424,0.065553464) (425,0.06603809) (426,0.07363037) (427,0.073017575) (428,0.08035205) (429,0.08140967) (430,0.0833872) (431,0.084442385) (432,0.073013425) (433,0.07778028) (434,0.08781079) (435,0.08049902) (436,0.07776563) (437,0.07624414) (438,0.07191748) (439,0.063973874) (440,0.06290405) (441,0.058920167) (442,0.08922339) (443,0.076369144) (444,0.066129886) (445,0.07600269) (446,0.09152344) (447,0.096186034) (448,0.100441895) (449,0.102838136) (450,0.089960694) (451,0.07944653) (452,0.074510746) (453,0.06829077) (454,0.07469458) (455,0.06909107) (456,0.061495118) (457,0.0715813) (458,0.05152759) (459,0.06334717) (460,0.06184302) (461,0.061855957) (462,0.052099608) (463,0.05901074) (464,0.053660646) (465,0.061007567) (466,0.06942798) (467,0.08519043) (468,0.059047118) (469,0.07540943) (470,0.08762842) (471,0.08869507) (472,0.07275415) (473,0.07974927) (474,0.05581128) (475,0.066234864) (476,0.08838257) (477,0.061225586) (478,0.058424316) (479,0.072901614) (480,0.05747168) (481,0.056592774) (482,0.07945093) (483,0.061295167) (484,0.053637207) (485,0.066418946) (486,0.055688966) (487,0.0685) (488,0.052836426) (489,0.055031005) (490,0.056016356) (491,0.061268065) (492,0.06652173) (493,0.05209839) (494,0.058989014) (495,0.058086183) (496,0.06040918) (497,0.075314455) (498,0.07445069) (499,0.046871826) (500,0.048677247) (501,0.048487794) (502,0.03908911) (503,0.040643312) (504,0.04066162) (505,0.046246827) (506,0.07162744) (507,0.06954468) (508,0.07269165) (509,0.06799463)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3910188) (1,0.44486475) (2,0.44035083) (3,0.43315968) (4,0.4302981) (5,0.42244947) (6,0.41504297) (7,0.4188711) (8,0.41280785) (9,0.41105518) (10,0.4095908) (11,0.4074905) (12,0.41074342) (13,0.4156277) (14,0.41645947) (15,0.41627148) (16,0.41164723) (17,0.4052573) (18,0.4074602) (19,0.40989673) (20,0.41531348) (21,0.419292) (22,0.41678077) (23,0.41937745) (24,0.4229204) (25,0.42842284) (26,0.42522192) (27,0.42512426) (28,0.42349535) (29,0.42310497) (30,0.41772804) (31,0.41144872) (32,0.41459277) (33,0.41600806) (34,0.41168848) (35,0.41466063) (36,0.42146632) (37,0.4270818) (38,0.4159282) (39,0.39982715) (40,0.39591968) (41,0.37483424) (42,0.37838697) (43,0.3683452) (44,0.3477793) (45,0.33183935) (46,0.33595824) (47,0.33604372) (48,0.3294646) (49,0.33739746) (50,0.3799944) (51,0.39304394) (52,0.38295314) (53,0.37395826) (54,0.38244238) (55,0.40319264) (56,0.40644896) (57,0.41415918) (58,0.42045775) (59,0.41564184) (60,0.4102605) (61,0.40443164) (62,0.40747216) (63,0.40419897) (64,0.40239722) (65,0.4026643) (66,0.401427) (67,0.39950758) (68,0.39880225) (69,0.40175414) (70,0.39420387) (71,0.39844385) (72,0.4056643) (73,0.40770727) (74,0.39784154) (75,0.3956831) (76,0.3947683) (77,0.38958204) (78,0.3973345) (79,0.41087964) (80,0.41957593) (81,0.42545778) (82,0.42005688) (83,0.41222948) (84,0.40069702) (85,0.4098125) (86,0.41058058) (87,0.41011035) (88,0.41080028) (89,0.4166914) (90,0.4052964) (91,0.39423168) (92,0.3958679) (93,0.407541) (94,0.40875903) (95,0.40278393) (96,0.40690136) (97,0.4141184) (98,0.41491407) (99,0.408603) (100,0.38661525) (101,0.38270238) (102,0.39656225) (103,0.40131274) (104,0.40352392) (105,0.40596387) (106,0.39651832) (107,0.3936389) (108,0.39883155) (109,0.4063518) (110,0.40583253) (111,0.40442628) (112,0.40128028) (113,0.40573585) (114,0.4069424) (115,0.4026621) (116,0.3934568) (117,0.39684767) (118,0.40563208) (119,0.4093877) (120,0.41312158) (121,0.41767675) (122,0.41688013) (123,0.4163938) (124,0.42049244) (125,0.42222777) (126,0.42375684) (127,0.41599047) (128,0.410604) (129,0.40770558) (130,0.4114048) (131,0.4131892) (132,0.4141067) (133,0.4151489) (134,0.40329444) (135,0.40065184) (136,0.40710887) (137,0.41059107) (138,0.41174024) (139,0.4155681) (140,0.4177705) (141,0.40995702) (142,0.4135857) (143,0.4159695) (144,0.41062135) (145,0.4083999) (146,0.4053777) (147,0.41133007) (148,0.4209729) (149,0.425407) (150,0.42493165) (151,0.42197412) (152,0.41808838) (153,0.4190498) (154,0.41707006) (155,0.4149309) (156,0.4140752) (157,0.41291407) (158,0.40908837) (159,0.4033552) (160,0.3978325) (161,0.39667603) (162,0.39694068) (163,0.3992627) (164,0.41091576) (165,0.4193926) (166,0.4136494) (167,0.4070586) (168,0.40915748) (169,0.40597558) (170,0.3781245) (171,0.31560206) (172,0.27752978) (173,0.28839844) (174,0.27055883) (175,0.2869785) (176,0.27667674) (177,0.26357007) (178,0.23877637) (179,0.21366797) (180,0.19548853) (181,0.21883838) (182,0.23916577) (183,0.2423103) (184,0.2614602) (185,0.27552637) (186,0.29020825) (187,0.30027685) (188,0.343167) (189,0.34601074) (190,0.3554966) (191,0.36740968) (192,0.35585132) (193,0.38313892) (194,0.40017188) (195,0.41396263) (196,0.4114353) (197,0.40655053) (198,0.40943676) (199,0.41127172) (200,0.40850928) (201,0.4124453) (202,0.4005032) (203,0.3896831) (204,0.39258885) (205,0.38310912) (206,0.36822778) (207,0.3620625) (208,0.3589607) (209,0.36373365) (210,0.3410945) (211,0.33329102) (212,0.32311475) (213,0.34935522) (214,0.34063086) (215,0.32727247) (216,0.3054717) (217,0.27542552) (218,0.25759375) (219,0.23694433) (220,0.24992968) (221,0.25661987) (222,0.2328479) (223,0.18037304) (224,0.17335498) (225,0.18521777) (226,0.15442969) (227,0.16512208) (228,0.1933811) (229,0.16161816) (230,0.12386157) (231,0.14013794) (232,0.14822046) (233,0.16153711) (234,0.1870498) (235,0.18758179) (236,0.2044856) (237,0.21273658) (238,0.2158291) (239,0.18655835) (240,0.16539209) (241,0.16686255) (242,0.11814307) (243,0.07588721) (244,0.07435107) (245,0.068084225) (246,0.07539771) (247,0.06521899) (248,0.05506836) (249,0.06920312) (250,0.06574683) (251,0.08457641) (252,0.07269873) (253,0.052192383) (254,0.059103515) (255,0.07363647) (256,0.079115234) (257,0.06836157) (258,0.055795897) (259,0.0699209) (260,0.084743895) (261,0.08122949) (262,0.06077246) (263,0.05141748) (264,0.052350096) (265,0.04127246) (266,0.047310546) (267,0.07676905) (268,0.052405763) (269,0.054851074) (270,0.056226805) (271,0.0510293) (272,0.06512036) (273,0.0680166) (274,0.085221194) (275,0.059655517) (276,0.06341797) (277,0.07779663) (278,0.08819848) (279,0.09399878) (280,0.12470557) (281,0.121676266) (282,0.10235376) (283,0.09710229) (284,0.07842725) (285,0.08256714) (286,0.096530765) (287,0.09500195) (288,0.100454345) (289,0.10465332) (290,0.1145437) (291,0.09817383) (292,0.07937549) (293,0.09640136) (294,0.09799097) (295,0.11188526) (296,0.0797312) (297,0.076659665) (298,0.09423681) (299,0.068055175) (300,0.07058349) (301,0.055733398) (302,0.058968507) (303,0.055113282) (304,0.0613728) (305,0.05443677) (306,0.06905542) (307,0.07053613) (308,0.06917432) (309,0.060477052) (310,0.051532958) (311,0.06136914) (312,0.05909448) (313,0.067268066) (314,0.073647216) (315,0.08894165) (316,0.064976804) (317,0.0627937) (318,0.06107666) (319,0.059819825) (320,0.04922778) (321,0.053892333) (322,0.062381104) (323,0.063250974) (324,0.044386964) (325,0.060282473) (326,0.06649536) (327,0.06635669) (328,0.06043628) (329,0.05285571) (330,0.05869873) (331,0.0441499) (332,0.04719946) (333,0.06622632) (334,0.046911377) (335,0.045713622) (336,0.04382788) (337,0.0632229) (338,0.053065673) (339,0.05183203) (340,0.046908446) (341,0.052880615) (342,0.06286059) (343,0.07421313) (344,0.0577063) (345,0.05589258) (346,0.062126953) (347,0.05446997) (348,0.04940747) (349,0.061768554) (350,0.04969971) (351,0.056585938) (352,0.07519556) (353,0.0566521) (354,0.04927417) (355,0.05655542) (356,0.06265234) (357,0.07122315) (358,0.07130835) (359,0.07636426) (360,0.08418921) (361,0.06773755) (362,0.059773926) (363,0.0736792) (364,0.065171875) (365,0.057440672) (366,0.053139403) (367,0.068486325) (368,0.0697146) (369,0.06618188) (370,0.055894777) (371,0.065651126) (372,0.05404883) (373,0.053030275) (374,0.06038794) (375,0.050634522) (376,0.05056836) (377,0.0652959) (378,0.061931398) (379,0.054893553) (380,0.059339356) (381,0.08068701) (382,0.060654297) (383,0.07102661) (384,0.06314209) (385,0.052662108) (386,0.06554809) (387,0.06894336) (388,0.04722412) (389,0.051894777) (390,0.051226318) (391,0.060236573) (392,0.06324951) (393,0.064193115) (394,0.051223144) (395,0.063461915) (396,0.059807863) (397,0.0627085) (398,0.058441162) (399,0.076338135) (400,0.068015136) (401,0.066123046) (402,0.069533445) (403,0.07307642) (404,0.055227783) (405,0.068250485) (406,0.07054126) (407,0.05812964) (408,0.05129761) (409,0.047216307) (410,0.053318847) (411,0.050455566) (412,0.040932618) (413,0.06521582) (414,0.05998511) (415,0.046201173) (416,0.054174073) (417,0.05800049) (418,0.05601831) (419,0.07288745) (420,0.06521289) (421,0.066531986) (422,0.09070947) (423,0.073812015) (424,0.06927417) (425,0.06548657) (426,0.08587207) (427,0.07925073) (428,0.061940674) (429,0.054678466) (430,0.046723388) (431,0.04781079) (432,0.05543652) (433,0.081690185) (434,0.0721543) (435,0.06665088) (436,0.057664797) (437,0.07969702) (438,0.07783472) (439,0.06893091) (440,0.094731934) (441,0.08546436) (442,0.07490503) (443,0.06695166) (444,0.08591431) (445,0.0805166) (446,0.10037598) (447,0.074275635) (448,0.090395264) (449,0.086199954) (450,0.06491236) (451,0.07266065) (452,0.09562158) (453,0.085780516) (454,0.069151364) (455,0.06601807) (456,0.070514895) (457,0.074659914) (458,0.06520557) (459,0.0778999) (460,0.0748147) (461,0.05942847) (462,0.04791333) (463,0.05185083) (464,0.077653565) (465,0.07348047) (466,0.0670603) (467,0.07306543) (468,0.06625586) (469,0.0588855) (470,0.08338184) (471,0.06451636) (472,0.08258057) (473,0.054168455) (474,0.04967236) (475,0.051410887) (476,0.054994874) (477,0.0587583) (478,0.0677666) (479,0.071160644) (480,0.08673169) (481,0.076671384) (482,0.07271557) (483,0.07849243) (484,0.05278418) (485,0.04389038) (486,0.04910913) (487,0.05536841) (488,0.056249756) (489,0.0574563) (490,0.05196997) (491,0.054300293) (492,0.05880176) (493,0.06873364) (494,0.060313966) (495,0.06502295) (496,0.070468016) (497,0.07822656) (498,0.063104) (499,0.07852075) (500,0.09262207) (501,0.07460425) (502,0.06375806) (503,0.07911133) (504,0.06834155) (505,0.07138354) (506,0.06049829) (507,0.05646167) (508,0.062443115) (509,0.08075073)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.38975757) (1,0.4456316) (2,0.44078246) (3,0.4344231) (4,0.4261233) (5,0.41817138) (6,0.41370654) (7,0.41082105) (8,0.41152906) (9,0.41127515) (10,0.41554955) (11,0.41522363) (12,0.41662645) (13,0.41710424) (14,0.41456762) (15,0.40969652) (16,0.4180359) (17,0.4268701) (18,0.42353028) (19,0.42053565) (20,0.4197793) (21,0.42163965) (22,0.42257887) (23,0.42305005) (24,0.41777125) (25,0.41854444) (26,0.4192283) (27,0.4210078) (28,0.41278344) (29,0.41052392) (30,0.4149912) (31,0.41611156) (32,0.41525707) (33,0.41987768) (34,0.41573462) (35,0.41273317) (36,0.41041896) (37,0.40559375) (38,0.40749535) (39,0.40628955) (40,0.41139868) (41,0.41532177) (42,0.41059545) (43,0.40507054) (44,0.40713793) (45,0.40451318) (46,0.3940442) (47,0.37792188) (48,0.3599822) (49,0.36657813) (50,0.36373243) (51,0.36926195) (52,0.35509887) (53,0.35854542) (54,0.36637354) (55,0.38293213) (56,0.37566942) (57,0.38113257) (58,0.39534497) (59,0.39686158) (60,0.40162402) (61,0.40126172) (62,0.40701294) (63,0.40594557) (64,0.39633423) (65,0.37955567) (66,0.38302612) (67,0.40137208) (68,0.4169431) (69,0.42140552) (70,0.41190234) (71,0.40879735) (72,0.41464671) (73,0.4128479) (74,0.41198218) (75,0.41828296) (76,0.42491993) (77,0.42550537) (78,0.4166721) (79,0.4069424) (80,0.39277807) (81,0.3778799) (82,0.3624685) (83,0.35213697) (84,0.33925268) (85,0.34077588) (86,0.36269873) (87,0.37846142) (88,0.38297608) (89,0.39239305) (90,0.39492822) (91,0.39365527) (92,0.39973754) (93,0.4166809) (94,0.4204341) (95,0.42107496) (96,0.41504467) (97,0.41722682) (98,0.4170083) (99,0.41914576) (100,0.41575587) (101,0.41855958) (102,0.4196765) (103,0.42250538) (104,0.42039943) (105,0.4226526) (106,0.424322) (107,0.42642894) (108,0.42545533) (109,0.4209109) (110,0.41871607) (111,0.41727954) (112,0.41421312) (113,0.40644604) (114,0.4096714) (115,0.41806665) (116,0.4222783) (117,0.42121828) (118,0.4219939) (119,0.42230493) (120,0.42068627) (121,0.41772705) (122,0.41293237) (123,0.41389406) (124,0.41461328) (125,0.41651317) (126,0.41849828) (127,0.41961962) (128,0.41748756) (129,0.41848853) (130,0.41711915) (131,0.41792384) (132,0.41457275) (133,0.41631836) (134,0.4159878) (135,0.41371337) (136,0.40293726) (137,0.39349267) (138,0.39911914) (139,0.40978882) (140,0.4127334) (141,0.4073855) (142,0.40892187) (143,0.40835646) (144,0.40817407) (145,0.4074944) (146,0.41518578) (147,0.41718996) (148,0.41534644) (149,0.40395996) (150,0.39541066) (151,0.39878222) (152,0.3982993) (153,0.37960106) (154,0.37980884) (155,0.3751162) (156,0.37920263) (157,0.38305908) (158,0.37002662) (159,0.34374756) (160,0.36063868) (161,0.3739641) (162,0.3668994) (163,0.3828335) (164,0.37951636) (165,0.38024414) (166,0.37880003) (167,0.37599415) (168,0.37710914) (169,0.38492286) (170,0.3803479) (171,0.36189088) (172,0.34790114) (173,0.3522351) (174,0.36204347) (175,0.35440332) (176,0.34611988) (177,0.33910644) (178,0.32882765) (179,0.3327207) (180,0.36345533) (181,0.376708) (182,0.3656035) (183,0.3841399) (184,0.4047158) (185,0.4165) (186,0.4225779) (187,0.41817334) (188,0.4080371) (189,0.39577246) (190,0.39659595) (191,0.41128808) (192,0.4177991) (193,0.41964406) (194,0.42211476) (195,0.4183777) (196,0.410614) (197,0.411501) (198,0.41427416) (199,0.39973414) (200,0.388083) (201,0.37702733) (202,0.36535743) (203,0.34293482) (204,0.31460792) (205,0.32290113) (206,0.3316948) (207,0.3056675) (208,0.31796947) (209,0.29473925) (210,0.30812132) (211,0.34048462) (212,0.37042505) (213,0.3712051) (214,0.3791211) (215,0.3844353) (216,0.39602515) (217,0.39653346) (218,0.3903291) (219,0.38085425) (220,0.35721314) (221,0.35137597) (222,0.34252295) (223,0.34727588) (224,0.35296947) (225,0.36428124) (226,0.38720116) (227,0.4028999) (228,0.41669458) (229,0.41833788) (230,0.41407642) (231,0.40279004) (232,0.39988574) (233,0.40013722) (234,0.39692628) (235,0.39776978) (236,0.40024537) (237,0.40541065) (238,0.40448585) (239,0.41213575) (240,0.41590577) (241,0.42022875) (242,0.4178518) (243,0.4145415) (244,0.41244996) (245,0.40945557) (246,0.41162965) (247,0.404239) (248,0.40157226) (249,0.4105764) (250,0.40919653) (251,0.4074219) (252,0.40169215) (253,0.3969348) (254,0.39986548) (255,0.41484496) (256,0.4213291) (257,0.41763452) (258,0.40299365) (259,0.39407104) (260,0.3960227) (261,0.39347264) (262,0.40339673) (263,0.41184667) (264,0.40918213) (265,0.40624756) (266,0.39832225) (267,0.39303637) (268,0.39165404) (269,0.39005664) (270,0.39548168) (271,0.40132374) (272,0.40785816) (273,0.41737378) (274,0.41660035) (275,0.41103783) (276,0.40491894) (277,0.40067628) (278,0.40400562) (279,0.41435596) (280,0.40987328) (281,0.39964014) (282,0.39624193) (283,0.3890669) (284,0.3818091) (285,0.39504322) (286,0.4038867) (287,0.3945779) (288,0.40004247) (289,0.41589916) (290,0.4185869) (291,0.41434985) (292,0.4026836) (293,0.3861516) (294,0.3499778) (295,0.34261304) (296,0.341281) (297,0.36394995) (298,0.37768286) (299,0.3827693) (300,0.39381835) (301,0.4096062) (302,0.41288158) (303,0.41525856) (304,0.4088091) (305,0.39760473) (306,0.4002771) (307,0.4026841) (308,0.4053325) (309,0.40614283) (310,0.41022974) (311,0.4079004) (312,0.40421802) (313,0.40472338) (314,0.41678712) (315,0.4173633) (316,0.40888232) (317,0.4008135) (318,0.39873585) (319,0.41536108) (320,0.41396803) (321,0.40101904) (322,0.396187) (323,0.38602978) (324,0.3928137) (325,0.402947) (326,0.41016334) (327,0.41567066) (328,0.42070946) (329,0.42163354) (330,0.41465136) (331,0.41735402) (332,0.42638355) (333,0.41792724) (334,0.41871703) (335,0.4064895) (336,0.39257225) (337,0.39329955) (338,0.3908274) (339,0.38900292) (340,0.40422145) (341,0.40493554) (342,0.41126344) (343,0.41443482) (344,0.4209795) (345,0.41691992) (346,0.40784886) (347,0.3943274) (348,0.38315135) (349,0.36905468) (350,0.3672444) (351,0.35950097) (352,0.35431787) (353,0.3522368) (354,0.3699929) (355,0.37610084) (356,0.376917) (357,0.3834087) (358,0.3925349) (359,0.39548534) (360,0.39369678) (361,0.402072) (362,0.4063076) (363,0.39629492) (364,0.39345092) (365,0.38705665) (366,0.39480054) (367,0.39718214) (368,0.38851514) (369,0.38027662) (370,0.36006957) (371,0.36397558) (372,0.38744947) (373,0.38969457) (374,0.39021388) (375,0.35871044) (376,0.33629298) (377,0.33717602) (378,0.3398462) (379,0.34799415) (380,0.36480078) (381,0.37995118) (382,0.38113013) (383,0.39283007) (384,0.38280737) (385,0.3683159) (386,0.368469) (387,0.36956933) (388,0.37343457) (389,0.37888744) (390,0.37544897) (391,0.3811218) (392,0.38579613) (393,0.3921128) (394,0.40154663) (395,0.40256128) (396,0.39671117) (397,0.39077076) (398,0.37291503) (399,0.39361963) (400,0.4088772) (401,0.41590136) (402,0.40398878) (403,0.40533325) (404,0.3988467) (405,0.40295509) (406,0.40061647) (407,0.3971814) (408,0.3962195) (409,0.38536304) (410,0.38007593) (411,0.38610643) (412,0.39072582) (413,0.38849244) (414,0.39426392) (415,0.39302343) (416,0.3947417) (417,0.39622584) (418,0.3971504) (419,0.4039309) (420,0.41136596) (421,0.41377833) (422,0.4033291) (423,0.3867837) (424,0.4003916) (425,0.40660277) (426,0.41369092) (427,0.41845238) (428,0.4215791) (429,0.41979444) (430,0.41720533) (431,0.41445386) (432,0.41047314) (433,0.40128466) (434,0.39831445) (435,0.39615014) (436,0.40861377) (437,0.41966236) (438,0.42311913) (439,0.42039722) (440,0.41747215) (441,0.41511327) (442,0.41406494) (443,0.4163352) (444,0.42135474) (445,0.4234912) (446,0.42522973) (447,0.4162986) (448,0.40512645) (449,0.4028379) (450,0.41123706) (451,0.4162727) (452,0.41541845) (453,0.4127534) (454,0.41008863) (455,0.4136172) (456,0.41509765) (457,0.41750294) (458,0.4160984) (459,0.41688916) (460,0.41341993) (461,0.41357666) (462,0.4124392) (463,0.41833693) (464,0.42133984) (465,0.4231465) (466,0.42389113) (467,0.4244502) (468,0.42084107) (469,0.4097954) (470,0.41389087) (471,0.41379395) (472,0.4132312) (473,0.41130736) (474,0.41359374) (475,0.41884717) (476,0.42033595) (477,0.4230818) (478,0.42380226) (479,0.42149633) (480,0.42319262) (481,0.4228618) (482,0.42240453) (483,0.41229102) (484,0.40818262) (485,0.40528443) (486,0.39620873) (487,0.38722387) (488,0.4000183) (489,0.4092229) (490,0.40314698) (491,0.40380958) (492,0.41231152) (493,0.41192016) (494,0.39236864) (495,0.3983872) (496,0.39769676) (497,0.39887086) (498,0.40563378) (499,0.4191216) (500,0.4227251) (501,0.42084813) (502,0.4170625) (503,0.41511133) (504,0.4165996) (505,0.41081664) (506,0.4037317) (507,0.40659618) (508,0.4058386) (509,0.41255078)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
%    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        title={b) DF ADVr+h},
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.365828) (1,0.44730175) (2,0.46265545) (3,0.46302187) (4,0.46317694) (5,0.46287805) (6,0.45894712) (7,0.45576352) (8,0.45799124) (9,0.45725325) (10,0.4563044) (11,0.45500743) (12,0.45530003) (13,0.45297888) (14,0.44931412) (15,0.4496853) (16,0.4472285) (17,0.4439766) (18,0.44356278) (19,0.4381311) (20,0.436488) (21,0.43743) (22,0.43753138) (23,0.43878862) (24,0.4421541) (25,0.43975306) (26,0.43937007) (27,0.44049048) (28,0.44179413) (29,0.44474164) (30,0.44636112) (31,0.44952512) (32,0.44817978) (33,0.44591) (34,0.44328463) (35,0.4416246) (36,0.4466305) (37,0.44732687) (38,0.4494332) (39,0.44697908) (40,0.44280785) (41,0.4393126) (42,0.43641534) (43,0.4354062) (44,0.42946634) (45,0.41827416) (46,0.40590486) (47,0.394699) (48,0.38827646) (49,0.38723478) (50,0.38397336) (51,0.38213888) (52,0.38443893) (53,0.386492) (54,0.38538566) (55,0.39434114) (56,0.3941212) (57,0.39973077) (58,0.39696938) (59,0.3977403) (60,0.39721593) (61,0.40321177) (62,0.40216154) (63,0.39799467) (64,0.4034901) (65,0.39799544) (66,0.39804167) (67,0.4093961) (68,0.41197908) (69,0.41387254) (70,0.41946384) (71,0.42126578) (72,0.42830878) (73,0.42938662) (74,0.42641133) (75,0.4190529) (76,0.4125082) (77,0.4072289) (78,0.4066111) (79,0.41167712) (80,0.41183734) (81,0.40821576) (82,0.3968986) (83,0.391398) (84,0.39924905) (85,0.409523) (86,0.4080059) (87,0.40133542) (88,0.40215316) (89,0.40055785) (90,0.39453292) (91,0.3840938) (92,0.3786267) (93,0.3735445) (94,0.3708596) (95,0.3661619) (96,0.36732325) (97,0.3629136) (98,0.35587272) (99,0.34071708) (100,0.34579015) (101,0.35060826) (102,0.35202625) (103,0.36872354) (104,0.37066513) (105,0.3721035) (106,0.37207192) (107,0.36674792) (108,0.3834705) (109,0.38440526) (110,0.3935953) (111,0.3879433) (112,0.39189896) (113,0.3950605) (114,0.38910198) (115,0.39216304) (116,0.39612177) (117,0.40319598) (118,0.40956336) (119,0.41562843) (120,0.42364955) (121,0.42318818) (122,0.41316953) (123,0.41316858) (124,0.4143908) (125,0.41506773) (126,0.4148887) (127,0.41656926) (128,0.42285103) (129,0.420211) (130,0.41425437) (131,0.40666306) (132,0.39861262) (133,0.39625856) (134,0.39900818) (135,0.40637976) (136,0.4006933) (137,0.39437747) (138,0.3840723) (139,0.38525856) (140,0.37689078) (141,0.3682698) (142,0.36968645) (143,0.3703632) (144,0.37180707) (145,0.3772205) (146,0.37742314) (147,0.37794864) (148,0.37547222) (149,0.37278938) (150,0.38394576) (151,0.3958029) (152,0.40404814) (153,0.4094646) (154,0.42147204) (155,0.42761758) (156,0.4293027) (157,0.42529434) (158,0.42806432) (159,0.43121365) (160,0.43093932) (161,0.42455727) (162,0.40821975) (163,0.39535996) (164,0.39127398) (165,0.37076768) (166,0.37484723) (167,0.37809646) (168,0.38257402) (169,0.39333162) (170,0.39156297) (171,0.38869786) (172,0.39935085) (173,0.40026695) (174,0.3960953) (175,0.3859669) (176,0.37113678) (177,0.36006546) (178,0.35350686) (179,0.3558238) (180,0.3621661) (181,0.36883658) (182,0.36966914) (183,0.36589858) (184,0.36986512) (185,0.37227607) (186,0.37350914) (187,0.37536377) (188,0.37468284) (189,0.35966134) (190,0.370332) (191,0.3697013) (192,0.36654052) (193,0.36982515) (194,0.36930174) (195,0.3764673) (196,0.37539366) (197,0.36702836) (198,0.3572679) (199,0.35818285) (200,0.36702132) (201,0.35382172) (202,0.34960464) (203,0.3457247) (204,0.34862766) (205,0.36230612) (206,0.35787404) (207,0.3574469) (208,0.36093968) (209,0.3559028) (210,0.34490868) (211,0.32938966) (212,0.322605) (213,0.31514004) (214,0.2965274) (215,0.285586) (216,0.29029605) (217,0.28994787) (218,0.2777049) (219,0.26772603) (220,0.2708889) (221,0.27330956) (222,0.2757028) (223,0.2806935) (224,0.28089765) (225,0.27919063) (226,0.25966877) (227,0.26052245) (228,0.2781929) (229,0.28555974) (230,0.2898733) (231,0.29813737) (232,0.29669902) (233,0.2875) (234,0.28259057) (235,0.27755556) (236,0.27682212) (237,0.27763394) (238,0.28014365) (239,0.27838072) (240,0.27639404) (241,0.27304527) (242,0.2619106) (243,0.25150743) (244,0.24841648) (245,0.253016) (246,0.25053328) (247,0.2454804) (248,0.2544981) (249,0.27471176) (250,0.2714549) (251,0.25693113) (252,0.26639423) (253,0.2720664) (254,0.24772279) (255,0.22898497) (256,0.23343664) (257,0.24529585) (258,0.24325475) (259,0.23541115) (260,0.23564821) (261,0.2525194) (262,0.2524905) (263,0.26321346) (264,0.25804642) (265,0.2476836) (266,0.25556582) (267,0.26739955) (268,0.29312462) (269,0.29344463) (270,0.2916269) (271,0.30027303) (272,0.30353957) (273,0.3038554) (274,0.2971973) (275,0.2818025) (276,0.27918932) (277,0.26761568) (278,0.25473365) (279,0.2538634) (280,0.23935902) (281,0.22345966) (282,0.22137177) (283,0.23447564) (284,0.23854509) (285,0.22583523) (286,0.22007191) (287,0.22222622) (288,0.21150266) (289,0.21678615) (290,0.22687215) (291,0.21223745) (292,0.21922812) (293,0.2309471) (294,0.2271113) (295,0.22698307) (296,0.21515448) (297,0.21276903) (298,0.20281887) (299,0.19438109) (300,0.19369824) (301,0.1918552) (302,0.20425665) (303,0.20262595) (304,0.20019864) (305,0.18822184) (306,0.18097697) (307,0.18382877) (308,0.19530688) (309,0.21039346) (310,0.20551503) (311,0.2081659) (312,0.21683961) (313,0.22161986) (314,0.22986397) (315,0.22933163) (316,0.21607858) (317,0.22155821) (318,0.21522298) (319,0.20912576) (320,0.21230613) (321,0.20484532) (322,0.20686968) (323,0.2010607) (324,0.19313337) (325,0.20414136) (326,0.19883847) (327,0.20936473) (328,0.21582763) (329,0.21911207) (330,0.22398402) (331,0.23077701) (332,0.23447052) (333,0.23016115) (334,0.2362713) (335,0.23764916) (336,0.23428386) (337,0.2355139) (338,0.23848288) (339,0.23417504) (340,0.22694996) (341,0.22978063) (342,0.24008314) (343,0.23091553) (344,0.23316458) (345,0.22835179) (346,0.22496898) (347,0.23043512) (348,0.23048383) (349,0.24019843) (350,0.23886949) (351,0.24366894) (352,0.24590582) (353,0.2527422) (354,0.25550666) (355,0.24760045) (356,0.24301845) (357,0.24157248) (358,0.23264155) (359,0.23175952) (360,0.22747926) (361,0.22003292) (362,0.20851922) (363,0.2058986) (364,0.20711796) (365,0.20769958) (366,0.22011073) (367,0.20779243) (368,0.19928882) (369,0.2091094) (370,0.21765374) (371,0.22309323) (372,0.2230076) (373,0.2226073) (374,0.2320234) (375,0.24133447) (376,0.2369922) (377,0.23143113) (378,0.23029794) (379,0.2268145) (380,0.22503006) (381,0.23605195) (382,0.24410388) (383,0.26088795) (384,0.2720765) (385,0.26451123) (386,0.26550952) (387,0.26776788) (388,0.26200572) (389,0.26703176) (390,0.2774612) (391,0.26671082) (392,0.26357725) (393,0.25264326) (394,0.2501817) (395,0.25795984) (396,0.2498457) (397,0.23125038) (398,0.25339136) (399,0.26278198) (400,0.28051788) (401,0.3054161) (402,0.32090372) (403,0.33427265) (404,0.33367124) (405,0.32647565) (406,0.3062814) (407,0.3068807) (408,0.3258164) (409,0.3244062) (410,0.34013072) (411,0.33794692) (412,0.32234836) (413,0.30947164) (414,0.29018113) (415,0.2827852) (416,0.28814498) (417,0.2730451) (418,0.28095224) (419,0.26513222) (420,0.24980822) (421,0.25475857) (422,0.26051998) (423,0.25578216) (424,0.27636567) (425,0.28742617) (426,0.28573954) (427,0.28925875) (428,0.29542238) (429,0.2929161) (430,0.28087786) (431,0.28363907) (432,0.26983428) (433,0.25678366) (434,0.255609) (435,0.26080975) (436,0.25627455) (437,0.25762042) (438,0.26072147) (439,0.25131965) (440,0.23673517) (441,0.24674429) (442,0.23816781) (443,0.23095433) (444,0.22125342) (445,0.22125514) (446,0.22309075) (447,0.2185586) (448,0.22605594) (449,0.23303577) (450,0.23114726) (451,0.24444996) (452,0.25304833) (453,0.25397792) (454,0.24378863) (455,0.23814307) (456,0.24028768) (457,0.24999867) (458,0.24572146) (459,0.24101408) (460,0.23651522) (461,0.23461074) (462,0.23666362) (463,0.23031278) (464,0.21827245) (465,0.21560617) (466,0.22882383) (467,0.23579243) (468,0.22771804) (469,0.22537899) (470,0.245926) (471,0.23881374) (472,0.24010693) (473,0.25145662) (474,0.26028502) (475,0.25689632) (476,0.25464994) (477,0.25620225) (478,0.2555586) (479,0.24979223) (480,0.24101579) (481,0.24800514) (482,0.26836967) (483,0.27638415) (484,0.29800096) (485,0.30780613) (486,0.30679548) (487,0.3071115) (488,0.31372887) (489,0.30914176) (490,0.32029548) (491,0.33407116) (492,0.34169844) (493,0.3381996) (494,0.32368758) (495,0.3167167) (496,0.3155565) (497,0.31929147) (498,0.3261387) (499,0.3383655) (500,0.33983067) (501,0.340129) (502,0.34110883) (503,0.34868455) (504,0.34285504) (505,0.33741096) (506,0.3325721) (507,0.32594806) (508,0.33191857) (509,0.34625134)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36603576) (1,0.44745415) (2,0.4628794) (3,0.46414936) (4,0.46180993) (5,0.4618219) (6,0.4604924) (7,0.4534825) (8,0.4509159) (9,0.44997433) (10,0.44324335) (11,0.44661796) (12,0.44488412) (13,0.44780707) (14,0.44659913) (15,0.43961453) (16,0.4382066) (17,0.4304003) (18,0.4335059) (19,0.43215317) (20,0.43121824) (21,0.42787576) (22,0.42855233) (23,0.4307576) (24,0.425945) (25,0.42387918) (26,0.43160027) (27,0.43374962) (28,0.42966002) (29,0.43183827) (30,0.43561757) (31,0.4396876) (32,0.43507305) (33,0.43767008) (34,0.44290924) (35,0.44076958) (36,0.4329964) (37,0.43595472) (38,0.43658924) (39,0.44182724) (40,0.4418202) (41,0.4310213) (42,0.42743114) (43,0.42953178) (44,0.4307534) (45,0.42399314) (46,0.42257363) (47,0.42359895) (48,0.41841725) (49,0.4166269) (50,0.41457117) (51,0.41737387) (52,0.41916952) (53,0.4205135) (54,0.41711912) (55,0.40940315) (56,0.40196955) (57,0.40728635) (58,0.41305327) (59,0.408445) (60,0.3983358) (61,0.38371232) (62,0.37631622) (63,0.37548155) (64,0.36337215) (65,0.36788586) (66,0.36749333) (67,0.37334418) (68,0.37947297) (69,0.37357497) (70,0.37779623) (71,0.3786227) (72,0.38065353) (73,0.3794087) (74,0.36241877) (75,0.36337423) (76,0.37240106) (77,0.37648022) (78,0.38279527) (79,0.37710103) (80,0.38274506) (81,0.384313) (82,0.36947563) (83,0.36555004) (84,0.35926598) (85,0.3643322) (86,0.3728518) (87,0.36519673) (88,0.3680727) (89,0.38009456) (90,0.39101923) (91,0.38497338) (92,0.38251787) (93,0.37748042) (94,0.37409) (95,0.3831056) (96,0.37550893) (97,0.3692384) (98,0.36535275) (99,0.3546427) (100,0.34118456) (101,0.33163548) (102,0.32937595) (103,0.33706868) (104,0.33580822) (105,0.3428906) (106,0.34475154) (107,0.34905022) (108,0.34208828) (109,0.34717447) (110,0.35661036) (111,0.3518668) (112,0.35503423) (113,0.34858868) (114,0.3583942) (115,0.37775418) (116,0.3833413) (117,0.38818797) (118,0.3909922) (119,0.38325533) (120,0.37316304) (121,0.35826275) (122,0.36124355) (123,0.36798763) (124,0.3613575) (125,0.36276636) (126,0.36738735) (127,0.35930136) (128,0.36175) (129,0.35506925) (130,0.3429964) (131,0.3382837) (132,0.32405365) (133,0.3036718) (134,0.31536528) (135,0.31176293) (136,0.29644272) (137,0.28351808) (138,0.28780136) (139,0.2949983) (140,0.28447145) (141,0.28722546) (142,0.281938) (143,0.27345985) (144,0.26305288) (145,0.2586994) (146,0.2656128) (147,0.2517692) (148,0.2520135) (149,0.24363032) (150,0.25160825) (151,0.250492) (152,0.2649821) (153,0.2434863) (154,0.21738927) (155,0.21374924) (156,0.22228424) (157,0.21563451) (158,0.22817504) (159,0.22358885) (160,0.21005632) (161,0.20770815) (162,0.20529908) (163,0.20510218) (164,0.20849125) (165,0.20705822) (166,0.20486929) (167,0.21827112) (168,0.2247873) (169,0.23378672) (170,0.21215068) (171,0.21140943) (172,0.21994159) (173,0.219797) (174,0.22499658) (175,0.2117439) (176,0.19297032) (177,0.19452283) (178,0.19709456) (179,0.1979435) (180,0.1858868) (181,0.18407343) (182,0.19217333) (183,0.18096328) (184,0.18391286) (185,0.18667123) (186,0.18897755) (187,0.19879434) (188,0.20496176) (189,0.20980822) (190,0.2081661) (191,0.21909037) (192,0.2108318) (193,0.21143436) (194,0.21703729) (195,0.22601104) (196,0.24237938) (197,0.23293665) (198,0.23234837) (199,0.23420054) (200,0.24338451) (201,0.23834437) (202,0.24452436) (203,0.26098534) (204,0.26486054) (205,0.2734064) (206,0.26545054) (207,0.26344502) (208,0.26151124) (209,0.25768778) (210,0.26385388) (211,0.2734418) (212,0.27515182) (213,0.27929586) (214,0.27973574) (215,0.27677208) (216,0.27120262) (217,0.26872602) (218,0.27123192) (219,0.2640276) (220,0.26657933) (221,0.2623181) (222,0.27349183) (223,0.2907675) (224,0.29469234) (225,0.2885152) (226,0.29721272) (227,0.30289632) (228,0.29826045) (229,0.29395643) (230,0.27579853) (231,0.2702009) (232,0.27421215) (233,0.26872146) (234,0.27025837) (235,0.28227416) (236,0.28938964) (237,0.28178844) (238,0.2841758) (239,0.27269387) (240,0.2705388) (241,0.26397032) (242,0.2658735) (243,0.27037996) (244,0.27105117) (245,0.27925056) (246,0.2845508) (247,0.2792089) (248,0.27847984) (249,0.2798438) (250,0.27911797) (251,0.2926876) (252,0.30083582) (253,0.30206794) (254,0.3019825) (255,0.29997012) (256,0.29797983) (257,0.29458523) (258,0.28401503) (259,0.29030386) (260,0.304043) (261,0.30278462) (262,0.3012753) (263,0.29991323) (264,0.29660198) (265,0.3033375) (266,0.29968703) (267,0.29373592) (268,0.27514955) (269,0.26743948) (270,0.25929642) (271,0.25078958) (272,0.25064325) (273,0.2734996) (274,0.2708786) (275,0.2625666) (276,0.26586378) (277,0.26986244) (278,0.2591897) (279,0.25427893) (280,0.25145623) (281,0.25814116) (282,0.2599884) (283,0.25964707) (284,0.25728577) (285,0.26548648) (286,0.26713642) (287,0.26595205) (288,0.27401105) (289,0.26670414) (290,0.26546422) (291,0.27409855) (292,0.2805154) (293,0.29110882) (294,0.29822394) (295,0.30588242) (296,0.31682745) (297,0.31481946) (298,0.31036055) (299,0.326047) (300,0.33476827) (301,0.3411695) (302,0.33611625) (303,0.34103236) (304,0.32739404) (305,0.31816438) (306,0.32090163) (307,0.3141701) (308,0.3100289) (309,0.31233257) (310,0.29984742) (311,0.31245872) (312,0.32501864) (313,0.33119807) (314,0.33562708) (315,0.3430394) (316,0.3496115) (317,0.34731925) (318,0.33373535) (319,0.32201236) (320,0.32877758) (321,0.34030327) (322,0.35970756) (323,0.3671855) (324,0.36819807) (325,0.36125496) (326,0.34406736) (327,0.3462363) (328,0.3365955) (329,0.33546463) (330,0.33583105) (331,0.34183714) (332,0.33517864) (333,0.32777798) (334,0.32222566) (335,0.32949504) (336,0.3210875) (337,0.31288186) (338,0.3151212) (339,0.30778518) (340,0.29752284) (341,0.28054148) (342,0.28689688) (343,0.27910066) (344,0.27088338) (345,0.27807438) (346,0.2820843) (347,0.2828375) (348,0.282031) (349,0.27836376) (350,0.26914668) (351,0.27721784) (352,0.29278976) (353,0.29217255) (354,0.30375284) (355,0.31466857) (356,0.3267837) (357,0.32317466) (358,0.3209062) (359,0.32703158) (360,0.32487178) (361,0.3103107) (362,0.30084112) (363,0.30610502) (364,0.3148438) (365,0.3129865) (366,0.32864004) (367,0.33236757) (368,0.33497792) (369,0.332406) (370,0.3276252) (371,0.31583658) (372,0.3142443) (373,0.31186357) (374,0.3237692) (375,0.319805) (376,0.32301235) (377,0.31093836) (378,0.29552722) (379,0.30485064) (380,0.30669424) (381,0.29636645) (382,0.29916173) (383,0.29542714) (384,0.29913184) (385,0.30404603) (386,0.30488205) (387,0.30395016) (388,0.30040163) (389,0.2853208) (390,0.29139954) (391,0.2713031) (392,0.27787462) (393,0.28672108) (394,0.2804473) (395,0.28281546) (396,0.28978634) (397,0.29273134) (398,0.2940681) (399,0.30253312) (400,0.2903571) (401,0.28693) (402,0.2827165) (403,0.27574962) (404,0.2636214) (405,0.2487658) (406,0.24210122) (407,0.22822393) (408,0.23819768) (409,0.2644106) (410,0.28284457) (411,0.2936094) (412,0.29817218) (413,0.30096063) (414,0.29579642) (415,0.30221003) (416,0.3098672) (417,0.31499752) (418,0.31125972) (419,0.31618056) (420,0.31257477) (421,0.31143987) (422,0.3078948) (423,0.2987525) (424,0.2892163) (425,0.28866628) (426,0.29324678) (427,0.2838396) (428,0.27489346) (429,0.2526994) (430,0.23342903) (431,0.22755784) (432,0.22772679) (433,0.22514555) (434,0.23043722) (435,0.24395758) (436,0.2558143) (437,0.2624591) (438,0.26525915) (439,0.26817712) (440,0.25702816) (441,0.26403633) (442,0.27024487) (443,0.27642217) (444,0.2733396) (445,0.28118265) (446,0.26574486) (447,0.25495186) (448,0.26473707) (449,0.2624705) (450,0.2570316) (451,0.24950095) (452,0.24456982) (453,0.23757382) (454,0.22984037) (455,0.24310216) (456,0.23007572) (457,0.21339744) (458,0.20381336) (459,0.2078244) (460,0.1983573) (461,0.20182876) (462,0.20838983) (463,0.20155384) (464,0.19572717) (465,0.18284856) (466,0.17364213) (467,0.17487405) (468,0.18286282) (469,0.1825175) (470,0.17979567) (471,0.16900362) (472,0.17319806) (473,0.17387995) (474,0.16982248) (475,0.17973669) (476,0.20250057) (477,0.21098231) (478,0.21602891) (479,0.21754166) (480,0.21883124) (481,0.21748002) (482,0.23154338) (483,0.23480004) (484,0.23897603) (485,0.23863128) (486,0.23867865) (487,0.25813013) (488,0.25838852) (489,0.24999486) (490,0.24747889) (491,0.23264745) (492,0.22840258) (493,0.21706697) (494,0.21168093) (495,0.21261321) (496,0.20842732) (497,0.21181849) (498,0.21430327) (499,0.21766324) (500,0.25452816) (501,0.2624336) (502,0.26493323) (503,0.26286492) (504,0.26223612) (505,0.25877607) (506,0.2680953) (507,0.26418018) (508,0.2584294) (509,0.26146823)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36749142) (1,0.44447166) (2,0.46407667) (3,0.46247184) (4,0.4633185) (5,0.4643613) (6,0.4616442) (7,0.45932934) (8,0.45510274) (9,0.45406184) (10,0.45387292) (11,0.44917104) (12,0.44723612) (13,0.44145206) (14,0.4374764) (15,0.43866837) (16,0.4348883) (17,0.4213788) (18,0.41345662) (19,0.41551542) (20,0.41330937) (21,0.40885806) (22,0.4247694) (23,0.43169883) (24,0.42773402) (25,0.42687425) (26,0.4310666) (27,0.4365622) (28,0.44096938) (29,0.44448915) (30,0.44634342) (31,0.44973078) (32,0.45054966) (33,0.44707933) (34,0.44846138) (35,0.45489347) (36,0.44942313) (37,0.44879282) (38,0.4508006) (39,0.45153672) (40,0.45045128) (41,0.4485664) (42,0.4495858) (43,0.4527342) (44,0.4454102) (45,0.44515526) (46,0.44400287) (47,0.44354033) (48,0.4416859) (49,0.43390068) (50,0.43238947) (51,0.43469712) (52,0.43220815) (53,0.4348944) (54,0.4370527) (55,0.43510255) (56,0.4343046) (57,0.43135482) (58,0.43091077) (59,0.425016) (60,0.42308998) (61,0.41865107) (62,0.4221269) (63,0.42258886) (64,0.42148516) (65,0.4176623) (66,0.42216724) (67,0.43082744) (68,0.4317833) (69,0.42952132) (70,0.43049848) (71,0.42835236) (72,0.43110484) (73,0.4270603) (74,0.42139763) (75,0.40827227) (76,0.41024315) (77,0.41378063) (78,0.40991172) (79,0.41044122) (80,0.41293132) (81,0.40664953) (82,0.40336606) (83,0.4063868) (84,0.40950343) (85,0.40376276) (86,0.3965141) (87,0.39942372) (88,0.4033889) (89,0.39994007) (90,0.40371802) (91,0.40359342) (92,0.39801997) (93,0.40737158) (94,0.42459285) (95,0.43120623) (96,0.43570015) (97,0.43482003) (98,0.44115412) (99,0.4385042) (100,0.42996234) (101,0.41935903) (102,0.42919636) (103,0.4381035) (104,0.43923497) (105,0.42666134) (106,0.42823952) (107,0.4299939) (108,0.42409894) (109,0.41859913) (110,0.41115886) (111,0.4008358) (112,0.39958295) (113,0.4032015) (114,0.40251866) (115,0.40255746) (116,0.4043282) (117,0.4049901) (118,0.40264556) (119,0.39512882) (120,0.39913413) (121,0.39631677) (122,0.39678255) (123,0.39890638) (124,0.403281) (125,0.4013847) (126,0.39070702) (127,0.3853689) (128,0.389371) (129,0.39059302) (130,0.3924574) (131,0.38678843) (132,0.38185978) (133,0.37886226) (134,0.37718302) (135,0.38285407) (136,0.39114252) (137,0.39619997) (138,0.39872298) (139,0.39751273) (140,0.40831393) (141,0.41033828) (142,0.40483087) (143,0.38738355) (144,0.38477093) (145,0.38456908) (146,0.38759056) (147,0.3938516) (148,0.3966208) (149,0.40694064) (150,0.41500798) (151,0.41088945) (152,0.3988754) (153,0.39463338) (154,0.38347298) (155,0.37456584) (156,0.36596727) (157,0.36265448) (158,0.3592051) (159,0.35710996) (160,0.3536954) (161,0.35652322) (162,0.34970832) (163,0.34430707) (164,0.3542055) (165,0.34617674) (166,0.34375513) (167,0.36349523) (168,0.3721227) (169,0.36001027) (170,0.35233447) (171,0.35264915) (172,0.34946215) (173,0.34907344) (174,0.33626142) (175,0.34967998) (176,0.36863166) (177,0.38450286) (178,0.38899714) (179,0.39877075) (180,0.39906543) (181,0.40108696) (182,0.39741287) (183,0.39617428) (184,0.41096422) (185,0.4176992) (186,0.41381812) (187,0.41192523) (188,0.41086948) (189,0.40606087) (190,0.40281278) (191,0.41128767) (192,0.41000837) (193,0.40864098) (194,0.40810883) (195,0.40053537) (196,0.39493665) (197,0.38377473) (198,0.37702948) (199,0.3658284) (200,0.36254793) (201,0.37616172) (202,0.3806541) (203,0.38842636) (204,0.386375) (205,0.3890719) (206,0.39216742) (207,0.39337423) (208,0.39146498) (209,0.3919627) (210,0.38431755) (211,0.3721366) (212,0.37884074) (213,0.3723301) (214,0.36864802) (215,0.36638394) (216,0.3536033) (217,0.34460598) (218,0.33594444) (219,0.34024048) (220,0.33194217) (221,0.3326425) (222,0.3283491) (223,0.3242791) (224,0.31269255) (225,0.30952987) (226,0.31868073) (227,0.3197576) (228,0.32241532) (229,0.32766116) (230,0.33848268) (231,0.34934533) (232,0.3599302) (233,0.36669424) (234,0.35421443) (235,0.34657934) (236,0.35270813) (237,0.34394863) (238,0.33574447) (239,0.33046442) (240,0.32470396) (241,0.3224296) (242,0.3133421) (243,0.30974257) (244,0.3101096) (245,0.3023731) (246,0.30504566) (247,0.31338167) (248,0.32536814) (249,0.32680708) (250,0.32409248) (251,0.31685102) (252,0.3196543) (253,0.31837803) (254,0.31492847) (255,0.31346613) (256,0.30878538) (257,0.3041387) (258,0.289809) (259,0.28547984) (260,0.2936716) (261,0.298383) (262,0.2862289) (263,0.28591952) (264,0.29102662) (265,0.29856658) (266,0.29957762) (267,0.28639555) (268,0.28153768) (269,0.29142523) (270,0.2891387) (271,0.28937823) (272,0.2921309) (273,0.29638395) (274,0.29351637) (275,0.2956701) (276,0.2931701) (277,0.3008063) (278,0.30641648) (279,0.30675152) (280,0.2935177) (281,0.28699276) (282,0.28793246) (283,0.2923674) (284,0.30591992) (285,0.32656488) (286,0.32826865) (287,0.3351271) (288,0.3245487) (289,0.31277245) (290,0.3095782) (291,0.3106857) (292,0.32268456) (293,0.31849506) (294,0.30646595) (295,0.30922088) (296,0.3111109) (297,0.3049376) (298,0.28841782) (299,0.28458637) (300,0.27797735) (301,0.27615678) (302,0.2828362) (303,0.27981356) (304,0.2644007) (305,0.2782399) (306,0.283168) (307,0.27817923) (308,0.26022545) (309,0.25540638) (310,0.26936567) (311,0.27356374) (312,0.26461282) (313,0.24644805) (314,0.23175019) (315,0.21986663) (316,0.21642675) (317,0.20278634) (318,0.19085084) (319,0.19292484) (320,0.19709818) (321,0.19955975) (322,0.19759019) (323,0.19201845) (324,0.19664973) (325,0.19308238) (326,0.19262709) (327,0.20504984) (328,0.20352092) (329,0.21942142) (330,0.21164478) (331,0.20906849) (332,0.20929223) (333,0.21455745) (334,0.20431507) (335,0.20223421) (336,0.21524143) (337,0.20606679) (338,0.21418646) (339,0.21571214) (340,0.21410616) (341,0.20982629) (342,0.20534818) (343,0.20555365) (344,0.1961408) (345,0.20127778) (346,0.19649638) (347,0.20237519) (348,0.21474847) (349,0.21212614) (350,0.21934152) (351,0.22846423) (352,0.23647356) (353,0.24467695) (354,0.2643963) (355,0.28284228) (356,0.29238698) (357,0.28713605) (358,0.28282097) (359,0.27973914) (360,0.27080062) (361,0.26958334) (362,0.28787786) (363,0.30271596) (364,0.31228977) (365,0.3220837) (366,0.3082498) (367,0.29530117) (368,0.30331907) (369,0.30606487) (370,0.29754016) (371,0.29144046) (372,0.2831621) (373,0.2585468) (374,0.25175533) (375,0.2544003) (376,0.27357268) (377,0.28584132) (378,0.30271804) (379,0.2918145) (380,0.2873261) (381,0.28799963) (382,0.2807538) (383,0.29136664) (384,0.3113982) (385,0.32208505) (386,0.32466534) (387,0.3157909) (388,0.32013357) (389,0.32740602) (390,0.32177624) (391,0.31322944) (392,0.32171634) (393,0.32396802) (394,0.3150489) (395,0.30945262) (396,0.3151157) (397,0.318883) (398,0.3167321) (399,0.3045997) (400,0.2831735) (401,0.300055) (402,0.30286607) (403,0.30420244) (404,0.30509531) (405,0.3040352) (406,0.321426) (407,0.32684267) (408,0.32827055) (409,0.32450742) (410,0.3117226) (411,0.3144005) (412,0.3302443) (413,0.34168017) (414,0.3504416) (415,0.35293093) (416,0.3675411) (417,0.37572756) (418,0.3634161) (419,0.35606793) (420,0.3417852) (421,0.33687043) (422,0.33534437) (423,0.337406) (424,0.3253421) (425,0.33414403) (426,0.34000513) (427,0.32899904) (428,0.33349866) (429,0.35672376) (430,0.35491285) (431,0.35194483) (432,0.3483381) (433,0.35289326) (434,0.34977815) (435,0.3411659) (436,0.3478533) (437,0.35983446) (438,0.36030024) (439,0.37043226) (440,0.37440735) (441,0.37261757) (442,0.3753461) (443,0.38762423) (444,0.3906996) (445,0.37172773) (446,0.37508714) (447,0.38313013) (448,0.378254) (449,0.36596936) (450,0.3591895) (451,0.36206278) (452,0.3672285) (453,0.37090755) (454,0.3825995) (455,0.3847386) (456,0.39224523) (457,0.3771193) (458,0.37488165) (459,0.37582687) (460,0.37273517) (461,0.3595331) (462,0.3611463) (463,0.3699515) (464,0.37212235) (465,0.36570966) (466,0.3574821) (467,0.3423902) (468,0.34757495) (469,0.33602777) (470,0.33244464) (471,0.32937995) (472,0.3261914) (473,0.32641646) (474,0.32574773) (475,0.32399982) (476,0.31298706) (477,0.3055527) (478,0.29923096) (479,0.29220396) (480,0.28264442) (481,0.27420813) (482,0.2698261) (483,0.2653518) (484,0.27681926) (485,0.2833318) (486,0.28047812) (487,0.27316856) (488,0.26653197) (489,0.262488) (490,0.2662852) (491,0.26731506) (492,0.27500895) (493,0.27586454) (494,0.27977455) (495,0.28301123) (496,0.28532267) (497,0.28941458) (498,0.2785548) (499,0.2656931) (500,0.25369158) (501,0.25104815) (502,0.26698592) (503,0.26700342) (504,0.26976845) (505,0.28330252) (506,0.27761093) (507,0.28636417) (508,0.29747012) (509,0.29730213)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3670337) (1,0.4459104) (2,0.46299544) (3,0.4609414) (4,0.46344748) (5,0.46141097) (6,0.4613946) (7,0.4521579) (8,0.4504005) (9,0.44552073) (10,0.43826503) (11,0.4305076) (12,0.42585674) (13,0.4274064) (14,0.42199486) (15,0.42131734) (16,0.41535482) (17,0.4089144) (18,0.4089515) (19,0.414789) (20,0.42205936) (21,0.41580728) (22,0.41509056) (23,0.41587576) (24,0.41885483) (25,0.4149743) (26,0.4193149) (27,0.4211703) (28,0.41745585) (29,0.41966647) (30,0.42290545) (31,0.41668397) (32,0.40813357) (33,0.40861738) (34,0.4062966) (35,0.40176427) (36,0.40608144) (37,0.4062445) (38,0.40075266) (39,0.39263833) (40,0.39582628) (41,0.39047012) (42,0.38893798) (43,0.38628158) (44,0.3920219) (45,0.39127758) (46,0.39579433) (47,0.39125437) (48,0.3896113) (49,0.40355042) (50,0.41113603) (51,0.40922338) (52,0.40778404) (53,0.3989045) (54,0.39211586) (55,0.38860065) (56,0.3776583) (57,0.36820796) (58,0.37169293) (59,0.36545053) (60,0.3793206) (61,0.38504946) (62,0.38652778) (63,0.387586) (64,0.3914513) (65,0.3943493) (66,0.3925504) (67,0.38696462) (68,0.3906381) (69,0.38845947) (70,0.39576617) (71,0.39904776) (72,0.4054789) (73,0.40481356) (74,0.4039161) (75,0.40835273) (76,0.4012595) (77,0.39536378) (78,0.38708353) (79,0.38622716) (80,0.3868807) (81,0.38923365) (82,0.37873784) (83,0.3834397) (84,0.3799551) (85,0.37288433) (86,0.36333027) (87,0.3601235) (88,0.36556736) (89,0.3625799) (90,0.36035085) (91,0.348152) (92,0.34048212) (93,0.34376618) (94,0.32758218) (95,0.31388432) (96,0.3134823) (97,0.32072908) (98,0.32492676) (99,0.3135837) (100,0.3211638) (101,0.3305314) (102,0.33872697) (103,0.33953786) (104,0.3318362) (105,0.33036453) (106,0.32491782) (107,0.31826332) (108,0.32255593) (109,0.32442296) (110,0.33008543) (111,0.33241382) (112,0.32900608) (113,0.33605954) (114,0.33980614) (115,0.34275094) (116,0.34186682) (117,0.33726197) (118,0.33918855) (119,0.3412966) (120,0.35165182) (121,0.34123972) (122,0.3462673) (123,0.34091362) (124,0.3356292) (125,0.33003882) (126,0.33335826) (127,0.3401625) (128,0.34054774) (129,0.34076485) (130,0.3368771) (131,0.32400018) (132,0.32485294) (133,0.32710958) (134,0.32128176) (135,0.3095) (136,0.30123344) (137,0.3128242) (138,0.3269039) (139,0.3300179) (140,0.32843873) (141,0.32096842) (142,0.3254606) (143,0.3409184) (144,0.3420312) (145,0.33316952) (146,0.32431546) (147,0.31455973) (148,0.30682173) (149,0.30004776) (150,0.29155385) (151,0.3120274) (152,0.3364414) (153,0.34501085) (154,0.34664974) (155,0.343656) (156,0.3537521) (157,0.355242) (158,0.3534336) (159,0.3540548) (160,0.3442949) (161,0.33947012) (162,0.3470036) (163,0.3368417) (164,0.33082002) (165,0.335457) (166,0.34086967) (167,0.34396803) (168,0.33349562) (169,0.3250685) (170,0.32304928) (171,0.3312087) (172,0.32792884) (173,0.3391406) (174,0.343465) (175,0.34529242) (176,0.34337825) (177,0.3468166) (178,0.35011074) (179,0.3544823) (180,0.36109322) (181,0.36531088) (182,0.36749905) (183,0.3622555) (184,0.3575879) (185,0.35695073) (186,0.36941725) (187,0.3732517) (188,0.3728889) (189,0.37830386) (190,0.36690333) (191,0.36206335) (192,0.36095434) (193,0.36477834) (194,0.36902797) (195,0.37064555) (196,0.37528083) (197,0.37182134) (198,0.3653432) (199,0.37031546) (200,0.384477) (201,0.38156202) (202,0.3861918) (203,0.38784152) (204,0.3899125) (205,0.38524982) (206,0.3802228) (207,0.38341326) (208,0.38910216) (209,0.38392675) (210,0.38138795) (211,0.38475838) (212,0.38443664) (213,0.38469255) (214,0.3827066) (215,0.39046955) (216,0.39442086) (217,0.3931345) (218,0.39150667) (219,0.39055404) (220,0.387539) (221,0.385723) (222,0.37945318) (223,0.3669882) (224,0.3546912) (225,0.34836605) (226,0.33890602) (227,0.33848897) (228,0.3338023) (229,0.3140371) (230,0.2991071) (231,0.29888317) (232,0.2973849) (233,0.29884037) (234,0.30113414) (235,0.314074) (236,0.33396176) (237,0.33660635) (238,0.3525525) (239,0.36915374) (240,0.36932647) (241,0.36781603) (242,0.36123934) (243,0.37087938) (244,0.36828122) (245,0.3646406) (246,0.36218017) (247,0.35891685) (248,0.3538826) (249,0.36055708) (250,0.37808257) (251,0.36722755) (252,0.37305745) (253,0.38021728) (254,0.39016706) (255,0.40015125) (256,0.40505347) (257,0.40818152) (258,0.4083891) (259,0.39784607) (260,0.38119426) (261,0.37694845) (262,0.38535047) (263,0.3785974) (264,0.3738183) (265,0.37083504) (266,0.3642776) (267,0.3648883) (268,0.36237139) (269,0.3613556) (270,0.35616496) (271,0.35391304) (272,0.34851143) (273,0.35258734) (274,0.34701675) (275,0.35309172) (276,0.35328633) (277,0.35074905) (278,0.3517131) (279,0.3449414) (280,0.3544395) (281,0.36508277) (282,0.3595156) (283,0.36809132) (284,0.354734) (285,0.35849297) (286,0.36054528) (287,0.3684102) (288,0.36968455) (289,0.36753178) (290,0.36473173) (291,0.36937842) (292,0.38330042) (293,0.37254623) (294,0.3700782) (295,0.3761425) (296,0.3750588) (297,0.384894) (298,0.39710617) (299,0.40230328) (300,0.40897658) (301,0.40892866) (302,0.4135314) (303,0.40990448) (304,0.40952873) (305,0.41548097) (306,0.4067283) (307,0.39888698) (308,0.39417636) (309,0.40031773) (310,0.3990038) (311,0.40585712) (312,0.39843512) (313,0.3817637) (314,0.38135085) (315,0.3705706) (316,0.37566668) (317,0.37681735) (318,0.37121898) (319,0.35109702) (320,0.3404083) (321,0.32883808) (322,0.33736873) (323,0.34333998) (324,0.33403462) (325,0.3280135) (326,0.3270293) (327,0.33522394) (328,0.34720528) (329,0.34723744) (330,0.3429806) (331,0.33871767) (332,0.34245014) (333,0.33116704) (334,0.31937423) (335,0.3255784) (336,0.32667446) (337,0.30983087) (338,0.30243436) (339,0.29571137) (340,0.31259856) (341,0.3217399) (342,0.31715524) (343,0.31338376) (344,0.31246957) (345,0.31224942) (346,0.31344864) (347,0.3233377) (348,0.32209495) (349,0.3149703) (350,0.32340488) (351,0.32673708) (352,0.32845473) (353,0.3192854) (354,0.32536054) (355,0.33908582) (356,0.35223955) (357,0.34608638) (358,0.34252435) (359,0.34501827) (360,0.34371346) (361,0.34175077) (362,0.34534723) (363,0.3512112) (364,0.36027455) (365,0.35440812) (366,0.34056792) (367,0.33844635) (368,0.33817086) (369,0.336066) (370,0.31842807) (371,0.31751674) (372,0.32187158) (373,0.31893986) (374,0.30810085) (375,0.2886994) (376,0.27578843) (377,0.26928538) (378,0.26186606) (379,0.25466076) (380,0.26415563) (381,0.2741488) (382,0.27394217) (383,0.26631677) (384,0.25421196) (385,0.24723688) (386,0.23567219) (387,0.23860464) (388,0.24222298) (389,0.2476758) (390,0.2535093) (391,0.24795415) (392,0.2438008) (393,0.23775628) (394,0.21702872) (395,0.22371195) (396,0.2206815) (397,0.22614308) (398,0.23452188) (399,0.22920853) (400,0.22213432) (401,0.21280023) (402,0.2101132) (403,0.21632686) (404,0.21700552) (405,0.22573707) (406,0.21488014) (407,0.22207382) (408,0.2236895) (409,0.22689497) (410,0.252117) (411,0.27073497) (412,0.25754985) (413,0.23852473) (414,0.2349218) (415,0.23043188) (416,0.23863737) (417,0.24339803) (418,0.24763013) (419,0.23891515) (420,0.2449102) (421,0.25769883) (422,0.25963432) (423,0.27637824) (424,0.2726286) (425,0.27727646) (426,0.27910483) (427,0.27086642) (428,0.25796252) (429,0.24537006) (430,0.24349734) (431,0.24315087) (432,0.23446462) (433,0.21850343) (434,0.23992123) (435,0.25198612) (436,0.23370719) (437,0.23341933) (438,0.22819445) (439,0.22686397) (440,0.22332343) (441,0.22896576) (442,0.22899677) (443,0.2225234) (444,0.22781888) (445,0.24038851) (446,0.2404338) (447,0.23213375) (448,0.22747451) (449,0.2195333) (450,0.22171538) (451,0.22399943) (452,0.2188828) (453,0.20785502) (454,0.19637044) (455,0.20492789) (456,0.22007458) (457,0.22323783) (458,0.22718227) (459,0.21801959) (460,0.2040626) (461,0.20617504) (462,0.20800875) (463,0.19901294) (464,0.19525228) (465,0.18947051) (466,0.19511358) (467,0.21251522) (468,0.227164) (469,0.23526883) (470,0.230836) (471,0.24126312) (472,0.24092351) (473,0.21885578) (474,0.20698516) (475,0.20179491) (476,0.19798402) (477,0.17939402) (478,0.17794311) (479,0.1781269) (480,0.17634417) (481,0.17839555) (482,0.18412842) (483,0.19520605) (484,0.18411034) (485,0.19567066) (486,0.20590448) (487,0.20400475) (488,0.21516761) (489,0.222754) (490,0.22319597) (491,0.22871138) (492,0.22979185) (493,0.23371632) (494,0.238828) (495,0.23980956) (496,0.25149333) (497,0.25680327) (498,0.25013965) (499,0.25289422) (500,0.24164745) (501,0.21729223) (502,0.20871423) (503,0.21277168) (504,0.21059227) (505,0.22055061) (506,0.21303882) (507,0.19917086) (508,0.20607762) (509,0.20721138)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3666288) (1,0.44698593) (2,0.46321556) (3,0.46235827) (4,0.46477988) (5,0.4616958) (6,0.4606564) (7,0.460922) (8,0.45397148) (9,0.4526994) (10,0.4490957) (11,0.44433486) (12,0.44581774) (13,0.44722128) (14,0.44574887) (15,0.4469138) (16,0.4477595) (17,0.44411853) (18,0.44379508) (19,0.4447698) (20,0.45050684) (21,0.44376466) (22,0.4482405) (23,0.44667807) (24,0.44591457) (25,0.44859457) (26,0.44194025) (27,0.43857896) (28,0.4353653) (29,0.42676902) (30,0.4245784) (31,0.4207795) (32,0.4156092) (33,0.4135784) (34,0.41336396) (35,0.40890393) (36,0.404465) (37,0.40410066) (38,0.40631315) (39,0.4093107) (40,0.40309018) (41,0.40159056) (42,0.39510977) (43,0.40059343) (44,0.39933106) (45,0.39630365) (46,0.40193778) (47,0.4003139) (48,0.39623326) (49,0.39639345) (50,0.41141972) (51,0.4089222) (52,0.41312727) (53,0.42020816) (54,0.42769083) (55,0.42606318) (56,0.42167237) (57,0.41533485) (58,0.41255194) (59,0.41023) (60,0.40496975) (61,0.39492142) (62,0.38777417) (63,0.3793594) (64,0.368879) (65,0.36933962) (66,0.3811739) (67,0.38607574) (68,0.39030936) (69,0.3910668) (70,0.39171898) (71,0.3915742) (72,0.38995662) (73,0.39287177) (74,0.39142886) (75,0.38827455) (76,0.3860369) (77,0.3812344) (78,0.37237138) (79,0.35733446) (80,0.36615276) (81,0.37058637) (82,0.3653084) (83,0.34869748) (84,0.3536857) (85,0.35793778) (86,0.36302206) (87,0.37512594) (88,0.38085884) (89,0.38591304) (90,0.38205042) (91,0.38462558) (92,0.37952587) (93,0.3787867) (94,0.38381413) (95,0.39060235) (96,0.39791304) (97,0.39735237) (98,0.38902986) (99,0.39020187) (100,0.3941604) (101,0.39365867) (102,0.3930835) (103,0.39324564) (104,0.39502302) (105,0.39847603) (106,0.39998725) (107,0.40199867) (108,0.40120834) (109,0.40409228) (110,0.4048535) (111,0.40313908) (112,0.3971598) (113,0.39180556) (114,0.38205633) (115,0.38431546) (116,0.381922) (117,0.37335008) (118,0.3615348) (119,0.34122622) (120,0.3302985) (121,0.32507896) (122,0.3276444) (123,0.3297753) (124,0.33809036) (125,0.34425932) (126,0.33457705) (127,0.33742276) (128,0.34350514) (129,0.33344254) (130,0.32031164) (131,0.3238944) (132,0.3232831) (133,0.3109709) (134,0.30909607) (135,0.30956432) (136,0.2985335) (137,0.2867774) (138,0.28584704) (139,0.2792985) (140,0.27985653) (141,0.28542447) (142,0.28676808) (143,0.29164746) (144,0.3087873) (145,0.31890735) (146,0.32033846) (147,0.3280875) (148,0.32772565) (149,0.33835217) (150,0.34087253) (151,0.34612215) (152,0.34310064) (153,0.33659494) (154,0.3422601) (155,0.34442258) (156,0.32809627) (157,0.3066958) (158,0.3016939) (159,0.30299982) (160,0.2892692) (161,0.2869458) (162,0.28712082) (163,0.28836796) (164,0.2917399) (165,0.30820605) (166,0.31701124) (167,0.32935426) (168,0.3162614) (169,0.30763775) (170,0.29094216) (171,0.27821824) (172,0.2630704) (173,0.25718188) (174,0.2653008) (175,0.28359324) (176,0.29621005) (177,0.27450305) (178,0.2648358) (179,0.28557077) (180,0.29271537) (181,0.28251654) (182,0.28226826) (183,0.29258505) (184,0.29748136) (185,0.3073476) (186,0.3172245) (187,0.31128767) (188,0.31060198) (189,0.30302018) (190,0.28445548) (191,0.300676) (192,0.29467523) (193,0.27964917) (194,0.28123194) (195,0.27349696) (196,0.28413224) (197,0.2875042) (198,0.2913415) (199,0.29455993) (200,0.310973) (201,0.32335103) (202,0.34367067) (203,0.35780898) (204,0.3604317) (205,0.3637241) (206,0.34963927) (207,0.34106773) (208,0.33979395) (209,0.3361054) (210,0.32395357) (211,0.32106337) (212,0.31231982) (213,0.32545054) (214,0.3368303) (215,0.33707097) (216,0.3248731) (217,0.31724086) (218,0.31093168) (219,0.32960922) (220,0.34060502) (221,0.35571176) (222,0.36877492) (223,0.36662406) (224,0.3779157) (225,0.37381718) (226,0.37250912) (227,0.38032687) (228,0.3864667) (229,0.37820283) (230,0.37082592) (231,0.35652474) (232,0.3497964) (233,0.35920852) (234,0.36546615) (235,0.36023763) (236,0.3583423) (237,0.36420548) (238,0.36392504) (239,0.35638964) (240,0.35513183) (241,0.3627306) (242,0.35903558) (243,0.35203862) (244,0.33893913) (245,0.33281127) (246,0.33406526) (247,0.32087043) (248,0.31876257) (249,0.32206374) (250,0.31993875) (251,0.30743626) (252,0.30787328) (253,0.31231773) (254,0.31372452) (255,0.31885064) (256,0.32211074) (257,0.33073115) (258,0.32548764) (259,0.32287937) (260,0.32306546) (261,0.32468513) (262,0.32227853) (263,0.32390562) (264,0.32551295) (265,0.31521955) (266,0.30183846) (267,0.29470852) (268,0.28837976) (269,0.27842256) (270,0.28646538) (271,0.30120033) (272,0.3129315) (273,0.30532876) (274,0.32384416) (275,0.33344236) (276,0.33387083) (277,0.3270683) (278,0.3128537) (279,0.31720454) (280,0.31834096) (281,0.30671346) (282,0.3145664) (283,0.31418628) (284,0.3037812) (285,0.29969957) (286,0.30203956) (287,0.3163396) (288,0.31404737) (289,0.30791724) (290,0.29324582) (291,0.27886796) (292,0.27654204) (293,0.2767675) (294,0.28743073) (295,0.3153501) (296,0.32405403) (297,0.3183923) (298,0.30799848) (299,0.30487654) (300,0.30755898) (301,0.3000373) (302,0.29792732) (303,0.29348803) (304,0.29596707) (305,0.28871804) (306,0.29376978) (307,0.28993207) (308,0.28519407) (309,0.28223422) (310,0.28146517) (311,0.27628464) (312,0.27985865) (313,0.28281125) (314,0.28523383) (315,0.28422242) (316,0.27624238) (317,0.2775527) (318,0.27633125) (319,0.2823558) (320,0.2770061) (321,0.27838394) (322,0.2801151) (323,0.28169462) (324,0.28047717) (325,0.27514517) (326,0.27184895) (327,0.29494864) (328,0.30917066) (329,0.31195718) (330,0.30174887) (331,0.302746) (332,0.29676026) (333,0.2858105) (334,0.26711148) (335,0.26973915) (336,0.28623363) (337,0.29903367) (338,0.30984607) (339,0.30289212) (340,0.3031857) (341,0.3050649) (342,0.30947718) (343,0.3234707) (344,0.3361948) (345,0.33285996) (346,0.33379033) (347,0.33275208) (348,0.33564287) (349,0.3325489) (350,0.32094064) (351,0.3169633) (352,0.30660674) (353,0.32921195) (354,0.3389199) (355,0.33866572) (356,0.33924943) (357,0.3407557) (358,0.34722012) (359,0.34856582) (360,0.33984134) (361,0.3337011) (362,0.3229161) (363,0.315356) (364,0.32820472) (365,0.33431754) (366,0.33691323) (367,0.33625874) (368,0.348918) (369,0.35916647) (370,0.3643967) (371,0.3645234) (372,0.36428767) (373,0.3576368) (374,0.36182573) (375,0.36320055) (376,0.369363) (377,0.37137043) (378,0.3629136) (379,0.3527671) (380,0.3616855) (381,0.37225476) (382,0.3522074) (383,0.3380744) (384,0.3244351) (385,0.31442332) (386,0.31545112) (387,0.31412596) (388,0.30317485) (389,0.29321557) (390,0.28973097) (391,0.2818613) (392,0.3049882) (393,0.30331868) (394,0.30744407) (395,0.3085525) (396,0.29763585) (397,0.304699) (398,0.3000215) (399,0.2894047) (400,0.2937013) (401,0.2904125) (402,0.2785571) (403,0.25903785) (404,0.2546111) (405,0.26017883) (406,0.25710768) (407,0.2536151) (408,0.25502816) (409,0.25467676) (410,0.257402) (411,0.25804567) (412,0.26393837) (413,0.2747152) (414,0.2713421) (415,0.27273172) (416,0.26450875) (417,0.25816342) (418,0.25655764) (419,0.25234666) (420,0.2513413) (421,0.24718378) (422,0.25171688) (423,0.26693875) (424,0.2864922) (425,0.28225723) (426,0.28203937) (427,0.27785274) (428,0.2872108) (429,0.29161587) (430,0.27861854) (431,0.2885215) (432,0.30009302) (433,0.29979092) (434,0.3191598) (435,0.32638013) (436,0.32482857) (437,0.3270841) (438,0.3369513) (439,0.34166402) (440,0.32462958) (441,0.31496558) (442,0.32330936) (443,0.32722774) (444,0.3254026) (445,0.32565543) (446,0.31122032) (447,0.29637176) (448,0.3022776) (449,0.3046678) (450,0.30772012) (451,0.3139083) (452,0.31356412) (453,0.304344) (454,0.312125) (455,0.31718037) (456,0.32764897) (457,0.31863603) (458,0.3298259) (459,0.3298124) (460,0.31947222) (461,0.32570547) (462,0.33249754) (463,0.33771405) (464,0.33122224) (465,0.32999182) (466,0.31942466) (467,0.3139338) (468,0.30680668) (469,0.30925742) (470,0.30844405) (471,0.30728328) (472,0.32236624) (473,0.33999848) (474,0.3459726) (475,0.35418075) (476,0.34237367) (477,0.32812634) (478,0.30019844) (479,0.29719576) (480,0.2907302) (481,0.2876758) (482,0.27380574) (483,0.2702894) (484,0.26816875) (485,0.25714877) (486,0.2691208) (487,0.28004166) (488,0.27712765) (489,0.26458105) (490,0.25603804) (491,0.24501997) (492,0.22803292) (493,0.21435522) (494,0.214297) (495,0.22710864) (496,0.21726502) (497,0.21885084) (498,0.23581241) (499,0.24259646) (500,0.24720852) (501,0.24838717) (502,0.23525286) (503,0.22900191) (504,0.22702341) (505,0.22595738) (506,0.22402854) (507,0.22074734) (508,0.21964917) (509,0.2120019)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36617008) (1,0.4468946) (2,0.46296993) (3,0.4639705) (4,0.4661385) (5,0.46763852) (6,0.45874068) (7,0.460813) (8,0.45831108) (9,0.45445147) (10,0.45378482) (11,0.45273897) (12,0.45528975) (13,0.454609) (14,0.4565468) (15,0.45468152) (16,0.4526286) (17,0.45431203) (18,0.45103195) (19,0.4539509) (20,0.4530179) (21,0.4506128) (22,0.45326847) (23,0.45342028) (24,0.44686398) (25,0.44579452) (26,0.4437713) (27,0.4436836) (28,0.4419079) (29,0.44203407) (30,0.44185483) (31,0.43994388) (32,0.43397108) (33,0.430461) (34,0.42907915) (35,0.42062843) (36,0.41171136) (37,0.4128067) (38,0.42119768) (39,0.42046916) (40,0.41623497) (41,0.41142046) (42,0.41293722) (43,0.41297927) (44,0.42390564) (45,0.42908296) (46,0.4260335) (47,0.4201682) (48,0.41633618) (49,0.4107418) (50,0.40279052) (51,0.39990106) (52,0.39266706) (53,0.3865063) (54,0.38280764) (55,0.37651998) (56,0.3770409) (57,0.38666305) (58,0.38413888) (59,0.38153958) (60,0.37947583) (61,0.37746823) (62,0.37905937) (63,0.38181183) (64,0.3672831) (65,0.3548122) (66,0.34276578) (67,0.3330447) (68,0.3289517) (69,0.33590013) (70,0.33906963) (71,0.33954337) (72,0.3370253) (73,0.33536568) (74,0.33265087) (75,0.33485255) (76,0.3350742) (77,0.32209095) (78,0.32932934) (79,0.329188) (80,0.32516173) (81,0.32011434) (82,0.32786244) (83,0.33436644) (84,0.3252148) (85,0.32004625) (86,0.32798383) (87,0.33515278) (88,0.33993873) (89,0.3436756) (90,0.34743664) (91,0.35004625) (92,0.3550782) (93,0.35440105) (94,0.34567332) (95,0.33513907) (96,0.31898192) (97,0.31873858) (98,0.32481888) (99,0.32649067) (100,0.32239553) (101,0.31059322) (102,0.30490336) (103,0.29910007) (104,0.29763985) (105,0.2900683) (106,0.28943017) (107,0.29375914) (108,0.3021254) (109,0.31175855) (110,0.31011397) (111,0.30873877) (112,0.31508428) (113,0.3238474) (114,0.32968682) (115,0.33846653) (116,0.33213812) (117,0.33763584) (118,0.35104376) (119,0.3623069) (120,0.36001673) (121,0.35984722) (122,0.36559018) (123,0.37668055) (124,0.38029796) (125,0.38511473) (126,0.38739803) (127,0.39183655) (128,0.38745797) (129,0.38652948) (130,0.38650513) (131,0.3830489) (132,0.3755525) (133,0.37442598) (134,0.36575553) (135,0.36357763) (136,0.36862177) (137,0.38379794) (138,0.3870957) (139,0.40381467) (140,0.4040175) (141,0.402051) (142,0.40073743) (143,0.4022768) (144,0.40059096) (145,0.39484304) (146,0.39937785) (147,0.40380746) (148,0.40667105) (149,0.40788564) (150,0.414598) (151,0.41912633) (152,0.42447737) (153,0.43081146) (154,0.43162158) (155,0.42032972) (156,0.42009208) (157,0.42246348) (158,0.42148498) (159,0.4144905) (160,0.4267658) (161,0.426582) (162,0.42816895) (163,0.4314003) (164,0.42990488) (165,0.42366895) (166,0.4178927) (167,0.41356564) (168,0.41585407) (169,0.40975627) (170,0.4031695) (171,0.4039669) (172,0.41338488) (173,0.4077854) (174,0.39628425) (175,0.38601902) (176,0.38338336) (177,0.3760725) (178,0.36703596) (179,0.35883677) (180,0.3618651) (181,0.36097488) (182,0.36155155) (183,0.35933447) (184,0.36627454) (185,0.36692125) (186,0.36984095) (187,0.36792618) (188,0.37342617) (189,0.38465467) (190,0.39070815) (191,0.38555345) (192,0.3770839) (193,0.36623344) (194,0.3566577) (195,0.36077112) (196,0.35472167) (197,0.37006658) (198,0.38237405) (199,0.381621) (200,0.38204604) (201,0.3811606) (202,0.37716818) (203,0.37232402) (204,0.3806587) (205,0.38809836) (206,0.39523363) (207,0.3954045) (208,0.39198232) (209,0.38909265) (210,0.391102) (211,0.38745853) (212,0.39244938) (213,0.3989496) (214,0.39492807) (215,0.39858297) (216,0.38625076) (217,0.3821347) (218,0.37979224) (219,0.38265488) (220,0.37983885) (221,0.37337977) (222,0.37383068) (223,0.38010085) (224,0.39238623) (225,0.3969104) (226,0.3915601) (227,0.3865584) (228,0.38341153) (229,0.37868968) (230,0.38015184) (231,0.37485808) (232,0.38156962) (233,0.38374716) (234,0.38720015) (235,0.3863514) (236,0.3960687) (237,0.387516) (238,0.38327473) (239,0.37374353) (240,0.3760824) (241,0.37350324) (242,0.36930576) (243,0.36641285) (244,0.37237653) (245,0.37748763) (246,0.37061396) (247,0.35857952) (248,0.36311206) (249,0.36578557) (250,0.35618913) (251,0.35367733) (252,0.35673708) (253,0.35689306) (254,0.35979927) (255,0.36303216) (256,0.36603385) (257,0.37452817) (258,0.37975094) (259,0.37802434) (260,0.3785816) (261,0.37653673) (262,0.3772831) (263,0.36705688) (264,0.35551178) (265,0.36034018) (266,0.36881337) (267,0.37192845) (268,0.37751445) (269,0.38391837) (270,0.3831994) (271,0.38353044) (272,0.37598306) (273,0.3685778) (274,0.3673084) (275,0.36690107) (276,0.36183846) (277,0.36048478) (278,0.36200285) (279,0.35592598) (280,0.35964593) (281,0.34962898) (282,0.34472546) (283,0.35725474) (284,0.35533905) (285,0.35272756) (286,0.34931144) (287,0.34724468) (288,0.34410578) (289,0.35126293) (290,0.36274505) (291,0.36548838) (292,0.36539173) (293,0.371379) (294,0.37407345) (295,0.37225303) (296,0.3619104) (297,0.35227415) (298,0.348586) (299,0.3478533) (300,0.3455232) (301,0.3427182) (302,0.346891) (303,0.33986586) (304,0.33412653) (305,0.33445814) (306,0.3448086) (307,0.34163603) (308,0.3316505) (309,0.33500192) (310,0.3383944) (311,0.33868265) (312,0.333785) (313,0.33041134) (314,0.32943055) (315,0.33237156) (316,0.32775325) (317,0.3376777) (318,0.34532914) (319,0.34870434) (320,0.32536414) (321,0.31785882) (322,0.3266661) (323,0.34512463) (324,0.35246062) (325,0.35006773) (326,0.35865772) (327,0.35997716) (328,0.3549663) (329,0.36925057) (330,0.3801311) (331,0.37831563) (332,0.38248897) (333,0.37838337) (334,0.3798383) (335,0.38136548) (336,0.38952473) (337,0.39305043) (338,0.39520872) (339,0.39962196) (340,0.41106582) (341,0.41456223) (342,0.40653577) (343,0.39829528) (344,0.3924745) (345,0.38988072) (346,0.38362443) (347,0.3820643) (348,0.38419217) (349,0.38050514) (350,0.37959096) (351,0.37099048) (352,0.36681753) (353,0.36451235) (354,0.36171082) (355,0.36128348) (356,0.3583225) (357,0.35024238) (358,0.33518416) (359,0.32148707) (360,0.3122736) (361,0.31764802) (362,0.31827417) (363,0.33258656) (364,0.3383242) (365,0.33984742) (366,0.3398044) (367,0.3348345) (368,0.32263052) (369,0.33938774) (370,0.34045377) (371,0.3306796) (372,0.31968912) (373,0.31536397) (374,0.31061187) (375,0.31200686) (376,0.31489155) (377,0.31104282) (378,0.30787006) (379,0.31276447) (380,0.31923422) (381,0.31812727) (382,0.32091913) (383,0.33543855) (384,0.34554204) (385,0.33882496) (386,0.32599944) (387,0.31851447) (388,0.32289612) (389,0.32242295) (390,0.3191779) (391,0.3301054) (392,0.34528005) (393,0.36558846) (394,0.37827453) (395,0.37696803) (396,0.36815736) (397,0.36376694) (398,0.36313394) (399,0.36642903) (400,0.35979947) (401,0.354656) (402,0.3598065) (403,0.3557538) (404,0.3452911) (405,0.34413317) (406,0.34377703) (407,0.34880918) (408,0.3568301) (409,0.35010523) (410,0.34081277) (411,0.3448379) (412,0.3442321) (413,0.35230935) (414,0.350469) (415,0.36387634) (416,0.36708733) (417,0.3679861) (418,0.35917524) (419,0.36435598) (420,0.37055156) (421,0.36905536) (422,0.3631914) (423,0.35073555) (424,0.35437232) (425,0.3588921) (426,0.36392656) (427,0.3804043) (428,0.38515544) (429,0.3799064) (430,0.37800798) (431,0.37756583) (432,0.37721652) (433,0.3814532) (434,0.3760213) (435,0.3741914) (436,0.3642536) (437,0.3524941) (438,0.3548754) (439,0.3505019) (440,0.33243284) (441,0.32072031) (442,0.3275019) (443,0.31273553) (444,0.28922546) (445,0.28810275) (446,0.27723897) (447,0.29519272) (448,0.29527456) (449,0.2882888) (450,0.2736351) (451,0.26336035) (452,0.2645236) (453,0.26900837) (454,0.27908525) (455,0.27786282) (456,0.2952171) (457,0.29520682) (458,0.28774068) (459,0.28303176) (460,0.2552671) (461,0.254645) (462,0.26625) (463,0.2662637) (464,0.26632383) (465,0.28636453) (466,0.29100743) (467,0.28324485) (468,0.28335083) (469,0.2794648) (470,0.2643181) (471,0.25012025) (472,0.24680479) (473,0.23867275) (474,0.2322287) (475,0.23396118) (476,0.24992599) (477,0.2527637) (478,0.24246232) (479,0.26070738) (480,0.2769589) (481,0.285895) (482,0.27505842) (483,0.27100915) (484,0.27058867) (485,0.26729015) (486,0.26370433) (487,0.26065317) (488,0.26286227) (489,0.27087063) (490,0.26871938) (491,0.2638419) (492,0.2615099) (493,0.268754) (494,0.27513146) (495,0.2711404) (496,0.25907743) (497,0.2624243) (498,0.2714083) (499,0.26788583) (500,0.25043246) (501,0.24604547) (502,0.23413718) (503,0.22060902) (504,0.22142617) (505,0.2062968) (506,0.208961) (507,0.22249086) (508,0.2302439) (509,0.2153457)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36623648) (1,0.44622052) (2,0.4630019) (3,0.4626625) (4,0.46593606) (5,0.46407098) (6,0.45973003) (7,0.4594045) (8,0.454773) (9,0.4480219) (10,0.44606277) (11,0.44904396) (12,0.4452344) (13,0.44642067) (14,0.4461661) (15,0.44598305) (16,0.44460103) (17,0.4479492) (18,0.4450095) (19,0.44711757) (20,0.44866648) (21,0.4484182) (22,0.44511947) (23,0.44366875) (24,0.4425101) (25,0.4430856) (26,0.4467439) (27,0.4478358) (28,0.44838548) (29,0.4470959) (30,0.44102815) (31,0.4446094) (32,0.44692257) (33,0.44795206) (34,0.44920245) (35,0.44902113) (36,0.44821537) (37,0.45198384) (38,0.44660807) (39,0.44911835) (40,0.44622964) (41,0.44955403) (42,0.44651598) (43,0.44911757) (44,0.45087177) (45,0.451453) (46,0.44917732) (47,0.45084608) (48,0.44975343) (49,0.4446366) (50,0.44353956) (51,0.442496) (52,0.44098327) (53,0.43409172) (54,0.43085882) (55,0.43005326) (56,0.43131775) (57,0.42812425) (58,0.4206817) (59,0.41798744) (60,0.40650153) (61,0.41080916) (62,0.42172602) (63,0.4238442) (64,0.42908582) (65,0.4285232) (66,0.43208334) (67,0.43033275) (68,0.4223847) (69,0.42880157) (70,0.43598193) (71,0.4311269) (72,0.42400324) (73,0.41532743) (74,0.41314822) (75,0.41234037) (76,0.4045702) (77,0.41067675) (78,0.4090799) (79,0.41124257) (80,0.41312614) (81,0.41308182) (82,0.40469235) (83,0.3999823) (84,0.4025156) (85,0.41895568) (86,0.42669234) (87,0.42958125) (88,0.42797127) (89,0.4280352) (90,0.43857402) (91,0.44061682) (92,0.43681717) (93,0.4361448) (94,0.43928236) (95,0.44030195) (96,0.43593475) (97,0.4311627) (98,0.42717943) (99,0.43102112) (100,0.4327361) (101,0.43325076) (102,0.42228997) (103,0.41405556) (104,0.40512252) (105,0.40130785) (106,0.39167333) (107,0.39200953) (108,0.38838908) (109,0.3874104) (110,0.3888185) (111,0.39981544) (112,0.4058124) (113,0.41949296) (114,0.42185465) (115,0.41521615) (116,0.4086602) (117,0.4039528) (118,0.39835197) (119,0.40075818) (120,0.4044863) (121,0.40188527) (122,0.39383543) (123,0.39640564) (124,0.38556355) (125,0.3863103) (126,0.38658294) (127,0.38266364) (128,0.38032916) (129,0.37733924) (130,0.37704337) (131,0.3683535) (132,0.3638086) (133,0.36351046) (134,0.36625284) (135,0.36245796) (136,0.37092713) (137,0.37455156) (138,0.37381965) (139,0.37469712) (140,0.36921862) (141,0.37860292) (142,0.37929225) (143,0.37226713) (144,0.37020606) (145,0.37025532) (146,0.36025152) (147,0.3539827) (148,0.35613242) (149,0.3689336) (150,0.3800955) (151,0.39330804) (152,0.38900265) (153,0.3849351) (154,0.38361093) (155,0.3824199) (156,0.3856014) (157,0.3872987) (158,0.3848301) (159,0.37989175) (160,0.38540906) (161,0.39909837) (162,0.39299563) (163,0.38016742) (164,0.36738336) (165,0.3581566) (166,0.33923554) (167,0.32709074) (168,0.32241514) (169,0.33080593) (170,0.3429492) (171,0.3445352) (172,0.3452991) (173,0.3494608) (174,0.34997982) (175,0.3460681) (176,0.33778766) (177,0.3236701) (178,0.33249563) (179,0.33352208) (180,0.3424901) (181,0.35319427) (182,0.34975666) (183,0.34637976) (184,0.34365848) (185,0.32588336) (186,0.3349003) (187,0.3414532) (188,0.32831982) (189,0.32739612) (190,0.3238535) (191,0.32491267) (192,0.32099637) (193,0.30391687) (194,0.29831144) (195,0.28504053) (196,0.27529013) (197,0.256672) (198,0.2554026) (199,0.24994996) (200,0.2435647) (201,0.2426288) (202,0.24613205) (203,0.24355765) (204,0.2482167) (205,0.25259152) (206,0.2539376) (207,0.2540238) (208,0.27465695) (209,0.290914) (210,0.29013583) (211,0.29773915) (212,0.29097736) (213,0.29165983) (214,0.27856413) (215,0.27520776) (216,0.2704842) (217,0.28411588) (218,0.28053975) (219,0.28290126) (220,0.2978398) (221,0.30856755) (222,0.32120928) (223,0.32877758) (224,0.3339743) (225,0.33939973) (226,0.34422278) (227,0.34443626) (228,0.3379572) (229,0.3397894) (230,0.34620452) (231,0.34758258) (232,0.34392276) (233,0.33416972) (234,0.3336328) (235,0.3515902) (236,0.36792636) (237,0.362695) (238,0.363758) (239,0.37065735) (240,0.37329394) (241,0.37470376) (242,0.36581755) (243,0.36197108) (244,0.3670959) (245,0.3672441) (246,0.35959095) (247,0.35039422) (248,0.34997925) (249,0.35119653) (250,0.33946764) (251,0.34070376) (252,0.3429374) (253,0.34335425) (254,0.33993703) (255,0.33230764) (256,0.32977626) (257,0.3328495) (258,0.34410256) (259,0.34343264) (260,0.3594726) (261,0.35782954) (262,0.35920623) (263,0.36055043) (264,0.36698192) (265,0.3483187) (266,0.3339743) (267,0.31947088) (268,0.31688964) (269,0.31244463) (270,0.30992752) (271,0.31993398) (272,0.31329566) (273,0.30628407) (274,0.31523478) (275,0.31643912) (276,0.31032383) (277,0.30944863) (278,0.31335768) (279,0.32429224) (280,0.33212957) (281,0.3327677) (282,0.3081988) (283,0.29323706) (284,0.28244406) (285,0.28897566) (286,0.28411433) (287,0.2869941) (288,0.3053044) (289,0.30974352) (290,0.30443245) (291,0.30057687) (292,0.30215317) (293,0.3047715) (294,0.30569008) (295,0.30533275) (296,0.29097754) (297,0.29694027) (298,0.30893913) (299,0.30987844) (300,0.30908886) (301,0.314176) (302,0.30828977) (303,0.30567294) (304,0.2922751) (305,0.29184645) (306,0.29605573) (307,0.28922108) (308,0.2888187) (309,0.29052684) (310,0.2929176) (311,0.27507457) (312,0.26255214) (313,0.26427627) (314,0.27034646) (315,0.27045092) (316,0.2631271) (317,0.2728531) (318,0.26842085) (319,0.2612342) (320,0.25248194) (321,0.24259722) (322,0.24518341) (323,0.23956525) (324,0.2411794) (325,0.23015524) (326,0.23074771) (327,0.23927093) (328,0.24493378) (329,0.24409704) (330,0.22842617) (331,0.20700113) (332,0.22127283) (333,0.2523438) (334,0.27501485) (335,0.28186548) (336,0.27414137) (337,0.25204813) (338,0.27445528) (339,0.29735216) (340,0.28920433) (341,0.29993856) (342,0.2957559) (343,0.2956486) (344,0.2903421) (345,0.2904515) (346,0.29729852) (347,0.30891782) (348,0.31482345) (349,0.31476295) (350,0.3163478) (351,0.2871623) (352,0.27078405) (353,0.27529567) (354,0.27892464) (355,0.28515145) (356,0.2803963) (357,0.27612254) (358,0.2779627) (359,0.28296995) (360,0.28132495) (361,0.28158334) (362,0.29052016) (363,0.28638604) (364,0.2777188) (365,0.25766703) (366,0.2577011) (367,0.2613809) (368,0.28109702) (369,0.2948592) (370,0.28839117) (371,0.29003215) (372,0.29047963) (373,0.2857481) (374,0.27175304) (375,0.26575723) (376,0.2590645) (377,0.26792657) (378,0.26628366) (379,0.26401484) (380,0.27746308) (381,0.27745965) (382,0.28439784) (383,0.2908278) (384,0.28208867) (385,0.26594862) (386,0.25376484) (387,0.24789669) (388,0.23966248) (389,0.2392519) (390,0.22401826) (391,0.21651503) (392,0.22183828) (393,0.23009893) (394,0.23941743) (395,0.24153253) (396,0.23432896) (397,0.22986244) (398,0.24677397) (399,0.24185216) (400,0.23442085) (401,0.23977987) (402,0.23001903) (403,0.2453868) (404,0.27072433) (405,0.27959988) (406,0.28912538) (407,0.28165677) (408,0.26333258) (409,0.25175267) (410,0.26461834) (411,0.25656545) (412,0.24156545) (413,0.23198022) (414,0.20808999) (415,0.20503272) (416,0.1918828) (417,0.18706335) (418,0.19634095) (419,0.19204889) (420,0.19104548) (421,0.1951132) (422,0.19844101) (423,0.19435427) (424,0.18324257) (425,0.18916059) (426,0.22587062) (427,0.23178406) (428,0.22291324) (429,0.23265658) (430,0.23117295) (431,0.22088166) (432,0.21223307) (433,0.207375) (434,0.21901293) (435,0.23531906) (436,0.2362365) (437,0.21968588) (438,0.22298573) (439,0.2316777) (440,0.22876598) (441,0.24211264) (442,0.25483257) (443,0.25227094) (444,0.2577639) (445,0.26900038) (446,0.26702282) (447,0.27447906) (448,0.2678769) (449,0.2558575) (450,0.26435027) (451,0.2542344) (452,0.24648573) (453,0.25962633) (454,0.2579235) (455,0.25234133) (456,0.24782573) (457,0.2529825) (458,0.23718093) (459,0.22790925) (460,0.22275685) (461,0.23546822) (462,0.24022698) (463,0.23978463) (464,0.22995605) (465,0.2340742) (466,0.2367207) (467,0.22895224) (468,0.21332078) (469,0.21464327) (470,0.2242443) (471,0.22977664) (472,0.22591743) (473,0.2104395) (474,0.2112072) (475,0.2075839) (476,0.20994635) (477,0.2161562) (478,0.21837862) (479,0.23685749) (480,0.24895547) (481,0.2648495) (482,0.2793345) (483,0.28880802) (484,0.30444178) (485,0.30025363) (486,0.28598878) (487,0.27141514) (488,0.2553887) (489,0.2453301) (490,0.24558827) (491,0.23962918) (492,0.23234114) (493,0.2257559) (494,0.21505727) (495,0.21330936) (496,0.20702797) (497,0.21397622) (498,0.2136562) (499,0.21201369) (500,0.20962006) (501,0.22027436) (502,0.22331393) (503,0.23218246) (504,0.23775971) (505,0.24650875) (506,0.25630593) (507,0.2525308) (508,0.25224942) (509,0.25488776)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3663322) (1,0.44516152) (2,0.4644958) (3,0.46339953) (4,0.46162575) (5,0.46271765) (6,0.4614296) (7,0.455922) (8,0.4561929) (9,0.45232174) (10,0.45352283) (11,0.45049694) (12,0.45333448) (13,0.45139974) (14,0.44642332) (15,0.44493684) (16,0.4458752) (17,0.43882096) (18,0.43791363) (19,0.43776846) (20,0.44130212) (21,0.4401659) (22,0.42959455) (23,0.42051122) (24,0.42059588) (25,0.41817978) (26,0.4117985) (27,0.41552037) (28,0.41688547) (29,0.42252415) (30,0.4304393) (31,0.43666324) (32,0.44086492) (33,0.43699068) (34,0.43692657) (35,0.43602437) (36,0.42807117) (37,0.42677778) (38,0.42211777) (39,0.42888755) (40,0.4343535) (41,0.43480593) (42,0.43634436) (43,0.43378502) (44,0.42654586) (45,0.4199005) (46,0.4094901) (47,0.40416095) (48,0.40016687) (49,0.40960464) (50,0.41784552) (51,0.41390562) (52,0.41623345) (53,0.40638205) (54,0.3977249) (55,0.3902926) (56,0.39465162) (57,0.39159495) (58,0.3833824) (59,0.37407497) (60,0.36648098) (61,0.36108693) (62,0.34721708) (63,0.33835426) (64,0.33179376) (65,0.32309854) (66,0.32307687) (67,0.32784894) (68,0.33431128) (69,0.33373365) (70,0.33723536) (71,0.33404377) (72,0.32391438) (73,0.3422285) (74,0.3532483) (75,0.3525761) (76,0.34569064) (77,0.34448668) (78,0.3390685) (79,0.33441934) (80,0.32698974) (81,0.32418492) (82,0.32521442) (83,0.31933087) (84,0.31615317) (85,0.3228145) (86,0.31956258) (87,0.31086206) (88,0.31492826) (89,0.32686928) (90,0.32722223) (91,0.33287272) (92,0.3413421) (93,0.35062575) (94,0.35976312) (95,0.342527) (96,0.33974808) (97,0.3391269) (98,0.33963472) (99,0.3373674) (100,0.32054737) (101,0.29963756) (102,0.29846746) (103,0.2932519) (104,0.29499257) (105,0.29486662) (106,0.3064161) (107,0.3230816) (108,0.32929832) (109,0.34566534) (110,0.34033543) (111,0.32314497) (112,0.31548536) (113,0.3098179) (114,0.31814727) (115,0.32124373) (116,0.30779546) (117,0.29661587) (118,0.29928234) (119,0.28529167) (120,0.2803008) (121,0.27798077) (122,0.2880584) (123,0.29013053) (124,0.29381108) (125,0.29555708) (126,0.29174164) (127,0.2839397) (128,0.2835955) (129,0.27653044) (130,0.2951149) (131,0.29888564) (132,0.30190334) (133,0.2964182) (134,0.29435122) (135,0.29253483) (136,0.28104624) (137,0.2660198) (138,0.25457343) (139,0.24518113) (140,0.2400685) (141,0.23731202) (142,0.22610065) (143,0.23762709) (144,0.2349865) (145,0.22947432) (146,0.21995586) (147,0.22913983) (148,0.2425059) (149,0.22842428) (150,0.2468417) (151,0.24029109) (152,0.23757115) (153,0.2310858) (154,0.22950609) (155,0.22399068) (156,0.23483372) (157,0.25024238) (158,0.22931449) (159,0.23497242) (160,0.2377365) (161,0.2295276) (162,0.23544863) (163,0.22626236) (164,0.23733999) (165,0.22881489) (166,0.22682267) (167,0.2340213) (168,0.22747508) (169,0.23723744) (170,0.23964536) (171,0.24298497) (172,0.24642028) (173,0.25280288) (174,0.27446422) (175,0.27104986) (176,0.27685788) (177,0.27918968) (178,0.2822696) (179,0.28691363) (180,0.2940017) (181,0.2824277) (182,0.27552548) (183,0.2980649) (184,0.28597775) (185,0.2769199) (186,0.26670375) (187,0.2560251) (188,0.24438013) (189,0.23638223) (190,0.22973135) (191,0.23121557) (192,0.23648573) (193,0.22632572) (194,0.22869673) (195,0.2209237) (196,0.22367352) (197,0.2402871) (198,0.23082364) (199,0.22196423) (200,0.2253769) (201,0.22350076) (202,0.24533619) (203,0.24907497) (204,0.25547945) (205,0.24085635) (206,0.24320681) (207,0.24193056) (208,0.23433124) (209,0.22747375) (210,0.22274163) (211,0.2186269) (212,0.22449848) (213,0.2258982) (214,0.21658124) (215,0.20376217) (216,0.19981793) (217,0.19709684) (218,0.196457) (219,0.19162443) (220,0.18566534) (221,0.18612328) (222,0.19307268) (223,0.19659151) (224,0.19380651) (225,0.18684208) (226,0.18047374) (227,0.18508923) (228,0.19481564) (229,0.20295243) (230,0.20540297) (231,0.19311816) (232,0.18619616) (233,0.19765563) (234,0.19613032) (235,0.20111245) (236,0.19479014) (237,0.18038394) (238,0.17499201) (239,0.17406468) (240,0.1826309) (241,0.18928596) (242,0.20454757) (243,0.21050894) (244,0.21516629) (245,0.21671651) (246,0.22758885) (247,0.22938167) (248,0.22353005) (249,0.21652968) (250,0.2119454) (251,0.20161568) (252,0.20721652) (253,0.19393037) (254,0.19186872) (255,0.20331489) (256,0.21406907) (257,0.22961035) (258,0.23243397) (259,0.23572508) (260,0.23896822) (261,0.2502812) (262,0.25818685) (263,0.26698896) (264,0.265879) (265,0.2745445) (266,0.2817926) (267,0.27660996) (268,0.27374163) (269,0.2593316) (270,0.25269958) (271,0.23771994) (272,0.23583429) (273,0.23688984) (274,0.23943132) (275,0.24750228) (276,0.24128653) (277,0.2422403) (278,0.23639764) (279,0.23225552) (280,0.22958086) (281,0.24202302) (282,0.2499043) (283,0.2532192) (284,0.2443693) (285,0.25347203) (286,0.24641286) (287,0.25944674) (288,0.26477206) (289,0.2730953) (290,0.26995605) (291,0.26771024) (292,0.26603863) (293,0.26269445) (294,0.24264726) (295,0.25207934) (296,0.2466113) (297,0.2571092) (298,0.2715761) (299,0.27673554) (300,0.2537654) (301,0.25338623) (302,0.2572639) (303,0.25743815) (304,0.24045452) (305,0.23273155) (306,0.23219863) (307,0.22800723) (308,0.22799525) (309,0.22455898) (310,0.21467789) (311,0.22009988) (312,0.21148382) (313,0.21225418) (314,0.22394483) (315,0.22433428) (316,0.22698802) (317,0.22225647) (318,0.2317169) (319,0.23790659) (320,0.2396073) (321,0.25366494) (322,0.2566446) (323,0.25824925) (324,0.24192733) (325,0.2346018) (326,0.23376065) (327,0.22261491) (328,0.22242789) (329,0.22212481) (330,0.22384799) (331,0.2253904) (332,0.22536473) (333,0.22347507) (334,0.22726712) (335,0.24143949) (336,0.2534239) (337,0.25596482) (338,0.2454688) (339,0.23821062) (340,0.24632192) (341,0.2498615) (342,0.24065678) (343,0.2479709) (344,0.2520116) (345,0.24905308) (346,0.24256222) (347,0.23456107) (348,0.22237577) (349,0.21302263) (350,0.20400323) (351,0.20057935) (352,0.20519672) (353,0.19987862) (354,0.19418836) (355,0.17326084) (356,0.18376122) (357,0.19497393) (358,0.20178291) (359,0.20642142) (360,0.20185636) (361,0.21911263) (362,0.23158962) (363,0.2364298) (364,0.23673135) (365,0.2275139) (366,0.22943322) (367,0.2379863) (368,0.2444747) (369,0.2386739) (370,0.24857819) (371,0.2569996) (372,0.26011243) (373,0.27001047) (374,0.273043) (375,0.26138774) (376,0.2674551) (377,0.27164325) (378,0.26555938) (379,0.26012728) (380,0.2547873) (381,0.26673973) (382,0.26938012) (383,0.26447868) (384,0.25508276) (385,0.26022184) (386,0.25749105) (387,0.25195378) (388,0.25161472) (389,0.25352493) (390,0.27334437) (391,0.28228348) (392,0.27573687) (393,0.27914974) (394,0.26823974) (395,0.25945073) (396,0.27368036) (397,0.28041402) (398,0.27579945) (399,0.25741172) (400,0.25220567) (401,0.24485768) (402,0.23801199) (403,0.23593456) (404,0.2488103) (405,0.24161321) (406,0.23875989) (407,0.2401933) (408,0.24195187) (409,0.24665715) (410,0.24546537) (411,0.24124771) (412,0.25076655) (413,0.26303387) (414,0.28019387) (415,0.29677132) (416,0.30811816) (417,0.31568113) (418,0.31851846) (419,0.31276083) (420,0.32375953) (421,0.31825686) (422,0.3141269) (423,0.31091687) (424,0.30995548) (425,0.31408867) (426,0.31569996) (427,0.31834435) (428,0.3169083) (429,0.3147466) (430,0.30782744) (431,0.30218703) (432,0.3120523) (433,0.30865467) (434,0.30757) (435,0.3237049) (436,0.32778975) (437,0.3234692) (438,0.31806868) (439,0.3076444) (440,0.29353195) (441,0.29625627) (442,0.30945644) (443,0.3202184) (444,0.3250061) (445,0.31280252) (446,0.30977967) (447,0.3125137) (448,0.31937918) (449,0.30991247) (450,0.3006642) (451,0.29248193) (452,0.29542238) (453,0.28791192) (454,0.2885061) (455,0.2841539) (456,0.27514496) (457,0.2759802) (458,0.26577017) (459,0.26316896) (460,0.24576922) (461,0.22624752) (462,0.22009552) (463,0.2198575) (464,0.21881963) (465,0.2210255) (466,0.20948648) (467,0.20928824) (468,0.20921594) (469,0.19825229) (470,0.198922) (471,0.20508923) (472,0.21865088) (473,0.21846613) (474,0.23066571) (475,0.25823382) (476,0.27002302) (477,0.2781815) (478,0.28702587) (479,0.28056413) (480,0.2695778) (481,0.25812557) (482,0.25596994) (483,0.26644996) (484,0.27581525) (485,0.27302986) (486,0.28026617) (487,0.28009647) (488,0.27661225) (489,0.28297126) (490,0.2824844) (491,0.282387) (492,0.27714136) (493,0.26994598) (494,0.2731861) (495,0.26911283) (496,0.27511206) (497,0.28963318) (498,0.28235313) (499,0.27229682) (500,0.2694117) (501,0.26435807) (502,0.25762194) (503,0.2509296) (504,0.25111282) (505,0.24385102) (506,0.2285995) (507,0.22610712) (508,0.2363497) (509,0.24017675)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36555898) (1,0.44612443) (2,0.46340087) (3,0.46224773) (4,0.46435863) (5,0.46166876) (6,0.46493873) (7,0.4596701) (8,0.45511416) (9,0.45645985) (10,0.45413014) (11,0.4516113) (12,0.44950876) (13,0.4505059) (14,0.44868875) (15,0.4500839) (16,0.448172) (17,0.441981) (18,0.43858123) (19,0.4402367) (20,0.44166628) (21,0.43913376) (22,0.44375494) (23,0.4455274) (24,0.44847202) (25,0.4467268) (26,0.4434741) (27,0.44251522) (28,0.4370708) (29,0.43521786) (30,0.43613183) (31,0.43097734) (32,0.42689687) (33,0.42846632) (34,0.42811757) (35,0.42689955) (36,0.42417103) (37,0.42701447) (38,0.43029377) (39,0.43148726) (40,0.43397108) (41,0.435215) (42,0.43731582) (43,0.44412595) (44,0.44596612) (45,0.44578424) (46,0.44421878) (47,0.44518092) (48,0.44674906) (49,0.44735786) (50,0.44782174) (51,0.44534132) (52,0.44579813) (53,0.44496462) (54,0.4393261) (55,0.43712386) (56,0.4340607) (57,0.43006867) (58,0.42444313) (59,0.42029852) (60,0.4150896) (61,0.4135295) (62,0.41187367) (63,0.41019446) (64,0.40369883) (65,0.40910387) (66,0.40549392) (67,0.3906054) (68,0.38399354) (69,0.3887146) (70,0.39448267) (71,0.3902641) (72,0.3849947) (73,0.3866739) (74,0.38771862) (75,0.39273915) (76,0.3994926) (77,0.40164328) (78,0.40616325) (79,0.40553328) (80,0.39649582) (81,0.40314594) (82,0.40970168) (83,0.41286966) (84,0.40534455) (85,0.4001499) (86,0.41366115) (87,0.40933162) (88,0.40860713) (89,0.4190428) (90,0.41078576) (91,0.40454736) (92,0.40097052) (93,0.40302417) (94,0.39935672) (95,0.39346272) (96,0.37821594) (97,0.34942943) (98,0.33006737) (99,0.31274086) (100,0.30761015) (101,0.31405556) (102,0.30972868) (103,0.31087995) (104,0.32377836) (105,0.3229646) (106,0.32752663) (107,0.33265013) (108,0.33265734) (109,0.33163604) (110,0.32635617) (111,0.3301564) (112,0.32237652) (113,0.32524163) (114,0.32606468) (115,0.30516592) (116,0.30648136) (117,0.30439118) (118,0.3136524) (119,0.318836) (120,0.32457116) (121,0.32563832) (122,0.31529984) (123,0.31710884) (124,0.30839175) (125,0.30821195) (126,0.30715695) (127,0.30649334) (128,0.3106347) (129,0.31540295) (130,0.31350645) (131,0.30469236) (132,0.3011659) (133,0.2923651) (134,0.28913814) (135,0.28978273) (136,0.292824) (137,0.29238603) (138,0.2971893) (139,0.29638833) (140,0.28817827) (141,0.2923872) (142,0.30993322) (143,0.30417636) (144,0.28791133) (145,0.29429168) (146,0.28501254) (147,0.27699086) (148,0.2724494) (149,0.29980975) (150,0.29998305) (151,0.2962479) (152,0.28977206) (153,0.29102817) (154,0.29129642) (155,0.28881696) (156,0.2839844) (157,0.29028806) (158,0.29194275) (159,0.30148324) (160,0.29499638) (161,0.29130936) (162,0.28780136) (163,0.27116114) (164,0.26518703) (165,0.2612772) (166,0.27874506) (167,0.2831018) (168,0.2802502) (169,0.26674068) (170,0.26877284) (171,0.28294653) (172,0.29060617) (173,0.28336892) (174,0.27354908) (175,0.26192313) (176,0.2585061) (177,0.25145605) (178,0.23657572) (179,0.23198363) (180,0.2342382) (181,0.22955365) (182,0.23290886) (183,0.22630784) (184,0.22452682) (185,0.22119959) (186,0.21631336) (187,0.20258409) (188,0.1944591) (189,0.19208962) (190,0.1999026) (191,0.22026351) (192,0.2199494) (193,0.22684151) (194,0.2305272) (195,0.2370489) (196,0.2242481) (197,0.21405765) (198,0.22624923) (199,0.24145548) (200,0.22574067) (201,0.2163322) (202,0.21460883) (203,0.20334989) (204,0.2011718) (205,0.20115906) (206,0.20404261) (207,0.22217256) (208,0.22637823) (209,0.20863566) (210,0.20984265) (211,0.21113946) (212,0.20700856) (213,0.2000215) (214,0.20373802) (215,0.19923288) (216,0.20472793) (217,0.20855099) (218,0.2167753) (219,0.22016571) (220,0.22717865) (221,0.23804376) (222,0.24053843) (223,0.24704319) (224,0.24269769) (225,0.24131127) (226,0.2355331) (227,0.2418634) (228,0.24375018) (229,0.24660122) (230,0.241461) (231,0.23640126) (232,0.23620415) (233,0.23837824) (234,0.22917086) (235,0.22792885) (236,0.2198046) (237,0.21267332) (238,0.20750438) (239,0.20881774) (240,0.2161777) (241,0.2270917) (242,0.2331155) (243,0.22285807) (244,0.2151056) (245,0.23053311) (246,0.23289232) (247,0.25228426) (248,0.26396385) (249,0.27254793) (250,0.27368435) (251,0.2794823) (252,0.2774705) (253,0.29015467) (254,0.3164003) (255,0.30915982) (256,0.31614554) (257,0.3087146) (258,0.3019614) (259,0.3016992) (260,0.29374295) (261,0.30386853) (262,0.3102222) (263,0.30356127) (264,0.30411017) (265,0.3204768) (266,0.3548497) (267,0.3798495) (268,0.38705498) (269,0.3826172) (270,0.38904223) (271,0.38655442) (272,0.37373802) (273,0.3686482) (274,0.35793132) (275,0.3571583) (276,0.3647089) (277,0.3617382) (278,0.359309) (279,0.35850704) (280,0.3655063) (281,0.37326655) (282,0.36643854) (283,0.36226806) (284,0.34830898) (285,0.353367) (286,0.35410407) (287,0.36209437) (288,0.366711) (289,0.3820919) (290,0.38537195) (291,0.38031316) (292,0.37379184) (293,0.37265277) (294,0.37858123) (295,0.39093) (296,0.39978024) (297,0.39768836) (298,0.38850135) (299,0.38091686) (300,0.36862767) (301,0.36005992) (302,0.35829166) (303,0.35440943) (304,0.33351445) (305,0.30891877) (306,0.30673155) (307,0.3096701) (308,0.30428728) (309,0.30547947) (310,0.30700305) (311,0.31302834) (312,0.31424695) (313,0.32201293) (314,0.3264728) (315,0.3163398) (316,0.32175684) (317,0.3332327) (318,0.3410367) (319,0.33899772) (320,0.33801046) (321,0.33818322) (322,0.3483592) (323,0.36364782) (324,0.36791763) (325,0.36424506) (326,0.36165068) (327,0.35989803) (328,0.36122584) (329,0.35678938) (330,0.3403988) (331,0.3359064) (332,0.34048724) (333,0.34218663) (334,0.33542714) (335,0.33537957) (336,0.33809894) (337,0.34002683) (338,0.34446803) (339,0.3485432) (340,0.34552398) (341,0.35763127) (342,0.3593906) (343,0.36032876) (344,0.3607247) (345,0.35390335) (346,0.349059) (347,0.3471467) (348,0.36047167) (349,0.3648453) (350,0.35887024) (351,0.3514298) (352,0.35631356) (353,0.3583847) (354,0.35467637) (355,0.3515276) (356,0.36160046) (357,0.3630333) (358,0.36259627) (359,0.36406508) (360,0.36390772) (361,0.361051) (362,0.35662347) (363,0.35790563) (364,0.35098153) (365,0.35806182) (366,0.36164802) (367,0.36986187) (368,0.36811757) (369,0.3587304) (370,0.36220074) (371,0.36552644) (372,0.35970777) (373,0.34286624) (374,0.3302287) (375,0.3213807) (376,0.3173868) (377,0.33970204) (378,0.3502418) (379,0.32751104) (380,0.33062443) (381,0.34019235) (382,0.33410388) (383,0.33317772) (384,0.32785255) (385,0.34042296) (386,0.34468454) (387,0.34934685) (388,0.34159207) (389,0.3393303) (390,0.3396931) (391,0.33518398) (392,0.33038148) (393,0.32718152) (394,0.32796195) (395,0.314418) (396,0.33146232) (397,0.35597014) (398,0.3535504) (399,0.35387424) (400,0.36105078) (401,0.3751952) (402,0.3820641) (403,0.37977016) (404,0.37885597) (405,0.3833963) (406,0.38432193) (407,0.38429356) (408,0.38258734) (409,0.37852398) (410,0.37513566) (411,0.37011588) (412,0.36020568) (413,0.3509633) (414,0.34223098) (415,0.34477398) (416,0.35420892) (417,0.35448498) (418,0.3596602) (419,0.35547927) (420,0.34154737) (421,0.34588718) (422,0.35101122) (423,0.3407696) (424,0.33358848) (425,0.35214594) (426,0.36734343) (427,0.37169367) (428,0.3828027) (429,0.3893733) (430,0.3937173) (431,0.39938793) (432,0.38548782) (433,0.36310425) (434,0.3665141) (435,0.3664292) (436,0.36469254) (437,0.34400553) (438,0.3398784) (439,0.3510371) (440,0.35891932) (441,0.35953405) (442,0.3548149) (443,0.35025457) (444,0.34787023) (445,0.3501834) (446,0.34285122) (447,0.3425428) (448,0.3443535) (449,0.3388244) (450,0.3315805) (451,0.3343027) (452,0.34726977) (453,0.35117427) (454,0.33882287) (455,0.33192694) (456,0.31937045) (457,0.31883848) (458,0.3103807) (459,0.28567636) (460,0.28005746) (461,0.280879) (462,0.28226674) (463,0.2879452) (464,0.27508885) (465,0.26988223) (466,0.2565858) (467,0.26701236) (468,0.280473) (469,0.28324524) (470,0.29447356) (471,0.3069555) (472,0.3222856) (473,0.32073593) (474,0.3161385) (475,0.32282) (476,0.3290913) (477,0.3228592) (478,0.3131701) (479,0.30423003) (480,0.2971075) (481,0.28542998) (482,0.27893913) (483,0.27513376) (484,0.28421575) (485,0.28775552) (486,0.28472355) (487,0.28959873) (488,0.28415087) (489,0.30019483) (490,0.3054878) (491,0.28688338) (492,0.2850141) (493,0.2699003) (494,0.27803463) (495,0.26802912) (496,0.27210483) (497,0.2834825) (498,0.26839763) (499,0.26363814) (500,0.24876864) (501,0.24768607) (502,0.25793475) (503,0.2712399) (504,0.27519408) (505,0.2647713) (506,0.25901806) (507,0.27076483) (508,0.26238814) (509,0.2583666)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36591724) (1,0.44788814) (2,0.46346688) (3,0.46180385) (4,0.46444255) (5,0.4624218) (6,0.4624589) (7,0.46070796) (8,0.45812613) (9,0.45704013) (10,0.45965543) (11,0.45654356) (12,0.45498383) (13,0.4530078) (14,0.45357552) (15,0.4513046) (16,0.45025286) (17,0.45012406) (18,0.44977435) (19,0.4479026) (20,0.44928083) (21,0.4506406) (22,0.45310864) (23,0.4519848) (24,0.45266685) (25,0.45107096) (26,0.45226693) (27,0.4471758) (28,0.44719577) (29,0.44759) (30,0.44925952) (31,0.45081413) (32,0.4463984) (33,0.44882363) (34,0.44955632) (35,0.44801655) (36,0.4500588) (37,0.4500841) (38,0.4504958) (39,0.45251638) (40,0.45152056) (41,0.44948763) (42,0.4453303) (43,0.4388748) (44,0.43815792) (45,0.43541628) (46,0.43285826) (47,0.42790905) (48,0.42099676) (49,0.42245814) (50,0.4231933) (51,0.43189135) (52,0.4242306) (53,0.42647794) (54,0.42135254) (55,0.4205858) (56,0.415789) (57,0.41692257) (58,0.4254064) (59,0.4240805) (60,0.42386281) (61,0.41031468) (62,0.39987254) (63,0.40199068) (64,0.40222108) (65,0.40340108) (66,0.40493894) (67,0.40222147) (68,0.40068093) (69,0.3922462) (70,0.37998515) (71,0.37983677) (72,0.3925175) (73,0.39467978) (74,0.38530993) (75,0.3829827) (76,0.3820352) (77,0.3812911) (78,0.37446555) (79,0.36109495) (80,0.3771033) (81,0.38332915) (82,0.37055594) (83,0.37339383) (84,0.37308162) (85,0.37079224) (86,0.36400038) (87,0.36838964) (88,0.36971822) (89,0.35704604) (90,0.34907174) (91,0.33779186) (92,0.32830232) (93,0.3245742) (94,0.3312327) (95,0.34048194) (96,0.34198686) (97,0.32728937) (98,0.33292067) (99,0.3287367) (100,0.3341351) (101,0.34700418) (102,0.3582614) (103,0.3750122) (104,0.3730487) (105,0.37514687) (106,0.37601712) (107,0.37292352) (108,0.3668263) (109,0.35398364) (110,0.3565411) (111,0.3579275) (112,0.35310882) (113,0.35220775) (114,0.35827702) (115,0.36093664) (116,0.35809514) (117,0.3448415) (118,0.3375017) (119,0.321402) (120,0.31347394) (121,0.31249562) (122,0.30345377) (123,0.317332) (124,0.33333504) (125,0.33176884) (126,0.33719805) (127,0.3263961) (128,0.3164823) (129,0.3271113) (130,0.33096004) (131,0.33498287) (132,0.34134704) (133,0.3418883) (134,0.3467129) (135,0.347168) (136,0.3532892) (137,0.36424753) (138,0.36373934) (139,0.36290714) (140,0.36287177) (141,0.35540888) (142,0.35610902) (143,0.3459161) (144,0.33386588) (145,0.3334981) (146,0.33440793) (147,0.3449414) (148,0.34671688) (149,0.36133903) (150,0.37181184) (151,0.3777245) (152,0.3735255) (153,0.37357268) (154,0.38450876) (155,0.3845097) (156,0.3883887) (157,0.38659683) (158,0.37526047) (159,0.37379128) (160,0.36587405) (161,0.37154603) (162,0.38643494) (163,0.3795936) (164,0.37565067) (165,0.36925343) (166,0.35966572) (167,0.3520059) (168,0.3597654) (169,0.36112234) (170,0.3593746) (171,0.35082057) (172,0.35490486) (173,0.35236493) (174,0.3466638) (175,0.34016705) (176,0.33039746) (177,0.34538013) (178,0.35257724) (179,0.3471933) (180,0.35266533) (181,0.35411397) (182,0.36358657) (183,0.36347052) (184,0.35212615) (185,0.36795434) (186,0.36268568) (187,0.35833544) (188,0.35576332) (189,0.3439941) (190,0.34005994) (191,0.33424067) (192,0.32663262) (193,0.32722032) (194,0.32679948) (195,0.3246311) (196,0.3235432) (197,0.32885617) (198,0.3234435) (199,0.3244711) (200,0.3359568) (201,0.34881014) (202,0.3495352) (203,0.3316682) (204,0.32519084) (205,0.31967294) (206,0.3197188) (207,0.2926193) (208,0.2843071) (209,0.27505726) (210,0.27446023) (211,0.27152187) (212,0.2681326) (213,0.2715565) (214,0.28560045) (215,0.28083315) (216,0.26629624) (217,0.2654163) (218,0.26643646) (219,0.26711795) (220,0.26068398) (221,0.2680744) (222,0.26741895) (223,0.2596777) (224,0.25394788) (225,0.25235465) (226,0.24682306) (227,0.2496564) (228,0.25493702) (229,0.25470054) (230,0.25105518) (231,0.25050837) (232,0.24957971) (233,0.23248611) (234,0.23453976) (235,0.25005043) (236,0.2504391) (237,0.24429281) (238,0.25090203) (239,0.2555702) (240,0.26140335) (241,0.273246) (242,0.24941172) (243,0.25833696) (244,0.27293074) (245,0.27814043) (246,0.2875679) (247,0.28573364) (248,0.2806389) (249,0.26757705) (250,0.24415392) (251,0.2443537) (252,0.24607971) (253,0.2506406) (254,0.24825038) (255,0.26232573) (256,0.26901978) (257,0.27528518) (258,0.27517694) (259,0.27477187) (260,0.2695883) (261,0.26873952) (262,0.2744062) (263,0.2740251) (264,0.2636187) (265,0.26744807) (266,0.2592928) (267,0.24713299) (268,0.23993607) (269,0.2285312) (270,0.21897888) (271,0.21194768) (272,0.21419178) (273,0.22141705) (274,0.23022318) (275,0.22421537) (276,0.23534417) (277,0.24071385) (278,0.2508982) (279,0.24673745) (280,0.24316856) (281,0.23397565) (282,0.23578006) (283,0.23366362) (284,0.23106031) (285,0.22202511) (286,0.21008676) (287,0.2110936) (288,0.21330956) (289,0.21246156) (290,0.2191739) (291,0.21683028) (292,0.21602683) (293,0.22443455) (294,0.22630651) (295,0.22565183) (296,0.22313337) (297,0.20133923) (298,0.19944577) (299,0.20620853) (300,0.1989178) (301,0.19930004) (302,0.18968455) (303,0.18362215) (304,0.17584836) (305,0.17832096) (306,0.17736301) (307,0.17001636) (308,0.16775703) (309,0.17630422) (310,0.17972031) (311,0.17929338) (312,0.17799753) (313,0.17674068) (314,0.1697443) (315,0.17081146) (316,0.1822831) (317,0.18250799) (318,0.17725076) (319,0.17477016) (320,0.16673668) (321,0.16667086) (322,0.16352645) (323,0.1796602) (324,0.19189517) (325,0.19134608) (326,0.17997222) (327,0.16496423) (328,0.16896461) (329,0.17502588) (330,0.18153158) (331,0.1885978) (332,0.16912082) (333,0.17005023) (334,0.18003425) (335,0.1822987) (336,0.19365525) (337,0.20769197) (338,0.2013514) (339,0.20090906) (340,0.19670148) (341,0.19747375) (342,0.18261169) (343,0.17940354) (344,0.17666191) (345,0.17374791) (346,0.17130575) (347,0.18395643) (348,0.17572907) (349,0.17246689) (350,0.18227911) (351,0.18989402) (352,0.18061548) (353,0.18494615) (354,0.19334646) (355,0.20135674) (356,0.19798155) (357,0.19909133) (358,0.20875362) (359,0.19149353) (360,0.17911948) (361,0.19254604) (362,0.19508162) (363,0.18892142) (364,0.18877131) (365,0.18470776) (366,0.17687424) (367,0.19303596) (368,0.18990107) (369,0.18458542) (370,0.17288642) (371,0.1822989) (372,0.17137043) (373,0.16758257) (374,0.18219064) (375,0.19461188) (376,0.1984199) (377,0.20113756) (378,0.19655994) (379,0.19270338) (380,0.20523745) (381,0.20898211) (382,0.1888653) (383,0.1802346) (384,0.18302912) (385,0.19285616) (386,0.19257078) (387,0.18744026) (388,0.1886545) (389,0.19296993) (390,0.18158428) (391,0.1848613) (392,0.19263262) (393,0.20128804) (394,0.19784322) (395,0.19657402) (396,0.21152644) (397,0.2118103) (398,0.21420167) (399,0.20704566) (400,0.20882572) (401,0.21211568) (402,0.19763528) (403,0.1969669) (404,0.19778539) (405,0.19544521) (406,0.19288585) (407,0.18142885) (408,0.19635065) (409,0.19757096) (410,0.19395757) (411,0.21618284) (412,0.21954452) (413,0.22361739) (414,0.22689764) (415,0.2263908) (416,0.22222242) (417,0.20745054) (418,0.2041621) (419,0.2036151) (420,0.19833562) (421,0.18110369) (422,0.18261416) (423,0.20245396) (424,0.2058261) (425,0.21743341) (426,0.20440449) (427,0.19677359) (428,0.19797754) (429,0.20722926) (430,0.19645567) (431,0.1956288) (432,0.20028177) (433,0.20086339) (434,0.19169179) (435,0.19993797) (436,0.21024734) (437,0.203086) (438,0.19016191) (439,0.1910938) (440,0.19596842) (441,0.19824068) (442,0.20261759) (443,0.20600152) (444,0.22925857) (445,0.22359912) (446,0.22973554) (447,0.23288204) (448,0.22860312) (449,0.21927492) (450,0.21816458) (451,0.21408752) (452,0.21160103) (453,0.19497488) (454,0.19732629) (455,0.21425438) (456,0.21720092) (457,0.2280917) (458,0.21590564) (459,0.22643322) (460,0.22321346) (461,0.22252093) (462,0.22649658) (463,0.2204648) (464,0.22011568) (465,0.21846823) (466,0.20795624) (467,0.2162226) (468,0.23693645) (469,0.24942447) (470,0.25455707) (471,0.24745244) (472,0.25257877) (473,0.25195548) (474,0.26450893) (475,0.2556701) (476,0.24065012) (477,0.24029814) (478,0.23751464) (479,0.22974563) (480,0.23629281) (481,0.2397462) (482,0.22790943) (483,0.23937348) (484,0.24236472) (485,0.24198535) (486,0.2244454) (487,0.21252874) (488,0.20598763) (489,0.20022413) (490,0.19635673) (491,0.2042656) (492,0.19337538) (493,0.191922) (494,0.19454624) (495,0.1955002) (496,0.19290353) (497,0.19655289) (498,0.19146195) (499,0.19797736) (500,0.21618417) (501,0.19982877) (502,0.1838048) (503,0.17344122) (504,0.18266666) (505,0.19828634) (506,0.20195282) (507,0.20916857) (508,0.19863394) (509,0.20249657)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx}%
%    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx,
        title={c) DF+ ADVr+h},
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3705226) (1,0.4486928) (2,0.46118486) (3,0.4649041) (4,0.46409497) (5,0.46411562) (6,0.45875722) (7,0.45649976) (8,0.4539981) (9,0.43878654) (10,0.4228149) (11,0.40600458) (12,0.39145577) (13,0.3960269) (14,0.3994589) (15,0.40238822) (16,0.41842595) (17,0.4120505) (18,0.4103053) (19,0.4126452) (20,0.42253655) (21,0.42341706) (22,0.42690504) (23,0.4144601) (24,0.40579855) (25,0.4033565) (26,0.40719977) (27,0.4037548) (28,0.3911375) (29,0.37721106) (30,0.36283773) (31,0.36248678) (32,0.3794779) (33,0.3851673) (34,0.392469) (35,0.39557692) (36,0.39118126) (37,0.39067093) (38,0.37465578) (39,0.374569) (40,0.38254207) (41,0.40530866) (42,0.4226435) (43,0.42264926) (44,0.4154483) (45,0.39867115) (46,0.3927887) (47,0.38070458) (48,0.3590738) (49,0.3474096) (50,0.33341753) (51,0.32465193) (52,0.3146017) (53,0.3121178) (54,0.33748463) (55,0.3366904) (56,0.34792477) (57,0.37454832) (58,0.38924807) (59,0.3995721) (60,0.41129592) (61,0.4132685) (62,0.4190625) (63,0.41203222) (64,0.39904183) (65,0.39426178) (66,0.3834387) (67,0.35992718) (68,0.3656507) (69,0.35821635) (70,0.35489085) (71,0.3407392) (72,0.32151684) (73,0.32461226) (74,0.29933196) (75,0.25186852) (76,0.23272909) (77,0.24687356) (78,0.2722303) (79,0.26539424) (80,0.2542322) (81,0.25491562) (82,0.26753125) (83,0.24009183) (84,0.20591514) (85,0.20225672) (86,0.1840125) (87,0.17889664) (88,0.17783341) (89,0.15170577) (90,0.17285697) (91,0.19229832) (92,0.21458317) (93,0.2368089) (94,0.28439015) (95,0.28174567) (96,0.26774544) (97,0.26695362) (98,0.26010144) (99,0.25729352) (100,0.24108462) (101,0.22270048) (102,0.21852644) (103,0.22447044) (104,0.25743052) (105,0.25286946) (106,0.21017043) (107,0.25427812) (108,0.24948269) (109,0.27168268) (110,0.19934447) (111,0.19542812) (112,0.2174113) (113,0.2718142) (114,0.18947187) (115,0.12410072) (116,0.11881899) (117,0.09807332) (118,0.09281923) (119,0.1362149) (120,0.14478606) (121,0.13826539) (122,0.13730818) (123,0.15459135) (124,0.13908894) (125,0.075553365) (126,0.069195434) (127,0.11406466) (128,0.12698966) (129,0.11891057) (130,0.16131707) (131,0.102028124) (132,0.06569808) (133,0.0904762) (134,0.05521707) (135,0.09579495) (136,0.08406394) (137,0.04415721) (138,0.039840624) (139,0.060713943) (140,0.029309375) (141,0.024697116) (142,0.013153366) (143,0.029278366) (144,0.057946876) (145,0.028078366) (146,0.029281972) (147,0.030210577) (148,0.048414662) (149,0.02045072) (150,0.015057212) (151,0.0365375) (152,0.035808414) (153,0.009827645) (154,0.012230048) (155,0.028964663) (156,0.05351346) (157,0.07506971) (158,0.078476444) (159,0.05536106) (160,0.03754495) (161,0.032170914) (162,0.021468028) (163,0.04969399) (164,0.05562572) (165,0.074845195) (166,0.03750457) (167,0.040273078) (168,0.037264183) (169,0.037639182) (170,0.04635577) (171,0.025666347) (172,0.05039447) (173,0.06255361) (174,0.08936082) (175,0.099948555) (176,0.10487067) (177,0.121316105) (178,0.1201149) (179,0.12839615) (180,0.15582956) (181,0.15149592) (182,0.122420914) (183,0.10199375) (184,0.10888774) (185,0.09137284) (186,0.0930988) (187,0.11263822) (188,0.11401466) (189,0.07921731) (190,0.12383678) (191,0.13756226) (192,0.11464375) (193,0.11707332) (194,0.18938605) (195,0.21758871) (196,0.2359125) (197,0.21642356) (198,0.23282091) (199,0.21141058) (200,0.22507836) (201,0.17462283) (202,0.20241179) (203,0.19484784) (204,0.2271488) (205,0.282137) (206,0.25782523) (207,0.29559472) (208,0.31277573) (209,0.32824063) (210,0.3109012) (211,0.32012525) (212,0.32877597) (213,0.33295915) (214,0.32796106) (215,0.33160746) (216,0.328088) (217,0.31406635) (218,0.31573316) (219,0.34461153) (220,0.37319255) (221,0.37948558) (222,0.3750269) (223,0.3766137) (224,0.38143894) (225,0.37520963) (226,0.38498172) (227,0.38058487) (228,0.38853654) (229,0.3735144) (230,0.37300625) (231,0.370094) (232,0.3690976) (233,0.36452982) (234,0.38505504) (235,0.37666923) (236,0.3594767) (237,0.36548197) (238,0.3521471) (239,0.34331033) (240,0.34990937) (241,0.33887163) (242,0.32498077) (243,0.32569903) (244,0.32102644) (245,0.32005143) (246,0.32156274) (247,0.3087053) (248,0.3204262) (249,0.3106582) (250,0.2995822) (251,0.29264736) (252,0.30176803) (253,0.3041637) (254,0.27766803) (255,0.26491275) (256,0.25968605) (257,0.2531644) (258,0.22403413) (259,0.24101394) (260,0.2654387) (261,0.27885383) (262,0.27245602) (263,0.2559375) (264,0.27055746) (265,0.2672911) (266,0.26124614) (267,0.27734542) (268,0.2825613) (269,0.29012764) (270,0.2879887) (271,0.25532475) (272,0.25793293) (273,0.28508222) (274,0.2910666) (275,0.30826995) (276,0.32388583) (277,0.33312452) (278,0.34098604) (279,0.35010192) (280,0.33580866) (281,0.31668967) (282,0.3028411) (283,0.28195554) (284,0.26547596) (285,0.22241178) (286,0.20457453) (287,0.15106875) (288,0.16189687) (289,0.16130672) (290,0.19861731) (291,0.18250504) (292,0.18634927) (293,0.19173653) (294,0.23072812) (295,0.2735685) (296,0.30110312) (297,0.27148655) (298,0.25802428) (299,0.29879904) (300,0.30258414) (301,0.29749832) (302,0.30526996) (303,0.30801275) (304,0.284769) (305,0.2815219) (306,0.28412765) (307,0.29039568) (308,0.31357694) (309,0.32053605) (310,0.33563727) (311,0.3275572) (312,0.32432044) (313,0.32411826) (314,0.3141536) (315,0.32459784) (316,0.35046008) (317,0.37470025) (318,0.37802908) (319,0.38675696) (320,0.39493558) (321,0.39921996) (322,0.40166345) (323,0.410187) (324,0.4116072) (325,0.42253125) (326,0.43273655) (327,0.4322322) (328,0.43154255) (329,0.4348363) (330,0.42283437) (331,0.4171452) (332,0.41412717) (333,0.40666035) (334,0.403775) (335,0.41717765) (336,0.4205524) (337,0.42750314) (338,0.42664975) (339,0.42687955) (340,0.42451274) (341,0.43002117) (342,0.43132836) (343,0.4279089) (344,0.42722356) (345,0.4305846) (346,0.42165098) (347,0.408038) (348,0.40222573) (349,0.40667427) (350,0.39861444) (351,0.37462932) (352,0.35047787) (353,0.3243918) (354,0.3155118) (355,0.30476972) (356,0.2949411) (357,0.30786875) (358,0.3156132) (359,0.30424953) (360,0.30139375) (361,0.31728485) (362,0.31469157) (363,0.30738053) (364,0.3032637) (365,0.30084184) (366,0.3084952) (367,0.30416492) (368,0.3009149) (369,0.30302933) (370,0.30468294) (371,0.31442356) (372,0.2798565) (373,0.25481275) (374,0.20556058) (375,0.19849928) (376,0.17475674) (377,0.1963476) (378,0.18958342) (379,0.17412885) (380,0.18164471) (381,0.18477789) (382,0.19332933) (383,0.2183) (384,0.19513197) (385,0.19074182) (386,0.18249182) (387,0.16735744) (388,0.14150168) (389,0.1631625) (390,0.16983509) (391,0.20464423) (392,0.20946226) (393,0.21360505) (394,0.21454927) (395,0.20864472) (396,0.20935264) (397,0.20436755) (398,0.2180072) (399,0.22887452) (400,0.2077387) (401,0.2215625) (402,0.26256105) (403,0.27575746) (404,0.28181177) (405,0.2925137) (406,0.31131083) (407,0.3206411) (408,0.33213246) (409,0.3435822) (410,0.35750914) (411,0.36041874) (412,0.3419286) (413,0.3293267) (414,0.31499183) (415,0.29547355) (416,0.27795842) (417,0.2700637) (418,0.26238775) (419,0.26765263) (420,0.2938053) (421,0.29242525) (422,0.29558173) (423,0.30902356) (424,0.30323508) (425,0.305575) (426,0.30499494) (427,0.29739136) (428,0.31015193) (429,0.3390762) (430,0.3429382) (431,0.34165794) (432,0.3335952) (433,0.3509231) (434,0.34289688) (435,0.31202403) (436,0.2685745) (437,0.27152693) (438,0.27749327) (439,0.27674422) (440,0.28246924) (441,0.2705495) (442,0.24464904) (443,0.24126875) (444,0.2398798) (445,0.2511524) (446,0.23837115) (447,0.2229887) (448,0.21695048) (449,0.22869015) (450,0.23441394) (451,0.24050698) (452,0.26097742) (453,0.2835024) (454,0.25781107) (455,0.23339063) (456,0.22150841) (457,0.19444783) (458,0.20344423) (459,0.17798342) (460,0.17800385) (461,0.18770456) (462,0.21535866) (463,0.23944086) (464,0.23430169) (465,0.2081803) (466,0.22623919) (467,0.22987236) (468,0.24647163) (469,0.25723028) (470,0.2592185) (471,0.27114832) (472,0.295612) (473,0.29271635) (474,0.2678637) (475,0.23500505) (476,0.27127668) (477,0.30864903) (478,0.32098725) (479,0.30662957) (480,0.28478727) (481,0.25989085) (482,0.24609447) (483,0.24692236) (484,0.2488673) (485,0.24093582) (486,0.22140528) (487,0.20384134) (488,0.2407137) (489,0.20965073) (490,0.2568483) (491,0.29322883) (492,0.30649376) (493,0.31612548) (494,0.33025602) (495,0.3329368) (496,0.31728294) (497,0.3183048) (498,0.3122274) (499,0.31434518) (500,0.32609951) (501,0.3353661) (502,0.3379935) (503,0.3434697) (504,0.34430698) (505,0.3556269) (506,0.3700916) (507,0.34898174) (508,0.35009447) (509,0.34959424)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3706827) (1,0.4495024) (2,0.45885864) (3,0.46432668) (4,0.46577355) (5,0.46879783) (6,0.46270913) (7,0.4583156) (8,0.45164663) (9,0.4401553) (10,0.42530385) (11,0.40976682) (12,0.42270696) (13,0.4282274) (14,0.42778942) (15,0.42470506) (16,0.42074686) (17,0.4062928) (18,0.3935827) (19,0.37167066) (20,0.36491275) (21,0.35760817) (22,0.36305577) (23,0.37973005) (24,0.3870279) (25,0.38791347) (26,0.3937279) (27,0.39921153) (28,0.40392596) (29,0.40352884) (30,0.40676612) (31,0.40099928) (32,0.3956529) (33,0.40205288) (34,0.3972005) (35,0.3962596) (36,0.38859808) (37,0.36906826) (38,0.3470911) (39,0.35975528) (40,0.35737646) (41,0.3378108) (42,0.34742957) (43,0.3150649) (44,0.29276177) (45,0.2924719) (46,0.31139952) (47,0.30144086) (48,0.29454976) (49,0.30834207) (50,0.32029495) (51,0.32769158) (52,0.3560553) (53,0.35599184) (54,0.34253773) (55,0.34928077) (56,0.34459424) (57,0.32815433) (58,0.31959206) (59,0.31432453) (60,0.3071762) (61,0.30581924) (62,0.28857836) (63,0.30511418) (64,0.30410722) (65,0.30943677) (66,0.32300073) (67,0.33477306) (68,0.3711644) (69,0.36723343) (70,0.36465576) (71,0.3532315) (72,0.33130866) (73,0.32148054) (74,0.31279784) (75,0.32303172) (76,0.33870384) (77,0.3325618) (78,0.34749088) (79,0.35426563) (80,0.34629327) (81,0.3377517) (82,0.33224568) (83,0.33839977) (84,0.32749903) (85,0.30030963) (86,0.30730698) (87,0.3309952) (88,0.3435584) (89,0.34580097) (90,0.32736707) (91,0.30838943) (92,0.29822427) (93,0.28765914) (94,0.28980383) (95,0.2997286) (96,0.27860433) (97,0.26763126) (98,0.2764697) (99,0.28149903) (100,0.26447883) (101,0.25200313) (102,0.27645457) (103,0.2848334) (104,0.28161708) (105,0.28620264) (106,0.299725) (107,0.32555938) (108,0.32434112) (109,0.3348142) (110,0.31074423) (111,0.28987908) (112,0.25746635) (113,0.24498293) (114,0.23651418) (115,0.20265552) (116,0.22213678) (117,0.21750721) (118,0.25618052) (119,0.2665344) (120,0.26657403) (121,0.2517452) (122,0.23715842) (123,0.24378486) (124,0.23003462) (125,0.18682307) (126,0.19093895) (127,0.18886274) (128,0.18664303) (129,0.17244856) (130,0.16887404) (131,0.12503485) (132,0.119889185) (133,0.13383317) (134,0.1386803) (135,0.16850601) (136,0.12383077) (137,0.07212308) (138,0.08838943) (139,0.07600529) (140,0.10571851) (141,0.13923222) (142,0.11444183) (143,0.12172861) (144,0.07880312) (145,0.09092404) (146,0.06662284) (147,0.06681611) (148,0.065789185) (149,0.0551875) (150,0.042841107) (151,0.043534376) (152,0.02104928) (153,0.016413221) (154,0.017822595) (155,0.0213875) (156,0.030188942) (157,0.032421876) (158,0.02459327) (159,0.024040865) (160,0.030616827) (161,0.034048557) (162,0.042395912) (163,0.059536777) (164,0.071826205) (165,0.068123795) (166,0.055438943) (167,0.021709375) (168,0.030514663) (169,0.017103845) (170,0.0324012) (171,0.041976683) (172,0.03722596) (173,0.038203124) (174,0.042204566) (175,0.05544952) (176,0.029356971) (177,0.034210578) (178,0.048297357) (179,0.032178365) (180,0.024946634) (181,0.022097114) (182,0.018234134) (183,0.031914905) (184,0.032421395) (185,0.01710697) (186,0.036583412) (187,0.03381298) (188,0.017451443) (189,0.028348798) (190,0.024155049) (191,0.028138703) (192,0.048806973) (193,0.027464664) (194,0.014320192) (195,0.014264423) (196,0.013542308) (197,0.019523557) (198,0.030707933) (199,0.042067308) (200,0.03761274) (201,0.028170433) (202,0.021948317) (203,0.041966587) (204,0.03886106) (205,0.042273317) (206,0.043422837) (207,0.025498318) (208,0.032578364) (209,0.057377886) (210,0.03335577) (211,0.029338462) (212,0.030341586) (213,0.041914422) (214,0.04357644) (215,0.016846394) (216,0.010084615) (217,0.01568774) (218,0.037615385) (219,0.024067307) (220,0.043988463) (221,0.017185096) (222,0.04528726) (223,0.02503101) (224,0.022174759) (225,0.019024279) (226,0.028336057) (227,0.025561538) (228,0.023591587) (229,0.025566587) (230,0.049331732) (231,0.051323798) (232,0.030373078) (233,0.014462019) (234,0.03092476) (235,0.02711899) (236,0.05630697) (237,0.04059976) (238,0.04000192) (239,0.055453844) (240,0.07623342) (241,0.092382215) (242,0.07818486) (243,0.061459374) (244,0.051022597) (245,0.042972594) (246,0.022497596) (247,0.024615385) (248,0.016276442) (249,0.031222116) (250,0.027010817) (251,0.014908413) (252,0.015948078) (253,0.023221875) (254,0.028842308) (255,0.0344) (256,0.025071634) (257,0.023092307) (258,0.03338822) (259,0.026005529) (260,0.0395262) (261,0.033714425) (262,0.05257596) (263,0.042640146) (264,0.04162572) (265,0.07316298) (266,0.06526394) (267,0.09438678) (268,0.058141105) (269,0.028660337) (270,0.04334904) (271,0.067289904) (272,0.07991971) (273,0.10349616) (274,0.0938524) (275,0.067449756) (276,0.06867789) (277,0.04694976) (278,0.06727211) (279,0.03440697) (280,0.037447598) (281,0.038702644) (282,0.033963703) (283,0.019409375) (284,0.03922428) (285,0.03280529) (286,0.0134939905) (287,0.030486058) (288,0.028309375) (289,0.035451442) (290,0.05676923) (291,0.033566587) (292,0.041326202) (293,0.07052764) (294,0.043575) (295,0.030743029) (296,0.03372404) (297,0.030497115) (298,0.053343028) (299,0.023984855) (300,0.036661778) (301,0.03345096) (302,0.041841585) (303,0.024544952) (304,0.03761659) (305,0.033365384) (306,0.04128317) (307,0.022138942) (308,0.040979326) (309,0.046521876) (310,0.051870912) (311,0.034322355) (312,0.024585336) (313,0.019759376) (314,0.046075) (315,0.034697115) (316,0.028413942) (317,0.034185816) (318,0.030625481) (319,0.02060697) (320,0.029291347) (321,0.013411058) (322,0.027190626) (323,0.046459135) (324,0.05478245) (325,0.047817547) (326,0.06321226) (327,0.041067548) (328,0.039409135) (329,0.034623075) (330,0.036253124) (331,0.045633413) (332,0.05960096) (333,0.027027644) (334,0.08295865) (335,0.089447595) (336,0.04728125) (337,0.049933895) (338,0.051547356) (339,0.1303887) (340,0.15982428) (341,0.106809855) (342,0.1060226) (343,0.054814663) (344,0.04261803) (345,0.04018774) (346,0.041685816) (347,0.021768028) (348,0.04758197) (349,0.04529976) (350,0.060147356) (351,0.101851925) (352,0.08668414) (353,0.063773796) (354,0.119267546) (355,0.16669951) (356,0.17637187) (357,0.16653486) (358,0.17578606) (359,0.14511995) (360,0.20920552) (361,0.18795817) (362,0.14248462) (363,0.19534472) (364,0.25439495) (365,0.27839446) (366,0.3095488) (367,0.32835937) (368,0.30825675) (369,0.30567428) (370,0.3133416) (371,0.33349496) (372,0.3399423) (373,0.37257332) (374,0.36124784) (375,0.3508281) (376,0.34025696) (377,0.34179038) (378,0.3548976) (379,0.36426994) (380,0.37145025) (381,0.37281033) (382,0.36884063) (383,0.38204807) (384,0.38457957) (385,0.37821612) (386,0.37871754) (387,0.36988148) (388,0.38303462) (389,0.37760362) (390,0.38697597) (391,0.3938899) (392,0.38133484) (393,0.37532476) (394,0.37482908) (395,0.37692982) (396,0.39452237) (397,0.409775) (398,0.41329157) (399,0.42727837) (400,0.4320666) (401,0.43427718) (402,0.43271178) (403,0.430819) (404,0.42865047) (405,0.43357164) (406,0.4361084) (407,0.42282814) (408,0.41466755) (409,0.4057541) (410,0.40317115) (411,0.41489398) (412,0.42444086) (413,0.42000434) (414,0.4228048) (415,0.42519352) (416,0.42300385) (417,0.41699615) (418,0.40691105) (419,0.41213292) (420,0.39531562) (421,0.40019423) (422,0.39142957) (423,0.38622212) (424,0.36745745) (425,0.35887837) (426,0.35525888) (427,0.35278222) (428,0.37658966) (429,0.3859226) (430,0.38537621) (431,0.37168798) (432,0.3598012) (433,0.3538959) (434,0.34974352) (435,0.3529029) (436,0.358725) (437,0.36573172) (438,0.3553596) (439,0.36549398) (440,0.3748305) (441,0.36364567) (442,0.3713673) (443,0.35303462) (444,0.34517428) (445,0.33222884) (446,0.322431) (447,0.33713004) (448,0.37115097) (449,0.4102678) (450,0.40392476) (451,0.38761994) (452,0.37813294) (453,0.3506375) (454,0.35218942) (455,0.3557935) (456,0.33035722) (457,0.29384303) (458,0.27999303) (459,0.26454136) (460,0.27486083) (461,0.2710375) (462,0.28111443) (463,0.31004182) (464,0.3326733) (465,0.3432243) (466,0.33849016) (467,0.3194404) (468,0.30539352) (469,0.28233582) (470,0.27307475) (471,0.25273943) (472,0.2534519) (473,0.2580553) (474,0.26067236) (475,0.24827789) (476,0.26608077) (477,0.25643244) (478,0.26403463) (479,0.2757512) (480,0.27829832) (481,0.2790774) (482,0.25396276) (483,0.2555387) (484,0.18845601) (485,0.15103029) (486,0.16950433) (487,0.17348582) (488,0.16271202) (489,0.18171467) (490,0.19431634) (491,0.20218222) (492,0.24359807) (493,0.1905899) (494,0.14858846) (495,0.15636948) (496,0.16266635) (497,0.16352956) (498,0.14058414) (499,0.10011442) (500,0.09190793) (501,0.10565937) (502,0.14144374) (503,0.08938918) (504,0.13147788) (505,0.121688224) (506,0.124146394) (507,0.15961996) (508,0.13852933) (509,0.080348074)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37136152) (1,0.44909495) (2,0.46036154) (3,0.46419278) (4,0.46205962) (5,0.4643387) (6,0.45768437) (7,0.45716417) (8,0.44561684) (9,0.42727283) (10,0.42620745) (11,0.4234887) (12,0.4118072) (13,0.41203076) (14,0.4144685) (15,0.42367187) (16,0.41350937) (17,0.38422957) (18,0.38078317) (19,0.39192018) (20,0.41048053) (21,0.40820384) (22,0.40433535) (23,0.407619) (24,0.39509782) (25,0.37340313) (26,0.36851826) (27,0.36260864) (28,0.36149207) (29,0.37735024) (30,0.40128508) (31,0.40994856) (32,0.41703102) (33,0.42239857) (34,0.4279375) (35,0.42156273) (36,0.41717476) (37,0.40225482) (38,0.38825673) (39,0.3815904) (40,0.36746058) (41,0.3600803) (42,0.35997236) (43,0.36698437) (44,0.37630504) (45,0.38170215) (46,0.38747236) (47,0.37174496) (48,0.33942595) (49,0.3247661) (50,0.33027667) (51,0.327412) (52,0.3405137) (53,0.35405794) (54,0.37413436) (55,0.3773613) (56,0.38346562) (57,0.3876387) (58,0.3888423) (59,0.3675531) (60,0.35567692) (61,0.33811104) (62,0.3128149) (63,0.2912613) (64,0.2831137) (65,0.28228077) (66,0.29453245) (67,0.2620519) (68,0.25068367) (69,0.26580048) (70,0.25484183) (71,0.2531863) (72,0.2565327) (73,0.2623113) (74,0.2714334) (75,0.2765012) (76,0.27728438) (77,0.27975744) (78,0.2926404) (79,0.2851327) (80,0.2885601) (81,0.29982165) (82,0.3204846) (83,0.32872573) (84,0.33457258) (85,0.32285696) (86,0.32819617) (87,0.3632793) (88,0.36949015) (89,0.37050626) (90,0.3582209) (91,0.35139614) (92,0.3583399) (93,0.3711084) (94,0.39085817) (95,0.37970793) (96,0.36976635) (97,0.36555192) (98,0.37328318) (99,0.36976948) (100,0.36425096) (101,0.35944086) (102,0.3515161) (103,0.3459101) (104,0.32333896) (105,0.32822788) (106,0.3404714) (107,0.33845842) (108,0.34081298) (109,0.35370794) (110,0.34594807) (111,0.3506798) (112,0.35512212) (113,0.35295722) (114,0.34756875) (115,0.31792355) (116,0.3173769) (117,0.32332525) (118,0.32296515) (119,0.32968268) (120,0.32017693) (121,0.29702404) (122,0.29761106) (123,0.2710529) (124,0.26469088) (125,0.2757786) (126,0.29235145) (127,0.2921416) (128,0.267844) (129,0.2592149) (130,0.2343726) (131,0.22170986) (132,0.24152476) (133,0.25162044) (134,0.2755923) (135,0.29887766) (136,0.28262237) (137,0.28660095) (138,0.27974254) (139,0.26757932) (140,0.23775433) (141,0.2457375) (142,0.24445817) (143,0.20667933) (144,0.15886682) (145,0.1942476) (146,0.20768847) (147,0.22317909) (148,0.25054663) (149,0.30422765) (150,0.3486661) (151,0.36108413) (152,0.35210434) (153,0.34976634) (154,0.35056227) (155,0.3464209) (156,0.31712717) (157,0.30287188) (158,0.28337523) (159,0.2572827) (160,0.22218774) (161,0.2280786) (162,0.24126562) (163,0.2599137) (164,0.24642716) (165,0.20390649) (166,0.19870505) (167,0.15553871) (168,0.17315264) (169,0.1860202) (170,0.17105553) (171,0.16826105) (172,0.1981327) (173,0.17509831) (174,0.1710202) (175,0.1419452) (176,0.1381702) (177,0.1587048) (178,0.12607092) (179,0.15336947) (180,0.14315817) (181,0.1184226) (182,0.104157455) (183,0.11956875) (184,0.09927957) (185,0.11893293) (186,0.18934807) (187,0.20677428) (188,0.15859303) (189,0.1563863) (190,0.16407837) (191,0.20162235) (192,0.2272899) (193,0.23748678) (194,0.23185697) (195,0.24741177) (196,0.26610145) (197,0.2643161) (198,0.23291539) (199,0.19107836) (200,0.24612428) (201,0.27976972) (202,0.28495795) (203,0.30475745) (204,0.28273797) (205,0.3179589) (206,0.28623006) (207,0.28467667) (208,0.24822693) (209,0.19993365) (210,0.24784231) (211,0.28165337) (212,0.25018197) (213,0.28068894) (214,0.30687958) (215,0.30664542) (216,0.31246924) (217,0.3248255) (218,0.29670528) (219,0.28226587) (220,0.29618028) (221,0.2904959) (222,0.27119136) (223,0.29427573) (224,0.33586946) (225,0.32959545) (226,0.3284202) (227,0.30128366) (228,0.35570818) (229,0.37891755) (230,0.3766238) (231,0.3601589) (232,0.37111562) (233,0.37921274) (234,0.37203246) (235,0.37085962) (236,0.35839278) (237,0.35897622) (238,0.3497995) (239,0.33279398) (240,0.30600312) (241,0.28335577) (242,0.29010576) (243,0.27516538) (244,0.28535867) (245,0.26695386) (246,0.27907044) (247,0.26897138) (248,0.26464328) (249,0.27337235) (250,0.2758185) (251,0.24825601) (252,0.24490505) (253,0.21093558) (254,0.24640313) (255,0.25796202) (256,0.2693731) (257,0.29075193) (258,0.25182405) (259,0.23450144) (260,0.20585193) (261,0.22663823) (262,0.27368894) (263,0.3231178) (264,0.31640768) (265,0.31476924) (266,0.34331107) (267,0.3745923) (268,0.3770447) (269,0.37787306) (270,0.37392044) (271,0.37729928) (272,0.38231274) (273,0.38886634) (274,0.38572043) (275,0.36903197) (276,0.36292693) (277,0.3685017) (278,0.3754541) (279,0.33797258) (280,0.3353536) (281,0.34634495) (282,0.34412453) (283,0.3469851) (284,0.33858773) (285,0.3314495) (286,0.3250166) (287,0.31345144) (288,0.32836396) (289,0.3335089) (290,0.34791708) (291,0.36510554) (292,0.37516057) (293,0.37683317) (294,0.37768245) (295,0.3601065) (296,0.3414493) (297,0.3490161) (298,0.34678653) (299,0.3403279) (300,0.3449981) (301,0.3402832) (302,0.33612692) (303,0.3184238) (304,0.3113005) (305,0.29621372) (306,0.28341562) (307,0.28788462) (308,0.28025335) (309,0.28111348) (310,0.29120913) (311,0.307) (312,0.30146492) (313,0.28695384) (314,0.3021298) (315,0.30189905) (316,0.3175947) (317,0.32165194) (318,0.32366538) (319,0.33438367) (320,0.33290818) (321,0.33175674) (322,0.36595866) (323,0.36539376) (324,0.37587884) (325,0.3931007) (326,0.39960384) (327,0.40370506) (328,0.40583077) (329,0.40447548) (330,0.3986375) (331,0.39978558) (332,0.4035043) (333,0.39873725) (334,0.4001577) (335,0.40410864) (336,0.3957173) (337,0.39840433) (338,0.395906) (339,0.39256924) (340,0.371119) (341,0.34337837) (342,0.3128779) (343,0.30799302) (344,0.30263487) (345,0.28678846) (346,0.27516225) (347,0.28252068) (348,0.2750488) (349,0.2761887) (350,0.27669376) (351,0.28266996) (352,0.2889012) (353,0.31654352) (354,0.30212283) (355,0.27755937) (356,0.27084136) (357,0.25731564) (358,0.27136418) (359,0.30673245) (360,0.32209086) (361,0.34579086) (362,0.3694221) (363,0.37963316) (364,0.38513893) (365,0.3819762) (366,0.3785464) (367,0.37760913) (368,0.3873375) (369,0.39928198) (370,0.3934935) (371,0.39507428) (372,0.39776874) (373,0.40498126) (374,0.40720338) (375,0.4121666) (376,0.41488028) (377,0.41416585) (378,0.4128089) (379,0.40001297) (380,0.39224783) (381,0.38036513) (382,0.35776058) (383,0.3393375) (384,0.31059688) (385,0.30080673) (386,0.3185774) (387,0.32125336) (388,0.31571922) (389,0.32538196) (390,0.32601658) (391,0.34994254) (392,0.35628533) (393,0.3626524) (394,0.35912523) (395,0.35384953) (396,0.33542138) (397,0.32196778) (398,0.28673196) (399,0.28602645) (400,0.30958244) (401,0.3507065) (402,0.3440286) (403,0.31463245) (404,0.29608005) (405,0.29552475) (406,0.2911072) (407,0.27612114) (408,0.2681642) (409,0.28070217) (410,0.2998875) (411,0.31043893) (412,0.31772453) (413,0.32976466) (414,0.3206351) (415,0.31287885) (416,0.32585698) (417,0.29704782) (418,0.30190673) (419,0.31086874) (420,0.31436107) (421,0.31189206) (422,0.3196005) (423,0.31437308) (424,0.3010863) (425,0.29680938) (426,0.29900455) (427,0.28860384) (428,0.28700602) (429,0.2835935) (430,0.29134977) (431,0.3124649) (432,0.3125505) (433,0.3008471) (434,0.3027779) (435,0.29885) (436,0.27867186) (437,0.2999351) (438,0.2773483) (439,0.27884158) (440,0.2682) (441,0.2545399) (442,0.27027908) (443,0.29407117) (444,0.2936108) (445,0.27868965) (446,0.29330602) (447,0.2919084) (448,0.2842887) (449,0.28491297) (450,0.31051105) (451,0.30111876) (452,0.26865914) (453,0.27036923) (454,0.25798917) (455,0.26574615) (456,0.24380408) (457,0.23004687) (458,0.2568089) (459,0.27505025) (460,0.27684665) (461,0.29199857) (462,0.30937523) (463,0.3051483) (464,0.30075553) (465,0.31450936) (466,0.29867885) (467,0.2956) (468,0.2926851) (469,0.27630168) (470,0.2558113) (471,0.24603076) (472,0.25006443) (473,0.24314062) (474,0.2495161) (475,0.2499673) (476,0.26467982) (477,0.28170648) (478,0.28132597) (479,0.27590576) (480,0.25028342) (481,0.25177908) (482,0.30063918) (483,0.31524977) (484,0.28778845) (485,0.28904977) (486,0.26949713) (487,0.25286996) (488,0.28450024) (489,0.30554712) (490,0.32346514) (491,0.3271971) (492,0.3239875) (493,0.3182334) (494,0.31639206) (495,0.2923339) (496,0.28295723) (497,0.28401008) (498,0.2722267) (499,0.26243076) (500,0.23800938) (501,0.23034687) (502,0.22195865) (503,0.22316082) (504,0.2343375) (505,0.22705193) (506,0.22209111) (507,0.20611466) (508,0.2261625) (509,0.2271274)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3718762) (1,0.44911033) (2,0.46238318) (3,0.46275795) (4,0.4632524) (5,0.46024543) (6,0.45448893) (7,0.44054496) (8,0.42647693) (9,0.42683318) (10,0.42802164) (11,0.42131922) (12,0.41702333) (13,0.4054608) (14,0.38841802) (15,0.39002573) (16,0.40143004) (17,0.38152838) (18,0.36357236) (19,0.3661173) (20,0.36195) (21,0.35647333) (22,0.37120792) (23,0.38877285) (24,0.40385) (25,0.41638532) (26,0.42985) (27,0.4395125) (28,0.44454256) (29,0.44380337) (30,0.439931) (31,0.43929183) (32,0.44267717) (33,0.43895167) (34,0.42971683) (35,0.43166563) (36,0.4143483) (37,0.37890938) (38,0.35527837) (39,0.3447226) (40,0.33009183) (41,0.32450867) (42,0.2868447) (43,0.2624298) (44,0.28814688) (45,0.2894286) (46,0.29407164) (47,0.2976125) (48,0.3265334) (49,0.3582238) (50,0.37642837) (51,0.37282547) (52,0.3706774) (53,0.38645914) (54,0.37647164) (55,0.36176682) (56,0.35817933) (57,0.36673966) (58,0.36105865) (59,0.3521154) (60,0.34700575) (61,0.32097957) (62,0.32064375) (63,0.3186714) (64,0.30542836) (65,0.29535) (66,0.29302138) (67,0.31062692) (68,0.29103583) (69,0.28039086) (70,0.2781435) (71,0.26788247) (72,0.26554713) (73,0.25328535) (74,0.2655988) (75,0.27262235) (76,0.2776911) (77,0.2572995) (78,0.23562428) (79,0.24162236) (80,0.28296322) (81,0.28858677) (82,0.31615794) (83,0.34513533) (84,0.35726538) (85,0.35036588) (86,0.35015) (87,0.35088485) (88,0.33548197) (89,0.32952693) (90,0.3391041) (91,0.33177933) (92,0.33487716) (93,0.3420154) (94,0.33850768) (95,0.35101467) (96,0.3676815) (97,0.37635386) (98,0.38352862) (99,0.40043005) (100,0.39692116) (101,0.39067116) (102,0.39087117) (103,0.3848666) (104,0.3618709) (105,0.35557523) (106,0.33310577) (107,0.31707165) (108,0.32140458) (109,0.3215464) (110,0.32084614) (111,0.30553246) (112,0.30341852) (113,0.29331154) (114,0.29054496) (115,0.28866875) (116,0.273931) (117,0.24955337) (118,0.23888509) (119,0.25435674) (120,0.27559665) (121,0.270425) (122,0.26869905) (123,0.2608589) (124,0.23214927) (125,0.22690745) (126,0.2573844) (127,0.26032573) (128,0.21364087) (129,0.17804831) (130,0.19754039) (131,0.2211851) (132,0.21453461) (133,0.21432573) (134,0.22119038) (135,0.22696851) (136,0.22041707) (137,0.21088125) (138,0.21725601) (139,0.19650409) (140,0.18938461) (141,0.18765745) (142,0.1874036) (143,0.17697524) (144,0.19438125) (145,0.23114134) (146,0.21134543) (147,0.22868004) (148,0.243619) (149,0.25193605) (150,0.2083625) (151,0.2094577) (152,0.20432116) (153,0.20634905) (154,0.20768534) (155,0.21063413) (156,0.21323438) (157,0.23176105) (158,0.2532697) (159,0.2652844) (160,0.2557416) (161,0.23874639) (162,0.24552932) (163,0.22827621) (164,0.1912649) (165,0.2054286) (166,0.20341755) (167,0.18453197) (168,0.1952851) (169,0.19771995) (170,0.19930312) (171,0.18661395) (172,0.20201226) (173,0.20836177) (174,0.2229714) (175,0.22493029) (176,0.23349927) (177,0.24191755) (178,0.25676298) (179,0.26419327) (180,0.26894352) (181,0.29112765) (182,0.28844208) (183,0.28741634) (184,0.30898005) (185,0.3118238) (186,0.31153366) (187,0.32103774) (188,0.3281113) (189,0.31952477) (190,0.28897718) (191,0.2762762) (192,0.26615864) (193,0.25676754) (194,0.26655313) (195,0.2750161) (196,0.29137644) (197,0.32078436) (198,0.32268655) (199,0.31895792) (200,0.32215312) (201,0.3253952) (202,0.32306153) (203,0.34945506) (204,0.3562394) (205,0.35117838) (206,0.35369423) (207,0.3355113) (208,0.3404858) (209,0.35163197) (210,0.35317427) (211,0.36081874) (212,0.35827836) (213,0.34108102) (214,0.3507899) (215,0.3607351) (216,0.36326706) (217,0.37142187) (218,0.37505504) (219,0.37082693) (220,0.36033797) (221,0.35439807) (222,0.35590312) (223,0.3554137) (224,0.36096898) (225,0.3762399) (226,0.36389184) (227,0.36015144) (228,0.3821411) (229,0.3831952) (230,0.36436874) (231,0.35068557) (232,0.34511682) (233,0.33745793) (234,0.330206) (235,0.3482315) (236,0.3566964) (237,0.36391705) (238,0.34304303) (239,0.33034182) (240,0.31987476) (241,0.31126106) (242,0.3240868) (243,0.3350209) (244,0.33586395) (245,0.35511658) (246,0.3840197) (247,0.39751297) (248,0.38774833) (249,0.38039184) (250,0.3759072) (251,0.35445625) (252,0.32988942) (253,0.32251346) (254,0.320938) (255,0.31196827) (256,0.29624543) (257,0.29443246) (258,0.27541032) (259,0.26535025) (260,0.28373292) (261,0.3030428) (262,0.29738414) (263,0.2898041) (264,0.28359568) (265,0.28861803) (266,0.2631125) (267,0.26853895) (268,0.25818607) (269,0.25246948) (270,0.2578416) (271,0.2544928) (272,0.24017356) (273,0.23468533) (274,0.23972428) (275,0.23125072) (276,0.2326488) (277,0.26492357) (278,0.26301658) (279,0.28145266) (280,0.27610794) (281,0.28969446) (282,0.28851083) (283,0.2894928) (284,0.26832476) (285,0.2439036) (286,0.25079352) (287,0.25374278) (288,0.26226297) (289,0.27277333) (290,0.27838653) (291,0.27273437) (292,0.2743654) (293,0.25587717) (294,0.2666226) (295,0.27493414) (296,0.25375673) (297,0.22079808) (298,0.20184928) (299,0.20956081) (300,0.18063726) (301,0.16788991) (302,0.154094) (303,0.14702308) (304,0.14332956) (305,0.11147524) (306,0.100620195) (307,0.07540553) (308,0.072427645) (309,0.074109375) (310,0.06728798) (311,0.03889447) (312,0.09945072) (313,0.11135769) (314,0.04924255) (315,0.09876827) (316,0.08243005) (317,0.11057884) (318,0.11176058) (319,0.081002645) (320,0.09215072) (321,0.08958437) (322,0.07649567) (323,0.054209616) (324,0.047876682) (325,0.024820432) (326,0.0113668265) (327,0.02021899) (328,0.010867548) (329,0.013849519) (330,0.020019952) (331,0.034427643) (332,0.029707212) (333,0.05634856) (334,0.05556298) (335,0.09351274) (336,0.11554591) (337,0.10419735) (338,0.071444474) (339,0.07962404) (340,0.083427645) (341,0.13138582) (342,0.1810375) (343,0.099952646) (344,0.058385815) (345,0.047745913) (346,0.06562885) (347,0.09601178) (348,0.11689207) (349,0.10245264) (350,0.12312548) (351,0.08563798) (352,0.060902644) (353,0.08282284) (354,0.048258893) (355,0.08742163) (356,0.09988654) (357,0.11721394) (358,0.09862789) (359,0.10870937) (360,0.12124327) (361,0.07275601) (362,0.13043341) (363,0.18434063) (364,0.1686803) (365,0.17313245) (366,0.25129133) (367,0.2563185) (368,0.2767613) (369,0.31881058) (370,0.3440161) (371,0.35774782) (372,0.35451996) (373,0.3554642) (374,0.35456803) (375,0.33889255) (376,0.31982043) (377,0.29952908) (378,0.27955145) (379,0.2553774) (380,0.28294423) (381,0.3043132) (382,0.3026173) (383,0.29597524) (384,0.29507163) (385,0.30224374) (386,0.30346298) (387,0.2879697) (388,0.29733342) (389,0.3187144) (390,0.32630047) (391,0.35879424) (392,0.37160626) (393,0.38862115) (394,0.40590385) (395,0.40150794) (396,0.41253054) (397,0.41565722) (398,0.41025144) (399,0.40391394) (400,0.40562716) (401,0.38791418) (402,0.37395048) (403,0.37085193) (404,0.3703743) (405,0.36208677) (406,0.35460624) (407,0.363137) (408,0.35361418) (409,0.32261297) (410,0.3057863) (411,0.29993534) (412,0.29027402) (413,0.30905843) (414,0.3017387) (415,0.30764687) (416,0.32399184) (417,0.33058077) (418,0.34450936) (419,0.3497382) (420,0.34371033) (421,0.3556418) (422,0.35550287) (423,0.35054183) (424,0.35656467) (425,0.3589988) (426,0.36448893) (427,0.37054712) (428,0.36340144) (429,0.3556596) (430,0.3554101) (431,0.36045313) (432,0.3527786) (433,0.34728342) (434,0.35009855) (435,0.34337163) (436,0.33861396) (437,0.35196128) (438,0.36955073) (439,0.38471633) (440,0.38664976) (441,0.3995916) (442,0.41373438) (443,0.40898773) (444,0.4043459) (445,0.4034654) (446,0.41065025) (447,0.410725) (448,0.41294086) (449,0.39762717) (450,0.37771562) (451,0.3607) (452,0.36246395) (453,0.3657988) (454,0.36820456) (455,0.37242138) (456,0.36349544) (457,0.36478388) (458,0.3536887) (459,0.30795577) (460,0.2894411) (461,0.27651033) (462,0.27197525) (463,0.2519411) (464,0.24166203) (465,0.24570817) (466,0.2438399) (467,0.24911803) (468,0.25422475) (469,0.26752236) (470,0.2865851) (471,0.2928452) (472,0.30019495) (473,0.28125793) (474,0.26734206) (475,0.24030048) (476,0.2363536) (477,0.21907644) (478,0.18460602) (479,0.17718606) (480,0.17964856) (481,0.18313678) (482,0.19542116) (483,0.21269591) (484,0.23378101) (485,0.20961706) (486,0.223506) (487,0.21942957) (488,0.21782692) (489,0.21389687) (490,0.18932427) (491,0.19224495) (492,0.23210794) (493,0.23307307) (494,0.22470312) (495,0.21719135) (496,0.20469832) (497,0.19402933) (498,0.24109183) (499,0.2697976) (500,0.27415025) (501,0.27620456) (502,0.24388076) (503,0.225725) (504,0.27384302) (505,0.2895668) (506,0.28692958) (507,0.2641166) (508,0.28968292) (509,0.3039697)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37124014) (1,0.44823727) (2,0.46076876) (3,0.464175) (4,0.46463653) (5,0.4648221) (6,0.46110913) (7,0.4577714) (8,0.4535447) (9,0.44630432) (10,0.43538725) (11,0.42834303) (12,0.41966563) (13,0.3800791) (14,0.3510649) (15,0.35031754) (16,0.33765912) (17,0.31201658) (18,0.30147523) (19,0.30156082) (20,0.31304568) (21,0.31071994) (22,0.28135383) (23,0.2577113) (24,0.24580985) (25,0.23582163) (26,0.2357036) (27,0.24868774) (28,0.24578342) (29,0.25381443) (30,0.23774135) (31,0.24339736) (32,0.2720798) (33,0.2873387) (34,0.29678246) (35,0.3047947) (36,0.3091233) (37,0.32299736) (38,0.33999038) (39,0.3603089) (40,0.3317411) (41,0.31716803) (42,0.30679208) (43,0.30906203) (44,0.33991563) (45,0.36823508) (46,0.39545095) (47,0.39607453) (48,0.3954399) (49,0.40748125) (50,0.39490265) (51,0.38108438) (52,0.35913295) (53,0.32872236) (54,0.3153137) (55,0.30394015) (56,0.2721584) (57,0.2611988) (58,0.29321587) (59,0.28637427) (60,0.25943702) (61,0.25269037) (62,0.2619762) (63,0.27049905) (64,0.26286274) (65,0.255875) (66,0.2495315) (67,0.24979375) (68,0.25587907) (69,0.27112237) (70,0.28492332) (71,0.2950435) (72,0.28734592) (73,0.25296804) (74,0.24386202) (75,0.2406351) (76,0.23095265) (77,0.1998375) (78,0.21324183) (79,0.21654038) (80,0.21883558) (81,0.22370505) (82,0.21386082) (83,0.20781803) (84,0.19671778) (85,0.20414472) (86,0.18591467) (87,0.19989279) (88,0.21105264) (89,0.22357716) (90,0.23839591) (91,0.23193486) (92,0.24581058) (93,0.24031371) (94,0.23625432) (95,0.23848197) (96,0.25601274) (97,0.27800986) (98,0.27486682) (99,0.26235193) (100,0.2470286) (101,0.2264964) (102,0.23303124) (103,0.21323125) (104,0.22846442) (105,0.23773943) (106,0.2571983) (107,0.25649208) (108,0.24693365) (109,0.26486152) (110,0.26956683) (111,0.29153052) (112,0.30713078) (113,0.3320899) (114,0.32565457) (115,0.32594976) (116,0.31892067) (117,0.33699784) (118,0.33154207) (119,0.3190755) (120,0.31861106) (121,0.31438076) (122,0.3318851) (123,0.32266468) (124,0.3126993) (125,0.2899697) (126,0.29033196) (127,0.31095505) (128,0.31470674) (129,0.31268078) (130,0.29882836) (131,0.28068316) (132,0.2701262) (133,0.25503245) (134,0.26138726) (135,0.29655746) (136,0.31262115) (137,0.33026972) (138,0.341294) (139,0.34087187) (140,0.35192043) (141,0.3479719) (142,0.36574808) (143,0.3822505) (144,0.3764697) (145,0.36824542) (146,0.36694878) (147,0.35989448) (148,0.3475642) (149,0.35107067) (150,0.36144254) (151,0.36885) (152,0.36940867) (153,0.36711538) (154,0.35549086) (155,0.3537952) (156,0.35671538) (157,0.3550983) (158,0.35123533) (159,0.34905457) (160,0.3387113) (161,0.34498078) (162,0.32492235) (163,0.30620024) (164,0.29425362) (165,0.30569568) (166,0.29070434) (167,0.25563028) (168,0.27879855) (169,0.27552742) (170,0.23315169) (171,0.21054062) (172,0.18242283) (173,0.16208726) (174,0.20179832) (175,0.17498438) (176,0.14662452) (177,0.16005144) (178,0.13951875) (179,0.12775) (180,0.14811178) (181,0.15152164) (182,0.1739678) (183,0.19573799) (184,0.19701274) (185,0.18368293) (186,0.17129207) (187,0.16271563) (188,0.11840241) (189,0.118860334) (190,0.13843822) (191,0.18255144) (192,0.20548822) (193,0.25336057) (194,0.33986178) (195,0.36613196) (196,0.36546227) (197,0.3332608) (198,0.29042235) (199,0.24931996) (200,0.2431601) (201,0.24568197) (202,0.22170697) (203,0.21356995) (204,0.21242043) (205,0.23600024) (206,0.20526563) (207,0.17808005) (208,0.15528846) (209,0.14360145) (210,0.14067909) (211,0.18126899) (212,0.19618197) (213,0.1903863) (214,0.19759446) (215,0.17178269) (216,0.16781081) (217,0.13683654) (218,0.15538172) (219,0.15532933) (220,0.1775036) (221,0.18766394) (222,0.18837789) (223,0.21168461) (224,0.20810409) (225,0.22797307) (226,0.2496) (227,0.22623701) (228,0.20710722) (229,0.21235481) (230,0.2459125) (231,0.25181946) (232,0.29258943) (233,0.30356994) (234,0.32551107) (235,0.3536988) (236,0.37655506) (237,0.38082477) (238,0.37785938) (239,0.38302812) (240,0.37795025) (241,0.37710145) (242,0.38223872) (243,0.38932475) (244,0.3974007) (245,0.38456035) (246,0.38454616) (247,0.39083052) (248,0.3848118) (249,0.38551056) (250,0.38672283) (251,0.39401513) (252,0.40409735) (253,0.41471514) (254,0.40476802) (255,0.406394) (256,0.41024783) (257,0.41725674) (258,0.4288923) (259,0.4275178) (260,0.43190986) (261,0.43376875) (262,0.42203653) (263,0.4035435) (264,0.3821584) (265,0.37135145) (266,0.34788966) (267,0.34062934) (268,0.36349592) (269,0.35373703) (270,0.34903485) (271,0.3477697) (272,0.34151468) (273,0.32679206) (274,0.3265969) (275,0.3419137) (276,0.35002163) (277,0.36695337) (278,0.37575552) (279,0.3723882) (280,0.37432525) (281,0.38643557) (282,0.389538) (283,0.3853565) (284,0.38208917) (285,0.37632716) (286,0.3636274) (287,0.34877405) (288,0.34175986) (289,0.34260097) (290,0.34701732) (291,0.34921032) (292,0.3561024) (293,0.35769495) (294,0.35883197) (295,0.3686404) (296,0.36338246) (297,0.36928847) (298,0.36812404) (299,0.37753558) (300,0.39650577) (301,0.40662813) (302,0.4146565) (303,0.42001706) (304,0.41521922) (305,0.40820625) (306,0.39616227) (307,0.38459328) (308,0.38697693) (309,0.38117787) (310,0.360594) (311,0.34678775) (312,0.3503339) (313,0.33465505) (314,0.31198004) (315,0.31270072) (316,0.31682548) (317,0.3269339) (318,0.3591798) (319,0.36490312) (320,0.36218295) (321,0.34072813) (322,0.3212923) (323,0.32680145) (324,0.3232423) (325,0.32958293) (326,0.33824784) (327,0.33900842) (328,0.32069713) (329,0.30685985) (330,0.30013198) (331,0.30401924) (332,0.3208327) (333,0.33723268) (334,0.35233414) (335,0.3490459) (336,0.33092114) (337,0.299525) (338,0.28305963) (339,0.25491995) (340,0.23994543) (341,0.25638172) (342,0.25747138) (343,0.26240745) (344,0.2807685) (345,0.26528126) (346,0.24505192) (347,0.2612959) (348,0.27397236) (349,0.25561586) (350,0.22842933) (351,0.22970337) (352,0.24435169) (353,0.2521726) (354,0.23893413) (355,0.22483028) (356,0.21289808) (357,0.20573582) (358,0.18126899) (359,0.1567774) (360,0.20942211) (361,0.19802716) (362,0.19307116) (363,0.20496467) (364,0.2168887) (365,0.2235238) (366,0.20786683) (367,0.21163991) (368,0.155525) (369,0.14964351) (370,0.12835312) (371,0.18452668) (372,0.20879087) (373,0.1878048) (374,0.2113839) (375,0.2020637) (376,0.17871898) (377,0.14369687) (378,0.11250889) (379,0.10054303) (380,0.107538946) (381,0.09213005) (382,0.0828101) (383,0.08167812) (384,0.10111947) (385,0.12503846) (386,0.11164423) (387,0.11112668) (388,0.11941418) (389,0.1446238) (390,0.119085096) (391,0.11071755) (392,0.16632572) (393,0.15886395) (394,0.15672164) (395,0.16661201) (396,0.1592601) (397,0.113561295) (398,0.07823125) (399,0.09170769) (400,0.087876685) (401,0.08905505) (402,0.10181659) (403,0.094714664) (404,0.084126204) (405,0.064220674) (406,0.049953125) (407,0.05054303) (408,0.048086777) (409,0.083307214) (410,0.08036538) (411,0.081601925) (412,0.06980481) (413,0.08074447) (414,0.08483197) (415,0.16691491) (416,0.16611347) (417,0.16869928) (418,0.16286875) (419,0.15348798) (420,0.122080766) (421,0.10441418) (422,0.065868266) (423,0.02623077) (424,0.04678029) (425,0.06450793) (426,0.055272598) (427,0.05256947) (428,0.05026442) (429,0.04176202) (430,0.03816394) (431,0.033671156) (432,0.028876683) (433,0.03406322) (434,0.02945601) (435,0.024546154) (436,0.021159375) (437,0.07583413) (438,0.08448774) (439,0.08229447) (440,0.059903365) (441,0.050732452) (442,0.022565866) (443,0.053640146) (444,0.052813463) (445,0.030331971) (446,0.024040144) (447,0.02214976) (448,0.028051682) (449,0.018592548) (450,0.038588703) (451,0.0310125) (452,0.039000962) (453,0.03645096) (454,0.020991106) (455,0.014633654) (456,0.02078726) (457,0.028315865) (458,0.039445672) (459,0.03865096) (460,0.036471874) (461,0.028630048) (462,0.038248077) (463,0.071623795) (464,0.041869473) (465,0.031859856) (466,0.049439184) (467,0.065128125) (468,0.031395674) (469,0.020572355) (470,0.045233894) (471,0.023126682) (472,0.036852643) (473,0.029674038) (474,0.03090096) (475,0.048664905) (476,0.05105433) (477,0.0426238) (478,0.057382453) (479,0.04328149) (480,0.048603367) (481,0.06424928) (482,0.09943269) (483,0.101585336) (484,0.08903558) (485,0.1104649) (486,0.07920697) (487,0.09595072) (488,0.076411776) (489,0.06588822) (490,0.0661125) (491,0.08607861) (492,0.1305589) (493,0.15407933) (494,0.10445265) (495,0.08172476) (496,0.05919904) (497,0.04187524) (498,0.058216345) (499,0.049746875) (500,0.030278847) (501,0.02653149) (502,0.03588293) (503,0.027908172) (504,0.021174038) (505,0.06092524) (506,0.03683125) (507,0.035796154) (508,0.016394231) (509,0.030864663)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3716774) (1,0.44758436) (2,0.46257114) (3,0.46374905) (4,0.46483606) (5,0.46418607) (6,0.4610923) (7,0.45645747) (8,0.44331345) (9,0.420031) (10,0.40504953) (11,0.38219616) (12,0.38014424) (13,0.3850815) (14,0.3764375) (15,0.38316754) (16,0.38867766) (17,0.37227955) (18,0.3682207) (19,0.36349759) (20,0.361044) (21,0.35562837) (22,0.3459976) (23,0.3370053) (24,0.32309327) (25,0.3074024) (26,0.29086515) (27,0.281369) (28,0.27912045) (29,0.29696107) (30,0.31034496) (31,0.29094976) (32,0.29270697) (33,0.34886178) (34,0.36845747) (35,0.3726286) (36,0.36479208) (37,0.36289063) (38,0.38558534) (39,0.39130408) (40,0.38509616) (41,0.4006113) (42,0.4056851) (43,0.41050553) (44,0.3898113) (45,0.38296562) (46,0.3703995) (47,0.36782885) (48,0.36725023) (49,0.37577283) (50,0.36587283) (51,0.34255913) (52,0.33874184) (53,0.34560362) (54,0.33786827) (55,0.3363714) (56,0.34705576) (57,0.3513048) (58,0.3470661) (59,0.3459166) (60,0.34573004) (61,0.33281466) (62,0.31986514) (63,0.27777523) (64,0.2348577) (65,0.20717645) (66,0.20670289) (67,0.20550865) (68,0.19763534) (69,0.20078461) (70,0.23867789) (71,0.24552211) (72,0.21905817) (73,0.17095962) (74,0.16325937) (75,0.16002716) (76,0.16245866) (77,0.1456476) (78,0.14402716) (79,0.20490241) (80,0.28451657) (81,0.28858244) (82,0.27879664) (83,0.2565012) (84,0.20142548) (85,0.20213461) (86,0.2290988) (87,0.22086635) (88,0.26054448) (89,0.25021732) (90,0.24811539) (91,0.2543803) (92,0.25868896) (93,0.27055) (94,0.25926924) (95,0.2754875) (96,0.27990264) (97,0.25451538) (98,0.24505073) (99,0.24401106) (100,0.24953558) (101,0.23410745) (102,0.28037813) (103,0.31971708) (104,0.31503198) (105,0.2998233) (106,0.28926298) (107,0.28891465) (108,0.32529783) (109,0.36457357) (110,0.38379037) (111,0.3807214) (112,0.3950851) (113,0.36756107) (114,0.35406107) (115,0.36416587) (116,0.37264326) (117,0.37584662) (118,0.36812428) (119,0.36921227) (120,0.38066828) (121,0.38486803) (122,0.38624352) (123,0.38871756) (124,0.38930985) (125,0.39074832) (126,0.3809084) (127,0.36715984) (128,0.36593053) (129,0.35762548) (130,0.34190217) (131,0.32406804) (132,0.32356516) (133,0.33478534) (134,0.34282646) (135,0.3477269) (136,0.35285553) (137,0.37142548) (138,0.3734019) (139,0.37257236) (140,0.34769928) (141,0.3216209) (142,0.31973845) (143,0.29867813) (144,0.301306) (145,0.3063512) (146,0.30319184) (147,0.33105865) (148,0.34775937) (149,0.36822957) (150,0.37415144) (151,0.37239638) (152,0.35752213) (153,0.36024833) (154,0.35265866) (155,0.3631185) (156,0.35400096) (157,0.33587667) (158,0.3276334) (159,0.31280938) (160,0.31892163) (161,0.32954758) (162,0.37046227) (163,0.39789158) (164,0.41603485) (165,0.43035698) (166,0.43269062) (167,0.4387791) (168,0.43180817) (169,0.43002066) (170,0.41250625) (171,0.42043462) (172,0.4191363) (173,0.4130024) (174,0.3901036) (175,0.36332694) (176,0.32391346) (177,0.3093197) (178,0.30656612) (179,0.32023364) (180,0.29488462) (181,0.29450047) (182,0.28780192) (183,0.27056155) (184,0.2663339) (185,0.26913822) (186,0.2530125) (187,0.25069013) (188,0.26000074) (189,0.26982716) (190,0.29022333) (191,0.30672476) (192,0.30919158) (193,0.30323845) (194,0.29312283) (195,0.2808844) (196,0.27461922) (197,0.25379544) (198,0.25107357) (199,0.24775024) (200,0.2678846) (201,0.26801395) (202,0.2581084) (203,0.25069687) (204,0.28217477) (205,0.30450433) (206,0.29270867) (207,0.28245938) (208,0.29672933) (209,0.29793918) (210,0.30115914) (211,0.3352089) (212,0.34479615) (213,0.35844088) (214,0.3606488) (215,0.33533004) (216,0.3211262) (217,0.30375504) (218,0.3015274) (219,0.29062164) (220,0.27898943) (221,0.2716281) (222,0.2452649) (223,0.24083029) (224,0.2415024) (225,0.24213004) (226,0.24203509) (227,0.25920936) (228,0.25501826) (229,0.2542661) (230,0.2140447) (231,0.20519784) (232,0.2041875) (233,0.17578894) (234,0.17048894) (235,0.16840698) (236,0.19499351) (237,0.20824423) (238,0.24289495) (239,0.2722375) (240,0.2830815) (241,0.26862523) (242,0.23813318) (243,0.2099226) (244,0.18545096) (245,0.21331225) (246,0.23090337) (247,0.24510601) (248,0.22408004) (249,0.23613606) (250,0.22710818) (251,0.24864158) (252,0.29520407) (253,0.29963943) (254,0.2738197) (255,0.2698291) (256,0.2674286) (257,0.24362764) (258,0.22372188) (259,0.23257884) (260,0.24938822) (261,0.23946442) (262,0.24246803) (263,0.23237765) (264,0.23633942) (265,0.22171105) (266,0.22137356) (267,0.22254759) (268,0.23024495) (269,0.23906466) (270,0.24244207) (271,0.24453317) (272,0.22560793) (273,0.21001299) (274,0.21979856) (275,0.23143293) (276,0.2409851) (277,0.1892464) (278,0.17612956) (279,0.15949592) (280,0.20327236) (281,0.2311125) (282,0.24034062) (283,0.26646683) (284,0.26052693) (285,0.24723366) (286,0.21091634) (287,0.2255625) (288,0.23814207) (289,0.23544855) (290,0.25963414) (291,0.26007164) (292,0.24366106) (293,0.25896323) (294,0.29143655) (295,0.31725362) (296,0.2971399) (297,0.26261804) (298,0.23522452) (299,0.23496947) (300,0.23496538) (301,0.24528125) (302,0.2859923) (303,0.2981779) (304,0.34164712) (305,0.34522164) (306,0.32408798) (307,0.32751274) (308,0.32938004) (309,0.33909735) (310,0.3328762) (311,0.3135387) (312,0.30962643) (313,0.3295267) (314,0.34101152) (315,0.339406) (316,0.35047042) (317,0.38950482) (318,0.410325) (319,0.41610745) (320,0.40721756) (321,0.41149977) (322,0.41035578) (323,0.40712333) (324,0.4206685) (325,0.42238942) (326,0.42636514) (327,0.4163899) (328,0.40807644) (329,0.41540408) (330,0.43433076) (331,0.43634278) (332,0.4370786) (333,0.43343124) (334,0.4281065) (335,0.42355192) (336,0.41378847) (337,0.4003416) (338,0.3877702) (339,0.3709577) (340,0.35077548) (341,0.34418797) (342,0.36843655) (343,0.3731096) (344,0.3694476) (345,0.37116227) (346,0.37101972) (347,0.34653556) (348,0.32926467) (349,0.3165971) (350,0.33649015) (351,0.33465385) (352,0.34264976) (353,0.35901707) (354,0.33928967) (355,0.33142763) (356,0.34542355) (357,0.33777907) (358,0.31599328) (359,0.29306298) (360,0.30065265) (361,0.2994233) (362,0.28644592) (363,0.27876562) (364,0.28107405) (365,0.29672068) (366,0.28551802) (367,0.24914183) (368,0.25464326) (369,0.23155697) (370,0.22308148) (371,0.23343846) (372,0.24799278) (373,0.21668966) (374,0.18954663) (375,0.19710986) (376,0.20454495) (377,0.18738173) (378,0.17913173) (379,0.21119928) (380,0.22651923) (381,0.24878173) (382,0.23331419) (383,0.2253548) (384,0.22332115) (385,0.20597741) (386,0.20505193) (387,0.20744784) (388,0.23168582) (389,0.23558798) (390,0.2555125) (391,0.30384952) (392,0.32361513) (393,0.3172089) (394,0.31042525) (395,0.31319398) (396,0.29265362) (397,0.29417837) (398,0.26687235) (399,0.26190794) (400,0.27406058) (401,0.24732548) (402,0.21807043) (403,0.21704784) (404,0.2602851) (405,0.2903255) (406,0.28776538) (407,0.30594832) (408,0.30922115) (409,0.32606298) (410,0.3385714) (411,0.3356322) (412,0.34991586) (413,0.3528644) (414,0.33857477) (415,0.32691994) (416,0.31927523) (417,0.32307404) (418,0.31753078) (419,0.29804713) (420,0.27605817) (421,0.28255937) (422,0.29589495) (423,0.30645698) (424,0.303687) (425,0.30440745) (426,0.3327524) (427,0.34465528) (428,0.36409208) (429,0.38011032) (430,0.38379592) (431,0.3849029) (432,0.38043582) (433,0.36351058) (434,0.35394496) (435,0.35793558) (436,0.36079037) (437,0.36041635) (438,0.3588447) (439,0.3472274) (440,0.31644857) (441,0.30650145) (442,0.28879374) (443,0.28190696) (444,0.27731034) (445,0.25900096) (446,0.2858721) (447,0.2989644) (448,0.3052553) (449,0.34381756) (450,0.35987356) (451,0.3448649) (452,0.3132476) (453,0.31522354) (454,0.32126513) (455,0.29189134) (456,0.274763) (457,0.27331683) (458,0.26427236) (459,0.27964085) (460,0.28319857) (461,0.28137884) (462,0.25798845) (463,0.24317452) (464,0.24159783) (465,0.2513923) (466,0.26016057) (467,0.26710337) (468,0.2505344) (469,0.23659831) (470,0.2482185) (471,0.24211153) (472,0.2442125) (473,0.25837356) (474,0.24509351) (475,0.22971995) (476,0.24316202) (477,0.22854495) (478,0.21926442) (479,0.21064231) (480,0.19963124) (481,0.1878738) (482,0.16643557) (483,0.16756995) (484,0.13635793) (485,0.11624952) (486,0.12858655) (487,0.11649447) (488,0.11568005) (489,0.16123004) (490,0.15183173) (491,0.15146899) (492,0.11536635) (493,0.09835) (494,0.09865096) (495,0.09986971) (496,0.07910913) (497,0.10826611) (498,0.1159012) (499,0.076287016) (500,0.10763726) (501,0.09235697) (502,0.0978149) (503,0.11671971) (504,0.14865938) (505,0.15816274) (506,0.14649928) (507,0.16288774) (508,0.1501839) (509,0.13926034)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37089208) (1,0.4480423) (2,0.46118414) (3,0.46373534) (4,0.46572405) (5,0.46289736) (6,0.46234927) (7,0.46111682) (8,0.45011467) (9,0.43648028) (10,0.40583342) (11,0.38837525) (12,0.3691637) (13,0.34741178) (14,0.33603126) (15,0.3022065) (16,0.30792066) (17,0.30088654) (18,0.31382307) (19,0.3194702) (20,0.32235745) (21,0.32457235) (22,0.35514566) (23,0.3529863) (24,0.33160624) (25,0.31226394) (26,0.3219553) (27,0.3246245) (28,0.3336952) (29,0.3429976) (30,0.32128102) (31,0.30874544) (32,0.2728197) (33,0.27783918) (34,0.27756777) (35,0.26971322) (36,0.27020937) (37,0.2479464) (38,0.25246105) (39,0.25863773) (40,0.27983773) (41,0.27393126) (42,0.2651596) (43,0.28456947) (44,0.27087715) (45,0.28642884) (46,0.28504303) (47,0.2779) (48,0.25219616) (49,0.26495504) (50,0.2780416) (51,0.27846563) (52,0.2872923) (53,0.2994697) (54,0.3052084) (55,0.30051705) (56,0.2916548) (57,0.27723077) (58,0.27438438) (59,0.26122525) (60,0.23930961) (61,0.22437452) (62,0.22937596) (63,0.21443245) (64,0.1764964) (65,0.17486322) (66,0.15566275) (67,0.17364568) (68,0.19020313) (69,0.18541586) (70,0.19107957) (71,0.20886947) (72,0.22105312) (73,0.224856) (74,0.25191683) (75,0.2757637) (76,0.26809615) (77,0.2593113) (78,0.27888727) (79,0.2852418) (80,0.2963947) (81,0.2962019) (82,0.28261706) (83,0.27001008) (84,0.2567536) (85,0.2723041) (86,0.29136634) (87,0.28855073) (88,0.27588797) (89,0.28770673) (90,0.28584448) (91,0.31179398) (92,0.30096057) (93,0.31245986) (94,0.3033548) (95,0.32586035) (96,0.32289112) (97,0.3335834) (98,0.3419315) (99,0.32203412) (100,0.30485672) (101,0.30645192) (102,0.31166515) (103,0.30798557) (104,0.32599688) (105,0.31518486) (106,0.28894976) (107,0.2913541) (108,0.2833851) (109,0.27715987) (110,0.27448222) (111,0.28723413) (112,0.27344376) (113,0.27916995) (114,0.28484783) (115,0.29235408) (116,0.29944256) (117,0.3196416) (118,0.30017066) (119,0.297738) (120,0.326731) (121,0.3326548) (122,0.3499154) (123,0.3628094) (124,0.35581946) (125,0.32331827) (126,0.30766708) (127,0.2991887) (128,0.29874665) (129,0.28353822) (130,0.26828462) (131,0.2574596) (132,0.26345626) (133,0.2741846) (134,0.3003161) (135,0.30598173) (136,0.32360986) (137,0.3326846) (138,0.3298981) (139,0.33371922) (140,0.33247885) (141,0.33057958) (142,0.34267548) (143,0.33380505) (144,0.36252403) (145,0.37345913) (146,0.37961346) (147,0.38020504) (148,0.3796173) (149,0.36625528) (150,0.36323172) (151,0.37282932) (152,0.38735625) (153,0.38006034) (154,0.38185745) (155,0.3567399) (156,0.34831083) (157,0.32901058) (158,0.31854808) (159,0.30186203) (160,0.29821154) (161,0.2830565) (162,0.2891166) (163,0.3171387) (164,0.33084807) (165,0.34232453) (166,0.34255072) (167,0.32332715) (168,0.31942308) (169,0.32698148) (170,0.29821274) (171,0.27935794) (172,0.28205842) (173,0.28673992) (174,0.30023196) (175,0.3045899) (176,0.2762733) (177,0.28241515) (178,0.2981738) (179,0.30128294) (180,0.29299927) (181,0.2934827) (182,0.29866105) (183,0.2705868) (184,0.25287187) (185,0.2815089) (186,0.29572764) (187,0.28783414) (188,0.27261898) (189,0.24420673) (190,0.22445193) (191,0.22335985) (192,0.23058534) (193,0.22236274) (194,0.19088101) (195,0.19828822) (196,0.20778847) (197,0.23573174) (198,0.26419255) (199,0.30062836) (200,0.3240048) (201,0.32542428) (202,0.31939182) (203,0.29407862) (204,0.25852236) (205,0.25549975) (206,0.26065937) (207,0.2706231) (208,0.25040072) (209,0.25693822) (210,0.32249016) (211,0.3482483) (212,0.35160458) (213,0.36010167) (214,0.3560596) (215,0.35172763) (216,0.3455851) (217,0.3419488) (218,0.36295408) (219,0.3605608) (220,0.35279256) (221,0.33059496) (222,0.30853462) (223,0.30883655) (224,0.33402595) (225,0.3636358) (226,0.38247213) (227,0.38233244) (228,0.37839663) (229,0.35371995) (230,0.33032116) (231,0.32177547) (232,0.31077236) (233,0.306762) (234,0.317456) (235,0.32533124) (236,0.30879086) (237,0.28074494) (238,0.23871948) (239,0.22751442) (240,0.23390505) (241,0.2580625) (242,0.27843365) (243,0.2712673) (244,0.2863589) (245,0.29742572) (246,0.32836106) (247,0.34006777) (248,0.33500674) (249,0.35488003) (250,0.3490822) (251,0.34682235) (252,0.33945504) (253,0.3388906) (254,0.3468625) (255,0.3533822) (256,0.34489158) (257,0.3388113) (258,0.33498365) (259,0.3381916) (260,0.34052956) (261,0.34244016) (262,0.34937042) (263,0.38115263) (264,0.39326516) (265,0.39345914) (266,0.39137885) (267,0.40396467) (268,0.4089887) (269,0.41100723) (270,0.40358075) (271,0.37983197) (272,0.36798605) (273,0.35245505) (274,0.35138726) (275,0.36447284) (276,0.37419352) (277,0.36220768) (278,0.3586594) (279,0.344694) (280,0.35095528) (281,0.34569302) (282,0.34461394) (283,0.34364855) (284,0.34499037) (285,0.34494182) (286,0.3306435) (287,0.31307957) (288,0.30458775) (289,0.2973637) (290,0.30039713) (291,0.30611202) (292,0.3340702) (293,0.35141203) (294,0.3644197) (295,0.3585524) (296,0.34564832) (297,0.35410818) (298,0.35982934) (299,0.35330912) (300,0.34929615) (301,0.34871104) (302,0.3522839) (303,0.35356417) (304,0.34499136) (305,0.32695985) (306,0.33274016) (307,0.3460375) (308,0.34177932) (309,0.3507) (310,0.36972237) (311,0.3742649) (312,0.37585768) (313,0.36602667) (314,0.35322428) (315,0.35150337) (316,0.35003534) (317,0.3413618) (318,0.3216548) (319,0.30807957) (320,0.3037142) (321,0.29052114) (322,0.2876161) (323,0.28982812) (324,0.29045314) (325,0.27220434) (326,0.27527836) (327,0.27825144) (328,0.24124278) (329,0.21670409) (330,0.1863625) (331,0.18419471) (332,0.1746887) (333,0.18474014) (334,0.2132875) (335,0.23160169) (336,0.22523148) (337,0.22245985) (338,0.2361452) (339,0.2551303) (340,0.24957933) (341,0.2395839) (342,0.22603653) (343,0.2432923) (344,0.28978437) (345,0.32691035) (346,0.34119856) (347,0.34166995) (348,0.32221466) (349,0.314806) (350,0.32631105) (351,0.3441661) (352,0.35582164) (353,0.34905696) (354,0.35485673) (355,0.37495625) (356,0.37796417) (357,0.38695937) (358,0.3987399) (359,0.41342357) (360,0.41282573) (361,0.40611395) (362,0.40503678) (363,0.41374424) (364,0.3857892) (365,0.3586548) (366,0.36278605) (367,0.37480503) (368,0.36435625) (369,0.3529762) (370,0.3274387) (371,0.30324015) (372,0.2988935) (373,0.30247453) (374,0.29692763) (375,0.28453484) (376,0.27388078) (377,0.24750432) (378,0.2694392) (379,0.29785287) (380,0.32908198) (381,0.3602678) (382,0.36278966) (383,0.33902788) (384,0.30541876) (385,0.3177387) (386,0.30352163) (387,0.3074166) (388,0.3332923) (389,0.31750816) (390,0.32786056) (391,0.35310578) (392,0.35684448) (393,0.3526041) (394,0.3656512) (395,0.3761858) (396,0.37766203) (397,0.37441227) (398,0.37837595) (399,0.3818351) (400,0.3871685) (401,0.40341586) (402,0.40401852) (403,0.3922594) (404,0.3733964) (405,0.3493416) (406,0.34321105) (407,0.33531177) (408,0.33116394) (409,0.3282815) (410,0.32439712) (411,0.31899592) (412,0.32284135) (413,0.3375101) (414,0.3653606) (415,0.3783875) (416,0.3812452) (417,0.37782186) (418,0.36738437) (419,0.3561887) (420,0.36204278) (421,0.36541876) (422,0.35795912) (423,0.36740384) (424,0.36922044) (425,0.35697067) (426,0.3440416) (427,0.34617427) (428,0.35239783) (429,0.3257673) (430,0.29612163) (431,0.29672667) (432,0.2957238) (433,0.29201227) (434,0.29991323) (435,0.3057291) (436,0.26913607) (437,0.24484952) (438,0.28123653) (439,0.2961613) (440,0.28768244) (441,0.29078823) (442,0.2954334) (443,0.2863887) (444,0.26280674) (445,0.24168798) (446,0.21107356) (447,0.21218821) (448,0.22100192) (449,0.22068846) (450,0.27950144) (451,0.30257547) (452,0.30984735) (453,0.31208196) (454,0.3276476) (455,0.32365602) (456,0.32069063) (457,0.32724375) (458,0.32624424) (459,0.34266922) (460,0.34676635) (461,0.37544975) (462,0.3717214) (463,0.35149398) (464,0.3210541) (465,0.31334785) (466,0.3109613) (467,0.3121882) (468,0.2980726) (469,0.26378775) (470,0.27047187) (471,0.28612766) (472,0.29949903) (473,0.28160554) (474,0.26286995) (475,0.24390168) (476,0.23276082) (477,0.2525113) (478,0.27610552) (479,0.2984339) (480,0.2983685) (481,0.30541828) (482,0.29748678) (483,0.29589424) (484,0.2961125) (485,0.28167403) (486,0.2717856) (487,0.2506303) (488,0.23013076) (489,0.22758678) (490,0.23006779) (491,0.20811154) (492,0.20063967) (493,0.19789375) (494,0.240744) (495,0.26353943) (496,0.23345192) (497,0.20235072) (498,0.18488389) (499,0.18250385) (500,0.19392091) (501,0.2157887) (502,0.22603871) (503,0.20933798) (504,0.19671442) (505,0.17818677) (506,0.19802427) (507,0.24072692) (508,0.2126024) (509,0.19597644)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51 ] coordinates{(0,0.37067595) (1,0.44846708) (2,0.46134448) (3,0.46455) (4,0.4670524) (5,0.4659149) (6,0.46235144) (7,0.46198654) (8,0.4592959) (9,0.4611209) (10,0.4539923) (11,0.4523798) (12,0.44616804) (13,0.44726804) (14,0.44480842) (15,0.446231) (16,0.4514125) (17,0.4504231) (18,0.44975674) (19,0.45101035) (20,0.4505346) (21,0.4448125) (22,0.43623245) (23,0.43350744) (24,0.41652045) (25,0.39675528) (26,0.39365312) (27,0.39009783) (28,0.37445047) (29,0.35679278) (30,0.33156177) (31,0.32138944) (32,0.32093126) (33,0.29866612) (34,0.26658028) (35,0.24375217) (36,0.261337) (37,0.26823366) (38,0.29824737) (39,0.32274592) (40,0.32695362) (41,0.33406803) (42,0.3377786) (43,0.34159905) (44,0.3716661) (45,0.38298702) (46,0.3967423) (47,0.40451875) (48,0.40978533) (49,0.399587) (50,0.38437667) (51,0.37194833) (52,0.37942982) (53,0.37581563) (54,0.3648012) (55,0.3214685) (56,0.31284782) (57,0.31866875) (58,0.33437788) (59,0.33248726) (60,0.3240178) (61,0.30297765) (62,0.27853823) (63,0.26328078) (64,0.26558414) (65,0.2704536) (66,0.26259592) (67,0.25288102) (68,0.25222307) (69,0.25232258) (70,0.23467644) (71,0.23310913) (72,0.2542476) (73,0.25752452) (74,0.26008677) (75,0.24715312) (76,0.2248363) (77,0.21651827) (78,0.24381346) (79,0.24626635) (80,0.27322957) (81,0.23333485) (82,0.24185914) (83,0.2690303) (84,0.26978174) (85,0.2785601) (86,0.2700031) (87,0.24996346) (88,0.2559315) (89,0.26780528) (90,0.26778245) (91,0.24762139) (92,0.25190985) (93,0.26035696) (94,0.28195602) (95,0.27321756) (96,0.28202644) (97,0.29772982) (98,0.31653774) (99,0.33210242) (100,0.32091394) (101,0.3144118) (102,0.3129375) (103,0.31985024) (104,0.31259736) (105,0.30706105) (106,0.30318797) (107,0.31005362) (108,0.31139064) (109,0.32149592) (110,0.3321505) (111,0.32836035) (112,0.32704544) (113,0.30076948) (114,0.26727164) (115,0.26389158) (116,0.29033965) (117,0.29594785) (118,0.26244232) (119,0.24724399) (120,0.26877525) (121,0.26067188) (122,0.255425) (123,0.2518577) (124,0.2275798) (125,0.22144207) (126,0.2324601) (127,0.22538581) (128,0.20701177) (129,0.20674111) (130,0.20777547) (131,0.16962813) (132,0.17680961) (133,0.1605988) (134,0.15508871) (135,0.20984302) (136,0.24604928) (137,0.25870696) (138,0.3029459) (139,0.3367536) (140,0.33435866) (141,0.33434182) (142,0.32105145) (143,0.30258703) (144,0.27019015) (145,0.24360842) (146,0.23177476) (147,0.21863799) (148,0.19988847) (149,0.2002387) (150,0.23039831) (151,0.22152668) (152,0.21704447) (153,0.18141995) (154,0.21793798) (155,0.26532814) (156,0.27847284) (157,0.28293967) (158,0.29082283) (159,0.27304518) (160,0.29495984) (161,0.30209374) (162,0.29851732) (163,0.29743198) (164,0.31706947) (165,0.31503582) (166,0.29588678) (167,0.29447427) (168,0.29965433) (169,0.31577957) (170,0.31616202) (171,0.3189036) (172,0.30976298) (173,0.3120262) (174,0.32127428) (175,0.31931466) (176,0.3217738) (177,0.33552164) (178,0.33827403) (179,0.3300375) (180,0.31872958) (181,0.32615888) (182,0.32025722) (183,0.30554447) (184,0.31298533) (185,0.3166007) (186,0.29485023) (187,0.27502787) (188,0.27738437) (189,0.26785624) (190,0.25799158) (191,0.25875047) (192,0.27519158) (193,0.2766207) (194,0.30406755) (195,0.31137884) (196,0.31890145) (197,0.32628006) (198,0.32329446) (199,0.33263966) (200,0.32255673) (201,0.29030672) (202,0.28396514) (203,0.28015745) (204,0.28023967) (205,0.26387042) (206,0.2705137) (207,0.27949086) (208,0.28756273) (209,0.2830303) (210,0.26602092) (211,0.27102572) (212,0.3052822) (213,0.315156) (214,0.28387332) (215,0.25296155) (216,0.23683341) (217,0.22807187) (218,0.2166452) (219,0.24111971) (220,0.24683101) (221,0.2649536) (222,0.26998052) (223,0.24085866) (224,0.19393799) (225,0.16773918) (226,0.18512404) (227,0.21663317) (228,0.27180362) (229,0.28359085) (230,0.29936588) (231,0.30419302) (232,0.30332404) (233,0.28440505) (234,0.27557236) (235,0.2850632) (236,0.2715358) (237,0.24046057) (238,0.22852476) (239,0.21966635) (240,0.21112452) (241,0.2107875) (242,0.2265964) (243,0.22877091) (244,0.23896755) (245,0.21464327) (246,0.21842428) (247,0.2323601) (248,0.24936515) (249,0.26048678) (250,0.26916564) (251,0.27367523) (252,0.25143486) (253,0.21704231) (254,0.20898053) (255,0.26373821) (256,0.22633173) (257,0.21744712) (258,0.22882596) (259,0.2449274) (260,0.25815624) (261,0.24314784) (262,0.2531822) (263,0.2528524) (264,0.28090864) (265,0.33142427) (266,0.349831) (267,0.33275938) (268,0.3130774) (269,0.2811601) (270,0.2620375) (271,0.23850337) (272,0.23307236) (273,0.23298725) (274,0.22719134) (275,0.24597187) (276,0.23754543) (277,0.19536875) (278,0.23505528) (279,0.24334711) (280,0.24878438) (281,0.24365625) (282,0.25045985) (283,0.27460793) (284,0.28676802) (285,0.2670214) (286,0.25450552) (287,0.26254568) (288,0.2684976) (289,0.25674638) (290,0.2874382) (291,0.29449832) (292,0.300488) (293,0.3056488) (294,0.32181418) (295,0.31122524) (296,0.2966322) (297,0.26996684) (298,0.25879928) (299,0.24959399) (300,0.2633214) (301,0.28465793) (302,0.31147838) (303,0.32190865) (304,0.3418976) (305,0.36588725) (306,0.37795433) (307,0.39044735) (308,0.39561707) (309,0.3865947) (310,0.3840435) (311,0.3860577) (312,0.38637426) (313,0.39150384) (314,0.4009894) (315,0.39805576) (316,0.40200073) (317,0.41880673) (318,0.42278317) (319,0.42391682) (320,0.42598823) (321,0.41472837) (322,0.40227163) (323,0.36554664) (324,0.33794928) (325,0.32672477) (326,0.32626706) (327,0.3312702) (328,0.33138293) (329,0.30393365) (330,0.309263) (331,0.3389418) (332,0.31265554) (333,0.30114952) (334,0.31891394) (335,0.32289448) (336,0.31553268) (337,0.28598222) (338,0.2890553) (339,0.26969352) (340,0.2597447) (341,0.2655245) (342,0.29752067) (343,0.31450865) (344,0.2962209) (345,0.27445048) (346,0.27585432) (347,0.29317236) (348,0.29981658) (349,0.27769494) (350,0.2592774) (351,0.264037) (352,0.28220746) (353,0.27841875) (354,0.2751221) (355,0.28167862) (356,0.2892476) (357,0.3053577) (358,0.2984031) (359,0.29096708) (360,0.2898481) (361,0.26388606) (362,0.27931347) (363,0.3160161) (364,0.32937813) (365,0.33071345) (366,0.33711514) (367,0.32952595) (368,0.3413368) (369,0.3424762) (370,0.33741516) (371,0.33938485) (372,0.3303161) (373,0.31880504) (374,0.31750217) (375,0.31178725) (376,0.2998447) (377,0.2832904) (378,0.28493196) (379,0.2892774) (380,0.27593294) (381,0.25212908) (382,0.25926274) (383,0.2593519) (384,0.25514808) (385,0.24140769) (386,0.19717115) (387,0.18922956) (388,0.20101804) (389,0.17752813) (390,0.17102909) (391,0.1747238) (392,0.18844038) (393,0.18969327) (394,0.16575865) (395,0.15245073) (396,0.18923967) (397,0.16576058) (398,0.15351562) (399,0.18825938) (400,0.18798462) (401,0.22621106) (402,0.25646153) (403,0.29583725) (404,0.29940602) (405,0.28249496) (406,0.26454112) (407,0.26532236) (408,0.26230145) (409,0.28579903) (410,0.25607356) (411,0.19575216) (412,0.13428725) (413,0.10753798) (414,0.15490937) (415,0.13534471) (416,0.17110817) (417,0.21519327) (418,0.22175528) (419,0.21666202) (420,0.14748414) (421,0.17570962) (422,0.19801635) (423,0.17413582) (424,0.18925096) (425,0.16656105) (426,0.16370818) (427,0.1741161) (428,0.1736714) (429,0.14676346) (430,0.10474183) (431,0.11215697) (432,0.094375) (433,0.099401444) (434,0.088655286) (435,0.09653798) (436,0.08542764) (437,0.09776803) (438,0.098482214) (439,0.10691923) (440,0.10927548) (441,0.10361827) (442,0.11490601) (443,0.1125238) (444,0.119820915) (445,0.16147861) (446,0.24103077) (447,0.20012331) (448,0.25392765) (449,0.2731916) (450,0.2450887) (451,0.20796058) (452,0.17586946) (453,0.11530577) (454,0.12736394) (455,0.11481058) (456,0.14049952) (457,0.16020289) (458,0.14813173) (459,0.11870385) (460,0.10960192) (461,0.09910144) (462,0.08031851) (463,0.11173822) (464,0.16969904) (465,0.17965986) (466,0.20805937) (467,0.2139024) (468,0.2437976) (469,0.325787) (470,0.37065122) (471,0.3852303) (472,0.37664735) (473,0.36676225) (474,0.35945696) (475,0.33731395) (476,0.33565047) (477,0.31490096) (478,0.32396612) (479,0.3762637) (480,0.37776586) (481,0.35281754) (482,0.32302764) (483,0.3213512) (484,0.3587786) (485,0.35303244) (486,0.34758654) (487,0.32196465) (488,0.2981714) (489,0.31489784) (490,0.32245913) (491,0.33286008) (492,0.33085313) (493,0.32790866) (494,0.3146464) (495,0.31068534) (496,0.32446948) (497,0.32807884) (498,0.31356275) (499,0.31938654) (500,0.3172911) (501,0.31981274) (502,0.3251238) (503,0.33036995) (504,0.3267113) (505,0.32532644) (506,0.3196673) (507,0.31490386) (508,0.3115625) (509,0.29438797)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37008992) (1,0.44940433) (2,0.4600125) (3,0.4664243) (4,0.46640265) (5,0.4652375) (6,0.46339375) (7,0.46278605) (8,0.4577255) (9,0.45246947) (10,0.44851035) (11,0.44174254) (12,0.44357884) (13,0.43961227) (14,0.4423577) (15,0.43908605) (16,0.44099614) (17,0.4412834) (18,0.44015482) (19,0.44266924) (20,0.4442351) (21,0.4400363) (22,0.43530217) (23,0.43477452) (24,0.4396798) (25,0.44383365) (26,0.44047067) (27,0.43533173) (28,0.42611203) (29,0.40369663) (30,0.38979328) (31,0.3928613) (32,0.39745915) (33,0.37671155) (34,0.37104928) (35,0.367225) (36,0.35491803) (37,0.35032162) (38,0.33639783) (39,0.31466708) (40,0.3212738) (41,0.30886924) (42,0.31047982) (43,0.2967589) (44,0.29750985) (45,0.32206756) (46,0.32041994) (47,0.31187475) (48,0.32079086) (49,0.34447405) (50,0.34621683) (51,0.3558382) (52,0.36001876) (53,0.34970793) (54,0.34723797) (55,0.31924158) (56,0.31813246) (57,0.31726345) (58,0.3150375) (59,0.32311034) (60,0.32427332) (61,0.29506105) (62,0.2706363) (63,0.28258532) (64,0.28774688) (65,0.31101274) (66,0.30902958) (67,0.297413) (68,0.29888847) (69,0.32054952) (70,0.3420839) (71,0.34772667) (72,0.34700096) (73,0.35652956) (74,0.33925602) (75,0.3301113) (76,0.3215875) (77,0.31601778) (78,0.32177114) (79,0.32907355) (80,0.3348459) (81,0.3295553) (82,0.32057932) (83,0.30244446) (84,0.28984064) (85,0.28796658) (86,0.2719791) (87,0.28457236) (88,0.28094086) (89,0.27665457) (90,0.26082692) (91,0.25868967) (92,0.23628029) (93,0.2415928) (94,0.23912331) (95,0.24394278) (96,0.24719928) (97,0.21014374) (98,0.18812068) (99,0.15820889) (100,0.15279639) (101,0.1212536) (102,0.14014159) (103,0.16255745) (104,0.17543004) (105,0.19307429) (106,0.20980673) (107,0.1872875) (108,0.14421515) (109,0.13192645) (110,0.14674206) (111,0.15161851) (112,0.1634613) (113,0.17387284) (114,0.19828174) (115,0.18246442) (116,0.1915113) (117,0.20259953) (118,0.21740313) (119,0.24582644) (120,0.2589459) (121,0.2825269) (122,0.2962541) (123,0.310394) (124,0.31424928) (125,0.30019015) (126,0.25901875) (127,0.27102572) (128,0.24242644) (129,0.23738293) (130,0.23479591) (131,0.2543286) (132,0.28708223) (133,0.27037668) (134,0.23102331) (135,0.22842573) (136,0.25606996) (137,0.27379087) (138,0.2935702) (139,0.29812717) (140,0.29942453) (141,0.3060108) (142,0.35299495) (143,0.37739256) (144,0.38668942) (145,0.39319712) (146,0.38694713) (147,0.37237838) (148,0.35869902) (149,0.34994376) (150,0.3473231) (151,0.344) (152,0.3391464) (153,0.3457995) (154,0.36560577) (155,0.373275) (156,0.38073942) (157,0.38036323) (158,0.3781245) (159,0.3781976) (160,0.3691577) (161,0.3576382) (162,0.34487477) (163,0.3319161) (164,0.3264226) (165,0.3281743) (166,0.33994013) (167,0.32563943) (168,0.3114834) (169,0.33293173) (170,0.31880626) (171,0.2794166) (172,0.25835794) (173,0.26577717) (174,0.29622862) (175,0.2789243) (176,0.26319063) (177,0.2405322) (178,0.25144663) (179,0.30843607) (180,0.30315143) (181,0.28170505) (182,0.31636226) (183,0.3472036) (184,0.36452788) (185,0.3697827) (186,0.36083773) (187,0.34062523) (188,0.33941057) (189,0.34297237) (190,0.35316345) (191,0.3395959) (192,0.3455322) (193,0.33728847) (194,0.33441755) (195,0.32922307) (196,0.31114376) (197,0.2928132) (198,0.28034422) (199,0.28404927) (200,0.31196898) (201,0.3030863) (202,0.2802483) (203,0.2929108) (204,0.27805504) (205,0.27176756) (206,0.24840432) (207,0.24156803) (208,0.25822234) (209,0.28160962) (210,0.26528773) (211,0.2594358) (212,0.25062644) (213,0.26348412) (214,0.24681538) (215,0.24252644) (216,0.22406706) (217,0.23285097) (218,0.19587164) (219,0.1915774) (220,0.20878845) (221,0.219544) (222,0.22337933) (223,0.22851971) (224,0.27304977) (225,0.28109446) (226,0.2662803) (227,0.251694) (228,0.25978318) (229,0.2557964) (230,0.24333654) (231,0.23270504) (232,0.22184639) (233,0.20602524) (234,0.23781514) (235,0.27520168) (236,0.30895552) (237,0.30575073) (238,0.31593293) (239,0.32864064) (240,0.32539254) (241,0.332225) (242,0.34297138) (243,0.33588967) (244,0.32761225) (245,0.3053613) (246,0.30942908) (247,0.31952354) (248,0.30261177) (249,0.30040866) (250,0.27330217) (251,0.26529688) (252,0.28040624) (253,0.28779423) (254,0.2703702) (255,0.2836375) (256,0.28009614) (257,0.27377862) (258,0.27015072) (259,0.27418628) (260,0.29796803) (261,0.29976586) (262,0.31447187) (263,0.30898967) (264,0.29829398) (265,0.29326537) (266,0.30807573) (267,0.31082547) (268,0.31499037) (269,0.30321804) (270,0.31293607) (271,0.31985816) (272,0.31327787) (273,0.31153294) (274,0.29822475) (275,0.28730097) (276,0.29049423) (277,0.27530578) (278,0.2549572) (279,0.25472018) (280,0.24745962) (281,0.2344536) (282,0.22250289) (283,0.21800505) (284,0.23015168) (285,0.21929808) (286,0.21748774) (287,0.2258048) (288,0.24415481) (289,0.2632906) (290,0.27991802) (291,0.28525674) (292,0.28951827) (293,0.28566155) (294,0.2946394) (295,0.2954649) (296,0.29801106) (297,0.30078486) (298,0.31199592) (299,0.33540747) (300,0.34990385) (301,0.36069518) (302,0.35137764) (303,0.35862717) (304,0.35682884) (305,0.33459857) (306,0.32555073) (307,0.32645744) (308,0.31347212) (309,0.31188294) (310,0.29541057) (311,0.29476154) (312,0.30385768) (313,0.2798529) (314,0.28478533) (315,0.31215218) (316,0.30477428) (317,0.2938464) (318,0.2946702) (319,0.29527596) (320,0.3014531) (321,0.2944904) (322,0.25378966) (323,0.26509136) (324,0.28054327) (325,0.29229975) (326,0.26329952) (327,0.20977932) (328,0.22742452) (329,0.25740024) (330,0.2505964) (331,0.2148089) (332,0.21068943) (333,0.20092043) (334,0.22333895) (335,0.27004543) (336,0.25077763) (337,0.2857476) (338,0.25596634) (339,0.25507572) (340,0.26460168) (341,0.2561738) (342,0.22787043) (343,0.23821683) (344,0.23591442) (345,0.25376612) (346,0.27772886) (347,0.29426467) (348,0.3047089) (349,0.29800338) (350,0.2985166) (351,0.3029423) (352,0.30881852) (353,0.31587115) (354,0.30918485) (355,0.31712356) (356,0.33350673) (357,0.34169447) (358,0.34914616) (359,0.325931) (360,0.3108887) (361,0.30123293) (362,0.27351105) (363,0.30046803) (364,0.30561876) (365,0.29859713) (366,0.31431347) (367,0.31195602) (368,0.3024726) (369,0.2955553) (370,0.30396298) (371,0.30267093) (372,0.33516875) (373,0.33716345) (374,0.31773198) (375,0.29702356) (376,0.30085674) (377,0.3284096) (378,0.32250312) (379,0.31280506) (380,0.29272404) (381,0.2629399) (382,0.26074448) (383,0.24098414) (384,0.24437019) (385,0.2495976) (386,0.24574086) (387,0.24451707) (388,0.22896346) (389,0.24253798) (390,0.2549339) (391,0.2181137) (392,0.21273077) (393,0.22938606) (394,0.2394911) (395,0.1857661) (396,0.1538548) (397,0.17018509) (398,0.17718606) (399,0.24777885) (400,0.2512594) (401,0.2632423) (402,0.23774159) (403,0.20187981) (404,0.16451563) (405,0.20622572) (406,0.25433943) (407,0.2571274) (408,0.22179592) (409,0.23064014) (410,0.2605625) (411,0.27545506) (412,0.28506225) (413,0.21660914) (414,0.202506) (415,0.20979063) (416,0.22768438) (417,0.24045625) (418,0.2816387) (419,0.28545073) (420,0.27773437) (421,0.28973436) (422,0.27138412) (423,0.25422308) (424,0.24232139) (425,0.22046226) (426,0.21902163) (427,0.22506177) (428,0.2038166) (429,0.20456779) (430,0.20629519) (431,0.2042738) (432,0.21429975) (433,0.20611611) (434,0.2144351) (435,0.21690361) (436,0.22247525) (437,0.20714855) (438,0.21141009) (439,0.22301778) (440,0.22192308) (441,0.1940685) (442,0.14859639) (443,0.14322187) (444,0.14238799) (445,0.19242765) (446,0.19977523) (447,0.21086706) (448,0.21916947) (449,0.22706635) (450,0.2648245) (451,0.27204254) (452,0.22599159) (453,0.16708823) (454,0.15772164) (455,0.15007837) (456,0.13674279) (457,0.14741802) (458,0.12035072) (459,0.08509399) (460,0.068378605) (461,0.086484134) (462,0.07829255) (463,0.066441104) (464,0.06789087) (465,0.051815145) (466,0.044152644) (467,0.101370916) (468,0.15918005) (469,0.14965601) (470,0.13569182) (471,0.12006875) (472,0.09123221) (473,0.08617428) (474,0.083129086) (475,0.07553678) (476,0.08789014) (477,0.057009377) (478,0.026619712) (479,0.055114903) (480,0.043466106) (481,0.057053126) (482,0.031858172) (483,0.04895553) (484,0.0452262) (485,0.019040626) (486,0.027125722) (487,0.036672357) (488,0.03239519) (489,0.03431226) (490,0.03776298) (491,0.019551203) (492,0.01936274) (493,0.022475) (494,0.021178365) (495,0.040672597) (496,0.034572117) (497,0.014202884) (498,0.01625625) (499,0.02186274) (500,0.018057453) (501,0.02243822) (502,0.017770914) (503,0.01806923) (504,0.014402163) (505,0.019432211) (506,0.025665866) (507,0.02309351) (508,0.029709615) (509,0.03971803)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3717262) (1,0.44839543) (2,0.46140817) (3,0.46304303) (4,0.46641827) (5,0.4654142) (6,0.45889184) (7,0.4526606) (8,0.4347618) (9,0.41462475) (10,0.4095726) (11,0.4148851) (12,0.4045363) (13,0.3905959) (14,0.38891178) (15,0.3787673) (16,0.3703156) (17,0.3671363) (18,0.35950986) (19,0.3593245) (20,0.34913126) (21,0.34908533) (22,0.3516726) (23,0.34733653) (24,0.34018463) (25,0.3259601) (26,0.32726634) (27,0.32594424) (28,0.3380709) (29,0.34592885) (30,0.34048173) (31,0.34545577) (32,0.3484952) (33,0.36944544) (34,0.36266467) (35,0.35661104) (36,0.35225192) (37,0.34984037) (38,0.34835938) (39,0.33125386) (40,0.28322306) (41,0.2702154) (42,0.25755456) (43,0.2581101) (44,0.2614368) (45,0.26521465) (46,0.25727934) (47,0.29477453) (48,0.32307187) (49,0.33517283) (50,0.34643462) (51,0.35494447) (52,0.3355505) (53,0.30696633) (54,0.31137812) (55,0.3252993) (56,0.33430505) (57,0.32730794) (58,0.31579158) (59,0.30578533) (60,0.3271517) (61,0.33692932) (62,0.32132116) (63,0.3068894) (64,0.3096065) (65,0.2928726) (66,0.30299592) (67,0.3111262) (68,0.31308222) (69,0.30596322) (70,0.32392356) (71,0.3370517) (72,0.34070817) (73,0.33327907) (74,0.33209783) (75,0.32074422) (76,0.32697645) (77,0.31828174) (78,0.30727234) (79,0.31762645) (80,0.3277267) (81,0.3234714) (82,0.3172048) (83,0.30338222) (84,0.30088317) (85,0.31593773) (86,0.31798366) (87,0.31062835) (88,0.30029255) (89,0.30461058) (90,0.31015915) (91,0.29746756) (92,0.27000818) (93,0.2752423) (94,0.2955505) (95,0.30923727) (96,0.32260337) (97,0.33884302) (98,0.33977595) (99,0.3274483) (100,0.3208618) (101,0.32537812) (102,0.33185336) (103,0.333594) (104,0.34574616) (105,0.34386465) (106,0.35547957) (107,0.36390698) (108,0.3747731) (109,0.37915602) (110,0.365056) (111,0.35640025) (112,0.33358774) (113,0.3226291) (114,0.3234488) (115,0.33257163) (116,0.3292632) (117,0.31772235) (118,0.29499903) (119,0.28752643) (120,0.31761226) (121,0.33004496) (122,0.3257906) (123,0.31457835) (124,0.2985791) (125,0.2775959) (126,0.2851618) (127,0.2782411) (128,0.27381155) (129,0.276925) (130,0.27699566) (131,0.28587523) (132,0.29409063) (133,0.2635738) (134,0.2582983) (135,0.24120384) (136,0.22801611) (137,0.203931) (138,0.21285409) (139,0.21574086) (140,0.23580337) (141,0.26648727) (142,0.29281828) (143,0.29961297) (144,0.28693318) (145,0.2857983) (146,0.2901404) (147,0.2957565) (148,0.2877238) (149,0.28184304) (150,0.29038125) (151,0.28866395) (152,0.27863437) (153,0.2788161) (154,0.26529977) (155,0.25523365) (156,0.26510817) (157,0.2548666) (158,0.2777839) (159,0.27906996) (160,0.2859327) (161,0.29815626) (162,0.3080536) (163,0.29558006) (164,0.3058899) (165,0.29978654) (166,0.29396778) (167,0.2640226) (168,0.2625113) (169,0.28554928) (170,0.30213124) (171,0.29784665) (172,0.29698148) (173,0.29876444) (174,0.3218238) (175,0.34192955) (176,0.34145433) (177,0.33008125) (178,0.34362525) (179,0.3417423) (180,0.3229714) (181,0.3017798) (182,0.31449446) (183,0.32153967) (184,0.34401345) (185,0.34635672) (186,0.33558607) (187,0.3130685) (188,0.3035214) (189,0.2748286) (190,0.27617285) (191,0.2783101) (192,0.29371008) (193,0.27691972) (194,0.2592803) (195,0.27408126) (196,0.24505337) (197,0.24696948) (198,0.24581707) (199,0.19417812) (200,0.20856996) (201,0.21468028) (202,0.19209759) (203,0.21528077) (204,0.22549976) (205,0.22025265) (206,0.17812909) (207,0.17336828) (208,0.16490072) (209,0.15598413) (210,0.17544352) (211,0.21233799) (212,0.21435697) (213,0.2124565) (214,0.16601755) (215,0.15024327) (216,0.130925) (217,0.13866346) (218,0.1751262) (219,0.20759568) (220,0.19776754) (221,0.20208678) (222,0.21668053) (223,0.29733077) (224,0.31977645) (225,0.3233719) (226,0.31146562) (227,0.30856586) (228,0.29576588) (229,0.26051778) (230,0.22630648) (231,0.23454303) (232,0.20340145) (233,0.20111154) (234,0.23965168) (235,0.2569267) (236,0.23747139) (237,0.24747379) (238,0.23227139) (239,0.2509709) (240,0.29329422) (241,0.31692404) (242,0.3005346) (243,0.30598295) (244,0.2841048) (245,0.2813339) (246,0.29928198) (247,0.31141612) (248,0.29533893) (249,0.29222667) (250,0.3056625) (251,0.31082523) (252,0.29588845) (253,0.2813863) (254,0.24784207) (255,0.24251033) (256,0.30567428) (257,0.31931442) (258,0.33786657) (259,0.35638148) (260,0.36670744) (261,0.36763102) (262,0.3607524) (263,0.35840842) (264,0.35583895) (265,0.36568174) (266,0.35135362) (267,0.3521072) (268,0.36271417) (269,0.3667089) (270,0.3632245) (271,0.36168727) (272,0.3682339) (273,0.3558161) (274,0.37233582) (275,0.39512476) (276,0.39112884) (277,0.39806154) (278,0.41150314) (279,0.42265648) (280,0.4226791) (281,0.43181467) (282,0.42790386) (283,0.42528653) (284,0.43154758) (285,0.43656227) (286,0.4351577) (287,0.4389435) (288,0.43841755) (289,0.42908823) (290,0.4103113) (291,0.39099255) (292,0.35986754) (293,0.3542709) (294,0.3496173) (295,0.34641826) (296,0.33741128) (297,0.33572283) (298,0.31581923) (299,0.32236588) (300,0.3259613) (301,0.32287404) (302,0.31539783) (303,0.32613462) (304,0.34826803) (305,0.35693365) (306,0.3543733) (307,0.3488553) (308,0.3548274) (309,0.35223678) (310,0.34453943) (311,0.35030505) (312,0.3477969) (313,0.34328124) (314,0.34234688) (315,0.32840145) (316,0.3526281) (317,0.36763775) (318,0.34819064) (319,0.34689304) (320,0.3417589) (321,0.33889833) (322,0.36441225) (323,0.3716149) (324,0.38162717) (325,0.37597716) (326,0.36553028) (327,0.36084616) (328,0.3730541) (329,0.36517715) (330,0.36232597) (331,0.35761106) (332,0.32193005) (333,0.32458246) (334,0.32266298) (335,0.3209137) (336,0.29546273) (337,0.25464064) (338,0.24698004) (339,0.23256803) (340,0.21525721) (341,0.25325602) (342,0.256988) (343,0.24211659) (344,0.23494448) (345,0.21643005) (346,0.20983244) (347,0.22733918) (348,0.2538065) (349,0.26706323) (350,0.24195144) (351,0.24715745) (352,0.23005457) (353,0.21444927) (354,0.22694279) (355,0.2626755) (356,0.2710882) (357,0.2933868) (358,0.27714953) (359,0.27394542) (360,0.2806178) (361,0.27946636) (362,0.27023342) (363,0.28981128) (364,0.2914089) (365,0.26559904) (366,0.25436226) (367,0.267856) (368,0.26554328) (369,0.26656058) (370,0.25735) (371,0.25331154) (372,0.2500846) (373,0.23023318) (374,0.2404452) (375,0.25600624) (376,0.22970071) (377,0.21387789) (378,0.2174298) (379,0.18693341) (380,0.15356466) (381,0.15424015) (382,0.20196106) (383,0.20220505) (384,0.15915745) (385,0.13068317) (386,0.14749688) (387,0.17684591) (388,0.19040553) (389,0.2424) (390,0.2521334) (391,0.25975) (392,0.27542788) (393,0.28728077) (394,0.30572283) (395,0.32769614) (396,0.34030432) (397,0.31247452) (398,0.29748124) (399,0.28965384) (400,0.28189614) (401,0.30503607) (402,0.33839712) (403,0.36068943) (404,0.37605) (405,0.37560025) (406,0.37041947) (407,0.37109855) (408,0.36198533) (409,0.35768992) (410,0.34315193) (411,0.31518292) (412,0.32478893) (413,0.3180834) (414,0.32838318) (415,0.36880818) (416,0.38194448) (417,0.3824197) (418,0.38446924) (419,0.39329663) (420,0.3797589) (421,0.3625209) (422,0.3608243) (423,0.35284856) (424,0.33110073) (425,0.31898245) (426,0.33535215) (427,0.3505017) (428,0.34520265) (429,0.3617156) (430,0.36548966) (431,0.36186323) (432,0.35468847) (433,0.34984833) (434,0.37138894) (435,0.3864601) (436,0.37468174) (437,0.37232813) (438,0.39865) (439,0.41456345) (440,0.4238536) (441,0.42029446) (442,0.4182649) (443,0.41829807) (444,0.40717766) (445,0.41071922) (446,0.39428943) (447,0.36259857) (448,0.33984542) (449,0.33687332) (450,0.3360344) (451,0.32280073) (452,0.32564518) (453,0.3164827) (454,0.29540122) (455,0.26711923) (456,0.25446588) (457,0.25965458) (458,0.26651418) (459,0.27161443) (460,0.28815338) (461,0.2956029) (462,0.29439616) (463,0.2974755) (464,0.30211034) (465,0.31534088) (466,0.29390672) (467,0.2872875) (468,0.3055411) (469,0.27369472) (470,0.27379495) (471,0.25828534) (472,0.24771899) (473,0.23548485) (474,0.24863726) (475,0.23915216) (476,0.24776466) (477,0.23000024) (478,0.22328533) (479,0.21554111) (480,0.21112211) (481,0.21913148) (482,0.23669302) (483,0.21665505) (484,0.19481346) (485,0.17613654) (486,0.17148462) (487,0.20744374) (488,0.21706659) (489,0.2062512) (490,0.1996387) (491,0.17649615) (492,0.17007932) (493,0.14863703) (494,0.14442308) (495,0.13508533) (496,0.1552363) (497,0.17518005) (498,0.18982428) (499,0.1849625) (500,0.20075625) (501,0.22292885) (502,0.21877259) (503,0.22829255) (504,0.23771851) (505,0.24727428) (506,0.2536298) (507,0.2698738) (508,0.3008048) (509,0.31721082)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    \caption[]{Temporal performance of the MinLast mechanism across the 2D HyperX, Dragonfly and Dragonfly+ topologies respectively. The offered load parameter for the simulation is 1.0. The three charts show a temporal simulation with ten different runs using ten different colors, to appreciate the inestabilities which one could find in this mechanism.}
    \label{fig:all_minb_temporal}%
\end{experimentfigure}


==> figures/Seeds/df.tex <==
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{dragonfly-12-adv+h-load-escalation-real-jsq-temporal-10-seeds-long/separado_seed_avg_throughput.pdf (all 200 done)}
\newcommand\experimentheader{\tiny dragonfly-12-adv+h-load-escalation-real-jsq-temporal-10-seeds-long:separado\_seed\_avg\_throughput.pdf (all 200 done)\\pdflatex on \today\\git\_id=-}
\tikzset{xxxRIxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxRIxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRIIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxRIxxxRIIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRIIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIIIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxRIxxxRIIIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIIIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIVxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxRIxxxRIVxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIVxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxRIxxxRVxxxx/.style={automatically generated plot,violet,solid,mark=diamond}}
\tikzset{xxxRIxxxRVxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
\tikzset{xxxRIxxxRVxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
\tikzset{xxxRIxxxRVIxxxx/.style={automatically generated plot,orange,dashed,mark=Mercedes star flipped}}
\tikzset{xxxRIxxxRVIxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
\tikzset{xxxRIxxxRVIxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
\tikzset{xxxRIxxxRVIIxxxx/.style={automatically generated plot,lightgray,dotted,mark=o}}
\tikzset{xxxRIxxxRVIIxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRVIIxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRVIIIxxxx/.style={automatically generated plot,pink,dash dot,mark=square}}
\tikzset{xxxRIxxxRVIIIxxxxbar/.style={automatically generated bar plot,fill=pink!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRVIIIxxxxboxplot/.style={automatically generated boxplot,fill=pink!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIXxxxx/.style={automatically generated plot,olive,solid,mark=triangle}}
\tikzset{xxxRIxxxRIXxxxxbar/.style={automatically generated bar plot,fill=olive!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIXxxxxboxplot/.style={automatically generated boxplot,fill=olive!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIRxxxx/.style={automatically generated plot,teal,dashed,mark=star}}
\tikzset{xxxRIxxxRIRxxxxbar/.style={automatically generated bar plot,fill=teal!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIRxxxxboxplot/.style={automatically generated boxplot,fill=teal!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxRIxxxRVIIxxxxtext{[
    1,
    7,
    ]
}
\def\xxxRIxxxRIIIxxxxtext{[
    1,
    3,
    ]
}
\def\xxxRIxxxRIVxxxxtext{[
    1,
    4,
    ]
}
\def\xxxRIxxxRVxxxxtext{[
    1,
    5,
    ]
}
\def\xxxRIxxxRVIIIxxxxtext{[
    1,
    8,
    ]
}
\def\xxxRIxxxRIxxxxtext{[
    1,
    1,
    ]
}
\def\xxxRIxxxRIXxxxxtext{[
    1,
    9,
    ]
}
\def\xxxRIxxxRIIxxxxtext{[
    1,
    2,
    ]
}
\def\xxxRIxxxRVIxxxxtext{[
    1,
    6,
    ]
}
\def\xxxRIxxxRIRxxxxtext{[
    1,
    10,
    ]
}

%% -- henceafter the data

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3578029) (1,0.44583714) (2,0.4686895) (3,0.46984798) (4,0.46830383) (5,0.45857286) (6,0.45777455) (7,0.45639935) (8,0.45112994) (9,0.44801313) (10,0.44668874) (11,0.4418383) (12,0.44713014) (13,0.44563946) (14,0.44410104) (15,0.44638547) (16,0.44723022) (17,0.4494703) (18,0.4465156) (19,0.4432462) (20,0.44155726) (21,0.4438455) (22,0.4481539) (23,0.44996974) (24,0.44555822) (25,0.4432599) (26,0.44543093) (27,0.44671747) (28,0.4393495) (29,0.43306488) (30,0.43528292) (31,0.43763357) (32,0.44164345) (33,0.4445527) (34,0.44876045) (35,0.44894597) (36,0.4502346) (37,0.44927415) (38,0.44593114) (39,0.44542313) (40,0.44577113) (41,0.44619596) (42,0.4481621) (43,0.4501758) (44,0.4515114) (45,0.4538885) (46,0.45370758) (47,0.4494829) (48,0.4486891) (49,0.4450719) (50,0.44202664) (51,0.4404549) (52,0.43852988) (53,0.43639404) (54,0.4403457) (55,0.4421406) (56,0.4442913) (57,0.44767675) (58,0.44967276) (59,0.45264497) (60,0.4525544) (61,0.44973) (62,0.4531897) (63,0.4520295) (64,0.44910026) (65,0.44825172) (66,0.44686663) (67,0.44178006) (68,0.44382268) (69,0.44390905) (70,0.44531775) (71,0.44520757) (72,0.44194064) (73,0.4444869) (74,0.44624525) (75,0.44621214) (76,0.44651464) (77,0.4464901) (78,0.4477776) (79,0.448063) (80,0.45196727) (81,0.4494197) (82,0.4487909) (83,0.44300646) (84,0.43346006) (85,0.43278578) (86,0.4291031) (87,0.4324646) (88,0.43899012) (89,0.44561112) (90,0.45149124) (91,0.44770625) (92,0.44869122) (93,0.45093778) (94,0.44923478) (95,0.45220092) (96,0.44956926) (97,0.45042333) (98,0.44888395) (99,0.44696215) (100,0.44718456) (101,0.44699657) (102,0.44845453) (103,0.44754833) (104,0.4508206) (105,0.4508282) (106,0.45084265) (107,0.4505649) (108,0.45399714) (109,0.45421937) (110,0.4529022) (111,0.45040658) (112,0.45250475) (113,0.44365373) (114,0.43944082) (115,0.4311387) (116,0.42792866) (117,0.4365) (118,0.44123077) (119,0.44498459) (120,0.44776845) (121,0.4521387) (122,0.45375553) (123,0.45350134) (124,0.45438203) (125,0.458) (126,0.45271346) (127,0.4373533) (128,0.4334707) (129,0.43293512) (130,0.43614212) (131,0.44185618) (132,0.43997604) (133,0.4373124) (134,0.44246042) (135,0.4475529) (136,0.4506579) (137,0.44986358) (138,0.45244938) (139,0.45637748) (140,0.45872906) (141,0.4554357) (142,0.45318112) (143,0.45337558) (144,0.4423202) (145,0.42900115) (146,0.42899296) (147,0.43362215) (148,0.43123764) (149,0.42962596) (150,0.43080345) (151,0.43663433) (152,0.44290772) (153,0.4439083) (154,0.43629357) (155,0.44115752) (156,0.4480369) (157,0.4430679) (158,0.44121003) (159,0.44590163) (160,0.4445586) (161,0.44798002) (162,0.447211) (163,0.45031887) (164,0.4487502) (165,0.44065943) (166,0.43683067) (167,0.4407365) (168,0.4447637) (169,0.44760674) (170,0.44675723) (171,0.4455681) (172,0.44620207) (173,0.44560236) (174,0.44809094) (175,0.4471682) (176,0.4386132) (177,0.43920395) (178,0.44216114) (179,0.4400274) (180,0.4422814) (181,0.441883) (182,0.44237176) (183,0.44339135) (184,0.44653216) (185,0.44446462) (186,0.44092676) (187,0.4453611) (188,0.44596803) (189,0.44456753) (190,0.44116706) (191,0.4449802) (192,0.44740638) (193,0.44935313) (194,0.45127568) (195,0.4540959) (196,0.4528263) (197,0.45106107) (198,0.4413518) (199,0.43937996) (200,0.43679565) (201,0.43224847) (202,0.4230666) (203,0.42584437) (204,0.43415564) (205,0.44145054) (206,0.44855347) (207,0.45089555) (208,0.45223534) (209,0.45214155) (210,0.44876274) (211,0.45047033) (212,0.4475411) (213,0.4426992) (214,0.44152817) (215,0.44692883) (216,0.44970262) (217,0.44748953) (218,0.44732952) (219,0.4517325) (220,0.45374963) (221,0.45259988) (222,0.4449391) (223,0.44001466) (224,0.44558066) (225,0.44862062) (226,0.44189116) (227,0.4418105) (228,0.4421309) (229,0.44188374) (230,0.447039) (231,0.4522892) (232,0.4503733) (233,0.44833732) (234,0.45188034) (235,0.45146993) (236,0.45059323) (237,0.44887936) (238,0.45043302) (239,0.4517481) (240,0.45096537) (241,0.45314896) (242,0.45314345) (243,0.45125476) (244,0.44806603) (245,0.4428999) (246,0.4456309) (247,0.4482422) (248,0.4475506) (249,0.45165354) (250,0.4530135) (251,0.4519319) (252,0.45191723) (253,0.45149657) (254,0.450785) (255,0.4421311) (256,0.43788242) (257,0.43811396) (258,0.43907383) (259,0.4473628) (260,0.4463594) (261,0.44670776) (262,0.44812596) (263,0.4544595) (264,0.45337844) (265,0.45053673) (266,0.44216287) (267,0.43534723) (268,0.43620852) (269,0.4390179) (270,0.44430557) (271,0.44470206) (272,0.4486539) (273,0.44907972) (274,0.45218512) (275,0.45466837) (276,0.4555818) (277,0.44955555) (278,0.45169577) (279,0.4520647) (280,0.44582096) (281,0.44748002) (282,0.4447597) (283,0.44444844) (284,0.44334856) (285,0.44572717) (286,0.44605747) (287,0.44397432) (288,0.44268075) (289,0.44700456) (290,0.45198974) (291,0.45451388) (292,0.4494273) (293,0.4322388) (294,0.4261762) (295,0.42838928) (296,0.43184838) (297,0.44094902) (298,0.44460332) (299,0.44782895) (300,0.45255935) (301,0.45345166) (302,0.44958296) (303,0.44875133) (304,0.4494007) (305,0.44772583) (306,0.44642067) (307,0.4478417) (308,0.4525546) (309,0.45148915) (310,0.44974715) (311,0.44818208) (312,0.44463453) (313,0.44614744) (314,0.44393057) (315,0.4427209) (316,0.44259226) (317,0.43875) (318,0.4413107) (319,0.44482726) (320,0.44942826) (321,0.44971672) (322,0.4547852) (323,0.45040488) (324,0.44564727) (325,0.44399428) (326,0.44173363) (327,0.44459018) (328,0.4390329) (329,0.43593818) (330,0.44176257) (331,0.44388852) (332,0.4504117) (333,0.4520097) (334,0.4548533) (335,0.4561821) (336,0.45301637) (337,0.4489043) (338,0.44297394) (339,0.43576047) (340,0.43707326) (341,0.44231278) (342,0.44678387) (343,0.44910997) (344,0.44993055) (345,0.4483556) (346,0.44970092) (347,0.44933543) (348,0.45167103) (349,0.45015144) (350,0.447852) (351,0.44434077) (352,0.44114307) (353,0.43870738) (354,0.43497622) (355,0.4363571) (356,0.4397736) (357,0.44205537) (358,0.4464743) (359,0.44820777) (360,0.44364554) (361,0.42734933) (362,0.42045835) (363,0.4261364) (364,0.43254015) (365,0.4347053) (366,0.43611854) (367,0.4434667) (368,0.44693398) (369,0.449117) (370,0.45147756) (371,0.4521587) (372,0.45306107) (373,0.44964936) (374,0.44933942) (375,0.4449182) (376,0.44428214) (377,0.4505369) (378,0.4499117) (379,0.4531465) (380,0.45148134) (381,0.44927493) (382,0.44656336) (383,0.44358373) (384,0.44703653) (385,0.44716135) (386,0.4474922) (387,0.4391016) (388,0.4359572) (389,0.43894464) (390,0.4406781) (391,0.442125) (392,0.44721633) (393,0.45127285) (394,0.452441) (395,0.45131373) (396,0.4535525) (397,0.45031717) (398,0.44273) (399,0.44219503) (400,0.44248554) (401,0.44780022) (402,0.44874126) (403,0.45042637) (404,0.4534494) (405,0.45308316) (406,0.45551845) (407,0.4571832) (408,0.4547675) (409,0.45218074) (410,0.45096347) (411,0.44661966) (412,0.44810027) (413,0.45122755) (414,0.45296538) (415,0.45592067) (416,0.45360824) (417,0.4557089) (418,0.4544667) (419,0.45618245) (420,0.44925076) (421,0.44752207) (422,0.4465017) (423,0.45097014) (424,0.45226142) (425,0.45135465) (426,0.4535527) (427,0.45223325) (428,0.45284608) (429,0.45633277) (430,0.450727) (431,0.4455666) (432,0.44620642) (433,0.44548175) (434,0.44828975) (435,0.4513967) (436,0.45078844) (437,0.44840106) (438,0.44861302) (439,0.44711396) (440,0.44691762) (441,0.44380897) (442,0.44361585) (443,0.44493094) (444,0.44382897) (445,0.44894424) (446,0.45056355) (447,0.45197755) (448,0.44951865) (449,0.44973248) (450,0.44879928) (451,0.44670433) (452,0.44624335) (453,0.4426568) (454,0.44600856) (455,0.44758427) (456,0.449426) (457,0.44898078) (458,0.44621652) (459,0.44910368) (460,0.44950533) (461,0.4488476) (462,0.4503362) (463,0.45169064) (464,0.4504024) (465,0.4418284) (466,0.4390405) (467,0.4414009) (468,0.447383) (469,0.44905728) (470,0.45131013) (471,0.4507835) (472,0.45071653) (473,0.45500913) (474,0.45381147) (475,0.4527247) (476,0.450231) (477,0.4527496) (478,0.450422) (479,0.4480274) (480,0.4426231) (481,0.43866763) (482,0.43690488) (483,0.44144386) (484,0.4448628) (485,0.44941038) (486,0.4512597) (487,0.45099354) (488,0.45046937) (489,0.4487049) (490,0.44975248) (491,0.44560844) (492,0.44191343) (493,0.44269255) (494,0.44180462) (495,0.44587633) (496,0.44467238) (497,0.4316971) (498,0.42793018) (499,0.42608067) (500,0.43535504) (501,0.44011322) (502,0.44079605) (503,0.44667295) (504,0.44700018) (505,0.44658884) (506,0.4458552) (507,0.4393025) (508,0.43498117) (509,0.438867)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3583322) (1,0.4461526) (2,0.4687582) (3,0.46746537) (4,0.46672773) (5,0.46175724) (6,0.45775494) (7,0.44626674) (8,0.4400394) (9,0.44025722) (10,0.4471014) (11,0.45047393) (12,0.4527538) (13,0.45726618) (14,0.45625705) (15,0.45331356) (16,0.44768894) (17,0.44978347) (18,0.44762424) (19,0.4434532) (20,0.43902263) (21,0.4350076) (22,0.4376636) (23,0.43307686) (24,0.43483162) (25,0.4396954) (26,0.44481203) (27,0.4501189) (28,0.45135236) (29,0.45259172) (30,0.45207858) (31,0.4514644) (32,0.44859114) (33,0.44688204) (34,0.4511676) (35,0.45260102) (36,0.4540316) (37,0.45125306) (38,0.45204908) (39,0.44515467) (40,0.44449544) (41,0.4369882) (42,0.43685064) (43,0.44208637) (44,0.44224772) (45,0.44427225) (46,0.4426328) (47,0.44280252) (48,0.44218856) (49,0.44434303) (50,0.44603747) (51,0.44534647) (52,0.45368227) (53,0.454086) (54,0.44755384) (55,0.4439235) (56,0.4422692) (57,0.44432935) (58,0.4493067) (59,0.44659513) (60,0.44716248) (61,0.44605404) (62,0.44048288) (63,0.43773213) (64,0.4418379) (65,0.4494216) (66,0.45190963) (67,0.45369425) (68,0.45158562) (69,0.44706944) (70,0.44226617) (71,0.44538546) (72,0.4414254) (73,0.43898973) (74,0.43868512) (75,0.44085693) (76,0.44224086) (77,0.4437068) (78,0.44966838) (79,0.45003462) (80,0.44944388) (81,0.4533887) (82,0.45217106) (83,0.45000437) (84,0.4485664) (85,0.44854948) (86,0.44465944) (87,0.43915278) (88,0.44125628) (89,0.4470042) (90,0.4466191) (91,0.44527227) (92,0.44157362) (93,0.44351733) (94,0.44185635) (95,0.43451446) (96,0.432074) (97,0.43773136) (98,0.4396484) (99,0.44212443) (100,0.44083372) (101,0.44502512) (102,0.4469783) (103,0.44840068) (104,0.45233428) (105,0.4515822) (106,0.4508204) (107,0.44252113) (108,0.44195414) (109,0.44122982) (110,0.44241515) (111,0.43774754) (112,0.43747392) (113,0.4329608) (114,0.43604165) (115,0.43701732) (116,0.44210637) (117,0.44601598) (118,0.44522262) (119,0.44708315) (120,0.4452146) (121,0.4452595) (122,0.44606468) (123,0.44937557) (124,0.45118988) (125,0.4479024) (126,0.44373307) (127,0.44541666) (128,0.44624868) (129,0.446246) (130,0.44564423) (131,0.45023516) (132,0.44919997) (133,0.45041782) (134,0.45378405) (135,0.45484456) (136,0.44732136) (137,0.44452912) (138,0.44434875) (139,0.4446364) (140,0.44777948) (141,0.44866002) (142,0.45175666) (143,0.4487989) (144,0.44982478) (145,0.43752113) (146,0.42575133) (147,0.42252606) (148,0.4288478) (149,0.43635312) (150,0.44636855) (151,0.44994596) (152,0.44988737) (153,0.4528811) (154,0.4506718) (155,0.4499058) (156,0.44920224) (157,0.4484136) (158,0.44872794) (159,0.45060313) (160,0.45255098) (161,0.45184094) (162,0.45115238) (163,0.44938546) (164,0.44952834) (165,0.44831944) (166,0.44933504) (167,0.44336167) (168,0.4455662) (169,0.4464277) (170,0.4506583) (171,0.4490289) (172,0.4509688) (173,0.4455038) (174,0.45035788) (175,0.45174202) (176,0.44574752) (177,0.44214535) (178,0.44750133) (179,0.45299315) (180,0.45295492) (181,0.45366266) (182,0.45182782) (183,0.44492522) (184,0.44489765) (185,0.44237787) (186,0.4449804) (187,0.44835484) (188,0.4524789) (189,0.45356393) (190,0.44963908) (191,0.45362937) (192,0.45011738) (193,0.44688052) (194,0.45378578) (195,0.44938794) (196,0.4433967) (197,0.44079527) (198,0.43965563) (199,0.44261417) (200,0.44576445) (201,0.44250172) (202,0.44268322) (203,0.44195968) (204,0.44584873) (205,0.4455318) (206,0.4485002) (207,0.450812) (208,0.44762862) (209,0.441438) (210,0.43747926) (211,0.44236585) (212,0.44617352) (213,0.44792655) (214,0.4463459) (215,0.450086) (216,0.44661415) (217,0.4504026) (218,0.4477072) (219,0.45343816) (220,0.45292372) (221,0.4564178) (222,0.4549258) (223,0.45559362) (224,0.4504435) (225,0.44398555) (226,0.4387888) (227,0.43639782) (228,0.4356914) (229,0.44464898) (230,0.44955897) (231,0.45428595) (232,0.45436853) (233,0.45484057) (234,0.45499942) (235,0.45352322) (236,0.45125094) (237,0.45253843) (238,0.44817847) (239,0.44889116) (240,0.44677797) (241,0.44753292) (242,0.4492165) (243,0.44915602) (244,0.44922563) (245,0.4375021) (246,0.435121) (247,0.43460482) (248,0.4390331) (249,0.44235882) (250,0.44554985) (251,0.44841) (252,0.44843075) (253,0.44794387) (254,0.44693872) (255,0.4468769) (256,0.44471005) (257,0.44739535) (258,0.4495078) (259,0.44937822) (260,0.4467561) (261,0.44737634) (262,0.44073004) (263,0.44476256) (264,0.44681412) (265,0.44330898) (266,0.44108182) (267,0.44018322) (268,0.43742293) (269,0.43772128) (270,0.44217065) (271,0.4445687) (272,0.44950208) (273,0.45205498) (274,0.45724088) (275,0.45507514) (276,0.45359683) (277,0.4511231) (278,0.45039955) (279,0.4405232) (280,0.4293634) (281,0.4281482) (282,0.43616134) (283,0.4418752) (284,0.44634512) (285,0.45064536) (286,0.45038375) (287,0.45461395) (288,0.449762) (289,0.45027834) (290,0.44998857) (291,0.44591418) (292,0.44736683) (293,0.44900113) (294,0.44575512) (295,0.4467015) (296,0.44978634) (297,0.45047718) (298,0.45315698) (299,0.45301273) (300,0.45120966) (301,0.4518872) (302,0.44293836) (303,0.43665943) (304,0.43234628) (305,0.4256644) (306,0.42918265) (307,0.4345645) (308,0.44031584) (309,0.44373783) (310,0.44927227) (311,0.4513556) (312,0.4525525) (313,0.45277035) (314,0.45273325) (315,0.45078635) (316,0.44806278) (317,0.44783753) (318,0.4458259) (319,0.44148326) (320,0.4389393) (321,0.441836) (322,0.44744027) (323,0.45192257) (324,0.4542557) (325,0.45650172) (326,0.4550761) (327,0.4556423) (328,0.44569215) (329,0.43843758) (330,0.43814802) (331,0.4308577) (332,0.42721805) (333,0.43056527) (334,0.43513927) (335,0.4414062) (336,0.44664478) (337,0.445207) (338,0.4391874) (339,0.44197032) (340,0.44774258) (341,0.45033354) (342,0.44798192) (343,0.4487247) (344,0.45437044) (345,0.44843456) (346,0.44511777) (347,0.44307077) (348,0.44367105) (349,0.44129813) (350,0.4459218) (351,0.44891116) (352,0.44609797) (353,0.44484267) (354,0.4474568) (355,0.44825572) (356,0.44938585) (357,0.45106146) (358,0.44750094) (359,0.44929546) (360,0.44857422) (361,0.4529475) (362,0.4544745) (363,0.4532462) (364,0.44947565) (365,0.45007324) (366,0.4457848) (367,0.4454608) (368,0.450453) (369,0.45076656) (370,0.4519454) (371,0.45293987) (372,0.4534043) (373,0.45250323) (374,0.45307726) (375,0.45276198) (376,0.44879186) (377,0.447418) (378,0.44731697) (379,0.44816154) (380,0.45318303) (381,0.45197508) (382,0.45231527) (383,0.44938716) (384,0.44497716) (385,0.45089915) (386,0.4472047) (387,0.44625515) (388,0.4463103) (389,0.44665372) (390,0.45012784) (391,0.4516351) (392,0.44890752) (393,0.45019957) (394,0.45125285) (395,0.45497432) (396,0.4475158) (397,0.44754547) (398,0.45067275) (399,0.45187405) (400,0.4479962) (401,0.4462384) (402,0.4448695) (403,0.44118437) (404,0.44339535) (405,0.44664764) (406,0.44808695) (407,0.45263907) (408,0.45383677) (409,0.45313376) (410,0.44981354) (411,0.4475312) (412,0.44532573) (413,0.44329184) (414,0.442824) (415,0.44498554) (416,0.4473885) (417,0.4441292) (418,0.43895835) (419,0.4435196) (420,0.44284266) (421,0.44284305) (422,0.44202283) (423,0.44071138) (424,0.4435875) (425,0.44657704) (426,0.4503733) (427,0.4516676) (428,0.44970566) (429,0.4308362) (430,0.4243453) (431,0.4220173) (432,0.42793512) (433,0.4366931) (434,0.4427047) (435,0.4423202) (436,0.4449924) (437,0.44572183) (438,0.45010996) (439,0.45486683) (440,0.45340505) (441,0.4513008) (442,0.4469608) (443,0.44845757) (444,0.44627187) (445,0.44529644) (446,0.43784094) (447,0.43760502) (448,0.4443655) (449,0.446504) (450,0.45023763) (451,0.44970262) (452,0.4460782) (453,0.44608125) (454,0.44644254) (455,0.44244692) (456,0.43710768) (457,0.44187406) (458,0.44342998) (459,0.44638413) (460,0.4473655) (461,0.44834417) (462,0.4532614) (463,0.44951883) (464,0.44896328) (465,0.4499045) (466,0.4494766) (467,0.44895968) (468,0.4515938) (469,0.45234284) (470,0.45280308) (471,0.4479302) (472,0.44543228) (473,0.44731772) (474,0.44848174) (475,0.44860694) (476,0.44946766) (477,0.44826293) (478,0.44514364) (479,0.4446332) (480,0.44544825) (481,0.45177874) (482,0.45395452) (483,0.4537559) (484,0.45169064) (485,0.45477226) (486,0.4545232) (487,0.45143455) (488,0.44669995) (489,0.4446328) (490,0.4419861) (491,0.44494063) (492,0.4481583) (493,0.44521785) (494,0.44606677) (495,0.44175267) (496,0.44291306) (497,0.44576865) (498,0.45159474) (499,0.45522964) (500,0.4572169) (501,0.45502207) (502,0.45480746) (503,0.45382345) (504,0.4504705) (505,0.44411644) (506,0.4366819) (507,0.4376364) (508,0.4367601) (509,0.4411598)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.35795245) (1,0.44590944) (2,0.4678495) (3,0.46998402) (4,0.46896994) (5,0.46469787) (6,0.45891002) (7,0.4537222) (8,0.45349163) (9,0.4531037) (10,0.44780746) (11,0.44683772) (12,0.44516268) (13,0.44096252) (14,0.44568703) (15,0.4495236) (16,0.45258352) (17,0.44500798) (18,0.44284323) (19,0.4425426) (20,0.4444214) (21,0.4485569) (22,0.4502595) (23,0.4526235) (24,0.45054072) (25,0.44994313) (26,0.45017448) (27,0.44845775) (28,0.4495643) (29,0.45132896) (30,0.45130366) (31,0.4477344) (32,0.43612042) (33,0.43820548) (34,0.43548992) (35,0.43444386) (36,0.44015524) (37,0.4430173) (38,0.44351047) (39,0.4449241) (40,0.44651788) (41,0.4494747) (42,0.44927853) (43,0.4425234) (44,0.43440393) (45,0.4259667) (46,0.41326788) (47,0.42193437) (48,0.43572128) (49,0.44575077) (50,0.44959018) (51,0.45317027) (52,0.45056412) (53,0.4423027) (54,0.43877035) (55,0.43959627) (56,0.44638452) (57,0.44893378) (58,0.44945282) (59,0.44794482) (60,0.44651407) (61,0.4484258) (62,0.44664878) (63,0.44885558) (64,0.44989726) (65,0.45338678) (66,0.45341325) (67,0.45516858) (68,0.4500331) (69,0.45314956) (70,0.45233598) (71,0.4522133) (72,0.45246747) (73,0.4511273) (74,0.45217124) (75,0.45452473) (76,0.452859) (77,0.4491676) (78,0.45136663) (79,0.452133) (80,0.4482344) (81,0.43619025) (82,0.42909724) (83,0.42668816) (84,0.42534932) (85,0.4305938) (86,0.43753672) (87,0.44435123) (88,0.45034188) (89,0.45144293) (90,0.4531056) (91,0.44937214) (92,0.44117332) (93,0.42858943) (94,0.42648363) (95,0.42885846) (96,0.4309437) (97,0.43175286) (98,0.42863262) (99,0.43374792) (100,0.44012463) (101,0.4452816) (102,0.44365087) (103,0.44309533) (104,0.4475571) (105,0.4441094) (106,0.44110292) (107,0.44131336) (108,0.44240582) (109,0.44175437) (110,0.44141173) (111,0.44229168) (112,0.4469062) (113,0.44977644) (114,0.43920568) (115,0.43591818) (116,0.4411092) (117,0.4429184) (118,0.446246) (119,0.4499962) (120,0.44982857) (121,0.45047563) (122,0.45165923) (123,0.44687176) (124,0.4434608) (125,0.44379148) (126,0.44249183) (127,0.43481448) (128,0.43250266) (129,0.43256298) (130,0.43703368) (131,0.44497356) (132,0.44855326) (133,0.45228386) (134,0.4562443) (135,0.45405728) (136,0.45252967) (137,0.44878766) (138,0.4466617) (139,0.4468495) (140,0.4514332) (141,0.44807497) (142,0.44785824) (143,0.44868475) (144,0.44870225) (145,0.44983828) (146,0.44784266) (147,0.44916913) (148,0.4534901) (149,0.44502416) (150,0.4288415) (151,0.43098953) (152,0.4364766) (153,0.44446024) (154,0.4479966) (155,0.44855443) (156,0.44969198) (157,0.45142978) (158,0.4442759) (159,0.44250837) (160,0.44699866) (161,0.44838622) (162,0.44581506) (163,0.44301465) (164,0.4450023) (165,0.45248175) (166,0.45254415) (167,0.44967598) (168,0.44831413) (169,0.44905043) (170,0.44807553) (171,0.45026597) (172,0.45319578) (173,0.45351788) (174,0.44623232) (175,0.4435761) (176,0.4449241) (177,0.4446427) (178,0.44534513) (179,0.443891) (180,0.44431946) (181,0.44847336) (182,0.45132154) (183,0.4510523) (184,0.4503219) (185,0.45336795) (186,0.45263812) (187,0.4520312) (188,0.44754282) (189,0.44569826) (190,0.44216058) (191,0.44067466) (192,0.4456935) (193,0.44909057) (194,0.45243606) (195,0.45823306) (196,0.45378044) (197,0.45172775) (198,0.45505917) (199,0.45120832) (200,0.44372088) (201,0.43879092) (202,0.43937728) (203,0.43740657) (204,0.4374983) (205,0.4412325) (206,0.44552055) (207,0.44782495) (208,0.45114934) (209,0.45271823) (210,0.4536703) (211,0.4504203) (212,0.44849637) (213,0.44355252) (214,0.43933028) (215,0.43316743) (216,0.4351098) (217,0.43594313) (218,0.4354865) (219,0.43685102) (220,0.43410444) (221,0.4384844) (222,0.44394407) (223,0.44867295) (224,0.44798097) (225,0.44596577) (226,0.44605365) (227,0.44386604) (228,0.44788224) (229,0.4481035) (230,0.45135808) (231,0.45253804) (232,0.44753653) (233,0.43786833) (234,0.43622527) (235,0.43906984) (236,0.43599373) (237,0.44446936) (238,0.44613224) (239,0.44459742) (240,0.43945965) (241,0.4413615) (242,0.4424648) (243,0.44938433) (244,0.44936854) (245,0.44625476) (246,0.44240317) (247,0.446668) (248,0.44942886) (249,0.44781202) (250,0.44744843) (251,0.4455837) (252,0.44891116) (253,0.45037177) (254,0.45105478) (255,0.44734684) (256,0.4507601) (257,0.44986778) (258,0.4471735) (259,0.4500529) (260,0.44685236) (261,0.44216552) (262,0.44125628) (263,0.4423008) (264,0.44501635) (265,0.4456741) (266,0.45027643) (267,0.45193246) (268,0.4515352) (269,0.44758695) (270,0.44127986) (271,0.441574) (272,0.44182476) (273,0.43713376) (274,0.4324393) (275,0.43876407) (276,0.44619805) (277,0.44995055) (278,0.45190486) (279,0.45387423) (280,0.45680803) (281,0.44957343) (282,0.4455666) (283,0.4468478) (284,0.4424783) (285,0.44329357) (286,0.44560578) (287,0.44732362) (288,0.45058733) (289,0.45407972) (290,0.4515527) (291,0.4499646) (292,0.44908714) (293,0.45001218) (294,0.45036379) (295,0.45064896) (296,0.4507388) (297,0.4520778) (298,0.45155004) (299,0.4487036) (300,0.44848764) (301,0.44647413) (302,0.44518778) (303,0.4438611) (304,0.44771707) (305,0.44724697) (306,0.44770283) (307,0.44804415) (308,0.44867334) (309,0.4497559) (310,0.45084456) (311,0.44894978) (312,0.44997773) (313,0.44433218) (314,0.44436207) (315,0.44862083) (316,0.44984037) (317,0.44658104) (318,0.44331735) (319,0.44082478) (320,0.4381895) (321,0.43538052) (322,0.42973745) (323,0.42501807) (324,0.42885235) (325,0.43454853) (326,0.43701997) (327,0.44471765) (328,0.4441657) (329,0.44782725) (330,0.451781) (331,0.4571756) (332,0.45542884) (333,0.45467028) (334,0.4499081) (335,0.4469317) (336,0.44598153) (337,0.44663984) (338,0.4471018) (339,0.4482302) (340,0.44909018) (341,0.448383) (342,0.45058486) (343,0.45509914) (344,0.44985178) (345,0.4419355) (346,0.4371305) (347,0.44115847) (348,0.4443708) (349,0.44925132) (350,0.45166913) (351,0.4505942) (352,0.44836378) (353,0.44805136) (354,0.44557515) (355,0.44125608) (356,0.43420053) (357,0.42616078) (358,0.42175284) (359,0.43244272) (360,0.44175437) (361,0.44802892) (362,0.45070776) (363,0.45012861) (364,0.44924772) (365,0.44825667) (366,0.4497852) (367,0.44898725) (368,0.44883695) (369,0.44256812) (370,0.43684798) (371,0.44044006) (372,0.44347432) (373,0.4474199) (374,0.45081165) (375,0.45198688) (376,0.44835007) (377,0.44281888) (378,0.44272223) (379,0.44154185) (380,0.43613547) (381,0.43695015) (382,0.44127017) (383,0.4401853) (384,0.44601732) (385,0.44862387) (386,0.45351332) (387,0.45117846) (388,0.44487253) (389,0.44096196) (390,0.44014782) (391,0.44293016) (392,0.44134265) (393,0.44308427) (394,0.44224924) (395,0.4444106) (396,0.44506696) (397,0.44758695) (398,0.44783542) (399,0.44865885) (400,0.44875267) (401,0.44145358) (402,0.4367464) (403,0.44025934) (404,0.44441116) (405,0.44778633) (406,0.44667903) (407,0.44557077) (408,0.4453832) (409,0.44490582) (410,0.4466857) (411,0.4507188) (412,0.45311567) (413,0.4535763) (414,0.45450458) (415,0.4577207) (416,0.4557953) (417,0.45387062) (418,0.45133066) (419,0.4469905) (420,0.44258067) (421,0.4396819) (422,0.44519654) (423,0.44898286) (424,0.45314518) (425,0.45515144) (426,0.4525978) (427,0.45326713) (428,0.45164517) (429,0.4499901) (430,0.44736966) (431,0.44466934) (432,0.44251865) (433,0.44426048) (434,0.44977817) (435,0.44836053) (436,0.442117) (437,0.4420316) (438,0.44472033) (439,0.4502306) (440,0.453039) (441,0.4530411) (442,0.44105005) (443,0.42860255) (444,0.4295139) (445,0.43659702) (446,0.4385097) (447,0.44111377) (448,0.44848782) (449,0.4506779) (450,0.44785026) (451,0.44945017) (452,0.44563755) (453,0.44219673) (454,0.44627815) (455,0.4469884) (456,0.4487049) (457,0.44371158) (458,0.44802016) (459,0.45071727) (460,0.4494743) (461,0.44958523) (462,0.44798878) (463,0.4402694) (464,0.4371857) (465,0.43697792) (466,0.4441349) (467,0.44443607) (468,0.44125476) (469,0.4443065) (470,0.45109835) (471,0.45381334) (472,0.4575093) (473,0.45492277) (474,0.45097393) (475,0.4492949) (476,0.45161548) (477,0.45137253) (478,0.45039478) (479,0.4472386) (480,0.44235635) (481,0.44535655) (482,0.44993302) (483,0.4437947) (484,0.44409037) (485,0.44530478) (486,0.44671747) (487,0.4512009) (488,0.45466152) (489,0.45482916) (490,0.45423135) (491,0.45729834) (492,0.45388013) (493,0.45157763) (494,0.4495805) (495,0.44674486) (496,0.44455346) (497,0.4408101) (498,0.44293475) (499,0.44060427) (500,0.44279072) (501,0.4394534) (502,0.44215602) (503,0.43965334) (504,0.44486758) (505,0.44918436) (506,0.45440373) (507,0.45126104) (508,0.45250058) (509,0.44776958)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.35828388) (1,0.44617274) (2,0.46878785) (3,0.46978387) (4,0.4672268) (5,0.45969063) (6,0.45513946) (7,0.44978082) (8,0.4513752) (9,0.4487302) (10,0.44905365) (11,0.44896632) (12,0.44932783) (13,0.45165336) (14,0.45399752) (15,0.45527455) (16,0.45754033) (17,0.45368817) (18,0.45190182) (19,0.4551872) (20,0.45291838) (21,0.45430157) (22,0.45188338) (23,0.4496897) (24,0.44968435) (25,0.4444511) (26,0.4422479) (27,0.4441526) (28,0.44639573) (29,0.44564822) (30,0.445699) (31,0.4485681) (32,0.44888622) (33,0.44623077) (34,0.4445196) (35,0.4434804) (36,0.44770834) (37,0.44580916) (38,0.434336) (39,0.42118075) (40,0.4174062) (41,0.42398193) (42,0.43212917) (43,0.43876502) (44,0.44703692) (45,0.4488491) (46,0.44820642) (47,0.45200172) (48,0.45650077) (49,0.4560854) (50,0.45534894) (51,0.44852796) (52,0.44384018) (53,0.44475627) (54,0.43990734) (55,0.4369448) (56,0.4370784) (57,0.43704927) (58,0.43507135) (59,0.44076788) (60,0.43960255) (61,0.4453714) (62,0.4412987) (63,0.43722394) (64,0.4366001) (65,0.44116896) (66,0.44305176) (67,0.44818) (68,0.44299525) (69,0.44733542) (70,0.4417736) (71,0.44321215) (72,0.44546175) (73,0.44494444) (74,0.44676673) (75,0.44764003) (76,0.44976997) (77,0.44834113) (78,0.44773898) (79,0.44884038) (80,0.4497536) (81,0.44588128) (82,0.44536987) (83,0.4462483) (84,0.44888642) (85,0.4478164) (86,0.441527) (87,0.4332068) (88,0.437246) (89,0.44282573) (90,0.44020662) (91,0.44498497) (92,0.44771823) (93,0.44889194) (94,0.45436472) (95,0.4531937) (96,0.45511493) (97,0.45337367) (98,0.4496326) (99,0.44650877) (100,0.4449821) (101,0.4460044) (102,0.44942978) (103,0.45063812) (104,0.447941) (105,0.44917408) (106,0.45315507) (107,0.4501501) (108,0.43790677) (109,0.42678654) (110,0.42931715) (111,0.4319787) (112,0.43844122) (113,0.44496214) (114,0.44967657) (115,0.4534005) (116,0.45595378) (117,0.45817447) (118,0.45587996) (119,0.4513906) (120,0.44272354) (121,0.43816856) (122,0.4369237) (123,0.44161376) (124,0.44299334) (125,0.4467479) (126,0.44753557) (127,0.44659248) (128,0.44965583) (129,0.4497359) (130,0.4541484) (131,0.45633712) (132,0.45458847) (133,0.44311512) (134,0.4399332) (135,0.42579585) (136,0.41645473) (137,0.42901388) (138,0.43901312) (139,0.4470921) (140,0.44777778) (141,0.44958922) (142,0.4494066) (143,0.44878024) (144,0.4486737) (145,0.4465818) (146,0.44351295) (147,0.44820186) (148,0.45006412) (149,0.45125914) (150,0.45359248) (151,0.44978672) (152,0.45005023) (153,0.4512715) (154,0.45062253) (155,0.44890735) (156,0.4415822) (157,0.44100723) (158,0.44137728) (159,0.4432405) (160,0.4472557) (161,0.44985425) (162,0.45201883) (163,0.455301) (164,0.45578426) (165,0.45256582) (166,0.45015144) (167,0.4468025) (168,0.44002435) (169,0.44091097) (170,0.44169578) (171,0.44301826) (172,0.44776845) (173,0.4482422) (174,0.45105308) (175,0.44944596) (176,0.44935066) (177,0.44917598) (178,0.44758448) (179,0.44771177) (180,0.4465999) (181,0.44602168) (182,0.45074925) (183,0.44965982) (184,0.44990546) (185,0.45456716) (186,0.45334437) (187,0.45159513) (188,0.44855878) (189,0.44824713) (190,0.44399944) (191,0.44220585) (192,0.44410634) (193,0.44878158) (194,0.44557324) (195,0.4443518) (196,0.44349447) (197,0.44423762) (198,0.44915107) (199,0.45267162) (200,0.45479947) (201,0.45271558) (202,0.45346937) (203,0.44290733) (204,0.44229338) (205,0.44166762) (206,0.44013375) (207,0.4430255) (208,0.4447167) (209,0.4488318) (210,0.4546967) (211,0.453566) (212,0.45190695) (213,0.45123535) (214,0.44740602) (215,0.44347242) (216,0.44166172) (217,0.44788358) (218,0.44949695) (219,0.44733316) (220,0.4476642) (221,0.4475645) (222,0.44972107) (223,0.45122164) (224,0.44902244) (225,0.4520624) (226,0.44885406) (227,0.44930345) (228,0.4404119) (229,0.442047) (230,0.44620073) (231,0.44801542) (232,0.4438531) (233,0.44330803) (234,0.4437032) (235,0.44817236) (236,0.4487506) (237,0.4497671) (238,0.44983885) (239,0.44734323) (240,0.4432774) (241,0.4414939) (242,0.4437441) (243,0.44635063) (244,0.45038489) (245,0.4514764) (246,0.45009056) (247,0.44990468) (248,0.45247373) (249,0.45143512) (250,0.4465099) (251,0.44086245) (252,0.44579223) (253,0.44745794) (254,0.4437091) (255,0.445367) (256,0.4476722) (257,0.4466758) (258,0.45080346) (259,0.44860634) (260,0.44565696) (261,0.44777283) (262,0.44719958) (263,0.443887) (264,0.4463775) (265,0.44508675) (266,0.44234493) (267,0.44010788) (268,0.43925363) (269,0.44380954) (270,0.44664782) (271,0.45129985) (272,0.45155042) (273,0.4511897) (274,0.45539877) (275,0.4533088) (276,0.44863033) (277,0.44401523) (278,0.44439402) (279,0.44658658) (280,0.44630897) (281,0.44158655) (282,0.44478786) (283,0.44994465) (284,0.4524197) (285,0.4495896) (286,0.44838795) (287,0.4457363) (288,0.4437677) (289,0.4487852) (290,0.44799486) (291,0.44855538) (292,0.44632134) (293,0.44633123) (294,0.44447127) (295,0.43931696) (296,0.44256887) (297,0.44807667) (298,0.44887444) (299,0.45143455) (300,0.45042846) (301,0.44924772) (302,0.45012197) (303,0.4494707) (304,0.4468712) (305,0.44781792) (306,0.44915164) (307,0.4481503) (308,0.4501777) (309,0.44622678) (310,0.44545966) (311,0.44442505) (312,0.44501692) (313,0.44192657) (314,0.44623497) (315,0.4500468) (316,0.4480346) (317,0.44319978) (318,0.44786566) (319,0.45136338) (320,0.44656488) (321,0.44834208) (322,0.44660446) (323,0.4476781) (324,0.44638053) (325,0.44590506) (326,0.4498381) (327,0.45212063) (328,0.45476085) (329,0.4507694) (330,0.44693285) (331,0.44879907) (332,0.44971117) (333,0.44841018) (334,0.451434) (335,0.44786358) (336,0.44414535) (337,0.44713756) (338,0.44983068) (339,0.44573668) (340,0.44434056) (341,0.43889478) (342,0.44168133) (343,0.44522583) (344,0.45036566) (345,0.4528617) (346,0.45495528) (347,0.45138508) (348,0.4473103) (349,0.45080212) (350,0.4520468) (351,0.45468664) (352,0.45242923) (353,0.4521292) (354,0.45129433) (355,0.44797298) (356,0.44889745) (357,0.44770262) (358,0.4451952) (359,0.4438147) (360,0.4386933) (361,0.43895245) (362,0.44244367) (363,0.44583848) (364,0.4469901) (365,0.45253748) (366,0.4539591) (367,0.45511246) (368,0.45363945) (369,0.4546602) (370,0.4501191) (371,0.44228995) (372,0.44555575) (373,0.44538432) (374,0.44812596) (375,0.4508902) (376,0.45384324) (377,0.45466173) (378,0.44816723) (379,0.44749868) (380,0.4490428) (381,0.4505605) (382,0.45398858) (383,0.45173517) (384,0.45286453) (385,0.44572964) (386,0.44295737) (387,0.44048953) (388,0.43910673) (389,0.44327092) (390,0.44788298) (391,0.44701254) (392,0.44911093) (393,0.44870263) (394,0.44857782) (395,0.45376408) (396,0.45277816) (397,0.4454041) (398,0.4403103) (399,0.44276845) (400,0.44420624) (401,0.44671652) (402,0.45150837) (403,0.45277035) (404,0.45291513) (405,0.44947317) (406,0.45072374) (407,0.44266877) (408,0.44297907) (409,0.44348383) (410,0.44666383) (411,0.44512996) (412,0.44153196) (413,0.43920624) (414,0.44450095) (415,0.4454157) (416,0.44893742) (417,0.44108903) (418,0.44011986) (419,0.4346134) (420,0.42897147) (421,0.42724258) (422,0.43216076) (423,0.4389275) (424,0.44278824) (425,0.4488147) (426,0.45132667) (427,0.45603672) (428,0.45542884) (429,0.45152265) (430,0.4426132) (431,0.4420719) (432,0.44053406) (433,0.4399802) (434,0.43197107) (435,0.4215999) (436,0.41961074) (437,0.4248828) (438,0.43577722) (439,0.4416484) (440,0.44235292) (441,0.4440508) (442,0.45219025) (443,0.45074677) (444,0.4494576) (445,0.4488105) (446,0.45096937) (447,0.44926465) (448,0.4496876) (449,0.4461172) (450,0.4372656) (451,0.435066) (452,0.43676066) (453,0.44336414) (454,0.45195282) (455,0.45361415) (456,0.4522603) (457,0.4510063) (458,0.44997698) (459,0.45167503) (460,0.45175323) (461,0.4482203) (462,0.44351256) (463,0.43258125) (464,0.43181983) (465,0.4386699) (466,0.44476426) (467,0.44991323) (468,0.45206943) (469,0.45489955) (470,0.4534572) (471,0.4516442) (472,0.45233294) (473,0.44944617) (474,0.44340107) (475,0.44261283) (476,0.44364822) (477,0.44521004) (478,0.44349238) (479,0.4461701) (480,0.445965) (481,0.44426408) (482,0.442047) (483,0.44988415) (484,0.45098478) (485,0.45092657) (486,0.4510605) (487,0.44323364) (488,0.44376713) (489,0.44830328) (490,0.44843644) (491,0.45150512) (492,0.45162272) (493,0.44909152) (494,0.45217523) (495,0.44866306) (496,0.449961) (497,0.45098191) (498,0.448539) (499,0.44483963) (500,0.44102758) (501,0.44560674) (502,0.44998384) (503,0.44195053) (504,0.43757534) (505,0.44204852) (506,0.44470796) (507,0.44523156) (508,0.44698516) (509,0.44608733)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.35768473) (1,0.44648096) (2,0.46712404) (3,0.46934512) (4,0.46990222) (5,0.4589941) (6,0.44997564) (7,0.4480135) (8,0.44685748) (9,0.44815564) (10,0.4533088) (11,0.45151502) (12,0.453793) (13,0.45244026) (14,0.45312062) (15,0.451641) (16,0.44593683) (17,0.44297642) (18,0.4441657) (19,0.4481404) (20,0.44982743) (21,0.449547) (22,0.4513727) (23,0.4507129) (24,0.45276922) (25,0.45470378) (26,0.44567084) (27,0.44749752) (28,0.4482072) (29,0.44178596) (30,0.43682763) (31,0.43078214) (32,0.4294117) (33,0.43254262) (34,0.44287083) (35,0.44844255) (36,0.45288736) (37,0.4550567) (38,0.45310768) (39,0.44790202) (40,0.4420609) (41,0.44103158) (42,0.43821803) (43,0.44251445) (44,0.4475194) (45,0.45176902) (46,0.45401865) (47,0.45114022) (48,0.44873726) (49,0.4467755) (50,0.44833428) (51,0.44747147) (52,0.44154757) (53,0.44136074) (54,0.44087386) (55,0.44644958) (56,0.4474743) (57,0.44935027) (58,0.44298497) (59,0.4427694) (60,0.44620737) (61,0.45030233) (62,0.451519) (63,0.4536526) (64,0.45624164) (65,0.4533417) (66,0.45433295) (67,0.45006487) (68,0.44967028) (69,0.4503223) (70,0.4493712) (71,0.448617) (72,0.44552988) (73,0.44407514) (74,0.4439416) (75,0.44137043) (76,0.44294405) (77,0.4453982) (78,0.4440609) (79,0.44271746) (80,0.44574904) (81,0.45043245) (82,0.4503598) (83,0.45534873) (84,0.45202455) (85,0.4453615) (86,0.4411547) (87,0.42891723) (88,0.41688642) (89,0.41560748) (90,0.42550686) (91,0.43709132) (92,0.446457) (93,0.45223954) (94,0.45628026) (95,0.45535484) (96,0.44868493) (97,0.44805136) (98,0.44995624) (99,0.4491975) (100,0.450691) (101,0.45286036) (102,0.4513284) (103,0.4416598) (104,0.44304034) (105,0.4402793) (106,0.43149486) (107,0.4358847) (108,0.44152817) (109,0.44459322) (110,0.4474709) (111,0.44852358) (112,0.44747546) (113,0.45072222) (114,0.45255232) (115,0.4517458) (116,0.4435649) (117,0.44117448) (118,0.43154013) (119,0.42528254) (120,0.42898667) (121,0.43851426) (122,0.44318494) (123,0.44795927) (124,0.44867712) (125,0.45606127) (126,0.45100322) (127,0.44541097) (128,0.44213623) (129,0.4446391) (130,0.44566894) (131,0.4506779) (132,0.45088908) (133,0.45100322) (134,0.45145777) (135,0.44861302) (136,0.44811264) (137,0.44885692) (138,0.44330364) (139,0.4448813) (140,0.43872356) (141,0.43954358) (142,0.43898058) (143,0.43893245) (144,0.4443164) (145,0.44755727) (146,0.45061988) (147,0.45759436) (148,0.45369008) (149,0.4545782) (150,0.45144272) (151,0.44651902) (152,0.4441096) (153,0.42570186) (154,0.42816514) (155,0.43650115) (156,0.4443906) (157,0.4492738) (158,0.45229375) (159,0.45361415) (160,0.45654738) (161,0.45747754) (162,0.4559981) (163,0.4518004) (164,0.44955632) (165,0.44027188) (166,0.44255117) (167,0.45071024) (168,0.4492165) (169,0.44904166) (170,0.44879165) (171,0.4521661) (172,0.45212996) (173,0.45176768) (174,0.44907647) (175,0.44864613) (176,0.45193568) (177,0.45019862) (178,0.44648933) (179,0.4437456) (180,0.44008276) (181,0.43967104) (182,0.4455192) (183,0.4511916) (184,0.45014098) (185,0.45233446) (186,0.45180687) (187,0.44741192) (188,0.44464213) (189,0.44696862) (190,0.4431189) (191,0.43942845) (192,0.42526597) (193,0.4216585) (194,0.42612803) (195,0.43267846) (196,0.4413925) (197,0.4361623) (198,0.4339393) (199,0.43476483) (200,0.43920547) (201,0.44504777) (202,0.45031753) (203,0.4533885) (204,0.45260122) (205,0.4532772) (206,0.45044938) (207,0.44740945) (208,0.43766135) (209,0.4315942) (210,0.43518913) (211,0.44326028) (212,0.44694996) (213,0.44658068) (214,0.4503301) (215,0.4523672) (216,0.45057914) (217,0.4496564) (218,0.4500643) (219,0.44890392) (220,0.44451845) (221,0.44181317) (222,0.442371) (223,0.43725893) (224,0.43895432) (225,0.44373783) (226,0.44960827) (227,0.45126352) (228,0.44902435) (229,0.4480784) (230,0.44559798) (231,0.4453828) (232,0.4485915) (233,0.44922185) (234,0.45304528) (235,0.45044482) (236,0.44971386) (237,0.44957438) (238,0.44651294) (239,0.4433963) (240,0.44402778) (241,0.44486246) (242,0.44270548) (243,0.43584856) (244,0.43472737) (245,0.4319374) (246,0.4336176) (247,0.44449866) (248,0.44754928) (249,0.45221025) (250,0.45690468) (251,0.4546343) (252,0.44884017) (253,0.4491345) (254,0.4499924) (255,0.45065564) (256,0.4462384) (257,0.445988) (258,0.44724143) (259,0.44765106) (260,0.43955538) (261,0.44588128) (262,0.44632268) (263,0.44964993) (264,0.4466288) (265,0.4439665) (266,0.44494063) (267,0.44598573) (268,0.44433314) (269,0.44592276) (270,0.45251235) (271,0.44398403) (272,0.42543912) (273,0.43053138) (274,0.4386058) (275,0.44640696) (276,0.45086604) (277,0.45396042) (278,0.4510993) (279,0.44452456) (280,0.44155937) (281,0.43805858) (282,0.4336872) (283,0.4389555) (284,0.44303977) (285,0.44940755) (286,0.45288947) (287,0.45130137) (288,0.44977036) (289,0.44385406) (290,0.4439764) (291,0.44378328) (292,0.44094273) (293,0.4388575) (294,0.4432148) (295,0.4502093) (296,0.44661796) (297,0.43655708) (298,0.4338379) (299,0.43119046) (300,0.41560197) (301,0.41894957) (302,0.42512634) (303,0.42915487) (304,0.43774733) (305,0.44646442) (306,0.4490451) (307,0.453668) (308,0.4551054) (309,0.4530156) (310,0.4532348) (311,0.44946536) (312,0.442) (313,0.43622413) (314,0.44072813) (315,0.44203386) (316,0.44385445) (317,0.44386357) (318,0.44902456) (319,0.45105708) (320,0.45206508) (321,0.4381853) (322,0.42825133) (323,0.42456222) (324,0.42306772) (325,0.41995928) (326,0.43027377) (327,0.4409393) (328,0.44816402) (329,0.44617465) (330,0.4480955) (331,0.45017236) (332,0.45191914) (333,0.4531404) (334,0.44830745) (335,0.43517828) (336,0.41726294) (337,0.4167167) (338,0.42191458) (339,0.42719445) (340,0.43792808) (341,0.44605422) (342,0.43805975) (343,0.42913964) (344,0.42674792) (345,0.42191592) (346,0.43026617) (347,0.4391931) (348,0.4442036) (349,0.4502445) (350,0.45199257) (351,0.44697052) (352,0.4409378) (353,0.4395373) (354,0.4379711) (355,0.43495548) (356,0.4332949) (357,0.43599162) (358,0.4381153) (359,0.44321784) (360,0.4445664) (361,0.4318497) (362,0.43068627) (363,0.43857324) (364,0.4436094) (365,0.44816285) (366,0.43981582) (367,0.43988204) (368,0.44480383) (369,0.44738203) (370,0.44069463) (371,0.43090448) (372,0.433297) (373,0.44257477) (374,0.44772297) (375,0.44668302) (376,0.4341933) (377,0.43218607) (378,0.43127796) (379,0.4302869) (380,0.43669787) (381,0.44483772) (382,0.4475274) (383,0.44604528) (384,0.44522166) (385,0.4446212) (386,0.44282877) (387,0.44224334) (388,0.44470623) (389,0.44116515) (390,0.43482897) (391,0.437402) (392,0.44047773) (393,0.44779375) (394,0.45226407) (395,0.44383028) (396,0.4402679) (397,0.44167295) (398,0.43872488) (399,0.44109342) (400,0.4423904) (401,0.4456606) (402,0.44953766) (403,0.45276198) (404,0.44933143) (405,0.44890526) (406,0.44128102) (407,0.44532496) (408,0.4453495) (409,0.44843245) (410,0.4498575) (411,0.4495742) (412,0.44827303) (413,0.4433126) (414,0.44271937) (415,0.44511074) (416,0.44918644) (417,0.45336378) (418,0.4501326) (419,0.44835085) (420,0.44696462) (421,0.449914) (422,0.4521994) (423,0.44965562) (424,0.44902018) (425,0.43876523) (426,0.42675418) (427,0.42074162) (428,0.43101844) (429,0.44127586) (430,0.44800913) (431,0.45270395) (432,0.45317087) (433,0.45269635) (434,0.45382383) (435,0.4505175) (436,0.449125) (437,0.4442791) (438,0.4425194) (439,0.44428977) (440,0.4452911) (441,0.4481562) (442,0.45156753) (443,0.4529945) (444,0.4508242) (445,0.4499983) (446,0.44464308) (447,0.4450995) (448,0.44510007) (449,0.4454827) (450,0.4461562) (451,0.4491406) (452,0.45167884) (453,0.45039916) (454,0.44318265) (455,0.44157857) (456,0.44044673) (457,0.44388166) (458,0.44208315) (459,0.4421794) (460,0.44494864) (461,0.44974372) (462,0.44793266) (463,0.45253044) (464,0.4520413) (465,0.44638395) (466,0.448012) (467,0.45125306) (468,0.45232305) (469,0.44485122) (470,0.44090888) (471,0.435191) (472,0.44021308) (473,0.43640792) (474,0.4359511) (475,0.44253328) (476,0.44369006) (477,0.44656375) (478,0.44942656) (479,0.45062253) (480,0.45255366) (481,0.45070168) (482,0.4487262) (483,0.44547164) (484,0.44114116) (485,0.43536377) (486,0.43472317) (487,0.43895775) (488,0.44391742) (489,0.44491667) (490,0.44665754) (491,0.44502681) (492,0.44450343) (493,0.44820985) (494,0.45141077) (495,0.45142484) (496,0.45426065) (497,0.453195) (498,0.45251295) (499,0.4394041) (500,0.4292835) (501,0.42874107) (502,0.43681353) (503,0.43875664) (504,0.44435313) (505,0.4493419) (506,0.45296213) (507,0.45126656) (508,0.44979033) (509,0.4497186)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.35742676) (1,0.44491363) (2,0.46993265) (3,0.47141266) (4,0.4690312) (5,0.4614144) (6,0.45612308) (7,0.45606792) (8,0.4516174) (9,0.45159265) (10,0.4513044) (11,0.44893035) (12,0.44999695) (13,0.45246518) (14,0.45348877) (15,0.45057687) (16,0.44520053) (17,0.44780707) (18,0.45080918) (19,0.4535822) (20,0.45369312) (21,0.4524315) (22,0.4568752) (23,0.44991934) (24,0.44998705) (25,0.44828805) (26,0.44470927) (27,0.44085902) (28,0.43864402) (29,0.44305974) (30,0.447746) (31,0.45131317) (32,0.45486167) (33,0.45741686) (34,0.45648155) (35,0.45100248) (36,0.44229624) (37,0.44030175) (38,0.4366077) (39,0.43759874) (40,0.44074562) (41,0.4428579) (42,0.44154072) (43,0.4454745) (44,0.44886607) (45,0.4537692) (46,0.45247433) (47,0.45341116) (48,0.4500432) (49,0.44721785) (50,0.44278577) (51,0.4440312) (52,0.4474157) (53,0.4451695) (54,0.44681564) (55,0.44528654) (56,0.44533694) (57,0.44585806) (58,0.44894636) (59,0.45190603) (60,0.44052777) (61,0.42844462) (62,0.42579108) (63,0.42278957) (64,0.4324549) (65,0.44175038) (66,0.44886643) (67,0.4470141) (68,0.44780955) (69,0.44716457) (70,0.44686702) (71,0.44276637) (72,0.43748498) (73,0.44323212) (74,0.44448572) (75,0.45076844) (76,0.44695985) (77,0.43958867) (78,0.4382125) (79,0.4422011) (80,0.44341323) (81,0.44864956) (82,0.45060408) (83,0.45186645) (84,0.4551077) (85,0.45421937) (86,0.45113108) (87,0.4463265) (88,0.4459823) (89,0.44363698) (90,0.4380917) (91,0.43626103) (92,0.43842617) (93,0.4395272) (94,0.4481602) (95,0.45055366) (96,0.44810998) (97,0.4532873) (98,0.4509686) (99,0.44497547) (100,0.44597602) (101,0.4471935) (102,0.4432125) (103,0.44685748) (104,0.44409913) (105,0.4416233) (106,0.44228292) (107,0.44643703) (108,0.45154396) (109,0.45321384) (110,0.45348078) (111,0.4532618) (112,0.4467945) (113,0.43934646) (114,0.43910635) (115,0.44146708) (116,0.44772717) (117,0.44695204) (118,0.44386986) (119,0.44041684) (120,0.4414768) (121,0.44753006) (122,0.4522734) (123,0.45317295) (124,0.45065165) (125,0.4469629) (126,0.44354394) (127,0.44118017) (128,0.44557744) (129,0.44437727) (130,0.44810656) (131,0.45022622) (132,0.45078215) (133,0.44934893) (134,0.45035425) (135,0.44884855) (136,0.44473344) (137,0.44379565) (138,0.44455764) (139,0.44163984) (140,0.44708315) (141,0.44550171) (142,0.44593835) (143,0.44964936) (144,0.44446194) (145,0.44528195) (146,0.44725722) (147,0.4508575) (148,0.45423803) (149,0.4499199) (150,0.44702035) (151,0.44969064) (152,0.45200437) (153,0.45173517) (154,0.45026523) (155,0.45051503) (156,0.45315868) (157,0.444246) (158,0.437496) (159,0.43554738) (160,0.4425976) (161,0.44652873) (162,0.44793665) (163,0.45030156) (164,0.45322677) (165,0.45061338) (166,0.45103654) (167,0.44858256) (168,0.4522074) (169,0.45074296) (170,0.44953805) (171,0.44945815) (172,0.45318398) (173,0.4526033) (174,0.44710198) (175,0.4444711) (176,0.4457736) (177,0.45009455) (178,0.45126408) (179,0.45307574) (180,0.45022947) (181,0.4497671) (182,0.44880632) (183,0.44487786) (184,0.44450417) (185,0.44306508) (186,0.4491292) (187,0.44767106) (188,0.4439412) (189,0.4365938) (190,0.4326094) (191,0.435215) (192,0.44494444) (193,0.44491097) (194,0.44622374) (195,0.45331943) (196,0.45294482) (197,0.4492439) (198,0.4457578) (199,0.4468826) (200,0.4467205) (201,0.44996327) (202,0.454992) (203,0.45238623) (204,0.45154244) (205,0.44942522) (206,0.44721764) (207,0.43744445) (208,0.43182364) (209,0.43710673) (210,0.44322184) (211,0.44370377) (212,0.44872603) (213,0.45120528) (214,0.45262328) (215,0.45010787) (216,0.4493912) (217,0.44956335) (218,0.4415314) (219,0.43571633) (220,0.439578) (221,0.43953425) (222,0.4385485) (223,0.4415411) (224,0.4440664) (225,0.44820282) (226,0.4508472) (227,0.4471113) (228,0.45113432) (229,0.44833905) (230,0.44459283) (231,0.44257286) (232,0.44249734) (233,0.44652018) (234,0.44819006) (235,0.4536617) (236,0.4481195) (237,0.44544253) (238,0.44437158) (239,0.4459568) (240,0.44080365) (241,0.43702605) (242,0.43600932) (243,0.43294024) (244,0.4307502) (245,0.43054014) (246,0.43577778) (247,0.44126067) (248,0.44500798) (249,0.448828) (250,0.4523398) (251,0.45327246) (252,0.45154434) (253,0.44108713) (254,0.4405407) (255,0.4419146) (256,0.4369397) (257,0.4393436) (258,0.44251388) (259,0.4503729) (260,0.45171916) (261,0.4565002) (262,0.45065755) (263,0.45102265) (264,0.44857115) (265,0.45267048) (266,0.44974145) (267,0.44621405) (268,0.44378787) (269,0.4377247) (270,0.43245813) (271,0.4325428) (272,0.43554205) (273,0.43700495) (274,0.44005176) (275,0.43965945) (276,0.4407774) (277,0.443664) (278,0.44999334) (279,0.4540972) (280,0.45163032) (281,0.4455491) (282,0.4448984) (283,0.4460708) (284,0.44620737) (285,0.44559893) (286,0.43708447) (287,0.43437615) (288,0.43301103) (289,0.43832153) (290,0.44209608) (291,0.44777948) (292,0.4493459) (293,0.44899714) (294,0.4505504) (295,0.44578272) (296,0.43449333) (297,0.42886016) (298,0.42857325) (299,0.42047185) (300,0.42819273) (301,0.44109818) (302,0.4413982) (303,0.44354853) (304,0.44629318) (305,0.44455764) (306,0.4453788) (307,0.4489121) (308,0.4533238) (309,0.45265564) (310,0.44595662) (311,0.44308713) (312,0.4466657) (313,0.44567978) (314,0.4400097) (315,0.44328615) (316,0.44648382) (317,0.44843626) (318,0.4517896) (319,0.45012158) (320,0.4468889) (321,0.4412188) (322,0.43988985) (323,0.43799487) (324,0.43938908) (325,0.43869427) (326,0.4457658) (327,0.45012063) (328,0.44793797) (329,0.4465483) (330,0.44836378) (331,0.44784) (332,0.44275114) (333,0.4410485) (334,0.4414764) (335,0.44268492) (336,0.44683734) (337,0.44344673) (338,0.4469473) (339,0.45058942) (340,0.44832247) (341,0.45093018) (342,0.45372564) (343,0.44987977) (344,0.44262767) (345,0.42910865) (346,0.42375723) (347,0.43378425) (348,0.4399842) (349,0.44501922) (350,0.45049602) (351,0.44769177) (352,0.4429066) (353,0.43182895) (354,0.42740354) (355,0.42880842) (356,0.4318613) (357,0.43907514) (358,0.44514802) (359,0.44893056) (360,0.4416598) (361,0.44479263) (362,0.44668722) (363,0.44886473) (364,0.4502207) (365,0.45145682) (366,0.44690943) (367,0.44041345) (368,0.43777987) (369,0.43833885) (370,0.43973023) (371,0.44272184) (372,0.4482907) (373,0.45295072) (374,0.45473287) (375,0.44736263) (376,0.44002074) (377,0.44352645) (378,0.44553083) (379,0.45060617) (380,0.44898078) (381,0.44911453) (382,0.45029774) (383,0.45502073) (384,0.4534024) (385,0.4532072) (386,0.45269692) (387,0.45024487) (388,0.44835845) (389,0.4479161) (390,0.44300893) (391,0.442449) (392,0.44152075) (393,0.44375134) (394,0.4446233) (395,0.44505554) (396,0.44818854) (397,0.44648725) (398,0.44887823) (399,0.44650665) (400,0.44346252) (401,0.44400075) (402,0.4485744) (403,0.44798687) (404,0.45032877) (405,0.45114535) (406,0.44729793) (407,0.45037404) (408,0.4489273) (409,0.4479416) (410,0.44652873) (411,0.44956508) (412,0.4444551) (413,0.43878633) (414,0.44071403) (415,0.44301578) (416,0.4500213) (417,0.44965562) (418,0.44698688) (419,0.44833922) (420,0.4498512) (421,0.45230043) (422,0.450715) (423,0.4475936) (424,0.44754186) (425,0.44837025) (426,0.44858903) (427,0.44280174) (428,0.44769177) (429,0.4523358) (430,0.4497797) (431,0.44838718) (432,0.44447964) (433,0.43883333) (434,0.4334003) (435,0.4395567) (436,0.44534153) (437,0.44725627) (438,0.44574505) (439,0.4483124) (440,0.45212215) (441,0.44728386) (442,0.44527018) (443,0.44280443) (444,0.44309133) (445,0.43953407) (446,0.44048098) (447,0.44027397) (448,0.44549257) (449,0.44518608) (450,0.44490087) (451,0.44245985) (452,0.4410974) (453,0.43689382) (454,0.43563548) (455,0.43790507) (456,0.43909037) (457,0.44227874) (458,0.43137044) (459,0.43538317) (460,0.43910196) (461,0.44256166) (462,0.44099277) (463,0.4431958) (464,0.43953407) (465,0.44117922) (466,0.4429922) (467,0.44918683) (468,0.45223686) (469,0.45118645) (470,0.44838983) (471,0.4449766) (472,0.4382051) (473,0.43088585) (474,0.43232498) (475,0.43338108) (476,0.4340097) (477,0.43635958) (478,0.43882) (479,0.44217828) (480,0.44728616) (481,0.44919103) (482,0.45276484) (483,0.4542852) (484,0.45510826) (485,0.4515643) (486,0.4499646) (487,0.44171232) (488,0.43488452) (489,0.43788716) (490,0.4372656) (491,0.4417673) (492,0.4424372) (493,0.44432533) (494,0.44789764) (495,0.44786397) (496,0.4476117) (497,0.44899467) (498,0.44666934) (499,0.4504707) (500,0.45046157) (501,0.45069274) (502,0.45212957) (503,0.4545976) (504,0.45304567) (505,0.4518537) (506,0.4489123) (507,0.44545662) (508,0.4461621) (509,0.4464684)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.35828176) (1,0.44658485) (2,0.4697458) (3,0.47058713) (4,0.46869063) (5,0.4637011) (6,0.45905766) (7,0.45349544) (8,0.45145985) (9,0.44751045) (10,0.44740906) (11,0.44822583) (12,0.45253006) (13,0.4535586) (14,0.45458427) (15,0.45069882) (16,0.4508337) (17,0.44583732) (18,0.4378126) (19,0.4280938) (20,0.43015546) (21,0.43767142) (22,0.44318435) (23,0.44732744) (24,0.44882134) (25,0.4511598) (26,0.45303577) (27,0.45365524) (28,0.45253235) (29,0.4489087) (30,0.44399697) (31,0.4403379) (32,0.4387852) (33,0.44466114) (34,0.44710883) (35,0.4459766) (36,0.4465432) (37,0.44662005) (38,0.4506507) (39,0.44924295) (40,0.4507732) (41,0.451617) (42,0.45195186) (43,0.4509218) (44,0.45146936) (45,0.44332895) (46,0.439266) (47,0.43965545) (48,0.4374526) (49,0.44050893) (50,0.4480662) (51,0.44793266) (52,0.44876504) (53,0.4498497) (54,0.4540038) (55,0.45019102) (56,0.4449182) (57,0.4458666) (58,0.44617447) (59,0.45022374) (60,0.45009628) (61,0.45158523) (62,0.4497616) (63,0.44557992) (64,0.4454804) (65,0.44532552) (66,0.44029793) (67,0.4439977) (68,0.44838488) (69,0.4516562) (70,0.45086092) (71,0.45210427) (72,0.4496098) (73,0.45249924) (74,0.45300743) (75,0.4489589) (76,0.45023745) (77,0.4496916) (78,0.4474374) (79,0.4450061) (80,0.43300533) (81,0.43516552) (82,0.4440059) (83,0.44964877) (84,0.45185634) (85,0.45007285) (86,0.4498729) (87,0.45028445) (88,0.44569024) (89,0.44279566) (90,0.44041076) (91,0.44593474) (92,0.44647318) (93,0.4442403) (94,0.44322756) (95,0.44890106) (96,0.44945338) (97,0.45261243) (98,0.45041) (99,0.4495647) (100,0.4494372) (101,0.44780633) (102,0.44856185) (103,0.4478286) (104,0.44481468) (105,0.44321862) (106,0.4419298) (107,0.43571746) (108,0.4360881) (109,0.43934304) (110,0.44176236) (111,0.44694957) (112,0.45519158) (113,0.4504903) (114,0.4433181) (115,0.4444743) (116,0.44724333) (117,0.4503394) (118,0.4504926) (119,0.45214784) (120,0.45047012) (121,0.4436168) (122,0.44386452) (123,0.4496663) (124,0.44432116) (125,0.44138965) (126,0.44737917) (127,0.44996253) (128,0.45380878) (129,0.45040697) (130,0.44952282) (131,0.45172602) (132,0.45159513) (133,0.4524764) (134,0.45456868) (135,0.44502434) (136,0.43990257) (137,0.4393478) (138,0.4394317) (139,0.44115677) (140,0.4451623) (141,0.45067638) (142,0.45413223) (143,0.45373935) (144,0.4501971) (145,0.4512894) (146,0.45367828) (147,0.4543299) (148,0.45408505) (149,0.44917125) (150,0.44261643) (151,0.4437658) (152,0.44448724) (153,0.447984) (154,0.4499138) (155,0.44773686) (156,0.44995737) (157,0.45317143) (158,0.45478424) (159,0.45104757) (160,0.44290525) (161,0.4453512) (162,0.44154757) (163,0.43615183) (164,0.43845853) (165,0.44235313) (166,0.4460137) (167,0.44819158) (168,0.4466836) (169,0.4482614) (170,0.44799352) (171,0.44840774) (172,0.4490605) (173,0.44616437) (174,0.43320033) (175,0.43166554) (176,0.44178176) (177,0.44544938) (178,0.4448046) (179,0.4385698) (180,0.43414176) (181,0.43587804) (182,0.43789288) (183,0.43986303) (184,0.450574) (185,0.45169502) (186,0.45163584) (187,0.4532677) (188,0.45486492) (189,0.45096976) (190,0.44880232) (191,0.44860235) (192,0.44704643) (193,0.44503957) (194,0.44507915) (195,0.44882306) (196,0.4490565) (197,0.44831982) (198,0.44979718) (199,0.44349355) (200,0.44114745) (201,0.44072375) (202,0.44236645) (203,0.44390696) (204,0.44393227) (205,0.44126922) (206,0.4414629) (207,0.4450493) (208,0.4454861) (209,0.4460329) (210,0.447797) (211,0.44920832) (212,0.45437938) (213,0.4505432) (214,0.44416267) (215,0.44657382) (216,0.44666192) (217,0.45266095) (218,0.45248553) (219,0.4492051) (220,0.45354757) (221,0.44872373) (222,0.43999523) (223,0.43798345) (224,0.438301) (225,0.44288793) (226,0.44491133) (227,0.447797) (228,0.4460902) (229,0.444387) (230,0.44560045) (231,0.44609588) (232,0.443887) (233,0.44451445) (234,0.44139156) (235,0.4354806) (236,0.43120813) (237,0.43055043) (238,0.43916667) (239,0.44524524) (240,0.44640127) (241,0.44877094) (242,0.44809228) (243,0.44942427) (244,0.45158467) (245,0.45437577) (246,0.44174126) (247,0.4399241) (248,0.43713737) (249,0.43880403) (250,0.44509742) (251,0.4426311) (252,0.44260216) (253,0.44796005) (254,0.45102665) (255,0.45001218) (256,0.45113945) (257,0.45011207) (258,0.4496406) (259,0.45080099) (260,0.45051542) (261,0.446312) (262,0.4468105) (263,0.44639307) (264,0.44955575) (265,0.44493416) (266,0.4457344) (267,0.4494766) (268,0.45033258) (269,0.45365202) (270,0.45230955) (271,0.45035216) (272,0.4501931) (273,0.44974923) (274,0.4493501) (275,0.44691572) (276,0.44911036) (277,0.44823802) (278,0.4478965) (279,0.4513828) (280,0.44983333) (281,0.45008656) (282,0.45069006) (283,0.45206374) (284,0.456496) (285,0.45580176) (286,0.44930097) (287,0.45297185) (288,0.4499907) (289,0.4470466) (290,0.44596517) (291,0.44820035) (292,0.44875628) (293,0.4503246) (294,0.44947642) (295,0.4527266) (296,0.45557192) (297,0.45018664) (298,0.45329472) (299,0.45246196) (300,0.44936302) (301,0.44863203) (302,0.44954377) (303,0.44887936) (304,0.4484804) (305,0.44756508) (306,0.44638166) (307,0.44836852) (308,0.44668722) (309,0.45029414) (310,0.4497066) (311,0.44821957) (312,0.44923705) (313,0.44998822) (314,0.4528571) (315,0.4504256) (316,0.45150608) (317,0.4490063) (318,0.44895148) (319,0.44558847) (320,0.44345585) (321,0.44212708) (322,0.44828197) (323,0.45191476) (324,0.45502207) (325,0.4576678) (326,0.4547243) (327,0.45239365) (328,0.45009455) (329,0.44355157) (330,0.44541875) (331,0.44703007) (332,0.44993797) (333,0.45261016) (334,0.45067066) (335,0.45218435) (336,0.45571956) (337,0.4579043) (338,0.44932553) (339,0.44620207) (340,0.44261625) (341,0.43972528) (342,0.44166324) (343,0.44376028) (344,0.44544977) (345,0.44329774) (346,0.44322205) (347,0.44152874) (348,0.4352087) (349,0.43612215) (350,0.4387304) (351,0.44357383) (352,0.4459077) (353,0.44674924) (354,0.45083904) (355,0.45360997) (356,0.44764212) (357,0.43462786) (358,0.43169063) (359,0.43457666) (360,0.43727168) (361,0.4441328) (362,0.4454608) (363,0.44682515) (364,0.4500725) (365,0.44940734) (366,0.45022127) (367,0.45192543) (368,0.44156355) (369,0.4409899) (370,0.44308087) (371,0.43974164) (372,0.43932706) (373,0.44472906) (374,0.447863) (375,0.44910085) (376,0.4524184) (377,0.4524336) (378,0.45480174) (379,0.4510976) (380,0.4501754) (381,0.44726065) (382,0.4420786) (383,0.43682173) (384,0.4370112) (385,0.43502587) (386,0.43239763) (387,0.43508354) (388,0.4410369) (389,0.4443712) (390,0.4447089) (391,0.4450234) (392,0.4495293) (393,0.44695795) (394,0.44863927) (395,0.45190334) (396,0.44813642) (397,0.44599468) (398,0.43788242) (399,0.43658105) (400,0.44113737) (401,0.44758105) (402,0.44893342) (403,0.4526524) (404,0.450418) (405,0.43894824) (406,0.4384039) (407,0.44506943) (408,0.44703844) (409,0.44834343) (410,0.44414708) (411,0.44490355) (412,0.44367522) (413,0.44100988) (414,0.43762442) (415,0.43759608) (416,0.43742275) (417,0.4427188) (418,0.44402778) (419,0.4443634) (420,0.44448173) (421,0.44641382) (422,0.44649827) (423,0.4476794) (424,0.4529494) (425,0.45101923) (426,0.45098287) (427,0.4513691) (428,0.44815508) (429,0.45001942) (430,0.44790468) (431,0.4488364) (432,0.4478358) (433,0.44700265) (434,0.44696462) (435,0.44990677) (436,0.4518438) (437,0.4502816) (438,0.4493556) (439,0.44737595) (440,0.44980898) (441,0.4497814) (442,0.4489534) (443,0.4491151) (444,0.4476682) (445,0.44646633) (446,0.44983542) (447,0.44852874) (448,0.44832686) (449,0.44870815) (450,0.45107362) (451,0.44896272) (452,0.44761854) (453,0.44469482) (454,0.44166914) (455,0.43739536) (456,0.43447736) (457,0.43825382) (458,0.44606698) (459,0.44842598) (460,0.44924754) (461,0.45185903) (462,0.4530392) (463,0.45200875) (464,0.4461305) (465,0.44443208) (466,0.44463852) (467,0.44727415) (468,0.45041552) (469,0.4492637) (470,0.44790983) (471,0.45162272) (472,0.44902512) (473,0.45359895) (474,0.45344388) (475,0.45522964) (476,0.45377302) (477,0.4503634) (478,0.44893152) (479,0.44776446) (480,0.4420369) (481,0.44644806) (482,0.4496541) (483,0.44882706) (484,0.44665125) (485,0.4490156) (486,0.4518457) (487,0.45036757) (488,0.45063755) (489,0.44760558) (490,0.44777074) (491,0.44988072) (492,0.45406735) (493,0.45281145) (494,0.44719845) (495,0.44938147) (496,0.4515276) (497,0.4493478) (498,0.44949526) (499,0.4522504) (500,0.4510645) (501,0.4555158) (502,0.4535569) (503,0.45071593) (504,0.44625685) (505,0.4479572) (506,0.44362348) (507,0.44427493) (508,0.44975322) (509,0.44830042)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3581484) (1,0.44415507) (2,0.46998802) (3,0.46737596) (4,0.46794236) (5,0.45890316) (6,0.44924885) (7,0.4443788) (8,0.4425295) (9,0.43835998) (10,0.43953463) (11,0.44278407) (12,0.4485843) (13,0.44980612) (14,0.45270073) (15,0.45669425) (16,0.45387787) (17,0.44973668) (18,0.44607574) (19,0.44068778) (20,0.44218093) (21,0.43875572) (22,0.44490278) (23,0.44871917) (24,0.45086452) (25,0.4521794) (26,0.4541174) (27,0.442039) (28,0.4376138) (29,0.43955803) (30,0.44371748) (31,0.44588622) (32,0.44742066) (33,0.45247355) (34,0.4498655) (35,0.4513183) (36,0.45341325) (37,0.44720224) (38,0.44678482) (39,0.4448495) (40,0.44644767) (41,0.44530195) (42,0.44826236) (43,0.44773003) (44,0.44760996) (45,0.4422481) (46,0.43977493) (47,0.442477) (48,0.44570947) (49,0.44666287) (50,0.4456117) (51,0.44903558) (52,0.44994807) (53,0.4457635) (54,0.44520378) (55,0.44179338) (56,0.44022813) (57,0.44034037) (58,0.44156963) (59,0.44552436) (60,0.4498341) (61,0.45291287) (62,0.45502797) (63,0.4557538) (64,0.4541149) (65,0.4520567) (66,0.4507852) (67,0.45292407) (68,0.45367903) (69,0.45565602) (70,0.456824) (71,0.45731297) (72,0.4558482) (73,0.45425153) (74,0.45078215) (75,0.4506914) (76,0.45261586) (77,0.45356184) (78,0.44822183) (79,0.44849545) (80,0.4459568) (81,0.4427949) (82,0.4449901) (83,0.4434669) (84,0.44471633) (85,0.44534266) (86,0.44602492) (87,0.4375664) (88,0.43792048) (89,0.44301122) (90,0.44538337) (91,0.44553253) (92,0.4459846) (93,0.4502011) (94,0.45039934) (95,0.4532732) (96,0.44984683) (97,0.4458147) (98,0.44763565) (99,0.4483345) (100,0.44782552) (101,0.4483906) (102,0.44381887) (103,0.4423927) (104,0.4451855) (105,0.44872716) (106,0.44503406) (107,0.44813833) (108,0.44859836) (109,0.4459353) (110,0.44501257) (111,0.44423917) (112,0.44464555) (113,0.44391704) (114,0.43933028) (115,0.4379359) (116,0.4378322) (117,0.44528785) (118,0.44636205) (119,0.4525034) (120,0.45414785) (121,0.45695642) (122,0.45069844) (123,0.45072582) (124,0.44552624) (125,0.44325078) (126,0.44290125) (127,0.44960064) (128,0.45088547) (129,0.45339954) (130,0.44892713) (131,0.44602054) (132,0.4416269) (133,0.43914306) (134,0.44219255) (135,0.44054052) (136,0.43874466) (137,0.4444467) (138,0.44453463) (139,0.44115087) (140,0.44550362) (141,0.4454549) (142,0.44965032) (143,0.45233485) (144,0.454277) (145,0.4466212) (146,0.44308695) (147,0.44302437) (148,0.4457698) (149,0.44240165) (150,0.44817352) (151,0.45309475) (152,0.4533381) (153,0.45417446) (154,0.45311055) (155,0.44991362) (156,0.45166573) (157,0.4499867) (158,0.45185882) (159,0.4471541) (160,0.4451737) (161,0.44822127) (162,0.44998422) (163,0.45230633) (164,0.45260102) (165,0.4556545) (166,0.4538299) (167,0.44698802) (168,0.44450912) (169,0.44347185) (170,0.44302455) (171,0.44596517) (172,0.44747165) (173,0.44613564) (174,0.4469003) (175,0.4464123) (176,0.44291818) (177,0.4431172) (178,0.44268474) (179,0.44574925) (180,0.44430593) (181,0.44795302) (182,0.44755307) (183,0.44847128) (184,0.4519627) (185,0.4490348) (186,0.44799295) (187,0.4479804) (188,0.44579187) (189,0.44593322) (190,0.44412518) (191,0.44839764) (192,0.44770682) (193,0.44740468) (194,0.44925475) (195,0.44836378) (196,0.45088395) (197,0.4511482) (198,0.45005384) (199,0.45263928) (200,0.45042276) (201,0.44943038) (202,0.4518316) (203,0.4527734) (204,0.4507852) (205,0.44931108) (206,0.44127798) (207,0.44194654) (208,0.44620112) (209,0.4475253) (210,0.44655365) (211,0.4454066) (212,0.44099638) (213,0.44445586) (214,0.4445799) (215,0.44799846) (216,0.4536012) (217,0.44925553) (218,0.4460038) (219,0.44852245) (220,0.4488632) (221,0.44973248) (222,0.44917008) (223,0.45031545) (224,0.44820815) (225,0.442492) (226,0.44605783) (227,0.44474164) (228,0.44323364) (229,0.4460059) (230,0.45029813) (231,0.4517481) (232,0.4534806) (233,0.45277968) (234,0.45046175) (235,0.45056716) (236,0.45207745) (237,0.4464119) (238,0.44147718) (239,0.43284094) (240,0.43609664) (241,0.4367854) (242,0.43695778) (243,0.4439728) (244,0.4452772) (245,0.44883087) (246,0.4519083) (247,0.44531316) (248,0.44422433) (249,0.44775456) (250,0.44780898) (251,0.44383276) (252,0.44640163) (253,0.449945) (254,0.45035368) (255,0.45223382) (256,0.45255917) (257,0.44655347) (258,0.444711) (259,0.44274506) (260,0.44579622) (261,0.4478436) (262,0.445258) (263,0.44049296) (264,0.44403747) (265,0.4483748) (266,0.4502816) (267,0.4508767) (268,0.4454975) (269,0.44419864) (270,0.44309607) (271,0.44239116) (272,0.4433792) (273,0.44802493) (274,0.4531756) (275,0.45259818) (276,0.45047927) (277,0.44760484) (278,0.45106432) (279,0.45034343) (280,0.44844824) (281,0.44813204) (282,0.43728006) (283,0.4352498) (284,0.43413243) (285,0.43402588) (286,0.4391798) (287,0.44312692) (288,0.4493556) (289,0.45293722) (290,0.45174125) (291,0.45382172) (292,0.45200455) (293,0.44080937) (294,0.43870014) (295,0.4456973) (296,0.44940925) (297,0.45201692) (298,0.4537852) (299,0.4539825) (300,0.44921005) (301,0.44823688) (302,0.44816077) (303,0.44525647) (304,0.44586492) (305,0.44682458) (306,0.44811797) (307,0.4443004) (308,0.4451117) (309,0.4485803) (310,0.45138907) (311,0.44815525) (312,0.44644788) (313,0.44476178) (314,0.4401543) (315,0.44316) (316,0.44939175) (317,0.45300192) (318,0.45183486) (319,0.4493537) (320,0.44143227) (321,0.4388942) (322,0.44539917) (323,0.45109493) (324,0.45351407) (325,0.44728252) (326,0.4498263) (327,0.44317943) (328,0.44739136) (329,0.44744596) (330,0.4465645) (331,0.44472983) (332,0.4442928) (333,0.445348) (334,0.4462768) (335,0.4499081) (336,0.4508843) (337,0.4508594) (338,0.4528101) (339,0.44899848) (340,0.44520378) (341,0.44236016) (342,0.44018245) (343,0.4410841) (344,0.44319025) (345,0.44820452) (346,0.44957268) (347,0.4536463) (348,0.4537987) (349,0.45494026) (350,0.45012748) (351,0.44361302) (352,0.43746537) (353,0.44046175) (354,0.44387463) (355,0.44570205) (356,0.4433714) (357,0.4427797) (358,0.44624373) (359,0.4482791) (360,0.4474357) (361,0.4471893) (362,0.45004243) (363,0.45388222) (364,0.45602226) (365,0.45449677) (366,0.4508731) (367,0.45225647) (368,0.44894883) (369,0.4468609) (370,0.44229662) (371,0.44041154) (372,0.43963015) (373,0.44529927) (374,0.4472738) (375,0.4453282) (376,0.44526047) (377,0.44184607) (378,0.43776047) (379,0.43845624) (380,0.4453752) (381,0.45182383) (382,0.45121595) (383,0.45179814) (384,0.45213205) (385,0.45453253) (386,0.4489062) (387,0.451668) (388,0.4513012) (389,0.45080498) (390,0.45021442) (391,0.44634247) (392,0.4428845) (393,0.4434336) (394,0.44510788) (395,0.44766173) (396,0.4498168) (397,0.45290276) (398,0.45134494) (399,0.45024392) (400,0.44679928) (401,0.44271594) (402,0.43983734) (403,0.44476673) (404,0.44726732) (405,0.44911683) (406,0.4529475) (407,0.4521347) (408,0.4513297) (409,0.45026502) (410,0.4512542) (411,0.4508843) (412,0.4524416) (413,0.44915923) (414,0.44812596) (415,0.4503141) (416,0.4486678) (417,0.4409005) (418,0.4433259) (419,0.4470493) (420,0.44691458) (421,0.44828823) (422,0.45143872) (423,0.45310387) (424,0.45299637) (425,0.4515154) (426,0.4495409) (427,0.45065755) (428,0.44789344) (429,0.446039) (430,0.44740638) (431,0.44604966) (432,0.4481385) (433,0.4499117) (434,0.44726732) (435,0.43942085) (436,0.43606412) (437,0.4428984) (438,0.44451636) (439,0.44725665) (440,0.4479296) (441,0.44873458) (442,0.45208162) (443,0.45472297) (444,0.4509201) (445,0.44845414) (446,0.45027092) (447,0.4524749) (448,0.45300552) (449,0.45521557) (450,0.4489161) (451,0.44178024) (452,0.44138184) (453,0.4410156) (454,0.44479015) (455,0.44930384) (456,0.45361853) (457,0.4562797) (458,0.45774847) (459,0.45690164) (460,0.44863927) (461,0.44585332) (462,0.4485976) (463,0.44773915) (464,0.44522262) (465,0.4439353) (466,0.4478864) (467,0.44934303) (468,0.4380919) (469,0.43966666) (470,0.4415546) (471,0.4442597) (472,0.45033428) (473,0.45137995) (474,0.45441875) (475,0.45357153) (476,0.45413852) (477,0.44836453) (478,0.44584057) (479,0.44283086) (480,0.4462814) (481,0.4488885) (482,0.45356032) (483,0.4529587) (484,0.45443758) (485,0.45136872) (486,0.44804394) (487,0.4490959) (488,0.44854242) (489,0.44851312) (490,0.45064345) (491,0.4482523) (492,0.44900495) (493,0.44550705) (494,0.44520795) (495,0.44724563) (496,0.44533277) (497,0.4478746) (498,0.44630367) (499,0.4490099) (500,0.4445529) (501,0.44571745) (502,0.44870034) (503,0.4442424) (504,0.44442847) (505,0.4479726) (506,0.4498872) (507,0.45081145) (508,0.4511933) (509,0.4470371)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.35670376) (1,0.44636855) (2,0.4694435) (3,0.47021765) (4,0.46720815) (5,0.46057078) (6,0.4620236) (7,0.45825228) (8,0.44947335) (9,0.44930518) (10,0.4464625) (11,0.44634798) (12,0.4512186) (13,0.45605308) (14,0.45536357) (15,0.45534417) (16,0.44962937) (17,0.4435253) (18,0.44032478) (19,0.43950343) (20,0.4429903) (21,0.44023573) (22,0.4443794) (23,0.45000306) (24,0.4504393) (25,0.45542428) (26,0.45516476) (27,0.45233506) (28,0.45037404) (29,0.4474709) (30,0.44916782) (31,0.4516929) (32,0.45227778) (33,0.45258486) (34,0.45532897) (35,0.4485019) (36,0.44753176) (37,0.4431737) (38,0.44471613) (39,0.44549468) (40,0.45045528) (41,0.4519947) (42,0.45178863) (43,0.45569995) (44,0.45606545) (45,0.45646918) (46,0.45301673) (47,0.45207268) (48,0.4542245) (49,0.45432192) (50,0.44934645) (51,0.45040202) (52,0.44879508) (53,0.443363) (54,0.4451659) (55,0.45170414) (56,0.45380253) (57,0.45663396) (58,0.4549614) (59,0.45187765) (60,0.44659057) (61,0.4497968) (62,0.445676) (63,0.44894198) (64,0.45272887) (65,0.4540434) (66,0.45585102) (67,0.45773953) (68,0.45356032) (69,0.447937) (70,0.4442519) (71,0.4452812) (72,0.44922963) (73,0.44667733) (74,0.4455742) (75,0.44418874) (76,0.44793454) (77,0.45225382) (78,0.45347413) (79,0.45189744) (80,0.45058867) (81,0.44939175) (82,0.45276618) (83,0.45684075) (84,0.45503062) (85,0.44968492) (86,0.44922546) (87,0.4484905) (88,0.45000875) (89,0.44606945) (90,0.44793627) (91,0.4495466) (92,0.45056203) (93,0.44715068) (94,0.43588832) (95,0.42170587) (96,0.41899735) (97,0.4211701) (98,0.42151845) (99,0.42807895) (100,0.43148097) (101,0.4361193) (102,0.44505024) (103,0.44961357) (104,0.4529085) (105,0.4519043) (106,0.45442048) (107,0.453481) (108,0.45114404) (109,0.44376162) (110,0.44215012) (111,0.4423573) (112,0.4414003) (113,0.44177607) (114,0.4384901) (115,0.4390784) (116,0.43503937) (117,0.43059322) (118,0.43670225) (119,0.44322756) (120,0.44351274) (121,0.44699848) (122,0.4468769) (123,0.45110577) (124,0.45050913) (125,0.44729853) (126,0.44541496) (127,0.44807535) (128,0.44734323) (129,0.45035008) (130,0.4518636) (131,0.4494532) (132,0.44523117) (133,0.4322831) (134,0.42661053) (135,0.43301618) (136,0.4365116) (137,0.44344273) (138,0.4453027) (139,0.4474648) (140,0.44387823) (141,0.4433967) (142,0.4453398) (143,0.44939688) (144,0.44695815) (145,0.4431562) (146,0.44823745) (147,0.45075038) (148,0.44828176) (149,0.44856888) (150,0.450293) (151,0.45122185) (152,0.44713888) (153,0.44985825) (154,0.44596612) (155,0.4395721) (156,0.4384865) (157,0.42102605) (158,0.42585313) (159,0.4364218) (160,0.43916285) (161,0.4410352) (162,0.4447692) (163,0.4466874) (164,0.44761053) (165,0.44689363) (166,0.4452207) (167,0.443371) (168,0.44505498) (169,0.4420938) (170,0.43906924) (171,0.44511434) (172,0.44525856) (173,0.44837633) (174,0.4459254) (175,0.4423963) (176,0.4434665) (177,0.44430384) (178,0.44510463) (179,0.44561416) (180,0.44471022) (181,0.43861607) (182,0.42150894) (183,0.41798458) (184,0.4239996) (185,0.43324506) (186,0.43709514) (187,0.44455385) (188,0.44776598) (189,0.44717237) (190,0.45039117) (191,0.4486227) (192,0.4474747) (193,0.44544673) (194,0.44569957) (195,0.4463187) (196,0.43998364) (197,0.44402757) (198,0.4436832) (199,0.44821462) (200,0.444762) (201,0.44220376) (202,0.43751866) (203,0.4381275) (204,0.4319144) (205,0.43131033) (206,0.43073744) (207,0.4411598) (208,0.44670415) (209,0.45038944) (210,0.45179528) (211,0.4548963) (212,0.45887518) (213,0.4568632) (214,0.45340982) (215,0.45084286) (216,0.45186606) (217,0.45209) (218,0.45327455) (219,0.4542949) (220,0.4472249) (221,0.44518647) (222,0.44238755) (223,0.44196138) (224,0.4440004) (225,0.44792065) (226,0.44919655) (227,0.45214346) (228,0.45424658) (229,0.45346308) (230,0.45192674) (231,0.4507538) (232,0.4493912) (233,0.4431659) (234,0.44738507) (235,0.44246727) (236,0.44466057) (237,0.447328) (238,0.44972032) (239,0.4506326) (240,0.45004642) (241,0.44753826) (242,0.4491543) (243,0.45062882) (244,0.45276254) (245,0.44866744) (246,0.45213053) (247,0.45292562) (248,0.4469106) (249,0.44889784) (250,0.44629318) (251,0.43990812) (252,0.44388148) (253,0.4479998) (254,0.45043227) (255,0.45447204) (256,0.45264155) (257,0.4495002) (258,0.44781107) (259,0.4422308) (260,0.44211414) (261,0.44041705) (262,0.4435843) (263,0.4453339) (264,0.44659683) (265,0.44889823) (266,0.44672754) (267,0.4413396) (268,0.44048327) (269,0.4459064) (270,0.44904986) (271,0.4497224) (272,0.44839707) (273,0.44409588) (274,0.4382869) (275,0.44000208) (276,0.4434804) (277,0.45021403) (278,0.4500449) (279,0.45114782) (280,0.45005822) (281,0.45291325) (282,0.45020777) (283,0.44186682) (284,0.440895) (285,0.44337937) (286,0.4425913) (287,0.44424412) (288,0.4468103) (289,0.44544083) (290,0.44293246) (291,0.439875) (292,0.44252035) (293,0.4455331) (294,0.44909608) (295,0.45259798) (296,0.45475972) (297,0.454773) (298,0.45497298) (299,0.45383504) (300,0.43791115) (301,0.42784664) (302,0.4214279) (303,0.42687213) (304,0.43689612) (305,0.4430354) (306,0.44446766) (307,0.44920585) (308,0.44472393) (309,0.44492084) (310,0.44715202) (311,0.44734246) (312,0.43750456) (313,0.4376564) (314,0.44267562) (315,0.4449884) (316,0.4487112) (317,0.4462363) (318,0.44516096) (319,0.43999752) (320,0.4359604) (321,0.43705842) (322,0.43790486) (323,0.44170168) (324,0.44576406) (325,0.44344082) (326,0.4459842) (327,0.44706678) (328,0.44915792) (329,0.44859397) (330,0.4497007) (331,0.4468063) (332,0.44843435) (333,0.45070034) (334,0.4536328) (335,0.44918454) (336,0.44868684) (337,0.44910902) (338,0.4493145) (339,0.44968075) (340,0.4482382) (341,0.44497165) (342,0.42828292) (343,0.41259933) (344,0.4159222) (345,0.42135882) (346,0.43264118) (347,0.44232592) (348,0.4493162) (349,0.45295814) (350,0.45164898) (351,0.45354527) (352,0.4538691) (353,0.45327303) (354,0.44984552) (355,0.44743398) (356,0.44417256) (357,0.4428282) (358,0.44283143) (359,0.4441598) (360,0.44368073) (361,0.44707802) (362,0.45148897) (363,0.4530196) (364,0.45348287) (365,0.4521735) (366,0.45002) (367,0.44881868) (368,0.44943285) (369,0.45080328) (370,0.44263774) (371,0.4432112) (372,0.44817826) (373,0.4494218) (374,0.44979775) (375,0.4481349) (376,0.44929928) (377,0.45096403) (378,0.4490527) (379,0.4449121) (380,0.44135654) (381,0.44644216) (382,0.4501874) (383,0.4545274) (384,0.45416135) (385,0.45560998) (386,0.4543343) (387,0.45071137) (388,0.4468343) (389,0.44357172) (390,0.43003082) (391,0.42818475) (392,0.43325436) (393,0.43594596) (394,0.4398592) (395,0.44539782) (396,0.44955403) (397,0.4528472) (398,0.4557736) (399,0.45336625) (400,0.4545472) (401,0.44758427) (402,0.44320226) (403,0.44518) (404,0.44412178) (405,0.44439268) (406,0.4502032) (407,0.45245376) (408,0.45189708) (409,0.45266134) (410,0.45255023) (411,0.45202833) (412,0.4562519) (413,0.45790315) (414,0.45289382) (415,0.44890887) (416,0.44673535) (417,0.44978577) (418,0.4488415) (419,0.44923782) (420,0.44741705) (421,0.44846672) (422,0.44845396) (423,0.45076787) (424,0.45419598) (425,0.4472928) (426,0.43776655) (427,0.43060485) (428,0.4389867) (429,0.4395664) (430,0.43924868) (431,0.44170207) (432,0.4458278) (433,0.44451636) (434,0.4494182) (435,0.4518027) (436,0.45423707) (437,0.45197356) (438,0.45264003) (439,0.4502481) (440,0.4466625) (441,0.4482342) (442,0.4508436) (443,0.44633332) (444,0.44820815) (445,0.45075095) (446,0.45377606) (447,0.45765468) (448,0.45159552) (449,0.44986606) (450,0.44745967) (451,0.4423929) (452,0.44332612) (453,0.44579604) (454,0.44914174) (455,0.4490921) (456,0.447035) (457,0.453367) (458,0.45453918) (459,0.4530451) (460,0.4493455) (461,0.4416585) (462,0.439059) (463,0.43807077) (464,0.43556145) (465,0.43057516) (466,0.43052492) (467,0.43805632) (468,0.44522336) (469,0.44939402) (470,0.45186967) (471,0.45347545) (472,0.4537148) (473,0.4456267) (474,0.43894598) (475,0.4372308) (476,0.4414104) (477,0.44357935) (478,0.4474766) (479,0.44529775) (480,0.44201598) (481,0.4452066) (482,0.4467751) (483,0.44788298) (484,0.4465902) (485,0.44404736) (486,0.44643494) (487,0.450465) (488,0.4500685) (489,0.44935027) (490,0.44839308) (491,0.44751865) (492,0.44566724) (493,0.4422989) (494,0.43953976) (495,0.4422479) (496,0.45000094) (497,0.45441934) (498,0.45082706) (499,0.44826502) (500,0.4388967) (501,0.4337974) (502,0.43740144) (503,0.43537328) (504,0.43495873) (505,0.4385584) (506,0.43984646) (507,0.44444388) (508,0.44769996) (509,0.4515078)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3575074) (1,0.44541058) (2,0.4672633) (3,0.47070873) (4,0.46849963) (5,0.46484837) (6,0.45831677) (7,0.45242256) (8,0.4461212) (9,0.45162386) (10,0.44611624) (11,0.44820243) (12,0.44821346) (13,0.44797468) (14,0.4494576) (15,0.45162368) (16,0.4518805) (17,0.44795796) (18,0.4507555) (19,0.4518714) (20,0.44808695) (21,0.45173097) (22,0.45205024) (23,0.44922888) (24,0.44867256) (25,0.44548726) (26,0.44098344) (27,0.43889135) (28,0.44156107) (29,0.44127283) (30,0.4433362) (31,0.44511265) (32,0.4450234) (33,0.44714022) (34,0.44683504) (35,0.44290164) (36,0.44275132) (37,0.44568607) (38,0.44758922) (39,0.45073783) (40,0.44789097) (41,0.43721062) (42,0.42769122) (43,0.43536186) (44,0.4448162) (45,0.44564307) (46,0.44941038) (47,0.450668) (48,0.4519589) (49,0.45225474) (50,0.4541094) (51,0.45163757) (52,0.4451699) (53,0.43806335) (54,0.4337597) (55,0.4327519) (56,0.44113433) (57,0.44387653) (58,0.44659835) (59,0.44829756) (60,0.4526132) (61,0.45547488) (62,0.4511811) (63,0.451918) (64,0.44729888) (65,0.44678843) (66,0.44714993) (67,0.44686797) (68,0.44430098) (69,0.4457993) (70,0.4445449) (71,0.44268265) (72,0.44726807) (73,0.44661644) (74,0.4477378) (75,0.45116818) (76,0.45073763) (77,0.45446444) (78,0.45237195) (79,0.4493912) (80,0.44425493) (81,0.44616076) (82,0.44524372) (83,0.4471676) (84,0.44289744) (85,0.4456212) (86,0.44734892) (87,0.44948384) (88,0.4538533) (89,0.4517479) (90,0.44827226) (91,0.44133562) (92,0.44581965) (93,0.44855878) (94,0.4530116) (95,0.4588217) (96,0.45349735) (97,0.43882343) (98,0.43134457) (99,0.4257131) (100,0.4293436) (101,0.44307286) (102,0.45085675) (103,0.45209152) (104,0.45496482) (105,0.45098364) (106,0.44680518) (107,0.4493889) (108,0.44984362) (109,0.45092103) (110,0.45020643) (111,0.4472972) (112,0.444918) (113,0.44060388) (114,0.44230688) (115,0.4417953) (116,0.4486193) (117,0.45085883) (118,0.4539937) (119,0.45339307) (120,0.44883257) (121,0.43951276) (122,0.42827168) (123,0.42358428) (124,0.42185217) (125,0.42883885) (126,0.43012804) (127,0.43320188) (128,0.43943247) (129,0.4459083) (130,0.4500177) (131,0.45184323) (132,0.45198306) (133,0.45666134) (134,0.4555171) (135,0.44896802) (136,0.44229433) (137,0.44099048) (138,0.44366077) (139,0.4444783) (140,0.44211662) (141,0.44057932) (142,0.44404376) (143,0.44891343) (144,0.44912195) (145,0.4526665) (146,0.44890505) (147,0.44775343) (148,0.44832155) (149,0.44436264) (150,0.44758505) (151,0.4459429) (152,0.44862044) (153,0.44738165) (154,0.44945186) (155,0.4505626) (156,0.4476343) (157,0.4496701) (158,0.44940317) (159,0.443707) (160,0.446898) (161,0.4507854) (162,0.44925457) (163,0.43767655) (164,0.43534684) (165,0.43407896) (166,0.4378573) (167,0.43987843) (168,0.44211587) (169,0.44449162) (170,0.44785294) (171,0.45354965) (172,0.45498613) (173,0.45355004) (174,0.4509844) (175,0.44912937) (176,0.44966647) (177,0.4560196) (178,0.44720966) (179,0.44204205) (180,0.44063756) (181,0.44395852) (182,0.446106) (183,0.44645566) (184,0.44765145) (185,0.44922107) (186,0.44914612) (187,0.4409513) (188,0.44137424) (189,0.4457378) (190,0.44785047) (191,0.44968435) (192,0.44888717) (193,0.44728634) (194,0.44774923) (195,0.4483653) (196,0.4463752) (197,0.44738832) (198,0.44253975) (199,0.44348782) (200,0.44853005) (201,0.45096803) (202,0.45194596) (203,0.4530723) (204,0.45189744) (205,0.4501756) (206,0.4524532) (207,0.4486857) (208,0.44826218) (209,0.4484591) (210,0.45404395) (211,0.44952455) (212,0.44997278) (213,0.44995567) (214,0.44268417) (215,0.44287083) (216,0.44073838) (217,0.4396111) (218,0.44362253) (219,0.4445076) (220,0.45036036) (221,0.4472285) (222,0.44607478) (223,0.44750857) (224,0.44928426) (225,0.44979358) (226,0.45180517) (227,0.45279774) (228,0.45360425) (229,0.45308125) (230,0.4497106) (231,0.44923058) (232,0.44521955) (233,0.4360118) (234,0.43498993) (235,0.4355466) (236,0.43608695) (237,0.44156393) (238,0.44928843) (239,0.45269158) (240,0.45014974) (241,0.45090258) (242,0.45087463) (243,0.4527228) (244,0.44254357) (245,0.44049087) (246,0.43989688) (247,0.44182554) (248,0.446676) (249,0.44934115) (250,0.44942084) (251,0.45074695) (252,0.44619027) (253,0.43526655) (254,0.4365626) (255,0.44265583) (256,0.4482422) (257,0.4530194) (258,0.452363) (259,0.45464993) (260,0.44744426) (261,0.4429041) (262,0.43710977) (263,0.44200477) (264,0.44567466) (265,0.4445527) (266,0.44745585) (267,0.44741914) (268,0.4481547) (269,0.44954795) (270,0.44447583) (271,0.4451212) (272,0.44098705) (273,0.44561702) (274,0.4462873) (275,0.44993493) (276,0.44842067) (277,0.44957685) (278,0.4461718) (279,0.44216457) (280,0.43684894) (281,0.4326079) (282,0.4303206) (283,0.43997794) (284,0.44531336) (285,0.45133105) (286,0.45098156) (287,0.45515886) (288,0.45287785) (289,0.44666705) (290,0.44476447) (291,0.444258) (292,0.44253597) (293,0.43521708) (294,0.43693817) (295,0.44029853) (296,0.44370568) (297,0.44687632) (298,0.44696423) (299,0.44703293) (300,0.4515316) (301,0.45109817) (302,0.45144427) (303,0.45185655) (304,0.45020756) (305,0.44532743) (306,0.4420993) (307,0.44450742) (308,0.44988945) (309,0.45093608) (310,0.4510767) (311,0.45173365) (312,0.45329317) (313,0.4553613) (314,0.44370776) (315,0.4393111) (316,0.44560692) (317,0.44649124) (318,0.4467989) (319,0.4493263) (320,0.44924715) (321,0.44687766) (322,0.4431583) (323,0.44301447) (324,0.4395139) (325,0.44070873) (326,0.44007668) (327,0.44672468) (328,0.44690734) (329,0.44408998) (330,0.4414433) (331,0.4388472) (332,0.4361448) (333,0.44003177) (334,0.44447812) (335,0.44740412) (336,0.44876483) (337,0.4472209) (338,0.44747698) (339,0.44860578) (340,0.4511562) (341,0.45188546) (342,0.4509783) (343,0.44913015) (344,0.44077075) (345,0.43270814) (346,0.42683598) (347,0.43284228) (348,0.43935388) (349,0.44525057) (350,0.44743723) (351,0.44940048) (352,0.45035788) (353,0.45086244) (354,0.45354033) (355,0.45603198) (356,0.45470473) (357,0.45297128) (358,0.44816172) (359,0.4469783) (360,0.44525608) (361,0.44456658) (362,0.44979185) (363,0.45338526) (364,0.44991305) (365,0.44907326) (366,0.44970605) (367,0.45246232) (368,0.45458487) (369,0.45215145) (370,0.44973972) (371,0.44647792) (372,0.4437285) (373,0.4480215) (374,0.4489962) (375,0.45336187) (376,0.45239308) (377,0.4549551) (378,0.45121974) (379,0.44491953) (380,0.44531545) (381,0.45005497) (382,0.44847202) (383,0.44789118) (384,0.44603083) (385,0.44555822) (386,0.44478443) (387,0.44581375) (388,0.44681907) (389,0.44937822) (390,0.4485215) (391,0.44603747) (392,0.44603768) (393,0.44609037) (394,0.4440369) (395,0.44527453) (396,0.44452208) (397,0.4449545) (398,0.44466573) (399,0.44086054) (400,0.43998098) (401,0.4380348) (402,0.43628386) (403,0.42998573) (404,0.40401083) (405,0.40975723) (406,0.42269215) (407,0.42966363) (408,0.4332458) (409,0.43788546) (410,0.4396231) (411,0.44257438) (412,0.44000265) (413,0.44353157) (414,0.44403577) (415,0.44397146) (416,0.4464218) (417,0.44743645) (418,0.44668075) (419,0.44647583) (420,0.4410133) (421,0.43789384) (422,0.43685463) (423,0.44480595) (424,0.44722223) (425,0.4441625) (426,0.44609532) (427,0.45061585) (428,0.4505487) (429,0.45280975) (430,0.4548765) (431,0.44963527) (432,0.4473554) (433,0.4466545) (434,0.44609836) (435,0.4432152) (436,0.4403885) (437,0.4445038) (438,0.44825134) (439,0.44947165) (440,0.4486075) (441,0.44666344) (442,0.44116172) (443,0.44579262) (444,0.4402173) (445,0.43995947) (446,0.4392559) (447,0.4425213) (448,0.44873458) (449,0.44919598) (450,0.45305938) (451,0.44967845) (452,0.44066116) (453,0.43847147) (454,0.4420542) (455,0.4437013) (456,0.44584113) (457,0.45186377) (458,0.45061585) (459,0.4479296) (460,0.44971403) (461,0.44874564) (462,0.45199925) (463,0.45413166) (464,0.4511699) (465,0.4512812) (466,0.45118093) (467,0.44552606) (468,0.44544595) (469,0.4418554) (470,0.44301388) (471,0.44556963) (472,0.44721138) (473,0.44977474) (474,0.45310274) (475,0.45314345) (476,0.45071995) (477,0.44997585) (478,0.45208392) (479,0.453129) (480,0.45205098) (481,0.4474454) (482,0.4468044) (483,0.4432325) (484,0.44373783) (485,0.43895644) (486,0.43600515) (487,0.4331779) (488,0.42875457) (489,0.42220283) (490,0.42330897) (491,0.42815945) (492,0.43582705) (493,0.4380137) (494,0.44387385) (495,0.44541115) (496,0.44851446) (497,0.4452715) (498,0.44301045) (499,0.4437388) (500,0.44315964) (501,0.44663736) (502,0.44533846) (503,0.44551104) (504,0.4468594) (505,0.44311816) (506,0.4368982) (507,0.43869025) (508,0.4432934) (509,0.4486562)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "Uniform",
        1,
        "Valiant minA lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3725601) (1,0.45345625) (2,0.46340165) (3,0.46113166) (4,0.4610451) (5,0.45978254) (6,0.45833504) (7,0.46112767) (8,0.45630917) (9,0.4535782) (10,0.45003673) (11,0.4430276) (12,0.44839194) (13,0.44630176) (14,0.44077206) (15,0.4433788) (16,0.43790773) (17,0.43958104) (18,0.43047565) (19,0.4319018) (20,0.43677646) (21,0.4368573) (22,0.4333533) (23,0.4328337) (24,0.4319136) (25,0.4359085) (26,0.43321422) (27,0.43280423) (28,0.43497926) (29,0.43197832) (30,0.4282009) (31,0.42501026) (32,0.427742) (33,0.42602548) (34,0.42294198) (35,0.4229589) (36,0.42647868) (37,0.4309901) (38,0.43425533) (39,0.43388984) (40,0.43035883) (41,0.42810047) (42,0.42846957) (43,0.42144215) (44,0.41405994) (45,0.41865107) (46,0.4194903) (47,0.41569462) (48,0.41558218) (49,0.41385826) (50,0.4157892) (51,0.41523686) (52,0.42117864) (53,0.41916) (54,0.42230043) (55,0.42327112) (56,0.42260996) (57,0.41523325) (58,0.40064022) (59,0.3902793) (60,0.4024964) (61,0.40732706) (62,0.40879586) (63,0.40651655) (64,0.40505365) (65,0.40688205) (66,0.41765335) (67,0.41871938) (68,0.4219292) (69,0.4209028) (70,0.42949086) (71,0.42888567) (72,0.42177168) (73,0.41496518) (74,0.41375837) (75,0.415672) (76,0.4242892) (77,0.42463434) (78,0.42624754) (79,0.43048134) (80,0.43187594) (81,0.42969084) (82,0.42965165) (83,0.4316682) (84,0.42530155) (85,0.42398688) (86,0.42381012) (87,0.42622927) (88,0.43163717) (89,0.4294962) (90,0.4255333) (91,0.4279353) (92,0.42359114) (93,0.42463318) (94,0.4208571) (95,0.42454472) (96,0.4261524) (97,0.4213474) (98,0.4166246) (99,0.4226054) (100,0.43150836) (101,0.43167448) (102,0.42903918) (103,0.4278415) (104,0.4300702) (105,0.43072602) (106,0.4283984) (107,0.42560825) (108,0.43144387) (109,0.43082818) (110,0.4323417) (111,0.4234376) (112,0.4192074) (113,0.42372698) (114,0.4158398) (115,0.40775153) (116,0.4158086) (117,0.41698915) (118,0.4084157) (119,0.410094) (120,0.41707402) (121,0.41945148) (122,0.4161467) (123,0.4164707) (124,0.41237843) (125,0.40838224) (126,0.40425208) (127,0.4000997) (128,0.4117928) (129,0.4176587) (130,0.41292733) (131,0.40631905) (132,0.40571728) (133,0.4007386) (134,0.39165983) (135,0.38944405) (136,0.40042484) (137,0.41026503) (138,0.41137385) (139,0.40761757) (140,0.39793417) (141,0.3931562) (142,0.40274334) (143,0.40618056) (144,0.40278462) (145,0.40641153) (146,0.40569463) (147,0.4101695) (148,0.41604757) (149,0.41358352) (150,0.40915734) (151,0.4091933) (152,0.40401673) (153,0.40568113) (154,0.40003958) (155,0.38452396) (156,0.37355214) (157,0.3821153) (158,0.39697012) (159,0.40827417) (160,0.4146324) (161,0.42277798) (162,0.42494845) (163,0.42275703) (164,0.4180411) (165,0.42121327) (166,0.42023593) (167,0.42212254) (168,0.41892827) (169,0.42232192) (170,0.42267236) (171,0.4139707) (172,0.4128394) (173,0.42378595) (174,0.42269826) (175,0.42508256) (176,0.43317598) (177,0.43705973) (178,0.4390078) (179,0.43609685) (180,0.43510863) (181,0.43415964) (182,0.43032876) (183,0.43014708) (184,0.4301446) (185,0.43629718) (186,0.4352403) (187,0.4302462) (188,0.42930195) (189,0.4278982) (190,0.426008) (191,0.42957705) (192,0.42964497) (193,0.42537937) (194,0.41750875) (195,0.4220742) (196,0.4238103) (197,0.41977435) (198,0.41689745) (199,0.4144079) (200,0.4078948) (201,0.40782762) (202,0.40483943) (203,0.39772564) (204,0.40768683) (205,0.41030005) (206,0.41535598) (207,0.42138776) (208,0.4279045) (209,0.4310409) (210,0.42747506) (211,0.42545965) (212,0.42354622) (213,0.4266501) (214,0.42970377) (215,0.42461568) (216,0.42209285) (217,0.41923726) (218,0.42155233) (219,0.42081013) (220,0.42514154) (221,0.42454603) (222,0.41638678) (223,0.4225352) (224,0.42480442) (225,0.43018875) (226,0.42919463) (227,0.42930043) (228,0.42856848) (229,0.43499562) (230,0.43448117) (231,0.43113032) (232,0.4349104) (233,0.43442142) (234,0.43308637) (235,0.42333218) (236,0.41958067) (237,0.41358468) (238,0.4174216) (239,0.4188324) (240,0.42047012) (241,0.42667103) (242,0.42510045) (243,0.41865867) (244,0.41417694) (245,0.41831908) (246,0.4158027) (247,0.41614592) (248,0.40869766) (249,0.40117237) (250,0.39744198) (251,0.403371) (252,0.40842637) (253,0.4046524) (254,0.3988615) (255,0.40110388) (256,0.40391153) (257,0.4068438) (258,0.40647316) (259,0.40490752) (260,0.41226465) (261,0.4160858) (262,0.4189159) (263,0.41666362) (264,0.42421308) (265,0.42457896) (266,0.42955327) (267,0.4331256) (268,0.43245435) (269,0.43221593) (270,0.42215696) (271,0.41784647) (272,0.41759837) (273,0.420559) (274,0.42169008) (275,0.40967998) (276,0.39764288) (277,0.40426922) (278,0.40718493) (279,0.4078356) (280,0.40633693) (281,0.4157306) (282,0.41451597) (283,0.40835977) (284,0.41045585) (285,0.41586757) (286,0.41415545) (287,0.4122692) (288,0.40874943) (289,0.41791192) (290,0.42272756) (291,0.42670795) (292,0.42833543) (293,0.4340019) (294,0.43234742) (295,0.4293126) (296,0.42682934) (297,0.41857857) (298,0.4157401) (299,0.4199492) (300,0.42214555) (301,0.42843872) (302,0.42776427) (303,0.43106773) (304,0.43401542) (305,0.43376046) (306,0.42994845) (307,0.42997792) (308,0.43336663) (309,0.4383497) (310,0.43895927) (311,0.43721405) (312,0.43682972) (313,0.42983314) (314,0.42294502) (315,0.42609036) (316,0.42302302) (317,0.41788623) (318,0.41935426) (319,0.42238888) (320,0.42001617) (321,0.42340678) (322,0.42985788) (323,0.4293168) (324,0.4225432) (325,0.4200898) (326,0.41569406) (327,0.415789) (328,0.40630668) (329,0.40023744) (330,0.4009319) (331,0.4027483) (332,0.41112232) (333,0.40940374) (334,0.3969319) (335,0.379246) (336,0.38408753) (337,0.3966212) (338,0.40809095) (339,0.40993342) (340,0.4184433) (341,0.41665372) (342,0.41761512) (343,0.41726312) (344,0.42472088) (345,0.41465715) (346,0.40676084) (347,0.40499315) (348,0.40789193) (349,0.4126642) (350,0.41117978) (351,0.40913394) (352,0.4101663) (353,0.4192696) (354,0.42554414) (355,0.42062977) (356,0.42387387) (357,0.4199722) (358,0.4238577) (359,0.42858297) (360,0.43329585) (361,0.43159017) (362,0.42720985) (363,0.4292753) (364,0.4285453) (365,0.43025076) (366,0.42668703) (367,0.42154396) (368,0.42167902) (369,0.41767427) (370,0.41257802) (371,0.4141092) (372,0.41101712) (373,0.40232953) (374,0.40265107) (375,0.40300304) (376,0.39474523) (377,0.4033208) (378,0.40365657) (379,0.3908107) (380,0.40177456) (381,0.41404814) (382,0.41877815) (383,0.41849276) (384,0.40960178) (385,0.41403407) (386,0.41969064) (387,0.42405137) (388,0.43064117) (389,0.4307715) (390,0.4286469) (391,0.42549467) (392,0.4263866) (393,0.4293575) (394,0.42549276) (395,0.4207032) (396,0.41642046) (397,0.4068887) (398,0.4059844) (399,0.41406563) (400,0.42670205) (401,0.4315839) (402,0.4291872) (403,0.42726293) (404,0.4242521) (405,0.42621937) (406,0.42932364) (407,0.43056163) (408,0.43131068) (409,0.43460634) (410,0.43190983) (411,0.42339915) (412,0.41752645) (413,0.41562384) (414,0.42069006) (415,0.42498136) (416,0.43284017) (417,0.4249355) (418,0.42070112) (419,0.4158792) (420,0.41234133) (421,0.41361186) (422,0.42267904) (423,0.42348364) (424,0.42394978) (425,0.41375437) (426,0.41889042) (427,0.41906527) (428,0.41721576) (429,0.42530385) (430,0.41958618) (431,0.40475076) (432,0.4038259) (433,0.41737062) (434,0.43018454) (435,0.4296267) (436,0.42874697) (437,0.41062215) (438,0.40595055) (439,0.41508922) (440,0.41860178) (441,0.4152654) (442,0.4110413) (443,0.4118301) (444,0.4085057) (445,0.40896347) (446,0.4101703) (447,0.40772375) (448,0.40859038) (449,0.40655804) (450,0.41258392) (451,0.4179475) (452,0.4272595) (453,0.4286328) (454,0.43416247) (455,0.43885085) (456,0.4371389) (457,0.43507344) (458,0.43379337) (459,0.42919558) (460,0.43073326) (461,0.43114746) (462,0.42845243) (463,0.41629282) (464,0.42095453) (465,0.42467427) (466,0.42979947) (467,0.4335133) (468,0.43568322) (469,0.43472677) (470,0.4347127) (471,0.42391744) (472,0.41904452) (473,0.4251467) (474,0.43302187) (475,0.43165317) (476,0.43594313) (477,0.4379125) (478,0.43243587) (479,0.43168685) (480,0.4249412) (481,0.42521936) (482,0.42052948) (483,0.42052814) (484,0.41613507) (485,0.41451028) (486,0.40751028) (487,0.40939155) (488,0.4046309) (489,0.40682364) (490,0.41197184) (491,0.42028615) (492,0.4278653) (493,0.426941) (494,0.4189549) (495,0.420442) (496,0.42283258) (497,0.42314765) (498,0.4257264) (499,0.41986397) (500,0.4237403) (501,0.4242991) (502,0.42325532) (503,0.41714746) (504,0.41774523) (505,0.4239435) (506,0.4303417) (507,0.42525437) (508,0.4249884) (509,0.4290156)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37220016) (1,0.4521288) (2,0.4636231) (3,0.46240467) (4,0.46333486) (5,0.4610995) (6,0.4595274) (7,0.45867372) (8,0.45795566) (9,0.4547464) (10,0.4540759) (11,0.4511056) (12,0.45039326) (13,0.45099202) (14,0.4468748) (15,0.4443139) (16,0.43949428) (17,0.44235256) (18,0.44012463) (19,0.43965068) (20,0.4357422) (21,0.43190524) (22,0.42948326) (23,0.42906755) (24,0.4303906) (25,0.43067256) (26,0.43033144) (27,0.43513167) (28,0.43223307) (29,0.42930555) (30,0.4327886) (31,0.43164632) (32,0.43424943) (33,0.43305424) (34,0.43251085) (35,0.435047) (36,0.4228204) (37,0.42012843) (38,0.41328958) (39,0.41350874) (40,0.4213613) (41,0.42184588) (42,0.41987824) (43,0.42048496) (44,0.41365907) (45,0.41386417) (46,0.41592845) (47,0.41337025) (48,0.41830993) (49,0.4169412) (50,0.4198828) (51,0.4155879) (52,0.42223993) (53,0.42388147) (54,0.41983715) (55,0.42475018) (56,0.42379814) (57,0.42961776) (58,0.4333809) (59,0.43836454) (60,0.43491971) (61,0.44060522) (62,0.44148096) (63,0.43723974) (64,0.4378925) (65,0.43388566) (66,0.43110636) (67,0.43384114) (68,0.43343568) (69,0.43677244) (70,0.43864802) (71,0.43336472) (72,0.43531772) (73,0.433773) (74,0.43467942) (75,0.43094617) (76,0.431512) (77,0.42956355) (78,0.42691895) (79,0.43565184) (80,0.43827778) (81,0.43480957) (82,0.43074507) (83,0.43332496) (84,0.43416876) (85,0.43292484) (86,0.42998213) (87,0.42766818) (88,0.43195432) (89,0.42288375) (90,0.4183238) (91,0.41930556) (92,0.4168655) (93,0.41892657) (94,0.41831508) (95,0.4217521) (96,0.42717105) (97,0.42695472) (98,0.4187302) (99,0.41792712) (100,0.41707724) (101,0.41241667) (102,0.41650495) (103,0.42087176) (104,0.42558998) (105,0.41680232) (106,0.4174138) (107,0.41445187) (108,0.41162443) (109,0.4089787) (110,0.40338928) (111,0.41114897) (112,0.41112024) (113,0.40415773) (114,0.38824314) (115,0.38357574) (116,0.37528464) (117,0.37373707) (118,0.36830652) (119,0.38743475) (120,0.40157554) (121,0.4137439) (122,0.42155975) (123,0.41934076) (124,0.42139363) (125,0.40945986) (126,0.40859264) (127,0.41326693) (128,0.4156149) (129,0.41124466) (130,0.41314137) (131,0.4185293) (132,0.4248923) (133,0.42890412) (134,0.4235668) (135,0.4244374) (136,0.41769388) (137,0.41582364) (138,0.422859) (139,0.42734855) (140,0.42882192) (141,0.4279277) (142,0.4297186) (143,0.4286111) (144,0.43162253) (145,0.4315976) (146,0.43710712) (147,0.44268075) (148,0.43440697) (149,0.4285569) (150,0.43304586) (151,0.42685217) (152,0.42721575) (153,0.42708182) (154,0.42623326) (155,0.42682344) (156,0.4235) (157,0.42079166) (158,0.4160274) (159,0.41594654) (160,0.42079833) (161,0.41558486) (162,0.4173868) (163,0.4184981) (164,0.41382992) (165,0.40589687) (166,0.4099473) (167,0.41443303) (168,0.4159547) (169,0.41611454) (170,0.4175485) (171,0.417543) (172,0.4142348) (173,0.4024102) (174,0.41004947) (175,0.41455784) (176,0.41618112) (177,0.4191425) (178,0.4148746) (179,0.4212475) (180,0.42141306) (181,0.42324144) (182,0.41883183) (183,0.41813034) (184,0.41650647) (185,0.41994596) (186,0.41535273) (187,0.4168769) (188,0.40782115) (189,0.4017148) (190,0.39948934) (191,0.40513015) (192,0.4119945) (193,0.41340068) (194,0.41847774) (195,0.41448572) (196,0.4138246) (197,0.41797984) (198,0.4176507) (199,0.40850666) (200,0.40488642) (201,0.40444368) (202,0.41648135) (203,0.42877892) (204,0.43250495) (205,0.42471594) (206,0.41553178) (207,0.4126583) (208,0.4145778) (209,0.4120156) (210,0.40969786) (211,0.4103282) (212,0.4208046) (213,0.42073783) (214,0.41842142) (215,0.4216406) (216,0.4222051) (217,0.420547) (218,0.41405421) (219,0.4060679) (220,0.4026193) (221,0.4089648) (222,0.41417655) (223,0.40797642) (224,0.39989212) (225,0.39390847) (226,0.39906755) (227,0.41866496) (228,0.42727092) (229,0.42677778) (230,0.42217523) (231,0.41523916) (232,0.42167446) (233,0.4312869) (234,0.43460083) (235,0.43538186) (236,0.43596783) (237,0.43529338) (238,0.43668437) (239,0.4358672) (240,0.43981755) (241,0.43404737) (242,0.4313006) (243,0.42880765) (244,0.43159628) (245,0.4311737) (246,0.42850932) (247,0.42220986) (248,0.422437) (249,0.42303672) (250,0.4216248) (251,0.42124012) (252,0.41854796) (253,0.42373726) (254,0.42460996) (255,0.4277104) (256,0.4247184) (257,0.42790714) (258,0.42368054) (259,0.41125455) (260,0.4095763) (261,0.41222164) (262,0.39635882) (263,0.37903348) (264,0.39314118) (265,0.40494406) (266,0.40741438) (267,0.40358675) (268,0.38730252) (269,0.39655727) (270,0.38577092) (271,0.39432174) (272,0.4023029) (273,0.41006258) (274,0.41194558) (275,0.41381848) (276,0.41492674) (277,0.4092285) (278,0.40498003) (279,0.41044825) (280,0.40751123) (281,0.40025133) (282,0.40651542) (283,0.41070908) (284,0.41567048) (285,0.41858846) (286,0.42362234) (287,0.42282403) (288,0.42619103) (289,0.42409685) (290,0.4226362) (291,0.42054337) (292,0.42046404) (293,0.418578) (294,0.41249752) (295,0.40410292) (296,0.40464422) (297,0.4035782) (298,0.3935525) (299,0.39471442) (300,0.39250553) (301,0.38449714) (302,0.38148382) (303,0.38771063) (304,0.3874941) (305,0.37247488) (306,0.37789765) (307,0.3909317) (308,0.39813358) (309,0.3946465) (310,0.39026046) (311,0.386836) (312,0.38475704) (313,0.38457555) (314,0.38264555) (315,0.38370642) (316,0.3892055) (317,0.3762304) (318,0.3765586) (319,0.37479165) (320,0.3776659) (321,0.3879026) (322,0.3865407) (323,0.39576903) (324,0.40425172) (325,0.38813964) (326,0.3634612) (327,0.36461815) (328,0.39816496) (329,0.41526046) (330,0.40931678) (331,0.4016773) (332,0.4066522) (333,0.40649942) (334,0.4066937) (335,0.4068788) (336,0.40135637) (337,0.406551) (338,0.40662786) (339,0.3985746) (340,0.39382878) (341,0.3879062) (342,0.39052415) (343,0.38513643) (344,0.38036567) (345,0.3745415) (346,0.37328234) (347,0.37091038) (348,0.3623417) (349,0.3586914) (350,0.35780764) (351,0.3451016) (352,0.33336985) (353,0.34105366) (354,0.34842637) (355,0.34216228) (356,0.33436283) (357,0.34378272) (358,0.3365864) (359,0.32539782) (360,0.33315277) (361,0.34661528) (362,0.3270114) (363,0.29820243) (364,0.2794372) (365,0.27257267) (366,0.2593084) (367,0.2682068) (368,0.27592257) (369,0.29770225) (370,0.2893691) (371,0.2964764) (372,0.28796214) (373,0.30196175) (374,0.31434134) (375,0.31834266) (376,0.32402548) (377,0.31338415) (378,0.33248973) (379,0.34410787) (380,0.33298746) (381,0.3305938) (382,0.32773212) (383,0.32961187) (384,0.32691666) (385,0.3341994) (386,0.3360782) (387,0.32048497) (388,0.31061682) (389,0.30365145) (390,0.3099254) (391,0.29307288) (392,0.27960655) (393,0.26847908) (394,0.28924316) (395,0.31527758) (396,0.31851485) (397,0.32340926) (398,0.31628445) (399,0.3069003) (400,0.30616608) (401,0.31549373) (402,0.3194205) (403,0.33822033) (404,0.35941762) (405,0.37402493) (406,0.37614402) (407,0.37444463) (408,0.3705449) (409,0.3547991) (410,0.356242) (411,0.35828558) (412,0.34854758) (413,0.336891) (414,0.32846043) (415,0.3364239) (416,0.33982706) (417,0.34260863) (418,0.33218816) (419,0.3325563) (420,0.32240602) (421,0.33044577) (422,0.3517308) (423,0.35217828) (424,0.34482914) (425,0.33508104) (426,0.31929585) (427,0.3278809) (428,0.33288547) (429,0.3291231) (430,0.3249922) (431,0.31121746) (432,0.32586017) (433,0.32601294) (434,0.31700972) (435,0.3106073) (436,0.30403826) (437,0.32383448) (438,0.34519103) (439,0.3388259) (440,0.31010425) (441,0.30588222) (442,0.29678634) (443,0.29126483) (444,0.27357382) (445,0.27356127) (446,0.308914) (447,0.32089365) (448,0.3283356) (449,0.31922737) (450,0.32865888) (451,0.34357306) (452,0.34191) (453,0.33900037) (454,0.33543226) (455,0.33848345) (456,0.34321764) (457,0.34409532) (458,0.3382576) (459,0.35815638) (460,0.35012785) (461,0.3526425) (462,0.36963737) (463,0.3668706) (464,0.37260655) (465,0.3786484) (466,0.38884398) (467,0.40510178) (468,0.40043873) (469,0.38888773) (470,0.38195777) (471,0.36871538) (472,0.36955157) (473,0.37005764) (474,0.38319293) (475,0.39973763) (476,0.39612806) (477,0.38848403) (478,0.39278424) (479,0.40765545) (480,0.42232057) (481,0.4167637) (482,0.41070396) (483,0.40533105) (484,0.40126827) (485,0.40516534) (486,0.4115997) (487,0.41106772) (488,0.41687158) (489,0.41636682) (490,0.40840125) (491,0.39604586) (492,0.39417598) (493,0.40427798) (494,0.40616533) (495,0.3991581) (496,0.39290562) (497,0.39879966) (498,0.40714955) (499,0.39950818) (500,0.39101502) (501,0.3800904) (502,0.39134532) (503,0.39312118) (504,0.38407117) (505,0.38831696) (506,0.3835255) (507,0.36837292) (508,0.37263015) (509,0.38910064)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3724844) (1,0.45287824) (2,0.46343416) (3,0.45843285) (4,0.46175152) (5,0.4615042) (6,0.4586929) (7,0.45933238) (8,0.4586853) (9,0.4550057) (10,0.4546857) (11,0.44917807) (12,0.44676483) (13,0.4455333) (14,0.4493809) (15,0.44706145) (16,0.4441743) (17,0.43651807) (18,0.43524677) (19,0.43195358) (20,0.43303138) (21,0.43572202) (22,0.43948725) (23,0.43366933) (24,0.43380746) (25,0.4321073) (26,0.4347068) (27,0.4394431) (28,0.43975362) (29,0.43641952) (30,0.43291363) (31,0.4270856) (32,0.4323459) (33,0.4268904) (34,0.4223204) (35,0.42399904) (36,0.42258734) (37,0.4231364) (38,0.42820397) (39,0.43434855) (40,0.43601218) (41,0.42924523) (42,0.42501542) (43,0.42821404) (44,0.4290234) (45,0.43078482) (46,0.43325037) (47,0.4386836) (48,0.43469274) (49,0.43882477) (50,0.44086397) (51,0.43461207) (52,0.43159723) (53,0.43260464) (54,0.4356505) (55,0.4378609) (56,0.43554357) (57,0.4319357) (58,0.43976235) (59,0.43853956) (60,0.43448934) (61,0.4340354) (62,0.43150398) (63,0.42933428) (64,0.4218984) (65,0.41673002) (66,0.41768512) (67,0.410156) (68,0.4112228) (69,0.412219) (70,0.41477245) (71,0.41226238) (72,0.42006773) (73,0.42941648) (74,0.42292485) (75,0.4196486) (76,0.42648172) (77,0.42788184) (78,0.41566324) (79,0.40687823) (80,0.41303197) (81,0.41793284) (82,0.41604775) (83,0.41668302) (84,0.407539) (85,0.4003206) (86,0.40712482) (87,0.40831736) (88,0.40589955) (89,0.4038377) (90,0.4124745) (91,0.42164287) (92,0.4226366) (93,0.42316037) (94,0.41879052) (95,0.41253823) (96,0.41357687) (97,0.4208263) (98,0.417129) (99,0.41307476) (100,0.4219612) (101,0.42109227) (102,0.42309132) (103,0.4282557) (104,0.42788622) (105,0.42651257) (106,0.4256973) (107,0.4282245) (108,0.4332028) (109,0.42868817) (110,0.42326236) (111,0.425738) (112,0.4314315) (113,0.43131146) (114,0.4348535) (115,0.43530783) (116,0.43583447) (117,0.42701977) (118,0.42350152) (119,0.42171898) (120,0.4143063) (121,0.41379833) (122,0.41202113) (123,0.4118398) (124,0.41426942) (125,0.4158575) (126,0.42223155) (127,0.4250704) (128,0.42470568) (129,0.42870605) (130,0.42364287) (131,0.42639917) (132,0.4156035) (133,0.40848362) (134,0.40298268) (135,0.40787214) (136,0.41147718) (137,0.42132667) (138,0.41762176) (139,0.4163942) (140,0.41445777) (141,0.4188377) (142,0.42097184) (143,0.4171821) (144,0.41681203) (145,0.4173533) (146,0.42068055) (147,0.4160021) (148,0.4183206) (149,0.4247251) (150,0.43003064) (151,0.42527416) (152,0.42344424) (153,0.42341056) (154,0.42350456) (155,0.42602473) (156,0.42283827) (157,0.42705002) (158,0.43242103) (159,0.43760484) (160,0.437992) (161,0.44022506) (162,0.4331151) (163,0.4230451) (164,0.42113072) (165,0.42800495) (166,0.4292342) (167,0.42242524) (168,0.42412785) (169,0.4282344) (170,0.42739782) (171,0.42739612) (172,0.42400455) (173,0.42134988) (174,0.41604584) (175,0.41506335) (176,0.41790792) (177,0.41523555) (178,0.41518494) (179,0.42062023) (180,0.42150095) (181,0.4185725) (182,0.41423136) (183,0.41275287) (184,0.41693056) (185,0.4233676) (186,0.4213257) (187,0.4211933) (188,0.41041648) (189,0.41057134) (190,0.4190607) (191,0.41891095) (192,0.4207171) (193,0.42340106) (194,0.42384875) (195,0.4140352) (196,0.4064239) (197,0.40756106) (198,0.40971157) (199,0.40743226) (200,0.40448365) (201,0.40834552) (202,0.4065978) (203,0.40263128) (204,0.39003158) (205,0.39052588) (206,0.39110008) (207,0.3980217) (208,0.39793625) (209,0.39443853) (210,0.38790277) (211,0.38614935) (212,0.3842692) (213,0.3910158) (214,0.40535656) (215,0.41126883) (216,0.4014844) (217,0.3785215) (218,0.37741402) (219,0.385203) (220,0.38948572) (221,0.40932286) (222,0.4147426) (223,0.41056487) (224,0.41164574) (225,0.41535446) (226,0.42253405) (227,0.4295099) (228,0.43111074) (229,0.43096405) (230,0.42724943) (231,0.42643228) (232,0.423871) (233,0.42484343) (234,0.42329568) (235,0.41907838) (236,0.4161172) (237,0.4239924) (238,0.42416114) (239,0.4131505) (240,0.41191915) (241,0.41519636) (242,0.41192427) (243,0.4068792) (244,0.409223) (245,0.40619293) (246,0.40496403) (247,0.4148221) (248,0.41604072) (249,0.41351673) (250,0.4188868) (251,0.42572185) (252,0.4306779) (253,0.4301819) (254,0.41804528) (255,0.41362938) (256,0.4139859) (257,0.41394103) (258,0.41380024) (259,0.41524068) (260,0.4144475) (261,0.41147298) (262,0.40770432) (263,0.40811834) (264,0.41015372) (265,0.4063693) (266,0.41052246) (267,0.41421044) (268,0.41517562) (269,0.4168189) (270,0.41413888) (271,0.41110808) (272,0.40196422) (273,0.38974333) (274,0.39511168) (275,0.40100116) (276,0.40233618) (277,0.4080156) (278,0.41514745) (279,0.4129627) (280,0.4088731) (281,0.4085059) (282,0.41336948) (283,0.42045605) (284,0.4255993) (285,0.42410523) (286,0.4220268) (287,0.42355728) (288,0.42704737) (289,0.42595205) (290,0.4242814) (291,0.4269376) (292,0.42191744) (293,0.42172983) (294,0.4178535) (295,0.41846612) (296,0.41602436) (297,0.4124688) (298,0.4158206) (299,0.4119435) (300,0.4093558) (301,0.40907362) (302,0.4080662) (303,0.41460198) (304,0.42077664) (305,0.41991228) (306,0.4229958) (307,0.42366838) (308,0.42741078) (309,0.4279802) (310,0.4266427) (311,0.42433637) (312,0.4249022) (313,0.42626885) (314,0.42314535) (315,0.4208107) (316,0.42224428) (317,0.42437083) (318,0.4267093) (319,0.42093647) (320,0.4190822) (321,0.4171075) (322,0.41941875) (323,0.4174477) (324,0.42443454) (325,0.42518663) (326,0.42620528) (327,0.43081087) (328,0.43265563) (329,0.42502853) (330,0.4250405) (331,0.42622128) (332,0.4189707) (333,0.40736416) (334,0.40248686) (335,0.40845662) (336,0.410895) (337,0.40927893) (338,0.40919045) (339,0.40409607) (340,0.4033948) (341,0.40906867) (342,0.4067361) (343,0.40604907) (344,0.41126445) (345,0.4206992) (346,0.42111284) (347,0.42184076) (348,0.41791856) (349,0.41395414) (350,0.41058466) (351,0.40885064) (352,0.40787083) (353,0.40490183) (354,0.40281945) (355,0.401769) (356,0.3962458) (357,0.37921405) (358,0.3781545) (359,0.38121158) (360,0.37621537) (361,0.37352225) (362,0.36807135) (363,0.38598573) (364,0.37589574) (365,0.36464858) (366,0.35799333) (367,0.35417637) (368,0.35689574) (369,0.3626109) (370,0.35774314) (371,0.35600534) (372,0.3598811) (373,0.36130345) (374,0.35213947) (375,0.35131735) (376,0.3348725) (377,0.34074372) (378,0.34779376) (379,0.34512064) (380,0.34814212) (381,0.36157155) (382,0.34995815) (383,0.34444693) (384,0.34030804) (385,0.33835977) (386,0.35252646) (387,0.35532117) (388,0.35061663) (389,0.3371562) (390,0.33939993) (391,0.34866038) (392,0.35622525) (393,0.3587323) (394,0.35722318) (395,0.3538847) (396,0.3509627) (397,0.36612138) (398,0.37743816) (399,0.37804225) (400,0.36649925) (401,0.3556174) (402,0.35695112) (403,0.36150494) (404,0.35523134) (405,0.35181868) (406,0.35504642) (407,0.34583676) (408,0.35228938) (409,0.34607363) (410,0.34666172) (411,0.35559893) (412,0.37402758) (413,0.3749977) (414,0.37071842) (415,0.3689397) (416,0.37914956) (417,0.37431392) (418,0.3810938) (419,0.38232857) (420,0.37988946) (421,0.37889916) (422,0.37374675) (423,0.3727772) (424,0.37009874) (425,0.37551636) (426,0.38612995) (427,0.38335007) (428,0.37423688) (429,0.38051826) (430,0.39106202) (431,0.38347185) (432,0.38427663) (433,0.39290467) (434,0.40244424) (435,0.4003617) (436,0.39280555) (437,0.39841762) (438,0.39874467) (439,0.3928733) (440,0.39958066) (441,0.40571555) (442,0.41346633) (443,0.41456658) (444,0.4232112) (445,0.42545015) (446,0.42792353) (447,0.4202993) (448,0.41904622) (449,0.42143816) (450,0.4209688) (451,0.41419786) (452,0.39596403) (453,0.3966014) (454,0.39919424) (455,0.40865222) (456,0.40028253) (457,0.38900608) (458,0.39071935) (459,0.38968226) (460,0.3799079) (461,0.37504396) (462,0.3753008) (463,0.3794393) (464,0.38318226) (465,0.39302054) (466,0.39783543) (467,0.39979717) (468,0.39954984) (469,0.40345702) (470,0.4088322) (471,0.41173327) (472,0.40215412) (473,0.39073554) (474,0.39534456) (475,0.40098858) (476,0.39985788) (477,0.41385922) (478,0.41439193) (479,0.40694502) (480,0.4074724) (481,0.40803823) (482,0.3999686) (483,0.39830747) (484,0.3990801) (485,0.40954927) (486,0.417773) (487,0.4102616) (488,0.40598458) (489,0.4011621) (490,0.40281108) (491,0.3957818) (492,0.39799088) (493,0.39976978) (494,0.39898744) (495,0.39780155) (496,0.40526295) (497,0.4092108) (498,0.39925534) (499,0.38618076) (500,0.39828026) (501,0.40490088) (502,0.4037188) (503,0.40418133) (504,0.40964746) (505,0.41221118) (506,0.42134684) (507,0.41917503) (508,0.41170186) (509,0.41009456)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.37267807) (1,0.45201197) (2,0.4640955) (3,0.46163183) (4,0.45901465) (5,0.4593379) (6,0.46290565) (7,0.45759284) (8,0.45461702) (9,0.45384324) (10,0.45161244) (11,0.44629642) (12,0.44363776) (13,0.44072983) (14,0.4385622) (15,0.43123668) (16,0.4340449) (17,0.42981505) (18,0.4329981) (19,0.43423346) (20,0.43399373) (21,0.43372983) (22,0.433863) (23,0.4295445) (24,0.426461) (25,0.4254745) (26,0.42691097) (27,0.4260687) (28,0.42417046) (29,0.42677665) (30,0.43052873) (31,0.432719) (32,0.43525553) (33,0.43548992) (34,0.43429527) (35,0.4300976) (36,0.4239684) (37,0.41046405) (38,0.40287158) (39,0.41624525) (40,0.41415754) (41,0.41255632) (42,0.41177437) (43,0.40807706) (44,0.4004553) (45,0.3969555) (46,0.38979548) (47,0.38687518) (48,0.3897595) (49,0.39610445) (50,0.40120187) (51,0.39616665) (52,0.4062831) (53,0.41543323) (54,0.41584626) (55,0.41635522) (56,0.4116151) (57,0.39619577) (58,0.38016933) (59,0.39294788) (60,0.40458182) (61,0.41322774) (62,0.40699887) (63,0.39675438) (64,0.37736264) (65,0.36346632) (66,0.3636722) (67,0.3680099) (68,0.37077492) (69,0.36985463) (70,0.37144235) (71,0.37419292) (72,0.3751762) (73,0.37343836) (74,0.38673896) (75,0.39496365) (76,0.3914258) (77,0.38078576) (78,0.3793908) (79,0.36619633) (80,0.35632363) (81,0.36058655) (82,0.3524397) (83,0.34750247) (84,0.363234) (85,0.37188736) (86,0.37143284) (87,0.3875097) (88,0.3855567) (89,0.37556392) (90,0.36445454) (91,0.36924735) (92,0.36934474) (93,0.374344) (94,0.37612215) (95,0.383367) (96,0.39366952) (97,0.3960447) (98,0.40535066) (99,0.40726426) (100,0.41111606) (101,0.41024297) (102,0.40665734) (103,0.41635674) (104,0.4223394) (105,0.42786264) (106,0.4323006) (107,0.4363495) (108,0.43709493) (109,0.4354728) (110,0.43600285) (111,0.4329062) (112,0.4380512) (113,0.43831527) (114,0.44085217) (115,0.43749067) (116,0.42950284) (117,0.4308754) (118,0.43334836) (119,0.4350993) (120,0.4350076) (121,0.42898953) (122,0.4284473) (123,0.42820454) (124,0.4270449) (125,0.42509723) (126,0.4247715) (127,0.42686623) (128,0.43381792) (129,0.43640792) (130,0.43374962) (131,0.4341971) (132,0.43245643) (133,0.4264296) (134,0.43216723) (135,0.43494862) (136,0.43331888) (137,0.43637177) (138,0.43120947) (139,0.4238866) (140,0.4220725) (141,0.41773173) (142,0.4207574) (143,0.4133436) (144,0.4127595) (145,0.4047285) (146,0.40312538) (147,0.41483125) (148,0.4231092) (149,0.4254258) (150,0.4216311) (151,0.417367) (152,0.40911245) (153,0.4184547) (154,0.41431946) (155,0.4107224) (156,0.41652834) (157,0.42519027) (158,0.43312463) (159,0.43134722) (160,0.42999884) (161,0.4233164) (162,0.4221524) (163,0.4174722) (164,0.4150095) (165,0.41890353) (166,0.41949087) (167,0.42343456) (168,0.4209806) (169,0.41281754) (170,0.41319788) (171,0.41683924) (172,0.4223318) (173,0.4308813) (174,0.42936948) (175,0.42257953) (176,0.4111014) (177,0.41192657) (178,0.41318473) (179,0.42388546) (180,0.41888565) (181,0.41405594) (182,0.4142734) (183,0.41475037) (184,0.41936702) (185,0.4239471) (186,0.42390352) (187,0.42875856) (188,0.4317325) (189,0.42704794) (190,0.42325324) (191,0.42722318) (192,0.43057647) (193,0.43291038) (194,0.43125856) (195,0.42964575) (196,0.42478576) (197,0.42120624) (198,0.41869634) (199,0.41498116) (200,0.423262) (201,0.42653978) (202,0.42837787) (203,0.43380764) (204,0.43115184) (205,0.432027) (206,0.4265679) (207,0.43250304) (208,0.4295527) (209,0.427961) (210,0.42386398) (211,0.42736968) (212,0.4283025) (213,0.42869008) (214,0.42686835) (215,0.42561015) (216,0.41286567) (217,0.41056544) (218,0.40759838) (219,0.40920052) (220,0.41214004) (221,0.41741818) (222,0.41713414) (223,0.4241992) (224,0.42316037) (225,0.4201368) (226,0.41199067) (227,0.41009343) (228,0.41017714) (229,0.41371632) (230,0.41188148) (231,0.41407382) (232,0.41426465) (233,0.40772223) (234,0.3923714) (235,0.38645566) (236,0.3874648) (237,0.3975721) (238,0.40247357) (239,0.40168417) (240,0.39265847) (241,0.39856696) (242,0.3899804) (243,0.38521537) (244,0.3952557) (245,0.38439402) (246,0.393953) (247,0.40978274) (248,0.40852645) (249,0.39657477) (250,0.38201445) (251,0.37708658) (252,0.39567542) (253,0.39397204) (254,0.38795206) (255,0.4032578) (256,0.40943834) (257,0.39190316) (258,0.4049414) (259,0.4125799) (260,0.4147852) (261,0.40663946) (262,0.39951447) (263,0.40418133) (264,0.40922526) (265,0.40370262) (266,0.3945371) (267,0.3849536) (268,0.39228633) (269,0.3947966) (270,0.3890181) (271,0.3806037) (272,0.38463336) (273,0.3925038) (274,0.3900274) (275,0.3907447) (276,0.38615143) (277,0.39351845) (278,0.40158066) (279,0.40414175) (280,0.3967559) (281,0.38865754) (282,0.3832171) (283,0.3827245) (284,0.38666382) (285,0.39037156) (286,0.38661852) (287,0.36305213) (288,0.35083732) (289,0.3701349) (290,0.37296936) (291,0.35331184) (292,0.37071252) (293,0.37920186) (294,0.3937793) (295,0.39703426) (296,0.3913731) (297,0.38230214) (298,0.38126257) (299,0.38710484) (300,0.3873828) (301,0.3901461) (302,0.38350648) (303,0.38123193) (304,0.37987787) (305,0.37949714) (306,0.39314023) (307,0.395723) (308,0.4009277) (309,0.3972401) (310,0.39071175) (311,0.37591514) (312,0.3707498) (313,0.37100798) (314,0.38280213) (315,0.38856107) (316,0.38657135) (317,0.38806772) (318,0.395246) (319,0.38844728) (320,0.37547907) (321,0.37956527) (322,0.39604032) (323,0.39432496) (324,0.38421252) (325,0.37753254) (326,0.37174678) (327,0.36255175) (328,0.35817274) (329,0.3681134) (330,0.38031545) (331,0.375457) (332,0.36823288) (333,0.36169672) (334,0.36704168) (335,0.38022336) (336,0.4005177) (337,0.40718797) (338,0.3993535) (339,0.39199525) (340,0.3946136) (341,0.39651465) (342,0.40746766) (343,0.4103244) (344,0.4022226) (345,0.3986157) (346,0.40532076) (347,0.40440658) (348,0.40377665) (349,0.39761624) (350,0.39643627) (351,0.40225077) (352,0.39142978) (353,0.38928387) (354,0.39471346) (355,0.3896326) (356,0.37588623) (357,0.38038966) (358,0.38305974) (359,0.39698115) (360,0.40430993) (361,0.41576484) (362,0.42398554) (363,0.42641553) (364,0.4190683) (365,0.41522297) (366,0.41622868) (367,0.4172538) (368,0.4147871) (369,0.41296384) (370,0.40374392) (371,0.39404547) (372,0.39729622) (373,0.41100267) (374,0.41284227) (375,0.41367143) (376,0.41301522) (377,0.41475722) (378,0.40248746) (379,0.39661264) (380,0.3988516) (381,0.40181905) (382,0.39656717) (383,0.3946899) (384,0.39219883) (385,0.3910668) (386,0.3856016) (387,0.39073744) (388,0.39151046) (389,0.3903906) (390,0.37427017) (391,0.3665721) (392,0.368187) (393,0.36565733) (394,0.35660902) (395,0.37059152) (396,0.38332686) (397,0.39282268) (398,0.40297318) (399,0.40720737) (400,0.40304774) (401,0.39273632) (402,0.38438794) (403,0.38007364) (404,0.37984818) (405,0.36989477) (406,0.35022432) (407,0.3586408) (408,0.38253254) (409,0.385629) (410,0.38694084) (411,0.38193056) (412,0.37942028) (413,0.38045642) (414,0.37908104) (415,0.37185767) (416,0.36782363) (417,0.36663756) (418,0.36042675) (419,0.3524165) (420,0.33752835) (421,0.33486587) (422,0.3331602) (423,0.32520244) (424,0.34630042) (425,0.33749714) (426,0.3302582) (427,0.31377512) (428,0.3039608) (429,0.30690524) (430,0.3174273) (431,0.3241914) (432,0.3084745) (433,0.29450667) (434,0.29630935) (435,0.28834417) (436,0.2836505) (437,0.29802436) (438,0.3076052) (439,0.31057096) (440,0.30836967) (441,0.2968651) (442,0.31153443) (443,0.30155024) (444,0.2980255) (445,0.30861947) (446,0.31547013) (447,0.31820282) (448,0.33202302) (449,0.33855954) (450,0.32957593) (451,0.31711262) (452,0.32109705) (453,0.3268044) (454,0.3236092) (455,0.31752035) (456,0.32179528) (457,0.33277246) (458,0.33352643) (459,0.33105746) (460,0.3421996) (461,0.34161606) (462,0.32789308) (463,0.32076523) (464,0.31418017) (465,0.31971422) (466,0.32005593) (467,0.29035294) (468,0.28482172) (469,0.2839977) (470,0.29768932) (471,0.30123895) (472,0.27665392) (473,0.2622283) (474,0.27875495) (475,0.2892814) (476,0.28694388) (477,0.2666014) (478,0.2757696) (479,0.26210862) (480,0.24690239) (481,0.26366535) (482,0.2724239) (483,0.26731506) (484,0.26296234) (485,0.2634393) (486,0.27668512) (487,0.26408714) (488,0.2531307) (489,0.27225703) (490,0.27918416) (491,0.29860845) (492,0.31269786) (493,0.32715183) (494,0.30472794) (495,0.29689154) (496,0.3008828) (497,0.28288224) (498,0.28407535) (499,0.3257968) (500,0.3304454) (501,0.35666457) (502,0.35880327) (503,0.35876656) (504,0.34723896) (505,0.33595985) (506,0.31484246) (507,0.31233752) (508,0.31882802) (509,0.31890735)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37251294) (1,0.45194045) (2,0.46413222) (3,0.46027207) (4,0.45785236) (5,0.4617656) (6,0.46267104) (7,0.45867884) (8,0.4540818) (9,0.45439062) (10,0.44571558) (11,0.4439905) (12,0.44420737) (13,0.441934) (14,0.4454357) (15,0.4443632) (16,0.45017046) (17,0.4483052) (18,0.4508531) (19,0.4464724) (20,0.44207326) (21,0.44352072) (22,0.44341782) (23,0.44139442) (24,0.43888888) (25,0.44095472) (26,0.43771747) (27,0.43854356) (28,0.43977264) (29,0.43592733) (30,0.43897545) (31,0.43885732) (32,0.43346804) (33,0.43054092) (34,0.4282869) (35,0.42785996) (36,0.42985827) (37,0.43040583) (38,0.4286031) (39,0.42882496) (40,0.43011662) (41,0.42694843) (42,0.42483047) (43,0.4236524) (44,0.42210805) (45,0.42211017) (46,0.42398992) (47,0.42437577) (48,0.41726255) (49,0.4089591) (50,0.410281) (51,0.40983278) (52,0.40486664) (53,0.40438583) (54,0.39914212) (55,0.40186644) (56,0.40181318) (57,0.40796405) (58,0.40100437) (59,0.3956404) (60,0.40836778) (61,0.4139827) (62,0.41464937) (63,0.40505993) (64,0.38905823) (65,0.38453445) (66,0.3861094) (67,0.386504) (68,0.40145376) (69,0.4090531) (70,0.41277453) (71,0.41342998) (72,0.41701674) (73,0.4098653) (74,0.41418055) (75,0.4255019) (76,0.42614973) (77,0.42656526) (78,0.4281602) (79,0.4279646) (80,0.42894864) (81,0.43285713) (82,0.4311737) (83,0.43351045) (84,0.43263888) (85,0.42850742) (86,0.43147203) (87,0.42950836) (88,0.42788622) (89,0.42727304) (90,0.42734283) (91,0.42620093) (92,0.41988185) (93,0.418906) (94,0.42296365) (95,0.41904014) (96,0.41266552) (97,0.40549847) (98,0.4099435) (99,0.41248935) (100,0.4169922) (101,0.41944122) (102,0.42639193) (103,0.42579168) (104,0.41864708) (105,0.40906316) (106,0.4077146) (107,0.41315848) (108,0.41442353) (109,0.41736376) (110,0.42214385) (111,0.41879928) (112,0.4187928) (113,0.41487995) (114,0.41275418) (115,0.41584247) (116,0.41025704) (117,0.41658694) (118,0.41827798) (119,0.41294312) (120,0.40718475) (121,0.40798745) (122,0.40691552) (123,0.41216817) (124,0.41267827) (125,0.41326427) (126,0.41436625) (127,0.41230518) (128,0.40747088) (129,0.41085863) (130,0.4103619) (131,0.41026998) (132,0.41609228) (133,0.41081718) (134,0.41537043) (135,0.41916418) (136,0.42237768) (137,0.41991818) (138,0.41794387) (139,0.4028457) (140,0.39916134) (141,0.4054631) (142,0.420121) (143,0.42629662) (144,0.42983028) (145,0.42464992) (146,0.42210007) (147,0.4266524) (148,0.43280575) (149,0.42939973) (150,0.42928845) (151,0.42324296) (152,0.41879794) (153,0.4198552) (154,0.42057952) (155,0.41633922) (156,0.40901712) (157,0.40644082) (158,0.41339004) (159,0.4197047) (160,0.41434324) (161,0.41142485) (162,0.4139096) (163,0.42127016) (164,0.4131815) (165,0.4151248) (166,0.4146971) (167,0.40968987) (168,0.41459438) (169,0.42268988) (170,0.42557743) (171,0.42062804) (172,0.42302263) (173,0.42558563) (174,0.42615753) (175,0.42389822) (176,0.41951597) (177,0.42352435) (178,0.42495263) (179,0.4326406) (180,0.4283004) (181,0.42162558) (182,0.42086205) (183,0.4268221) (184,0.4318594) (185,0.43287995) (186,0.43040526) (187,0.42260236) (188,0.42746213) (189,0.4313069) (190,0.4338126) (191,0.43073344) (192,0.4175276) (193,0.40823802) (194,0.40116608) (195,0.4001743) (196,0.39768437) (197,0.39052188) (198,0.39416608) (199,0.40371403) (200,0.41567504) (201,0.40794995) (202,0.40112424) (203,0.3969378) (204,0.38851047) (205,0.39498022) (206,0.39800912) (207,0.40192467) (208,0.4101952) (209,0.4172169) (210,0.41627035) (211,0.41177872) (212,0.40970737) (213,0.40477073) (214,0.4084941) (215,0.41921917) (216,0.4260122) (217,0.42985788) (218,0.43040717) (219,0.4273204) (220,0.42890945) (221,0.42804453) (222,0.42992923) (223,0.42397925) (224,0.4222346) (225,0.4278202) (226,0.42967123) (227,0.42367047) (228,0.42170683) (229,0.4220702) (230,0.43214896) (231,0.43461528) (232,0.43450323) (233,0.43405592) (234,0.42820758) (235,0.43049943) (236,0.43550342) (237,0.4383398) (238,0.4382207) (239,0.4381465) (240,0.4379296) (241,0.4363824) (242,0.43565145) (243,0.43802777) (244,0.43787822) (245,0.42869008) (246,0.41959703) (247,0.42547908) (248,0.43563947) (249,0.43754548) (250,0.43737102) (251,0.42681393) (252,0.4294749) (253,0.42820168) (254,0.42883104) (255,0.42771423) (256,0.42891496) (257,0.42210653) (258,0.41862938) (259,0.41938338) (260,0.4137049) (261,0.4150706) (262,0.41801122) (263,0.41912824) (264,0.42533392) (265,0.42208543) (266,0.42619863) (267,0.42994198) (268,0.42931584) (269,0.42363736) (270,0.4217991) (271,0.42055747) (272,0.41827378) (273,0.41249296) (274,0.4096408) (275,0.4105156) (276,0.4107361) (277,0.41192752) (278,0.40711567) (279,0.41517675) (280,0.42106658) (281,0.41644388) (282,0.41616932) (283,0.41401902) (284,0.42049107) (285,0.42004737) (286,0.4264039) (287,0.42869216) (288,0.4246193) (289,0.4271547) (290,0.42592865) (291,0.42728823) (292,0.4284511) (293,0.43247375) (294,0.42940944) (295,0.42748612) (296,0.43326694) (297,0.42997375) (298,0.42411053) (299,0.42509514) (300,0.4237367) (301,0.42460445) (302,0.42698857) (303,0.43564174) (304,0.43707952) (305,0.43404698) (306,0.42892048) (307,0.42544824) (308,0.4298771) (309,0.43223897) (310,0.4318345) (311,0.428254) (312,0.42116266) (313,0.41260883) (314,0.41423136) (315,0.42019463) (316,0.4207127) (317,0.4214492) (318,0.4295702) (319,0.43173972) (320,0.43093133) (321,0.4263398) (322,0.42454377) (323,0.42979643) (324,0.4321404) (325,0.43587556) (326,0.43566534) (327,0.43664917) (328,0.4356933) (329,0.43000227) (330,0.42237443) (331,0.4253634) (332,0.42879015) (333,0.42332458) (334,0.4247869) (335,0.42729604) (336,0.42828196) (337,0.4345506) (338,0.43523175) (339,0.4353904) (340,0.43080765) (341,0.42824087) (342,0.42190525) (343,0.42556068) (344,0.42888585) (345,0.43136588) (346,0.4346151) (347,0.4303415) (348,0.4334003) (349,0.43477207) (350,0.43239897) (351,0.43734932) (352,0.4264471) (353,0.42862403) (354,0.43073457) (355,0.4287616) (356,0.4332869) (357,0.4376191) (358,0.4347013) (359,0.43634) (360,0.4380042) (361,0.43519786) (362,0.4284688) (363,0.42923877) (364,0.43327683) (365,0.43079168) (366,0.43129072) (367,0.42827454) (368,0.4292148) (369,0.42851084) (370,0.41943285) (371,0.42089745) (372,0.4249077) (373,0.4323225) (374,0.43008143) (375,0.42952037) (376,0.43267503) (377,0.43823573) (378,0.44014555) (379,0.43771422) (380,0.4334536) (381,0.4249614) (382,0.4303242) (383,0.4376988) (384,0.43868777) (385,0.43613526) (386,0.4365337) (387,0.43340963) (388,0.4322184) (389,0.43210864) (390,0.4213537) (391,0.41722488) (392,0.42053273) (393,0.42353407) (394,0.4259001) (395,0.42851788) (396,0.43500513) (397,0.43490374) (398,0.43338317) (399,0.43644273) (400,0.4383282) (401,0.4413883) (402,0.43949297) (403,0.43649867) (404,0.43269178) (405,0.4339144) (406,0.43443114) (407,0.43324238) (408,0.42924088) (409,0.43182954) (410,0.4339163) (411,0.43320796) (412,0.4279003) (413,0.41849202) (414,0.4218615) (415,0.4241328) (416,0.43175456) (417,0.43787518) (418,0.43747926) (419,0.43414536) (420,0.4321851) (421,0.4308569) (422,0.4330999) (423,0.433801) (424,0.4346463) (425,0.4254534) (426,0.4253126) (427,0.42876828) (428,0.42010292) (429,0.41601217) (430,0.41745186) (431,0.41485217) (432,0.41419825) (433,0.4183143) (434,0.41543588) (435,0.40634283) (436,0.41578844) (437,0.4123537) (438,0.41469958) (439,0.41401884) (440,0.41112652) (441,0.40702492) (442,0.41191038) (443,0.4036602) (444,0.39914194) (445,0.40224487) (446,0.40546232) (447,0.40490392) (448,0.40925133) (449,0.41221482) (450,0.41541934) (451,0.41470453) (452,0.4087479) (453,0.4103166) (454,0.4049827) (455,0.40033752) (456,0.39678442) (457,0.39015144) (458,0.3917106) (459,0.39161283) (460,0.3894589) (461,0.39664346) (462,0.39123023) (463,0.38276008) (464,0.37673077) (465,0.37624353) (466,0.38518664) (467,0.3939749) (468,0.3971539) (469,0.40480554) (470,0.4061699) (471,0.4040449) (472,0.40133715) (473,0.39328253) (474,0.40001255) (475,0.40083542) (476,0.40374866) (477,0.39782116) (478,0.39408544) (479,0.39091894) (480,0.39215752) (481,0.3953969) (482,0.39761245) (483,0.40036798) (484,0.4010508) (485,0.41083258) (486,0.41036624) (487,0.41642427) (488,0.42164746) (489,0.41850153) (490,0.4211288) (491,0.42267713) (492,0.4218221) (493,0.42665696) (494,0.42898554) (495,0.4307479) (496,0.4348432) (497,0.4356071) (498,0.43864954) (499,0.43927187) (500,0.43859667) (501,0.43224525) (502,0.43194598) (503,0.4335268) (504,0.43419027) (505,0.4380061) (506,0.43773365) (507,0.43755233) (508,0.43902397) (509,0.43497413)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.37264308) (1,0.45124525) (2,0.46172604) (3,0.46327892) (4,0.46200496) (5,0.46020073) (6,0.45920092) (7,0.45624942) (8,0.45961303) (9,0.4503299) (10,0.44757667) (11,0.443625) (12,0.44427377) (13,0.44113395) (14,0.44201675) (15,0.44447032) (16,0.44223306) (17,0.4332517) (18,0.4343731) (19,0.4348518) (20,0.43647984) (21,0.43667144) (22,0.4342949) (23,0.43397927) (24,0.429035) (25,0.426488) (26,0.4348065) (27,0.43550152) (28,0.43744484) (29,0.43426618) (30,0.4381267) (31,0.43565184) (32,0.43567923) (33,0.4360824) (34,0.4314138) (35,0.42453635) (36,0.4233025) (37,0.4258965) (38,0.42536986) (39,0.43060446) (40,0.4297732) (41,0.43213755) (42,0.42783085) (43,0.42887083) (44,0.42920738) (45,0.4278691) (46,0.43068188) (47,0.43026352) (48,0.42285502) (49,0.42214155) (50,0.42290202) (51,0.4150466) (52,0.41040733) (53,0.41073954) (54,0.40936548) (55,0.41693094) (56,0.41583237) (57,0.4137894) (58,0.4067346) (59,0.40635616) (60,0.40888488) (61,0.40247583) (62,0.4026189) (63,0.40551522) (64,0.3997949) (65,0.39808562) (66,0.4021227) (67,0.39902377) (68,0.40021157) (69,0.40401673) (70,0.40346727) (71,0.40076542) (72,0.40868017) (73,0.41070643) (74,0.41051045) (75,0.40852073) (76,0.40556487) (77,0.40751332) (78,0.40439877) (79,0.41118342) (80,0.41861987) (81,0.42121708) (82,0.42580727) (83,0.4241699) (84,0.4160862) (85,0.41182533) (86,0.41332516) (87,0.4192795) (88,0.42147318) (89,0.42851865) (90,0.4275662) (91,0.43329147) (92,0.43061626) (93,0.4277104) (94,0.4210826) (95,0.41970414) (96,0.4249294) (97,0.43034533) (98,0.43467256) (99,0.43477207) (100,0.44102684) (101,0.43962252) (102,0.43059188) (103,0.43289784) (104,0.4294157) (105,0.4292671) (106,0.43077475) (107,0.42591363) (108,0.4225841) (109,0.42108542) (110,0.4188655) (111,0.40962672) (112,0.4195118) (113,0.41440848) (114,0.4263628) (115,0.42767218) (116,0.42059457) (117,0.41988966) (118,0.41989708) (119,0.42291304) (120,0.4277304) (121,0.4286311) (122,0.42949563) (123,0.4281541) (124,0.43221158) (125,0.4243362) (126,0.41932592) (127,0.4235059) (128,0.4249741) (129,0.42392847) (130,0.41628596) (131,0.4139593) (132,0.4123906) (133,0.40328196) (134,0.39728615) (135,0.3962751) (136,0.40112975) (137,0.40095377) (138,0.40889877) (139,0.41374257) (140,0.4154669) (141,0.4139254) (142,0.42038926) (143,0.43067715) (144,0.41861472) (145,0.41419655) (146,0.4162953) (147,0.42105842) (148,0.41950324) (149,0.42005992) (150,0.4238145) (151,0.42193684) (152,0.4160253) (153,0.40977132) (154,0.4140352) (155,0.41569483) (156,0.4199568) (157,0.40944692) (158,0.40255252) (159,0.4100038) (160,0.40592352) (161,0.40029052) (162,0.39922145) (163,0.4029526) (164,0.41686854) (165,0.41583657) (166,0.40711948) (167,0.40105823) (168,0.39892885) (169,0.40599903) (170,0.41136912) (171,0.40444407) (172,0.40171957) (173,0.40190962) (174,0.3976372) (175,0.39726675) (176,0.39713812) (177,0.39345756) (178,0.39325058) (179,0.39772812) (180,0.40878692) (181,0.40479755) (182,0.40088776) (183,0.4029138) (184,0.403777) (185,0.4169612) (186,0.41563585) (187,0.4046366) (188,0.39105326) (189,0.38496935) (190,0.39453462) (191,0.41058353) (192,0.42119026) (193,0.4243453) (194,0.42599258) (195,0.43011662) (196,0.43161035) (197,0.43401578) (198,0.43145263) (199,0.43374202) (200,0.42826825) (201,0.42537442) (202,0.4248204) (203,0.427148) (204,0.42975268) (205,0.4305137) (206,0.4278902) (207,0.4296421) (208,0.4332169) (209,0.42796367) (210,0.42121652) (211,0.41917104) (212,0.41980252) (213,0.42328006) (214,0.42435387) (215,0.41684437) (216,0.41427815) (217,0.42133886) (218,0.41518664) (219,0.4096252) (220,0.39810178) (221,0.39328253) (222,0.39601636) (223,0.40192962) (224,0.4074317) (225,0.40077227) (226,0.40056583) (227,0.40963393) (228,0.42078254) (229,0.42374182) (230,0.4222816) (231,0.41221443) (232,0.41127226) (233,0.41748384) (234,0.42436436) (235,0.42976028) (236,0.4263712) (237,0.41565165) (238,0.42350855) (239,0.42833543) (240,0.42669064) (241,0.4247578) (242,0.41873136) (243,0.41134456) (244,0.40929624) (245,0.4159414) (246,0.41786414) (247,0.41944388) (248,0.4235036) (249,0.4256246) (250,0.43193227) (251,0.43283144) (252,0.43090448) (253,0.42411357) (254,0.41143188) (255,0.40972298) (256,0.41562006) (257,0.4168303) (258,0.42392084) (259,0.42637956) (260,0.42386433) (261,0.42016247) (262,0.42022946) (263,0.4269098) (264,0.4365584) (265,0.4340622) (266,0.42882097) (267,0.4232407) (268,0.4190995) (269,0.41570985) (270,0.41563013) (271,0.40696213) (272,0.40349925) (273,0.40588814) (274,0.40179834) (275,0.39938945) (276,0.39310902) (277,0.39562348) (278,0.39531222) (279,0.3916364) (280,0.39616248) (281,0.40393454) (282,0.41501197) (283,0.41801295) (284,0.4176623) (285,0.41153577) (286,0.4067812) (287,0.41226578) (288,0.41618532) (289,0.41848326) (290,0.4175527) (291,0.4231522) (292,0.42289537) (293,0.42025933) (294,0.41404206) (295,0.416832) (296,0.4198377) (297,0.4115314) (298,0.40185273) (299,0.40512976) (300,0.4033185) (301,0.41044217) (302,0.41005042) (303,0.41552684) (304,0.4119317) (305,0.4123086) (306,0.40424296) (307,0.39688814) (308,0.40872982) (309,0.4194256) (310,0.42586967) (311,0.42818454) (312,0.4248322) (313,0.4277171) (314,0.4278008) (315,0.43224677) (316,0.4187873) (317,0.4118341) (318,0.41556603) (319,0.41380176) (320,0.4063322) (321,0.409957) (322,0.41585103) (323,0.41737577) (324,0.41951293) (325,0.41845718) (326,0.42132857) (327,0.41936034) (328,0.41668075) (329,0.41467294) (330,0.412047) (331,0.41380614) (332,0.41396138) (333,0.41264972) (334,0.4162542) (335,0.42022374) (336,0.4144517) (337,0.4167791) (338,0.42181563) (339,0.4265042) (340,0.4313714) (341,0.4315021) (342,0.4267557) (343,0.43256906) (344,0.43013433) (345,0.42677912) (346,0.42821157) (347,0.42552835) (348,0.43249467) (349,0.4288122) (350,0.432926) (351,0.43234134) (352,0.43238127) (353,0.4347732) (354,0.43332154) (355,0.43546328) (356,0.4291347) (357,0.43001807) (358,0.42705366) (359,0.4283459) (360,0.4328748) (361,0.43156144) (362,0.43346366) (363,0.4295093) (364,0.43770757) (365,0.43497032) (366,0.43833637) (367,0.4335662) (368,0.4372055) (369,0.43785504) (370,0.43270242) (371,0.43223232) (372,0.43269482) (373,0.43175018) (374,0.43151295) (375,0.43674126) (376,0.4358986) (377,0.43026787) (378,0.42605194) (379,0.42685065) (380,0.4312538) (381,0.42527968) (382,0.4264766) (383,0.41797888) (384,0.4108906) (385,0.4067635) (386,0.41402665) (387,0.42453367) (388,0.42655402) (389,0.42999238) (390,0.42987576) (391,0.43100533) (392,0.43242314) (393,0.43021613) (394,0.43308142) (395,0.43166342) (396,0.42890525) (397,0.43503177) (398,0.43608427) (399,0.43308428) (400,0.42389593) (401,0.42393225) (402,0.4163518) (403,0.4223088) (404,0.42978844) (405,0.429231) (406,0.43130517) (407,0.42988756) (408,0.4292599) (409,0.428535) (410,0.4271564) (411,0.42730117) (412,0.4214435) (413,0.4222228) (414,0.4259513) (415,0.41980422) (416,0.4202285) (417,0.410879) (418,0.40045986) (419,0.40871063) (420,0.3932285) (421,0.3768672) (422,0.385816) (423,0.39727855) (424,0.3944629) (425,0.38972566) (426,0.37673727) (427,0.37778273) (428,0.38565847) (429,0.375832) (430,0.3705607) (431,0.37021175) (432,0.3817909) (433,0.3880862) (434,0.38874334) (435,0.39546633) (436,0.39882782) (437,0.40692085) (438,0.40909323) (439,0.41064537) (440,0.40737844) (441,0.39663795) (442,0.39482248) (443,0.3909123) (444,0.39043018) (445,0.39493874) (446,0.3904709) (447,0.39524773) (448,0.4016037) (449,0.4140974) (450,0.42069882) (451,0.41865107) (452,0.4134123) (453,0.40659702) (454,0.4119332) (455,0.40813375) (456,0.4072696) (457,0.4106853) (458,0.41137576) (459,0.41179967) (460,0.4028103) (461,0.3994627) (462,0.39023173) (463,0.38266134) (464,0.38411072) (465,0.38009) (466,0.36669883) (467,0.35129586) (468,0.34199142) (469,0.34585616) (470,0.37162253) (471,0.3727732) (472,0.38486093) (473,0.39069712) (474,0.38357192) (475,0.38151255) (476,0.37469292) (477,0.38647452) (478,0.39896518) (479,0.3891446) (480,0.38695148) (481,0.3828788) (482,0.39034152) (483,0.39348117) (484,0.39434418) (485,0.38524887) (486,0.36928862) (487,0.3475375) (488,0.34188336) (489,0.3446819) (490,0.35310426) (491,0.36059323) (492,0.37458467) (493,0.3718145) (494,0.3532483) (495,0.348844) (496,0.3497755) (497,0.3554587) (498,0.36721975) (499,0.37180555) (500,0.372578) (501,0.3679494) (502,0.35868323) (503,0.3611802) (504,0.35154605) (505,0.3500236) (506,0.34450382) (507,0.34886777) (508,0.33140108) (509,0.33140755)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37199658) (1,0.4526461) (2,0.46293283) (3,0.46014935) (4,0.46271518) (5,0.4619707) (6,0.45989382) (7,0.453363) (8,0.45006487) (9,0.44965905) (10,0.44968665) (11,0.44818246) (12,0.44332117) (13,0.44101864) (14,0.4392814) (15,0.43817446) (16,0.4366581) (17,0.43195987) (18,0.4288632) (19,0.42950514) (20,0.43229452) (21,0.43163738) (22,0.4308651) (23,0.43177795) (24,0.43071976) (25,0.43042314) (26,0.42446822) (27,0.42438433) (28,0.43181106) (29,0.43367693) (30,0.43099278) (31,0.4320135) (32,0.43150893) (33,0.4284667) (34,0.4338809) (35,0.43729186) (36,0.43192962) (37,0.4324235) (38,0.42857212) (39,0.42763108) (40,0.4350466) (41,0.43515125) (42,0.4319747) (43,0.4388904) (44,0.43191972) (45,0.4299981) (46,0.42951426) (47,0.43373555) (48,0.42212766) (49,0.40890563) (50,0.4121853) (51,0.41398498) (52,0.41137558) (53,0.41073307) (54,0.40695283) (55,0.41950095) (56,0.41766763) (57,0.40975988) (58,0.411934) (59,0.42218417) (60,0.4189526) (61,0.4156876) (62,0.4095881) (63,0.3979121) (64,0.3977148) (65,0.3849492) (66,0.38168588) (67,0.3794745) (68,0.37943) (69,0.38766038) (70,0.39241725) (71,0.39848936) (72,0.39157516) (73,0.3824085) (74,0.37079263) (75,0.3559241) (76,0.34698135) (77,0.35791153) (78,0.3551016) (79,0.35410997) (80,0.35596594) (81,0.35922602) (82,0.3710761) (83,0.36796424) (84,0.36768645) (85,0.3580934) (86,0.36499715) (87,0.36222336) (88,0.3629372) (89,0.37234724) (90,0.3925371) (91,0.40184227) (92,0.39893854) (93,0.40106755) (94,0.40298745) (95,0.41176105) (96,0.4216225) (97,0.42896384) (98,0.42702454) (99,0.4235786) (100,0.42230326) (101,0.43065923) (102,0.42937043) (103,0.43140677) (104,0.43327302) (105,0.4342211) (106,0.4363634) (107,0.4335453) (108,0.43268797) (109,0.431352) (110,0.42996308) (111,0.42380592) (112,0.41921252) (113,0.4236817) (114,0.4238343) (115,0.41946748) (116,0.4257207) (117,0.42474276) (118,0.42314783) (119,0.42004052) (120,0.42576218) (121,0.42813337) (122,0.42918) (123,0.43286112) (124,0.43595394) (125,0.43277758) (126,0.42820814) (127,0.4262517) (128,0.42659226) (129,0.4205278) (130,0.42120737) (131,0.41528654) (132,0.41775817) (133,0.4154102) (134,0.41222984) (135,0.4091427) (136,0.4070289) (137,0.41054243) (138,0.4156659) (139,0.41273725) (140,0.4041075) (141,0.40233144) (142,0.40081507) (143,0.39131394) (144,0.3953105) (145,0.40009245) (146,0.39275646) (147,0.3936581) (148,0.39647985) (149,0.39683923) (150,0.39931297) (151,0.41259894) (152,0.41237575) (153,0.4169671) (154,0.42030802) (155,0.42231545) (156,0.4220936) (157,0.42555594) (158,0.42546347) (159,0.43182686) (160,0.43278652) (161,0.43602225) (162,0.43530005) (163,0.4345563) (164,0.43394807) (165,0.43325818) (166,0.43500552) (167,0.4389471) (168,0.43608847) (169,0.4328809) (170,0.43267772) (171,0.42769673) (172,0.43205118) (173,0.43486434) (174,0.437551) (175,0.43369693) (176,0.43085882) (177,0.4322814) (178,0.43201864) (179,0.43109912) (180,0.42765373) (181,0.4287538) (182,0.4274144) (183,0.42785865) (184,0.4239336) (185,0.42948744) (186,0.43354928) (187,0.43269253) (188,0.42898762) (189,0.42770207) (190,0.43120205) (191,0.42844388) (192,0.42624962) (193,0.4298202) (194,0.4258929) (195,0.43114477) (196,0.43153653) (197,0.42684492) (198,0.42485768) (199,0.42155117) (200,0.42143247) (201,0.42405993) (202,0.4238164) (203,0.42711073) (204,0.4299939) (205,0.42426103) (206,0.42529318) (207,0.43226504) (208,0.43817636) (209,0.44222945) (210,0.43962082) (211,0.43835217) (212,0.43693244) (213,0.43053386) (214,0.4272755) (215,0.43018493) (216,0.428125) (217,0.42807096) (218,0.42077988) (219,0.4119372) (220,0.40820396) (221,0.40904984) (222,0.4103754) (223,0.41489345) (224,0.41771424) (225,0.41808465) (226,0.41721594) (227,0.4170978) (228,0.4119688) (229,0.4180567) (230,0.41833714) (231,0.4183617) (232,0.4216383) (233,0.4244317) (234,0.41880384) (235,0.41389042) (236,0.411602) (237,0.41004717) (238,0.41330537) (239,0.4113594) (240,0.40672526) (241,0.40348345) (242,0.40224066) (243,0.40034628) (244,0.40939307) (245,0.41046023) (246,0.41070014) (247,0.40684152) (248,0.40796176) (249,0.41373363) (250,0.4139431) (251,0.41362423) (252,0.40495378) (253,0.39386702) (254,0.39169312) (255,0.39572203) (256,0.40606526) (257,0.40947318) (258,0.41098553) (259,0.4080841) (260,0.4126157) (261,0.4020622) (262,0.3958457) (263,0.4012616) (264,0.40305555) (265,0.39972013) (266,0.3919283) (267,0.3864471) (268,0.380637) (269,0.3756216) (270,0.37686187) (271,0.38232952) (272,0.38568932) (273,0.39134133) (274,0.39923877) (275,0.40117788) (276,0.39501807) (277,0.4000274) (278,0.40740183) (279,0.4039102) (280,0.40505764) (281,0.41928595) (282,0.42229223) (283,0.42188507) (284,0.41950703) (285,0.4171505) (286,0.408801) (287,0.4153946) (288,0.41771424) (289,0.41678882) (290,0.41018704) (291,0.40322602) (292,0.40061453) (293,0.39508733) (294,0.3900706) (295,0.3883984) (296,0.3905839) (297,0.39756393) (298,0.4028031) (299,0.40164536) (300,0.39709133) (301,0.39451084) (302,0.39157248) (303,0.3940938) (304,0.38838223) (305,0.3886893) (306,0.3982538) (307,0.39663985) (308,0.39431468) (309,0.3896663) (310,0.38069215) (311,0.38132572) (312,0.39196974) (313,0.38979623) (314,0.3879511) (315,0.39026996) (316,0.39285427) (317,0.38736302) (318,0.3846815) (319,0.37947014) (320,0.37644064) (321,0.3824821) (322,0.38130423) (323,0.3865213) (324,0.37345642) (325,0.36207286) (326,0.36782077) (327,0.37992826) (328,0.39568323) (329,0.38966286) (330,0.36730802) (331,0.35590905) (332,0.37657192) (333,0.37716383) (334,0.36058503) (335,0.33906356) (336,0.3467835) (337,0.3517403) (338,0.33956012) (339,0.341168) (340,0.34082535) (341,0.35227874) (342,0.34398952) (343,0.32101598) (344,0.3271271) (345,0.3221857) (346,0.3287616) (347,0.3431564) (348,0.35014385) (349,0.35215124) (350,0.34983465) (351,0.35149753) (352,0.3532382) (353,0.341774) (354,0.3379631) (355,0.32913128) (356,0.34626162) (357,0.34857115) (358,0.34034875) (359,0.34406698) (360,0.33461586) (361,0.35364306) (362,0.36229527) (363,0.35658562) (364,0.3463851) (365,0.3396035) (366,0.33182934) (367,0.32250667) (368,0.32738015) (369,0.33846936) (370,0.35618207) (371,0.35074106) (372,0.34604585) (373,0.34505937) (374,0.3390837) (375,0.3444863) (376,0.35275057) (377,0.35302168) (378,0.3398708) (379,0.3270683) (380,0.33535653) (381,0.3442144) (382,0.33757192) (383,0.35422945) (384,0.36581507) (385,0.36485064) (386,0.3667599) (387,0.36926293) (388,0.369207) (389,0.3773261) (390,0.37129644) (391,0.36439973) (392,0.35202664) (393,0.34703386) (394,0.34614918) (395,0.3510683) (396,0.36688966) (397,0.37004566) (398,0.38218474) (399,0.39850798) (400,0.39741135) (401,0.37765867) (402,0.37063947) (403,0.37723687) (404,0.38500893) (405,0.38657612) (406,0.38487917) (407,0.38636833) (408,0.38371843) (409,0.38359037) (410,0.39022127) (411,0.40379357) (412,0.40998155) (413,0.4053221) (414,0.3981657) (415,0.3865331) (416,0.3905464) (417,0.38706622) (418,0.39063242) (419,0.40141857) (420,0.40162557) (421,0.3936265) (422,0.39901617) (423,0.40385255) (424,0.40114632) (425,0.39082932) (426,0.384832) (427,0.39110065) (428,0.39378804) (429,0.39388222) (430,0.4022854) (431,0.40789744) (432,0.40235198) (433,0.4040057) (434,0.40413147) (435,0.40571195) (436,0.4142129) (437,0.41476637) (438,0.4160297) (439,0.41477168) (440,0.41042295) (441,0.40296176) (442,0.40031677) (443,0.40127683) (444,0.40207952) (445,0.40794122) (446,0.41518894) (447,0.42175344) (448,0.42696422) (449,0.41936815) (450,0.41701922) (451,0.4165565) (452,0.41712406) (453,0.42060083) (454,0.4226737) (455,0.4219433) (456,0.42815202) (457,0.42727682) (458,0.42878994) (459,0.43008542) (460,0.4290445) (461,0.4319766) (462,0.43017998) (463,0.42765486) (464,0.42308867) (465,0.42372888) (466,0.41856527) (467,0.42504472) (468,0.42665353) (469,0.4279667) (470,0.430543) (471,0.4296488) (472,0.4283063) (473,0.4286678) (474,0.4310978) (475,0.43470395) (476,0.42870605) (477,0.42820606) (478,0.42990696) (479,0.42354414) (480,0.42288774) (481,0.42263964) (482,0.42552683) (483,0.43101674) (484,0.42342046) (485,0.42419234) (486,0.4254414) (487,0.42370167) (488,0.42656508) (489,0.42513603) (490,0.41576618) (491,0.40961188) (492,0.4136368) (493,0.419492) (494,0.4240719) (495,0.4251891) (496,0.42853254) (497,0.42741096) (498,0.42742008) (499,0.4264435) (500,0.42777568) (501,0.42950875) (502,0.42216456) (503,0.41248193) (504,0.4170331) (505,0.42196423) (506,0.42779243) (507,0.41664478) (508,0.41398555) (509,0.40653616)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37256527) (1,0.45189366) (2,0.46368378) (3,0.46116382) (4,0.45941076) (5,0.46037441) (6,0.46173003) (7,0.45900172) (8,0.45114157) (9,0.45096803) (10,0.45153138) (11,0.4449224) (12,0.44123098) (13,0.4355308) (14,0.435172) (15,0.43632573) (16,0.43509665) (17,0.43401313) (18,0.4360312) (19,0.436801) (20,0.43709132) (21,0.43292484) (22,0.42405137) (23,0.42246956) (24,0.42467695) (25,0.4284838) (26,0.42932668) (27,0.43030632) (28,0.43036547) (29,0.42932686) (30,0.42803463) (31,0.42859247) (32,0.43134457) (33,0.4280525) (34,0.42499906) (35,0.4194568) (36,0.42191932) (37,0.422555) (38,0.42736188) (39,0.43234056) (40,0.43087196) (41,0.4312595) (42,0.4266899) (43,0.4245936) (44,0.42307174) (45,0.42591742) (46,0.43155175) (47,0.43303692) (48,0.4333714) (49,0.4334922) (50,0.43271443) (51,0.4311429) (52,0.43139592) (53,0.43643132) (54,0.4371933) (55,0.44043532) (56,0.4408596) (57,0.43925342) (58,0.43851846) (59,0.4373729) (60,0.43746957) (61,0.43380898) (62,0.4314334) (63,0.43204224) (64,0.4330506) (65,0.43480042) (66,0.43209818) (67,0.43283617) (68,0.43927377) (69,0.43395948) (70,0.4310999) (71,0.43108544) (72,0.43203652) (73,0.42794007) (74,0.42585045) (75,0.42603254) (76,0.42770052) (77,0.42347336) (78,0.43174314) (79,0.43679604) (80,0.43187347) (81,0.42571995) (82,0.4211798) (83,0.41872585) (84,0.41427284) (85,0.40859607) (86,0.40522033) (87,0.4033999) (88,0.40574428) (89,0.4026347) (90,0.3953472) (91,0.3974045) (92,0.4036505) (93,0.4058168) (94,0.41305518) (95,0.42579356) (96,0.4250879) (97,0.42083162) (98,0.41595966) (99,0.40362063) (100,0.3967757) (101,0.38752282) (102,0.38239706) (103,0.3859081) (104,0.37880042) (105,0.37652814) (106,0.386082) (107,0.38174048) (108,0.3723632) (109,0.3777932) (110,0.37171346) (111,0.38031888) (112,0.3814964) (113,0.38387653) (114,0.3796857) (115,0.38651446) (116,0.38779452) (117,0.3783461) (118,0.37138698) (119,0.3620999) (120,0.36299923) (121,0.37301028) (122,0.38178843) (123,0.38783923) (124,0.37536207) (125,0.36065733) (126,0.3655234) (127,0.37141475) (128,0.3794047) (129,0.3672732) (130,0.35225457) (131,0.34908655) (132,0.36528766) (133,0.37795815) (134,0.3816558) (135,0.37934664) (136,0.36814517) (137,0.3459587) (138,0.3380506) (139,0.33972317) (140,0.3412403) (141,0.33378178) (142,0.34537843) (143,0.34916267) (144,0.34609646) (145,0.35446557) (146,0.37136683) (147,0.36310178) (148,0.3570565) (149,0.36612442) (150,0.3770162) (151,0.38802814) (152,0.38840297) (153,0.37789536) (154,0.37193266) (155,0.38100305) (156,0.38182345) (157,0.38798743) (158,0.37608314) (159,0.35529757) (160,0.34688908) (161,0.37015203) (162,0.38400704) (163,0.3727264) (164,0.36324733) (165,0.3518929) (166,0.34682325) (167,0.33678025) (168,0.3436389) (169,0.3540316) (170,0.34640068) (171,0.33509228) (172,0.33683866) (173,0.33430138) (174,0.33685598) (175,0.33182952) (176,0.33126733) (177,0.32095224) (178,0.33821213) (179,0.3346425) (180,0.3284471) (181,0.33999866) (182,0.34979776) (183,0.35690486) (184,0.3636644) (185,0.34239516) (186,0.3311897) (187,0.33167788) (188,0.3351387) (189,0.33034304) (190,0.3248773) (191,0.32092902) (192,0.33490926) (193,0.3455746) (194,0.3528982) (195,0.36426333) (196,0.35693875) (197,0.3386935) (198,0.32999846) (199,0.32973155) (200,0.33922052) (201,0.35614973) (202,0.37822357) (203,0.37555593) (204,0.36730498) (205,0.3619612) (206,0.3692892) (207,0.3695076) (208,0.37812194) (209,0.380625) (210,0.37761852) (211,0.36570796) (212,0.36588928) (213,0.3792247) (214,0.3904846) (215,0.40474048) (216,0.4036442) (217,0.39974335) (218,0.386195) (219,0.3923499) (220,0.3975251) (221,0.40913832) (222,0.4110801) (223,0.39916268) (224,0.39282364) (225,0.40328178) (226,0.40585104) (227,0.40610027) (228,0.4021684) (229,0.4126781) (230,0.41184703) (231,0.4085485) (232,0.40907592) (233,0.40666172) (234,0.3976775) (235,0.385176) (236,0.37156335) (237,0.37210482) (238,0.38407686) (239,0.3847386) (240,0.37439173) (241,0.3621815) (242,0.36157954) (243,0.37338567) (244,0.37701008) (245,0.35627377) (246,0.34931982) (247,0.3602559) (248,0.3520759) (249,0.341039) (250,0.3383223) (251,0.34584036) (252,0.34784093) (253,0.35850817) (254,0.36643323) (255,0.35066915) (256,0.34773) (257,0.35447735) (258,0.3557641) (259,0.36460692) (260,0.36631602) (261,0.368699) (262,0.3632304) (263,0.37205708) (264,0.3812658) (265,0.38422164) (266,0.38793874) (267,0.39181754) (268,0.381453) (269,0.36017522) (270,0.34807476) (271,0.3488788) (272,0.34484494) (273,0.3528765) (274,0.34873745) (275,0.34772792) (276,0.33878767) (277,0.33842942) (278,0.34881887) (279,0.35268226) (280,0.3562926) (281,0.36753863) (282,0.34553045) (283,0.3258984) (284,0.34219065) (285,0.35994083) (286,0.36678255) (287,0.35979453) (288,0.3435919) (289,0.3490139) (290,0.35653025) (291,0.3688773) (292,0.36247602) (293,0.32747793) (294,0.34131962) (295,0.35732517) (296,0.34001997) (297,0.35010463) (298,0.3792167) (299,0.37557897) (300,0.38548344) (301,0.38912082) (302,0.37469578) (303,0.35699943) (304,0.36439496) (305,0.37865144) (306,0.3949665) (307,0.40742123) (308,0.4053204) (309,0.40326238) (310,0.41093948) (311,0.41551942) (312,0.40833923) (313,0.4047498) (314,0.4023731) (315,0.40455803) (316,0.40991858) (317,0.4131855) (318,0.41481525) (319,0.41093266) (320,0.41305003) (321,0.41804358) (322,0.41559628) (323,0.4155942) (324,0.41789725) (325,0.42668226) (326,0.4242991) (327,0.42474163) (328,0.42606926) (329,0.4204433) (330,0.41817257) (331,0.4129138) (332,0.404199) (333,0.4149629) (334,0.41816837) (335,0.4229886) (336,0.4281246) (337,0.42081144) (338,0.4130392) (339,0.4094507) (340,0.4093575) (341,0.40612614) (342,0.41440886) (343,0.40888813) (344,0.40559322) (345,0.40717772) (346,0.40796652) (347,0.41578233) (348,0.42121443) (349,0.42364955) (350,0.42660046) (351,0.42532438) (352,0.41677284) (353,0.42240146) (354,0.42447165) (355,0.42388755) (356,0.42091763) (357,0.41997755) (358,0.42297983) (359,0.42321444) (360,0.41672316) (361,0.41259512) (362,0.4121739) (363,0.41626236) (364,0.4120076) (365,0.417547) (366,0.42049277) (367,0.42525038) (368,0.4243872) (369,0.42549714) (370,0.41750285) (371,0.41585922) (372,0.40819654) (373,0.40632495) (374,0.4133851) (375,0.41458237) (376,0.41579986) (377,0.41671327) (378,0.4209589) (379,0.4255369) (380,0.42427683) (381,0.42276254) (382,0.42238376) (383,0.4277051) (384,0.43084797) (385,0.43184665) (386,0.43288985) (387,0.42816383) (388,0.42876047) (389,0.42753157) (390,0.420559) (391,0.42287216) (392,0.43453634) (393,0.43549183) (394,0.43806013) (395,0.43836206) (396,0.4363598) (397,0.43366) (398,0.42902815) (399,0.42713013) (400,0.4234296) (401,0.42689782) (402,0.43392104) (403,0.43075496) (404,0.4307209) (405,0.4336208) (406,0.43472812) (407,0.43218) (408,0.42369634) (409,0.42114744) (410,0.42767942) (411,0.4350451) (412,0.43748915) (413,0.4372926) (414,0.43279186) (415,0.43357992) (416,0.43144274) (417,0.43576464) (418,0.43539822) (419,0.43668437) (420,0.4383908) (421,0.43737766) (422,0.4404022) (423,0.44007933) (424,0.4359083) (425,0.43826312) (426,0.4391486) (427,0.4384351) (428,0.43118188) (429,0.43103957) (430,0.43157363) (431,0.43034208) (432,0.42868856) (433,0.4264568) (434,0.4290154) (435,0.42607304) (436,0.42267066) (437,0.43107364) (438,0.43255195) (439,0.43411073) (440,0.43435445) (441,0.43464518) (442,0.4289277) (443,0.4251581) (444,0.43113604) (445,0.43303064) (446,0.43555745) (447,0.43650723) (448,0.4361916) (449,0.42796555) (450,0.42327207) (451,0.41945282) (452,0.42194596) (453,0.4270192) (454,0.4262443) (455,0.43049467) (456,0.42570984) (457,0.4284418) (458,0.43404394) (459,0.4278902) (460,0.42790374) (461,0.42793247) (462,0.4290647) (463,0.43166494) (464,0.43005556) (465,0.4330508) (466,0.43393853) (467,0.42902493) (468,0.4292557) (469,0.42805746) (470,0.42558637) (471,0.4270567) (472,0.4256372) (473,0.4162776) (474,0.41190127) (475,0.40466934) (476,0.40103483) (477,0.39789325) (478,0.39719367) (479,0.39608788) (480,0.40815315) (481,0.4150763) (482,0.41601065) (483,0.41345492) (484,0.41892618) (485,0.414176) (486,0.41300362) (487,0.41526332) (488,0.40960065) (489,0.4123107) (490,0.41965714) (491,0.41604337) (492,0.4144431) (493,0.41826597) (494,0.41540146) (495,0.40881222) (496,0.4150797) (497,0.42181963) (498,0.41711912) (499,0.41367048) (500,0.421734) (501,0.4161332) (502,0.41938472) (503,0.42470968) (504,0.42702016) (505,0.42248118) (506,0.41756508) (507,0.42005613) (508,0.42379394) (509,0.42611662)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37196976) (1,0.45135635) (2,0.46305633) (3,0.46441287) (4,0.46216267) (5,0.45770052) (6,0.46067524) (7,0.46054623) (8,0.4580156) (9,0.4548417) (10,0.45089555) (11,0.44460294) (12,0.44202226) (13,0.442941) (14,0.4383027) (15,0.44264555) (16,0.44290602) (17,0.43973383) (18,0.44050932) (19,0.43599564) (20,0.43111834) (21,0.43448612) (22,0.42985407) (23,0.42378235) (24,0.42282495) (25,0.42955345) (26,0.4290797) (27,0.42817676) (28,0.43090564) (29,0.43136892) (30,0.4341326) (31,0.4332757) (32,0.4290114) (33,0.43121442) (34,0.43400306) (35,0.43331924) (36,0.42628404) (37,0.42683294) (38,0.4282869) (39,0.4320369) (40,0.42775437) (41,0.41270718) (42,0.413719) (43,0.41328043) (44,0.41202378) (45,0.41227227) (46,0.42092258) (47,0.4254313) (48,0.42403024) (49,0.42238185) (50,0.42173725) (51,0.4202772) (52,0.4126014) (53,0.41389212) (54,0.41392636) (55,0.41538662) (56,0.41490638) (57,0.41574562) (58,0.41540468) (59,0.42044672) (60,0.42366362) (61,0.4249823) (62,0.4220061) (63,0.42160198) (64,0.42375228) (65,0.42186892) (66,0.42298326) (67,0.42064878) (68,0.41915545) (69,0.41967067) (70,0.42064154) (71,0.42010826) (72,0.42353064) (73,0.41968608) (74,0.4210826) (75,0.4158887) (76,0.414828) (77,0.415668) (78,0.41820928) (79,0.424062) (80,0.42275533) (81,0.41573134) (82,0.41041306) (83,0.41205612) (84,0.42227513) (85,0.42950058) (86,0.43213776) (87,0.42740068) (88,0.42441097) (89,0.41572717) (90,0.4095) (91,0.40701446) (92,0.41020396) (93,0.4150295) (94,0.4184416) (95,0.4213301) (96,0.42052853) (97,0.4233988) (98,0.42539498) (99,0.42305383) (100,0.43011415) (101,0.42705917) (102,0.42013773) (103,0.41067713) (104,0.4138807) (105,0.41460085) (106,0.41805214) (107,0.42626655) (108,0.42497012) (109,0.42174944) (110,0.42018703) (111,0.41318893) (112,0.40892124) (113,0.40549335) (114,0.4093459) (115,0.40804547) (116,0.4048103) (117,0.40215582) (118,0.39037234) (119,0.38498515) (120,0.37575874) (121,0.36552987) (122,0.3633735) (123,0.3707521) (124,0.38326123) (125,0.37540582) (126,0.37463585) (127,0.37325) (128,0.3705196) (129,0.38352892) (130,0.38306317) (131,0.39081582) (132,0.39456278) (133,0.39619845) (134,0.3942091) (135,0.4002692) (136,0.40189973) (137,0.40694883) (138,0.41299504) (139,0.40761262) (140,0.40703443) (141,0.41890582) (142,0.4246014) (143,0.42022452) (144,0.4180563) (145,0.41543055) (146,0.41832763) (147,0.41911188) (148,0.41973877) (149,0.41951883) (150,0.41243398) (151,0.41286606) (152,0.40212938) (153,0.39652988) (154,0.40043417) (155,0.40820947) (156,0.40403882) (157,0.40346175) (158,0.41185406) (159,0.40411034) (160,0.39007476) (161,0.4068731) (162,0.41530937) (163,0.42386433) (164,0.4235719) (165,0.42260656) (166,0.4264378) (167,0.42517808) (168,0.4262443) (169,0.4240316) (170,0.42581108) (171,0.42972317) (172,0.43065867) (173,0.42457554) (174,0.4237732) (175,0.41818437) (176,0.41955385) (177,0.41840392) (178,0.4141172) (179,0.4094819) (180,0.41136947) (181,0.41164497) (182,0.41398573) (183,0.41924182) (184,0.4217186) (185,0.4275093) (186,0.4219808) (187,0.42123935) (188,0.42740735) (189,0.42712787) (190,0.4145331) (191,0.41400418) (192,0.41054624) (193,0.40957287) (194,0.4096054) (195,0.4143676) (196,0.41320166) (197,0.41504148) (198,0.41555557) (199,0.416555) (200,0.40953195) (201,0.4207464) (202,0.43033674) (203,0.43502188) (204,0.43000647) (205,0.43025646) (206,0.43243587) (207,0.43636853) (208,0.4353573) (209,0.4287578) (210,0.42183468) (211,0.41778216) (212,0.4212521) (213,0.42751408) (214,0.43026695) (215,0.4314747) (216,0.42642826) (217,0.4150095) (218,0.4122793) (219,0.40899524) (220,0.3961762) (221,0.38682476) (222,0.3786796) (223,0.3704047) (224,0.3687538) (225,0.36568874) (226,0.36922887) (227,0.37125933) (228,0.36912653) (229,0.3801821) (230,0.37258846) (231,0.36657515) (232,0.35721594) (233,0.34875324) (234,0.3428495) (235,0.34489575) (236,0.35473022) (237,0.36103272) (238,0.36333543) (239,0.36928633) (240,0.37347108) (241,0.37470928) (242,0.37398002) (243,0.371539) (244,0.37666497) (245,0.37631717) (246,0.37752473) (247,0.38483542) (248,0.39847717) (249,0.39254567) (250,0.3857464) (251,0.38262177) (252,0.3859574) (253,0.38129625) (254,0.3691172) (255,0.35816666) (256,0.3626269) (257,0.36843646) (258,0.3744395) (259,0.3809294) (260,0.37637615) (261,0.37839517) (262,0.39045072) (263,0.38610464) (264,0.37356126) (265,0.36524087) (266,0.3622713) (267,0.36990562) (268,0.38064575) (269,0.3861505) (270,0.39058885) (271,0.38694197) (272,0.3806619) (273,0.3836859) (274,0.3892133) (275,0.40187898) (276,0.41291666) (277,0.41589403) (278,0.40704527) (279,0.40147737) (280,0.40804225) (281,0.41021347) (282,0.41148707) (283,0.41796157) (284,0.4265234) (285,0.41384703) (286,0.40312558) (287,0.3981857) (288,0.39925686) (289,0.39494824) (290,0.4033908) (291,0.40673688) (292,0.40868473) (293,0.40601084) (294,0.40032592) (295,0.39433733) (296,0.39655802) (297,0.40706715) (298,0.4120236) (299,0.40561378) (300,0.41043302) (301,0.41688776) (302,0.42409265) (303,0.4258067) (304,0.42709285) (305,0.4261853) (306,0.42302263) (307,0.42588127) (308,0.4196501) (309,0.4173729) (310,0.42487898) (311,0.43178692) (312,0.4318923) (313,0.43465143) (314,0.44006184) (315,0.43757647) (316,0.43512747) (317,0.43054205) (318,0.43241057) (319,0.4317093) (320,0.42945337) (321,0.43061814) (322,0.42858276) (323,0.42868665) (324,0.42887422) (325,0.43344235) (326,0.4342635) (327,0.43872678) (328,0.43559057) (329,0.42583865) (330,0.4274886) (331,0.42215088) (332,0.41827035) (333,0.41436815) (334,0.42153823) (335,0.4166878) (336,0.41620642) (337,0.41244805) (338,0.41249543) (339,0.4093617) (340,0.4121676) (341,0.4122032) (342,0.41147506) (343,0.40983924) (344,0.39877358) (345,0.39551598) (346,0.39676103) (347,0.40232876) (348,0.40226352) (349,0.4093577) (350,0.4114475) (351,0.41785425) (352,0.417922) (353,0.4205019) (354,0.42387518) (355,0.41716856) (356,0.41723344) (357,0.42301008) (358,0.41980556) (359,0.4235352) (360,0.41756907) (361,0.41942048) (362,0.42148116) (363,0.42206088) (364,0.42650437) (365,0.42512387) (366,0.42570642) (367,0.430082) (368,0.42815146) (369,0.42543283) (370,0.42012918) (371,0.41271746) (372,0.40523326) (373,0.39883238) (374,0.4069294) (375,0.41482288) (376,0.41745016) (377,0.41980973) (378,0.42259076) (379,0.42563528) (380,0.42282876) (381,0.4199572) (382,0.42077398) (383,0.42079204) (384,0.42131963) (385,0.41681013) (386,0.41014135) (387,0.4146935) (388,0.41552967) (389,0.41329092) (390,0.41338983) (391,0.4177888) (392,0.41128615) (393,0.40970606) (394,0.4090061) (395,0.40934) (396,0.41189954) (397,0.41646537) (398,0.41554567) (399,0.4190525) (400,0.42302245) (401,0.425797) (402,0.42530137) (403,0.4134136) (404,0.41362235) (405,0.41761568) (406,0.42415944) (407,0.4230993) (408,0.42283544) (409,0.4231621) (410,0.423766) (411,0.4151094) (412,0.41811073) (413,0.41164592) (414,0.41572148) (415,0.42547527) (416,0.42443323) (417,0.42708638) (418,0.4252774) (419,0.42726102) (420,0.4265881) (421,0.42746404) (422,0.42743587) (423,0.4263027) (424,0.42434284) (425,0.42095035) (426,0.42856413) (427,0.42697185) (428,0.4279454) (429,0.43137595) (430,0.42746577) (431,0.42815372) (432,0.42241362) (433,0.41885635) (434,0.42126504) (435,0.4184062) (436,0.40699372) (437,0.41044635) (438,0.4170759) (439,0.42235368) (440,0.43005708) (441,0.42542732) (442,0.41888148) (443,0.41462633) (444,0.41274124) (445,0.4134429) (446,0.41314176) (447,0.4073558) (448,0.40667295) (449,0.4101269) (450,0.41622737) (451,0.41489327) (452,0.42378253) (453,0.4339201) (454,0.43408734) (455,0.43312976) (456,0.43567294) (457,0.42948765) (458,0.42383334) (459,0.42494386) (460,0.42332116) (461,0.42357725) (462,0.42219064) (463,0.42350933) (464,0.42284933) (465,0.41850132) (466,0.42134) (467,0.42752722) (468,0.4271836) (469,0.42588338) (470,0.42975876) (471,0.42865297) (472,0.42046252) (473,0.41972128) (474,0.4220877) (475,0.4197597) (476,0.41705823) (477,0.4216893) (478,0.42290202) (479,0.41444445) (480,0.41630614) (481,0.41284874) (482,0.3973478) (483,0.408039) (484,0.4164178) (485,0.412801) (486,0.40412518) (487,0.3999768) (488,0.40024695) (489,0.39914936) (490,0.4076307) (491,0.41352284) (492,0.42230386) (493,0.42843893) (494,0.42865467) (495,0.42946613) (496,0.4305664) (497,0.42991057) (498,0.4242382) (499,0.42664573) (500,0.42112976) (501,0.41394728) (502,0.4085605) (503,0.39593816) (504,0.39502415) (505,0.39913356) (506,0.40137482) (507,0.40138832) (508,0.40038946) (509,0.39972526)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37239993) (1,0.45313737) (2,0.46165848) (3,0.45931584) (4,0.46047357) (5,0.46113375) (6,0.46314746) (7,0.4572949) (8,0.45480993) (9,0.44880155) (10,0.44516763) (11,0.44131908) (12,0.44186854) (13,0.4459199) (14,0.44800323) (15,0.44697052) (16,0.44316953) (17,0.44201484) (18,0.43676198) (19,0.43760425) (20,0.43853843) (21,0.43727264) (22,0.43516722) (23,0.42896804) (24,0.43093836) (25,0.42882153) (26,0.42901084) (27,0.43062463) (28,0.42471728) (29,0.42574143) (30,0.42910123) (31,0.43411416) (32,0.42832115) (33,0.43360063) (34,0.4347926) (35,0.43332306) (36,0.42206678) (37,0.42060313) (38,0.4220099) (39,0.4181191) (40,0.40897337) (41,0.40273917) (42,0.40396652) (43,0.40379128) (44,0.3973105) (45,0.4015504) (46,0.40760425) (47,0.4117245) (48,0.40986815) (49,0.40964994) (50,0.40927282) (51,0.41117978) (52,0.41340545) (53,0.41601616) (54,0.42371386) (55,0.41964763) (56,0.41844976) (57,0.42257762) (58,0.4271037) (59,0.42547718) (60,0.43128195) (61,0.42783332) (62,0.41731316) (63,0.41902053) (64,0.4270453) (65,0.43396652) (66,0.4298594) (67,0.43115202) (68,0.43167904) (69,0.42038375) (70,0.4116566) (71,0.40574124) (72,0.40147126) (73,0.4104437) (74,0.4071391) (75,0.39944786) (76,0.3966252) (77,0.40345207) (78,0.41033846) (79,0.40607762) (80,0.40411055) (81,0.41155404) (82,0.41780555) (83,0.4136174) (84,0.41753805) (85,0.41993684) (86,0.41760236) (87,0.4193417) (88,0.41569367) (89,0.40980136) (90,0.4137496) (91,0.40964708) (92,0.4118012) (93,0.42504945) (94,0.43074334) (95,0.43207762) (96,0.43341875) (97,0.43303862) (98,0.43287557) (99,0.43775344) (100,0.43949866) (101,0.44146177) (102,0.43894446) (103,0.431695) (104,0.42327455) (105,0.4164045) (106,0.41651332) (107,0.4157188) (108,0.4205504) (109,0.4259707) (110,0.42613432) (111,0.42579776) (112,0.42770395) (113,0.42695376) (114,0.42463925) (115,0.42989212) (116,0.4280877) (117,0.4322926) (118,0.4283225) (119,0.4163111) (120,0.41803843) (121,0.4159806) (122,0.42044425) (123,0.42254108) (124,0.42554262) (125,0.41716287) (126,0.41952017) (127,0.4136134) (128,0.40347964) (129,0.4124829) (130,0.4199749) (131,0.42176238) (132,0.42075703) (133,0.4224005) (134,0.42821005) (135,0.43044007) (136,0.42647925) (137,0.42203197) (138,0.4193107) (139,0.42679262) (140,0.43691763) (141,0.43371937) (142,0.43373212) (143,0.4338301) (144,0.42687804) (145,0.4261562) (146,0.43033504) (147,0.4335624) (148,0.43434304) (149,0.44053483) (150,0.43992978) (151,0.43641934) (152,0.43669215) (153,0.4308107) (154,0.42831793) (155,0.42624637) (156,0.42684817) (157,0.42799258) (158,0.4277768) (159,0.42908028) (160,0.42964193) (161,0.42860958) (162,0.4282519) (163,0.42416972) (164,0.4248788) (165,0.42194864) (166,0.4200331) (167,0.41716495) (168,0.42252246) (169,0.4249985) (170,0.42149696) (171,0.4200251) (172,0.41319805) (173,0.41313908) (174,0.41433638) (175,0.41370416) (176,0.41402948) (177,0.4165063) (178,0.41916266) (179,0.4216817) (180,0.4108571) (181,0.4129509) (182,0.40694845) (183,0.40591818) (184,0.40719825) (185,0.41019672) (186,0.41328043) (187,0.40641743) (188,0.40433332) (189,0.4094372) (190,0.40983313) (191,0.409598) (192,0.41618475) (193,0.4211676) (194,0.4186349) (195,0.42487538) (196,0.42193455) (197,0.42297792) (198,0.41820776) (199,0.40996575) (200,0.4186743) (201,0.42330536) (202,0.42333505) (203,0.42333335) (204,0.42548802) (205,0.42096803) (206,0.42293304) (207,0.42609742) (208,0.42483371) (209,0.42395604) (210,0.42546117) (211,0.42480138) (212,0.4167774) (213,0.4189319) (214,0.42057058) (215,0.41056278) (216,0.40556887) (217,0.40058237) (218,0.4027011) (219,0.39845452) (220,0.40593055) (221,0.41585273) (222,0.4204903) (223,0.41821042) (224,0.41685808) (225,0.40952608) (226,0.41898745) (227,0.41998306) (228,0.41927835) (229,0.42075515) (230,0.42251426) (231,0.42518207) (232,0.42991114) (233,0.4228166) (234,0.41545016) (235,0.4066543) (236,0.40204853) (237,0.40203747) (238,0.40428293) (239,0.40712613) (240,0.40469617) (241,0.4048531) (242,0.3959648) (243,0.3975118) (244,0.39904472) (245,0.40960693) (246,0.40744597) (247,0.38963014) (248,0.39757288) (249,0.402238) (250,0.3959218) (251,0.4010394) (252,0.40754053) (253,0.40730536) (254,0.40057364) (255,0.40525496) (256,0.3923746) (257,0.39142314) (258,0.39958256) (259,0.4055434) (260,0.39704832) (261,0.39948192) (262,0.40174183) (263,0.39325058) (264,0.3998381) (265,0.41402513) (266,0.42446557) (267,0.42565298) (268,0.42670625) (269,0.41472736) (270,0.4177757) (271,0.42652035) (272,0.43044692) (273,0.43302703) (274,0.43138832) (275,0.4280428) (276,0.41730556) (277,0.4172694) (278,0.4150116) (279,0.413457) (280,0.41530746) (281,0.4200548) (282,0.42485884) (283,0.4217426) (284,0.41690564) (285,0.41686034) (286,0.41767448) (287,0.41127074) (288,0.41225913) (289,0.41623783) (290,0.42152035) (291,0.418644) (292,0.4148613) (293,0.41837215) (294,0.42456526) (295,0.4320879) (296,0.43004033) (297,0.41530174) (298,0.41637728) (299,0.41442809) (300,0.41218323) (301,0.4046969) (302,0.40322697) (303,0.40580556) (304,0.3925405) (305,0.4021229) (306,0.4047814) (307,0.40348858) (308,0.4023499) (309,0.39315733) (310,0.3883297) (311,0.38530707) (312,0.3900624) (313,0.39419216) (314,0.4030449) (315,0.4054707) (316,0.40070015) (317,0.40235123) (318,0.4000255) (319,0.40127492) (320,0.40780118) (321,0.41517618) (322,0.41668493) (323,0.41296822) (324,0.41781354) (325,0.41944996) (326,0.41390467) (327,0.41956526) (328,0.4285527) (329,0.4299353) (330,0.43333998) (331,0.43483618) (332,0.434168) (333,0.4357034) (334,0.43570527) (335,0.42999125) (336,0.42556012) (337,0.4201136) (338,0.41957554) (339,0.42489573) (340,0.4240561) (341,0.4189001) (342,0.42033142) (343,0.42255422) (344,0.42554224) (345,0.4299532) (346,0.42983714) (347,0.435379) (348,0.43581927) (349,0.43240714) (350,0.43099886) (351,0.42925912) (352,0.4284509) (353,0.43085197) (354,0.4309823) (355,0.42889956) (356,0.4300563) (357,0.42904907) (358,0.43361586) (359,0.43539155) (360,0.43855384) (361,0.43213472) (362,0.43259305) (363,0.42939118) (364,0.4262854) (365,0.4287363) (366,0.433297) (367,0.4360312) (368,0.43530023) (369,0.42864117) (370,0.42828768) (371,0.41973382) (372,0.41972262) (373,0.42219484) (374,0.41847697) (375,0.41879776) (376,0.42016268) (377,0.42362633) (378,0.426039) (379,0.42898896) (380,0.4202401) (381,0.41503254) (382,0.40745395) (383,0.40840602) (384,0.40860578) (385,0.4112989) (386,0.41155213) (387,0.4082152) (388,0.40177187) (389,0.39260674) (390,0.3888847) (391,0.38916495) (392,0.3941602) (393,0.40196595) (394,0.4051861) (395,0.4047561) (396,0.3922654) (397,0.39773232) (398,0.4028727) (399,0.40077436) (400,0.39627644) (401,0.39278919) (402,0.3987091) (403,0.3941402) (404,0.4022926) (405,0.41365373) (406,0.41816267) (407,0.41804472) (408,0.4179646) (409,0.42139176) (410,0.4114766) (411,0.406582) (412,0.40785807) (413,0.41538224) (414,0.42129508) (415,0.4294302) (416,0.43199924) (417,0.42809495) (418,0.42967752) (419,0.4316195) (420,0.4293613) (421,0.43333352) (422,0.4376933) (423,0.43566856) (424,0.432195) (425,0.42378995) (426,0.4108594) (427,0.4049028) (428,0.4058343) (429,0.4092949) (430,0.4119846) (431,0.4087597) (432,0.39739725) (433,0.39875513) (434,0.4064435) (435,0.4138324) (436,0.40684286) (437,0.4026684) (438,0.41224238) (439,0.4184199) (440,0.42519748) (441,0.42706126) (442,0.430012) (443,0.4250605) (444,0.42395225) (445,0.4214838) (446,0.42108715) (447,0.42696726) (448,0.43202055) (449,0.42731184) (450,0.42470473) (451,0.4310586) (452,0.43495244) (453,0.4363181) (454,0.4390942) (455,0.43846327) (456,0.44194102) (457,0.44065487) (458,0.440262) (459,0.43121156) (460,0.42451522) (461,0.4223417) (462,0.42144445) (463,0.42047584) (464,0.42156413) (465,0.4239802) (466,0.42738414) (467,0.43010598) (468,0.42352626) (469,0.4147308) (470,0.40661758) (471,0.41004187) (472,0.41203025) (473,0.41168207) (474,0.40394768) (475,0.4045152) (476,0.41193303) (477,0.42021805) (478,0.42749372) (479,0.42747146) (480,0.4229766) (481,0.41410312) (482,0.4086176) (483,0.40144768) (484,0.4092498) (485,0.40840697) (486,0.414641) (487,0.4191151) (488,0.4256132) (489,0.4259842) (490,0.41864136) (491,0.41372773) (492,0.4164155) (493,0.41800895) (494,0.4157169) (495,0.42184114) (496,0.42581946) (497,0.42950094) (498,0.430902) (499,0.4363963) (500,0.4326621) (501,0.42229527) (502,0.42588755) (503,0.4289808) (504,0.4261874) (505,0.42455345) (506,0.41396403) (507,0.4026876) (508,0.39382076) (509,0.37408847)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group",
        1,
        "Valiant minA lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36897984) (1,0.43987823) (2,0.45426694) (3,0.45907706) (4,0.45986205) (5,0.45778292) (6,0.45539555) (7,0.4520896) (8,0.44863832) (9,0.44644198) (10,0.44015962) (11,0.4379201) (12,0.43123212) (13,0.43293494) (14,0.43276313) (15,0.43395337) (16,0.43373534) (17,0.43412328) (18,0.42705193) (19,0.42562386) (20,0.418734) (21,0.42359188) (22,0.42058903) (23,0.41266495) (24,0.41470927) (25,0.41094235) (26,0.41000628) (27,0.40961224) (28,0.4144711) (29,0.41848496) (30,0.41366836) (31,0.40996158) (32,0.40818664) (33,0.42006811) (34,0.41415602) (35,0.41942313) (36,0.42069483) (37,0.42382059) (38,0.4292658) (39,0.430672) (40,0.42774314) (41,0.42979908) (42,0.42226103) (43,0.42451274) (44,0.42606145) (45,0.42563662) (46,0.42928976) (47,0.42355043) (48,0.42403728) (49,0.4253358) (50,0.4285997) (51,0.42616534) (52,0.42933163) (53,0.425246) (54,0.42380252) (55,0.4274026) (56,0.42664573) (57,0.4270879) (58,0.42687652) (59,0.4286309) (60,0.43129528) (61,0.43203938) (62,0.4307694) (63,0.43231165) (64,0.42571443) (65,0.42405707) (66,0.42217618) (67,0.42596155) (68,0.42435387) (69,0.41826788) (70,0.42277265) (71,0.4219686) (72,0.42064327) (73,0.4156718) (74,0.4203712) (75,0.42259112) (76,0.42275038) (77,0.42591915) (78,0.42755747) (79,0.4255902) (80,0.4116132) (81,0.4118048) (82,0.40730518) (83,0.4063693) (84,0.40506068) (85,0.41033468) (86,0.40896764) (87,0.40619254) (88,0.40977702) (89,0.41364422) (90,0.41512007) (91,0.4203421) (92,0.4203318) (93,0.42103255) (94,0.4220683) (95,0.426043) (96,0.41979623) (97,0.4149766) (98,0.41069636) (99,0.40865582) (100,0.4135548) (101,0.41587824) (102,0.41735274) (103,0.4195679) (104,0.41317752) (105,0.40458372) (106,0.40672794) (107,0.41082343) (108,0.406727) (109,0.40428197) (110,0.3982127) (111,0.40245166) (112,0.40579852) (113,0.41218132) (114,0.4105603) (115,0.41019103) (116,0.40668815) (117,0.4072945) (118,0.41210788) (119,0.41662443) (120,0.41656774) (121,0.41545358) (122,0.41855764) (123,0.41411623) (124,0.41195908) (125,0.42043644) (126,0.41611683) (127,0.41838983) (128,0.4136075) (129,0.4139201) (130,0.41260692) (131,0.40786034) (132,0.4132576) (133,0.41221747) (134,0.41369158) (135,0.4156254) (136,0.4131813) (137,0.40692276) (138,0.40802455) (139,0.4119258) (140,0.41317353) (141,0.40589422) (142,0.40442693) (143,0.41222337) (144,0.4048518) (145,0.39316514) (146,0.39888412) (147,0.40020454) (148,0.40717238) (149,0.40207973) (150,0.4077793) (151,0.40362194) (152,0.40620816) (153,0.40914002) (154,0.4029024) (155,0.39541686) (156,0.39986816) (157,0.40207458) (158,0.39475095) (159,0.39311683) (160,0.3909277) (161,0.39078045) (162,0.39872602) (163,0.40238374) (164,0.3946659) (165,0.39451066) (166,0.38532552) (167,0.37666306) (168,0.3714433) (169,0.3657361) (170,0.37697014) (171,0.38247108) (172,0.38430062) (173,0.37794083) (174,0.38278195) (175,0.37988737) (176,0.37212613) (177,0.37062177) (178,0.37664518) (179,0.37818417) (180,0.37576807) (181,0.37253442) (182,0.374301) (183,0.36766666) (184,0.3678265) (185,0.36442485) (186,0.3662955) (187,0.3712359) (188,0.37540677) (189,0.36234435) (190,0.36882877) (191,0.3609043) (192,0.359801) (193,0.36247736) (194,0.36628807) (195,0.36545682) (196,0.36723346) (197,0.36324543) (198,0.37365222) (199,0.38208675) (200,0.3755588) (201,0.36465392) (202,0.35721004) (203,0.35567313) (204,0.35301083) (205,0.3496092) (206,0.33903825) (207,0.33901274) (208,0.34397697) (209,0.341) (210,0.34298515) (211,0.33981448) (212,0.3441368) (213,0.3426876) (214,0.35533884) (215,0.37686396) (216,0.34985352) (217,0.34923306) (218,0.35130385) (219,0.35415792) (220,0.3529258) (221,0.34634647) (222,0.3467502) (223,0.35265145) (224,0.36007476) (225,0.3610727) (226,0.3527932) (227,0.35023725) (228,0.35686567) (229,0.37264726) (230,0.37501693) (231,0.37132552) (232,0.3654001) (233,0.35423058) (234,0.34720737) (235,0.34228405) (236,0.34498098) (237,0.3431777) (238,0.3588845) (239,0.35756525) (240,0.33718798) (241,0.3296505) (242,0.33043855) (243,0.32884455) (244,0.31598896) (245,0.31226352) (246,0.3197245) (247,0.3175624) (248,0.3107359) (249,0.31244102) (250,0.31569177) (251,0.33038262) (252,0.3381952) (253,0.33465526) (254,0.32788718) (255,0.31625855) (256,0.30157363) (257,0.31182534) (258,0.31670606) (259,0.32695985) (260,0.34487253) (261,0.32965505) (262,0.31603938) (263,0.31003633) (264,0.3086189) (265,0.3169572) (266,0.30178443) (267,0.294586) (268,0.2975647) (269,0.31214136) (270,0.32751217) (271,0.33108827) (272,0.33189917) (273,0.3268805) (274,0.32625514) (275,0.33064955) (276,0.33499885) (277,0.3314981) (278,0.3332873) (279,0.32933447) (280,0.31477264) (281,0.3189433) (282,0.32087746) (283,0.3213495) (284,0.3243223) (285,0.32359588) (286,0.31960446) (287,0.3171855) (288,0.3111992) (289,0.3242323) (290,0.32567066) (291,0.33451408) (292,0.32174847) (293,0.32145795) (294,0.32568815) (295,0.3274081) (296,0.31894025) (297,0.32270566) (298,0.32585427) (299,0.3277329) (300,0.34360027) (301,0.357895) (302,0.36703825) (303,0.35528043) (304,0.33966458) (305,0.32188565) (306,0.315844) (307,0.31963262) (308,0.30646613) (309,0.2992774) (310,0.30506372) (311,0.30334228) (312,0.30700362) (313,0.3060605) (314,0.30777168) (315,0.31899792) (316,0.32645243) (317,0.3239589) (318,0.3245972) (319,0.31556487) (320,0.30476996) (321,0.29970908) (322,0.3089338) (323,0.3221189) (324,0.31153083) (325,0.30628464) (326,0.30243778) (327,0.3078206) (328,0.32430232) (329,0.32973382) (330,0.34832704) (331,0.3401895) (332,0.3429568) (333,0.35118133) (334,0.35153064) (335,0.34735465) (336,0.34673762) (337,0.33742428) (338,0.3401332) (339,0.3459511) (340,0.34696385) (341,0.34844768) (342,0.3341876) (343,0.3302289) (344,0.32733294) (345,0.30945948) (346,0.30681658) (347,0.2934686) (348,0.29062024) (349,0.2899901) (350,0.2851813) (351,0.27597773) (352,0.29098743) (353,0.29614308) (354,0.30186436) (355,0.29948857) (356,0.28810617) (357,0.2745995) (358,0.28337613) (359,0.28302416) (360,0.27618834) (361,0.27556318) (362,0.27162632) (363,0.27083582) (364,0.26172507) (365,0.2640489) (366,0.26462346) (367,0.25906962) (368,0.26298192) (369,0.24610217) (370,0.25208524) (371,0.28353366) (372,0.28971365) (373,0.27721614) (374,0.2854452) (375,0.28410864) (376,0.27670395) (377,0.2795175) (378,0.26117352) (379,0.2537127) (380,0.24599867) (381,0.2580272) (382,0.27862006) (383,0.2760605) (384,0.2807401) (385,0.2845586) (386,0.28419444) (387,0.28704718) (388,0.29740202) (389,0.28148326) (390,0.28798917) (391,0.291203) (392,0.29148135) (393,0.29937083) (394,0.29947278) (395,0.29145908) (396,0.29438433) (397,0.30307364) (398,0.30901083) (399,0.30808944) (400,0.2950259) (401,0.31180003) (402,0.32297927) (403,0.31158903) (404,0.30854967) (405,0.31650284) (406,0.33085597) (407,0.32885787) (408,0.3122854) (409,0.29774258) (410,0.29154223) (411,0.30513585) (412,0.2974726) (413,0.27962157) (414,0.2876461) (415,0.27548212) (416,0.29229033) (417,0.29855898) (418,0.2882306) (419,0.28987443) (420,0.29584286) (421,0.31218913) (422,0.29859912) (423,0.2905392) (424,0.27151883) (425,0.27443206) (426,0.27764097) (427,0.29069367) (428,0.29692104) (429,0.31056735) (430,0.3069357) (431,0.31001446) (432,0.31254795) (433,0.30369273) (434,0.30177587) (435,0.29544786) (436,0.30487406) (437,0.307375) (438,0.29636207) (439,0.2899726) (440,0.28691304) (441,0.2973927) (442,0.28578502) (443,0.27598554) (444,0.2776897) (445,0.29749694) (446,0.2951891) (447,0.2813008) (448,0.2855824) (449,0.2962987) (450,0.30231965) (451,0.30128652) (452,0.30986187) (453,0.31534266) (454,0.30306792) (455,0.31239516) (456,0.3230076) (457,0.31253177) (458,0.3160584) (459,0.30735275) (460,0.3004296) (461,0.30247813) (462,0.303473) (463,0.30040488) (464,0.30538964) (465,0.30254775) (466,0.3089338) (467,0.30183753) (468,0.29042485) (469,0.30169576) (470,0.31328958) (471,0.29835197) (472,0.30453768) (473,0.30008104) (474,0.30516058) (475,0.2944199) (476,0.30179736) (477,0.30222452) (478,0.3234254) (479,0.31451732) (480,0.31349105) (481,0.31434134) (482,0.29686815) (483,0.29869595) (484,0.29944578) (485,0.29447773) (486,0.2865763) (487,0.2848613) (488,0.28311378) (489,0.28264478) (490,0.29326484) (491,0.27427036) (492,0.27765945) (493,0.2902932) (494,0.26913965) (495,0.26838434) (496,0.272926) (497,0.2952749) (498,0.2671798) (499,0.2370546) (500,0.24515012) (501,0.23092161) (502,0.22531259) (503,0.24170339) (504,0.23864402) (505,0.23063299) (506,0.21705003) (507,0.2288299) (508,0.22043873) (509,0.21609151)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36934626) (1,0.44087556) (2,0.45215544) (3,0.4586798) (4,0.45673403) (5,0.45525438) (6,0.45369843) (7,0.4515763) (8,0.44545814) (9,0.44427988) (10,0.44221556) (11,0.4434631) (12,0.44163224) (13,0.4387559) (14,0.43072754) (15,0.43293837) (16,0.4322656) (17,0.43044958) (18,0.43298936) (19,0.43393245) (20,0.43039954) (21,0.4255662) (22,0.42710713) (23,0.4268982) (24,0.42527035) (25,0.43126446) (26,0.4253516) (27,0.42547774) (28,0.42524886) (29,0.41996613) (30,0.41737786) (31,0.41952568) (32,0.41453138) (33,0.41835445) (34,0.41828635) (35,0.42070872) (36,0.41609094) (37,0.41609493) (38,0.41763166) (39,0.41925284) (40,0.4228202) (41,0.4242755) (42,0.42265165) (43,0.42151845) (44,0.42373917) (45,0.4262308) (46,0.4239804) (47,0.41953483) (48,0.4204555) (49,0.42049164) (50,0.42347145) (51,0.42417884) (52,0.42654642) (53,0.42247793) (54,0.42536604) (55,0.42926484) (56,0.4266389) (57,0.42863223) (58,0.4266758) (59,0.42685446) (60,0.42165336) (61,0.4156109) (62,0.41229737) (63,0.40824297) (64,0.41305822) (65,0.40976638) (66,0.40651694) (67,0.41024733) (68,0.4157734) (69,0.41416076) (70,0.41020757) (71,0.4086678) (72,0.41280156) (73,0.41780803) (74,0.41993988) (75,0.42145625) (76,0.42106715) (77,0.42074904) (78,0.41767657) (79,0.4211718) (80,0.42031336) (81,0.42700818) (82,0.42800418) (83,0.42871195) (84,0.43299335) (85,0.4330023) (86,0.42482382) (87,0.42395243) (88,0.42316532) (89,0.42191705) (90,0.41729432) (91,0.42516932) (92,0.42501485) (93,0.4253223) (94,0.43489516) (95,0.433793) (96,0.42788243) (97,0.4241307) (98,0.4249452) (99,0.42512614) (100,0.42862976) (101,0.43087444) (102,0.42853102) (103,0.43001086) (104,0.43226123) (105,0.43215144) (106,0.42937556) (107,0.42714897) (108,0.42627168) (109,0.42587805) (110,0.42695415) (111,0.42752492) (112,0.43245414) (113,0.43013737) (114,0.42291534) (115,0.42447945) (116,0.42931983) (117,0.43120396) (118,0.42569616) (119,0.42744464) (120,0.42511797) (121,0.42617276) (122,0.42755994) (123,0.4288217) (124,0.4328849) (125,0.43260047) (126,0.42994615) (127,0.42926276) (128,0.43082783) (129,0.43041724) (130,0.42485294) (131,0.4235099) (132,0.43109018) (133,0.42806622) (134,0.42564213) (135,0.43001503) (136,0.43098763) (137,0.4332711) (138,0.42535883) (139,0.42893475) (140,0.4288809) (141,0.42989936) (142,0.42897907) (143,0.4279566) (144,0.4271954) (145,0.42506963) (146,0.43022585) (147,0.4288632) (148,0.42775363) (149,0.4277131) (150,0.42918056) (151,0.43326733) (152,0.4322207) (153,0.42617103) (154,0.42742008) (155,0.4255761) (156,0.41623744) (157,0.41365412) (158,0.40985444) (159,0.41663015) (160,0.4221638) (161,0.42344502) (162,0.4262652) (163,0.42171422) (164,0.4256309) (165,0.4236541) (166,0.42509493) (167,0.42917275) (168,0.42706087) (169,0.42884418) (170,0.42976883) (171,0.43196082) (172,0.4294768) (173,0.42503425) (174,0.42529356) (175,0.429336) (176,0.4250194) (177,0.42326787) (178,0.4188748) (179,0.41870606) (180,0.41938698) (181,0.42394844) (182,0.42311206) (183,0.41918778) (184,0.4221678) (185,0.42503387) (186,0.42657343) (187,0.42108923) (188,0.42024276) (189,0.42020473) (190,0.4239743) (191,0.42962596) (192,0.42910427) (193,0.42976922) (194,0.42945492) (195,0.42787462) (196,0.4298419) (197,0.42884284) (198,0.42576066) (199,0.42277187) (200,0.41918266) (201,0.41822526) (202,0.41982135) (203,0.42121327) (204,0.42313242) (205,0.42198727) (206,0.42270473) (207,0.41990203) (208,0.4233419) (209,0.42222413) (210,0.42033237) (211,0.4215624) (212,0.42177016) (213,0.4196157) (214,0.41457382) (215,0.4198984) (216,0.41745186) (217,0.41955385) (218,0.42121196) (219,0.4222169) (220,0.42045167) (221,0.41888434) (222,0.42069197) (223,0.4254045) (224,0.42285693) (225,0.42671767) (226,0.4259435) (227,0.42694196) (228,0.4281246) (229,0.42701674) (230,0.42329165) (231,0.42317465) (232,0.42329395) (233,0.41996557) (234,0.4191039) (235,0.42170835) (236,0.41978273) (237,0.4229121) (238,0.42173707) (239,0.41626713) (240,0.41406944) (241,0.40965602) (242,0.40492883) (243,0.40318587) (244,0.40519235) (245,0.40225494) (246,0.40489975) (247,0.40451542) (248,0.40125322) (249,0.39351618) (250,0.3970173) (251,0.39141247) (252,0.40011093) (253,0.40945795) (254,0.41841248) (255,0.41683638) (256,0.41531658) (257,0.40997794) (258,0.41237918) (259,0.41414344) (260,0.42015925) (261,0.42620015) (262,0.42836112) (263,0.43184114) (264,0.43361092) (265,0.43028197) (266,0.426637) (267,0.42316228) (268,0.42573744) (269,0.42328215) (270,0.42483276) (271,0.42408714) (272,0.4200957) (273,0.42548802) (274,0.42558086) (275,0.42634267) (276,0.42723078) (277,0.42718646) (278,0.4239568) (279,0.42356697) (280,0.4202422) (281,0.4212443) (282,0.4203927) (283,0.4132266) (284,0.42274106) (285,0.42582744) (286,0.4226096) (287,0.42533696) (288,0.42678577) (289,0.4274768) (290,0.42536244) (291,0.42315355) (292,0.42400113) (293,0.42180288) (294,0.41982916) (295,0.41764593) (296,0.41759017) (297,0.41758618) (298,0.41751787) (299,0.42097127) (300,0.4204962) (301,0.42096576) (302,0.41850743) (303,0.41809645) (304,0.4128579) (305,0.41620377) (306,0.4238316) (307,0.42096728) (308,0.422469) (309,0.41846707) (310,0.4161233) (311,0.42491287) (312,0.42355117) (313,0.4233668) (314,0.41972128) (315,0.42224354) (316,0.42402208) (317,0.41922316) (318,0.41217485) (319,0.41185522) (320,0.41397566) (321,0.41350266) (322,0.41494253) (323,0.41811854) (324,0.41980195) (325,0.4190394) (326,0.42098516) (327,0.41892257) (328,0.41985482) (329,0.4168807) (330,0.4216071) (331,0.42115793) (332,0.415605) (333,0.4139724) (334,0.42274848) (335,0.41414934) (336,0.40523612) (337,0.4116463) (338,0.4168961) (339,0.41696993) (340,0.41612062) (341,0.41332954) (342,0.41553938) (343,0.42125988) (344,0.41480404) (345,0.41922355) (346,0.41958866) (347,0.42038527) (348,0.42425665) (349,0.42105043) (350,0.42077434) (351,0.4239039) (352,0.42363262) (353,0.42335218) (354,0.42990068) (355,0.4286948) (356,0.42368588) (357,0.41899028) (358,0.42840964) (359,0.43) (360,0.43075418) (361,0.43504566) (362,0.4294203) (363,0.42813414) (364,0.42104965) (365,0.4236541) (366,0.42066818) (367,0.41552702) (368,0.4127169) (369,0.41488242) (370,0.41272262) (371,0.41218492) (372,0.41973478) (373,0.4241703) (374,0.42319274) (375,0.4248042) (376,0.4227622) (377,0.41901693) (378,0.41843987) (379,0.41731736) (380,0.41120946) (381,0.4092616) (382,0.40789327) (383,0.41156602) (384,0.41652665) (385,0.42231792) (386,0.42073402) (387,0.41869617) (388,0.41916648) (389,0.4158864) (390,0.41697413) (391,0.41660178) (392,0.42022717) (393,0.42312083) (394,0.42038298) (395,0.42164004) (396,0.4151275) (397,0.41743016) (398,0.40993437) (399,0.4111524) (400,0.41464803) (401,0.41396955) (402,0.41643035) (403,0.42337862) (404,0.43057764) (405,0.43021005) (406,0.4260723) (407,0.4284905) (408,0.4286821) (409,0.42544293) (410,0.42786053) (411,0.42817694) (412,0.42556033) (413,0.42080042) (414,0.42315525) (415,0.42546993) (416,0.41554967) (417,0.40967733) (418,0.41268188) (419,0.4126233) (420,0.41945148) (421,0.41517827) (422,0.41712576) (423,0.41696957) (424,0.41762006) (425,0.42196783) (426,0.41772336) (427,0.4215953) (428,0.42143416) (429,0.4213436) (430,0.42065087) (431,0.4166969) (432,0.41634342) (433,0.4213592) (434,0.4207854) (435,0.41773802) (436,0.41575265) (437,0.42154205) (438,0.42677873) (439,0.42253578) (440,0.42502132) (441,0.41994312) (442,0.42473763) (443,0.4217106) (444,0.42453995) (445,0.42259914) (446,0.43186358) (447,0.42953864) (448,0.41858524) (449,0.4205784) (450,0.41686606) (451,0.41331658) (452,0.41312766) (453,0.4182519) (454,0.41833904) (455,0.4257481) (456,0.42709702) (457,0.4240624) (458,0.41960484) (459,0.42084056) (460,0.41795185) (461,0.4144861) (462,0.41284227) (463,0.41606373) (464,0.41710198) (465,0.41692618) (466,0.42204794) (467,0.41105783) (468,0.40481392) (469,0.40859666) (470,0.40424657) (471,0.40298972) (472,0.40453938) (473,0.403863) (474,0.3985822) (475,0.375594) (476,0.3758944) (477,0.39248687) (478,0.39063507) (479,0.38763756) (480,0.38015163) (481,0.37561187) (482,0.36856392) (483,0.37668133) (484,0.38298059) (485,0.38944805) (486,0.39044425) (487,0.39413643) (488,0.39518094) (489,0.3927266) (490,0.4047989) (491,0.38827187) (492,0.37187234) (493,0.38277206) (494,0.38652855) (495,0.38360426) (496,0.38279623) (497,0.37016323) (498,0.37770987) (499,0.37639174) (500,0.37605613) (501,0.37219596) (502,0.3605915) (503,0.35749906) (504,0.361703) (505,0.35731527) (506,0.3555234) (507,0.3654726) (508,0.37222946) (509,0.36503157)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36913395) (1,0.44088376) (2,0.45338452) (3,0.4599606) (4,0.46024504) (5,0.45989326) (6,0.45500058) (7,0.44998705) (8,0.44869426) (9,0.44509837) (10,0.4396056) (11,0.4392812) (12,0.43491364) (13,0.43277207) (14,0.43297052) (15,0.437832) (16,0.43410617) (17,0.4376975) (18,0.43896824) (19,0.4348649) (20,0.43578786) (21,0.43816933) (22,0.4350803) (23,0.42973936) (24,0.43437746) (25,0.430539) (26,0.43156564) (27,0.43080136) (28,0.43341154) (29,0.434254) (30,0.42899278) (31,0.42828804) (32,0.43030155) (33,0.42699906) (34,0.4267093) (35,0.42951694) (36,0.43187615) (37,0.4331815) (38,0.4310529) (39,0.4303278) (40,0.43195492) (41,0.4284043) (42,0.43208277) (43,0.43414363) (44,0.42503121) (45,0.42568797) (46,0.42235616) (47,0.42911017) (48,0.42697906) (49,0.42849904) (50,0.42566153) (51,0.4260727) (52,0.4272068) (53,0.42945415) (54,0.425598) (55,0.42259607) (56,0.41887462) (57,0.41809037) (58,0.4211855) (59,0.4215019) (60,0.41598782) (61,0.4168695) (62,0.41725665) (63,0.41372946) (64,0.42084417) (65,0.42148554) (66,0.42161778) (67,0.41781107) (68,0.42252797) (69,0.43039593) (70,0.4271912) (71,0.42291304) (72,0.42474297) (73,0.42287976) (74,0.4259943) (75,0.42763472) (76,0.4286948) (77,0.42748612) (78,0.43082818) (79,0.42811778) (80,0.43197906) (81,0.43120015) (82,0.43111244) (83,0.4286815) (84,0.42090067) (85,0.4204922) (86,0.42251542) (87,0.42594406) (88,0.42454737) (89,0.42460978) (90,0.42333105) (91,0.42910045) (92,0.43062615) (93,0.4298183) (94,0.43148232) (95,0.43138224) (96,0.43472204) (97,0.42869046) (98,0.42952606) (99,0.43320948) (100,0.43012804) (101,0.43249354) (102,0.43339974) (103,0.43171403) (104,0.43216723) (105,0.43907934) (106,0.43269938) (107,0.4285158) (108,0.4221307) (109,0.4227365) (110,0.42692503) (111,0.4300451) (112,0.42692694) (113,0.42968056) (114,0.42866534) (115,0.43446442) (116,0.4321621) (117,0.42802113) (118,0.4269549) (119,0.4277342) (120,0.43198934) (121,0.43126047) (122,0.4297131) (123,0.4272694) (124,0.42998955) (125,0.4314962) (126,0.4293027) (127,0.4269003) (128,0.42327455) (129,0.4236935) (130,0.42521366) (131,0.42107877) (132,0.41828918) (133,0.41791552) (134,0.41961265) (135,0.4205388) (136,0.4183539) (137,0.41793856) (138,0.4171383) (139,0.42314002) (140,0.41922033) (141,0.42014936) (142,0.42331886) (143,0.42388624) (144,0.4218282) (145,0.42080024) (146,0.425363) (147,0.42486778) (148,0.42389765) (149,0.4220571) (150,0.42595378) (151,0.42059398) (152,0.41872317) (153,0.42215925) (154,0.42134684) (155,0.41384494) (156,0.4139372) (157,0.41634) (158,0.41841915) (159,0.4197711) (160,0.42014384) (161,0.42221785) (162,0.4202365) (163,0.42186472) (164,0.42795244) (165,0.42451257) (166,0.4217544) (167,0.41800743) (168,0.41484302) (169,0.40949067) (170,0.41824925) (171,0.4203223) (172,0.41980764) (173,0.4159627) (174,0.41399866) (175,0.408094) (176,0.41088757) (177,0.41630957) (178,0.4205858) (179,0.42079604) (180,0.42380327) (181,0.4175626) (182,0.42029682) (183,0.42776692) (184,0.42350057) (185,0.4192285) (186,0.42050436) (187,0.42137292) (188,0.4268421) (189,0.42732838) (190,0.42816743) (191,0.4298381) (192,0.42796955) (193,0.42889062) (194,0.42661226) (195,0.4231408) (196,0.41973972) (197,0.42058656) (198,0.42060578) (199,0.423851) (200,0.42007554) (201,0.41727912) (202,0.42072052) (203,0.4189376) (204,0.42019653) (205,0.42054948) (206,0.42011854) (207,0.42655897) (208,0.42365277) (209,0.42290202) (210,0.42177245) (211,0.4200428) (212,0.42180175) (213,0.42008352) (214,0.42039955) (215,0.4231427) (216,0.4249492) (217,0.4247736) (218,0.42156318) (219,0.4180643) (220,0.41566154) (221,0.41923517) (222,0.42157477) (223,0.42209724) (224,0.4155116) (225,0.40835825) (226,0.4141292) (227,0.41524923) (228,0.41751388) (229,0.41405043) (230,0.41483903) (231,0.4210801) (232,0.41414383) (233,0.4163499) (234,0.41576067) (235,0.4185312) (236,0.41826046) (237,0.41594672) (238,0.41505766) (239,0.41549295) (240,0.42105213) (241,0.41682744) (242,0.4148849) (243,0.4177034) (244,0.41783163) (245,0.41467142) (246,0.41379318) (247,0.4097738) (248,0.41099507) (249,0.41664764) (250,0.4138126) (251,0.4186269) (252,0.425336) (253,0.42642447) (254,0.42074373) (255,0.42304033) (256,0.42207628) (257,0.417895) (258,0.41807115) (259,0.4211604) (260,0.417828) (261,0.42194027) (262,0.4188676) (263,0.41491097) (264,0.41915163) (265,0.4197871) (266,0.41937652) (267,0.4269551) (268,0.42692143) (269,0.42597887) (270,0.42996004) (271,0.42828652) (272,0.42370072) (273,0.42299923) (274,0.42842218) (275,0.42750192) (276,0.42622185) (277,0.4268082) (278,0.4319009) (279,0.4315839) (280,0.42976102) (281,0.43101066) (282,0.42698115) (283,0.42095625) (284,0.41537994) (285,0.41852036) (286,0.41657668) (287,0.41770282) (288,0.4235371) (289,0.4249903) (290,0.4194785) (291,0.41783524) (292,0.4160666) (293,0.4172675) (294,0.4180858) (295,0.4196252) (296,0.42070776) (297,0.4140293) (298,0.4132342) (299,0.41269273) (300,0.41139764) (301,0.40605098) (302,0.41232267) (303,0.41231298) (304,0.41776654) (305,0.41787025) (306,0.41424677) (307,0.4146758) (308,0.40570015) (309,0.40909284) (310,0.40352342) (311,0.40836853) (312,0.41010064) (313,0.39980555) (314,0.40237063) (315,0.41182953) (316,0.40352094) (317,0.40662596) (318,0.41404033) (319,0.41966552) (320,0.42021805) (321,0.41984513) (322,0.41494748) (323,0.416461) (324,0.42032725) (325,0.4279475) (326,0.42514744) (327,0.42492655) (328,0.4238573) (329,0.4252854) (330,0.42468607) (331,0.42612273) (332,0.42634684) (333,0.42400342) (334,0.41908276) (335,0.42179966) (336,0.42137328) (337,0.41862634) (338,0.41617504) (339,0.4110156) (340,0.4030881) (341,0.40747947) (342,0.41535863) (343,0.40478653) (344,0.4029296) (345,0.39873287) (346,0.39514288) (347,0.3994123) (348,0.4000097) (349,0.40600133) (350,0.40775743) (351,0.41058865) (352,0.4066918) (353,0.3970432) (354,0.38748288) (355,0.37911168) (356,0.3861992) (357,0.3948107) (358,0.393379) (359,0.3851189) (360,0.38689613) (361,0.39454567) (362,0.39019462) (363,0.37927246) (364,0.37510142) (365,0.39093834) (366,0.40094635) (367,0.403801) (368,0.40346822) (369,0.40551388) (370,0.40237385) (371,0.4086149) (372,0.41578767) (373,0.41306487) (374,0.41083828) (375,0.40218607) (376,0.39791647) (377,0.38616458) (378,0.38582078) (379,0.3812582) (380,0.36850932) (381,0.35429776) (382,0.3559258) (383,0.35751826) (384,0.35507688) (385,0.35439345) (386,0.36367238) (387,0.3650352) (388,0.36135292) (389,0.37643835) (390,0.36672336) (391,0.3648128) (392,0.36699525) (393,0.37683675) (394,0.3801134) (395,0.37678957) (396,0.37720433) (397,0.3895746) (398,0.3852911) (399,0.38602626) (400,0.37772927) (401,0.3829062) (402,0.38564458) (403,0.38860235) (404,0.38170737) (405,0.37685007) (406,0.38170928) (407,0.38492522) (408,0.3886364) (409,0.38951483) (410,0.3902068) (411,0.38427624) (412,0.3876564) (413,0.38540468) (414,0.3881349) (415,0.39045167) (416,0.3881792) (417,0.39299467) (418,0.39058486) (419,0.39111206) (420,0.39967123) (421,0.4027289) (422,0.401399) (423,0.40142807) (424,0.40317866) (425,0.41089556) (426,0.40538794) (427,0.40522984) (428,0.40254244) (429,0.39470547) (430,0.39406583) (431,0.39709094) (432,0.38743246) (433,0.39130098) (434,0.3981231) (435,0.40009362) (436,0.39212823) (437,0.38198897) (438,0.3706524) (439,0.36932686) (440,0.37925076) (441,0.37359628) (442,0.37481946) (443,0.3669886) (444,0.3575879) (445,0.34958753) (446,0.34030366) (447,0.34458238) (448,0.35244483) (449,0.35548154) (450,0.3567964) (451,0.35591286) (452,0.36182097) (453,0.36534247) (454,0.36610064) (455,0.36083943) (456,0.34854794) (457,0.3474838) (458,0.34862006) (459,0.35381964) (460,0.36478728) (461,0.36766952) (462,0.36094806) (463,0.36204186) (464,0.354129) (465,0.35434723) (466,0.3575487) (467,0.35873783) (468,0.36129737) (469,0.36019596) (470,0.3547757) (471,0.35141534) (472,0.3490721) (473,0.3515605) (474,0.3472009) (475,0.34016475) (476,0.33985883) (477,0.34615105) (478,0.35076714) (479,0.36412823) (480,0.36911738) (481,0.37853026) (482,0.37411776) (483,0.36207363) (484,0.34797052) (485,0.3546288) (486,0.36593533) (487,0.37118682) (488,0.36587292) (489,0.36807382) (490,0.37245947) (491,0.36707136) (492,0.34772223) (493,0.3463809) (494,0.36111587) (495,0.35507724) (496,0.33980402) (497,0.34259152) (498,0.34046137) (499,0.33322203) (500,0.32790905) (501,0.31952816) (502,0.32382193) (503,0.32579795) (504,0.32411852) (505,0.30143476) (506,0.30862424) (507,0.31923857) (508,0.3146796) (509,0.31241134)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36903366) (1,0.44119957) (2,0.4541366) (3,0.45721918) (4,0.458586) (5,0.45408523) (6,0.44889706) (7,0.44886586) (8,0.44433162) (9,0.44417676) (10,0.4396425) (11,0.4399684) (12,0.438746) (13,0.43783942) (14,0.4385413) (15,0.44203216) (16,0.43708238) (17,0.43415964) (18,0.4299985) (19,0.42845872) (20,0.43197697) (21,0.4302068) (22,0.4285645) (23,0.43150645) (24,0.43238947) (25,0.43043968) (26,0.43306565) (27,0.43178138) (28,0.43250552) (29,0.43505538) (30,0.43377036) (31,0.4308885) (32,0.43222964) (33,0.43100476) (34,0.42610103) (35,0.42872658) (36,0.4255683) (37,0.42549923) (38,0.4268891) (39,0.42432496) (40,0.4241948) (41,0.42943436) (42,0.43293) (43,0.43136036) (44,0.4271014) (45,0.42497966) (46,0.42145947) (47,0.4231092) (48,0.42551503) (49,0.42613298) (50,0.42841038) (51,0.42348403) (52,0.42241305) (53,0.4240453) (54,0.42745054) (55,0.4248459) (56,0.4193343) (57,0.4201912) (58,0.42223668) (59,0.4199709) (60,0.419453) (61,0.42013434) (62,0.42304757) (63,0.423191) (64,0.42121994) (65,0.42029774) (66,0.42044407) (67,0.42551333) (68,0.4249943) (69,0.42384246) (70,0.4232104) (71,0.4196402) (72,0.4188455) (73,0.42406183) (74,0.42713013) (75,0.4323575) (76,0.43035313) (77,0.423813) (78,0.43085808) (79,0.42510313) (80,0.42245358) (81,0.42614686) (82,0.42696556) (83,0.42446232) (84,0.42815733) (85,0.42739516) (86,0.4296077) (87,0.42931736) (88,0.42404053) (89,0.41746444) (90,0.4240664) (91,0.42603537) (92,0.42694065) (93,0.4301345) (94,0.42967695) (95,0.42864308) (96,0.42959914) (97,0.4291992) (98,0.42890334) (99,0.42774543) (100,0.42562252) (101,0.42715105) (102,0.42980766) (103,0.4294745) (104,0.4323221) (105,0.428453) (106,0.42919767) (107,0.4302171) (108,0.43230993) (109,0.4294298) (110,0.4329024) (111,0.4269785) (112,0.42110312) (113,0.42388603) (114,0.4152344) (115,0.41366285) (116,0.41812518) (117,0.42575762) (118,0.42207155) (119,0.42129472) (120,0.42383373) (121,0.42213243) (122,0.42966762) (123,0.43289858) (124,0.4277582) (125,0.4217169) (126,0.4233672) (127,0.42065716) (128,0.41519576) (129,0.42144883) (130,0.4164298) (131,0.4151916) (132,0.42106393) (133,0.42898783) (134,0.4289511) (135,0.42876637) (136,0.43039936) (137,0.42390487) (138,0.4251016) (139,0.42519405) (140,0.42054948) (141,0.42187005) (142,0.42941818) (143,0.4267359) (144,0.4293377) (145,0.43018112) (146,0.42824772) (147,0.422656) (148,0.4140388) (149,0.4189937) (150,0.42186663) (151,0.42562118) (152,0.42580727) (153,0.42628804) (154,0.42589727) (155,0.42712614) (156,0.42417866) (157,0.42351618) (158,0.42687634) (159,0.42782745) (160,0.4282228) (161,0.42582402) (162,0.4266935) (163,0.4300624) (164,0.42636567) (165,0.42454472) (166,0.42690203) (167,0.42524752) (168,0.421078) (169,0.42367846) (170,0.4255862) (171,0.4225546) (172,0.42342922) (173,0.42329586) (174,0.42369178) (175,0.4229511) (176,0.42848724) (177,0.42949525) (178,0.429574) (179,0.42517352) (180,0.42461112) (181,0.4289842) (182,0.42946765) (183,0.4266134) (184,0.42609626) (185,0.425707) (186,0.42381126) (187,0.42699048) (188,0.43093055) (189,0.42853653) (190,0.4303297) (191,0.433137) (192,0.4269669) (193,0.42170948) (194,0.42372203) (195,0.4260763) (196,0.4207049) (197,0.4188491) (198,0.424324) (199,0.42133048) (200,0.4214882) (201,0.4221722) (202,0.42115107) (203,0.42206413) (204,0.4298942) (205,0.4245531) (206,0.4243596) (207,0.4249979) (208,0.42410862) (209,0.4291448) (210,0.420715) (211,0.41777948) (212,0.41867065) (213,0.422922) (214,0.42096308) (215,0.41071442) (216,0.4106343) (217,0.40870205) (218,0.40351084) (219,0.40563414) (220,0.41010237) (221,0.40181905) (222,0.40244237) (223,0.41350648) (224,0.41908163) (225,0.418875) (226,0.4228575) (227,0.42107153) (228,0.41959018) (229,0.41432628) (230,0.41783732) (231,0.4223046) (232,0.4179302) (233,0.42449847) (234,0.42160255) (235,0.416992) (236,0.42122984) (237,0.42095813) (238,0.42000493) (239,0.41784075) (240,0.4159646) (241,0.4094201) (242,0.40678766) (243,0.41233903) (244,0.40815067) (245,0.40310198) (246,0.40914232) (247,0.41230288) (248,0.4096988) (249,0.4061461) (250,0.3985841) (251,0.39542046) (252,0.39239135) (253,0.39827207) (254,0.39324751) (255,0.3845135) (256,0.3875565) (257,0.391191) (258,0.38286436) (259,0.38074562) (260,0.3889138) (261,0.38868874) (262,0.38934705) (263,0.38260028) (264,0.3793843) (265,0.37566078) (266,0.3726562) (267,0.38395014) (268,0.37962595) (269,0.3730647) (270,0.37278196) (271,0.36471024) (272,0.35944387) (273,0.3525742) (274,0.34546766) (275,0.34187177) (276,0.34203595) (277,0.34481886) (278,0.34901884) (279,0.33746442) (280,0.35562727) (281,0.3537894) (282,0.35278255) (283,0.34964326) (284,0.3431324) (285,0.3389981) (286,0.34917676) (287,0.3462951) (288,0.35455918) (289,0.34279472) (290,0.34330612) (291,0.3497074) (292,0.33519292) (293,0.33042714) (294,0.32110387) (295,0.3163828) (296,0.3057055) (297,0.3014431) (298,0.32355937) (299,0.32547718) (300,0.32051027) (301,0.32326028) (302,0.309336) (303,0.30882457) (304,0.32015353) (305,0.31315392) (306,0.3236425) (307,0.3018185) (308,0.29345375) (309,0.30069712) (310,0.30881163) (311,0.30547032) (312,0.28579584) (313,0.28640184) (314,0.29759932) (315,0.28773573) (316,0.265129) (317,0.25601733) (318,0.24891229) (319,0.24306983) (320,0.24110141) (321,0.24706355) (322,0.23892105) (323,0.261402) (324,0.26020738) (325,0.25778538) (326,0.26278672) (327,0.25483373) (328,0.25449124) (329,0.26149562) (330,0.2688478) (331,0.26153216) (332,0.24480708) (333,0.24693227) (334,0.24703805) (335,0.25578937) (336,0.24014327) (337,0.23141134) (338,0.23614593) (339,0.22912443) (340,0.23150913) (341,0.23036872) (342,0.23145871) (343,0.21668646) (344,0.22234398) (345,0.23483808) (346,0.2413672) (347,0.23093398) (348,0.22513565) (349,0.22772336) (350,0.22637823) (351,0.22829129) (352,0.23984113) (353,0.23176236) (354,0.23247659) (355,0.23199563) (356,0.23291858) (357,0.23509645) (358,0.24798515) (359,0.22948858) (360,0.20409703) (361,0.20143151) (362,0.218293) (363,0.23133409) (364,0.22475228) (365,0.21947412) (366,0.23667884) (367,0.2470588) (368,0.2379823) (369,0.24039346) (370,0.24728462) (371,0.25351825) (372,0.24353519) (373,0.22685616) (374,0.24082515) (375,0.27173477) (376,0.2558497) (377,0.25088242) (378,0.2569625) (379,0.26103348) (380,0.26293913) (381,0.2698303) (382,0.26400647) (383,0.27223042) (384,0.27017504) (385,0.28752682) (386,0.310117) (387,0.3015687) (388,0.29597297) (389,0.28622183) (390,0.29909855) (391,0.30053976) (392,0.30198765) (393,0.30815923) (394,0.30673534) (395,0.32094538) (396,0.31790638) (397,0.3261463) (398,0.33335522) (399,0.34148097) (400,0.33630422) (401,0.32946613) (402,0.35004413) (403,0.36370453) (404,0.34531182) (405,0.33058962) (406,0.33417732) (407,0.34253043) (408,0.35455403) (409,0.35386473) (410,0.3475453) (411,0.3356115) (412,0.32833734) (413,0.33883524) (414,0.33198857) (415,0.32810482) (416,0.32087025) (417,0.33118874) (418,0.32914516) (419,0.32975742) (420,0.334207) (421,0.33317712) (422,0.33374602) (423,0.3325278) (424,0.34276408) (425,0.33399582) (426,0.32206374) (427,0.32368398) (428,0.32939765) (429,0.31905195) (430,0.32314175) (431,0.30840507) (432,0.31533828) (433,0.32162577) (434,0.32385466) (435,0.31688508) (436,0.32661358) (437,0.3323592) (438,0.33556315) (439,0.34296384) (440,0.34344044) (441,0.33213374) (442,0.32112825) (443,0.3219977) (444,0.33963794) (445,0.33936986) (446,0.34526464) (447,0.35130137) (448,0.3382635) (449,0.33094046) (450,0.32898763) (451,0.32869807) (452,0.32205728) (453,0.32155252) (454,0.3233381) (455,0.30443874) (456,0.3177833) (457,0.3070839) (458,0.30770168) (459,0.3078868) (460,0.31622565) (461,0.32079452) (462,0.32924753) (463,0.3234488) (464,0.31608656) (465,0.31513718) (466,0.3076252) (467,0.31129432) (468,0.31706432) (469,0.31500933) (470,0.31102055) (471,0.304199) (472,0.3150822) (473,0.3091855) (474,0.2908067) (475,0.28665334) (476,0.2890953) (477,0.29001084) (478,0.27916247) (479,0.26973876) (480,0.26930803) (481,0.27698895) (482,0.27593264) (483,0.2870858) (484,0.28705612) (485,0.28362614) (486,0.27557647) (487,0.27912766) (488,0.2742949) (489,0.27413148) (490,0.27518666) (491,0.27583525) (492,0.27550265) (493,0.27350724) (494,0.27428043) (495,0.28281394) (496,0.28881964) (497,0.30213812) (498,0.28899562) (499,0.27465048) (500,0.28843284) (501,0.30194882) (502,0.28633827) (503,0.27281165) (504,0.2574842) (505,0.26838526) (506,0.27715907) (507,0.2720586) (508,0.26183257) (509,0.256312)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36912253) (1,0.440965) (2,0.4530192) (3,0.45885104) (4,0.4583862) (5,0.456496) (6,0.45457345) (7,0.4517386) (8,0.4458868) (9,0.44163814) (10,0.44141287) (11,0.4410386) (12,0.43965372) (13,0.44001254) (14,0.43852854) (15,0.43665144) (16,0.43711606) (17,0.43529794) (18,0.4343531) (19,0.43097526) (20,0.4307652) (21,0.43142048) (22,0.42812425) (23,0.43204376) (24,0.4286031) (25,0.4244142) (26,0.42590106) (27,0.4269884) (28,0.42700437) (29,0.42874715) (30,0.42708278) (31,0.42470586) (32,0.4236075) (33,0.42475018) (34,0.4228965) (35,0.42589536) (36,0.42386398) (37,0.42264688) (38,0.4292184) (39,0.42894426) (40,0.42472565) (41,0.4252926) (42,0.42778006) (43,0.43072224) (44,0.43296918) (45,0.42913184) (46,0.4223746) (47,0.42615372) (48,0.42803386) (49,0.4194591) (50,0.4219199) (51,0.42224067) (52,0.4259884) (53,0.42705023) (54,0.42740276) (55,0.43023536) (56,0.4296286) (57,0.4277521) (58,0.42716876) (59,0.42867902) (60,0.42863622) (61,0.42907932) (62,0.42997128) (63,0.43110085) (64,0.43073648) (65,0.42499107) (66,0.42534646) (67,0.42884228) (68,0.42530954) (69,0.43289575) (70,0.42847487) (71,0.43007383) (72,0.42819807) (73,0.42384207) (74,0.42198896) (75,0.42502245) (76,0.4215255) (77,0.4246442) (78,0.42566952) (79,0.4217797) (80,0.4215921) (81,0.42702758) (82,0.42354453) (83,0.41921234) (84,0.41981906) (85,0.42322338) (86,0.41950342) (87,0.41322964) (88,0.41042334) (89,0.4123316) (90,0.41230556) (91,0.40710634) (92,0.41260996) (93,0.4100295) (94,0.40623078) (95,0.39733866) (96,0.3975333) (97,0.39474353) (98,0.39299107) (99,0.4008396) (100,0.39657363) (101,0.39343455) (102,0.38650972) (103,0.37732115) (104,0.38414934) (105,0.39063984) (106,0.38705498) (107,0.37932628) (108,0.37741533) (109,0.37192827) (110,0.37468454) (111,0.38188413) (112,0.3888885) (113,0.3923906) (114,0.38648134) (115,0.38780975) (116,0.37272355) (117,0.37016132) (118,0.3777637) (119,0.37646082) (120,0.37664822) (121,0.37488812) (122,0.37646994) (123,0.3741566) (124,0.37871918) (125,0.38424507) (126,0.3849237) (127,0.38950342) (128,0.3911368) (129,0.38980725) (130,0.39012975) (131,0.39220777) (132,0.3946271) (133,0.40332153) (134,0.39608467) (135,0.39501733) (136,0.3988339) (137,0.39321783) (138,0.39903748) (139,0.4007281) (140,0.40434968) (141,0.40108886) (142,0.39191306) (143,0.39617428) (144,0.40191856) (145,0.39557058) (146,0.39092752) (147,0.3889256) (148,0.3920957) (149,0.3895607) (150,0.39715582) (151,0.39975476) (152,0.40206736) (153,0.40947336) (154,0.40215525) (155,0.4010525) (156,0.39967313) (157,0.3956598) (158,0.3969808) (159,0.39450836) (160,0.38955823) (161,0.38567922) (162,0.39713946) (163,0.3889399) (164,0.3767167) (165,0.37288642) (166,0.36930233) (167,0.380066) (168,0.38484493) (169,0.38841152) (170,0.38441667) (171,0.38905784) (172,0.39286035) (173,0.38941497) (174,0.3791484) (175,0.3797087) (176,0.39629394) (177,0.39901236) (178,0.39954758) (179,0.409055) (180,0.40938243) (181,0.40230423) (182,0.4056931) (183,0.40769044) (184,0.40666324) (185,0.40692675) (186,0.40676028) (187,0.4136581) (188,0.41999677) (189,0.417441) (190,0.41224506) (191,0.4062654) (192,0.40319538) (193,0.40462956) (194,0.40901616) (195,0.40464804) (196,0.39306146) (197,0.38680804) (198,0.38150838) (199,0.3881092) (200,0.3929846) (201,0.38047278) (202,0.38158086) (203,0.38391057) (204,0.38096574) (205,0.37547508) (206,0.36549714) (207,0.37340334) (208,0.37782496) (209,0.38180614) (210,0.37275836) (211,0.37036034) (212,0.37440526) (213,0.38596156) (214,0.38929147) (215,0.3847932) (216,0.3912207) (217,0.39706013) (218,0.39984533) (219,0.3962791) (220,0.39240468) (221,0.3895314) (222,0.39047375) (223,0.3803339) (224,0.38086072) (225,0.39019462) (226,0.39612234) (227,0.38696653) (228,0.37384284) (229,0.36909702) (230,0.38059628) (231,0.38363108) (232,0.36903062) (233,0.36919102) (234,0.37532896) (235,0.37674257) (236,0.3745799) (237,0.37280422) (238,0.37397528) (239,0.38150552) (240,0.38475132) (241,0.3850856) (242,0.38506907) (243,0.38535577) (244,0.3923185) (245,0.39489517) (246,0.3910215) (247,0.38761055) (248,0.38073897) (249,0.37673116) (250,0.36885294) (251,0.36899412) (252,0.37509435) (253,0.36963412) (254,0.371184) (255,0.37372413) (256,0.36626676) (257,0.3576705) (258,0.35460523) (259,0.34803748) (260,0.34269103) (261,0.34089288) (262,0.3345314) (263,0.35365564) (264,0.35067332) (265,0.3377363) (266,0.3319572) (267,0.34005043) (268,0.34298724) (269,0.34595585) (270,0.3379391) (271,0.33381906) (272,0.33124563) (273,0.33544576) (274,0.3428596) (275,0.3501111) (276,0.35531965) (277,0.34755385) (278,0.36236626) (279,0.354) (280,0.34074867) (281,0.34777778) (282,0.33846593) (283,0.32894084) (284,0.3237226) (285,0.33269158) (286,0.32734513) (287,0.3297125) (288,0.33449885) (289,0.33751255) (290,0.335793) (291,0.33063602) (292,0.33348134) (293,0.33575627) (294,0.34189382) (295,0.33784398) (296,0.33837387) (297,0.3410217) (298,0.3425) (299,0.33924696) (300,0.32483715) (301,0.31934017) (302,0.31336206) (303,0.32300133) (304,0.33421728) (305,0.31866077) (306,0.30660713) (307,0.3070002) (308,0.31750095) (309,0.310285) (310,0.30944273) (311,0.29763564) (312,0.2939526) (313,0.30807516) (314,0.31621632) (315,0.31176674) (316,0.29599392) (317,0.29651007) (318,0.31432858) (319,0.31746253) (320,0.31392068) (321,0.3040999) (322,0.2965805) (323,0.29048726) (324,0.2862993) (325,0.3002694) (326,0.29781222) (327,0.2761351) (328,0.2732207) (329,0.27754375) (330,0.27670014) (331,0.25324297) (332,0.25016496) (333,0.2731113) (334,0.2612439) (335,0.23890221) (336,0.24220796) (337,0.23676845) (338,0.23119693) (339,0.23272489) (340,0.2303965) (341,0.23002702) (342,0.2574292) (343,0.26989707) (344,0.26619026) (345,0.27421594) (346,0.2447578) (347,0.21915202) (348,0.22843741) (349,0.22148515) (350,0.2223379) (351,0.2280666) (352,0.2275173) (353,0.23940639) (354,0.22166191) (355,0.22974658) (356,0.24555974) (357,0.2159024) (358,0.22009817) (359,0.23441191) (360,0.24064784) (361,0.24198364) (362,0.26761833) (363,0.24239764) (364,0.2234433) (365,0.23365544) (366,0.22631222) (367,0.25298688) (368,0.2528596) (369,0.24834532) (370,0.25442237) (371,0.25886682) (372,0.2721912) (373,0.27731392) (374,0.268043) (375,0.2724454) (376,0.2720255) (377,0.25857913) (378,0.2507386) (379,0.27062634) (380,0.27310312) (381,0.26361567) (382,0.24169862) (383,0.2191153) (384,0.23378672) (385,0.24002855) (386,0.25137576) (387,0.23512366) (388,0.22316761) (389,0.21857439) (390,0.22032744) (391,0.22486795) (392,0.2097481) (393,0.2045801) (394,0.18991001) (395,0.19163756) (396,0.20564403) (397,0.2164083) (398,0.21409817) (399,0.20419672) (400,0.17481297) (401,0.1800451) (402,0.19825019) (403,0.17434894) (404,0.17847107) (405,0.19390924) (406,0.19408561) (407,0.20038718) (408,0.20064555) (409,0.170672) (410,0.20149049) (411,0.2007831) (412,0.21956792) (413,0.22055537) (414,0.22579604) (415,0.23214383) (416,0.22053178) (417,0.21093264) (418,0.20220491) (419,0.21462595) (420,0.21705365) (421,0.24218912) (422,0.23440924) (423,0.21299429) (424,0.22585008) (425,0.22257781) (426,0.21555099) (427,0.22846651) (428,0.20008942) (429,0.19972412) (430,0.21380118) (431,0.22065201) (432,0.23849772) (433,0.21747164) (434,0.2078632) (435,0.20793836) (436,0.19735026) (437,0.19434094) (438,0.18418264) (439,0.18922527) (440,0.21629985) (441,0.20044369) (442,0.19314441) (443,0.21027397) (444,0.18561815) (445,0.18930137) (446,0.18795206) (447,0.20667903) (448,0.22453158) (449,0.20908047) (450,0.21387404) (451,0.20141591) (452,0.1879237) (453,0.18062347) (454,0.19568169) (455,0.19330575) (456,0.15950818) (457,0.17537177) (458,0.19007154) (459,0.19054072) (460,0.179383) (461,0.18609856) (462,0.1933986) (463,0.20153235) (464,0.2073438) (465,0.20988566) (466,0.17998669) (467,0.18272223) (468,0.19608809) (469,0.18938357) (470,0.17808847) (471,0.17356755) (472,0.16972755) (473,0.1799376) (474,0.16942465) (475,0.1738514) (476,0.1699981) (477,0.19707078) (478,0.17967884) (479,0.17265792) (480,0.15995681) (481,0.15502322) (482,0.17214175) (483,0.17568721) (484,0.15651123) (485,0.17804167) (486,0.20373763) (487,0.22073306) (488,0.20248364) (489,0.17424372) (490,0.17892313) (491,0.1862658) (492,0.1868126) (493,0.17962214) (494,0.19833352) (495,0.20175742) (496,0.19296728) (497,0.18912975) (498,0.18998878) (499,0.17996557) (500,0.18866001) (501,0.19048764) (502,0.2019726) (503,0.1971425) (504,0.17835882) (505,0.19478881) (506,0.18931374) (507,0.18121974) (508,0.18480955) (509,0.198258)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36943626) (1,0.4427477) (2,0.4529532) (3,0.45899352) (4,0.45691228) (5,0.45414594) (6,0.45124963) (7,0.4494825) (8,0.4477125) (9,0.44549677) (10,0.4432928) (11,0.44268322) (12,0.4371541) (13,0.43763375) (14,0.43501484) (15,0.43313545) (16,0.43129775) (17,0.4273183) (18,0.43090564) (19,0.42749333) (20,0.42676046) (21,0.4302171) (22,0.4315114) (23,0.43183562) (24,0.42864782) (25,0.42586035) (26,0.42771137) (27,0.42647126) (28,0.42654225) (29,0.42606354) (30,0.42905498) (31,0.4309612) (32,0.4313379) (33,0.42508543) (34,0.42541608) (35,0.42693853) (36,0.4230112) (37,0.42336455) (38,0.41887254) (39,0.41183066) (40,0.41228995) (41,0.42050475) (42,0.4192481) (43,0.41760483) (44,0.41609836) (45,0.4089859) (46,0.40332478) (47,0.40730497) (48,0.412871) (49,0.41855443) (50,0.4187854) (51,0.4160938) (52,0.41653997) (53,0.40852797) (54,0.40375933) (55,0.40624657) (56,0.4162131) (57,0.41889307) (58,0.41726065) (59,0.41480708) (60,0.42205232) (61,0.4135721) (62,0.40826142) (63,0.41077036) (64,0.41819063) (65,0.42112273) (66,0.4153634) (67,0.4122422) (68,0.4131859) (69,0.4193183) (70,0.4166191) (71,0.40836966) (72,0.40924868) (73,0.4076016) (74,0.40282992) (75,0.40065202) (76,0.41164726) (77,0.41471785) (78,0.41214383) (79,0.4120995) (80,0.41055042) (81,0.4093246) (82,0.41118932) (83,0.4169005) (84,0.41776294) (85,0.4166914) (86,0.42448762) (87,0.41792142) (88,0.42146632) (89,0.42234704) (90,0.4257245) (91,0.42139497) (92,0.42289725) (93,0.41937557) (94,0.4199416) (95,0.4167928) (96,0.42019805) (97,0.41543436) (98,0.41359285) (99,0.40772793) (100,0.407941) (101,0.40561473) (102,0.4065255) (103,0.41135523) (104,0.4134294) (105,0.41046956) (106,0.40597737) (107,0.4170276) (108,0.42223477) (109,0.4272152) (110,0.42858827) (111,0.42268455) (112,0.42319652) (113,0.4186094) (114,0.4132831) (115,0.41362557) (116,0.41972107) (117,0.42422718) (118,0.4285588) (119,0.4264003) (120,0.42521614) (121,0.4270101) (122,0.4223421) (123,0.4219608) (124,0.42749563) (125,0.43252322) (126,0.4284589) (127,0.4298824) (128,0.4277597) (129,0.43249467) (130,0.4304317) (131,0.42652056) (132,0.42893663) (133,0.43049523) (134,0.4279201) (135,0.42185217) (136,0.41887063) (137,0.4169937) (138,0.41250286) (139,0.41335902) (140,0.41980386) (141,0.42340353) (142,0.42623535) (143,0.41926464) (144,0.41710502) (145,0.41717467) (146,0.4202795) (147,0.42063186) (148,0.42310825) (149,0.41790277) (150,0.41435444) (151,0.41374752) (152,0.4160917) (153,0.41555688) (154,0.41655308) (155,0.41682267) (156,0.41326654) (157,0.4067363) (158,0.4107458) (159,0.4096969) (160,0.4115352) (161,0.41450325) (162,0.4145862) (163,0.40316382) (164,0.39846194) (165,0.40235996) (166,0.40400094) (167,0.40386397) (168,0.4144844) (169,0.4172797) (170,0.41834968) (171,0.41576254) (172,0.41941914) (173,0.41958144) (174,0.4206503) (175,0.4167483) (176,0.42307726) (177,0.43180633) (178,0.4322186) (179,0.4265864) (180,0.42980424) (181,0.4274022) (182,0.4281016) (183,0.42374715) (184,0.4199243) (185,0.42380023) (186,0.427367) (187,0.42578462) (188,0.4175466) (189,0.41771024) (190,0.41886243) (191,0.42390677) (192,0.42655706) (193,0.4288729) (194,0.42896023) (195,0.42889062) (196,0.43056297) (197,0.42868397) (198,0.42687652) (199,0.42787102) (200,0.432855) (201,0.43007952) (202,0.42828882) (203,0.4269709) (204,0.42688128) (205,0.42552683) (206,0.42588946) (207,0.4290394) (208,0.42413053) (209,0.42899963) (210,0.42770854) (211,0.43000874) (212,0.42723936) (213,0.4279199) (214,0.4284241) (215,0.43062767) (216,0.42412043) (217,0.42556867) (218,0.425527) (219,0.4264359) (220,0.42444313) (221,0.4199003) (222,0.4171117) (223,0.42155632) (224,0.4179673) (225,0.4160044) (226,0.42319864) (227,0.4287991) (228,0.42914194) (229,0.4198746) (230,0.42195073) (231,0.42769387) (232,0.43012825) (233,0.42893818) (234,0.42774087) (235,0.42952645) (236,0.42897126) (237,0.4302131) (238,0.42677948) (239,0.4276543) (240,0.4236657) (241,0.42361015) (242,0.42250952) (243,0.41933087) (244,0.4238912) (245,0.42303386) (246,0.42576864) (247,0.42652833) (248,0.42574924) (249,0.42441532) (250,0.4213748) (251,0.42083544) (252,0.42267466) (253,0.428707) (254,0.43084493) (255,0.43387482) (256,0.43175724) (257,0.43673193) (258,0.4353984) (259,0.43214592) (260,0.42693892) (261,0.4231539) (262,0.4260276) (263,0.43335313) (264,0.43395928) (265,0.425621) (266,0.4275721) (267,0.42931393) (268,0.42466915) (269,0.41963983) (270,0.41510844) (271,0.4129125) (272,0.40635407) (273,0.41027036) (274,0.41152665) (275,0.41632116) (276,0.41241762) (277,0.41139042) (278,0.4084614) (279,0.40544122) (280,0.41181678) (281,0.40691268) (282,0.40964746) (283,0.41673002) (284,0.40766153) (285,0.39953578) (286,0.40135637) (287,0.39655024) (288,0.40152493) (289,0.40296805) (290,0.40449563) (291,0.40217274) (292,0.40238032) (293,0.4010101) (294,0.40741646) (295,0.40112042) (296,0.39402625) (297,0.39476618) (298,0.3877424) (299,0.38857496) (300,0.39271384) (301,0.39912444) (302,0.40432686) (303,0.40603444) (304,0.40356374) (305,0.4078651) (306,0.40726542) (307,0.40461493) (308,0.40543628) (309,0.405773) (310,0.40800667) (311,0.40467504) (312,0.40637556) (313,0.40663242) (314,0.39712632) (315,0.39194387) (316,0.39343625) (317,0.38480595) (318,0.37998345) (319,0.38005194) (320,0.37923953) (321,0.38267788) (322,0.38897526) (323,0.38700572) (324,0.3921073) (325,0.39268094) (326,0.38789004) (327,0.38578597) (328,0.38029015) (329,0.38503158) (330,0.38889745) (331,0.37729168) (332,0.38366628) (333,0.38411835) (334,0.38030326) (335,0.369539) (336,0.3706623) (337,0.385375) (338,0.3899629) (339,0.39418322) (340,0.3806587) (341,0.37477684) (342,0.3824315) (343,0.37944883) (344,0.37753254) (345,0.36924583) (346,0.3511798) (347,0.355277) (348,0.35308447) (349,0.365074) (350,0.36649752) (351,0.3674218) (352,0.36269063) (353,0.3603554) (354,0.35913756) (355,0.365449) (356,0.3549789) (357,0.35439858) (358,0.34371328) (359,0.34421805) (360,0.3438864) (361,0.3497696) (362,0.34404966) (363,0.3427403) (364,0.33519825) (365,0.33560503) (366,0.33546272) (367,0.32967046) (368,0.33774278) (369,0.32500628) (370,0.32055345) (371,0.3148902) (372,0.33974335) (373,0.33826426) (374,0.32656258) (375,0.31687042) (376,0.3105099) (377,0.32050115) (378,0.32501543) (379,0.31290868) (380,0.3096349) (381,0.30643818) (382,0.32101142) (383,0.30750647) (384,0.28999105) (385,0.28743684) (386,0.28896633) (387,0.27631164) (388,0.27658048) (389,0.29719484) (390,0.28516838) (391,0.25759494) (392,0.26177207) (393,0.27416953) (394,0.2889686) (395,0.30268037) (396,0.29899943) (397,0.2998908) (398,0.29738262) (399,0.29638946) (400,0.3098242) (401,0.31703806) (402,0.30923724) (403,0.315332) (404,0.31131506) (405,0.30961168) (406,0.31200686) (407,0.3109397) (408,0.3044121) (409,0.3049507) (410,0.28710485) (411,0.2913767) (412,0.30076447) (413,0.29937708) (414,0.28290373) (415,0.29072908) (416,0.2771937) (417,0.2629239) (418,0.27335656) (419,0.29161718) (420,0.29666057) (421,0.29118416) (422,0.30586338) (423,0.31449658) (424,0.30340222) (425,0.30759093) (426,0.3084277) (427,0.30887595) (428,0.3134315) (429,0.3031387) (430,0.3078242) (431,0.31262898) (432,0.3213535) (433,0.3085394) (434,0.3064024) (435,0.3092184) (436,0.31800398) (437,0.30214727) (438,0.29166362) (439,0.30568835) (440,0.32362765) (441,0.32620302) (442,0.32393625) (443,0.3385588) (444,0.3391014) (445,0.3314644) (446,0.32476676) (447,0.33239782) (448,0.3234511) (449,0.3318925) (450,0.34104204) (451,0.33589402) (452,0.33932078) (453,0.33564422) (454,0.33526275) (455,0.32459664) (456,0.32451314) (457,0.32926503) (458,0.33983865) (459,0.3503335) (460,0.34966686) (461,0.34104776) (462,0.33583695) (463,0.3525276) (464,0.341785) (465,0.33052492) (466,0.34438184) (467,0.33309874) (468,0.33291438) (469,0.33523327) (470,0.3274296) (471,0.33115488) (472,0.34781754) (473,0.34850553) (474,0.34190926) (475,0.33666572) (476,0.33004966) (477,0.33068302) (478,0.3339509) (479,0.34106582) (480,0.3398573) (481,0.34272224) (482,0.3352852) (483,0.32934114) (484,0.3213676) (485,0.31959704) (486,0.3346699) (487,0.32885426) (488,0.32889917) (489,0.31791115) (490,0.32245186) (491,0.32606125) (492,0.3356937) (493,0.33682057) (494,0.34536415) (495,0.33595282) (496,0.33930576) (497,0.3487835) (498,0.35656106) (499,0.35527417) (500,0.34567258) (501,0.33152074) (502,0.32711738) (503,0.31576884) (504,0.31968856) (505,0.31270605) (506,0.2989901) (507,0.292656) (508,0.29678312) (509,0.30457076)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36888224) (1,0.44145223) (2,0.45175704) (3,0.45651045) (4,0.46057534) (5,0.454394) (6,0.45412937) (7,0.45371422) (8,0.44603273) (9,0.44011396) (10,0.43601808) (11,0.43405288) (12,0.43901065) (13,0.4387911) (14,0.43641478) (15,0.43816704) (16,0.4388187) (17,0.43626884) (18,0.43661797) (19,0.43504414) (20,0.43561035) (21,0.43702093) (22,0.4315331) (23,0.42826977) (24,0.42659646) (25,0.42986262) (26,0.43169084) (27,0.42776445) (28,0.4264296) (29,0.4255605) (30,0.42492276) (31,0.42907572) (32,0.42774904) (33,0.42716324) (34,0.42769158) (35,0.4324241) (36,0.43059304) (37,0.4272966) (38,0.4256676) (39,0.41890526) (40,0.41875094) (41,0.41988698) (42,0.41925037) (43,0.42382687) (44,0.42401466) (45,0.4263046) (46,0.4290137) (47,0.43350893) (48,0.43204758) (49,0.43087214) (50,0.43237594) (51,0.42886567) (52,0.42431185) (53,0.4270571) (54,0.42911035) (55,0.42967847) (56,0.4270942) (57,0.4252852) (58,0.42316228) (59,0.42258582) (60,0.4247361) (61,0.42714515) (62,0.42685673) (63,0.4244258) (64,0.42926884) (65,0.43521765) (66,0.42498213) (67,0.42140087) (68,0.42287064) (69,0.42303595) (70,0.42687443) (71,0.4229547) (72,0.42291248) (73,0.42093894) (74,0.42226958) (75,0.42238832) (76,0.42431185) (77,0.42531908) (78,0.42497033) (79,0.42027265) (80,0.42001808) (81,0.41626883) (82,0.42268455) (83,0.4251741) (84,0.42734283) (85,0.42484248) (86,0.42158848) (87,0.42837366) (88,0.42532533) (89,0.42536035) (90,0.43122566) (91,0.42939383) (92,0.4335679) (93,0.4284218) (94,0.42617124) (95,0.42412823) (96,0.42442182) (97,0.4187167) (98,0.42206278) (99,0.42296898) (100,0.42195967) (101,0.4186969) (102,0.41571423) (103,0.41915697) (104,0.42237937) (105,0.4195917) (106,0.4210331) (107,0.42288452) (108,0.4194844) (109,0.4195314) (110,0.41112253) (111,0.40917295) (112,0.4086037) (113,0.41121975) (114,0.4098727) (115,0.4185061) (116,0.42233846) (117,0.42197585) (118,0.41433066) (119,0.41457915) (120,0.42387652) (121,0.42472392) (122,0.41804832) (123,0.42289442) (124,0.4222243) (125,0.42576236) (126,0.43121365) (127,0.42883238) (128,0.42397547) (129,0.4235447) (130,0.42123383) (131,0.42170396) (132,0.42556715) (133,0.4218594) (134,0.42033523) (135,0.42169464) (136,0.42276618) (137,0.4251254) (138,0.42783752) (139,0.42341056) (140,0.4253514) (141,0.42867237) (142,0.431496) (143,0.4289452) (144,0.4312323) (145,0.42714137) (146,0.4245251) (147,0.42763203) (148,0.42300475) (149,0.41972813) (150,0.42136985) (151,0.42620966) (152,0.428187) (153,0.43054166) (154,0.4300506) (155,0.42859533) (156,0.423953) (157,0.4232953) (158,0.42238945) (159,0.41908562) (160,0.41459438) (161,0.4155354) (162,0.40681696) (163,0.40770775) (164,0.40573078) (165,0.3893086) (166,0.4006039) (167,0.40441972) (168,0.40064934) (169,0.40044805) (170,0.40299448) (171,0.40443492) (172,0.39916876) (173,0.4044001) (174,0.40184647) (175,0.3916678) (176,0.3872698) (177,0.3939022) (178,0.39345777) (179,0.3833556) (180,0.3665841) (181,0.36290202) (182,0.35842657) (183,0.3651973) (184,0.36697775) (185,0.37392828) (186,0.36831278) (187,0.36419463) (188,0.36336282) (189,0.37559912) (190,0.37411472) (191,0.36856964) (192,0.37266666) (193,0.3759239) (194,0.37868646) (195,0.37474468) (196,0.3759473) (197,0.38269672) (198,0.37912387) (199,0.3771408) (200,0.37802798) (201,0.3690738) (202,0.35279262) (203,0.36390868) (204,0.3712458) (205,0.36000684) (206,0.36802873) (207,0.36787444) (208,0.3599378) (209,0.36107117) (210,0.37530842) (211,0.37336758) (212,0.37876523) (213,0.36620167) (214,0.3558265) (215,0.3544511) (216,0.3559393) (217,0.35344976) (218,0.34644312) (219,0.3537736) (220,0.3464863) (221,0.34912062) (222,0.35082516) (223,0.35579738) (224,0.35773173) (225,0.3543929) (226,0.35500172) (227,0.33207497) (228,0.3359996) (229,0.34750152) (230,0.36015716) (231,0.36004472) (232,0.35583067) (233,0.3368845) (234,0.34342733) (235,0.35039592) (236,0.35201788) (237,0.34799126) (238,0.33881715) (239,0.33789536) (240,0.33038756) (241,0.33829072) (242,0.3479393) (243,0.35423496) (244,0.34304148) (245,0.3250761) (246,0.31760275) (247,0.31887367) (248,0.3279338) (249,0.32809418) (250,0.31810522) (251,0.31845623) (252,0.31587026) (253,0.30165753) (254,0.29944026) (255,0.2961172) (256,0.28959665) (257,0.2857835) (258,0.2916564) (259,0.28480822) (260,0.27423763) (261,0.27088052) (262,0.27000114) (263,0.28910694) (264,0.27979034) (265,0.26780117) (266,0.26697394) (267,0.2773356) (268,0.2733708) (269,0.274859) (270,0.26600096) (271,0.24145262) (272,0.23322812) (273,0.25827113) (274,0.2520432) (275,0.24951826) (276,0.2537441) (277,0.2369825) (278,0.25638813) (279,0.2562637) (280,0.26000398) (281,0.25808656) (282,0.23711416) (283,0.22064574) (284,0.23402816) (285,0.24396347) (286,0.25458258) (287,0.23779072) (288,0.22903216) (289,0.2327089) (290,0.23983276) (291,0.2188124) (292,0.19876465) (293,0.2115858) (294,0.22184722) (295,0.19511187) (296,0.19967979) (297,0.19673344) (298,0.20009094) (299,0.18278405) (300,0.18342313) (301,0.18239783) (302,0.19795853) (303,0.21559647) (304,0.19422223) (305,0.2047188) (306,0.23009989) (307,0.24311054) (308,0.2385154) (309,0.21858352) (310,0.19976579) (311,0.18416116) (312,0.19281222) (313,0.20975114) (314,0.20256354) (315,0.2027658) (316,0.21914041) (317,0.19670624) (318,0.19418797) (319,0.22117504) (320,0.20691115) (321,0.18873572) (322,0.20304167) (323,0.20498249) (324,0.17426789) (325,0.18853311) (326,0.17254966) (327,0.1898124) (328,0.19952987) (329,0.19064535) (330,0.1849648) (331,0.17953654) (332,0.1852774) (333,0.20200305) (334,0.19689916) (335,0.18260597) (336,0.17821252) (337,0.18543531) (338,0.17802435) (339,0.19175799) (340,0.20115297) (341,0.19449715) (342,0.20098649) (343,0.21023764) (344,0.21148326) (345,0.19181146) (346,0.19109684) (347,0.20792104) (348,0.18967256) (349,0.19215734) (350,0.18598668) (351,0.18531735) (352,0.1882169) (353,0.18944539) (354,0.20293303) (355,0.21371442) (356,0.21891952) (357,0.19527188) (358,0.19696632) (359,0.18448459) (360,0.19608694) (361,0.17798801) (362,0.20082629) (363,0.19153672) (364,0.18575266) (365,0.19973992) (366,0.2067675) (367,0.21009342) (368,0.20346346) (369,0.20550114) (370,0.19995244) (371,0.20585635) (372,0.19457401) (373,0.1886425) (374,0.18722564) (375,0.21037538) (376,0.20954852) (377,0.20156316) (378,0.20985864) (379,0.22008257) (380,0.23723345) (381,0.24541134) (382,0.24713661) (383,0.24824125) (384,0.22622868) (385,0.21511872) (386,0.20828938) (387,0.21795072) (388,0.23393835) (389,0.2260333) (390,0.22346519) (391,0.2134005) (392,0.2215548) (393,0.2311056) (394,0.23537557) (395,0.22920035) (396,0.22997127) (397,0.22331089) (398,0.24436149) (399,0.25688565) (400,0.25641704) (401,0.24775419) (402,0.22509418) (403,0.22820471) (404,0.22253938) (405,0.22941647) (406,0.23575856) (407,0.24184398) (408,0.2192852) (409,0.24271214) (410,0.24074143) (411,0.23301959) (412,0.22994958) (413,0.25073004) (414,0.27210903) (415,0.26516572) (416,0.26991573) (417,0.27040258) (418,0.2560645) (419,0.26963052) (420,0.26378882) (421,0.24940334) (422,0.25795263) (423,0.27267238) (424,0.2971893) (425,0.280121) (426,0.28819063) (427,0.30165526) (428,0.2949983) (429,0.28888127) (430,0.2988889) (431,0.2882009) (432,0.28273058) (433,0.27810368) (434,0.25546917) (435,0.2560681) (436,0.26591685) (437,0.2699496) (438,0.26335388) (439,0.25073326) (440,0.25050133) (441,0.26110786) (442,0.2500588) (443,0.27989042) (444,0.2908223) (445,0.2758248) (446,0.2755063) (447,0.28632095) (448,0.2911539) (449,0.2855078) (450,0.28592008) (451,0.27626655) (452,0.2744528) (453,0.265859) (454,0.24158448) (455,0.2548396) (456,0.24879889) (457,0.25832742) (458,0.25647527) (459,0.26058903) (460,0.2706661) (461,0.2645038) (462,0.27265203) (463,0.26622298) (464,0.26313394) (465,0.28814936) (466,0.28069672) (467,0.26224545) (468,0.27610236) (469,0.27951103) (470,0.27362785) (471,0.2673811) (472,0.26313928) (473,0.2563278) (474,0.24078576) (475,0.2430664) (476,0.25513452) (477,0.25515372) (478,0.26265982) (479,0.26090792) (480,0.26028082) (481,0.27416933) (482,0.27060902) (483,0.2586931) (484,0.24863146) (485,0.24604814) (486,0.2438868) (487,0.24678443) (488,0.26650134) (489,0.25379434) (490,0.2740841) (491,0.26106793) (492,0.2534962) (493,0.2627658) (494,0.2472892) (495,0.24104814) (496,0.2548925) (497,0.25721633) (498,0.26425058) (499,0.25066686) (500,0.27282593) (501,0.2669024) (502,0.2638535) (503,0.24762252) (504,0.28054148) (505,0.28636265) (506,0.26293874) (507,0.26131755) (508,0.29300818) (509,0.31312576)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36927435) (1,0.4394104) (2,0.45206335) (3,0.45871386) (4,0.45937443) (5,0.45651904) (6,0.4503476) (7,0.44953787) (8,0.4484804) (9,0.44503197) (10,0.44690716) (11,0.4402538) (12,0.44186395) (13,0.43935007) (14,0.43886626) (15,0.43662328) (16,0.43964118) (17,0.43497604) (18,0.43492883) (19,0.4353438) (20,0.436516) (21,0.43295473) (22,0.43003064) (23,0.42708352) (24,0.43010616) (25,0.4307106) (26,0.4287892) (27,0.4322597) (28,0.43149525) (29,0.43288738) (30,0.42647678) (31,0.4279399) (32,0.42897278) (33,0.42380536) (34,0.424) (35,0.42095682) (36,0.41985768) (37,0.4256391) (38,0.42679015) (39,0.42134702) (40,0.42028007) (41,0.42470548) (42,0.4268923) (43,0.43327206) (44,0.42500475) (45,0.4209711) (46,0.42303938) (47,0.42877758) (48,0.42991325) (49,0.4284703) (50,0.42693722) (51,0.42274448) (52,0.42645073) (53,0.42183638) (54,0.4176971) (55,0.42198136) (56,0.4209825) (57,0.41924638) (58,0.4273457) (59,0.42101142) (60,0.42201883) (61,0.41930595) (62,0.42295092) (63,0.41983315) (64,0.4201541) (65,0.42031506) (66,0.41769996) (67,0.4220624) (68,0.4304359) (69,0.42911416) (70,0.42925096) (71,0.43003386) (72,0.42389518) (73,0.4181665) (74,0.41994712) (75,0.42309952) (76,0.42595834) (77,0.4275194) (78,0.42569786) (79,0.41886625) (80,0.41883048) (81,0.4226109) (82,0.4247654) (83,0.42762387) (84,0.42671004) (85,0.429461) (86,0.429) (87,0.4228731) (88,0.42458257) (89,0.4207245) (90,0.42129016) (91,0.4162675) (92,0.4166996) (93,0.41971785) (94,0.41776884) (95,0.41836244) (96,0.41250286) (97,0.41646823) (98,0.41764593) (99,0.418574) (100,0.42037177) (101,0.41827738) (102,0.418738) (103,0.42063186) (104,0.42781448) (105,0.42783847) (106,0.43482858) (107,0.43152472) (108,0.42237556) (109,0.42372888) (110,0.42547223) (111,0.42408162) (112,0.4268963) (113,0.42462215) (114,0.43006772) (115,0.4303242) (116,0.42353824) (117,0.42328387) (118,0.4233457) (119,0.4190584) (120,0.42086074) (121,0.42198193) (122,0.42036587) (123,0.41677663) (124,0.41956526) (125,0.42412063) (126,0.42060578) (127,0.4196739) (128,0.41899145) (129,0.41591457) (130,0.41787463) (131,0.41566038) (132,0.41938546) (133,0.4239941) (134,0.4233577) (135,0.42041478) (136,0.42407724) (137,0.4265394) (138,0.42171347) (139,0.4175314) (140,0.41608942) (141,0.41870415) (142,0.41581413) (143,0.41665697) (144,0.4226914) (145,0.42241266) (146,0.42952663) (147,0.4300215) (148,0.4265546) (149,0.42487594) (150,0.42482707) (151,0.42273858) (152,0.42283314) (153,0.42435217) (154,0.4276716) (155,0.42503157) (156,0.41880193) (157,0.41858447) (158,0.4215232) (159,0.42323914) (160,0.4242852) (161,0.42530385) (162,0.41943607) (163,0.42174068) (164,0.42039612) (165,0.4177734) (166,0.41788167) (167,0.4229745) (168,0.42264935) (169,0.42045185) (170,0.41646194) (171,0.41852835) (172,0.42086795) (173,0.4165546) (174,0.41435027) (175,0.4241172) (176,0.42834532) (177,0.4288809) (178,0.4270312) (179,0.428242) (180,0.4323767) (181,0.43131468) (182,0.4267983) (183,0.42838413) (184,0.42949334) (185,0.4245662) (186,0.42466572) (187,0.42356926) (188,0.41684) (189,0.42346975) (190,0.42040125) (191,0.41584873) (192,0.4155757) (193,0.41565526) (194,0.4208423) (195,0.4146113) (196,0.41773003) (197,0.41395795) (198,0.41907248) (199,0.42190373) (200,0.4270546) (201,0.42012405) (202,0.41180214) (203,0.41292182) (204,0.41751635) (205,0.4173908) (206,0.41173267) (207,0.41791248) (208,0.41930383) (209,0.4229827) (210,0.42310503) (211,0.41575798) (212,0.41927758) (213,0.42585084) (214,0.42308715) (215,0.42460084) (216,0.4253065) (217,0.42641515) (218,0.41884264) (219,0.41717732) (220,0.41741934) (221,0.41863185) (222,0.41669083) (223,0.4225902) (224,0.4208305) (225,0.42009893) (226,0.42048422) (227,0.41300076) (228,0.41369236) (229,0.41952798) (230,0.42467752) (231,0.42941114) (232,0.42663357) (233,0.4234102) (234,0.42337728) (235,0.42677605) (236,0.42875722) (237,0.4294277) (238,0.43055004) (239,0.42291743) (240,0.42175934) (241,0.41802758) (242,0.42266494) (243,0.4235135) (244,0.4285076) (245,0.42782533) (246,0.42322564) (247,0.42425475) (248,0.43156546) (249,0.42752323) (250,0.42947832) (251,0.43219864) (252,0.4342072) (253,0.42963243) (254,0.42976066) (255,0.4264844) (256,0.41724885) (257,0.41758657) (258,0.41901237) (259,0.41595015) (260,0.4131168) (261,0.41468778) (262,0.42056602) (263,0.4163337) (264,0.41391551) (265,0.41621006) (266,0.41176122) (267,0.4155093) (268,0.40992448) (269,0.40504262) (270,0.40069312) (271,0.40473935) (272,0.40059248) (273,0.39243644) (274,0.38835293) (275,0.393086) (276,0.3977618) (277,0.39520642) (278,0.39807612) (279,0.40746042) (280,0.4057561) (281,0.40010503) (282,0.39293456) (283,0.3964551) (284,0.39233238) (285,0.3978769) (286,0.3954785) (287,0.3940082) (288,0.3841229) (289,0.37168625) (290,0.38574353) (291,0.38789213) (292,0.38074583) (293,0.38756755) (294,0.38166857) (295,0.38017333) (296,0.37362272) (297,0.36192694) (298,0.35793397) (299,0.3597947) (300,0.35159475) (301,0.3568592) (302,0.35502645) (303,0.3563636) (304,0.3540795) (305,0.34403673) (306,0.34332648) (307,0.33404338) (308,0.3234627) (309,0.3386383) (310,0.34540486) (311,0.34649524) (312,0.34677) (313,0.3411876) (314,0.33505747) (315,0.32856926) (316,0.3246794) (317,0.31071404) (318,0.30890507) (319,0.30376768) (320,0.31038603) (321,0.33011833) (322,0.3220999) (323,0.29998136) (324,0.30774695) (325,0.3244119) (326,0.3206189) (327,0.31346044) (328,0.31556413) (329,0.31145528) (330,0.30230898) (331,0.2944395) (332,0.32472014) (333,0.32964233) (334,0.30450514) (335,0.3196644) (336,0.31961662) (337,0.32106373) (338,0.33003995) (339,0.34088013) (340,0.33633468) (341,0.3451716) (342,0.34397012) (343,0.3425727) (344,0.33286434) (345,0.3341343) (346,0.34331164) (347,0.354055) (348,0.34878823) (349,0.33633676) (350,0.332453) (351,0.31904528) (352,0.3089378) (353,0.3198221) (354,0.32806242) (355,0.32216248) (356,0.31742352) (357,0.31981716) (358,0.3341587) (359,0.34612843) (360,0.34945092) (361,0.3420997) (362,0.34468284) (363,0.3262443) (364,0.317324) (365,0.31332725) (366,0.30977416) (367,0.31021595) (368,0.32552627) (369,0.32692674) (370,0.3175567) (371,0.32179415) (372,0.31367922) (373,0.30646157) (374,0.30699238) (375,0.30199316) (376,0.2939842) (377,0.2856309) (378,0.28484988) (379,0.27444634) (380,0.2937713) (381,0.27572697) (382,0.2743476) (383,0.27016076) (384,0.26913813) (385,0.26838946) (386,0.26643416) (387,0.29312196) (388,0.29373345) (389,0.26590353) (390,0.2573773) (391,0.24645472) (392,0.26594406) (393,0.2458847) (394,0.2346817) (395,0.23689935) (396,0.25448003) (397,0.26352796) (398,0.26267618) (399,0.27025056) (400,0.27312633) (401,0.26817217) (402,0.26728997) (403,0.24511892) (404,0.25318646) (405,0.2758632) (406,0.27544197) (407,0.25927702) (408,0.26805308) (409,0.25652987) (410,0.2563419) (411,0.2657557) (412,0.26877093) (413,0.2499591) (414,0.2622306) (415,0.24370548) (416,0.24029109) (417,0.24173991) (418,0.22244254) (419,0.21157382) (420,0.22124238) (421,0.20960559) (422,0.20895034) (423,0.2082148) (424,0.19918987) (425,0.21694331) (426,0.22537899) (427,0.24487652) (428,0.24703957) (429,0.23845966) (430,0.21666305) (431,0.23619787) (432,0.22733067) (433,0.23314555) (434,0.25494444) (435,0.26390564) (436,0.25922546) (437,0.2611094) (438,0.26360768) (439,0.25856563) (440,0.24303995) (441,0.22762766) (442,0.2469492) (443,0.25773746) (444,0.24383676) (445,0.23815772) (446,0.23968151) (447,0.2267911) (448,0.24906088) (449,0.22485997) (450,0.22456126) (451,0.21767618) (452,0.22703215) (453,0.24008904) (454,0.23771347) (455,0.23793645) (456,0.22572717) (457,0.22484323) (458,0.22111605) (459,0.22368436) (460,0.2198927) (461,0.2200274) (462,0.22224791) (463,0.19318892) (464,0.20568341) (465,0.20538965) (466,0.2180489) (467,0.21063489) (468,0.20252055) (469,0.18521689) (470,0.20209056) (471,0.19496252) (472,0.17536396) (473,0.17374696) (474,0.18166438) (475,0.17756507) (476,0.16966477) (477,0.18909588) (478,0.193871) (479,0.1917639) (480,0.19060369) (481,0.1926874) (482,0.19687386) (483,0.21161681) (484,0.23291287) (485,0.23338756) (486,0.24332573) (487,0.24947926) (488,0.23977111) (489,0.23014022) (490,0.21598211) (491,0.23083581) (492,0.24988851) (493,0.23289573) (494,0.26118284) (495,0.24787177) (496,0.25218627) (497,0.2606448) (498,0.26350096) (499,0.24610521) (500,0.24647222) (501,0.25129187) (502,0.250094) (503,0.24787652) (504,0.24438052) (505,0.24236168) (506,0.22822526) (507,0.2606773) (508,0.2640782) (509,0.25218722)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36917067) (1,0.44195813) (2,0.45276996) (3,0.45802683) (4,0.4576642) (5,0.45610026) (6,0.45119235) (7,0.44766173) (8,0.44761816) (9,0.44336548) (10,0.44653025) (11,0.44135597) (12,0.43899125) (13,0.43742028) (14,0.4340957) (15,0.43716496) (16,0.43846878) (17,0.436555) (18,0.44181278) (19,0.43730175) (20,0.43253368) (21,0.43138072) (22,0.43381792) (23,0.43480822) (24,0.4333046) (25,0.4336442) (26,0.4318185) (27,0.43090352) (28,0.430297) (29,0.43180668) (30,0.43230766) (31,0.43152493) (32,0.4310411) (33,0.43423688) (34,0.4356577) (35,0.4287186) (36,0.43232724) (37,0.43168342) (38,0.4275742) (39,0.42819577) (40,0.4222829) (41,0.42036662) (42,0.42075077) (43,0.4178632) (44,0.41782057) (45,0.42323497) (46,0.42232725) (47,0.42234153) (48,0.4185862) (49,0.41727683) (50,0.41780594) (51,0.4154808) (52,0.416336) (53,0.4145601) (54,0.41214347) (55,0.4180487) (56,0.42389458) (57,0.42692655) (58,0.42418873) (59,0.42056754) (60,0.41596177) (61,0.418375) (62,0.4237542) (63,0.4270883) (64,0.42730707) (65,0.42811966) (66,0.4223714) (67,0.41756925) (68,0.4186581) (69,0.41589043) (70,0.4218691) (71,0.41814366) (72,0.41601408) (73,0.41857383) (74,0.42014763) (75,0.41586947) (76,0.41318512) (77,0.4178183) (78,0.41849485) (79,0.41963148) (80,0.41926885) (81,0.42131165) (82,0.41781926) (83,0.41950533) (84,0.41995034) (85,0.41604242) (86,0.41671538) (87,0.4116134) (88,0.40080404) (89,0.39781335) (90,0.40034798) (91,0.41082022) (92,0.41221994) (93,0.41161528) (94,0.41278824) (95,0.41625932) (96,0.41466418) (97,0.41779757) (98,0.4184334) (99,0.41461188) (100,0.42055804) (101,0.4201958) (102,0.41982725) (103,0.4175061) (104,0.41850534) (105,0.4213889) (106,0.414856) (107,0.4121916) (108,0.41240695) (109,0.4098242) (110,0.40460065) (111,0.40291306) (112,0.40537006) (113,0.40196842) (114,0.3936676) (115,0.3867327) (116,0.3926678) (117,0.39898154) (118,0.39888224) (119,0.39506868) (120,0.39009398) (121,0.38891894) (122,0.40151635) (123,0.39840105) (124,0.40356088) (125,0.39029148) (126,0.38805994) (127,0.3862306) (128,0.3865685) (129,0.39425933) (130,0.39800665) (131,0.3866442) (132,0.38310596) (133,0.3960803) (134,0.39073515) (135,0.39691058) (136,0.4007557) (137,0.39640316) (138,0.397207) (139,0.40108448) (140,0.4024882) (141,0.40695757) (142,0.40539688) (143,0.3988986) (144,0.4092521) (145,0.41692257) (146,0.40823174) (147,0.39141342) (148,0.3800588) (149,0.38511074) (150,0.37582952) (151,0.36901656) (152,0.36426485) (153,0.3531406) (154,0.36744216) (155,0.36565962) (156,0.36750248) (157,0.37148422) (158,0.36373648) (159,0.35234514) (160,0.3532793) (161,0.3627867) (162,0.3590704) (163,0.34336376) (164,0.34315753) (165,0.3354941) (166,0.34918988) (167,0.34737557) (168,0.3392639) (169,0.34111282) (170,0.3292028) (171,0.3364357) (172,0.3325856) (173,0.3238788) (174,0.32901293) (175,0.32971328) (176,0.3287892) (177,0.34352836) (178,0.3456621) (179,0.3410194) (180,0.34596938) (181,0.3435721) (182,0.343211) (183,0.338332) (184,0.3286486) (185,0.3337991) (186,0.34054795) (187,0.32648286) (188,0.31853235) (189,0.33881927) (190,0.3319258) (191,0.326254) (192,0.32700133) (193,0.33318532) (194,0.33528826) (195,0.3334492) (196,0.33258447) (197,0.33101732) (198,0.33245015) (199,0.33741894) (200,0.35867542) (201,0.35724333) (202,0.3407342) (203,0.33534494) (204,0.3349724) (205,0.34663984) (206,0.34728956) (207,0.33503595) (208,0.33235636) (209,0.32730955) (210,0.3268299) (211,0.33495966) (212,0.3381368) (213,0.3382829) (214,0.34116572) (215,0.3292264) (216,0.31620643) (217,0.31253043) (218,0.31600913) (219,0.33866516) (220,0.33693892) (221,0.34805536) (222,0.34749526) (223,0.34352493) (224,0.3513573) (225,0.36002168) (226,0.34447184) (227,0.34802645) (228,0.36623096) (229,0.37654623) (230,0.38342637) (231,0.38015544) (232,0.37697184) (233,0.36894408) (234,0.37105554) (235,0.374172) (236,0.36993816) (237,0.36083522) (238,0.36131334) (239,0.361496) (240,0.36969826) (241,0.36776274) (242,0.34743074) (243,0.34918988) (244,0.35521194) (245,0.36288756) (246,0.35086054) (247,0.36053425) (248,0.36813945) (249,0.36862385) (250,0.36976123) (251,0.36951637) (252,0.36259133) (253,0.35183123) (254,0.35547623) (255,0.35626388) (256,0.3529336) (257,0.3523615) (258,0.36603692) (259,0.3595702) (260,0.34522945) (261,0.3504513) (262,0.35488623) (263,0.35183734) (264,0.34470585) (265,0.34410217) (266,0.33259094) (267,0.32197526) (268,0.3167542) (269,0.31587616) (270,0.30823725) (271,0.31094864) (272,0.30543682) (273,0.30099124) (274,0.31239632) (275,0.29986852) (276,0.29289782) (277,0.3067949) (278,0.30725914) (279,0.31897774) (280,0.311543) (281,0.3138396) (282,0.33381316) (283,0.33664745) (284,0.35078272) (285,0.344582) (286,0.33542106) (287,0.32085064) (288,0.31430498) (289,0.3324357) (290,0.326711) (291,0.3283809) (292,0.33799583) (293,0.34514898) (294,0.33695644) (295,0.33996308) (296,0.34008715) (297,0.33822775) (298,0.3449589) (299,0.34360123) (300,0.34121862) (301,0.3381661) (302,0.34641534) (303,0.35307077) (304,0.35941666) (305,0.36888888) (306,0.37208828) (307,0.36327016) (308,0.3585289) (309,0.36496195) (310,0.36476445) (311,0.3764551) (312,0.37164515) (313,0.36131546) (314,0.3646151) (315,0.37595528) (316,0.3801781) (317,0.3769606) (318,0.375004) (319,0.37562177) (320,0.3849947) (321,0.37683275) (322,0.3745253) (323,0.37766513) (324,0.36824715) (325,0.36897165) (326,0.36828405) (327,0.367453) (328,0.37446633) (329,0.3686695) (330,0.37002626) (331,0.37579548) (332,0.3664045) (333,0.3607148) (334,0.35879603) (335,0.36546347) (336,0.37073687) (337,0.3798316) (338,0.38002834) (339,0.37311015) (340,0.38383657) (341,0.3864454) (342,0.3797791) (343,0.3859732) (344,0.3842616) (345,0.37772888) (346,0.3652791) (347,0.36038718) (348,0.35732096) (349,0.3613383) (350,0.3661663) (351,0.3600997) (352,0.35810977) (353,0.36028445) (354,0.36628234) (355,0.38294786) (356,0.38486072) (357,0.37662822) (358,0.37393835) (359,0.3857595) (360,0.3778984) (361,0.37768227) (362,0.37248933) (363,0.37011054) (364,0.3666581) (365,0.3736309) (366,0.36481774) (367,0.36263222) (368,0.36274087) (369,0.34665048) (370,0.36073136) (371,0.35287347) (372,0.34745738) (373,0.33330935) (374,0.33115372) (375,0.3299144) (376,0.31710863) (377,0.32635674) (378,0.3290367) (379,0.32823762) (380,0.32036036) (381,0.32107496) (382,0.3437749) (383,0.33922336) (384,0.32722697) (385,0.33408466) (386,0.3399924) (387,0.34497756) (388,0.34150705) (389,0.34153426) (390,0.33845967) (391,0.33143264) (392,0.32015905) (393,0.32112196) (394,0.32503235) (395,0.32367104) (396,0.31765866) (397,0.30968818) (398,0.31113526) (399,0.30889878) (400,0.30810368) (401,0.31622756) (402,0.32238755) (403,0.32813698) (404,0.35080898) (405,0.33527282) (406,0.31783962) (407,0.32511455) (408,0.33598936) (409,0.32604814) (410,0.32828596) (411,0.32406735) (412,0.32293645) (413,0.31916496) (414,0.33843073) (415,0.34584856) (416,0.34963202) (417,0.34075838) (418,0.3312055) (419,0.33179528) (420,0.32833427) (421,0.33242902) (422,0.3313248) (423,0.3338221) (424,0.34184685) (425,0.34480783) (426,0.34920642) (427,0.33395833) (428,0.3261155) (429,0.32426903) (430,0.31109628) (431,0.3129707) (432,0.31953728) (433,0.32539973) (434,0.34242693) (435,0.34674162) (436,0.33505517) (437,0.32630002) (438,0.33654472) (439,0.33297622) (440,0.33672184) (441,0.33686605) (442,0.3329416) (443,0.33463186) (444,0.33274543) (445,0.33269444) (446,0.33841115) (447,0.3398516) (448,0.33802092) (449,0.33377168) (450,0.3373219) (451,0.33595052) (452,0.34347546) (453,0.34149352) (454,0.35529128) (455,0.3555856) (456,0.35148212) (457,0.35997564) (458,0.3745103) (459,0.3792245) (460,0.37299582) (461,0.35844237) (462,0.35168797) (463,0.34550095) (464,0.36282897) (465,0.37276122) (466,0.3667207) (467,0.36329034) (468,0.36422774) (469,0.36352682) (470,0.36413336) (471,0.36103824) (472,0.36061454) (473,0.35587463) (474,0.36504793) (475,0.37412995) (476,0.3721151) (477,0.37148002) (478,0.36140677) (479,0.36087328) (480,0.36862233) (481,0.3664983) (482,0.3644355) (483,0.36608884) (484,0.37284133) (485,0.37923783) (486,0.38189575) (487,0.37045014) (488,0.36476427) (489,0.36440125) (490,0.36023402) (491,0.36078176) (492,0.36034855) (493,0.36188754) (494,0.37690488) (495,0.3838025) (496,0.3806252) (497,0.3715664) (498,0.36983427) (499,0.37731773) (500,0.3775786) (501,0.39220625) (502,0.39574468) (503,0.3806659) (504,0.38631925) (505,0.40337405) (506,0.4167458) (507,0.41827074) (508,0.41828883) (509,0.41211262)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3695099) (1,0.44019598) (2,0.45204985) (3,0.45845434) (4,0.45940906) (5,0.45330727) (6,0.45023155) (7,0.4460563) (8,0.4460567) (9,0.44364193) (10,0.44157726) (11,0.44013166) (12,0.4333417) (13,0.430043) (14,0.4329825) (15,0.42837787) (16,0.4304357) (17,0.43276408) (18,0.43405575) (19,0.43179357) (20,0.43041077) (21,0.430027) (22,0.431758) (23,0.43214822) (24,0.43174106) (25,0.42621633) (26,0.42436624) (27,0.4334165) (28,0.42992124) (29,0.42766076) (30,0.42720357) (31,0.42574182) (32,0.42191914) (33,0.42421138) (34,0.42213643) (35,0.41831887) (36,0.42122737) (37,0.4247264) (38,0.41843188) (39,0.423125) (40,0.42130652) (41,0.4257245) (42,0.43343228) (43,0.4261153) (44,0.42195207) (45,0.4196309) (46,0.4246971) (47,0.4233162) (48,0.42546177) (49,0.42636073) (50,0.42602625) (51,0.42111492) (52,0.424711) (53,0.42480195) (54,0.4287951) (55,0.4288615) (56,0.4277342) (57,0.42844844) (58,0.4272464) (59,0.42462653) (60,0.4230902) (61,0.4242603) (62,0.4200839) (63,0.42278177) (64,0.42523897) (65,0.4246857) (66,0.42729643) (67,0.4271992) (68,0.42805022) (69,0.43128368) (70,0.42959303) (71,0.4282148) (72,0.4300915) (73,0.43335408) (74,0.43188488) (75,0.42848745) (76,0.43011245) (77,0.42462137) (78,0.4234964) (79,0.42716038) (80,0.42978787) (81,0.43161434) (82,0.4280415) (83,0.42926502) (84,0.4239435) (85,0.42432877) (86,0.42725894) (87,0.42539594) (88,0.42660427) (89,0.4291718) (90,0.42950723) (91,0.42227036) (92,0.42998725) (93,0.42721003) (94,0.4304178) (95,0.43051827) (96,0.42734152) (97,0.4268164) (98,0.4244279) (99,0.4263455) (100,0.42949277) (101,0.43077853) (102,0.4291208) (103,0.4263362) (104,0.42412633) (105,0.42750266) (106,0.42508256) (107,0.42579034) (108,0.42406908) (109,0.42267808) (110,0.42180157) (111,0.42618188) (112,0.42607516) (113,0.42583695) (114,0.42681488) (115,0.42797756) (116,0.4280097) (117,0.4300744) (118,0.42179167) (119,0.4168885) (120,0.4179608) (121,0.4258278) (122,0.4275179) (123,0.4232146) (124,0.4207717) (125,0.42084607) (126,0.4176168) (127,0.4200704) (128,0.42052323) (129,0.4234728) (130,0.424805) (131,0.42479092) (132,0.41842502) (133,0.41151333) (134,0.41227874) (135,0.4180645) (136,0.41690773) (137,0.41389078) (138,0.4157441) (139,0.4193828) (140,0.41227645) (141,0.41286454) (142,0.41405898) (143,0.42073172) (144,0.42082134) (145,0.41629052) (146,0.40860903) (147,0.41142333) (148,0.41052625) (149,0.40718874) (150,0.41347164) (151,0.40940887) (152,0.40817103) (153,0.40753844) (154,0.41417676) (155,0.40857953) (156,0.40553728) (157,0.42109093) (158,0.41930005) (159,0.4183752) (160,0.4210763) (161,0.41879585) (162,0.41894084) (163,0.4200955) (164,0.42170244) (165,0.4272538) (166,0.4262344) (167,0.4248516) (168,0.42288718) (169,0.42223117) (170,0.42186493) (171,0.41957077) (172,0.42275894) (173,0.4299587) (174,0.42817733) (175,0.42702246) (176,0.42261416) (177,0.41616553) (178,0.41686168) (179,0.42309132) (180,0.4279878) (181,0.4275609) (182,0.43197432) (183,0.4336349) (184,0.4323969) (185,0.4323771) (186,0.4294764) (187,0.4304416) (188,0.42984816) (189,0.42652816) (190,0.42343) (191,0.42376027) (192,0.42353937) (193,0.42632952) (194,0.42115298) (195,0.4220373) (196,0.4270645) (197,0.42571136) (198,0.43420416) (199,0.43035027) (200,0.42039326) (201,0.42089707) (202,0.42263642) (203,0.42653787) (204,0.42603615) (205,0.4249785) (206,0.42472604) (207,0.42579415) (208,0.42668188) (209,0.42580956) (210,0.43111435) (211,0.43138927) (212,0.4254665) (213,0.42657438) (214,0.42716876) (215,0.42632192) (216,0.42751864) (217,0.42550474) (218,0.4289511) (219,0.43311244) (220,0.4248891) (221,0.430715) (222,0.43338317) (223,0.4278417) (224,0.4301423) (225,0.42482838) (226,0.4281134) (227,0.42455193) (228,0.4285643) (229,0.42718777) (230,0.4260921) (231,0.42662537) (232,0.4303105) (233,0.43012005) (234,0.42539725) (235,0.4237846) (236,0.42365715) (237,0.41694027) (238,0.41991132) (239,0.4191288) (240,0.41752988) (241,0.41634855) (242,0.41520187) (243,0.40904793) (244,0.41442296) (245,0.41191953) (246,0.41134968) (247,0.41453576) (248,0.41035846) (249,0.41561377) (250,0.41603273) (251,0.4188794) (252,0.41417807) (253,0.41645187) (254,0.4132852) (255,0.4122399) (256,0.4162582) (257,0.41828766) (258,0.42119864) (259,0.41645357) (260,0.42016837) (261,0.42223287) (262,0.42102358) (263,0.4188889) (264,0.41563356) (265,0.41815165) (266,0.42139024) (267,0.42092693) (268,0.41977188) (269,0.41979983) (270,0.4174357) (271,0.422125) (272,0.4183984) (273,0.41966972) (274,0.41621974) (275,0.41984037) (276,0.4173208) (277,0.41377777) (278,0.41776636) (279,0.42081982) (280,0.41607383) (281,0.41528767) (282,0.41481563) (283,0.41158164) (284,0.4077637) (285,0.40710273) (286,0.4150308) (287,0.41544807) (288,0.4167186) (289,0.40647984) (290,0.4033887) (291,0.39690697) (292,0.4000529) (293,0.39874867) (294,0.39492732) (295,0.38944158) (296,0.40040162) (297,0.40338185) (298,0.39632782) (299,0.39743266) (300,0.3983655) (301,0.39133504) (302,0.39202377) (303,0.39444426) (304,0.39573422) (305,0.39239612) (306,0.39258277) (307,0.38581812) (308,0.38858372) (309,0.40015334) (310,0.39484322) (311,0.39067465) (312,0.3816621) (313,0.39268094) (314,0.39965087) (315,0.3900468) (316,0.3903261) (317,0.3920544) (318,0.38406774) (319,0.37201256) (320,0.36834437) (321,0.36321384) (322,0.36036244) (323,0.35554776) (324,0.36173344) (325,0.36256924) (326,0.34680215) (327,0.34691894) (328,0.3511918) (329,0.34799373) (330,0.3658533) (331,0.35326427) (332,0.34896082) (333,0.35239726) (334,0.35041553) (335,0.33250627) (336,0.33322355) (337,0.34760293) (338,0.35555613) (339,0.36586112) (340,0.37369215) (341,0.37019408) (342,0.36839327) (343,0.37541837) (344,0.3710192) (345,0.36991268) (346,0.36577892) (347,0.3681383) (348,0.36457267) (349,0.36738032) (350,0.37693056) (351,0.37471518) (352,0.37249202) (353,0.37117657) (354,0.37860483) (355,0.38878253) (356,0.3861427) (357,0.38125247) (358,0.38023895) (359,0.38503653) (360,0.38310045) (361,0.37620756) (362,0.37291515) (363,0.37052682) (364,0.36998802) (365,0.37999162) (366,0.37487844) (367,0.3755394) (368,0.37526065) (369,0.36750782) (370,0.36557174) (371,0.36561778) (372,0.36525798) (373,0.3624939) (374,0.3506659) (375,0.35338908) (376,0.36672622) (377,0.36293492) (378,0.36218777) (379,0.36995625) (380,0.37099087) (381,0.35897356) (382,0.36540374) (383,0.35944557) (384,0.36216038) (385,0.3629258) (386,0.36025056) (387,0.35600933) (388,0.362082) (389,0.360176) (390,0.35494977) (391,0.35865486) (392,0.35799485) (393,0.35466856) (394,0.35729054) (395,0.36135122) (396,0.36224848) (397,0.36671576) (398,0.36511815) (399,0.3741077) (400,0.36836398) (401,0.36991456) (402,0.363477) (403,0.356523) (404,0.35261738) (405,0.35077643) (406,0.3453149) (407,0.34294996) (408,0.3454275) (409,0.36186397) (410,0.3714488) (411,0.36959285) (412,0.37318817) (413,0.37778577) (414,0.37537575) (415,0.37124354) (416,0.35588908) (417,0.3559882) (418,0.35536245) (419,0.35442296) (420,0.35904604) (421,0.35557514) (422,0.36335483) (423,0.36664099) (424,0.36971918) (425,0.36425322) (426,0.36068055) (427,0.37044024) (428,0.37063566) (429,0.37512577) (430,0.36195377) (431,0.35739574) (432,0.36456773) (433,0.36007136) (434,0.36411148) (435,0.36977208) (436,0.35411036) (437,0.35804185) (438,0.37118417) (439,0.37581736) (440,0.36912444) (441,0.37418) (442,0.37359646) (443,0.3753611) (444,0.37030518) (445,0.36862823) (446,0.36382478) (447,0.3610799) (448,0.3676743) (449,0.37234095) (450,0.37282553) (451,0.36689916) (452,0.3618613) (453,0.35942087) (454,0.36619654) (455,0.3592852) (456,0.35174677) (457,0.35101485) (458,0.35599485) (459,0.3747827) (460,0.37881353) (461,0.3791524) (462,0.38025704) (463,0.38396272) (464,0.388996) (465,0.3964707) (466,0.3943303) (467,0.4044009) (468,0.4025352) (469,0.39378178) (470,0.3873497) (471,0.3847479) (472,0.37971842) (473,0.39088678) (474,0.39113298) (475,0.38990316) (476,0.3878048) (477,0.37778595) (478,0.37719712) (479,0.37352967) (480,0.38425666) (481,0.3916735) (482,0.38707402) (483,0.39198726) (484,0.39737424) (485,0.39740336) (486,0.39724848) (487,0.4055036) (488,0.40164632) (489,0.39600646) (490,0.40203404) (491,0.4012869) (492,0.40016687) (493,0.41044158) (494,0.4160194) (495,0.41146708) (496,0.4174201) (497,0.41547906) (498,0.41021138) (499,0.40826884) (500,0.4040025) (501,0.3977247) (502,0.38493228) (503,0.38070282) (504,0.3838242) (505,0.38762957) (506,0.38797107) (507,0.37834436) (508,0.3607112) (509,0.3625721)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group",
        1,
        "Valiant minA lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36655042) (1,0.44658238) (2,0.4659026) (3,0.4669005) (4,0.46525553) (5,0.46803328) (6,0.46368816) (7,0.46365467) (8,0.4614962) (9,0.4574009) (10,0.45228958) (11,0.45350096) (12,0.45078635) (13,0.45611605) (14,0.45810142) (15,0.45703635) (16,0.45640963) (17,0.4577053) (18,0.45640755) (19,0.456086) (20,0.4567165) (21,0.45779756) (22,0.45391363) (23,0.45090678) (24,0.4499083) (25,0.44743133) (26,0.4508514) (27,0.45260808) (28,0.45417428) (29,0.45283696) (30,0.45539573) (31,0.45541608) (32,0.45289078) (33,0.45509532) (34,0.45474675) (35,0.45535788) (36,0.4533147) (37,0.44764954) (38,0.44451427) (39,0.4513788) (40,0.45084226) (41,0.44743702) (42,0.44915488) (43,0.44939345) (44,0.45119387) (45,0.45455536) (46,0.45470548) (47,0.45314345) (48,0.45269406) (49,0.4518866) (50,0.45365277) (51,0.45379758) (52,0.4490795) (53,0.4515371) (54,0.45111567) (55,0.4528124) (56,0.45070264) (57,0.45279965) (58,0.45665678) (59,0.45579815) (60,0.45570073) (61,0.45395187) (62,0.4558261) (63,0.45336512) (64,0.45455974) (65,0.44974428) (66,0.4508263) (67,0.4482013) (68,0.4411621) (69,0.4367289) (70,0.4371562) (71,0.43774182) (72,0.43801102) (73,0.43978825) (74,0.44098422) (75,0.44563434) (76,0.44619805) (77,0.4447131) (78,0.44705403) (79,0.44798592) (80,0.44924125) (81,0.44495642) (82,0.43912882) (83,0.44502893) (84,0.44408694) (85,0.4435744) (86,0.4421092) (87,0.44057763) (88,0.43392733) (89,0.43148497) (90,0.43974277) (91,0.44057038) (92,0.4440312) (93,0.44513088) (94,0.44131374) (95,0.4431136) (96,0.44214687) (97,0.43542674) (98,0.4370881) (99,0.4356754) (100,0.44226143) (101,0.44981867) (102,0.45190942) (103,0.45248917) (104,0.4509513) (105,0.44849715) (106,0.4481973) (107,0.4523512) (108,0.4487557) (109,0.447356) (110,0.44579396) (111,0.44456887) (112,0.44237822) (113,0.44978577) (114,0.44708753) (115,0.44622737) (116,0.44472298) (117,0.44176236) (118,0.44280252) (119,0.43865943) (120,0.42836243) (121,0.42922166) (122,0.43435502) (123,0.43844786) (124,0.44040316) (125,0.4404825) (126,0.4433651) (127,0.44870186) (128,0.4505291) (129,0.44948536) (130,0.44701236) (131,0.44938433) (132,0.4500432) (133,0.44755024) (134,0.44488034) (135,0.44507745) (136,0.44771138) (137,0.44724944) (138,0.44614288) (139,0.4458575) (140,0.4436642) (141,0.44283563) (142,0.44732058) (143,0.4461638) (144,0.44263396) (145,0.4427268) (146,0.4413729) (147,0.440996) (148,0.44071537) (149,0.43948212) (150,0.43747756) (151,0.43953368) (152,0.44142962) (153,0.44154584) (154,0.448707) (155,0.44824734) (156,0.44587594) (157,0.4458261) (158,0.44739002) (159,0.44588584) (160,0.44789478) (161,0.45103216) (162,0.45386967) (163,0.45763186) (164,0.455461) (165,0.45469198) (166,0.4539863) (167,0.4547637) (168,0.44994465) (169,0.44712633) (170,0.44871596) (171,0.4483986) (172,0.45214078) (173,0.45010522) (174,0.44956088) (175,0.4477911) (176,0.44442505) (177,0.4469123) (178,0.44361055) (179,0.44566476) (180,0.44544768) (181,0.4402367) (182,0.4356956) (183,0.43869674) (184,0.44300988) (185,0.4453303) (186,0.44823572) (187,0.4434317) (188,0.4451931) (189,0.44776464) (190,0.4481524) (191,0.45053938) (192,0.4474631) (193,0.44067618) (194,0.43788907) (195,0.43458846) (196,0.4294452) (197,0.42950284) (198,0.4312715) (199,0.43324944) (200,0.43647012) (201,0.44045472) (202,0.4438988) (203,0.44300115) (204,0.445727) (205,0.448059) (206,0.45012102) (207,0.45032173) (208,0.4513474) (209,0.45116895) (210,0.45331088) (211,0.45553064) (212,0.45338908) (213,0.45378178) (214,0.45366475) (215,0.45105746) (216,0.45223287) (217,0.45424163) (218,0.45350114) (219,0.4509321) (220,0.45254737) (221,0.45045587) (222,0.45038205) (223,0.4466484) (224,0.45225286) (225,0.4513862) (226,0.44320378) (227,0.44523078) (228,0.4433571) (229,0.4383733) (230,0.44172242) (231,0.44394997) (232,0.4408647) (233,0.43571594) (234,0.43191305) (235,0.43378976) (236,0.43074924) (237,0.4335413) (238,0.43996423) (239,0.4437913) (240,0.44593075) (241,0.45067143) (242,0.45053825) (243,0.45000398) (244,0.4516404) (245,0.44571897) (246,0.44439363) (247,0.44933257) (248,0.44861606) (249,0.44856524) (250,0.44896346) (251,0.45092618) (252,0.45332953) (253,0.44939232) (254,0.44933525) (255,0.44975343) (256,0.44972774) (257,0.452914) (258,0.45304433) (259,0.45164782) (260,0.4487403) (261,0.44712424) (262,0.44931087) (263,0.44806203) (264,0.44904244) (265,0.4527641) (266,0.4513948) (267,0.45385826) (268,0.45387635) (269,0.45375133) (270,0.45145282) (271,0.44690564) (272,0.44908068) (273,0.4479958) (274,0.44334817) (275,0.4479825) (276,0.45317885) (277,0.45516077) (278,0.45691305) (279,0.45430556) (280,0.4548963) (281,0.4540487) (282,0.45308998) (283,0.45240793) (284,0.45345226) (285,0.4453261) (286,0.44135827) (287,0.44610903) (288,0.44805422) (289,0.4437131) (290,0.44169465) (291,0.43747735) (292,0.43462843) (293,0.44116038) (294,0.4457656) (295,0.4490131) (296,0.4493847) (297,0.44404358) (298,0.4420198) (299,0.43815926) (300,0.4394104) (301,0.43904072) (302,0.44198954) (303,0.44459873) (304,0.444973) (305,0.4487053) (306,0.44722813) (307,0.445531) (308,0.44550154) (309,0.44737577) (310,0.44885692) (311,0.45049107) (312,0.45088965) (313,0.4514315) (314,0.45552853) (315,0.4561659) (316,0.44971117) (317,0.44565696) (318,0.44672793) (319,0.4535177) (320,0.45302075) (321,0.45209286) (322,0.4525034) (323,0.4528984) (324,0.45238757) (325,0.45301142) (326,0.4503065) (327,0.44859093) (328,0.44852227) (329,0.45008275) (330,0.4464083) (331,0.44428405) (332,0.44682515) (333,0.44815564) (334,0.44867086) (335,0.44972545) (336,0.4536035) (337,0.4494216) (338,0.44684818) (339,0.44359037) (340,0.44534227) (341,0.44520053) (342,0.45113415) (343,0.44944653) (344,0.447441) (345,0.4459705) (346,0.4459471) (347,0.44578406) (348,0.44272774) (349,0.44666287) (350,0.4393008) (351,0.4363436) (352,0.44418228) (353,0.44122356) (354,0.44475132) (355,0.44538355) (356,0.4361484) (357,0.4270997) (358,0.42824715) (359,0.4341642) (360,0.42505935) (361,0.427324) (362,0.43189916) (363,0.432766) (364,0.43566018) (365,0.43782115) (366,0.4398459) (367,0.4425822) (368,0.44597355) (369,0.44830117) (370,0.45094597) (371,0.44583276) (372,0.44738528) (373,0.44844976) (374,0.4437934) (375,0.43706468) (376,0.43571728) (377,0.43860865) (378,0.4445122) (379,0.44420207) (380,0.43867484) (381,0.43441647) (382,0.44081753) (383,0.4439859) (384,0.4446621) (385,0.44901124) (386,0.44947013) (387,0.44568264) (388,0.44446614) (389,0.44610065) (390,0.44537252) (391,0.44987634) (392,0.44985634) (393,0.45336244) (394,0.45403406) (395,0.448031) (396,0.4510171) (397,0.44943875) (398,0.45062235) (399,0.45019215) (400,0.4528982) (401,0.453199) (402,0.45215467) (403,0.45160142) (404,0.45348707) (405,0.44861206) (406,0.44675952) (407,0.43865657) (408,0.42549905) (409,0.42969787) (410,0.4275152) (411,0.43274468) (412,0.4402964) (413,0.4410702) (414,0.4393107) (415,0.4399182) (416,0.4374353) (417,0.4435763) (418,0.44325095) (419,0.44396195) (420,0.44925836) (421,0.4481254) (422,0.4449591) (423,0.43607724) (424,0.43173307) (425,0.43380955) (426,0.43723992) (427,0.4375135) (428,0.4367285) (429,0.44354263) (430,0.44602016) (431,0.45278844) (432,0.45250648) (433,0.4546465) (434,0.45423287) (435,0.45064974) (436,0.45363662) (437,0.45214725) (438,0.45378995) (439,0.45483467) (440,0.45339593) (441,0.4498299) (442,0.452563) (443,0.45177874) (444,0.45272774) (445,0.44954243) (446,0.4478394) (447,0.45154032) (448,0.451758) (449,0.44971937) (450,0.45459077) (451,0.45561528) (452,0.45506698) (453,0.44929698) (454,0.44906792) (455,0.44938412) (456,0.44657534) (457,0.4486954) (458,0.44847792) (459,0.44944084) (460,0.44862595) (461,0.44651636) (462,0.44907516) (463,0.4510019) (464,0.45319027) (465,0.45382497) (466,0.45590544) (467,0.4548967) (468,0.45708582) (469,0.44943264) (470,0.45357782) (471,0.4519066) (472,0.45309362) (473,0.45441934) (474,0.45602322) (475,0.4516644) (476,0.45170623) (477,0.45007345) (478,0.45150113) (479,0.45196918) (480,0.452137) (481,0.45274314) (482,0.4478124) (483,0.44840258) (484,0.4414899) (485,0.44098136) (486,0.44434324) (487,0.435078) (488,0.43477607) (489,0.434981) (490,0.4378379) (491,0.43891838) (492,0.44552016) (493,0.4486737) (494,0.4472441) (495,0.45023116) (496,0.45125458) (497,0.45460445) (498,0.4545957) (499,0.45448288) (500,0.45426464) (501,0.44685122) (502,0.4451073) (503,0.4491113) (504,0.4476488) (505,0.44899943) (506,0.44918665) (507,0.44564784) (508,0.45018438) (509,0.45163813)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3667915) (1,0.44853386) (2,0.46759418) (3,0.4674237) (4,0.46692502) (5,0.46733427) (6,0.46486968) (7,0.46184513) (8,0.46205878) (9,0.45969674) (10,0.4619018) (11,0.46041685) (12,0.46038812) (13,0.45774278) (14,0.45676598) (15,0.45636493) (16,0.45393455) (17,0.4535373) (18,0.45039403) (19,0.4494066) (20,0.45067504) (21,0.45177245) (22,0.4567713) (23,0.4540082) (24,0.45144024) (25,0.4512015) (26,0.45371708) (27,0.45334342) (28,0.45047203) (29,0.45182914) (30,0.45548496) (31,0.45158142) (32,0.4519943) (33,0.451703) (34,0.45194426) (35,0.45066836) (36,0.44611016) (37,0.44939935) (38,0.44939402) (39,0.45407286) (40,0.45458335) (41,0.4543965) (42,0.45432305) (43,0.4524515) (44,0.45016876) (45,0.45145625) (46,0.44571918) (47,0.45028406) (48,0.45210007) (49,0.45138755) (50,0.45369595) (51,0.4516604) (52,0.45021594) (53,0.45027435) (54,0.45181012) (55,0.45230326) (56,0.45065755) (57,0.44714972) (58,0.44279394) (59,0.44392523) (60,0.44770586) (61,0.44610938) (62,0.44512254) (63,0.45145643) (64,0.45033523) (65,0.45032763) (66,0.44778937) (67,0.445043) (68,0.4428906) (69,0.44467676) (70,0.44663393) (71,0.45194274) (72,0.45241496) (73,0.44969046) (74,0.4500312) (75,0.45004204) (76,0.4467972) (77,0.44610044) (78,0.4459254) (79,0.44382077) (80,0.44556734) (81,0.440594) (82,0.44722033) (83,0.4443221) (84,0.44135788) (85,0.43677226) (86,0.43465182) (87,0.4355666) (88,0.43752283) (89,0.4380626) (90,0.43666875) (91,0.44541135) (92,0.44563773) (93,0.45066836) (94,0.44828844) (95,0.44789517) (96,0.4474477) (97,0.4487289) (98,0.4473999) (99,0.44730556) (100,0.44478595) (101,0.4469119) (102,0.45138222) (103,0.44777834) (104,0.44827855) (105,0.4464825) (106,0.45021138) (107,0.45024335) (108,0.44874448) (109,0.45073992) (110,0.45421118) (111,0.4521077) (112,0.44938907) (113,0.4480563) (114,0.44980916) (115,0.4530649) (116,0.44919655) (117,0.44722185) (118,0.451117) (119,0.44920072) (120,0.4447462) (121,0.44789934) (122,0.45122755) (123,0.4524201) (124,0.45266932) (125,0.45217314) (126,0.45068988) (127,0.45336854) (128,0.45335788) (129,0.45352265) (130,0.4528512) (131,0.45026103) (132,0.4504045) (133,0.45139897) (134,0.45366135) (135,0.45168322) (136,0.45064765) (137,0.45220682) (138,0.45349106) (139,0.4513712) (140,0.4496075) (141,0.45324504) (142,0.4531073) (143,0.45398134) (144,0.4521248) (145,0.45223477) (146,0.45079413) (147,0.4498244) (148,0.4531699) (149,0.44964004) (150,0.44818246) (151,0.4517658) (152,0.4482243) (153,0.44608963) (154,0.4485099) (155,0.44541648) (156,0.4434102) (157,0.4466054) (158,0.44623688) (159,0.44920376) (160,0.44421214) (161,0.43470585) (162,0.436203) (163,0.44036376) (164,0.43522146) (165,0.42997128) (166,0.42773935) (167,0.43295377) (168,0.42952836) (169,0.43436226) (170,0.44056696) (171,0.43418074) (172,0.43224487) (173,0.43768892) (174,0.44622374) (175,0.44641325) (176,0.448387) (177,0.4443885) (178,0.4450426) (179,0.4477983) (180,0.44628236) (181,0.445273) (182,0.44246346) (183,0.44025037) (184,0.44130784) (185,0.44750667) (186,0.44945586) (187,0.44518474) (188,0.4446427) (189,0.4439372) (190,0.44800496) (191,0.4511625) (192,0.45117313) (193,0.45327473) (194,0.4463324) (195,0.4455213) (196,0.44862556) (197,0.44877797) (198,0.44647262) (199,0.44764078) (200,0.45008105) (201,0.45082724) (202,0.44883028) (203,0.45234075) (204,0.4502205) (205,0.44778824) (206,0.44745928) (207,0.44596422) (208,0.44885597) (209,0.45119634) (210,0.44796404) (211,0.44906887) (212,0.45023972) (213,0.4497675) (214,0.44730005) (215,0.4483282) (216,0.449379) (217,0.44796386) (218,0.44885713) (219,0.44915923) (220,0.44346938) (221,0.44292217) (222,0.44300038) (223,0.4479144) (224,0.45004967) (225,0.44968778) (226,0.45248953) (227,0.45414194) (228,0.45223746) (229,0.4521132) (230,0.45415202) (231,0.4484985) (232,0.44578767) (233,0.4481524) (234,0.4442913) (235,0.44204643) (236,0.44722927) (237,0.44889155) (238,0.4505274) (239,0.45453462) (240,0.4514842) (241,0.4513455) (242,0.45318398) (243,0.44923744) (244,0.45341876) (245,0.45090258) (246,0.44816133) (247,0.44676483) (248,0.44796386) (249,0.45077834) (250,0.44891134) (251,0.45018664) (252,0.45023724) (253,0.45029643) (254,0.4474568) (255,0.45194045) (256,0.44952664) (257,0.4517873) (258,0.45380557) (259,0.4494319) (260,0.4543946) (261,0.45807686) (262,0.45626083) (263,0.45333713) (264,0.4544589) (265,0.453898) (266,0.4538402) (267,0.4554142) (268,0.45200914) (269,0.4530567) (270,0.448934) (271,0.4531231) (272,0.45430747) (273,0.45319217) (274,0.45154092) (275,0.44846842) (276,0.44373325) (277,0.44548878) (278,0.44223782) (279,0.43918875) (280,0.44074315) (281,0.4462127) (282,0.43912196) (283,0.43326485) (284,0.42939878) (285,0.42653462) (286,0.4314821) (287,0.4333569) (288,0.43676084) (289,0.44030023) (290,0.43800837) (291,0.43996423) (292,0.43750647) (293,0.43810692) (294,0.43880364) (295,0.43694368) (296,0.44216952) (297,0.4451071) (298,0.44453672) (299,0.439375) (300,0.43248707) (301,0.4350335) (302,0.4390093) (303,0.44106716) (304,0.44629014) (305,0.44943568) (306,0.4489294) (307,0.44863737) (308,0.44650742) (309,0.44821346) (310,0.45088452) (311,0.45256603) (312,0.45045358) (313,0.45091572) (314,0.44825894) (315,0.44830918) (316,0.4460704) (317,0.44464746) (318,0.4525215) (319,0.45028463) (320,0.4521596) (321,0.45371422) (322,0.45158315) (323,0.45551598) (324,0.45399773) (325,0.44927588) (326,0.45209113) (327,0.45238718) (328,0.45094636) (329,0.45123115) (330,0.44615886) (331,0.44098288) (332,0.43337977) (333,0.4331071) (334,0.43690372) (335,0.43224144) (336,0.4355) (337,0.44040355) (338,0.43908048) (339,0.43927568) (340,0.443184) (341,0.44912767) (342,0.45238546) (343,0.45486474) (344,0.4512308) (345,0.45454907) (346,0.4511562) (347,0.44922224) (348,0.45139137) (349,0.45011473) (350,0.4522386) (351,0.45116457) (352,0.4504473) (353,0.4509945) (354,0.4536817) (355,0.45212632) (356,0.45095852) (357,0.44898307) (358,0.45020872) (359,0.45215696) (360,0.4506798) (361,0.4507388) (362,0.4496916) (363,0.45111054) (364,0.4492249) (365,0.45121995) (366,0.4531851) (367,0.45528102) (368,0.4572892) (369,0.45250514) (370,0.44826046) (371,0.4473261) (372,0.44949734) (373,0.44772792) (374,0.45009702) (375,0.44690564) (376,0.44627833) (377,0.44827664) (378,0.44668797) (379,0.4498478) (380,0.4496423) (381,0.44853938) (382,0.4436187) (383,0.4428845) (384,0.44748327) (385,0.4511541) (386,0.45505726) (387,0.4538988) (388,0.45516133) (389,0.45466647) (390,0.45431468) (391,0.44781905) (392,0.44781315) (393,0.45271423) (394,0.45058504) (395,0.4507993) (396,0.4499045) (397,0.44008029) (398,0.44119805) (399,0.44056943) (400,0.43858218) (401,0.44074923) (402,0.44402266) (403,0.4471695) (404,0.44470814) (405,0.44223896) (406,0.44527683) (407,0.44920662) (408,0.44932535) (409,0.45088947) (410,0.45208028) (411,0.45340848) (412,0.45273536) (413,0.449832) (414,0.45166838) (415,0.44995663) (416,0.4561134) (417,0.4559593) (418,0.45238775) (419,0.44578138) (420,0.44741514) (421,0.44621632) (422,0.445539) (423,0.44709912) (424,0.45002854) (425,0.45154756) (426,0.45169178) (427,0.45466837) (428,0.45308542) (429,0.4533929) (430,0.45170453) (431,0.45146537) (432,0.44997773) (433,0.4515293) (434,0.4525236) (435,0.45115238) (436,0.44929793) (437,0.44835597) (438,0.45090467) (439,0.44444388) (440,0.4445215) (441,0.44547468) (442,0.4446094) (443,0.44576865) (444,0.44575876) (445,0.44695872) (446,0.43961814) (447,0.44116667) (448,0.43385217) (449,0.4288733) (450,0.42727587) (451,0.43863642) (452,0.4386918) (453,0.43685502) (454,0.44383258) (455,0.44323802) (456,0.44490772) (457,0.44649467) (458,0.446387) (459,0.44393894) (460,0.44777796) (461,0.44878995) (462,0.45080099) (463,0.4524998) (464,0.45121804) (465,0.45241648) (466,0.44731736) (467,0.4481149) (468,0.44537118) (469,0.4440894) (470,0.4469589) (471,0.44623306) (472,0.44663262) (473,0.45463014) (474,0.45051903) (475,0.45036662) (476,0.45097792) (477,0.45283505) (478,0.45110294) (479,0.45285332) (480,0.45434818) (481,0.45459798) (482,0.45550132) (483,0.45563754) (484,0.45729586) (485,0.45342332) (486,0.45285997) (487,0.44919235) (488,0.44687974) (489,0.44304073) (490,0.4470858) (491,0.4475255) (492,0.44963413) (493,0.44994083) (494,0.44570053) (495,0.44720623) (496,0.44902265) (497,0.45189384) (498,0.45158163) (499,0.4535786) (500,0.45234093) (501,0.45121518) (502,0.45087424) (503,0.4542637) (504,0.45322925) (505,0.45099545) (506,0.44856337) (507,0.44596174) (508,0.4469825) (509,0.44632724)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3662618) (1,0.44665715) (2,0.46785977) (3,0.4689203) (4,0.4676878) (5,0.4638706) (6,0.46935028) (7,0.46582553) (8,0.46175686) (9,0.46112406) (10,0.45860198) (11,0.4574275) (12,0.4556541) (13,0.45267332) (14,0.45021632) (15,0.4507599) (16,0.45192048) (17,0.45419046) (18,0.45488375) (19,0.4543533) (20,0.45349506) (21,0.4525624) (22,0.45429263) (23,0.45284912) (24,0.4527852) (25,0.45374048) (26,0.45580214) (27,0.45863965) (28,0.45382953) (29,0.4525995) (30,0.45221823) (31,0.45497128) (32,0.45520282) (33,0.45463794) (34,0.451856) (35,0.4517833) (36,0.4524216) (37,0.4471798) (38,0.44538146) (39,0.4461014) (40,0.4461269) (41,0.44471556) (42,0.44336814) (43,0.44014364) (44,0.42942598) (45,0.4306602) (46,0.43404168) (47,0.43558675) (48,0.43916592) (49,0.4426486) (50,0.43976352) (51,0.4421231) (52,0.45098934) (53,0.45146462) (54,0.45064688) (55,0.45043245) (56,0.45272925) (57,0.45320034) (58,0.45462784) (59,0.45343304) (60,0.45032972) (61,0.44612366) (62,0.44599316) (63,0.4469332) (64,0.44371024) (65,0.44251046) (66,0.4390993) (67,0.43634418) (68,0.43619978) (69,0.44134912) (70,0.4468655) (71,0.45324868) (72,0.45715886) (73,0.4485565) (74,0.4458278) (75,0.44817752) (76,0.44675857) (77,0.44416097) (78,0.44674525) (79,0.44342372) (80,0.43869787) (81,0.43365678) (82,0.43148857) (83,0.44018874) (84,0.44238317) (85,0.44892237) (86,0.44950324) (87,0.45116362) (88,0.45281965) (89,0.45307705) (90,0.45555726) (91,0.45265222) (92,0.45349753) (93,0.44666743) (94,0.44922832) (95,0.44845375) (96,0.4479629) (97,0.4418735) (98,0.44427684) (99,0.4462148) (100,0.4493183) (101,0.44896632) (102,0.44894063) (103,0.44896024) (104,0.45093513) (105,0.4513436) (106,0.45142657) (107,0.45367086) (108,0.45488888) (109,0.45362177) (110,0.45465448) (111,0.45399773) (112,0.45280898) (113,0.453578) (114,0.45309818) (115,0.44873306) (116,0.44688928) (117,0.44742998) (118,0.44817752) (119,0.43928424) (120,0.43621767) (121,0.43923727) (122,0.4450552) (123,0.44770014) (124,0.44579396) (125,0.44248345) (126,0.44202873) (127,0.4385997) (128,0.43448877) (129,0.4400502) (130,0.4414005) (131,0.44512367) (132,0.44547468) (133,0.43833676) (134,0.4404591) (135,0.44376066) (136,0.4459511) (137,0.44953254) (138,0.45232496) (139,0.4486288) (140,0.4376602) (141,0.44220492) (142,0.44060826) (143,0.44184664) (144,0.4465822) (145,0.45117238) (146,0.4491577) (147,0.4490316) (148,0.44474334) (149,0.4432053) (150,0.4471644) (151,0.44874886) (152,0.44517067) (153,0.44528463) (154,0.44323954) (155,0.44543418) (156,0.4486499) (157,0.4470367) (158,0.44666496) (159,0.4469199) (160,0.4456488) (161,0.44371536) (162,0.4455896) (163,0.44882706) (164,0.4487384) (165,0.44687045) (166,0.44804662) (167,0.44947717) (168,0.45305595) (169,0.45015925) (170,0.4510567) (171,0.4466897) (172,0.45010045) (173,0.44933733) (174,0.44723248) (175,0.44609705) (176,0.44846556) (177,0.44572735) (178,0.44253957) (179,0.44634455) (180,0.44767162) (181,0.44800094) (182,0.44583085) (183,0.448312) (184,0.4458318) (185,0.44342902) (186,0.44575) (187,0.4503453) (188,0.44990698) (189,0.44787025) (190,0.4506016) (191,0.45372146) (192,0.44793475) (193,0.44599867) (194,0.44904414) (195,0.44794217) (196,0.44882897) (197,0.4478067) (198,0.44749525) (199,0.4463179) (200,0.44989765) (201,0.4441716) (202,0.44392997) (203,0.44690543) (204,0.44867027) (205,0.4485622) (206,0.4464079) (207,0.43885806) (208,0.44044748) (209,0.4442692) (210,0.4417768) (211,0.432199) (212,0.43428138) (213,0.4288493) (214,0.4261758) (215,0.426477) (216,0.4305059) (217,0.43302056) (218,0.4278436) (219,0.4355584) (220,0.43087253) (221,0.42333695) (222,0.4252085) (223,0.42586225) (224,0.41889688) (225,0.4172869) (226,0.42542046) (227,0.4321657) (228,0.43680727) (229,0.43264765) (230,0.42469254) (231,0.42006755) (232,0.4217034) (233,0.4290837) (234,0.43588185) (235,0.44049677) (236,0.43995586) (237,0.43639174) (238,0.43758693) (239,0.43624887) (240,0.439418) (241,0.44149467) (242,0.44630024) (243,0.45129547) (244,0.45129985) (245,0.4512013) (246,0.44594082) (247,0.44585484) (248,0.4450308) (249,0.44853464) (250,0.45218855) (251,0.45205233) (252,0.45057878) (253,0.45065373) (254,0.44801426) (255,0.45125437) (256,0.45208353) (257,0.45179966) (258,0.4479279) (259,0.4459393) (260,0.44085768) (261,0.43817505) (262,0.43279356) (263,0.43455783) (264,0.44209474) (265,0.44322374) (266,0.44657248) (267,0.45188317) (268,0.45019367) (269,0.44833544) (270,0.44733486) (271,0.44954833) (272,0.44905442) (273,0.45180556) (274,0.452625) (275,0.45112082) (276,0.45064136) (277,0.45058677) (278,0.45303747) (279,0.45243797) (280,0.45058924) (281,0.45193532) (282,0.4503693) (283,0.44473478) (284,0.444973) (285,0.44754377) (286,0.44453862) (287,0.44343245) (288,0.44237635) (289,0.44385636) (290,0.44666535) (291,0.4473849) (292,0.4530253) (293,0.4506891) (294,0.4485761) (295,0.45265505) (296,0.45235065) (297,0.4483029) (298,0.44623974) (299,0.4468103) (300,0.44415754) (301,0.44107458) (302,0.4409781) (303,0.43654168) (304,0.43442866) (305,0.43155935) (306,0.43274486) (307,0.43190107) (308,0.43763205) (309,0.44343206) (310,0.4451659) (311,0.4493501) (312,0.4465879) (313,0.44467655) (314,0.4487873) (315,0.44857535) (316,0.44986948) (317,0.44968683) (318,0.45051694) (319,0.451187) (320,0.4467652) (321,0.4460993) (322,0.4467481) (323,0.44852418) (324,0.44558713) (325,0.4457911) (326,0.4497576) (327,0.4524827) (328,0.45179433) (329,0.4539644) (330,0.45698002) (331,0.45563906) (332,0.45427418) (333,0.4518109) (334,0.45142028) (335,0.45118818) (336,0.45084038) (337,0.44811568) (338,0.44827738) (339,0.44753176) (340,0.4465995) (341,0.44682744) (342,0.44625285) (343,0.44900817) (344,0.44814193) (345,0.45310694) (346,0.45380157) (347,0.453004) (348,0.45345396) (349,0.4535818) (350,0.45729795) (351,0.45286626) (352,0.45367104) (353,0.4575702) (354,0.45645568) (355,0.45607057) (356,0.45694083) (357,0.45550627) (358,0.45613757) (359,0.45403063) (360,0.4526931) (361,0.45160806) (362,0.4529144) (363,0.45515963) (364,0.45386416) (365,0.44856203) (366,0.4499319) (367,0.44981506) (368,0.44628596) (369,0.44790867) (370,0.44847107) (371,0.4499216) (372,0.4450721) (373,0.44640622) (374,0.4446975) (375,0.44519424) (376,0.44585636) (377,0.4523358) (378,0.451566) (379,0.45290315) (380,0.4497612) (381,0.44909) (382,0.44341362) (383,0.44451314) (384,0.44407687) (385,0.44429567) (386,0.44396842) (387,0.442777) (388,0.4454528) (389,0.44843552) (390,0.45205688) (391,0.45242485) (392,0.45529053) (393,0.45072395) (394,0.45177263) (395,0.45309132) (396,0.45575398) (397,0.45732763) (398,0.45340088) (399,0.45123115) (400,0.45200723) (401,0.4519513) (402,0.45058295) (403,0.45233333) (404,0.44983047) (405,0.45333275) (406,0.44610235) (407,0.44237253) (408,0.44457477) (409,0.44729793) (410,0.4473967) (411,0.45086968) (412,0.4469391) (413,0.4489123) (414,0.45256487) (415,0.45387575) (416,0.45320854) (417,0.44846556) (418,0.4509182) (419,0.45701447) (420,0.4532515) (421,0.45357704) (422,0.4520725) (423,0.4529863) (424,0.4546619) (425,0.4506638) (426,0.4504043) (427,0.45523003) (428,0.45632383) (429,0.4565099) (430,0.4513906) (431,0.44686815) (432,0.44150192) (433,0.44559702) (434,0.4490628) (435,0.45006087) (436,0.44743606) (437,0.44608182) (438,0.44472393) (439,0.44610256) (440,0.4495335) (441,0.4482171) (442,0.44512215) (443,0.44821098) (444,0.45021993) (445,0.4500976) (446,0.4508478) (447,0.45370454) (448,0.45342427) (449,0.45187062) (450,0.45037898) (451,0.45158732) (452,0.45070547) (453,0.45119634) (454,0.45355213) (455,0.44918036) (456,0.44575477) (457,0.4443984) (458,0.44347185) (459,0.44281563) (460,0.44535178) (461,0.4423299) (462,0.44432458) (463,0.44621006) (464,0.44171384) (465,0.443551) (466,0.44304833) (467,0.4415938) (468,0.44406298) (469,0.4440582) (470,0.445668) (471,0.45073915) (472,0.4507285) (473,0.45258313) (474,0.45195016) (475,0.454301) (476,0.45442846) (477,0.4522053) (478,0.4535135) (479,0.4530192) (480,0.45224848) (481,0.44806013) (482,0.44405195) (483,0.44156867) (484,0.44300285) (485,0.44636548) (486,0.44765314) (487,0.45102358) (488,0.45253956) (489,0.45247468) (490,0.44890448) (491,0.4504846) (492,0.44918054) (493,0.45031562) (494,0.44738507) (495,0.447824) (496,0.44847202) (497,0.4441621) (498,0.44234818) (499,0.43830955) (500,0.44031984) (501,0.43891913) (502,0.4403301) (503,0.44050458) (504,0.43848115) (505,0.44244406) (506,0.44868875) (507,0.44977435) (508,0.44902396) (509,0.44582307)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3669203) (1,0.44701788) (2,0.46698287) (3,0.4655331) (4,0.46637747) (5,0.46775553) (6,0.4662148) (7,0.46499696) (8,0.4614043) (9,0.4619317) (10,0.4605335) (11,0.45973268) (12,0.461004) (13,0.45745015) (14,0.4594395) (15,0.46121177) (16,0.45961264) (17,0.4578265) (18,0.4595255) (19,0.4561585) (20,0.45667753) (21,0.45949277) (22,0.45665848) (23,0.45622376) (24,0.45674714) (25,0.45784074) (26,0.45750457) (27,0.456543) (28,0.45299315) (29,0.4520196) (30,0.44845128) (31,0.4470042) (32,0.4464475) (33,0.44723648) (34,0.44997147) (35,0.44908485) (36,0.45157307) (37,0.45458028) (38,0.45560655) (39,0.45700362) (40,0.4565546) (41,0.45816383) (42,0.45641667) (43,0.45759797) (44,0.45780042) (45,0.4569243) (46,0.45603615) (47,0.45157573) (48,0.4492987) (49,0.44983563) (50,0.45378196) (51,0.4493027) (52,0.44672012) (53,0.4458008) (54,0.44570643) (55,0.44726676) (56,0.44822413) (57,0.44747907) (58,0.448914) (59,0.44846424) (60,0.44915333) (61,0.4531994) (62,0.451336) (63,0.44192752) (64,0.43907782) (65,0.43893036) (66,0.43709552) (67,0.43724903) (68,0.4419513) (69,0.44299373) (70,0.45030174) (71,0.4519745) (72,0.45276597) (73,0.4554922) (74,0.452656) (75,0.44782916) (76,0.44434798) (77,0.445379) (78,0.44809207) (79,0.45087007) (80,0.4540392) (81,0.45125893) (82,0.4528575) (83,0.45520929) (84,0.45505613) (85,0.45598724) (86,0.45615146) (87,0.45462918) (88,0.45141247) (89,0.45325115) (90,0.4543065) (91,0.45181772) (92,0.45005193) (93,0.4518149) (94,0.45565772) (95,0.4551421) (96,0.4526661) (97,0.45096403) (98,0.44862118) (99,0.44586205) (100,0.44502017) (101,0.44733047) (102,0.4444237) (103,0.43884912) (104,0.43225324) (105,0.43937784) (106,0.4428727) (107,0.44123003) (108,0.43521574) (109,0.43720853) (110,0.44068855) (111,0.44332173) (112,0.44791362) (113,0.44917923) (114,0.4492245) (115,0.44901618) (116,0.44525152) (117,0.4501737) (118,0.45540792) (119,0.45106584) (120,0.45414403) (121,0.4528002) (122,0.45536986) (123,0.45036682) (124,0.45119274) (125,0.45314214) (126,0.45514727) (127,0.4496016) (128,0.4515215) (129,0.44630745) (130,0.4462051) (131,0.44415182) (132,0.44790676) (133,0.44954014) (134,0.45309246) (135,0.45254815) (136,0.4524311) (137,0.4513126) (138,0.45036453) (139,0.44404757) (140,0.444035) (141,0.44253367) (142,0.4459958) (143,0.4424802) (144,0.44252986) (145,0.4408535) (146,0.4437515) (147,0.44080234) (148,0.44464898) (149,0.44706526) (150,0.4445997) (151,0.4457504) (152,0.4471543) (153,0.4494905) (154,0.44926694) (155,0.45013964) (156,0.44642827) (157,0.44962785) (158,0.44773078) (159,0.45080003) (160,0.4538695) (161,0.45351312) (162,0.45315468) (163,0.45324335) (164,0.45245853) (165,0.45293704) (166,0.4531014) (167,0.454086) (168,0.4525101) (169,0.451504) (170,0.45020625) (171,0.45114955) (172,0.4527496) (173,0.45021594) (174,0.44729453) (175,0.44936892) (176,0.44706583) (177,0.44132134) (178,0.44000039) (179,0.43934837) (180,0.44237158) (181,0.4449319) (182,0.44733846) (183,0.45156983) (184,0.45496175) (185,0.4542405) (186,0.45075303) (187,0.45484778) (188,0.4560213) (189,0.45574257) (190,0.45445737) (191,0.45480326) (192,0.4552384) (193,0.45575398) (194,0.4517129) (195,0.4527009) (196,0.4508984) (197,0.4557873) (198,0.4552108) (199,0.45529795) (200,0.45380744) (201,0.45021632) (202,0.45122698) (203,0.44858867) (204,0.447336) (205,0.4460061) (206,0.44519502) (207,0.44836834) (208,0.45090201) (209,0.44882953) (210,0.44659495) (211,0.450832) (212,0.45078328) (213,0.44719654) (214,0.4497146) (215,0.4470312) (216,0.44889516) (217,0.451551) (218,0.45197985) (219,0.45463985) (220,0.4516113) (221,0.4515375) (222,0.45058352) (223,0.4490487) (224,0.45050722) (225,0.4509199) (226,0.44843704) (227,0.44476503) (228,0.45148194) (229,0.44789746) (230,0.44542086) (231,0.44527474) (232,0.44521555) (233,0.44899544) (234,0.451125) (235,0.4520141) (236,0.45566857) (237,0.45536244) (238,0.4566821) (239,0.45846918) (240,0.45386985) (241,0.45382535) (242,0.45297584) (243,0.45354223) (244,0.45399752) (245,0.45254242) (246,0.4494279) (247,0.45009324) (248,0.4500565) (249,0.45076922) (250,0.45174164) (251,0.4523693) (252,0.4491351) (253,0.45013985) (254,0.45240486) (255,0.45242542) (256,0.44717902) (257,0.44594103) (258,0.44882172) (259,0.45198002) (260,0.45007133) (261,0.45177037) (262,0.45061493) (263,0.45154414) (264,0.44793037) (265,0.4460645) (266,0.44316798) (267,0.44562384) (268,0.4466562) (269,0.44459647) (270,0.44422737) (271,0.44957668) (272,0.45274562) (273,0.4538442) (274,0.45126712) (275,0.44721308) (276,0.44662577) (277,0.44432497) (278,0.4447498) (279,0.44572887) (280,0.4401762) (281,0.44005138) (282,0.4397991) (283,0.4402481) (284,0.44209835) (285,0.44362175) (286,0.44545832) (287,0.44515905) (288,0.44853178) (289,0.45040676) (290,0.44743133) (291,0.44277626) (292,0.44939175) (293,0.44751275) (294,0.44508752) (295,0.44605517) (296,0.44135103) (297,0.44359285) (298,0.4396229) (299,0.43807954) (300,0.44311017) (301,0.4467148) (302,0.45359856) (303,0.4520759) (304,0.45287156) (305,0.45416668) (306,0.45246652) (307,0.45173973) (308,0.4531254) (309,0.4547656) (310,0.45370853) (311,0.45401502) (312,0.45566228) (313,0.45727873) (314,0.45647925) (315,0.45600381) (316,0.45439193) (317,0.45414174) (318,0.45446596) (319,0.45118892) (320,0.44729337) (321,0.4491092) (322,0.4518122) (323,0.45074886) (324,0.45217124) (325,0.45155516) (326,0.4500742) (327,0.44743627) (328,0.44538793) (329,0.44354984) (330,0.44921556) (331,0.44815582) (332,0.44657305) (333,0.44892922) (334,0.45106983) (335,0.4448023) (336,0.44606602) (337,0.44552112) (338,0.44804338) (339,0.4498786) (340,0.4497694) (341,0.45099106) (342,0.45200762) (343,0.44599944) (344,0.44008544) (345,0.44505498) (346,0.44619578) (347,0.4453925) (348,0.4448727) (349,0.4460976) (350,0.44945472) (351,0.4483263) (352,0.44092238) (353,0.43672183) (354,0.4343421) (355,0.43296766) (356,0.43867388) (357,0.44074696) (358,0.44636205) (359,0.4461678) (360,0.45079014) (361,0.4506328) (362,0.45423955) (363,0.45384666) (364,0.45436683) (365,0.45453444) (366,0.45220414) (367,0.45119938) (368,0.45036757) (369,0.44996917) (370,0.45368436) (371,0.4526714) (372,0.4531111) (373,0.4495055) (374,0.44612765) (375,0.44000855) (376,0.44088107) (377,0.43504947) (378,0.4352222) (379,0.43779358) (380,0.443672) (381,0.4405118) (382,0.44027245) (383,0.44562823) (384,0.4460761) (385,0.44803882) (386,0.4464764) (387,0.44589156) (388,0.4451522) (389,0.44475704) (390,0.4432675) (391,0.44856203) (392,0.4491817) (393,0.44695967) (394,0.4460744) (395,0.44826883) (396,0.44849125) (397,0.44461817) (398,0.44243342) (399,0.449867) (400,0.45200303) (401,0.45125324) (402,0.45569938) (403,0.4553067) (404,0.45159742) (405,0.4489258) (406,0.44906753) (407,0.45277283) (408,0.45411947) (409,0.45298383) (410,0.45211416) (411,0.45285085) (412,0.4478008) (413,0.44495147) (414,0.44561112) (415,0.4473729) (416,0.44922888) (417,0.44954357) (418,0.44672716) (419,0.44581774) (420,0.4470407) (421,0.44797793) (422,0.4519079) (423,0.45256355) (424,0.4537913) (425,0.45362842) (426,0.45519635) (427,0.4541018) (428,0.45455176) (429,0.45393017) (430,0.45286682) (431,0.45516038) (432,0.45493037) (433,0.45410997) (434,0.45357952) (435,0.44997868) (436,0.44789135) (437,0.44941363) (438,0.44846004) (439,0.44520587) (440,0.44606736) (441,0.44501618) (442,0.4458261) (443,0.44539535) (444,0.44540772) (445,0.4405272) (446,0.43843094) (447,0.4362266) (448,0.44012216) (449,0.44399068) (450,0.44661036) (451,0.44897527) (452,0.44887576) (453,0.45051143) (454,0.44895813) (455,0.45184818) (456,0.45022374) (457,0.447172) (458,0.45150417) (459,0.45113602) (460,0.44725686) (461,0.4441684) (462,0.44679224) (463,0.44771898) (464,0.45398936) (465,0.45361626) (466,0.45230252) (467,0.4540411) (468,0.4544844) (469,0.4527112) (470,0.4524102) (471,0.45432895) (472,0.45381087) (473,0.45009607) (474,0.45275876) (475,0.4541269) (476,0.4508828) (477,0.45248857) (478,0.45503804) (479,0.451715) (480,0.44843492) (481,0.45153615) (482,0.44786778) (483,0.45039347) (484,0.45219597) (485,0.45097107) (486,0.4481657) (487,0.44767484) (488,0.44419253) (489,0.44700876) (490,0.44903502) (491,0.45062596) (492,0.45153975) (493,0.4503204) (494,0.45247832) (495,0.45398876) (496,0.45123726) (497,0.45061207) (498,0.44999352) (499,0.4505373) (500,0.44672146) (501,0.4502934) (502,0.45284685) (503,0.45211074) (504,0.45353082) (505,0.44885653) (506,0.44913983) (507,0.4484629) (508,0.4471174) (509,0.44665012)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36626026) (1,0.4485997) (2,0.46537727) (3,0.46839592) (4,0.46753442) (5,0.4642658) (6,0.46450058) (7,0.4637032) (8,0.4602637) (9,0.45618856) (10,0.45441628) (11,0.4535525) (12,0.45554662) (13,0.45459417) (14,0.45508048) (15,0.45477682) (16,0.4574528) (17,0.45738393) (18,0.45893285) (19,0.4555392) (20,0.45816457) (21,0.45502567) (22,0.4551271) (23,0.4556893) (24,0.45680574) (25,0.45733428) (26,0.45765468) (27,0.45087463) (28,0.44729453) (29,0.43958923) (30,0.43940106) (31,0.4453008) (32,0.44276047) (33,0.44179052) (34,0.44111225) (35,0.4476191) (36,0.4487597) (37,0.44671348) (38,0.44566515) (39,0.44948477) (40,0.44901675) (41,0.4496132) (42,0.45097774) (43,0.45327035) (44,0.456617) (45,0.45734) (46,0.4556313) (47,0.4533712) (48,0.45509323) (49,0.4543202) (50,0.45412385) (51,0.45494425) (52,0.45532686) (53,0.45673516) (54,0.45208734) (55,0.4529275) (56,0.4557949) (57,0.45602664) (58,0.4583105) (59,0.45792598) (60,0.4549998) (61,0.4528419) (62,0.45493206) (63,0.452656) (64,0.449086) (65,0.4486444) (66,0.44868016) (67,0.4447169) (68,0.44855842) (69,0.4483223) (70,0.4483923) (71,0.4480765) (72,0.4491564) (73,0.44823915) (74,0.4523847) (75,0.454879) (76,0.456066) (77,0.45318875) (78,0.4488044) (79,0.45081508) (80,0.45047888) (81,0.44930345) (82,0.44977987) (83,0.44821346) (84,0.45078215) (85,0.44788414) (86,0.44859093) (87,0.4509665) (88,0.4496073) (89,0.45292485) (90,0.45328957) (91,0.45284456) (92,0.44803026) (93,0.44584227) (94,0.44740868) (95,0.45036644) (96,0.44730973) (97,0.44967866) (98,0.45292103) (99,0.45430726) (100,0.4552871) (101,0.45616496) (102,0.45346823) (103,0.44946194) (104,0.44575056) (105,0.44891495) (106,0.45415184) (107,0.45543474) (108,0.45421955) (109,0.45555213) (110,0.45343265) (111,0.45229167) (112,0.45062461) (113,0.44915125) (114,0.45144293) (115,0.45289347) (116,0.44928673) (117,0.4500059) (118,0.45273536) (119,0.44834912) (120,0.4510415) (121,0.45143893) (122,0.4532053) (123,0.45127684) (124,0.4446172) (125,0.4442679) (126,0.44921938) (127,0.4528864) (128,0.45074373) (129,0.45217597) (130,0.45544463) (131,0.45164898) (132,0.45264918) (133,0.4482247) (134,0.44656032) (135,0.44518074) (136,0.4468181) (137,0.44377264) (138,0.44695625) (139,0.4505) (140,0.45074353) (141,0.45110407) (142,0.4526779) (143,0.45371404) (144,0.45161262) (145,0.45519292) (146,0.45143625) (147,0.45035484) (148,0.44856888) (149,0.44602627) (150,0.44818285) (151,0.4451912) (152,0.44473496) (153,0.44120204) (154,0.44522354) (155,0.44835636) (156,0.4520841) (157,0.45374772) (158,0.44865334) (159,0.44948268) (160,0.4529104) (161,0.45137575) (162,0.44711986) (163,0.45228958) (164,0.45066115) (165,0.44474867) (166,0.44449848) (167,0.44559076) (168,0.43826807) (169,0.43826446) (170,0.44359437) (171,0.44997928) (172,0.4510803) (173,0.4489102) (174,0.44423363) (175,0.44735768) (176,0.45085084) (177,0.4520723) (178,0.45346862) (179,0.45427358) (180,0.45464003) (181,0.45353216) (182,0.45260578) (183,0.45020378) (184,0.4495976) (185,0.4527481) (186,0.4462614) (187,0.44285047) (188,0.44503176) (189,0.44243988) (190,0.44323477) (191,0.44083676) (192,0.43989897) (193,0.4472426) (194,0.4509439) (195,0.4528497) (196,0.45289004) (197,0.45041838) (198,0.4508265) (199,0.4539612) (200,0.45159855) (201,0.45564365) (202,0.4481935) (203,0.45023173) (204,0.44743645) (205,0.4483263) (206,0.45143342) (207,0.4456429) (208,0.44591) (209,0.4465097) (210,0.44320852) (211,0.44428214) (212,0.4410156) (213,0.44538814) (214,0.44599372) (215,0.44972354) (216,0.44898534) (217,0.45148346) (218,0.44434324) (219,0.44301426) (220,0.44429052) (221,0.44558504) (222,0.4468122) (223,0.4446269) (224,0.44383106) (225,0.44348457) (226,0.44852665) (227,0.45035863) (228,0.45033315) (229,0.45227948) (230,0.45139363) (231,0.44952434) (232,0.44965792) (233,0.44696328) (234,0.45059818) (235,0.45062327) (236,0.4483086) (237,0.44934285) (238,0.44780633) (239,0.4440921) (240,0.44640622) (241,0.45278254) (242,0.45042333) (243,0.4538261) (244,0.45161378) (245,0.45411417) (246,0.45187482) (247,0.45387787) (248,0.45238793) (249,0.45351693) (250,0.45192218) (251,0.445707) (252,0.44797164) (253,0.44898763) (254,0.4461073) (255,0.45184267) (256,0.44942048) (257,0.4531739) (258,0.45675057) (259,0.45294216) (260,0.45188355) (261,0.44752836) (262,0.45033315) (263,0.45247012) (264,0.45286283) (265,0.4493164) (266,0.4529787) (267,0.45655176) (268,0.4540253) (269,0.45254624) (270,0.45058808) (271,0.45192543) (272,0.45036054) (273,0.44769958) (274,0.4518145) (275,0.4546328) (276,0.4537384) (277,0.452887) (278,0.4577515) (279,0.4623337) (280,0.45412937) (281,0.45254225) (282,0.45075342) (283,0.44919008) (284,0.44925323) (285,0.44693112) (286,0.44710997) (287,0.4427224) (288,0.43799257) (289,0.4348143) (290,0.43372887) (291,0.431965) (292,0.43253902) (293,0.44073498) (294,0.4422696) (295,0.44322965) (296,0.43729147) (297,0.43262994) (298,0.4318223) (299,0.43082535) (300,0.42637348) (301,0.42452797) (302,0.4287363) (303,0.43885255) (304,0.43582326) (305,0.43876332) (306,0.44208962) (307,0.437902) (308,0.4357209) (309,0.44260523) (310,0.4439121) (311,0.44606203) (312,0.44594008) (313,0.4447964) (314,0.44368112) (315,0.44723687) (316,0.44673765) (317,0.446008) (318,0.44782382) (319,0.44625628) (320,0.44066533) (321,0.43779433) (322,0.43600515) (323,0.4290116) (324,0.43537197) (325,0.4350076) (326,0.4347618) (327,0.43451065) (328,0.44228482) (329,0.44272584) (330,0.442309) (331,0.4449686) (332,0.44854033) (333,0.4507985) (334,0.44955802) (335,0.45347297) (336,0.45910618) (337,0.45729014) (338,0.45396194) (339,0.45498422) (340,0.45654812) (341,0.45460445) (342,0.45314422) (343,0.45129567) (344,0.45273897) (345,0.45331734) (346,0.45188108) (347,0.45441076) (348,0.44920224) (349,0.44815773) (350,0.44835845) (351,0.4517837) (352,0.45081222) (353,0.44911683) (354,0.45048118) (355,0.4503459) (356,0.4507243) (357,0.4530717) (358,0.4532306) (359,0.4544511) (360,0.45228577) (361,0.45266494) (362,0.45509836) (363,0.45419845) (364,0.4549492) (365,0.455465) (366,0.45363927) (367,0.45455936) (368,0.45037615) (369,0.45032135) (370,0.45247984) (371,0.4496739) (372,0.44375703) (373,0.44686398) (374,0.44127607) (375,0.44503766) (376,0.4466758) (377,0.4498931) (378,0.44858772) (379,0.45299163) (380,0.45299238) (381,0.4512736) (382,0.4547251) (383,0.45133123) (384,0.45538643) (385,0.45499828) (386,0.4566663) (387,0.4536657) (388,0.45243722) (389,0.4528531) (390,0.45208618) (391,0.4499043) (392,0.4482076) (393,0.44868892) (394,0.45166877) (395,0.45141762) (396,0.447668) (397,0.44959226) (398,0.4521035) (399,0.45484683) (400,0.45346195) (401,0.44808733) (402,0.4506326) (403,0.45489764) (404,0.45427227) (405,0.45588717) (406,0.4537028) (407,0.45414898) (408,0.45328483) (409,0.45500323) (410,0.45615792) (411,0.4556231) (412,0.45459628) (413,0.4556096) (414,0.45513946) (415,0.45214498) (416,0.45587784) (417,0.45824352) (418,0.45537785) (419,0.45123953) (420,0.45206317) (421,0.4508594) (422,0.45096612) (423,0.45121518) (424,0.4548868) (425,0.45287767) (426,0.4506115) (427,0.45013756) (428,0.44872794) (429,0.4527993) (430,0.45243892) (431,0.45385444) (432,0.45143113) (433,0.45469177) (434,0.45296022) (435,0.44884324) (436,0.44829395) (437,0.44847566) (438,0.4536075) (439,0.45059475) (440,0.4472911) (441,0.44619596) (442,0.44452968) (443,0.448844) (444,0.44689423) (445,0.44100285) (446,0.4494359) (447,0.4489945) (448,0.44669312) (449,0.44734874) (450,0.44951597) (451,0.4490727) (452,0.44803235) (453,0.44743627) (454,0.45066515) (455,0.45427263) (456,0.4532521) (457,0.4547715) (458,0.45517904) (459,0.45235807) (460,0.45430326) (461,0.45659876) (462,0.45722604) (463,0.45800057) (464,0.453789) (465,0.45367277) (466,0.4569884) (467,0.45654356) (468,0.45269406) (469,0.453906) (470,0.4512574) (471,0.44928214) (472,0.44910863) (473,0.44965145) (474,0.45081565) (475,0.44665182) (476,0.44850343) (477,0.44877684) (478,0.45189497) (479,0.45196822) (480,0.44641078) (481,0.44879586) (482,0.44868854) (483,0.45111814) (484,0.4553512) (485,0.45523992) (486,0.4521058) (487,0.45339346) (488,0.45158753) (489,0.45677853) (490,0.45469216) (491,0.45156354) (492,0.44960883) (493,0.4491311) (494,0.45130992) (495,0.44926998) (496,0.44611207) (497,0.43539858) (498,0.4337007) (499,0.4305451) (500,0.43154907) (501,0.4341484) (502,0.43472525) (503,0.43881774) (504,0.44147354) (505,0.44294292) (506,0.4422281) (507,0.4341931) (508,0.43161243) (509,0.4328067)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3666528) (1,0.4481505) (2,0.46467465) (3,0.46885312) (4,0.46607554) (5,0.469723) (6,0.46748382) (7,0.46355936) (8,0.46009436) (9,0.4586252) (10,0.4600053) (11,0.4559513) (12,0.45854908) (13,0.4568267) (14,0.4552755) (15,0.45555842) (16,0.45838985) (17,0.45384476) (18,0.45540583) (19,0.4481836) (20,0.45207685) (21,0.449613) (22,0.45176712) (23,0.454121) (24,0.4522848) (25,0.45279756) (26,0.45675874) (27,0.45883238) (28,0.45846975) (29,0.45579186) (30,0.45463014) (31,0.45122832) (32,0.45212996) (33,0.45142275) (34,0.4518493) (35,0.4498223) (36,0.45202664) (37,0.45008808) (38,0.4449608) (39,0.44237635) (40,0.44510445) (41,0.44232324) (42,0.44579148) (43,0.44955975) (44,0.44426027) (45,0.44360998) (46,0.4460093) (47,0.4455936) (48,0.4459083) (49,0.44453767) (50,0.44455537) (51,0.4473904) (52,0.45076483) (53,0.45191172) (54,0.4526254) (55,0.45544788) (56,0.45526505) (57,0.45575398) (58,0.44794807) (59,0.44667277) (60,0.4437076) (61,0.44217733) (62,0.4473828) (63,0.44831127) (64,0.44407856) (65,0.44781905) (66,0.44583258) (67,0.44792446) (68,0.45126104) (69,0.45731848) (70,0.4540196) (71,0.45222414) (72,0.45271215) (73,0.45093587) (74,0.45396498) (75,0.4536079) (76,0.45201427) (77,0.45275038) (78,0.4529922) (79,0.45421043) (80,0.45604014) (81,0.45398498) (82,0.45660388) (83,0.4525896) (84,0.44820264) (85,0.44649202) (86,0.44834626) (87,0.44819862) (88,0.449328) (89,0.451805) (90,0.45158467) (91,0.45309094) (92,0.45166478) (93,0.4485622) (94,0.44915316) (95,0.45182478) (96,0.44978005) (97,0.45115677) (98,0.44624656) (99,0.44294292) (100,0.44070813) (101,0.44691437) (102,0.44760522) (103,0.44440126) (104,0.44020966) (105,0.44694787) (106,0.44665793) (107,0.44982952) (108,0.45142636) (109,0.45034683) (110,0.45256525) (111,0.45207515) (112,0.45008123) (113,0.44994825) (114,0.44902608) (115,0.45286968) (116,0.45147336) (117,0.4512928) (118,0.45104206) (119,0.4476035) (120,0.4525685) (121,0.45534799) (122,0.4550101) (123,0.4509355) (124,0.4447833) (125,0.44637996) (126,0.44476655) (127,0.44296232) (128,0.4420742) (129,0.4426777) (130,0.44669312) (131,0.44335845) (132,0.44738698) (133,0.44712767) (134,0.44090867) (135,0.4375474) (136,0.43773687) (137,0.4386347) (138,0.4294277) (139,0.43159685) (140,0.43574697) (141,0.4367131) (142,0.43400306) (143,0.4337991) (144,0.43463355) (145,0.43761262) (146,0.44213623) (147,0.4483984) (148,0.44889823) (149,0.44089136) (150,0.43559) (151,0.44360352) (152,0.44520396) (153,0.4445683) (154,0.4460784) (155,0.44404033) (156,0.44418263) (157,0.44835788) (158,0.44723555) (159,0.4466134) (160,0.45131907) (161,0.45510712) (162,0.45519674) (163,0.4549882) (164,0.44819215) (165,0.45304662) (166,0.44861358) (167,0.4493189) (168,0.44470358) (169,0.44466096) (170,0.4482184) (171,0.44889632) (172,0.4524026) (173,0.4502947) (174,0.4432251) (175,0.43639365) (176,0.43742123) (177,0.43899506) (178,0.44187576) (179,0.44255823) (180,0.44047794) (181,0.43858123) (182,0.4389768) (183,0.44189233) (184,0.44322127) (185,0.4471172) (186,0.44666097) (187,0.44417655) (188,0.44579205) (189,0.44331375) (190,0.4456073) (191,0.4407578) (192,0.43234038) (193,0.42648667) (194,0.4285099) (195,0.43336987) (196,0.436105) (197,0.43157554) (198,0.42738128) (199,0.4337319) (200,0.44322965) (201,0.44603252) (202,0.4486503) (203,0.4440251) (204,0.44135007) (205,0.44544616) (206,0.45008752) (207,0.44946688) (208,0.45111606) (209,0.44805175) (210,0.4476328) (211,0.4506427) (212,0.45079222) (213,0.45495528) (214,0.45338526) (215,0.45422602) (216,0.45427075) (217,0.45065886) (218,0.44595528) (219,0.44655478) (220,0.44773173) (221,0.44520357) (222,0.44562614) (223,0.452246) (224,0.4509865) (225,0.45165467) (226,0.45083544) (227,0.45187613) (228,0.449637) (229,0.448063) (230,0.44256544) (231,0.44182286) (232,0.4450367) (233,0.44678956) (234,0.4506579) (235,0.44566742) (236,0.43842104) (237,0.44280404) (238,0.43859875) (239,0.43396786) (240,0.44277263) (241,0.43953043) (242,0.43830004) (243,0.43991172) (244,0.4441585) (245,0.44471195) (246,0.44256184) (247,0.4386813) (248,0.44243664) (249,0.4469743) (250,0.4420274) (251,0.44171175) (252,0.4339941) (253,0.42644635) (254,0.42490754) (255,0.42116952) (256,0.42439154) (257,0.42405364) (258,0.42920834) (259,0.43558696) (260,0.43391153) (261,0.4349336) (262,0.43764347) (263,0.43928215) (264,0.4413337) (265,0.4495546) (266,0.4533558) (267,0.44653672) (268,0.44494006) (269,0.44967142) (270,0.4489945) (271,0.44766477) (272,0.45146385) (273,0.45334247) (274,0.4530567) (275,0.45351997) (276,0.45195264) (277,0.45248592) (278,0.45007572) (279,0.44815716) (280,0.44610256) (281,0.44899067) (282,0.45122507) (283,0.45117313) (284,0.4512949) (285,0.45157555) (286,0.4527403) (287,0.45149353) (288,0.4503301) (289,0.45297146) (290,0.45564765) (291,0.45586434) (292,0.45590127) (293,0.45556906) (294,0.45229432) (295,0.45076826) (296,0.45159343) (297,0.4522053) (298,0.45193702) (299,0.45455194) (300,0.4515898) (301,0.44934455) (302,0.45307857) (303,0.45457554) (304,0.45223498) (305,0.4499998) (306,0.452207) (307,0.4481429) (308,0.4369886) (309,0.43892923) (310,0.436563) (311,0.43787044) (312,0.44127434) (313,0.444543) (314,0.4454258) (315,0.44739497) (316,0.4375801) (317,0.4387384) (318,0.44231182) (319,0.44395187) (320,0.4450527) (321,0.44583353) (322,0.44592467) (323,0.44979453) (324,0.4479302) (325,0.44657743) (326,0.44755366) (327,0.44713566) (328,0.44840527) (329,0.44952893) (330,0.45074162) (331,0.45126826) (332,0.44703197) (333,0.44793227) (334,0.44949487) (335,0.4467281) (336,0.4422011) (337,0.44142693) (338,0.4414943) (339,0.44463184) (340,0.44417712) (341,0.44796652) (342,0.4506798) (343,0.45257515) (344,0.45203388) (345,0.45251426) (346,0.4522677) (347,0.45189136) (348,0.45125437) (349,0.44966573) (350,0.4499243) (351,0.4355097) (352,0.4336132) (353,0.43555328) (354,0.43701923) (355,0.44419995) (356,0.44621062) (357,0.44935656) (358,0.45108277) (359,0.45112196) (360,0.45592123) (361,0.45167103) (362,0.44789574) (363,0.44548154) (364,0.44769692) (365,0.4487087) (366,0.44817352) (367,0.44771346) (368,0.45188984) (369,0.4544785) (370,0.45067543) (371,0.45029032) (372,0.45213243) (373,0.44767162) (374,0.45004052) (375,0.45071232) (376,0.45172393) (377,0.45081297) (378,0.44672984) (379,0.44481546) (380,0.4457635) (381,0.44895872) (382,0.4485881) (383,0.44521195) (384,0.44022813) (385,0.44317904) (386,0.44534704) (387,0.441949) (388,0.4410803) (389,0.4409511) (390,0.44371253) (391,0.44575134) (392,0.4475291) (393,0.44641078) (394,0.4427386) (395,0.4424591) (396,0.44368815) (397,0.45004243) (398,0.44427967) (399,0.43663794) (400,0.4383046) (401,0.43547794) (402,0.43731165) (403,0.4337441) (404,0.4356229) (405,0.4350803) (406,0.44257116) (407,0.43728957) (408,0.44082057) (409,0.43856183) (410,0.44485387) (411,0.44377455) (412,0.44840944) (413,0.4460801) (414,0.44526237) (415,0.44218037) (416,0.44262823) (417,0.44280252) (418,0.4475295) (419,0.4456033) (420,0.44891134) (421,0.4534593) (422,0.4496094) (423,0.44872698) (424,0.45009854) (425,0.45094293) (426,0.45118892) (427,0.451801) (428,0.44909495) (429,0.4490489) (430,0.44691932) (431,0.4482203) (432,0.44713184) (433,0.4498318) (434,0.4522405) (435,0.45293608) (436,0.451762) (437,0.4542458) (438,0.4531073) (439,0.44873384) (440,0.447801) (441,0.4444418) (442,0.44203064) (443,0.4410603) (444,0.4413765) (445,0.4388459) (446,0.43207705) (447,0.42849678) (448,0.42800474) (449,0.4311931) (450,0.42863452) (451,0.4266899) (452,0.42717275) (453,0.44223136) (454,0.43230328) (455,0.4228731) (456,0.42560694) (457,0.43661758) (458,0.43939668) (459,0.44193304) (460,0.4447384) (461,0.44575173) (462,0.4411096) (463,0.43867865) (464,0.43994614) (465,0.44155708) (466,0.44135216) (467,0.44571614) (468,0.44391057) (469,0.4464606) (470,0.44519082) (471,0.44482952) (472,0.449293) (473,0.44609267) (474,0.44526863) (475,0.44531754) (476,0.45015278) (477,0.45146328) (478,0.4520453) (479,0.4497519) (480,0.45022887) (481,0.44897318) (482,0.45257133) (483,0.4499924) (484,0.4482496) (485,0.4508961) (486,0.45072868) (487,0.44883922) (488,0.45439935) (489,0.45315087) (490,0.45427722) (491,0.45559645) (492,0.45737082) (493,0.45391342) (494,0.45685256) (495,0.45485047) (496,0.44755745) (497,0.44819522) (498,0.45152912) (499,0.45182097) (500,0.4517675) (501,0.45181888) (502,0.45231336) (503,0.45377246) (504,0.44697317) (505,0.44231203) (506,0.4392732) (507,0.43845585) (508,0.44104168) (509,0.4376526)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36579204) (1,0.4466699) (2,0.4657869) (3,0.4675976) (4,0.46729434) (5,0.46578404) (6,0.46504432) (7,0.45974562) (8,0.46267238) (9,0.45654643) (10,0.45202056) (11,0.44322792) (12,0.44182533) (13,0.4435721) (14,0.44882554) (15,0.44995624) (16,0.4519351) (17,0.45354757) (18,0.45401466) (19,0.45459285) (20,0.45673022) (21,0.45624238) (22,0.4552875) (23,0.45404795) (24,0.4526406) (25,0.45630118) (26,0.4542386) (27,0.4544842) (28,0.45343018) (29,0.45473325) (30,0.453117) (31,0.45510712) (32,0.4551503) (33,0.45559457) (34,0.45453635) (35,0.4567007) (36,0.45491153) (37,0.4526543) (38,0.44992828) (39,0.44171783) (40,0.4375546) (41,0.4330569) (42,0.43957895) (43,0.43869025) (44,0.44641304) (45,0.44769198) (46,0.4514937) (47,0.4522188) (48,0.4545915) (49,0.45226732) (50,0.45084456) (51,0.45181563) (52,0.45169598) (53,0.45307952) (54,0.45115963) (55,0.45039403) (56,0.45088032) (57,0.44605404) (58,0.44421747) (59,0.4399688) (60,0.43827266) (61,0.43369484) (62,0.44031125) (63,0.44379547) (64,0.4499355) (65,0.45454586) (66,0.45349714) (67,0.4534102) (68,0.45276028) (69,0.45131603) (70,0.44814306) (71,0.44842845) (72,0.45403272) (73,0.45045376) (74,0.44726026) (75,0.4486937) (76,0.44916266) (77,0.45265847) (78,0.45224124) (79,0.44664955) (80,0.44924334) (81,0.4506269) (82,0.44654718) (83,0.44466326) (84,0.44115868) (85,0.44829622) (86,0.44767866) (87,0.4455936) (88,0.44410026) (89,0.4424901) (90,0.44775513) (91,0.45059398) (92,0.44816932) (93,0.44526142) (94,0.44612157) (95,0.44574848) (96,0.44465658) (97,0.44790393) (98,0.45192504) (99,0.45164156) (100,0.45419577) (101,0.45195928) (102,0.45031297) (103,0.4459102) (104,0.44874847) (105,0.4490525) (106,0.4484882) (107,0.44627473) (108,0.4406872) (109,0.4333204) (110,0.4271777) (111,0.4261973) (112,0.42293683) (113,0.42032915) (114,0.4248259) (115,0.43260637) (116,0.43794748) (117,0.43750855) (118,0.43282193) (119,0.4305131) (120,0.42546993) (121,0.4269142) (122,0.43390524) (123,0.43545017) (124,0.43762937) (125,0.4435856) (126,0.44382724) (127,0.44458294) (128,0.44610387) (129,0.44652665) (130,0.4483733) (131,0.45083392) (132,0.45036626) (133,0.45035273) (134,0.44588983) (135,0.44818932) (136,0.45076865) (137,0.45177683) (138,0.45082155) (139,0.44725284) (140,0.44474468) (141,0.43606126) (142,0.43714744) (143,0.44243702) (144,0.44761512) (145,0.44797507) (146,0.4429342) (147,0.43141192) (148,0.43885997) (149,0.43005383) (150,0.4294882) (151,0.4314239) (152,0.427137) (153,0.42192218) (154,0.42171955) (155,0.429832) (156,0.43516514) (157,0.44111606) (158,0.44167313) (159,0.43811795) (160,0.4408765) (161,0.44409817) (162,0.44553578) (163,0.44789022) (164,0.4441697) (165,0.43486986) (166,0.4393946) (167,0.44300094) (168,0.43702132) (169,0.43534854) (170,0.44001675) (171,0.44141743) (172,0.44046462) (173,0.44374678) (174,0.44301313) (175,0.44630593) (176,0.44882533) (177,0.45205766) (178,0.4544477) (179,0.45106545) (180,0.4526406) (181,0.4533179) (182,0.45587692) (183,0.45639518) (184,0.45456582) (185,0.45213148) (186,0.45494634) (187,0.45108256) (188,0.4519315) (189,0.45432535) (190,0.4526461) (191,0.45541552) (192,0.4563927) (193,0.45573327) (194,0.45330423) (195,0.45495644) (196,0.45384493) (197,0.4531313) (198,0.452711) (199,0.44924733) (200,0.4522776) (201,0.4498267) (202,0.44971308) (203,0.45184037) (204,0.45124543) (205,0.4519237) (206,0.45034322) (207,0.4533457) (208,0.4511543) (209,0.4469165) (210,0.44936055) (211,0.45148477) (212,0.45345014) (213,0.45705745) (214,0.45194596) (215,0.44850534) (216,0.4519376) (217,0.45630062) (218,0.45475665) (219,0.44997755) (220,0.44931316) (221,0.44792464) (222,0.4506128) (223,0.450965) (224,0.45041513) (225,0.45108715) (226,0.4506914) (227,0.4534393) (228,0.44972432) (229,0.44600818) (230,0.4462968) (231,0.44227168) (232,0.44386643) (233,0.44349486) (234,0.43815753) (235,0.4432302) (236,0.44055954) (237,0.4402905) (238,0.4404473) (239,0.44388148) (240,0.4475525) (241,0.45059076) (242,0.44762558) (243,0.44398364) (244,0.43930233) (245,0.4351657) (246,0.43898365) (247,0.43973345) (248,0.43950933) (249,0.43741077) (250,0.43979663) (251,0.44146425) (252,0.44509017) (253,0.45033294) (254,0.45148116) (255,0.44986454) (256,0.45305842) (257,0.45333695) (258,0.4526737) (259,0.45185503) (260,0.45044655) (261,0.4491802) (262,0.44872946) (263,0.4484431) (264,0.44649982) (265,0.4488676) (266,0.44564402) (267,0.442445) (268,0.44223726) (269,0.44235444) (270,0.4430923) (271,0.44631526) (272,0.44180232) (273,0.44153064) (274,0.447875) (275,0.44926637) (276,0.4488885) (277,0.44773477) (278,0.45153177) (279,0.45030499) (280,0.44732782) (281,0.44761473) (282,0.4519956) (283,0.44439858) (284,0.44585615) (285,0.44840124) (286,0.4500312) (287,0.45390165) (288,0.4565141) (289,0.4516501) (290,0.448012) (291,0.45050627) (292,0.45340127) (293,0.4499709) (294,0.4524081) (295,0.4519376) (296,0.45275646) (297,0.45090374) (298,0.45113927) (299,0.4506096) (300,0.4489629) (301,0.44720548) (302,0.45226866) (303,0.45076028) (304,0.45096117) (305,0.44912767) (306,0.45175532) (307,0.45152643) (308,0.451762) (309,0.44620052) (310,0.44718987) (311,0.4503025) (312,0.44824278) (313,0.44779986) (314,0.4476722) (315,0.44789422) (316,0.4468516) (317,0.44840544) (318,0.44264954) (319,0.43175742) (320,0.42941076) (321,0.43026504) (322,0.42525455) (323,0.42715278) (324,0.43566933) (325,0.43951216) (326,0.4425645) (327,0.44538146) (328,0.44784588) (329,0.44486776) (330,0.45028576) (331,0.4480622) (332,0.4458554) (333,0.4437266) (334,0.44340983) (335,0.44739535) (336,0.44978026) (337,0.4455426) (338,0.44723803) (339,0.44609588) (340,0.44814306) (341,0.45083484) (342,0.44798058) (343,0.44977036) (344,0.44971785) (345,0.45341343) (346,0.45190108) (347,0.45145604) (348,0.44550228) (349,0.441078) (350,0.4384962) (351,0.4417854) (352,0.44480747) (353,0.44841895) (354,0.4499104) (355,0.4480485) (356,0.44456488) (357,0.4399589) (358,0.43900418) (359,0.44298744) (360,0.44393492) (361,0.44298232) (362,0.44564858) (363,0.44506449) (364,0.44643247) (365,0.44358408) (366,0.4471621) (367,0.4494332) (368,0.45194083) (369,0.4513221) (370,0.45243913) (371,0.45107725) (372,0.4525293) (373,0.4526033) (374,0.4553851) (375,0.45572698) (376,0.45332572) (377,0.45690963) (378,0.45694196) (379,0.4549745) (380,0.45758408) (381,0.45744672) (382,0.4563063) (383,0.45275056) (384,0.452207) (385,0.45630652) (386,0.45391268) (387,0.4532949) (388,0.45236966) (389,0.4528691) (390,0.45374295) (391,0.4540097) (392,0.45307305) (393,0.45400742) (394,0.45271328) (395,0.4505742) (396,0.45285216) (397,0.4556172) (398,0.45424885) (399,0.45500705) (400,0.4536663) (401,0.45635313) (402,0.45698175) (403,0.45516515) (404,0.456617) (405,0.45284152) (406,0.4524781) (407,0.44858447) (408,0.45106754) (409,0.45117733) (410,0.45343095) (411,0.45335275) (412,0.45363185) (413,0.4564471) (414,0.45478654) (415,0.45656583) (416,0.45570034) (417,0.4548927) (418,0.45183086) (419,0.45324105) (420,0.45040753) (421,0.44972128) (422,0.45369425) (423,0.44861987) (424,0.44878653) (425,0.44837728) (426,0.45043436) (427,0.44575286) (428,0.44502056) (429,0.44633275) (430,0.44621062) (431,0.4474848) (432,0.44710368) (433,0.45159703) (434,0.45047906) (435,0.44672507) (436,0.44311777) (437,0.43879682) (438,0.44085178) (439,0.43961245) (440,0.43918055) (441,0.43319198) (442,0.43521804) (443,0.4417011) (444,0.44401637) (445,0.4440877) (446,0.4479555) (447,0.44292182) (448,0.44683504) (449,0.4511503) (450,0.45105043) (451,0.44932324) (452,0.44954643) (453,0.44624868) (454,0.44980347) (455,0.45509455) (456,0.45192447) (457,0.454098) (458,0.45243913) (459,0.45375913) (460,0.44961664) (461,0.44644368) (462,0.44375095) (463,0.44082573) (464,0.44004986) (465,0.44109702) (466,0.4359469) (467,0.4292932) (468,0.4265002) (469,0.4291208) (470,0.4253712) (471,0.42385998) (472,0.42517942) (473,0.4328695) (474,0.44462404) (475,0.44706583) (476,0.44722223) (477,0.44723287) (478,0.45386702) (479,0.45245585) (480,0.44861454) (481,0.45297202) (482,0.453246) (483,0.45447794) (484,0.45228064) (485,0.45001787) (486,0.44694427) (487,0.45102018) (488,0.45190963) (489,0.4540799) (490,0.4525976) (491,0.452367) (492,0.45141724) (493,0.45349067) (494,0.45228195) (495,0.4506069) (496,0.44638908) (497,0.4459176) (498,0.4454827) (499,0.44403768) (500,0.44456905) (501,0.4438784) (502,0.44663697) (503,0.4487498) (504,0.45307705) (505,0.45406583) (506,0.45561358) (507,0.45499638) (508,0.45695376) (509,0.4572285)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36695585) (1,0.44764555) (2,0.46451065) (3,0.46772355) (4,0.4661018) (5,0.46725038) (6,0.4667266) (7,0.46156564) (8,0.46477833) (9,0.45940867) (10,0.46087196) (11,0.46088812) (12,0.45956373) (13,0.45961568) (14,0.45799676) (15,0.45507172) (16,0.45009854) (17,0.4472896) (18,0.4440626) (19,0.44609588) (20,0.4425137) (21,0.4409024) (22,0.44129908) (23,0.43976104) (24,0.44089365) (25,0.44362882) (26,0.45081943) (27,0.45177758) (28,0.4471307) (29,0.4498535) (30,0.45065126) (31,0.451035) (32,0.447895) (33,0.4444043) (34,0.44148895) (35,0.44569635) (36,0.4426682) (37,0.44052777) (38,0.43529698) (39,0.4377675) (40,0.43796232) (41,0.4439393) (42,0.43675742) (43,0.43576768) (44,0.44030535) (45,0.4484262) (46,0.4479709) (47,0.45063242) (48,0.45012385) (49,0.45339936) (50,0.45463452) (51,0.4539026) (52,0.45143247) (53,0.44997737) (54,0.44930005) (55,0.45160425) (56,0.4507443) (57,0.45308924) (58,0.45246443) (59,0.45075285) (60,0.4447711) (61,0.44838375) (62,0.45113567) (63,0.4529901) (64,0.45565107) (65,0.45597565) (66,0.45318323) (67,0.45040944) (68,0.4509707) (69,0.45411795) (70,0.45612746) (71,0.4558004) (72,0.455238) (73,0.45273876) (74,0.4547365) (75,0.45613223) (76,0.4557713) (77,0.45419082) (78,0.44915792) (79,0.44702092) (80,0.4472479) (81,0.4443339) (82,0.4435017) (83,0.44333506) (84,0.44573572) (85,0.4441581) (86,0.44423592) (87,0.44220585) (88,0.44036567) (89,0.4433986) (90,0.44721538) (91,0.44993493) (92,0.4499157) (93,0.4495468) (94,0.4519157) (95,0.45253578) (96,0.45291248) (97,0.45584932) (98,0.4547266) (99,0.45732287) (100,0.45599088) (101,0.45774505) (102,0.4588419) (103,0.45893684) (104,0.45850646) (105,0.45794958) (106,0.4546992) (107,0.4537886) (108,0.45439345) (109,0.45346195) (110,0.45445928) (111,0.45433846) (112,0.45580462) (113,0.454047) (114,0.45448554) (115,0.45622832) (116,0.45545757) (117,0.45240393) (118,0.45190582) (119,0.45219824) (120,0.44948688) (121,0.44826123) (122,0.44961947) (123,0.4486969) (124,0.45467162) (125,0.45526102) (126,0.45626903) (127,0.4558341) (128,0.45501122) (129,0.45208713) (130,0.4516328) (131,0.45224848) (132,0.45152873) (133,0.45223212) (134,0.45384818) (135,0.45234305) (136,0.4513921) (137,0.45236453) (138,0.44919825) (139,0.4436777) (140,0.44217142) (141,0.44548327) (142,0.45103937) (143,0.45388755) (144,0.45502836) (145,0.45492065) (146,0.45085332) (147,0.4494943) (148,0.45209798) (149,0.4465194) (150,0.44680193) (151,0.44437197) (152,0.4492652) (153,0.45231146) (154,0.45036626) (155,0.44978347) (156,0.44546613) (157,0.4407283) (158,0.43645015) (159,0.43912917) (160,0.43673515) (161,0.44081202) (162,0.4458206) (163,0.4484958) (164,0.44659856) (165,0.44599754) (166,0.44495016) (167,0.4448046) (168,0.44705784) (169,0.45035958) (170,0.4550978) (171,0.4529977) (172,0.4485723) (173,0.4482894) (174,0.45228195) (175,0.45229223) (176,0.4503925) (177,0.4531857) (178,0.45437044) (179,0.451117) (180,0.44897926) (181,0.4456918) (182,0.44427624) (183,0.4414726) (184,0.4520955) (185,0.4528792) (186,0.45323914) (187,0.45145473) (188,0.45182383) (189,0.45165467) (190,0.45050627) (191,0.4512791) (192,0.45060483) (193,0.4510586) (194,0.45301464) (195,0.45230708) (196,0.45243037) (197,0.45048288) (198,0.452156) (199,0.4509195) (200,0.45073345) (201,0.4545605) (202,0.45284152) (203,0.45353064) (204,0.44969788) (205,0.45435694) (206,0.45643038) (207,0.45417637) (208,0.4552456) (209,0.45690238) (210,0.45664993) (211,0.45787728) (212,0.4570386) (213,0.45367867) (214,0.4533986) (215,0.45227987) (216,0.45182687) (217,0.45318606) (218,0.45592618) (219,0.45748365) (220,0.4535331) (221,0.45548365) (222,0.45215145) (223,0.45078367) (224,0.45169386) (225,0.45149735) (226,0.45149145) (227,0.45319083) (228,0.45196936) (229,0.45270035) (230,0.45366535) (231,0.45624563) (232,0.4543946) (233,0.45294312) (234,0.45529965) (235,0.45596442) (236,0.45643494) (237,0.4512407) (238,0.4534222) (239,0.45274562) (240,0.45619616) (241,0.45764232) (242,0.45860693) (243,0.45843017) (244,0.45862442) (245,0.45840487) (246,0.45912537) (247,0.45401162) (248,0.45405403) (249,0.45564973) (250,0.45449677) (251,0.45468035) (252,0.45329413) (253,0.45373327) (254,0.4525896) (255,0.44991896) (256,0.45040393) (257,0.44942105) (258,0.44877377) (259,0.453945) (260,0.4552831) (261,0.45134932) (262,0.44808677) (263,0.44866532) (264,0.44884646) (265,0.4432793) (266,0.44648498) (267,0.45012805) (268,0.4506918) (269,0.45025113) (270,0.4490548) (271,0.44482097) (272,0.44706735) (273,0.44616133) (274,0.44201866) (275,0.44387385) (276,0.44447604) (277,0.44456565) (278,0.44575742) (279,0.44822204) (280,0.45318016) (281,0.4495569) (282,0.45333505) (283,0.4531387) (284,0.4497224) (285,0.45204625) (286,0.45100665) (287,0.4546054) (288,0.45344767) (289,0.4561071) (290,0.45530823) (291,0.4523402) (292,0.44907212) (293,0.44992733) (294,0.45361757) (295,0.44996023) (296,0.44743094) (297,0.44849068) (298,0.4500019) (299,0.4484606) (300,0.44773078) (301,0.44770378) (302,0.44415906) (303,0.44702607) (304,0.44925267) (305,0.45083523) (306,0.45190048) (307,0.45050037) (308,0.45295796) (309,0.4446324) (310,0.44226578) (311,0.44963223) (312,0.44958314) (313,0.45186928) (314,0.45049694) (315,0.45080328) (316,0.44930097) (317,0.45192352) (318,0.44975153) (319,0.44709018) (320,0.44805613) (321,0.44584247) (322,0.44829717) (323,0.44898173) (324,0.45422488) (325,0.45810446) (326,0.4562264) (327,0.4542247) (328,0.4513826) (329,0.44871783) (330,0.44954795) (331,0.45313776) (332,0.45209455) (333,0.45265982) (334,0.44604737) (335,0.4423809) (336,0.44909436) (337,0.45052072) (338,0.45521024) (339,0.45521137) (340,0.45464897) (341,0.4551657) (342,0.45625818) (343,0.45460063) (344,0.45322278) (345,0.45463338) (346,0.45233658) (347,0.45040736) (348,0.45151427) (349,0.45287082) (350,0.45303443) (351,0.44994807) (352,0.44792217) (353,0.4449829) (354,0.441836) (355,0.44212994) (356,0.43964478) (357,0.43726426) (358,0.43711796) (359,0.43400154) (360,0.43054774) (361,0.42784607) (362,0.43118912) (363,0.4311347) (364,0.432871) (365,0.43369597) (366,0.43499887) (367,0.43921536) (368,0.44691268) (369,0.44929698) (370,0.44990468) (371,0.4487867) (372,0.44954413) (373,0.4473533) (374,0.44778597) (375,0.4468828) (376,0.4476113) (377,0.44279814) (378,0.43674314) (379,0.4309494) (380,0.4389846) (381,0.4464045) (382,0.45188755) (383,0.44999525) (384,0.45288336) (385,0.451547) (386,0.4538712) (387,0.4513961) (388,0.4496429) (389,0.45106107) (390,0.4476212) (391,0.44680613) (392,0.44555175) (393,0.4411954) (394,0.4404292) (395,0.44104147) (396,0.44241628) (397,0.44430614) (398,0.4406777) (399,0.44066456) (400,0.44368854) (401,0.4450723) (402,0.44724315) (403,0.44654757) (404,0.44702664) (405,0.44660768) (406,0.44024315) (407,0.44242427) (408,0.44114423) (409,0.44536015) (410,0.4497869) (411,0.4542553) (412,0.45311645) (413,0.45216456) (414,0.4544351) (415,0.45171764) (416,0.44656602) (417,0.44598648) (418,0.43978938) (419,0.4387911) (420,0.4425628) (421,0.4448904) (422,0.44637805) (423,0.44759494) (424,0.44939518) (425,0.44508028) (426,0.44965678) (427,0.45228672) (428,0.44826692) (429,0.44623935) (430,0.444195) (431,0.44013926) (432,0.42865145) (433,0.42241704) (434,0.42549467) (435,0.429379) (436,0.42651314) (437,0.42639688) (438,0.43365943) (439,0.43371955) (440,0.43236643) (441,0.4378164) (442,0.43323135) (443,0.4272441) (444,0.42476654) (445,0.42410997) (446,0.4243421) (447,0.42778596) (448,0.42919996) (449,0.43478197) (450,0.43656772) (451,0.4371448) (452,0.43794596) (453,0.44199848) (454,0.4414783) (455,0.4419958) (456,0.44423553) (457,0.4501874) (458,0.4488025) (459,0.44803977) (460,0.44914174) (461,0.44176045) (462,0.43542162) (463,0.43254814) (464,0.42727473) (465,0.42998174) (466,0.42484188) (467,0.43069103) (468,0.4356722) (469,0.43226787) (470,0.4338634) (471,0.4370095) (472,0.44531736) (473,0.44732535) (474,0.44810903) (475,0.45024467) (476,0.4506737) (477,0.45281088) (478,0.45189708) (479,0.45224202) (480,0.4519494) (481,0.44967523) (482,0.45212632) (483,0.4496465) (484,0.45308277) (485,0.4529315) (486,0.4535818) (487,0.4556973) (488,0.45412672) (489,0.45250493) (490,0.45422527) (491,0.45231375) (492,0.4504294) (493,0.44655725) (494,0.44462252) (495,0.4436349) (496,0.44434685) (497,0.44547033) (498,0.4440529) (499,0.4460978) (500,0.44358695) (501,0.44337252) (502,0.44462442) (503,0.44894558) (504,0.44863412) (505,0.45035484) (506,0.44999373) (507,0.4487222) (508,0.44683295) (509,0.45268264)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36651066) (1,0.44659457) (2,0.4665059) (3,0.4688379) (4,0.46992865) (5,0.4657932) (6,0.46493435) (7,0.46514174) (8,0.46317428) (9,0.45943514) (10,0.45718512) (11,0.4561054) (12,0.4555356) (13,0.45571518) (14,0.4554977) (15,0.4477207) (16,0.44149485) (17,0.44375324) (18,0.44948155) (19,0.45130575) (20,0.45090067) (21,0.45226103) (22,0.45014116) (23,0.44560882) (24,0.4493189) (25,0.45046023) (26,0.4513482) (27,0.44855556) (28,0.44506887) (29,0.4449901) (30,0.44528177) (31,0.4404882) (32,0.44271138) (33,0.44535637) (34,0.45370966) (35,0.45375115) (36,0.45267618) (37,0.44922128) (38,0.45013338) (39,0.44337043) (40,0.43883163) (41,0.4340527) (42,0.43528214) (43,0.44486246) (44,0.4484454) (45,0.45169786) (46,0.4510211) (47,0.44965696) (48,0.4470036) (49,0.44829586) (50,0.4522462) (51,0.4502125) (52,0.44794998) (53,0.4462243) (54,0.44596022) (55,0.44808924) (56,0.447731) (57,0.4528261) (58,0.4520114) (59,0.44908372) (60,0.44940868) (61,0.44932383) (62,0.4520687) (63,0.45239308) (64,0.44992998) (65,0.4533202) (66,0.45385313) (67,0.45082763) (68,0.44690257) (69,0.44647223) (70,0.44982934) (71,0.4514256) (72,0.45554948) (73,0.4515253) (74,0.44930536) (75,0.44672585) (76,0.44431126) (77,0.44262215) (78,0.4382656) (79,0.43260446) (80,0.43393454) (81,0.4274943) (82,0.42841858) (83,0.42704433) (84,0.42521024) (85,0.43068948) (86,0.43327454) (87,0.4360097) (88,0.43618777) (89,0.44018644) (90,0.44368094) (91,0.4507519) (92,0.45074353) (93,0.45113945) (94,0.45131946) (95,0.45268017) (96,0.45441285) (97,0.4557188) (98,0.45708504) (99,0.45661682) (100,0.45557305) (101,0.45854813) (102,0.45499277) (103,0.45150173) (104,0.4511174) (105,0.45155212) (106,0.4523495) (107,0.45248917) (108,0.45160902) (109,0.45189992) (110,0.4513297) (111,0.45180726) (112,0.44378158) (113,0.4394806) (114,0.43594712) (115,0.4398185) (116,0.44287556) (117,0.44547793) (118,0.44612482) (119,0.448156) (120,0.45154986) (121,0.4532498) (122,0.45642695) (123,0.45499507) (124,0.45336986) (125,0.45301828) (126,0.45478863) (127,0.45557895) (128,0.4517028) (129,0.4519785) (130,0.45259285) (131,0.4534804) (132,0.4553866) (133,0.45414364) (134,0.45476598) (135,0.4508691) (136,0.44923306) (137,0.44926733) (138,0.4491345) (139,0.45084304) (140,0.4540158) (141,0.45085254) (142,0.4508986) (143,0.45466343) (144,0.45440924) (145,0.45275438) (146,0.45505062) (147,0.45946634) (148,0.45742312) (149,0.45608333) (150,0.44999126) (151,0.447441) (152,0.449984) (153,0.44967255) (154,0.44804794) (155,0.45009416) (156,0.45088488) (157,0.45285502) (158,0.45427758) (159,0.45198897) (160,0.45353997) (161,0.45686036) (162,0.45227396) (163,0.45350608) (164,0.4542224) (165,0.4507325) (166,0.45234284) (167,0.4538107) (168,0.45280746) (169,0.45031545) (170,0.4507696) (171,0.45195377) (172,0.452629) (173,0.45435578) (174,0.4541208) (175,0.45055214) (176,0.45306924) (177,0.45125932) (178,0.45241076) (179,0.45357686) (180,0.45239955) (181,0.45183048) (182,0.45147032) (183,0.44728196) (184,0.45129985) (185,0.45234627) (186,0.45311624) (187,0.45039725) (188,0.45214042) (189,0.45431393) (190,0.45396766) (191,0.45395073) (192,0.45448896) (193,0.456043) (194,0.45481905) (195,0.45679358) (196,0.4549336) (197,0.45055687) (198,0.44604415) (199,0.44467485) (200,0.44058543) (201,0.44018587) (202,0.43921423) (203,0.44303957) (204,0.44348517) (205,0.4368965) (206,0.44188738) (207,0.44794178) (208,0.4469391) (209,0.4504062) (210,0.44973612) (211,0.45065334) (212,0.44892353) (213,0.44756392) (214,0.4440763) (215,0.44657934) (216,0.44655403) (217,0.44778633) (218,0.44182763) (219,0.4396838) (220,0.44603425) (221,0.4464237) (222,0.4405719) (223,0.4437515) (224,0.4467732) (225,0.44708943) (226,0.44987425) (227,0.4537521) (228,0.45525286) (229,0.45215926) (230,0.45509723) (231,0.45123857) (232,0.45197183) (233,0.4519184) (234,0.45278102) (235,0.45385483) (236,0.45358598) (237,0.45415467) (238,0.4540978) (239,0.45031774) (240,0.44847488) (241,0.44858485) (242,0.45062405) (243,0.4547831) (244,0.45263585) (245,0.44574448) (246,0.43824354) (247,0.4342013) (248,0.4352679) (249,0.44063947) (250,0.4453204) (251,0.44509512) (252,0.44447544) (253,0.44138053) (254,0.44547528) (255,0.44787768) (256,0.439734) (257,0.43871632) (258,0.4407983) (259,0.44560102) (260,0.44477436) (261,0.4487163) (262,0.4468963) (263,0.44542277) (264,0.44526523) (265,0.44681945) (266,0.4489201) (267,0.44762728) (268,0.4425375) (269,0.44334552) (270,0.44993645) (271,0.4518031) (272,0.4528518) (273,0.45605347) (274,0.45586455) (275,0.4515584) (276,0.45269027) (277,0.44814897) (278,0.44938812) (279,0.4495) (280,0.44986778) (281,0.4496387) (282,0.45212102) (283,0.4515584) (284,0.45281887) (285,0.4493866) (286,0.4476581) (287,0.44823763) (288,0.45178252) (289,0.45001826) (290,0.45251712) (291,0.4505531) (292,0.44942027) (293,0.4498358) (294,0.4490506) (295,0.4533478) (296,0.4544627) (297,0.4513984) (298,0.45315564) (299,0.45108315) (300,0.44767484) (301,0.4472207) (302,0.45045853) (303,0.45061776) (304,0.45293227) (305,0.45328557) (306,0.45118874) (307,0.4464435) (308,0.44170243) (309,0.43826276) (310,0.439219) (311,0.4357403) (312,0.42788336) (313,0.43099466) (314,0.43167293) (315,0.43615258) (316,0.4440198) (317,0.4468124) (318,0.44755346) (319,0.44429794) (320,0.44196498) (321,0.44234893) (322,0.44619444) (323,0.44856337) (324,0.4501895) (325,0.45026028) (326,0.44973117) (327,0.44559303) (328,0.44782022) (329,0.44272012) (330,0.44349694) (331,0.44649944) (332,0.4449418) (333,0.44019616) (334,0.44427073) (335,0.44222927) (336,0.44451028) (337,0.44657952) (338,0.44700703) (339,0.44443417) (340,0.4473497) (341,0.45023802) (342,0.44685274) (343,0.44809303) (344,0.44358712) (345,0.44504833) (346,0.4433286) (347,0.44442675) (348,0.44544387) (349,0.44595397) (350,0.43969712) (351,0.44226447) (352,0.44734436) (353,0.44620073) (354,0.44208753) (355,0.44512767) (356,0.44805193) (357,0.44884017) (358,0.44609588) (359,0.4482875) (360,0.44675153) (361,0.44722354) (362,0.451902) (363,0.4493921) (364,0.44412994) (365,0.4458379) (366,0.44731736) (367,0.4454144) (368,0.44227567) (369,0.44601104) (370,0.44735768) (371,0.44533962) (372,0.4442559) (373,0.44183713) (374,0.444449) (375,0.44713452) (376,0.4398786) (377,0.44491497) (378,0.44273934) (379,0.44320434) (380,0.4435371) (381,0.43921652) (382,0.43799505) (383,0.43837976) (384,0.43794483) (385,0.4431872) (386,0.44241285) (387,0.4419652) (388,0.43302417) (389,0.43463928) (390,0.43866837) (391,0.43673858) (392,0.443258) (393,0.44271156) (394,0.44447204) (395,0.4503398) (396,0.4475603) (397,0.44201654) (398,0.4380293) (399,0.4423809) (400,0.4437595) (401,0.4473086) (402,0.4493044) (403,0.4519201) (404,0.45401123) (405,0.45494425) (406,0.45143607) (407,0.45) (408,0.45159018) (409,0.4507907) (410,0.4531524) (411,0.45197812) (412,0.45211682) (413,0.44944692) (414,0.45210028) (415,0.45555478) (416,0.45381793) (417,0.45601922) (418,0.45287672) (419,0.45155385) (420,0.44852853) (421,0.45265183) (422,0.45258105) (423,0.44855517) (424,0.4518501) (425,0.4541501) (426,0.45268533) (427,0.45159817) (428,0.45091572) (429,0.45024753) (430,0.449129) (431,0.44845206) (432,0.44613433) (433,0.44336206) (434,0.4433733) (435,0.44540012) (436,0.4458942) (437,0.4471897) (438,0.44880024) (439,0.45030347) (440,0.45036396) (441,0.4480293) (442,0.4486286) (443,0.45098096) (444,0.44898117) (445,0.44365677) (446,0.44388813) (447,0.44368094) (448,0.4485563) (449,0.44745815) (450,0.4463729) (451,0.4500685) (452,0.4493257) (453,0.44701922) (454,0.4458206) (455,0.44757685) (456,0.44829985) (457,0.44994196) (458,0.44798917) (459,0.44729337) (460,0.45068836) (461,0.4497458) (462,0.44552016) (463,0.44336015) (464,0.4465371) (465,0.44706488) (466,0.44282573) (467,0.44567922) (468,0.4481522) (469,0.44096804) (470,0.44010007) (471,0.44914708) (472,0.44403654) (473,0.43659207) (474,0.43185008) (475,0.42062557) (476,0.41280213) (477,0.4131562) (478,0.4235704) (479,0.4269454) (480,0.43201143) (481,0.43757343) (482,0.43632382) (483,0.4429703) (484,0.44236645) (485,0.44451293) (486,0.445875) (487,0.44740278) (488,0.44948992) (489,0.44825342) (490,0.44730195) (491,0.4514218) (492,0.44896004) (493,0.43911302) (494,0.43842503) (495,0.44111073) (496,0.44471157) (497,0.44166592) (498,0.44363907) (499,0.44713053) (500,0.4482953) (501,0.4477051) (502,0.45063603) (503,0.4520074) (504,0.4475647) (505,0.44774714) (506,0.4460044) (507,0.4504456) (508,0.449637) (509,0.4452129)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36695528) (1,0.4487734) (2,0.4652696) (3,0.46534172) (4,0.46626693) (5,0.46653196) (6,0.4647812) (7,0.46514955) (8,0.46335256) (9,0.46122545) (10,0.45882344) (11,0.4583788) (12,0.46056506) (13,0.45938566) (14,0.4601349) (15,0.45538375) (16,0.45760313) (17,0.45918456) (18,0.45718378) (19,0.4590021) (20,0.4592302) (21,0.45499068) (22,0.45373726) (23,0.456098) (24,0.45436835) (25,0.45784664) (26,0.4570485) (27,0.45901218) (28,0.45529243) (29,0.4540801) (30,0.45192313) (31,0.44856012) (32,0.44733828) (33,0.44890696) (34,0.44654644) (35,0.44817352) (36,0.44968608) (37,0.4531054) (38,0.45523345) (39,0.4546604) (40,0.45641476) (41,0.45380175) (42,0.45449752) (43,0.45534456) (44,0.45217428) (45,0.45420396) (46,0.45287767) (47,0.44868398) (48,0.4496292) (49,0.45179263) (50,0.45172203) (51,0.45071918) (52,0.44744617) (53,0.45147812) (54,0.45168436) (55,0.45288584) (56,0.45624942) (57,0.45502016) (58,0.4489047) (59,0.45141762) (60,0.4490375) (61,0.44967866) (62,0.44770414) (63,0.45014593) (64,0.45033923) (65,0.4473632) (66,0.44973782) (67,0.4493046) (68,0.4476994) (69,0.44659227) (70,0.4462401) (71,0.44888926) (72,0.45152795) (73,0.45458218) (74,0.45170358) (75,0.45098838) (76,0.4471798) (77,0.450242) (78,0.45255423) (79,0.45110273) (80,0.4519513) (81,0.45487577) (82,0.45501846) (83,0.45535254) (84,0.4546096) (85,0.456207) (86,0.4550352) (87,0.45681146) (88,0.45581526) (89,0.454164) (90,0.4559064) (91,0.45321614) (92,0.44879413) (93,0.4495276) (94,0.45447108) (95,0.44934267) (96,0.4507926) (97,0.4501465) (98,0.44717103) (99,0.44496405) (100,0.4482089) (101,0.44714442) (102,0.44131526) (103,0.44355404) (104,0.44436738) (105,0.44810292) (106,0.4475175) (107,0.44748497) (108,0.45089117) (109,0.45243874) (110,0.45102322) (111,0.4550042) (112,0.45090258) (113,0.4497561) (114,0.45033714) (115,0.45029834) (116,0.44750056) (117,0.44907364) (118,0.44776332) (119,0.4483847) (120,0.4466115) (121,0.44714764) (122,0.4468242) (123,0.44806203) (124,0.45139632) (125,0.45050153) (126,0.44961396) (127,0.44967163) (128,0.44580916) (129,0.44840926) (130,0.45016533) (131,0.4565702) (132,0.45799848) (133,0.45477664) (134,0.4508417) (135,0.45020035) (136,0.4566876) (137,0.45432895) (138,0.44888547) (139,0.4449161) (140,0.44563186) (141,0.44478005) (142,0.43963107) (143,0.4406935) (144,0.44122717) (145,0.4405527) (146,0.4439062) (147,0.4470063) (148,0.45205593) (149,0.45214003) (150,0.45313945) (151,0.45419502) (152,0.4523752) (153,0.4544785) (154,0.45321405) (155,0.45470282) (156,0.45050153) (157,0.44914973) (158,0.4456975) (159,0.4414142) (160,0.43774676) (161,0.4398748) (162,0.44432133) (163,0.4472521) (164,0.44725457) (165,0.4468554) (166,0.44301027) (167,0.44753957) (168,0.44489574) (169,0.44643873) (170,0.4422055) (171,0.4457483) (172,0.44420472) (173,0.44358334) (174,0.444551) (175,0.44928804) (176,0.45061815) (177,0.45199773) (178,0.44904986) (179,0.45067543) (180,0.44499657) (181,0.44764975) (182,0.44906163) (183,0.44601732) (184,0.43962786) (185,0.44175458) (186,0.4397637) (187,0.4411073) (188,0.4435858) (189,0.44559532) (190,0.44459626) (191,0.44634438) (192,0.44687995) (193,0.45079222) (194,0.44682476) (195,0.44276446) (196,0.4406912) (197,0.44245225) (198,0.44395187) (199,0.44786566) (200,0.449711) (201,0.44852874) (202,0.45064536) (203,0.45067465) (204,0.4500571) (205,0.451074) (206,0.45185122) (207,0.45051903) (208,0.44999564) (209,0.4505411) (210,0.44917238) (211,0.4524102) (212,0.45387557) (213,0.45302168) (214,0.45497468) (215,0.45013794) (216,0.4519747) (217,0.45175532) (218,0.44686967) (219,0.446457) (220,0.4498109) (221,0.4508084) (222,0.45376846) (223,0.4502325) (224,0.44487292) (225,0.44261092) (226,0.4408693) (227,0.43318892) (228,0.42740944) (229,0.43038395) (230,0.4312968) (231,0.43547413) (232,0.44040734) (233,0.43695453) (234,0.44136453) (235,0.44580728) (236,0.4452399) (237,0.44801942) (238,0.44984114) (239,0.44966668) (240,0.45391858) (241,0.45149657) (242,0.45295092) (243,0.44894692) (244,0.44734058) (245,0.45013604) (246,0.4479962) (247,0.44954547) (248,0.4497283) (249,0.4516722) (250,0.4496387) (251,0.44848248) (252,0.4441423) (253,0.4468181) (254,0.44589382) (255,0.44804662) (256,0.4507614) (257,0.4524374) (258,0.45147166) (259,0.45099202) (260,0.445656) (261,0.44930995) (262,0.4503887) (263,0.44878063) (264,0.44993037) (265,0.4502205) (266,0.45086512) (267,0.44816038) (268,0.44631925) (269,0.44918227) (270,0.44499773) (271,0.44111055) (272,0.44296783) (273,0.44290355) (274,0.44115126) (275,0.44858903) (276,0.45044234) (277,0.44939822) (278,0.44787994) (279,0.4485314) (280,0.44730973) (281,0.45078462) (282,0.451664) (283,0.45123553) (284,0.44772813) (285,0.44868398) (286,0.44983372) (287,0.44882345) (288,0.44849733) (289,0.4486313) (290,0.44864556) (291,0.45055935) (292,0.44756734) (293,0.44632858) (294,0.45144063) (295,0.44703045) (296,0.441125) (297,0.44347146) (298,0.44534153) (299,0.43765202) (300,0.43723097) (301,0.44711873) (302,0.44605422) (303,0.44744083) (304,0.44784817) (305,0.44669503) (306,0.4505251) (307,0.45176274) (308,0.4488364) (309,0.45096976) (310,0.45172736) (311,0.44901618) (312,0.45286492) (313,0.4496874) (314,0.45314288) (315,0.456164) (316,0.45585674) (317,0.45542923) (318,0.45579737) (319,0.45540467) (320,0.45346195) (321,0.44760388) (322,0.44632667) (323,0.44459018) (324,0.4487205) (325,0.4516895) (326,0.45574734) (327,0.45642027) (328,0.4548946) (329,0.45423895) (330,0.45556563) (331,0.45274162) (332,0.4532795) (333,0.4528381) (334,0.45308295) (335,0.45577034) (336,0.45352474) (337,0.45266876) (338,0.45169312) (339,0.4487557) (340,0.4449743) (341,0.4437618) (342,0.44505367) (343,0.4440858) (344,0.4371524) (345,0.4357671) (346,0.4375687) (347,0.4388712) (348,0.43915868) (349,0.4393691) (350,0.4455622) (351,0.45179948) (352,0.4538653) (353,0.45269084) (354,0.4542656) (355,0.45223004) (356,0.45518512) (357,0.4528259) (358,0.45050153) (359,0.45293418) (360,0.4542561) (361,0.44992694) (362,0.4474477) (363,0.44684494) (364,0.4413242) (365,0.44200665) (366,0.4431212) (367,0.44513357) (368,0.44366458) (369,0.4455274) (370,0.44598955) (371,0.4490063) (372,0.44972622) (373,0.44695073) (374,0.44645813) (375,0.44647145) (376,0.44764116) (377,0.44694006) (378,0.44668835) (379,0.4501461) (380,0.44807345) (381,0.44458142) (382,0.4426971) (383,0.44306716) (384,0.44476447) (385,0.44090658) (386,0.44368094) (387,0.44773117) (388,0.44664973) (389,0.44783467) (390,0.45096043) (391,0.4503554) (392,0.44621575) (393,0.44664934) (394,0.44052646) (395,0.44369215) (396,0.44399792) (397,0.44575685) (398,0.44544464) (399,0.44692236) (400,0.44794807) (401,0.4443221) (402,0.44515657) (403,0.4440352) (404,0.44787157) (405,0.44599771) (406,0.44773594) (407,0.4508398) (408,0.45083162) (409,0.4503107) (410,0.45037594) (411,0.4524336) (412,0.45066684) (413,0.4495276) (414,0.4479334) (415,0.45271233) (416,0.45101693) (417,0.4479705) (418,0.44815716) (419,0.4509534) (420,0.44974124) (421,0.44938603) (422,0.4512127) (423,0.4515289) (424,0.4518651) (425,0.4513474) (426,0.4503592) (427,0.45131335) (428,0.45070738) (429,0.44899675) (430,0.44981164) (431,0.44885045) (432,0.45095015) (433,0.44913033) (434,0.443996) (435,0.4454555) (436,0.44782725) (437,0.4530725) (438,0.44997928) (439,0.45157152) (440,0.45105785) (441,0.45304358) (442,0.45237157) (443,0.45327073) (444,0.45279813) (445,0.4473208) (446,0.44651523) (447,0.4485152) (448,0.44431794) (449,0.44578597) (450,0.44526464) (451,0.44556868) (452,0.44867218) (453,0.4512991) (454,0.4535356) (455,0.45426026) (456,0.45275855) (457,0.45236605) (458,0.4538556) (459,0.45525455) (460,0.4561992) (461,0.45611244) (462,0.453242) (463,0.45021975) (464,0.44770566) (465,0.44516343) (466,0.4469161) (467,0.4474239) (468,0.44677567) (469,0.44891763) (470,0.44953653) (471,0.4522458) (472,0.45205554) (473,0.4544138) (474,0.45270756) (475,0.45274314) (476,0.45220965) (477,0.4531897) (478,0.44716078) (479,0.44939953) (480,0.447188) (481,0.44459838) (482,0.4461132) (483,0.44814783) (484,0.44902226) (485,0.4480232) (486,0.4527641) (487,0.45106944) (488,0.453008) (489,0.4536855) (490,0.45423648) (491,0.45628938) (492,0.45626578) (493,0.45533696) (494,0.45528957) (495,0.45239535) (496,0.45068437) (497,0.44995394) (498,0.45123744) (499,0.4503613) (500,0.448227) (501,0.45094728) (502,0.45009685) (503,0.45199296) (504,0.45281583) (505,0.45488414) (506,0.45412368) (507,0.45183998) (508,0.45379052) (509,0.4521722)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group random switch",
        1,
        "Valiant minA lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminAxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3669393) (1,0.44814745) (2,0.4647456) (3,0.4637283) (4,0.46467617) (5,0.46332744) (6,0.46034113) (7,0.46000266) (8,0.45862216) (9,0.4576172) (10,0.45687273) (11,0.45526314) (12,0.45835444) (13,0.45503196) (14,0.454215) (15,0.45491114) (16,0.4569808) (17,0.4559237) (18,0.4535567) (19,0.45261338) (20,0.455621) (21,0.45503062) (22,0.45252967) (23,0.4519376) (24,0.45238107) (25,0.45379472) (26,0.45489118) (27,0.45509055) (28,0.45530194) (29,0.4544315) (30,0.45241666) (31,0.45476198) (32,0.4501992) (33,0.45009628) (34,0.45134836) (35,0.4525706) (36,0.4531465) (37,0.4547753) (38,0.45413053) (39,0.45039004) (40,0.4534102) (41,0.45083922) (42,0.45237273) (43,0.45315754) (44,0.45361814) (45,0.4546697) (46,0.45249352) (47,0.4541014) (48,0.4515082) (49,0.45459) (50,0.45105574) (51,0.4517517) (52,0.45366323) (53,0.45477834) (54,0.45080936) (55,0.450535) (56,0.45124942) (57,0.4518556) (58,0.45021403) (59,0.4513691) (60,0.45160958) (61,0.45139575) (62,0.45409417) (63,0.4521351) (64,0.45485654) (65,0.4517576) (66,0.45617312) (67,0.4528223) (68,0.4510274) (69,0.45178425) (70,0.4499568) (71,0.4546235) (72,0.4527384) (73,0.4535407) (74,0.45244482) (75,0.45232305) (76,0.451719) (77,0.45460883) (78,0.4491878) (79,0.4479235) (80,0.44666782) (81,0.44507745) (82,0.44699314) (83,0.44925037) (84,0.45234153) (85,0.45455462) (86,0.45178482) (87,0.45270777) (88,0.45138794) (89,0.4500101) (90,0.45227265) (91,0.4499998) (92,0.448879) (93,0.44527322) (94,0.44766477) (95,0.44976902) (96,0.45115906) (97,0.45472318) (98,0.45117524) (99,0.4515803) (100,0.45401657) (101,0.4518145) (102,0.45005423) (103,0.44762424) (104,0.44869787) (105,0.45278102) (106,0.4510175) (107,0.44853616) (108,0.45172927) (109,0.45089763) (110,0.45177168) (111,0.45282) (112,0.45364344) (113,0.4519943) (114,0.45357382) (115,0.450129) (116,0.45070073) (117,0.44972128) (118,0.45357022) (119,0.45016876) (120,0.4505527) (121,0.44801617) (122,0.44954717) (123,0.45084664) (124,0.44929966) (125,0.45063585) (126,0.44933277) (127,0.444051) (128,0.4472106) (129,0.4477226) (130,0.44662386) (131,0.45048213) (132,0.44796023) (133,0.4485668) (134,0.44950572) (135,0.4496077) (136,0.44887975) (137,0.44805405) (138,0.44891343) (139,0.44866133) (140,0.4501606) (141,0.45035368) (142,0.4527112) (143,0.4532498) (144,0.45028633) (145,0.45064119) (146,0.4491347) (147,0.4463634) (148,0.4465158) (149,0.44294977) (150,0.4474848) (151,0.4470645) (152,0.44720188) (153,0.45024297) (154,0.4509646) (155,0.45467257) (156,0.4530373) (157,0.45382193) (158,0.4531697) (159,0.45340106) (160,0.4526037) (161,0.44965753) (162,0.44974506) (163,0.4514123) (164,0.45097545) (165,0.45192486) (166,0.45022452) (167,0.44976655) (168,0.4513771) (169,0.45116287) (170,0.4485974) (171,0.44931203) (172,0.44877777) (173,0.44959) (174,0.449703) (175,0.4493984) (176,0.45263755) (177,0.44895968) (178,0.44650152) (179,0.44828233) (180,0.44961664) (181,0.4493906) (182,0.44720948) (183,0.4473031) (184,0.44730213) (185,0.44781983) (186,0.45348915) (187,0.44945624) (188,0.44873726) (189,0.4511541) (190,0.44908732) (191,0.44739613) (192,0.44496727) (193,0.44726616) (194,0.44922012) (195,0.4472399) (196,0.44840315) (197,0.45068893) (198,0.45029414) (199,0.45120966) (200,0.44892523) (201,0.45009854) (202,0.4503982) (203,0.4482599) (204,0.45323402) (205,0.4484783) (206,0.44731012) (207,0.4504568) (208,0.45241383) (209,0.45261034) (210,0.45428082) (211,0.45477417) (212,0.4551718) (213,0.45445737) (214,0.4537032) (215,0.45177206) (216,0.4524572) (217,0.45081583) (218,0.4521794) (219,0.4522639) (220,0.4513672) (221,0.4489629) (222,0.45264935) (223,0.45124105) (224,0.45197394) (225,0.45086035) (226,0.44981432) (227,0.4511701) (228,0.45001504) (229,0.45137766) (230,0.4540822) (231,0.45171937) (232,0.45322698) (233,0.45230725) (234,0.4498434) (235,0.44836357) (236,0.44735578) (237,0.45141476) (238,0.45184952) (239,0.4523647) (240,0.4499595) (241,0.44870263) (242,0.44953728) (243,0.4519256) (244,0.45298344) (245,0.45093092) (246,0.45457876) (247,0.4533147) (248,0.4503904) (249,0.45110312) (250,0.44996747) (251,0.45113832) (252,0.45290697) (253,0.45273572) (254,0.45556468) (255,0.4530234) (256,0.45231944) (257,0.44936872) (258,0.45074657) (259,0.45214993) (260,0.45185256) (261,0.45333904) (262,0.45399258) (263,0.4481598) (264,0.44715467) (265,0.44968873) (266,0.45275894) (267,0.45024982) (268,0.4483649) (269,0.45199144) (270,0.4539724) (271,0.45127988) (272,0.45451427) (273,0.45461187) (274,0.45337024) (275,0.4544437) (276,0.45682895) (277,0.44916153) (278,0.45202056) (279,0.45148307) (280,0.45015925) (281,0.45642447) (282,0.4541699) (283,0.45370662) (284,0.45078236) (285,0.4528969) (286,0.45102948) (287,0.44606715) (288,0.4493967) (289,0.44831717) (290,0.44341496) (291,0.44375455) (292,0.44088545) (293,0.44125703) (294,0.4463731) (295,0.44628978) (296,0.44343683) (297,0.44863412) (298,0.448027) (299,0.44915658) (300,0.45057705) (301,0.45317426) (302,0.4504728) (303,0.45076883) (304,0.45083544) (305,0.44795796) (306,0.45249468) (307,0.4549587) (308,0.45416915) (309,0.45605385) (310,0.4535934) (311,0.4519848) (312,0.4505721) (313,0.44940564) (314,0.44716287) (315,0.44772735) (316,0.44847202) (317,0.44949353) (318,0.4495099) (319,0.44941077) (320,0.4514043) (321,0.45236662) (322,0.4530978) (323,0.4515) (324,0.45388776) (325,0.45375037) (326,0.4536349) (327,0.45167542) (328,0.44943455) (329,0.44528255) (330,0.44313908) (331,0.44545892) (332,0.4453552) (333,0.4468004) (334,0.4491132) (335,0.44857687) (336,0.44636035) (337,0.44510007) (338,0.44438586) (339,0.44780555) (340,0.448344) (341,0.4466265) (342,0.45090353) (343,0.45074373) (344,0.45193815) (345,0.4480337) (346,0.44996518) (347,0.4510238) (348,0.45007744) (349,0.4528008) (350,0.4495898) (351,0.446074) (352,0.4474943) (353,0.451617) (354,0.4501562) (355,0.45072773) (356,0.4516404) (357,0.4495426) (358,0.44918114) (359,0.45018378) (360,0.4528807) (361,0.45181337) (362,0.45140165) (363,0.44923306) (364,0.4508259) (365,0.45070967) (366,0.4515839) (367,0.45215392) (368,0.45006907) (369,0.44987252) (370,0.44897756) (371,0.44866952) (372,0.44912177) (373,0.4506231) (374,0.45092505) (375,0.44991535) (376,0.44760445) (377,0.4504726) (378,0.44499144) (379,0.4461463) (380,0.45031297) (381,0.45134988) (382,0.45225877) (383,0.45228255) (384,0.44915545) (385,0.45176655) (386,0.44866705) (387,0.44715336) (388,0.4474315) (389,0.44950685) (390,0.44975874) (391,0.4466012) (392,0.44869748) (393,0.45150018) (394,0.44945776) (395,0.44576466) (396,0.45119408) (397,0.45172888) (398,0.4499199) (399,0.45151997) (400,0.45050532) (401,0.4482329) (402,0.44852263) (403,0.44950685) (404,0.44932193) (405,0.44871917) (406,0.44784474) (407,0.44716668) (408,0.45083544) (409,0.45074126) (410,0.45141762) (411,0.45203635) (412,0.44853806) (413,0.44794977) (414,0.44874734) (415,0.4469766) (416,0.4486427) (417,0.44748992) (418,0.44758105) (419,0.4466427) (420,0.44786245) (421,0.45167997) (422,0.4504433) (423,0.45256677) (424,0.45315716) (425,0.45069978) (426,0.45021993) (427,0.45219064) (428,0.4522342) (429,0.4503493) (430,0.4541992) (431,0.45054623) (432,0.45109817) (433,0.45232022) (434,0.453754) (435,0.45203882) (436,0.45068684) (437,0.4501092) (438,0.44980022) (439,0.4508499) (440,0.45365316) (441,0.45060408) (442,0.4505) (443,0.4475449) (444,0.44781068) (445,0.44971234) (446,0.448379) (447,0.44358867) (448,0.4460976) (449,0.4466657) (450,0.4496663) (451,0.44825533) (452,0.44465277) (453,0.44916058) (454,0.451957) (455,0.45218816) (456,0.4512129) (457,0.4490529) (458,0.45076904) (459,0.44964004) (460,0.45481506) (461,0.45511225) (462,0.45551997) (463,0.4551973) (464,0.45084494) (465,0.45057172) (466,0.45117676) (467,0.44992122) (468,0.4493084) (469,0.44952664) (470,0.4501195) (471,0.45016858) (472,0.44949335) (473,0.45188928) (474,0.44946137) (475,0.4473963) (476,0.444031) (477,0.44290486) (478,0.44071347) (479,0.44360787) (480,0.445871) (481,0.44736376) (482,0.4484629) (483,0.44891304) (484,0.45014232) (485,0.4516482) (486,0.4514359) (487,0.45150495) (488,0.45196632) (489,0.45266515) (490,0.45384932) (491,0.45194083) (492,0.45202854) (493,0.44990316) (494,0.45204204) (495,0.453945) (496,0.45023325) (497,0.4511937) (498,0.4505681) (499,0.44987118) (500,0.44998175) (501,0.4515434) (502,0.4497637) (503,0.4519165) (504,0.4525059) (505,0.45107096) (506,0.45084113) (507,0.45404643) (508,0.45378882) (509,0.45243418)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36668777) (1,0.44715944) (2,0.46311378) (3,0.46661702) (4,0.46526903) (5,0.46554622) (6,0.46297982) (7,0.463918) (8,0.4607869) (9,0.4576313) (10,0.45431337) (11,0.4568027) (12,0.45209) (13,0.45283657) (14,0.45449847) (15,0.4570333) (16,0.45577112) (17,0.45347813) (18,0.456543) (19,0.45727664) (20,0.45639136) (21,0.45361853) (22,0.45350608) (23,0.45464402) (24,0.45468056) (25,0.45286626) (26,0.4516857) (27,0.4503773) (28,0.45233506) (29,0.45246556) (30,0.4534161) (31,0.45148325) (32,0.44955117) (33,0.4536039) (34,0.4528417) (35,0.45380765) (36,0.45372984) (37,0.4552814) (38,0.4567715) (39,0.45463604) (40,0.45512387) (41,0.45437786) (42,0.45334476) (43,0.45327625) (44,0.45357972) (45,0.45329186) (46,0.45247433) (47,0.4516971) (48,0.4458891) (49,0.44679567) (50,0.4481547) (51,0.4479981) (52,0.45142943) (53,0.44618285) (54,0.44457173) (55,0.44663966) (56,0.45032647) (57,0.44670016) (58,0.4474804) (59,0.44795263) (60,0.4481579) (61,0.44957858) (62,0.45254052) (63,0.451004) (64,0.4517734) (65,0.4528634) (66,0.45237955) (67,0.45525095) (68,0.45566002) (69,0.45306697) (70,0.45264345) (71,0.45473802) (72,0.44964156) (73,0.4450213) (74,0.4508807) (75,0.44560656) (76,0.44548023) (77,0.4467892) (78,0.44568285) (79,0.44664916) (80,0.4501796) (81,0.4498223) (82,0.4496718) (83,0.4502051) (84,0.44752645) (85,0.44734362) (86,0.44481355) (87,0.44608924) (88,0.44716647) (89,0.44679242) (90,0.450527) (91,0.44593778) (92,0.44599885) (93,0.44693512) (94,0.44802168) (95,0.450652) (96,0.4503773) (97,0.4500293) (98,0.45262748) (99,0.45169902) (100,0.45175475) (101,0.45085654) (102,0.44845644) (103,0.45085979) (104,0.45081717) (105,0.44765088) (106,0.44962138) (107,0.45180136) (108,0.4537245) (109,0.45154718) (110,0.44937387) (111,0.44832402) (112,0.44946462) (113,0.4502304) (114,0.45206088) (115,0.45143607) (116,0.44960675) (117,0.45016) (118,0.44747773) (119,0.4468457) (120,0.4480681) (121,0.44871196) (122,0.45248058) (123,0.45196328) (124,0.44966742) (125,0.44804528) (126,0.44996956) (127,0.4508147) (128,0.45195282) (129,0.45011282) (130,0.44858846) (131,0.4491897) (132,0.44460827) (133,0.44399658) (134,0.4423691) (135,0.44230384) (136,0.44015658) (137,0.43808618) (138,0.44443378) (139,0.44567275) (140,0.44433752) (141,0.44745854) (142,0.45075116) (143,0.45287442) (144,0.4511802) (145,0.45532915) (146,0.45261776) (147,0.4541956) (148,0.45334628) (149,0.45337784) (150,0.45281392) (151,0.44873515) (152,0.4539098) (153,0.44868818) (154,0.44732782) (155,0.44587994) (156,0.4519391) (157,0.45158848) (158,0.45094064) (159,0.45560864) (160,0.44898555) (161,0.45331886) (162,0.45356715) (163,0.4530961) (164,0.45146176) (165,0.45380917) (166,0.45315716) (167,0.45385236) (168,0.45085388) (169,0.45182934) (170,0.45269674) (171,0.45014346) (172,0.45037746) (173,0.45079604) (174,0.4479163) (175,0.45007172) (176,0.44914994) (177,0.4494454) (178,0.44825247) (179,0.4498944) (180,0.4533613) (181,0.45219997) (182,0.45217714) (183,0.45444864) (184,0.45280328) (185,0.4508012) (186,0.45196727) (187,0.4519138) (188,0.45216763) (189,0.45418552) (190,0.45328254) (191,0.4526461) (192,0.45055062) (193,0.4480409) (194,0.45017883) (195,0.45083144) (196,0.44953445) (197,0.44859093) (198,0.4514665) (199,0.45031622) (200,0.45160463) (201,0.4535392) (202,0.45171195) (203,0.45014346) (204,0.4480504) (205,0.45182818) (206,0.45274657) (207,0.45170662) (208,0.4537871) (209,0.45466363) (210,0.4525333) (211,0.45074105) (212,0.45460844) (213,0.4557812) (214,0.45123175) (215,0.452469) (216,0.45443892) (217,0.45291287) (218,0.4538225) (219,0.45104757) (220,0.451578) (221,0.4514612) (222,0.4514142) (223,0.4497192) (224,0.44859475) (225,0.4480843) (226,0.44969597) (227,0.4466522) (228,0.4469726) (229,0.44935083) (230,0.4495101) (231,0.44843417) (232,0.44997337) (233,0.45150572) (234,0.4511796) (235,0.45169786) (236,0.44836682) (237,0.44684836) (238,0.4508942) (239,0.4520312) (240,0.449141) (241,0.44994769) (242,0.44847623) (243,0.44798192) (244,0.44687995) (245,0.44810903) (246,0.44730726) (247,0.44554642) (248,0.4461368) (249,0.44551447) (250,0.45100608) (251,0.4471113) (252,0.44947547) (253,0.44911435) (254,0.45190564) (255,0.44885293) (256,0.4486404) (257,0.45062405) (258,0.44837576) (259,0.44580594) (260,0.4467129) (261,0.44913718) (262,0.44411892) (263,0.44417048) (264,0.44602132) (265,0.44725475) (266,0.44656432) (267,0.44265562) (268,0.44288623) (269,0.4487717) (270,0.44938907) (271,0.44905975) (272,0.45219406) (273,0.4500369) (274,0.45215032) (275,0.45400077) (276,0.45233715) (277,0.45365602) (278,0.4541889) (279,0.4501952) (280,0.45359036) (281,0.45013338) (282,0.44990298) (283,0.4488261) (284,0.44992903) (285,0.45228463) (286,0.44812405) (287,0.44975248) (288,0.44916552) (289,0.44932535) (290,0.44201732) (291,0.44154453) (292,0.44451693) (293,0.44497925) (294,0.4525915) (295,0.45106298) (296,0.44989136) (297,0.449633) (298,0.44511586) (299,0.44719082) (300,0.44950208) (301,0.44833753) (302,0.44795033) (303,0.45009342) (304,0.44686338) (305,0.44382668) (306,0.44259226) (307,0.4427612) (308,0.44567314) (309,0.44549125) (310,0.4501229) (311,0.44933543) (312,0.45134303) (313,0.44833085) (314,0.44917294) (315,0.4516779) (316,0.44990182) (317,0.44671538) (318,0.45192847) (319,0.45317426) (320,0.45673364) (321,0.4546642) (322,0.45079166) (323,0.4501722) (324,0.45150724) (325,0.45263812) (326,0.4489296) (327,0.45080632) (328,0.44808182) (329,0.44968036) (330,0.4494159) (331,0.4483674) (332,0.4432622) (333,0.44389936) (334,0.4470173) (335,0.44844824) (336,0.44925058) (337,0.45205802) (338,0.4514688) (339,0.45066306) (340,0.45042333) (341,0.45078766) (342,0.45216703) (343,0.4527993) (344,0.44996575) (345,0.45066553) (346,0.45238185) (347,0.4505858) (348,0.4494477) (349,0.45298764) (350,0.45241782) (351,0.45015678) (352,0.4481583) (353,0.44683656) (354,0.44561985) (355,0.4460957) (356,0.44815412) (357,0.4491212) (358,0.44886586) (359,0.45194995) (360,0.45038983) (361,0.4500468) (362,0.45060104) (363,0.4507285) (364,0.4518082) (365,0.44830117) (366,0.4513689) (367,0.45017618) (368,0.44573364) (369,0.4470135) (370,0.44551978) (371,0.4514823) (372,0.4492557) (373,0.44272602) (374,0.4446602) (375,0.44686815) (376,0.45027855) (377,0.4488811) (378,0.44657287) (379,0.44866058) (380,0.44713584) (381,0.4486602) (382,0.44443056) (383,0.44936606) (384,0.45301026) (385,0.4507148) (386,0.45391133) (387,0.4524353) (388,0.45354337) (389,0.44959912) (390,0.45346823) (391,0.45162195) (392,0.45035407) (393,0.45312634) (394,0.4517439) (395,0.4543733) (396,0.4511697) (397,0.44989973) (398,0.44808373) (399,0.4517909) (400,0.45481622) (401,0.45431772) (402,0.4506408) (403,0.44750246) (404,0.45315868) (405,0.4517793) (406,0.4521853) (407,0.45044503) (408,0.45046613) (409,0.4513343) (410,0.4486313) (411,0.45235008) (412,0.44981354) (413,0.44852778) (414,0.44811872) (415,0.44719824) (416,0.44902873) (417,0.44818246) (418,0.4452711) (419,0.44335464) (420,0.4464005) (421,0.44565505) (422,0.4476562) (423,0.4519627) (424,0.45061168) (425,0.45052987) (426,0.44764155) (427,0.44734588) (428,0.45271784) (429,0.45230898) (430,0.45009664) (431,0.44993892) (432,0.44681698) (433,0.44815943) (434,0.44794273) (435,0.4464589) (436,0.44608638) (437,0.45013013) (438,0.45077607) (439,0.4527732) (440,0.44984153) (441,0.45441228) (442,0.45354053) (443,0.4533573) (444,0.45204872) (445,0.45294216) (446,0.45050818) (447,0.4501054) (448,0.45056278) (449,0.45007896) (450,0.448836) (451,0.4518461) (452,0.4484977) (453,0.44973916) (454,0.4492778) (455,0.44776654) (456,0.4486096) (457,0.4449296) (458,0.44523782) (459,0.44403347) (460,0.44772297) (461,0.44983885) (462,0.45104814) (463,0.45420492) (464,0.4474452) (465,0.44853863) (466,0.44735825) (467,0.44884303) (468,0.45187443) (469,0.45003518) (470,0.44892827) (471,0.44957706) (472,0.44830728) (473,0.45169806) (474,0.44927093) (475,0.44874048) (476,0.45060712) (477,0.44958392) (478,0.45117486) (479,0.44982553) (480,0.44932953) (481,0.44950494) (482,0.45144635) (483,0.44937614) (484,0.45137024) (485,0.44948155) (486,0.44811985) (487,0.45156905) (488,0.45363888) (489,0.45426732) (490,0.45190564) (491,0.4481427) (492,0.44689706) (493,0.44824526) (494,0.44888052) (495,0.45027417) (496,0.44922793) (497,0.44803044) (498,0.4509918) (499,0.45345053) (500,0.45349354) (501,0.45077893) (502,0.45305917) (503,0.45295224) (504,0.4537793) (505,0.45350665) (506,0.4531014) (507,0.45055783) (508,0.4472224) (509,0.44909778)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36689782) (1,0.4469142) (2,0.46485692) (3,0.4642228) (4,0.4638931) (5,0.46203044) (6,0.46012482) (7,0.46147147) (8,0.4615527) (9,0.45856088) (10,0.4602911) (11,0.45576352) (12,0.4544551) (13,0.4549688) (14,0.455125) (15,0.4572808) (16,0.45516133) (17,0.45542085) (18,0.45697737) (19,0.45276237) (20,0.45262653) (21,0.45184952) (22,0.45334285) (23,0.45398116) (24,0.453242) (25,0.4542007) (26,0.4542679) (27,0.45184797) (28,0.4521113) (29,0.4529633) (30,0.45474276) (31,0.45183638) (32,0.45221385) (33,0.45082954) (34,0.4513284) (35,0.4507456) (36,0.45386606) (37,0.4551716) (38,0.45501673) (39,0.45387214) (40,0.45095205) (41,0.45372033) (42,0.45313698) (43,0.45382592) (44,0.4548697) (45,0.45319006) (46,0.44987386) (47,0.45113224) (48,0.451969) (49,0.44900113) (50,0.44887233) (51,0.4495352) (52,0.4547403) (53,0.45456982) (54,0.45443758) (55,0.45468152) (56,0.45427796) (57,0.45029795) (58,0.45395243) (59,0.45415506) (60,0.4526176) (61,0.4530643) (62,0.45024392) (63,0.4511756) (64,0.451668) (65,0.44814822) (66,0.45019406) (67,0.4520643) (68,0.44756126) (69,0.44625667) (70,0.44605422) (71,0.44708315) (72,0.44992313) (73,0.4453868) (74,0.44684854) (75,0.44729853) (76,0.44806486) (77,0.45027912) (78,0.45007896) (79,0.44756773) (80,0.44314554) (81,0.44562787) (82,0.44803253) (83,0.4479024) (84,0.44913927) (85,0.45074582) (86,0.4533419) (87,0.45156163) (88,0.45489174) (89,0.45256013) (90,0.45405233) (91,0.45377815) (92,0.45689744) (93,0.4552867) (94,0.45264918) (95,0.4485021) (96,0.44787025) (97,0.44895834) (98,0.4467013) (99,0.43846917) (100,0.44065905) (101,0.43838203) (102,0.43980175) (103,0.43810827) (104,0.43777037) (105,0.4401956) (106,0.43915316) (107,0.43612576) (108,0.43660656) (109,0.4355778) (110,0.43844634) (111,0.44117314) (112,0.4458453) (113,0.44877112) (114,0.4442894) (115,0.44412765) (116,0.449164) (117,0.4462852) (118,0.44078976) (119,0.44372243) (120,0.4433141) (121,0.4440179) (122,0.45171976) (123,0.448668) (124,0.44613147) (125,0.4500232) (126,0.4527848) (127,0.44923517) (128,0.44901597) (129,0.44826922) (130,0.45074695) (131,0.4501836) (132,0.44826445) (133,0.44445986) (134,0.44792086) (135,0.44975838) (136,0.453336) (137,0.45328805) (138,0.4555938) (139,0.45279622) (140,0.45216057) (141,0.45207763) (142,0.45136568) (143,0.44882762) (144,0.4468866) (145,0.44975743) (146,0.44288224) (147,0.44244805) (148,0.44298878) (149,0.44702056) (150,0.45166418) (151,0.4496754) (152,0.45330098) (153,0.45339632) (154,0.45288453) (155,0.4529629) (156,0.45407858) (157,0.45196062) (158,0.45235142) (159,0.45167068) (160,0.4494395) (161,0.45203176) (162,0.45137233) (163,0.45308542) (164,0.45327872) (165,0.4521267) (166,0.45369464) (167,0.4533929) (168,0.45156753) (169,0.4513609) (170,0.45204642) (171,0.45350838) (172,0.45293778) (173,0.45323744) (174,0.45135427) (175,0.45050684) (176,0.4511233) (177,0.4546212) (178,0.4524532) (179,0.4490158) (180,0.44965658) (181,0.45267636) (182,0.45246652) (183,0.4485708) (184,0.44797507) (185,0.44594693) (186,0.44589213) (187,0.4456484) (188,0.44863394) (189,0.4481539) (190,0.4503164) (191,0.45339593) (192,0.45183504) (193,0.4520923) (194,0.4513474) (195,0.45179853) (196,0.44903728) (197,0.450836) (198,0.45245624) (199,0.45434475) (200,0.45142275) (201,0.45147052) (202,0.45052454) (203,0.4515434) (204,0.45055708) (205,0.45138186) (206,0.45268095) (207,0.4512759) (208,0.4530059) (209,0.4516366) (210,0.45336017) (211,0.45355937) (212,0.45419633) (213,0.45397756) (214,0.4561229) (215,0.45330024) (216,0.45398688) (217,0.45384285) (218,0.45390907) (219,0.45291343) (220,0.4532953) (221,0.45208392) (222,0.45075342) (223,0.45057818) (224,0.45346746) (225,0.45106316) (226,0.45189822) (227,0.45273477) (228,0.45057914) (229,0.45097128) (230,0.45247164) (231,0.45210522) (232,0.45308542) (233,0.45087633) (234,0.44785425) (235,0.45051238) (236,0.4512268) (237,0.4520308) (238,0.4515236) (239,0.4518303) (240,0.44898686) (241,0.44985178) (242,0.45197508) (243,0.45283657) (244,0.45245624) (245,0.45200858) (246,0.4576733) (247,0.45137766) (248,0.45015565) (249,0.45234075) (250,0.45205367) (251,0.45309418) (252,0.4513908) (253,0.45228443) (254,0.44853312) (255,0.4502346) (256,0.4486914) (257,0.45253444) (258,0.45203996) (259,0.44865164) (260,0.4504884) (261,0.44931242) (262,0.4480369) (263,0.44859418) (264,0.44833753) (265,0.4504943) (266,0.4487032) (267,0.45064288) (268,0.45411226) (269,0.44985577) (270,0.447172) (271,0.44753805) (272,0.44914973) (273,0.44864592) (274,0.45183447) (275,0.4525312) (276,0.45318645) (277,0.44978538) (278,0.44878978) (279,0.44900972) (280,0.44822317) (281,0.45442712) (282,0.4533988) (283,0.45254472) (284,0.45158637) (285,0.45456374) (286,0.45217597) (287,0.45261243) (288,0.45188507) (289,0.45124924) (290,0.452348) (291,0.44786492) (292,0.44116) (293,0.43996823) (294,0.43993342) (295,0.44430974) (296,0.45018417) (297,0.447379) (298,0.4501444) (299,0.45120433) (300,0.45360216) (301,0.45460084) (302,0.454066) (303,0.45204204) (304,0.45123896) (305,0.4532112) (306,0.4509551) (307,0.4548259) (308,0.451875) (309,0.44832155) (310,0.4469743) (311,0.44667256) (312,0.44623172) (313,0.44966552) (314,0.4480607) (315,0.44972298) (316,0.44894007) (317,0.44693416) (318,0.44880974) (319,0.4515778) (320,0.45369595) (321,0.45093283) (322,0.45271406) (323,0.4522441) (324,0.45478138) (325,0.45614707) (326,0.45262995) (327,0.4525449) (328,0.4523204) (329,0.4513206) (330,0.45155916) (331,0.45483333) (332,0.45132193) (333,0.44924563) (334,0.4519532) (335,0.45035827) (336,0.45135444) (337,0.44726828) (338,0.44929224) (339,0.44952738) (340,0.44968092) (341,0.45240393) (342,0.449609) (343,0.4553731) (344,0.45290753) (345,0.4488788) (346,0.44827035) (347,0.44522128) (348,0.44863775) (349,0.44970223) (350,0.44655764) (351,0.4463202) (352,0.4466094) (353,0.448223) (354,0.45048422) (355,0.45052758) (356,0.45195433) (357,0.44975227) (358,0.45065334) (359,0.4512205) (360,0.45290297) (361,0.44886416) (362,0.44598287) (363,0.4450331) (364,0.44666496) (365,0.4501817) (366,0.4505464) (367,0.4511857) (368,0.4535194) (369,0.4482542) (370,0.4461897) (371,0.44901732) (372,0.44882345) (373,0.4528552) (374,0.4487578) (375,0.45432344) (376,0.45250246) (377,0.45186988) (378,0.45170853) (379,0.45123345) (380,0.4506214) (381,0.45394006) (382,0.4509688) (383,0.44867027) (384,0.45016572) (385,0.44668284) (386,0.4438373) (387,0.44523898) (388,0.44777206) (389,0.45377415) (390,0.4488065) (391,0.44162804) (392,0.44068873) (393,0.44211757) (394,0.44531658) (395,0.44913965) (396,0.44760787) (397,0.44819844) (398,0.45195416) (399,0.45695853) (400,0.45334342) (401,0.45200172) (402,0.4509414) (403,0.45151636) (404,0.45228937) (405,0.45217162) (406,0.45246366) (407,0.45250857) (408,0.4492593) (409,0.44919655) (410,0.4517106) (411,0.4525883) (412,0.45195416) (413,0.45152304) (414,0.45175344) (415,0.45038566) (416,0.4484235) (417,0.45007002) (418,0.4501176) (419,0.45136282) (420,0.45288965) (421,0.45172527) (422,0.45180783) (423,0.45731735) (424,0.45468473) (425,0.452086) (426,0.45384932) (427,0.45209607) (428,0.45057952) (429,0.4513573) (430,0.44983658) (431,0.4515428) (432,0.45026007) (433,0.4522152) (434,0.45069122) (435,0.44848478) (436,0.45115203) (437,0.45270625) (438,0.44846976) (439,0.44245338) (440,0.44825646) (441,0.44910464) (442,0.4468921) (443,0.4500156) (444,0.44980478) (445,0.45167714) (446,0.44955155) (447,0.4542051) (448,0.4519545) (449,0.4528535) (450,0.45240355) (451,0.45200893) (452,0.45110312) (453,0.45253426) (454,0.45180652) (455,0.4498579) (456,0.45192122) (457,0.45225057) (458,0.45108923) (459,0.44874087) (460,0.45030117) (461,0.45155194) (462,0.45043227) (463,0.45491973) (464,0.45156258) (465,0.4494125) (466,0.45161492) (467,0.44906375) (468,0.44691402) (469,0.44587994) (470,0.4469941) (471,0.44989592) (472,0.4529077) (473,0.45513585) (474,0.4537521) (475,0.4535683) (476,0.45267904) (477,0.45455936) (478,0.4526682) (479,0.45128387) (480,0.45242712) (481,0.45042333) (482,0.45050266) (483,0.4508594) (484,0.4530413) (485,0.45394102) (486,0.45432687) (487,0.45223802) (488,0.4538748) (489,0.45363072) (490,0.4497654) (491,0.44757497) (492,0.44769177) (493,0.44765505) (494,0.44994065) (495,0.44912556) (496,0.44233868) (497,0.44291306) (498,0.44669408) (499,0.44501123) (500,0.44658428) (501,0.4504547) (502,0.45248175) (503,0.45422146) (504,0.45402834) (505,0.44952568) (506,0.44882038) (507,0.44929394) (508,0.44909608) (509,0.45066002)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3671933) (1,0.44816437) (2,0.46318457) (3,0.4627913) (4,0.46196005) (5,0.4611216) (6,0.46003178) (7,0.45960635) (8,0.4546465) (9,0.45878026) (10,0.4540879) (11,0.45623192) (12,0.45554549) (13,0.45209894) (14,0.45064744) (15,0.45576352) (16,0.45482078) (17,0.45802987) (18,0.45572928) (19,0.45619425) (20,0.45511186) (21,0.45445853) (22,0.4513339) (23,0.45084) (24,0.44962728) (25,0.45077) (26,0.45079908) (27,0.45193854) (28,0.45031583) (29,0.45353368) (30,0.45084074) (31,0.4508767) (32,0.44961053) (33,0.44870472) (34,0.45511872) (35,0.4534878) (36,0.45180213) (37,0.45226523) (38,0.4530974) (39,0.4522306) (40,0.45001236) (41,0.4517932) (42,0.45215487) (43,0.45144826) (44,0.45021176) (45,0.44858333) (46,0.44812366) (47,0.44872412) (48,0.45102227) (49,0.4502129) (50,0.45181012) (51,0.4532515) (52,0.4515506) (53,0.45063412) (54,0.45483086) (55,0.4534511) (56,0.45329186) (57,0.45166078) (58,0.45322356) (59,0.44902053) (60,0.44969425) (61,0.44757172) (62,0.44962442) (63,0.44963583) (64,0.44720015) (65,0.44506222) (66,0.44933105) (67,0.45020816) (68,0.45098343) (69,0.4493339) (70,0.44815695) (71,0.44878882) (72,0.45050344) (73,0.45274678) (74,0.45189992) (75,0.4507405) (76,0.4506935) (77,0.4514787) (78,0.4513828) (79,0.45174733) (80,0.44950056) (81,0.4482985) (82,0.44949335) (83,0.44871196) (84,0.4497751) (85,0.45294654) (86,0.45249543) (87,0.45187917) (88,0.44888926) (89,0.4482793) (90,0.44736224) (91,0.44625762) (92,0.45086873) (93,0.45023212) (94,0.4503027) (95,0.446199) (96,0.44202265) (97,0.442801) (98,0.44606164) (99,0.44624087) (100,0.4448398) (101,0.4466151) (102,0.44819462) (103,0.4476587) (104,0.44552624) (105,0.44796613) (106,0.4513339) (107,0.44795966) (108,0.44998115) (109,0.45009455) (110,0.44991705) (111,0.45154774) (112,0.44888052) (113,0.44879586) (114,0.45026675) (115,0.44950172) (116,0.44855326) (117,0.45301864) (118,0.451797) (119,0.4556956) (120,0.45800322) (121,0.45086265) (122,0.45118532) (123,0.45189098) (124,0.44735786) (125,0.44595358) (126,0.44185865) (127,0.43989363) (128,0.44120282) (129,0.44523308) (130,0.4473535) (131,0.44732267) (132,0.44912216) (133,0.45055974) (134,0.4496933) (135,0.4518301) (136,0.4506992) (137,0.44982952) (138,0.4474473) (139,0.45109704) (140,0.45085996) (141,0.4531056) (142,0.4507717) (143,0.45198706) (144,0.4530312) (145,0.45142448) (146,0.45280212) (147,0.45295835) (148,0.45355973) (149,0.44985178) (150,0.45141247) (151,0.45001942) (152,0.45127797) (153,0.45422813) (154,0.45209113) (155,0.45392275) (156,0.4522112) (157,0.45298648) (158,0.45108658) (159,0.44939023) (160,0.44978958) (161,0.4516387) (162,0.44799048) (163,0.44900724) (164,0.45463642) (165,0.4523592) (166,0.45285958) (167,0.44877112) (168,0.4463689) (169,0.44868702) (170,0.44795185) (171,0.44434342) (172,0.4436859) (173,0.44482535) (174,0.44638318) (175,0.4483693) (176,0.45035103) (177,0.4509534) (178,0.45266628) (179,0.45006508) (180,0.4524808) (181,0.45051768) (182,0.45240086) (183,0.45499638) (184,0.4517873) (185,0.45316002) (186,0.4503107) (187,0.45256525) (188,0.4514593) (189,0.45019653) (190,0.44974428) (191,0.44989556) (192,0.44726732) (193,0.44360617) (194,0.44657648) (195,0.44770414) (196,0.4467734) (197,0.4494355) (198,0.449688) (199,0.449141) (200,0.4500274) (201,0.45307383) (202,0.4510217) (203,0.446332) (204,0.44473496) (205,0.45225075) (206,0.44796062) (207,0.4509353) (208,0.4507131) (209,0.4509785) (210,0.45086777) (211,0.45343304) (212,0.4523651) (213,0.4530021) (214,0.44754604) (215,0.44578615) (216,0.45007724) (217,0.45348004) (218,0.44961074) (219,0.4457907) (220,0.4475251) (221,0.44781753) (222,0.44979337) (223,0.44916114) (224,0.44998515) (225,0.45057535) (226,0.44935617) (227,0.4530822) (228,0.4500251) (229,0.44880384) (230,0.44735044) (231,0.44748762) (232,0.44654796) (233,0.44711548) (234,0.4460192) (235,0.4476817) (236,0.44988394) (237,0.45160237) (238,0.45015904) (239,0.4541233) (240,0.45370454) (241,0.4527091) (242,0.45332286) (243,0.45517904) (244,0.45328823) (245,0.4547226) (246,0.45545396) (247,0.45085865) (248,0.45164174) (249,0.45385066) (250,0.4521895) (251,0.453434) (252,0.45190677) (253,0.44688907) (254,0.445445) (255,0.44851294) (256,0.4498927) (257,0.4462422) (258,0.44994405) (259,0.45005956) (260,0.4472091) (261,0.44567353) (262,0.44968092) (263,0.44978958) (264,0.45116457) (265,0.44999564) (266,0.45147374) (267,0.4509901) (268,0.4484945) (269,0.44734666) (270,0.4501524) (271,0.44987157) (272,0.4477184) (273,0.4488301) (274,0.4507614) (275,0.44867885) (276,0.44787976) (277,0.44838488) (278,0.44790316) (279,0.4507167) (280,0.45031258) (281,0.45000172) (282,0.4477224) (283,0.44561434) (284,0.4466231) (285,0.44758865) (286,0.44534647) (287,0.44689023) (288,0.4464743) (289,0.44701293) (290,0.44581506) (291,0.4491463) (292,0.4474355) (293,0.45131204) (294,0.44808257) (295,0.44950607) (296,0.44901827) (297,0.4477093) (298,0.45103994) (299,0.44880956) (300,0.44796196) (301,0.44824943) (302,0.44979718) (303,0.44982934) (304,0.4472833) (305,0.4448164) (306,0.44138622) (307,0.44352663) (308,0.44902074) (309,0.4526136) (310,0.45373458) (311,0.45112708) (312,0.45186016) (313,0.4517658) (314,0.45192656) (315,0.45084417) (316,0.4565738) (317,0.45211512) (318,0.44658598) (319,0.4482361) (320,0.44926542) (321,0.44745263) (322,0.4447635) (323,0.44814935) (324,0.45135006) (325,0.45106888) (326,0.45254984) (327,0.45133847) (328,0.45273194) (329,0.45183256) (330,0.4531187) (331,0.452938) (332,0.45254147) (333,0.45531088) (334,0.4509471) (335,0.44929203) (336,0.45325285) (337,0.45083106) (338,0.45276845) (339,0.45493397) (340,0.45101407) (341,0.4497152) (342,0.44936338) (343,0.44742733) (344,0.44895968) (345,0.4464096) (346,0.4507911) (347,0.44978634) (348,0.45152304) (349,0.45287633) (350,0.45176655) (351,0.4527911) (352,0.44910237) (353,0.45163888) (354,0.45094997) (355,0.4517873) (356,0.4545002) (357,0.4535177) (358,0.45238432) (359,0.45259854) (360,0.45244747) (361,0.45401904) (362,0.4513946) (363,0.4519319) (364,0.44819978) (365,0.4494829) (366,0.4487677) (367,0.44742465) (368,0.4470548) (369,0.44831106) (370,0.45135713) (371,0.45183942) (372,0.45075) (373,0.45169178) (374,0.45197338) (375,0.45155802) (376,0.4522852) (377,0.4513088) (378,0.45256317) (379,0.44852093) (380,0.45111758) (381,0.44739535) (382,0.44549295) (383,0.45003653) (384,0.4516777) (385,0.4503027) (386,0.45136112) (387,0.45131698) (388,0.45127606) (389,0.45326352) (390,0.4522852) (391,0.45195168) (392,0.45341533) (393,0.453977) (394,0.45596576) (395,0.45212194) (396,0.44947395) (397,0.44960883) (398,0.45295775) (399,0.45435694) (400,0.4491861) (401,0.4504673) (402,0.44838127) (403,0.44848478) (404,0.447797) (405,0.44907933) (406,0.45077378) (407,0.45119196) (408,0.4531326) (409,0.4534842) (410,0.45274088) (411,0.45090201) (412,0.45064136) (413,0.44975913) (414,0.45156774) (415,0.45236626) (416,0.45101807) (417,0.45082706) (418,0.45435312) (419,0.45023003) (420,0.45099905) (421,0.4512068) (422,0.4502243) (423,0.45188928) (424,0.45202208) (425,0.45072317) (426,0.4538712) (427,0.4521058) (428,0.45005345) (429,0.45004243) (430,0.4510059) (431,0.4489372) (432,0.44750437) (433,0.4508046) (434,0.4502032) (435,0.4494182) (436,0.44872147) (437,0.453125) (438,0.45076844) (439,0.44921786) (440,0.45411947) (441,0.4486273) (442,0.4519745) (443,0.45159456) (444,0.45066932) (445,0.45497563) (446,0.45181012) (447,0.45247546) (448,0.45188507) (449,0.44645378) (450,0.44950095) (451,0.44968987) (452,0.44738376) (453,0.44790334) (454,0.44522184) (455,0.44536796) (456,0.4445913) (457,0.44937196) (458,0.4477363) (459,0.44525877) (460,0.4439806) (461,0.44675323) (462,0.44874582) (463,0.44886777) (464,0.44968283) (465,0.4527207) (466,0.4532774) (467,0.45354432) (468,0.4502517) (469,0.45229584) (470,0.45143265) (471,0.4533088) (472,0.45212653) (473,0.4496073) (474,0.44878006) (475,0.4507306) (476,0.44791287) (477,0.446711) (478,0.45018417) (479,0.44937575) (480,0.44612405) (481,0.4427291) (482,0.44095302) (483,0.44636664) (484,0.44556546) (485,0.4501168) (486,0.45059228) (487,0.45030594) (488,0.44873592) (489,0.45028102) (490,0.44972888) (491,0.4489197) (492,0.45103216) (493,0.45039117) (494,0.45166513) (495,0.4542717) (496,0.4520042) (497,0.4513238) (498,0.4512209) (499,0.45246652) (500,0.45169577) (501,0.44954434) (502,0.45138413) (503,0.44964993) (504,0.44888166) (505,0.4482595) (506,0.44832572) (507,0.44582382) (508,0.44947773) (509,0.45024067)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3662129) (1,0.4487932) (2,0.46534133) (3,0.46464288) (4,0.46343893) (5,0.46530136) (6,0.461703) (7,0.46285635) (8,0.46067312) (9,0.45758373) (10,0.458406) (11,0.45779395) (12,0.45714363) (13,0.45427245) (14,0.4532793) (15,0.4493615) (16,0.45187253) (17,0.45049942) (18,0.44988224) (19,0.45407248) (20,0.45403385) (21,0.45206583) (22,0.45313242) (23,0.44804698) (24,0.45244938) (25,0.44852644) (26,0.4507656) (27,0.45023498) (28,0.45170948) (29,0.45141515) (30,0.4515135) (31,0.45412594) (32,0.4515388) (33,0.45425513) (34,0.4545213) (35,0.45146993) (36,0.45261872) (37,0.45311433) (38,0.45288488) (39,0.44933942) (40,0.44870624) (41,0.44991305) (42,0.45202625) (43,0.45217505) (44,0.45547926) (45,0.45419255) (46,0.4543999) (47,0.45427036) (48,0.4535274) (49,0.45313984) (50,0.4512814) (51,0.45011112) (52,0.45040792) (53,0.45159912) (54,0.45157152) (55,0.453004) (56,0.45546538) (57,0.45417997) (58,0.45456734) (59,0.45311415) (60,0.45021632) (61,0.45027512) (62,0.45332402) (63,0.4522833) (64,0.45183277) (65,0.4519397) (66,0.45383504) (67,0.45403975) (68,0.44929606) (69,0.4481406) (70,0.45239726) (71,0.45061433) (72,0.4535415) (73,0.44667998) (74,0.4508927) (75,0.4484846) (76,0.44766134) (77,0.44871652) (78,0.45345795) (79,0.4478008) (80,0.45030954) (81,0.45169958) (82,0.45344406) (83,0.45450857) (84,0.45085675) (85,0.45081848) (86,0.45100152) (87,0.4460822) (88,0.44844902) (89,0.4428786) (90,0.4412888) (91,0.44511834) (92,0.44899696) (93,0.44799104) (94,0.44901523) (95,0.44786948) (96,0.4469922) (97,0.4530329) (98,0.45148194) (99,0.4502089) (100,0.44787556) (101,0.4478788) (102,0.44716725) (103,0.44881392) (104,0.45129243) (105,0.44892484) (106,0.4489671) (107,0.44754317) (108,0.450746) (109,0.4483164) (110,0.4509294) (111,0.44945872) (112,0.4508417) (113,0.4541857) (114,0.4542445) (115,0.45246252) (116,0.45502588) (117,0.4564884) (118,0.45295453) (119,0.44848) (120,0.44797623) (121,0.44925267) (122,0.45001066) (123,0.4491383) (124,0.44905746) (125,0.44979852) (126,0.45150113) (127,0.45440733) (128,0.45510197) (129,0.45146233) (130,0.4516484) (131,0.44966894) (132,0.44917503) (133,0.4479355) (134,0.44545606) (135,0.4474098) (136,0.4496619) (137,0.4501448) (138,0.44844407) (139,0.45011795) (140,0.44353995) (141,0.4453145) (142,0.43954605) (143,0.43798155) (144,0.43329394) (145,0.44038355) (146,0.4352831) (147,0.4302129) (148,0.42741114) (149,0.43084666) (150,0.4370097) (151,0.4421522) (152,0.4498065) (153,0.4475765) (154,0.4464633) (155,0.44832212) (156,0.453332) (157,0.45256963) (158,0.44983047) (159,0.4471762) (160,0.44752342) (161,0.44492048) (162,0.44846594) (163,0.45018646) (164,0.44781888) (165,0.4494922) (166,0.4488929) (167,0.4520738) (168,0.45172566) (169,0.4556583) (170,0.4532972) (171,0.45171443) (172,0.4506739) (173,0.4527875) (174,0.45063412) (175,0.45295835) (176,0.45573136) (177,0.45270568) (178,0.45338926) (179,0.45426694) (180,0.45321766) (181,0.45524526) (182,0.4518967) (183,0.4496604) (184,0.4514024) (185,0.4500782) (186,0.45057115) (187,0.45201847) (188,0.44972128) (189,0.44832724) (190,0.45229396) (191,0.45029622) (192,0.45080328) (193,0.45102265) (194,0.44855726) (195,0.44794026) (196,0.4472538) (197,0.44701102) (198,0.44780555) (199,0.4517715) (200,0.4524667) (201,0.45084134) (202,0.45173174) (203,0.45252094) (204,0.45121956) (205,0.4486836) (206,0.445933) (207,0.44312996) (208,0.43387347) (209,0.43161073) (210,0.42965296) (211,0.43228328) (212,0.4278748) (213,0.43138012) (214,0.43366572) (215,0.42798382) (216,0.4312209) (217,0.4263048) (218,0.4188497) (219,0.41844693) (220,0.42257193) (221,0.42673156) (222,0.4270529) (223,0.429105) (224,0.42548287) (225,0.4257245) (226,0.4233356) (227,0.42243418) (228,0.43149564) (229,0.43871424) (230,0.444871) (231,0.44649085) (232,0.4480567) (233,0.4476444) (234,0.44731736) (235,0.4488691) (236,0.44586378) (237,0.44714022) (238,0.44706982) (239,0.4466075) (240,0.4492795) (241,0.45167807) (242,0.4529979) (243,0.4522987) (244,0.4515822) (245,0.45277303) (246,0.4496834) (247,0.44567484) (248,0.44646537) (249,0.4442207) (250,0.44795397) (251,0.44864002) (252,0.44829375) (253,0.44910464) (254,0.44903728) (255,0.44938013) (256,0.44885466) (257,0.44764212) (258,0.45254946) (259,0.44871023) (260,0.45007572) (261,0.4518223) (262,0.4485038) (263,0.45113203) (264,0.45058694) (265,0.45144045) (266,0.45394558) (267,0.4490586) (268,0.4521208) (269,0.45340964) (270,0.45396975) (271,0.44977474) (272,0.44942886) (273,0.44812518) (274,0.4523069) (275,0.4505331) (276,0.45139784) (277,0.45115677) (278,0.44756317) (279,0.44575742) (280,0.4494391) (281,0.44891667) (282,0.4479867) (283,0.45115146) (284,0.45223838) (285,0.44906184) (286,0.4488984) (287,0.44719103) (288,0.4464334) (289,0.44746783) (290,0.4516229) (291,0.44980174) (292,0.45041513) (293,0.44966686) (294,0.44952607) (295,0.4480974) (296,0.44826445) (297,0.45251235) (298,0.4511364) (299,0.45286036) (300,0.44958106) (301,0.45289725) (302,0.45298365) (303,0.4527131) (304,0.45143968) (305,0.45255956) (306,0.4516821) (307,0.45210236) (308,0.4554728) (309,0.4510799) (310,0.4492538) (311,0.45155916) (312,0.4509709) (313,0.44914782) (314,0.44855252) (315,0.4485491) (316,0.44777948) (317,0.44621214) (318,0.44663814) (319,0.4449315) (320,0.45155936) (321,0.4518866) (322,0.4507795) (323,0.45279014) (324,0.4519138) (325,0.45176464) (326,0.45034742) (327,0.4513929) (328,0.4497264) (329,0.44919634) (330,0.4515896) (331,0.45062405) (332,0.45011225) (333,0.45285732) (334,0.44698155) (335,0.44690126) (336,0.44935313) (337,0.44787768) (338,0.4471562) (339,0.4470862) (340,0.44691247) (341,0.44717902) (342,0.44761148) (343,0.44700933) (344,0.44587368) (345,0.44832325) (346,0.44697583) (347,0.44960028) (348,0.45059302) (349,0.45329946) (350,0.45609227) (351,0.45014784) (352,0.45239118) (353,0.45146918) (354,0.451426) (355,0.44941533) (356,0.44914594) (357,0.4496035) (358,0.4524317) (359,0.45091078) (360,0.45469025) (361,0.45298192) (362,0.45380345) (363,0.45272014) (364,0.4525232) (365,0.45352912) (366,0.4510118) (367,0.45101333) (368,0.45411187) (369,0.4535506) (370,0.45099792) (371,0.45148897) (372,0.45175627) (373,0.4529528) (374,0.45126352) (375,0.44931906) (376,0.44917637) (377,0.44808656) (378,0.44721842) (379,0.449406) (380,0.45474735) (381,0.45287272) (382,0.45103312) (383,0.4463396) (384,0.44855937) (385,0.44828805) (386,0.44904053) (387,0.446953) (388,0.44639784) (389,0.44552436) (390,0.4468655) (391,0.4481878) (392,0.45224488) (393,0.45033848) (394,0.4487203) (395,0.4503322) (396,0.45274848) (397,0.44912672) (398,0.4475276) (399,0.44831792) (400,0.45200476) (401,0.45115277) (402,0.45335826) (403,0.45149258) (404,0.45232287) (405,0.4508006) (406,0.45149544) (407,0.45151255) (408,0.45189402) (409,0.45258066) (410,0.44879356) (411,0.44940582) (412,0.4501872) (413,0.45184493) (414,0.4540898) (415,0.45162347) (416,0.44777092) (417,0.45112082) (418,0.4538242) (419,0.45163414) (420,0.4496149) (421,0.45052037) (422,0.45150456) (423,0.44937518) (424,0.44669786) (425,0.45124373) (426,0.45162937) (427,0.44882476) (428,0.4497245) (429,0.4468927) (430,0.4468303) (431,0.4480942) (432,0.44667447) (433,0.44568) (434,0.44667733) (435,0.45043245) (436,0.45053464) (437,0.45080918) (438,0.44722012) (439,0.4500919) (440,0.45152664) (441,0.44870016) (442,0.44898954) (443,0.4479574) (444,0.4467264) (445,0.4529787) (446,0.45087272) (447,0.44982648) (448,0.44834208) (449,0.4432618) (450,0.44275874) (451,0.44667217) (452,0.44971347) (453,0.44647792) (454,0.4478824) (455,0.44946423) (456,0.4529606) (457,0.45071328) (458,0.446199) (459,0.44703767) (460,0.4492852) (461,0.45070738) (462,0.45392352) (463,0.45403063) (464,0.45287594) (465,0.4511484) (466,0.45117122) (467,0.448719) (468,0.4471113) (469,0.4508179) (470,0.451918) (471,0.45237938) (472,0.45080137) (473,0.44852817) (474,0.44995415) (475,0.45327246) (476,0.45294425) (477,0.45163357) (478,0.45294672) (479,0.4533457) (480,0.45341304) (481,0.45518875) (482,0.45361453) (483,0.4534102) (484,0.4526448) (485,0.4506427) (486,0.45046157) (487,0.45115373) (488,0.45253426) (489,0.4520679) (490,0.45083332) (491,0.452652) (492,0.45064193) (493,0.45249733) (494,0.4517755) (495,0.45239612) (496,0.44959304) (497,0.44716477) (498,0.45042333) (499,0.45276675) (500,0.44812822) (501,0.4492485) (502,0.45075762) (503,0.44995928) (504,0.44958523) (505,0.45415276) (506,0.45474827) (507,0.45147812) (508,0.45137423) (509,0.45043626)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36720282) (1,0.44619444) (2,0.46356696) (3,0.4642342) (4,0.46327645) (5,0.46504548) (6,0.46412176) (7,0.46282896) (8,0.45992714) (9,0.45671138) (10,0.458996) (11,0.4551777) (12,0.4559648) (13,0.45489764) (14,0.4548126) (15,0.45374048) (16,0.4545413) (17,0.45152968) (18,0.4519745) (19,0.4536079) (20,0.45243475) (21,0.45233658) (22,0.44783068) (23,0.44461453) (24,0.4441467) (25,0.4452325) (26,0.44855365) (27,0.44755575) (28,0.45194292) (29,0.4504488) (30,0.44958237) (31,0.4512795) (32,0.4524258) (33,0.45286417) (34,0.4516817) (35,0.45404395) (36,0.45105937) (37,0.45206925) (38,0.4507734) (39,0.4514159) (40,0.4494747) (41,0.45335406) (42,0.4522873) (43,0.45052588) (44,0.45208427) (45,0.45176733) (46,0.45611054) (47,0.45167732) (48,0.4509182) (49,0.45164326) (50,0.45276123) (51,0.455367) (52,0.4544216) (53,0.45220035) (54,0.44999677) (55,0.45282915) (56,0.4543925) (57,0.45439345) (58,0.45427263) (59,0.45437595) (60,0.45347032) (61,0.45358163) (62,0.4530238) (63,0.45022509) (64,0.45375457) (65,0.4489825) (66,0.4439433) (67,0.44227245) (68,0.43899885) (69,0.43762633) (70,0.44263983) (71,0.44406146) (72,0.4454066) (73,0.45041287) (74,0.45368227) (75,0.4512795) (76,0.4530725) (77,0.45569348) (78,0.45304853) (79,0.4513925) (80,0.45211416) (81,0.45211855) (82,0.4495879) (83,0.4493383) (84,0.4495426) (85,0.45205593) (86,0.45329604) (87,0.45102417) (88,0.4509374) (89,0.4496233) (90,0.44754186) (91,0.455238) (92,0.45436528) (93,0.45453635) (94,0.45057076) (95,0.44982496) (96,0.4483809) (97,0.45135236) (98,0.44935903) (99,0.44953176) (100,0.4470508) (101,0.4497287) (102,0.4529806) (103,0.45378613) (104,0.45007896) (105,0.45101428) (106,0.4529614) (107,0.45424485) (108,0.45339137) (109,0.4534589) (110,0.45175114) (111,0.453211) (112,0.4531507) (113,0.45401102) (114,0.44967103) (115,0.449328) (116,0.45088053) (117,0.45300686) (118,0.45367372) (119,0.45283085) (120,0.4567557) (121,0.45484778) (122,0.45257097) (123,0.44500303) (124,0.4459568) (125,0.44720224) (126,0.44753596) (127,0.45266762) (128,0.44755918) (129,0.44553235) (130,0.4501737) (131,0.4508006) (132,0.45040298) (133,0.44797376) (134,0.44863337) (135,0.44729015) (136,0.45020226) (137,0.4513284) (138,0.45060617) (139,0.45238337) (140,0.44828197) (141,0.44975418) (142,0.45540467) (143,0.45210558) (144,0.44968456) (145,0.44870207) (146,0.45053443) (147,0.45079643) (148,0.44696558) (149,0.4456212) (150,0.4495487) (151,0.4502833) (152,0.45250475) (153,0.45020166) (154,0.45223573) (155,0.447398) (156,0.44904965) (157,0.45361966) (158,0.45083448) (159,0.45109153) (160,0.45071346) (161,0.44999504) (162,0.45021784) (163,0.44810864) (164,0.44919902) (165,0.449457) (166,0.45025417) (167,0.452367) (168,0.4512945) (169,0.44889992) (170,0.4515727) (171,0.44948536) (172,0.4534218) (173,0.4509336) (174,0.4514458) (175,0.45093682) (176,0.45276332) (177,0.45260713) (178,0.45303807) (179,0.45269614) (180,0.44924963) (181,0.4470331) (182,0.45166418) (183,0.45268685) (184,0.45166856) (185,0.4509045) (186,0.4516016) (187,0.4520291) (188,0.44938394) (189,0.4504922) (190,0.44605288) (191,0.45037994) (192,0.45162347) (193,0.45256564) (194,0.45300096) (195,0.45019463) (196,0.44754243) (197,0.44779184) (198,0.45203692) (199,0.45224753) (200,0.44954795) (201,0.4540295) (202,0.45406753) (203,0.4531372) (204,0.45460197) (205,0.45433238) (206,0.4501602) (207,0.45184228) (208,0.4513048) (209,0.45191666) (210,0.45335597) (211,0.4570259) (212,0.45411947) (213,0.4553147) (214,0.45040867) (215,0.4516307) (216,0.45199278) (217,0.45217484) (218,0.4535021) (219,0.45332897) (220,0.44836795) (221,0.45005023) (222,0.4530717) (223,0.45269844) (224,0.45046481) (225,0.44671518) (226,0.44749963) (227,0.44804776) (228,0.45097488) (229,0.44779357) (230,0.45120242) (231,0.45108658) (232,0.45228407) (233,0.45442656) (234,0.4539239) (235,0.45414156) (236,0.45044634) (237,0.45105937) (238,0.45027912) (239,0.45046613) (240,0.45306373) (241,0.451992) (242,0.45467505) (243,0.4545883) (244,0.45430994) (245,0.45345187) (246,0.4499766) (247,0.4523946) (248,0.45412594) (249,0.45123687) (250,0.45053864) (251,0.4476777) (252,0.44831145) (253,0.4504781) (254,0.45349827) (255,0.45312765) (256,0.4556214) (257,0.45120242) (258,0.45226046) (259,0.45390353) (260,0.45026827) (261,0.4520858) (262,0.4467791) (263,0.449594) (264,0.44804946) (265,0.4525843) (266,0.45377472) (267,0.44791666) (268,0.44842905) (269,0.45068684) (270,0.4524709) (271,0.4510312) (272,0.45200247) (273,0.45201904) (274,0.44982895) (275,0.4496619) (276,0.45118228) (277,0.45273858) (278,0.45256278) (279,0.45336512) (280,0.45423916) (281,0.45430443) (282,0.45160845) (283,0.45016763) (284,0.45157343) (285,0.44857687) (286,0.45325685) (287,0.4539652) (288,0.4547696) (289,0.4538398) (290,0.45461074) (291,0.4546271) (292,0.4533126) (293,0.4520154) (294,0.45129985) (295,0.45403138) (296,0.4502066) (297,0.4518731) (298,0.4505957) (299,0.44813547) (300,0.44830042) (301,0.45035025) (302,0.4528438) (303,0.45082897) (304,0.45026654) (305,0.45025742) (306,0.4518967) (307,0.45641667) (308,0.45112157) (309,0.45236757) (310,0.45383903) (311,0.45476866) (312,0.45089516) (313,0.45272052) (314,0.45345965) (315,0.45443207) (316,0.4552152) (317,0.45299315) (318,0.45252168) (319,0.45399144) (320,0.4562188) (321,0.45295662) (322,0.44782704) (323,0.44322678) (324,0.44418854) (325,0.44407362) (326,0.4468419) (327,0.44665697) (328,0.44654375) (329,0.44635618) (330,0.45339555) (331,0.45183238) (332,0.45224905) (333,0.45343226) (334,0.45432153) (335,0.45195794) (336,0.4496642) (337,0.4451682) (338,0.45129168) (339,0.45355213) (340,0.45209152) (341,0.45137787) (342,0.44997317) (343,0.44845188) (344,0.44586605) (345,0.44919217) (346,0.4509669) (347,0.45278767) (348,0.45130023) (349,0.4524237) (350,0.45106754) (351,0.4550333) (352,0.45262614) (353,0.4543402) (354,0.45471498) (355,0.45244235) (356,0.45342922) (357,0.45252988) (358,0.45388222) (359,0.45440486) (360,0.4507989) (361,0.45293835) (362,0.45355764) (363,0.45406696) (364,0.45129946) (365,0.45165125) (366,0.45277208) (367,0.4529823) (368,0.4513889) (369,0.4511874) (370,0.44992352) (371,0.45263052) (372,0.45297793) (373,0.4519239) (374,0.44946405) (375,0.45134628) (376,0.44967484) (377,0.45019445) (378,0.4517106) (379,0.45247984) (380,0.45148498) (381,0.4519568) (382,0.44719958) (383,0.45131907) (384,0.4503771) (385,0.45041153) (386,0.45216152) (387,0.45273194) (388,0.45106012) (389,0.4505527) (390,0.4522915) (391,0.45354167) (392,0.45370072) (393,0.45464155) (394,0.45404357) (395,0.451875) (396,0.4506585) (397,0.44846252) (398,0.44887406) (399,0.44948593) (400,0.4501973) (401,0.44963223) (402,0.44963184) (403,0.448316) (404,0.44934398) (405,0.45044976) (406,0.45393836) (407,0.45110026) (408,0.45069596) (409,0.45233658) (410,0.45439154) (411,0.45557973) (412,0.45245224) (413,0.4530622) (414,0.45304242) (415,0.4552734) (416,0.455922) (417,0.45548898) (418,0.45436034) (419,0.4517905) (420,0.45269027) (421,0.45030576) (422,0.4479528) (423,0.44942695) (424,0.4512146) (425,0.45062062) (426,0.45096138) (427,0.45083696) (428,0.4504707) (429,0.45283467) (430,0.45734817) (431,0.4531187) (432,0.45299086) (433,0.4522405) (434,0.45542845) (435,0.45588794) (436,0.45235425) (437,0.4501465) (438,0.44928196) (439,0.45091647) (440,0.4519939) (441,0.45312804) (442,0.4467751) (443,0.45198914) (444,0.45654377) (445,0.4546252) (446,0.45145643) (447,0.45060274) (448,0.45195872) (449,0.45316285) (450,0.45201465) (451,0.44735178) (452,0.44772488) (453,0.45111778) (454,0.45396632) (455,0.4523261) (456,0.4498514) (457,0.44915086) (458,0.4529321) (459,0.45210445) (460,0.44925857) (461,0.45123744) (462,0.44937176) (463,0.44586036) (464,0.4489823) (465,0.44778407) (466,0.44619635) (467,0.44772756) (468,0.44815144) (469,0.44851255) (470,0.45280555) (471,0.45171174) (472,0.4510508) (473,0.45357743) (474,0.45409533) (475,0.45295605) (476,0.45490506) (477,0.45556888) (478,0.45355764) (479,0.45274925) (480,0.4511758) (481,0.44829777) (482,0.4503008) (483,0.44879147) (484,0.45020816) (485,0.44961053) (486,0.45183372) (487,0.45276502) (488,0.45301104) (489,0.4565529) (490,0.45689422) (491,0.4530523) (492,0.45479223) (493,0.45286587) (494,0.45528996) (495,0.45171538) (496,0.451281) (497,0.45127854) (498,0.45040354) (499,0.4532188) (500,0.45380726) (501,0.45335805) (502,0.4544922) (503,0.45303404) (504,0.45284817) (505,0.45335254) (506,0.45340544) (507,0.4508495) (508,0.4521939) (509,0.45398098)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36627683) (1,0.4484254) (2,0.46389002) (3,0.4629376) (4,0.4649121) (5,0.46465373) (6,0.4617405) (7,0.45852435) (8,0.4603459) (9,0.45804948) (10,0.45659265) (11,0.4596227) (12,0.45941076) (13,0.45576882) (14,0.45842218) (15,0.45518246) (16,0.45468283) (17,0.45349258) (18,0.45361072) (19,0.4528851) (20,0.45425475) (21,0.4506777) (22,0.44539574) (23,0.45020148) (24,0.45013833) (25,0.4510489) (26,0.44913414) (27,0.450172) (28,0.4517403) (29,0.4546153) (30,0.44943303) (31,0.4525038) (32,0.4543592) (33,0.4514399) (34,0.45163032) (35,0.45406544) (36,0.45434132) (37,0.45430765) (38,0.45513013) (39,0.4551406) (40,0.45300952) (41,0.45476428) (42,0.45223916) (43,0.45064554) (44,0.45335618) (45,0.45346424) (46,0.4519671) (47,0.45419255) (48,0.45217276) (49,0.44742638) (50,0.4503512) (51,0.44979548) (52,0.44993606) (53,0.45209703) (54,0.45610672) (55,0.4529195) (56,0.45126903) (57,0.4509652) (58,0.45256487) (59,0.45040962) (60,0.45127836) (61,0.4461254) (62,0.45044178) (63,0.4497386) (64,0.44507402) (65,0.45020226) (66,0.45077455) (67,0.44967905) (68,0.45365298) (69,0.45418397) (70,0.44997108) (71,0.45193437) (72,0.45202073) (73,0.4483575) (74,0.44824353) (75,0.45118245) (76,0.44974884) (77,0.447922) (78,0.4492679) (79,0.44678938) (80,0.4476229) (81,0.44605994) (82,0.44932115) (83,0.450578) (84,0.45079795) (85,0.4498906) (86,0.45177132) (87,0.45016077) (88,0.44915888) (89,0.4454414) (90,0.4485567) (91,0.44702986) (92,0.44747868) (93,0.45114002) (94,0.45013946) (95,0.451683) (96,0.45055136) (97,0.4533261) (98,0.45066172) (99,0.4490156) (100,0.4496406) (101,0.45082211) (102,0.44931278) (103,0.45352054) (104,0.45273307) (105,0.4482464) (106,0.44685197) (107,0.44829622) (108,0.44905403) (109,0.44662482) (110,0.4495) (111,0.44942296) (112,0.44614136) (113,0.4483204) (114,0.45287746) (115,0.44675493) (116,0.45055005) (117,0.45118684) (118,0.45259038) (119,0.45407364) (120,0.45224676) (121,0.45457515) (122,0.4523592) (123,0.4526191) (124,0.45043322) (125,0.4499319) (126,0.44971898) (127,0.4536012) (128,0.45297506) (129,0.45162347) (130,0.45098707) (131,0.44962233) (132,0.45101047) (133,0.45260713) (134,0.45310026) (135,0.45234188) (136,0.45630726) (137,0.451422) (138,0.45209894) (139,0.4541309) (140,0.4510685) (141,0.45327434) (142,0.45455918) (143,0.4553594) (144,0.45423535) (145,0.457551) (146,0.45346385) (147,0.45045072) (148,0.4506448) (149,0.4495082) (150,0.45308104) (151,0.45371595) (152,0.45045775) (153,0.44993398) (154,0.4489007) (155,0.450859) (156,0.45108733) (157,0.4523421) (158,0.45152664) (159,0.45280555) (160,0.4497224) (161,0.4510316) (162,0.4540059) (163,0.45298573) (164,0.44984666) (165,0.45135006) (166,0.45385748) (167,0.453555) (168,0.45565906) (169,0.4519604) (170,0.4544397) (171,0.451215) (172,0.4512926) (173,0.45186892) (174,0.45356375) (175,0.4488668) (176,0.4486305) (177,0.45280176) (178,0.4490116) (179,0.45116743) (180,0.44824505) (181,0.44822907) (182,0.4490999) (183,0.44865698) (184,0.45094445) (185,0.45030633) (186,0.45080537) (187,0.45037082) (188,0.45024258) (189,0.45167542) (190,0.45036834) (191,0.45161036) (192,0.44971004) (193,0.45137823) (194,0.44805574) (195,0.44937938) (196,0.4508885) (197,0.45266858) (198,0.4496117) (199,0.4531328) (200,0.4506309) (201,0.44993988) (202,0.4504077) (203,0.45114803) (204,0.45223707) (205,0.4506227) (206,0.44977665) (207,0.4558261) (208,0.45338205) (209,0.44849733) (210,0.44701275) (211,0.44387785) (212,0.4440061) (213,0.4460548) (214,0.4475078) (215,0.44807136) (216,0.44883695) (217,0.44747356) (218,0.45006734) (219,0.45179528) (220,0.4521754) (221,0.4523571) (222,0.45096537) (223,0.45069978) (224,0.44961643) (225,0.44947052) (226,0.44693437) (227,0.44671118) (228,0.4494391) (229,0.4483531) (230,0.4460192) (231,0.44965866) (232,0.45036092) (233,0.45200858) (234,0.45164594) (235,0.45191476) (236,0.44836777) (237,0.44939765) (238,0.45156258) (239,0.45095053) (240,0.45254147) (241,0.45160216) (242,0.4514258) (243,0.4495706) (244,0.45283923) (245,0.4523554) (246,0.45340487) (247,0.45040697) (248,0.44874048) (249,0.45192274) (250,0.45083714) (251,0.44975743) (252,0.451336) (253,0.45388204) (254,0.45052722) (255,0.44818836) (256,0.45206565) (257,0.4532968) (258,0.45074847) (259,0.44951484) (260,0.4477133) (261,0.44822717) (262,0.44587842) (263,0.44834685) (264,0.4483088) (265,0.45074505) (266,0.45015487) (267,0.44921234) (268,0.45038262) (269,0.4493202) (270,0.44495338) (271,0.44919503) (272,0.45359248) (273,0.45384055) (274,0.4549673) (275,0.45419997) (276,0.45440468) (277,0.45448858) (278,0.45363718) (279,0.45213622) (280,0.4539062) (281,0.4511916) (282,0.45378214) (283,0.45257592) (284,0.45546347) (285,0.45471328) (286,0.4475917) (287,0.44789213) (288,0.44822565) (289,0.45264024) (290,0.45445338) (291,0.45286778) (292,0.4541914) (293,0.45241097) (294,0.45330176) (295,0.45232916) (296,0.45130974) (297,0.4536039) (298,0.45190772) (299,0.45443055) (300,0.45347297) (301,0.4516012) (302,0.45229223) (303,0.4511992) (304,0.45443875) (305,0.4524433) (306,0.45318797) (307,0.4506914) (308,0.45114213) (309,0.45350894) (310,0.45439687) (311,0.4517205) (312,0.45367143) (313,0.45396653) (314,0.45400456) (315,0.45208752) (316,0.4510272) (317,0.44675896) (318,0.44255593) (319,0.4463356) (320,0.4481874) (321,0.44456887) (322,0.4469707) (323,0.4514454) (324,0.44872928) (325,0.45021424) (326,0.45068607) (327,0.45388964) (328,0.45389307) (329,0.45068264) (330,0.45180023) (331,0.4486431) (332,0.44654375) (333,0.44774544) (334,0.44792542) (335,0.45094198) (336,0.44947526) (337,0.44983485) (338,0.4516503) (339,0.45349428) (340,0.4501659) (341,0.4508381) (342,0.4538988) (343,0.45480612) (344,0.45097432) (345,0.4505961) (346,0.45259932) (347,0.4500571) (348,0.4469943) (349,0.44485787) (350,0.44477072) (351,0.44577113) (352,0.4490584) (353,0.4494273) (354,0.4502795) (355,0.4519336) (356,0.45157573) (357,0.44934133) (358,0.45151636) (359,0.44924277) (360,0.4533179) (361,0.45355937) (362,0.4518733) (363,0.45442122) (364,0.45194083) (365,0.45112956) (366,0.45173612) (367,0.45108694) (368,0.45143664) (369,0.45214498) (370,0.4532306) (371,0.45512727) (372,0.45177492) (373,0.45118722) (374,0.45033106) (375,0.44793987) (376,0.4456227) (377,0.4467407) (378,0.44324028) (379,0.44564706) (380,0.44897223) (381,0.44724277) (382,0.44492066) (383,0.44932783) (384,0.44901446) (385,0.44395947) (386,0.4457287) (387,0.44849524) (388,0.4463436) (389,0.44826865) (390,0.44740716) (391,0.44762024) (392,0.45091078) (393,0.4512095) (394,0.45054263) (395,0.45160845) (396,0.4529203) (397,0.44977874) (398,0.45058772) (399,0.45156106) (400,0.4502675) (401,0.44946176) (402,0.44819215) (403,0.44999105) (404,0.4480527) (405,0.4476817) (406,0.4504256) (407,0.45024163) (408,0.4534138) (409,0.44964194) (410,0.4489964) (411,0.45076388) (412,0.45289326) (413,0.45154205) (414,0.45379394) (415,0.4511969) (416,0.45167807) (417,0.44903862) (418,0.4502285) (419,0.45334932) (420,0.45191133) (421,0.44730747) (422,0.4481208) (423,0.44691116) (424,0.44372565) (425,0.4454138) (426,0.44697717) (427,0.4462186) (428,0.44943225) (429,0.4505883) (430,0.453746) (431,0.45015258) (432,0.45084664) (433,0.45028538) (434,0.44930688) (435,0.45039365) (436,0.44923344) (437,0.4488596) (438,0.44998822) (439,0.44980994) (440,0.44844007) (441,0.45024088) (442,0.45002112) (443,0.45006546) (444,0.4486014) (445,0.44981867) (446,0.4495036) (447,0.4493183) (448,0.44805345) (449,0.44601655) (450,0.44472012) (451,0.44688833) (452,0.4445253) (453,0.44912025) (454,0.4527951) (455,0.45328918) (456,0.45241952) (457,0.45470396) (458,0.45313793) (459,0.45185882) (460,0.4484593) (461,0.4519007) (462,0.45220166) (463,0.44939288) (464,0.44696215) (465,0.44635957) (466,0.4432536) (467,0.44826198) (468,0.44252703) (469,0.44763526) (470,0.44557762) (471,0.4397399) (472,0.43489155) (473,0.4318535) (474,0.4377951) (475,0.44157514) (476,0.44261986) (477,0.44273287) (478,0.44922355) (479,0.4519332) (480,0.44998345) (481,0.4498788) (482,0.44990373) (483,0.452797) (484,0.45468) (485,0.45284685) (486,0.45209417) (487,0.45072395) (488,0.4504941) (489,0.45248726) (490,0.4521113) (491,0.4547677) (492,0.4506606) (493,0.44824925) (494,0.45134512) (495,0.45421213) (496,0.45394084) (497,0.453879) (498,0.4546326) (499,0.45511663) (500,0.449336) (501,0.4501524) (502,0.44979167) (503,0.4503124) (504,0.45191097) (505,0.44770795) (506,0.44984037) (507,0.45120397) (508,0.448996) (509,0.44793683)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36678025) (1,0.44779795) (2,0.46297184) (3,0.46301314) (4,0.46307954) (5,0.4626111) (6,0.4594867) (7,0.46421194) (8,0.46231756) (9,0.45731792) (10,0.45780233) (11,0.45582706) (12,0.4569536) (13,0.45724067) (14,0.4564865) (15,0.4577989) (16,0.45875704) (17,0.45742524) (18,0.45734265) (19,0.45905232) (20,0.4592047) (21,0.45641154) (22,0.45507267) (23,0.45484096) (24,0.455676) (25,0.45664117) (26,0.45272374) (27,0.45429054) (28,0.4551096) (29,0.45387062) (30,0.4532515) (31,0.4516682) (32,0.45308334) (33,0.4566326) (34,0.4564319) (35,0.45433998) (36,0.44967657) (37,0.44977912) (38,0.44917065) (39,0.45111758) (40,0.45249316) (41,0.45616913) (42,0.453223) (43,0.45050362) (44,0.45171022) (45,0.44878653) (46,0.44943285) (47,0.44934115) (48,0.45037863) (49,0.45214745) (50,0.44956145) (51,0.4512281) (52,0.45199943) (53,0.45565525) (54,0.4538967) (55,0.45485273) (56,0.45337042) (57,0.4491992) (58,0.4529551) (59,0.45500076) (60,0.44958618) (61,0.45415962) (62,0.45450646) (63,0.4531699) (64,0.45380288) (65,0.4511408) (66,0.4532658) (67,0.4545489) (68,0.45055842) (69,0.44736645) (70,0.44851294) (71,0.44671023) (72,0.44777855) (73,0.45297623) (74,0.4537597) (75,0.4526606) (76,0.4509123) (77,0.45366) (78,0.45643264) (79,0.45378405) (80,0.45309705) (81,0.4532342) (82,0.45103368) (83,0.452156) (84,0.4531657) (85,0.45284837) (86,0.4528006) (87,0.45230517) (88,0.44798765) (89,0.4471442) (90,0.44818664) (91,0.44689003) (92,0.44664574) (93,0.4457538) (94,0.445141) (95,0.44718817) (96,0.4465373) (97,0.4411758) (98,0.43930176) (99,0.44455308) (100,0.44886968) (101,0.4515447) (102,0.452578) (103,0.45001617) (104,0.45121726) (105,0.44830307) (106,0.4515746) (107,0.45077664) (108,0.44934285) (109,0.44940963) (110,0.44936776) (111,0.44595358) (112,0.44900095) (113,0.44861376) (114,0.45005384) (115,0.45016646) (116,0.45079413) (117,0.45111987) (118,0.45128253) (119,0.45174637) (120,0.45347852) (121,0.45256394) (122,0.45236054) (123,0.4519431) (124,0.44983143) (125,0.4484791) (126,0.45058334) (127,0.44984058) (128,0.44998232) (129,0.453219) (130,0.45508885) (131,0.44979757) (132,0.4511661) (133,0.4517951) (134,0.45309266) (135,0.45196995) (136,0.4519336) (137,0.45383617) (138,0.4534241) (139,0.45331526) (140,0.45188186) (141,0.45298287) (142,0.45182535) (143,0.45172128) (144,0.45441115) (145,0.45207286) (146,0.44683886) (147,0.44963548) (148,0.4488457) (149,0.4490236) (150,0.45210978) (151,0.45347697) (152,0.452492) (153,0.45314366) (154,0.4526501) (155,0.45349866) (156,0.450504) (157,0.4483404) (158,0.45014498) (159,0.45001104) (160,0.4510352) (161,0.44841495) (162,0.4512344) (163,0.45006564) (164,0.44963735) (165,0.45005366) (166,0.45187634) (167,0.45179033) (168,0.45454586) (169,0.45041266) (170,0.4494319) (171,0.45327494) (172,0.45403293) (173,0.4515936) (174,0.45084685) (175,0.452535) (176,0.45026484) (177,0.45008162) (178,0.44689688) (179,0.4490668) (180,0.45245644) (181,0.44930708) (182,0.4508571) (183,0.45254585) (184,0.45365506) (185,0.45307153) (186,0.45474336) (187,0.4544237) (188,0.45500836) (189,0.45426598) (190,0.45407838) (191,0.45165697) (192,0.44797394) (193,0.44782573) (194,0.44881925) (195,0.44693208) (196,0.44449145) (197,0.44778064) (198,0.44717237) (199,0.44796348) (200,0.44643018) (201,0.4500685) (202,0.44648364) (203,0.44885388) (204,0.44769254) (205,0.4470995) (206,0.44560692) (207,0.44773898) (208,0.44605783) (209,0.44489896) (210,0.44409913) (211,0.4483166) (212,0.44793683) (213,0.4510523) (214,0.4521583) (215,0.45338622) (216,0.45463547) (217,0.4527011) (218,0.45297793) (219,0.45176902) (220,0.4531724) (221,0.45127073) (222,0.44929966) (223,0.45004013) (224,0.44963622) (225,0.44786015) (226,0.44397393) (227,0.4482013) (228,0.45048118) (229,0.44747412) (230,0.44682744) (231,0.44820985) (232,0.44829947) (233,0.4496636) (234,0.44966057) (235,0.4476385) (236,0.45064327) (237,0.44854337) (238,0.44834417) (239,0.44895586) (240,0.4492011) (241,0.44873726) (242,0.4490704) (243,0.4488166) (244,0.45105517) (245,0.45238793) (246,0.45262653) (247,0.45012692) (248,0.4487795) (249,0.45478672) (250,0.44977453) (251,0.4484195) (252,0.45054814) (253,0.44791418) (254,0.44558504) (255,0.44865963) (256,0.45342752) (257,0.45061892) (258,0.44752494) (259,0.45071974) (260,0.45255727) (261,0.44975626) (262,0.44915563) (263,0.44859475) (264,0.44866857) (265,0.4451347) (266,0.44518074) (267,0.4479045) (268,0.45104775) (269,0.45172185) (270,0.44939175) (271,0.44923916) (272,0.4505314) (273,0.45336547) (274,0.45302436) (275,0.4509566) (276,0.45000723) (277,0.44809228) (278,0.4485253) (279,0.45211017) (280,0.45463508) (281,0.45351845) (282,0.45186815) (283,0.45633942) (284,0.4537833) (285,0.44890964) (286,0.44935656) (287,0.44918627) (288,0.44892505) (289,0.44865772) (290,0.45131126) (291,0.45048383) (292,0.451617) (293,0.44830155) (294,0.44931126) (295,0.45033467) (296,0.45210388) (297,0.45454624) (298,0.452199) (299,0.44969234) (300,0.45192543) (301,0.44948897) (302,0.4475331) (303,0.44734132) (304,0.4452477) (305,0.44794807) (306,0.44859892) (307,0.44909874) (308,0.44941267) (309,0.4528206) (310,0.4471094) (311,0.44473743) (312,0.44565868) (313,0.4465668) (314,0.4475877) (315,0.44931355) (316,0.44919977) (317,0.45137385) (318,0.45083296) (319,0.45283067) (320,0.4502207) (321,0.44923058) (322,0.4490643) (323,0.44946688) (324,0.44896576) (325,0.44664556) (326,0.4493402) (327,0.44825476) (328,0.44939288) (329,0.44727474) (330,0.44797963) (331,0.44958523) (332,0.4514119) (333,0.45045397) (334,0.45538318) (335,0.45463014) (336,0.45148268) (337,0.45227417) (338,0.45108524) (339,0.45091078) (340,0.45311055) (341,0.44920605) (342,0.44872126) (343,0.4518046) (344,0.4539376) (345,0.4520797) (346,0.45345795) (347,0.45473933) (348,0.45436093) (349,0.4536233) (350,0.4527363) (351,0.45349923) (352,0.45097697) (353,0.44856545) (354,0.4499975) (355,0.4510523) (356,0.4530291) (357,0.4513419) (358,0.45372242) (359,0.4507694) (360,0.45246005) (361,0.45392504) (362,0.4519199) (363,0.4524587) (364,0.4545643) (365,0.45283484) (366,0.45340353) (367,0.4526094) (368,0.45242143) (369,0.45292255) (370,0.4533162) (371,0.45349258) (372,0.4495158) (373,0.44932097) (374,0.45349658) (375,0.4527732) (376,0.452258) (377,0.45130745) (378,0.45563433) (379,0.45226654) (380,0.45434988) (381,0.45420682) (382,0.4512774) (383,0.45138147) (384,0.45160654) (385,0.45267636) (386,0.45097813) (387,0.45369998) (388,0.4508046) (389,0.45333982) (390,0.4533105) (391,0.45535654) (392,0.4535624) (393,0.45256773) (394,0.44924563) (395,0.4505626) (396,0.45236892) (397,0.4508006) (398,0.45014784) (399,0.45059037) (400,0.44868606) (401,0.4511657) (402,0.45206088) (403,0.449551) (404,0.45106107) (405,0.4528516) (406,0.45353594) (407,0.45357457) (408,0.45234722) (409,0.44889763) (410,0.45247945) (411,0.4513573) (412,0.4513866) (413,0.45181984) (414,0.4506642) (415,0.45230326) (416,0.45267943) (417,0.45195737) (418,0.4517399) (419,0.4559138) (420,0.45050132) (421,0.45250705) (422,0.450231) (423,0.44874695) (424,0.44999295) (425,0.44457364) (426,0.4448887) (427,0.44317162) (428,0.434219) (429,0.43119407) (430,0.4289667) (431,0.43145376) (432,0.42477986) (433,0.4146442) (434,0.41482154) (435,0.422652) (436,0.42607152) (437,0.4304435) (438,0.43666267) (439,0.4429688) (440,0.44339898) (441,0.44729394) (442,0.44775265) (443,0.44302094) (444,0.44494444) (445,0.44701427) (446,0.4454397) (447,0.4446229) (448,0.4423434) (449,0.44059113) (450,0.44284058) (451,0.44784778) (452,0.4468189) (453,0.44952434) (454,0.44697508) (455,0.44631755) (456,0.44786358) (457,0.45509267) (458,0.4491465) (459,0.44991076) (460,0.4480765) (461,0.44643626) (462,0.44511586) (463,0.44799277) (464,0.4491524) (465,0.44929814) (466,0.45228425) (467,0.4520546) (468,0.44950742) (469,0.44947013) (470,0.45085275) (471,0.44998574) (472,0.44843873) (473,0.44993132) (474,0.4485179) (475,0.44659895) (476,0.44937995) (477,0.44982743) (478,0.4487439) (479,0.4509456) (480,0.44875515) (481,0.44841895) (482,0.44846213) (483,0.4510818) (484,0.44690087) (485,0.44661224) (486,0.4452947) (487,0.4464606) (488,0.44808105) (489,0.45139498) (490,0.4530451) (491,0.4504532) (492,0.4516098) (493,0.4529024) (494,0.4508868) (495,0.453047) (496,0.45253748) (497,0.45324925) (498,0.45372033) (499,0.45448154) (500,0.45516554) (501,0.45404986) (502,0.45565885) (503,0.45483562) (504,0.45430708) (505,0.45175743) (506,0.44726104) (507,0.4466345) (508,0.4479983) (509,0.44994482)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36719045) (1,0.44842485) (2,0.46357498) (3,0.46220738) (4,0.46321082) (5,0.46198612) (6,0.46134305) (7,0.46294883) (8,0.46056128) (9,0.4556836) (10,0.45559323) (11,0.456356) (12,0.45664194) (13,0.45889822) (14,0.45929644) (15,0.45521992) (16,0.45514992) (17,0.45628673) (18,0.45627475) (19,0.45570567) (20,0.4556937) (21,0.45638907) (22,0.45589975) (23,0.45484665) (24,0.45330918) (25,0.4523571) (26,0.45357117) (27,0.4524513) (28,0.454254) (29,0.4567266) (30,0.45441514) (31,0.45560426) (32,0.45414364) (33,0.4523674) (34,0.45135123) (35,0.45310026) (36,0.45256108) (37,0.45208257) (38,0.45429015) (39,0.45184514) (40,0.4519024) (41,0.45275667) (42,0.451898) (43,0.45162746) (44,0.44966915) (45,0.45274067) (46,0.45145035) (47,0.4515959) (48,0.4486364) (49,0.45267543) (50,0.44991) (51,0.44447583) (52,0.4494492) (53,0.4503748) (54,0.45237404) (55,0.45244083) (56,0.4539414) (57,0.4503101) (58,0.45354185) (59,0.4505409) (60,0.45009303) (61,0.44618607) (62,0.44831887) (63,0.44756582) (64,0.44904053) (65,0.4510628) (66,0.4504958) (67,0.4536155) (68,0.45568132) (69,0.45287442) (70,0.4537321) (71,0.453906) (72,0.45503786) (73,0.45658466) (74,0.4542928) (75,0.45097718) (76,0.45117524) (77,0.44992313) (78,0.45131356) (79,0.45112005) (80,0.45055535) (81,0.45297888) (82,0.44809702) (83,0.4503261) (84,0.4560628) (85,0.45051008) (86,0.44931772) (87,0.44782782) (88,0.448531) (89,0.44796726) (90,0.44881296) (91,0.44349334) (92,0.44682476) (93,0.45031297) (94,0.45133543) (95,0.45033047) (96,0.45023403) (97,0.4508204) (98,0.44885558) (99,0.44824106) (100,0.44884077) (101,0.4535835) (102,0.45223173) (103,0.44785997) (104,0.44953975) (105,0.4505504) (106,0.45184723) (107,0.45300934) (108,0.44925305) (109,0.4488261) (110,0.44768208) (111,0.45224544) (112,0.45145586) (113,0.45185122) (114,0.44999164) (115,0.4517738) (116,0.45019692) (117,0.450957) (118,0.45087728) (119,0.45224848) (120,0.45312175) (121,0.45078063) (122,0.44729623) (123,0.4474863) (124,0.45204565) (125,0.44896767) (126,0.4502386) (127,0.45233276) (128,0.45393625) (129,0.45154947) (130,0.45521137) (131,0.45312577) (132,0.4523398) (133,0.44895452) (134,0.4481208) (135,0.44803634) (136,0.4486585) (137,0.45087957) (138,0.4534806) (139,0.45425248) (140,0.4535628) (141,0.44858637) (142,0.44360274) (143,0.44819045) (144,0.44647375) (145,0.4456891) (146,0.45047376) (147,0.45029908) (148,0.45346802) (149,0.45267466) (150,0.44855973) (151,0.4478845) (152,0.44777608) (153,0.44828653) (154,0.45257953) (155,0.44923458) (156,0.45027187) (157,0.45183808) (158,0.44954035) (159,0.45236644) (160,0.44878578) (161,0.45046404) (162,0.45015812) (163,0.44687405) (164,0.44765526) (165,0.4481347) (166,0.4498476) (167,0.44845167) (168,0.451035) (169,0.44925132) (170,0.44693285) (171,0.4485894) (172,0.4512367) (173,0.44934455) (174,0.45222127) (175,0.45132783) (176,0.45266858) (177,0.45297033) (178,0.45207745) (179,0.4466604) (180,0.44924524) (181,0.45082343) (182,0.44839442) (183,0.4513946) (184,0.4526248) (185,0.44925228) (186,0.44995186) (187,0.45011473) (188,0.4501271) (189,0.45129225) (190,0.4516309) (191,0.45531508) (192,0.4535527) (193,0.45364746) (194,0.45406583) (195,0.45564535) (196,0.4534104) (197,0.45212176) (198,0.45118475) (199,0.45445034) (200,0.45199162) (201,0.45198116) (202,0.4550896) (203,0.4508771) (204,0.45056888) (205,0.45077702) (206,0.45171556) (207,0.44649488) (208,0.44924507) (209,0.44869882) (210,0.44791096) (211,0.44949126) (212,0.45113584) (213,0.45011377) (214,0.44568512) (215,0.4457424) (216,0.44986987) (217,0.44963148) (218,0.4495898) (219,0.44617027) (220,0.44755214) (221,0.4471292) (222,0.44534037) (223,0.44273934) (224,0.44779244) (225,0.44937348) (226,0.45012158) (227,0.45209455) (228,0.44857877) (229,0.45089954) (230,0.45385027) (231,0.45308733) (232,0.4537719) (233,0.4530198) (234,0.45094177) (235,0.45150608) (236,0.45162746) (237,0.45261055) (238,0.45160827) (239,0.45082077) (240,0.45050344) (241,0.45105004) (242,0.44872126) (243,0.4487926) (244,0.44915524) (245,0.4508514) (246,0.4491033) (247,0.4418282) (248,0.4443162) (249,0.45020872) (250,0.45063356) (251,0.4480156) (252,0.44920814) (253,0.4508594) (254,0.44687063) (255,0.45016515) (256,0.4503611) (257,0.4513482) (258,0.45109114) (259,0.44875306) (260,0.45179832) (261,0.45060122) (262,0.45140773) (263,0.44756678) (264,0.45400324) (265,0.45496118) (266,0.45701942) (267,0.45336947) (268,0.45456907) (269,0.45531908) (270,0.45546004) (271,0.45120758) (272,0.4536132) (273,0.45413452) (274,0.4526073) (275,0.4513541) (276,0.454613) (277,0.45137975) (278,0.44972184) (279,0.44528937) (280,0.44611377) (281,0.44302624) (282,0.44591665) (283,0.44687176) (284,0.4446446) (285,0.44154432) (286,0.44464973) (287,0.44719958) (288,0.44731545) (289,0.4457538) (290,0.4496642) (291,0.4460099) (292,0.44771633) (293,0.44765657) (294,0.44819236) (295,0.45268837) (296,0.45074162) (297,0.4471642) (298,0.44895282) (299,0.44839668) (300,0.45269766) (301,0.45162803) (302,0.44986796) (303,0.4485352) (304,0.449848) (305,0.44998363) (306,0.44673383) (307,0.44626257) (308,0.4492321) (309,0.4485491) (310,0.4480571) (311,0.4481602) (312,0.4505862) (313,0.45004338) (314,0.4501836) (315,0.4505666) (316,0.4516092) (317,0.45018932) (318,0.4466834) (319,0.44881678) (320,0.44532743) (321,0.44663662) (322,0.44786873) (323,0.44864118) (324,0.45233542) (325,0.44938204) (326,0.44677588) (327,0.44544864) (328,0.44999772) (329,0.4506718) (330,0.4485649) (331,0.44837463) (332,0.44831812) (333,0.4525898) (334,0.45137158) (335,0.4501579) (336,0.4466703) (337,0.44830993) (338,0.450551) (339,0.45133522) (340,0.4489842) (341,0.45238927) (342,0.45044503) (343,0.44698098) (344,0.44964668) (345,0.44814193) (346,0.45226312) (347,0.45335805) (348,0.45134076) (349,0.45021346) (350,0.44901618) (351,0.4518263) (352,0.44957802) (353,0.45246062) (354,0.44792312) (355,0.4490333) (356,0.44853273) (357,0.44703576) (358,0.44538584) (359,0.44500914) (360,0.44907248) (361,0.45168644) (362,0.45189613) (363,0.4503143) (364,0.45303082) (365,0.45239478) (366,0.4516956) (367,0.450914) (368,0.45455632) (369,0.4507696) (370,0.4527578) (371,0.45011663) (372,0.4455706) (373,0.44933066) (374,0.4473105) (375,0.44861493) (376,0.4475841) (377,0.44642198) (378,0.44458866) (379,0.44091782) (380,0.4457812) (381,0.44677645) (382,0.4475999) (383,0.44726542) (384,0.4505723) (385,0.45236206) (386,0.45179415) (387,0.4503303) (388,0.4541545) (389,0.45316458) (390,0.45206448) (391,0.451191) (392,0.44823173) (393,0.45117408) (394,0.45141914) (395,0.448531) (396,0.45093703) (397,0.45228672) (398,0.44923383) (399,0.44675723) (400,0.44610292) (401,0.44748497) (402,0.4465934) (403,0.44856983) (404,0.4450664) (405,0.44027188) (406,0.44194254) (407,0.45033276) (408,0.45069405) (409,0.45051998) (410,0.44966078) (411,0.44798574) (412,0.44549733) (413,0.446496) (414,0.44448745) (415,0.4387243) (416,0.43647316) (417,0.43995148) (418,0.44818646) (419,0.45072317) (420,0.45221975) (421,0.44905022) (422,0.4455177) (423,0.4456912) (424,0.4475778) (425,0.4480544) (426,0.44774354) (427,0.45017636) (428,0.44965258) (429,0.45054585) (430,0.44808313) (431,0.44876847) (432,0.45106432) (433,0.45239022) (434,0.45439023) (435,0.45214117) (436,0.45237708) (437,0.4505331) (438,0.45015144) (439,0.4507677) (440,0.4491857) (441,0.4480392) (442,0.44576827) (443,0.4453402) (444,0.44735408) (445,0.44955346) (446,0.45007896) (447,0.4519374) (448,0.44882515) (449,0.45121348) (450,0.451703) (451,0.45146385) (452,0.44933772) (453,0.4503204) (454,0.45023307) (455,0.4502715) (456,0.4500584) (457,0.4474511) (458,0.45193645) (459,0.45076275) (460,0.44666553) (461,0.45031983) (462,0.4483147) (463,0.45114613) (464,0.44934893) (465,0.4512127) (466,0.45323896) (467,0.4529939) (468,0.4527403) (469,0.45167732) (470,0.4517382) (471,0.44983828) (472,0.44763374) (473,0.45237824) (474,0.45078197) (475,0.45086282) (476,0.45089936) (477,0.4521349) (478,0.4491233) (479,0.44627625) (480,0.44703862) (481,0.4445466) (482,0.44129604) (483,0.43902493) (484,0.4400628) (485,0.44461757) (486,0.44923535) (487,0.44673458) (488,0.44721577) (489,0.44728065) (490,0.44570604) (491,0.4467015) (492,0.4491132) (493,0.45012197) (494,0.44905174) (495,0.45073363) (496,0.45027873) (497,0.4503653) (498,0.45114365) (499,0.4514884) (500,0.45048153) (501,0.45196956) (502,0.4535938) (503,0.44944006) (504,0.4496794) (505,0.45039842) (506,0.44816723) (507,0.45087785) (508,0.44890752) (509,0.44884533)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3668986) (1,0.4474237) (2,0.46354964) (3,0.4631973) (4,0.4629414) (5,0.46105993) (6,0.4627306) (7,0.46144825) (8,0.45853367) (9,0.45744672) (10,0.45494065) (11,0.45602912) (12,0.456066) (13,0.45688033) (14,0.45723286) (15,0.45500553) (16,0.45605385) (17,0.4539378) (18,0.454922) (19,0.45431316) (20,0.45163792) (21,0.44979072) (22,0.45148897) (23,0.45262918) (24,0.44880518) (25,0.44889823) (26,0.4548164) (27,0.4562344) (28,0.45342046) (29,0.45051312) (30,0.45293018) (31,0.45411187) (32,0.451176) (33,0.44824505) (34,0.45149752) (35,0.44691342) (36,0.44990316) (37,0.449961) (38,0.44852835) (39,0.44942865) (40,0.4482363) (41,0.45317447) (42,0.45203766) (43,0.4513126) (44,0.4527131) (45,0.4541288) (46,0.45015162) (47,0.45187366) (48,0.44982743) (49,0.45087823) (50,0.44693872) (51,0.4520236) (52,0.45233962) (53,0.45081773) (54,0.45023668) (55,0.44657135) (56,0.44661206) (57,0.44596308) (58,0.45193264) (59,0.45007098) (60,0.44960997) (61,0.45088395) (62,0.45080745) (63,0.4533478) (64,0.45153862) (65,0.4533341) (66,0.44805974) (67,0.4485546) (68,0.45184228) (69,0.45089707) (70,0.45098495) (71,0.44819427) (72,0.45028692) (73,0.4509625) (74,0.44837195) (75,0.45065048) (76,0.45181698) (77,0.45232135) (78,0.45132288) (79,0.45346954) (80,0.4527812) (81,0.45551065) (82,0.4512928) (83,0.4535447) (84,0.45753938) (85,0.45214078) (86,0.45364574) (87,0.4501954) (88,0.44959152) (89,0.4525959) (90,0.44905117) (91,0.44582742) (92,0.44560978) (93,0.4463124) (94,0.4497053) (95,0.44707343) (96,0.45341858) (97,0.45289746) (98,0.4550626) (99,0.45334837) (100,0.4520234) (101,0.44837937) (102,0.44890106) (103,0.4503689) (104,0.44775495) (105,0.45044103) (106,0.45254755) (107,0.45042524) (108,0.4542228) (109,0.44611776) (110,0.44997928) (111,0.45153368) (112,0.44874752) (113,0.44655022) (114,0.44628823) (115,0.44773078) (116,0.45187786) (117,0.45140487) (118,0.44973078) (119,0.45152968) (120,0.44648933) (121,0.4473573) (122,0.45254225) (123,0.452117) (124,0.45150077) (125,0.45229852) (126,0.4494119) (127,0.45069006) (128,0.45116514) (129,0.44821328) (130,0.45072716) (131,0.45294785) (132,0.45093188) (133,0.45179453) (134,0.45008639) (135,0.45447338) (136,0.45249885) (137,0.4534665) (138,0.45247906) (139,0.44967198) (140,0.45329034) (141,0.45247355) (142,0.4501697) (143,0.44929814) (144,0.4486227) (145,0.45181337) (146,0.45007706) (147,0.44992942) (148,0.44921917) (149,0.45052227) (150,0.4489726) (151,0.45307326) (152,0.45106184) (153,0.45090544) (154,0.45160046) (155,0.45356983) (156,0.4547422) (157,0.45272452) (158,0.45179453) (159,0.4532768) (160,0.45495987) (161,0.4542753) (162,0.44962195) (163,0.4525801) (164,0.45505023) (165,0.44866818) (166,0.45022908) (167,0.45105347) (168,0.45371366) (169,0.4517367) (170,0.45272508) (171,0.45319864) (172,0.45255193) (173,0.44910768) (174,0.44629052) (175,0.44741628) (176,0.44927073) (177,0.44734988) (178,0.45057726) (179,0.45101884) (180,0.44872394) (181,0.45016477) (182,0.45251542) (183,0.4478453) (184,0.4446035) (185,0.4451642) (186,0.4478398) (187,0.4500643) (188,0.4519437) (189,0.4501507) (190,0.4483725) (191,0.4473596) (192,0.4483942) (193,0.45125705) (194,0.45227835) (195,0.45131794) (196,0.45324734) (197,0.4511507) (198,0.44866875) (199,0.44805023) (200,0.44680405) (201,0.450242) (202,0.4511191) (203,0.45301408) (204,0.4524509) (205,0.45158657) (206,0.45598745) (207,0.45400533) (208,0.45096993) (209,0.45201045) (210,0.45165145) (211,0.4507793) (212,0.45427722) (213,0.45264593) (214,0.45200628) (215,0.45137748) (216,0.44890544) (217,0.44666153) (218,0.4461819) (219,0.44399792) (220,0.44289556) (221,0.44228673) (222,0.44519046) (223,0.4491562) (224,0.4539549) (225,0.44990316) (226,0.45078006) (227,0.4515392) (228,0.4541157) (229,0.45107856) (230,0.45206964) (231,0.4510135) (232,0.4526488) (233,0.449219) (234,0.45176008) (235,0.45426065) (236,0.45213127) (237,0.4512422) (238,0.45143798) (239,0.44459495) (240,0.44658563) (241,0.4446347) (242,0.44937292) (243,0.4485059) (244,0.44960275) (245,0.453551) (246,0.45291686) (247,0.4531969) (248,0.45029262) (249,0.45303482) (250,0.4506872) (251,0.44992408) (252,0.45088795) (253,0.45363128) (254,0.45484552) (255,0.4520194) (256,0.44925627) (257,0.45182553) (258,0.45073858) (259,0.45133847) (260,0.45035025) (261,0.45063376) (262,0.4509899) (263,0.4508885) (264,0.45080823) (265,0.4522093) (266,0.4498872) (267,0.4527993) (268,0.44963166) (269,0.45004147) (270,0.45185825) (271,0.44949105) (272,0.44916782) (273,0.44808808) (274,0.44937786) (275,0.45137253) (276,0.4515719) (277,0.45218873) (278,0.45335996) (279,0.45250323) (280,0.45647147) (281,0.45228937) (282,0.45100743) (283,0.45180595) (284,0.455008) (285,0.45216095) (286,0.4492675) (287,0.45194274) (288,0.44944862) (289,0.45399162) (290,0.4523164) (291,0.4519165) (292,0.450488) (293,0.45191532) (294,0.45167598) (295,0.45229775) (296,0.44938052) (297,0.45044103) (298,0.45129755) (299,0.45462996) (300,0.4498377) (301,0.4503438) (302,0.45242846) (303,0.45366856) (304,0.45221308) (305,0.44724962) (306,0.44968855) (307,0.447172) (308,0.44751275) (309,0.44890448) (310,0.4499646) (311,0.44852054) (312,0.4495177) (313,0.4498122) (314,0.44907916) (315,0.4520999) (316,0.45127285) (317,0.45248002) (318,0.4510508) (319,0.4501718) (320,0.45270604) (321,0.45220813) (322,0.45039347) (323,0.45334893) (324,0.4517498) (325,0.45147014) (326,0.45256886) (327,0.45119882) (328,0.4511269) (329,0.45047623) (330,0.45230022) (331,0.44776523) (332,0.45196193) (333,0.45037156) (334,0.45010826) (335,0.4505251) (336,0.4481958) (337,0.4512542) (338,0.45251882) (339,0.45205975) (340,0.45344862) (341,0.45543855) (342,0.45088127) (343,0.45265448) (344,0.45180213) (345,0.45096824) (346,0.4502595) (347,0.45515773) (348,0.45035693) (349,0.45163298) (350,0.4521718) (351,0.4483413) (352,0.45197222) (353,0.45089325) (354,0.4503773) (355,0.4509222) (356,0.44749925) (357,0.44904813) (358,0.44987425) (359,0.4504846) (360,0.4498805) (361,0.45047697) (362,0.44979396) (363,0.45042312) (364,0.4528088) (365,0.45081565) (366,0.45284817) (367,0.45460713) (368,0.45353407) (369,0.45589212) (370,0.45454738) (371,0.4547715) (372,0.45341933) (373,0.45239708) (374,0.45397204) (375,0.45411396) (376,0.45252588) (377,0.45105308) (378,0.45018512) (379,0.45076066) (380,0.4496149) (381,0.44968304) (382,0.44967523) (383,0.44975457) (384,0.45196536) (385,0.45007554) (386,0.45107573) (387,0.45188433) (388,0.45023173) (389,0.452137) (390,0.44560748) (391,0.44972432) (392,0.4512462) (393,0.44773746) (394,0.44848764) (395,0.44533277) (396,0.4488004) (397,0.44547012) (398,0.4409958) (399,0.4458206) (400,0.44850686) (401,0.44775972) (402,0.45227778) (403,0.45321843) (404,0.44960064) (405,0.44867238) (406,0.4493474) (407,0.45114556) (408,0.45030499) (409,0.45159933) (410,0.4501606) (411,0.44991875) (412,0.4516509) (413,0.44934055) (414,0.44712958) (415,0.44653082) (416,0.45074105) (417,0.45000133) (418,0.45213014) (419,0.45118532) (420,0.44810483) (421,0.44657516) (422,0.44899067) (423,0.4498168) (424,0.4517831) (425,0.4527947) (426,0.45326084) (427,0.45069122) (428,0.45150572) (429,0.4520738) (430,0.45147508) (431,0.45413965) (432,0.4508889) (433,0.44979414) (434,0.44784817) (435,0.4497814) (436,0.44982573) (437,0.44869977) (438,0.44606394) (439,0.44902244) (440,0.4506056) (441,0.45146784) (442,0.4520295) (443,0.453645) (444,0.45194444) (445,0.449324) (446,0.45005992) (447,0.44997737) (448,0.44983715) (449,0.45100933) (450,0.45001236) (451,0.44876236) (452,0.44931203) (453,0.45196843) (454,0.45298326) (455,0.45248574) (456,0.45160332) (457,0.45176104) (458,0.4520603) (459,0.44709837) (460,0.4491935) (461,0.44808066) (462,0.44910446) (463,0.45297736) (464,0.44973555) (465,0.44720188) (466,0.4475352) (467,0.44438964) (468,0.44622925) (469,0.44879434) (470,0.45017657) (471,0.45044482) (472,0.45059285) (473,0.44910237) (474,0.451422) (475,0.45115963) (476,0.45081392) (477,0.4495957) (478,0.45188528) (479,0.44944674) (480,0.44809246) (481,0.4532104) (482,0.45228273) (483,0.4507397) (484,0.44625932) (485,0.44918284) (486,0.44768608) (487,0.44770318) (488,0.44784513) (489,0.44748268) (490,0.44736892) (491,0.44531602) (492,0.44481945) (493,0.44304547) (494,0.4456933) (495,0.44957954) (496,0.44890162) (497,0.44675723) (498,0.44941267) (499,0.44926503) (500,0.44802094) (501,0.4508689) (502,0.4502538) (503,0.44546384) (504,0.44810426) (505,0.45088166) (506,0.45106944) (507,0.4496014) (508,0.44673496) (509,0.44898498)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group random switch",
        1,
        "Valiant minA lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3574083) (1,0.44515145) (2,0.46963415) (3,0.47089365) (4,0.46761987) (5,0.4618824) (6,0.4566157) (7,0.4511642) (8,0.45102835) (9,0.45100287) (10,0.44951427) (11,0.4406288) (12,0.44105557) (13,0.43965715) (14,0.44381088) (15,0.44624695) (16,0.4462616) (17,0.4490154) (18,0.4476954) (19,0.45128578) (20,0.45096576) (21,0.45240393) (22,0.45742467) (23,0.45189098) (24,0.447937) (25,0.4485605) (26,0.45289534) (27,0.4498128) (28,0.45012406) (29,0.44993418) (30,0.4439317) (31,0.44214022) (32,0.45076218) (33,0.4497751) (34,0.45352665) (35,0.4552262) (36,0.45465297) (37,0.45142978) (38,0.44791135) (39,0.44737956) (40,0.44659626) (41,0.4521446) (42,0.44792217) (43,0.44468513) (44,0.44648954) (45,0.44682914) (46,0.44996747) (47,0.4506254) (48,0.4514724) (49,0.44817144) (50,0.44641095) (51,0.44531032) (52,0.44429663) (53,0.44531488) (54,0.44370815) (55,0.43898934) (56,0.44198668) (57,0.44508427) (58,0.44825268) (59,0.455016) (60,0.45562613) (61,0.4545512) (62,0.45266572) (63,0.44815543) (64,0.44575077) (65,0.43982077) (66,0.43390203) (67,0.43518913) (68,0.44050857) (69,0.4418478) (70,0.43996367) (71,0.4466246) (72,0.4491545) (73,0.4475664) (74,0.44872203) (75,0.45068228) (76,0.45469788) (77,0.4439629) (78,0.43945757) (79,0.44174162) (80,0.4411674) (81,0.43666133) (82,0.43280613) (83,0.43637595) (84,0.43381068) (85,0.44030842) (86,0.44550952) (87,0.4484203) (88,0.44428518) (89,0.4445645) (90,0.44392294) (91,0.44359532) (92,0.44284627) (93,0.45127988) (94,0.45337254) (95,0.45097297) (96,0.45097297) (97,0.45106012) (98,0.4510432) (99,0.45314553) (100,0.4506918) (101,0.4436718) (102,0.43921518) (103,0.43913585) (104,0.4395407) (105,0.4375584) (106,0.44249105) (107,0.444504) (108,0.44917333) (109,0.44863412) (110,0.4444317) (111,0.43604243) (112,0.43197185) (113,0.43206203) (114,0.43867904) (115,0.4433086) (116,0.44700494) (117,0.4540097) (118,0.45232362) (119,0.45245928) (120,0.44829148) (121,0.44463947) (122,0.44602323) (123,0.45089325) (124,0.45371044) (125,0.4511661) (126,0.4503908) (127,0.44936702) (128,0.4509549) (129,0.45123115) (130,0.45138833) (131,0.45148116) (132,0.45036167) (133,0.45233428) (134,0.44646177) (135,0.44001883) (136,0.43993703) (137,0.44410425) (138,0.4491777) (139,0.44763148) (140,0.45145985) (141,0.45469597) (142,0.45417485) (143,0.45126218) (144,0.4511878) (145,0.44746765) (146,0.44566077) (147,0.44546595) (148,0.44822907) (149,0.44947222) (150,0.44559112) (151,0.4458006) (152,0.443422) (153,0.4437854) (154,0.44270375) (155,0.44405043) (156,0.44723934) (157,0.44655764) (158,0.4457622) (159,0.44744787) (160,0.44642714) (161,0.4501899) (162,0.44856012) (163,0.450879) (164,0.446754) (165,0.44538203) (166,0.44757098) (167,0.44854605) (168,0.44689155) (169,0.44586757) (170,0.4465569) (171,0.44652054) (172,0.44554776) (173,0.4466598) (174,0.43866763) (175,0.43601942) (176,0.43903616) (177,0.4453828) (178,0.44893682) (179,0.45220283) (180,0.4484842) (181,0.44580403) (182,0.442125) (183,0.43709704) (184,0.4442422) (185,0.44783676) (186,0.4478885) (187,0.45372984) (188,0.45334628) (189,0.4519829) (190,0.45141894) (191,0.44618627) (192,0.44087785) (193,0.43749106) (194,0.43865144) (195,0.44224772) (196,0.44414517) (197,0.44529718) (198,0.44758847) (199,0.44647375) (200,0.44708276) (201,0.44864973) (202,0.44988224) (203,0.44486168) (204,0.44043875) (205,0.44320777) (206,0.4452481) (207,0.44357383) (208,0.44135806) (209,0.44096842) (210,0.44382837) (211,0.4453221) (212,0.44757932) (213,0.44961074) (214,0.4505489) (215,0.44517046) (216,0.44385368) (217,0.44458106) (218,0.44600227) (219,0.4439806) (220,0.44541362) (221,0.45036283) (222,0.45151085) (223,0.45333827) (224,0.45706356) (225,0.457223) (226,0.45191532) (227,0.4479393) (228,0.4456155) (229,0.44473535) (230,0.44940773) (231,0.44952187) (232,0.44925532) (233,0.45116344) (234,0.44383466) (235,0.4477266) (236,0.44572222) (237,0.4499589) (238,0.4483611) (239,0.44898954) (240,0.4497599) (241,0.446953) (242,0.44738793) (243,0.44782057) (244,0.4466505) (245,0.4491387) (246,0.45082837) (247,0.45042238) (248,0.4505278) (249,0.45374486) (250,0.44992104) (251,0.44469312) (252,0.4407302) (253,0.44288567) (254,0.44205785) (255,0.4289393) (256,0.42439193) (257,0.43277037) (258,0.44181544) (259,0.44639325) (260,0.45174143) (261,0.4527093) (262,0.45078576) (263,0.44905537) (264,0.44716114) (265,0.4458438) (266,0.4434414) (267,0.44404718) (268,0.44612747) (269,0.44486454) (270,0.44498268) (271,0.4458571) (272,0.45086017) (273,0.45087558) (274,0.4487169) (275,0.44535312) (276,0.44516248) (277,0.4414475) (278,0.445152) (279,0.44764858) (280,0.44642466) (281,0.44569957) (282,0.4460331) (283,0.4481623) (284,0.44515678) (285,0.4455274) (286,0.448621) (287,0.44578233) (288,0.44789574) (289,0.45015696) (290,0.4407344) (291,0.43741494) (292,0.435805) (293,0.43073535) (294,0.4326246) (295,0.43985426) (296,0.4480097) (297,0.45064706) (298,0.4485818) (299,0.4425552) (300,0.43818378) (301,0.44342408) (302,0.44748744) (303,0.45039365) (304,0.44649068) (305,0.44668266) (306,0.4457243) (307,0.4463558) (308,0.4445036) (309,0.4442013) (310,0.45057514) (311,0.44755498) (312,0.44415316) (313,0.44974923) (314,0.45416057) (315,0.45265487) (316,0.44432193) (317,0.4427287) (318,0.4416052) (319,0.4397734) (320,0.4430413) (321,0.43938223) (322,0.44094807) (323,0.446945) (324,0.4519884) (325,0.45203748) (326,0.4515249) (327,0.45133713) (328,0.44884342) (329,0.4442772) (330,0.4368554) (331,0.43284208) (332,0.44178158) (333,0.44665563) (334,0.44884837) (335,0.44792828) (336,0.44720796) (337,0.44399163) (338,0.44384) (339,0.4447692) (340,0.45035025) (341,0.4500626) (342,0.4465428) (343,0.4414142) (344,0.4356271) (345,0.43924525) (346,0.4441699) (347,0.44582438) (348,0.4483044) (349,0.45452034) (350,0.45673096) (351,0.45286453) (352,0.45312366) (353,0.4509142) (354,0.44834456) (355,0.44300514) (356,0.4476334) (357,0.45103273) (358,0.45099676) (359,0.44943663) (360,0.44720528) (361,0.44880632) (362,0.45464233) (363,0.45241135) (364,0.4479726) (365,0.44760445) (366,0.4429747) (367,0.44713262) (368,0.44803196) (369,0.44506755) (370,0.4487498) (371,0.4479764) (372,0.44873744) (373,0.44926295) (374,0.4472283) (375,0.44563374) (376,0.44567427) (377,0.4458029) (378,0.44783258) (379,0.45217752) (380,0.45388928) (381,0.4546054) (382,0.45296347) (383,0.44848344) (384,0.4399901) (385,0.43799314) (386,0.44384608) (387,0.44160768) (388,0.43915448) (389,0.4436326) (390,0.44412938) (391,0.44731906) (392,0.4482342) (393,0.44872698) (394,0.4490881) (395,0.45092523) (396,0.45637786) (397,0.45031163) (398,0.44672698) (399,0.44688317) (400,0.4490253) (401,0.45118684) (402,0.44925836) (403,0.44760692) (404,0.44887176) (405,0.44938186) (406,0.44769576) (407,0.44064632) (408,0.4356115) (409,0.43486074) (410,0.43971652) (411,0.44337425) (412,0.44139078) (413,0.44015887) (414,0.44659474) (415,0.44472966) (416,0.44406506) (417,0.4483265) (418,0.44801712) (419,0.4434673) (420,0.44604605) (421,0.44888452) (422,0.44628024) (423,0.44576332) (424,0.44915506) (425,0.447582) (426,0.44915754) (427,0.4515135) (428,0.44360656) (429,0.44570586) (430,0.44610026) (431,0.44864726) (432,0.44983563) (433,0.45066684) (434,0.44664344) (435,0.44495377) (436,0.44375303) (437,0.44223896) (438,0.4439355) (439,0.44849658) (440,0.44646594) (441,0.4483927) (442,0.44293588) (443,0.44510788) (444,0.4482243) (445,0.45166534) (446,0.45130175) (447,0.45062327) (448,0.45200077) (449,0.45011395) (450,0.44886416) (451,0.4482211) (452,0.44733903) (453,0.45178083) (454,0.45004204) (455,0.44937518) (456,0.44845283) (457,0.44992712) (458,0.4476602) (459,0.4489665) (460,0.44963548) (461,0.45078957) (462,0.45432878) (463,0.45113415) (464,0.44837862) (465,0.45018494) (466,0.4479256) (467,0.4480314) (468,0.45076427) (469,0.4527816) (470,0.45518968) (471,0.4507304) (472,0.44969997) (473,0.4489572) (474,0.4504176) (475,0.44052836) (476,0.43891895) (477,0.43896613) (478,0.4431914) (479,0.44522318) (480,0.4507013) (481,0.45210522) (482,0.45401236) (483,0.44935274) (484,0.44966516) (485,0.45089078) (486,0.45168456) (487,0.4516153) (488,0.4524614) (489,0.45507687) (490,0.45113793) (491,0.45489213) (492,0.45477435) (493,0.45343208) (494,0.44822583) (495,0.44125304) (496,0.44343302) (497,0.44793493) (498,0.447297) (499,0.4506111) (500,0.4526872) (501,0.4546583) (502,0.450512) (503,0.44745585) (504,0.44862023) (505,0.44615144) (506,0.4488088) (507,0.45014915) (508,0.44907326) (509,0.4478556)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3578107) (1,0.44560218) (2,0.4679806) (3,0.46915448) (4,0.46910217) (5,0.46440792) (6,0.45608506) (7,0.45250493) (8,0.44940582) (9,0.45009133) (10,0.45154795) (11,0.4462032) (12,0.43689707) (13,0.43417236) (14,0.43695092) (15,0.44329756) (16,0.44782057) (17,0.44949183) (18,0.45034152) (19,0.44846672) (20,0.44875818) (21,0.44808865) (22,0.45134303) (23,0.45069674) (24,0.45036587) (25,0.44765374) (26,0.4445719) (27,0.44104263) (28,0.4429861) (29,0.44658372) (30,0.44985482) (31,0.44765982) (32,0.44812614) (33,0.44903958) (34,0.45185292) (35,0.45082837) (36,0.44976428) (37,0.4480689) (38,0.4452951) (39,0.44941095) (40,0.4482831) (41,0.4456562) (42,0.44390962) (43,0.44200665) (44,0.44471747) (45,0.45073763) (46,0.4466878) (47,0.44589442) (48,0.44620147) (49,0.4466347) (50,0.44684666) (51,0.44578272) (52,0.44465905) (53,0.44556183) (54,0.4483689) (55,0.44782135) (56,0.446297) (57,0.44436872) (58,0.44193855) (59,0.44247374) (60,0.4466621) (61,0.4475898) (62,0.44499257) (63,0.44207057) (64,0.44701314) (65,0.4449726) (66,0.44739518) (67,0.44549733) (68,0.4432283) (69,0.44915202) (70,0.45197812) (71,0.4549045) (72,0.4526899) (73,0.45622316) (74,0.45043796) (75,0.44655308) (76,0.44531888) (77,0.44173762) (78,0.4398748) (79,0.44703823) (80,0.4505472) (81,0.4519905) (82,0.45078158) (83,0.45152664) (84,0.44723287) (85,0.44916344) (86,0.44957495) (87,0.44653806) (88,0.4466189) (89,0.44971555) (90,0.45330554) (91,0.4559802) (92,0.45241362) (93,0.4539979) (94,0.44830233) (95,0.448148) (96,0.4452422) (97,0.44610387) (98,0.44288737) (99,0.44676694) (100,0.44470623) (101,0.4477346) (102,0.44906753) (103,0.44669273) (104,0.44567448) (105,0.44083658) (106,0.43799374) (107,0.43984342) (108,0.44021899) (109,0.4378476) (110,0.4390019) (111,0.44103462) (112,0.44397107) (113,0.44693646) (114,0.4504235) (115,0.44648555) (116,0.4461385) (117,0.45116553) (118,0.4499943) (119,0.45268872) (120,0.45242903) (121,0.44781032) (122,0.4483417) (123,0.44767427) (124,0.44597298) (125,0.44784266) (126,0.44461036) (127,0.44441438) (128,0.44734836) (129,0.44976142) (130,0.4497133) (131,0.4509574) (132,0.45017332) (133,0.44875094) (134,0.44828728) (135,0.44424126) (136,0.44596404) (137,0.45037958) (138,0.44804737) (139,0.44458523) (140,0.43975094) (141,0.43938395) (142,0.44399524) (143,0.4516855) (144,0.45360693) (145,0.4552405) (146,0.4546975) (147,0.44983998) (148,0.45062387) (149,0.44958314) (150,0.44993111) (151,0.44562367) (152,0.4428183) (153,0.44126007) (154,0.43980804) (155,0.44499353) (156,0.44981775) (157,0.4508419) (158,0.45096138) (159,0.45055842) (160,0.4502772) (161,0.4469197) (162,0.4486716) (163,0.44297394) (164,0.4361975) (165,0.43129358) (166,0.43042085) (167,0.44039688) (168,0.44823667) (169,0.4497403) (170,0.4526018) (171,0.449383) (172,0.452293) (173,0.4523592) (174,0.44349182) (175,0.43534988) (176,0.4325171) (177,0.434086) (178,0.4385487) (179,0.44346043) (180,0.44174638) (181,0.4356031) (182,0.4365354) (183,0.44038945) (184,0.44246042) (185,0.44435692) (186,0.4467348) (187,0.45204738) (188,0.45617637) (189,0.45089307) (190,0.44567296) (191,0.4417519) (192,0.4382458) (193,0.43609017) (194,0.42957953) (195,0.4303767) (196,0.43548363) (197,0.4440761) (198,0.4513594) (199,0.45234704) (200,0.447656) (201,0.44848326) (202,0.450039) (203,0.44875267) (204,0.44175398) (205,0.4342753) (206,0.4350609) (207,0.43934286) (208,0.44483295) (209,0.4472091) (210,0.44394884) (211,0.45036873) (212,0.45352378) (213,0.4487736) (214,0.44935387) (215,0.45472544) (216,0.4480607) (217,0.4452675) (218,0.44970244) (219,0.44760618) (220,0.44658467) (221,0.44413298) (222,0.44133618) (223,0.4377051) (224,0.43472832) (225,0.4362401) (226,0.43436053) (227,0.43522736) (228,0.4387774) (229,0.44067466) (230,0.4442574) (231,0.44693664) (232,0.44629148) (233,0.4427932) (234,0.44939575) (235,0.44791135) (236,0.44918892) (237,0.44496232) (238,0.44594958) (239,0.4427595) (240,0.43649277) (241,0.43462482) (242,0.4392384) (243,0.44136757) (244,0.44659036) (245,0.45053634) (246,0.45282686) (247,0.453539) (248,0.45022792) (249,0.44788662) (250,0.4505152) (251,0.45482743) (252,0.4514142) (253,0.44546595) (254,0.43846175) (255,0.43797088) (256,0.43709305) (257,0.443715) (258,0.44600874) (259,0.4478027) (260,0.45074525) (261,0.45227912) (262,0.45200932) (263,0.44827265) (264,0.44919235) (265,0.449781) (266,0.45172566) (267,0.44907212) (268,0.4414886) (269,0.44019273) (270,0.43055707) (271,0.42910123) (272,0.43315428) (273,0.43860883) (274,0.44205537) (275,0.44820946) (276,0.45252016) (277,0.4543674) (278,0.45397165) (279,0.45327398) (280,0.4532104) (281,0.45232382) (282,0.45228937) (283,0.4460312) (284,0.44083446) (285,0.44162786) (286,0.43893418) (287,0.44218627) (288,0.44669408) (289,0.44578633) (290,0.44305137) (291,0.43675438) (292,0.43599904) (293,0.43842238) (294,0.43846974) (295,0.4420428) (296,0.44487423) (297,0.44848496) (298,0.45263776) (299,0.4511897) (300,0.44720605) (301,0.44758105) (302,0.45078728) (303,0.45203176) (304,0.45179376) (305,0.45291686) (306,0.44996765) (307,0.4484574) (308,0.44834322) (309,0.44946975) (310,0.45322984) (311,0.44943494) (312,0.44298002) (313,0.44222564) (314,0.44489744) (315,0.44523954) (316,0.43673632) (317,0.429492) (318,0.43137518) (319,0.43458447) (320,0.44323877) (321,0.44778043) (322,0.44956526) (323,0.44919634) (324,0.44782573) (325,0.4450679) (326,0.44816533) (327,0.4480293) (328,0.45034266) (329,0.45068663) (330,0.44731125) (331,0.44679776) (332,0.44150284) (333,0.4441621) (334,0.44002074) (335,0.44328576) (336,0.44593057) (337,0.44863623) (338,0.44700342) (339,0.4457401) (340,0.44598117) (341,0.44944045) (342,0.45008105) (343,0.4518225) (344,0.44874182) (345,0.45019177) (346,0.44224447) (347,0.44066933) (348,0.4348575) (349,0.4299279) (350,0.43548593) (351,0.44107875) (352,0.4466387) (353,0.45196158) (354,0.45275685) (355,0.45259646) (356,0.45382896) (357,0.45462063) (358,0.45299542) (359,0.44988415) (360,0.4488693) (361,0.4490936) (362,0.4477266) (363,0.44814992) (364,0.4453571) (365,0.4490198) (366,0.4490021) (367,0.45087406) (368,0.44232097) (369,0.44215867) (370,0.4401821) (371,0.4452909) (372,0.44320074) (373,0.44756088) (374,0.4511037) (375,0.45247546) (376,0.45567465) (377,0.45443875) (378,0.449129) (379,0.4432496) (380,0.4443031) (381,0.44434303) (382,0.44472107) (383,0.44618663) (384,0.44760063) (385,0.45123953) (386,0.45322108) (387,0.44787976) (388,0.4474589) (389,0.44856927) (390,0.4504218) (391,0.44115165) (392,0.440969) (393,0.4434922) (394,0.44462994) (395,0.44985294) (396,0.45232916) (397,0.45286036) (398,0.45350552) (399,0.45030764) (400,0.4514119) (401,0.45002988) (402,0.45160025) (403,0.44983467) (404,0.4502749) (405,0.44885007) (406,0.45074126) (407,0.45125115) (408,0.4557966) (409,0.45727703) (410,0.45105898) (411,0.44667637) (412,0.44682154) (413,0.44276676) (414,0.4444332) (415,0.45156297) (416,0.45327625) (417,0.45511264) (418,0.45345756) (419,0.4552677) (420,0.4496288) (421,0.44724163) (422,0.44216913) (423,0.43987006) (424,0.44439346) (425,0.4486132) (426,0.45095548) (427,0.452086) (428,0.45345226) (429,0.45671785) (430,0.45508486) (431,0.44511226) (432,0.44074506) (433,0.4385314) (434,0.44380593) (435,0.44864687) (436,0.4472051) (437,0.4471988) (438,0.44549486) (439,0.43957534) (440,0.4416128) (441,0.4448417) (442,0.4508297) (443,0.45095605) (444,0.4472888) (445,0.44530404) (446,0.4482732) (447,0.44689384) (448,0.45171824) (449,0.4528539) (450,0.4546992) (451,0.45448402) (452,0.45020604) (453,0.45090467) (454,0.44959056) (455,0.44534722) (456,0.44288754) (457,0.4431231) (458,0.439977) (459,0.44059017) (460,0.4412382) (461,0.4447734) (462,0.4474553) (463,0.45117503) (464,0.45324734) (465,0.45621023) (466,0.4525725) (467,0.4537287) (468,0.4530329) (469,0.44712216) (470,0.44639954) (471,0.44592467) (472,0.44570187) (473,0.44497508) (474,0.45139346) (475,0.45230746) (476,0.4537852) (477,0.45160446) (478,0.44652817) (479,0.4434492) (480,0.44470397) (481,0.44403026) (482,0.4461096) (483,0.44565886) (484,0.44705594) (485,0.44369617) (486,0.44398838) (487,0.44224295) (488,0.44128025) (489,0.44546878) (490,0.45056373) (491,0.44945586) (492,0.4464711) (493,0.4446134) (494,0.43397298) (495,0.4372203) (496,0.43691096) (497,0.43992314) (498,0.44254813) (499,0.44340983) (500,0.44817066) (501,0.4502774) (502,0.45101446) (503,0.45075494) (504,0.4522359) (505,0.45238355) (506,0.4461073) (507,0.44590336) (508,0.4481638) (509,0.45195585)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.35711434) (1,0.44510844) (2,0.46585807) (3,0.46870378) (4,0.4670839) (5,0.46503043) (6,0.4538885) (7,0.4505297) (8,0.44720718) (9,0.4483128) (10,0.44500494) (11,0.44187537) (12,0.4435563) (13,0.44496632) (14,0.44847983) (15,0.45049277) (16,0.4499555) (17,0.44449982) (18,0.44119006) (19,0.44339803) (20,0.44715697) (21,0.44892752) (22,0.45304888) (23,0.45117086) (24,0.44628823) (25,0.44624335) (26,0.44666323) (27,0.4340685) (28,0.42860007) (29,0.4323826) (30,0.43853387) (31,0.44168454) (32,0.44745567) (33,0.4479456) (34,0.45075932) (35,0.44660008) (36,0.44857305) (37,0.44719863) (38,0.44939935) (39,0.45399943) (40,0.4500274) (41,0.45014003) (42,0.44646898) (43,0.44718683) (44,0.44639137) (45,0.44974202) (46,0.44888565) (47,0.44741496) (48,0.44736072) (49,0.4451813) (50,0.4477418) (51,0.44653064) (52,0.44859266) (53,0.44870263) (54,0.4505076) (55,0.44550818) (56,0.44657516) (57,0.44947204) (58,0.4480879) (59,0.4501992) (60,0.45153958) (61,0.44986606) (62,0.45068437) (63,0.45362863) (64,0.45206964) (65,0.45159686) (66,0.44572318) (67,0.4423297) (68,0.4464652) (69,0.44607383) (70,0.4459104) (71,0.44605213) (72,0.44838527) (73,0.4537281) (74,0.45541877) (75,0.4513609) (76,0.44807076) (77,0.44832495) (78,0.44937044) (79,0.44954547) (80,0.44762367) (81,0.44825667) (82,0.44721556) (83,0.44857) (84,0.44874695) (85,0.44218475) (86,0.44186112) (87,0.44465354) (88,0.4481208) (89,0.44808465) (90,0.44838014) (91,0.45017904) (92,0.44391456) (93,0.43888128) (94,0.44352132) (95,0.4432563) (96,0.44964707) (97,0.4511834) (98,0.44871974) (99,0.44802454) (100,0.4541157) (101,0.45229983) (102,0.4477146) (103,0.4473615) (104,0.447867) (105,0.45093474) (106,0.4521486) (107,0.4487441) (108,0.44037405) (109,0.43506697) (110,0.4403714) (111,0.43789992) (112,0.43331736) (113,0.43386588) (114,0.43783677) (115,0.44327396) (116,0.44607553) (117,0.44716573) (118,0.4488676) (119,0.44829127) (120,0.4518533) (121,0.45537367) (122,0.45484722) (123,0.45099676) (124,0.4505856) (125,0.44971937) (126,0.4486585) (127,0.44484702) (128,0.4413598) (129,0.43728426) (130,0.43645832) (131,0.43928176) (132,0.44111586) (133,0.44548002) (134,0.4512266) (135,0.45225114) (136,0.45218968) (137,0.4487424) (138,0.44820204) (139,0.44715714) (140,0.44510674) (141,0.44646233) (142,0.4473162) (143,0.4518813) (144,0.4530961) (145,0.45530918) (146,0.457082) (147,0.45050457) (148,0.4506606) (149,0.44522887) (150,0.44734892) (151,0.44895357) (152,0.44928348) (153,0.44820434) (154,0.44808105) (155,0.44744235) (156,0.4475409) (157,0.44868302) (158,0.447988) (159,0.44891304) (160,0.45135027) (161,0.45050249) (162,0.44850457) (163,0.45035085) (164,0.44900933) (165,0.4516975) (166,0.4534688) (167,0.45082343) (168,0.4485175) (169,0.45164478) (170,0.45042676) (171,0.44766116) (172,0.44674352) (173,0.44082287) (174,0.43545586) (175,0.43327758) (176,0.43760085) (177,0.44310158) (178,0.44770473) (179,0.4489336) (180,0.45146024) (181,0.45410368) (182,0.45139346) (183,0.44979832) (184,0.45115086) (185,0.451383) (186,0.45411548) (187,0.45431012) (188,0.45151427) (189,0.44831488) (190,0.44276428) (191,0.44440335) (192,0.44632325) (193,0.44466877) (194,0.44444045) (195,0.4480118) (196,0.44836435) (197,0.44667217) (198,0.44264308) (199,0.43670243) (200,0.43924886) (201,0.43994558) (202,0.44093132) (203,0.4396463) (204,0.44409457) (205,0.4510135) (206,0.45080367) (207,0.45045128) (208,0.45172602) (209,0.4502599) (210,0.44677758) (211,0.44589594) (212,0.4452968) (213,0.4474844) (214,0.44995663) (215,0.4508183) (216,0.45273346) (217,0.45324335) (218,0.44679263) (219,0.44181392) (220,0.44551083) (221,0.44343454) (222,0.44556165) (223,0.44738472) (224,0.44810882) (225,0.4489918) (226,0.44856772) (227,0.45393017) (228,0.45014268) (229,0.4492837) (230,0.44711396) (231,0.447336) (232,0.44998327) (233,0.45011815) (234,0.4514631) (235,0.45488298) (236,0.45261815) (237,0.44680193) (238,0.4466794) (239,0.4503967) (240,0.4519391) (241,0.45123115) (242,0.44672316) (243,0.4400388) (244,0.44377074) (245,0.44286168) (246,0.44626483) (247,0.4506328) (248,0.453418) (249,0.45247564) (250,0.44754508) (251,0.4455527) (252,0.44178635) (253,0.44113126) (254,0.44223592) (255,0.44296938) (256,0.44693378) (257,0.44922394) (258,0.4500999) (259,0.44837406) (260,0.44789326) (261,0.4502698) (262,0.45328748) (263,0.4518963) (264,0.45287463) (265,0.44816363) (266,0.44916266) (267,0.45128196) (268,0.44707268) (269,0.4457443) (270,0.4439045) (271,0.4481115) (272,0.44807154) (273,0.44715506) (274,0.44431373) (275,0.4431701) (276,0.4454161) (277,0.44218037) (278,0.44284266) (279,0.44083506) (280,0.44417104) (281,0.448043) (282,0.4477228) (283,0.44802284) (284,0.44737595) (285,0.4476697) (286,0.44970015) (287,0.44979852) (288,0.45404717) (289,0.45284283) (290,0.44945872) (291,0.44959608) (292,0.4412717) (293,0.43963072) (294,0.44319957) (295,0.44893095) (296,0.44973516) (297,0.45082173) (298,0.45076293) (299,0.4552068) (300,0.45323953) (301,0.4474121) (302,0.44781622) (303,0.44456926) (304,0.4378708) (305,0.44200686) (306,0.44150037) (307,0.4413748) (308,0.44607115) (309,0.44901142) (310,0.44838223) (311,0.44920224) (312,0.44886833) (313,0.44424847) (314,0.44136605) (315,0.4382848) (316,0.44074106) (317,0.4419104) (318,0.44236112) (319,0.44651523) (320,0.45112786) (321,0.45233276) (322,0.45146745) (323,0.4557401) (324,0.45185825) (325,0.4502211) (326,0.44945663) (327,0.4463807) (328,0.44401863) (329,0.44177246) (330,0.4467951) (331,0.44560483) (332,0.44752777) (333,0.4492182) (334,0.45117998) (335,0.45260578) (336,0.44678026) (337,0.4455839) (338,0.44666952) (339,0.4491016) (340,0.44946536) (341,0.4444241) (342,0.4475291) (343,0.451719) (344,0.45258525) (345,0.45331448) (346,0.4542791) (347,0.45503348) (348,0.45164365) (349,0.44941723) (350,0.44274905) (351,0.43738964) (352,0.43746233) (353,0.43817142) (354,0.4404509) (355,0.44406563) (356,0.44668266) (357,0.45051426) (358,0.4527732) (359,0.45672297) (360,0.45502284) (361,0.4541619) (362,0.44758505) (363,0.44609705) (364,0.44082344) (365,0.43527207) (366,0.43630004) (367,0.44412196) (368,0.4467407) (369,0.44835615) (370,0.44163814) (371,0.44349563) (372,0.44757038) (373,0.45127663) (374,0.45148572) (375,0.45100418) (376,0.44952187) (377,0.4475765) (378,0.4488305) (379,0.44711912) (380,0.44924733) (381,0.45017123) (382,0.45091096) (383,0.45501065) (384,0.45153996) (385,0.44793302) (386,0.44785425) (387,0.44953844) (388,0.45318455) (389,0.4523634) (390,0.45090714) (391,0.4527732) (392,0.45422488) (393,0.44727474) (394,0.443254) (395,0.43562594) (396,0.43323517) (397,0.43651655) (398,0.43932343) (399,0.43546727) (400,0.43668416) (401,0.44275817) (402,0.44192162) (403,0.4452266) (404,0.44589403) (405,0.44851446) (406,0.44698477) (407,0.44386986) (408,0.43914896) (409,0.43992695) (410,0.44705117) (411,0.4485251) (412,0.45116228) (413,0.44914973) (414,0.4486505) (415,0.45154166) (416,0.44849676) (417,0.44836015) (418,0.45047393) (419,0.44922888) (420,0.44484207) (421,0.4429414) (422,0.4402932) (423,0.4392561) (424,0.44318664) (425,0.4483143) (426,0.44924563) (427,0.44755307) (428,0.4486115) (429,0.453621) (430,0.45547506) (431,0.45091876) (432,0.4465744) (433,0.45057267) (434,0.44913337) (435,0.44855517) (436,0.45166934) (437,0.44916248) (438,0.44810045) (439,0.44588947) (440,0.44478786) (441,0.44852665) (442,0.44735044) (443,0.4380763) (444,0.43827206) (445,0.44320434) (446,0.44711474) (447,0.44956353) (448,0.44991934) (449,0.45132476) (450,0.4504682) (451,0.45135674) (452,0.45048648) (453,0.4500883) (454,0.44741192) (455,0.44852778) (456,0.44687214) (457,0.44830498) (458,0.45066497) (459,0.4497753) (460,0.44924068) (461,0.44928426) (462,0.4496636) (463,0.44311738) (464,0.44142237) (465,0.44264916) (466,0.44411758) (467,0.4464827) (468,0.45075667) (469,0.44627646) (470,0.4354844) (471,0.4315428) (472,0.43171898) (473,0.43694273) (474,0.44523096) (475,0.44897318) (476,0.45312917) (477,0.45393872) (478,0.4525645) (479,0.45376942) (480,0.4560626) (481,0.4523634) (482,0.4543124) (483,0.45198077) (484,0.44771025) (485,0.44605935) (486,0.44760063) (487,0.45104605) (488,0.44948173) (489,0.45055822) (490,0.4494589) (491,0.45210826) (492,0.45072812) (493,0.45021936) (494,0.446922) (495,0.44692352) (496,0.4489146) (497,0.44515297) (498,0.44025952) (499,0.4424376) (500,0.44633466) (501,0.44860294) (502,0.4512719) (503,0.45042598) (504,0.45062292) (505,0.4495628) (506,0.44897544) (507,0.44455668) (508,0.44548383) (509,0.4433301)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.35739535) (1,0.44528064) (2,0.46893987) (3,0.47028026) (4,0.46708828) (5,0.46609074) (6,0.45830366) (7,0.45293778) (8,0.44634038) (9,0.44699886) (10,0.4455957) (11,0.4468853) (12,0.44801122) (13,0.4433101) (14,0.44723135) (15,0.45019653) (16,0.44983485) (17,0.45323727) (18,0.45656222) (19,0.45005137) (20,0.44786015) (21,0.44524276) (22,0.44768113) (23,0.4467262) (24,0.4505314) (25,0.44816685) (26,0.44728538) (27,0.4469138) (28,0.44656658) (29,0.44777244) (30,0.44328633) (31,0.4444319) (32,0.44238317) (33,0.4449762) (34,0.4490095) (35,0.45022318) (36,0.4457306) (37,0.44804642) (38,0.4488672) (39,0.4493417) (40,0.4515822) (41,0.4527382) (42,0.4500679) (43,0.4520626) (44,0.45356336) (45,0.45235425) (46,0.45204547) (47,0.45226407) (48,0.4469473) (49,0.43845358) (50,0.43108067) (51,0.42581335) (52,0.43452302) (53,0.44106203) (54,0.4449844) (55,0.4487089) (56,0.45099923) (57,0.45585653) (58,0.4562989) (59,0.45234895) (60,0.45062938) (61,0.45241475) (62,0.4533735) (63,0.4498674) (64,0.45014992) (65,0.44354853) (66,0.4440721) (67,0.44563147) (68,0.44867182) (69,0.4482112) (70,0.4512325) (71,0.4518687) (72,0.4516442) (73,0.45108828) (74,0.45289877) (75,0.4485609) (76,0.44889727) (77,0.44776312) (78,0.44644502) (79,0.44904926) (80,0.45091325) (81,0.45299697) (82,0.45363718) (83,0.452535) (84,0.4527816) (85,0.44634664) (86,0.44680536) (87,0.44545415) (88,0.44711548) (89,0.44222355) (90,0.44210958) (91,0.44688374) (92,0.4424081) (93,0.43814173) (94,0.43952245) (95,0.4402964) (96,0.4418383) (97,0.4472089) (98,0.4448442) (99,0.44517258) (100,0.4513166) (101,0.45058867) (102,0.45272946) (103,0.45062917) (104,0.45047563) (105,0.45419064) (106,0.45261833) (107,0.44843322) (108,0.44980973) (109,0.4485175) (110,0.44057477) (111,0.4384083) (112,0.43775475) (113,0.44054604) (114,0.44679984) (115,0.44751388) (116,0.45326027) (117,0.4526954) (118,0.44649276) (119,0.44771442) (120,0.44868228) (121,0.44681394) (122,0.4444865) (123,0.44550836) (124,0.44993398) (125,0.4511229) (126,0.45155668) (127,0.44911206) (128,0.4474762) (129,0.44949865) (130,0.45261398) (131,0.45325398) (132,0.4501623) (133,0.44970623) (134,0.44821498) (135,0.44627112) (136,0.45243645) (137,0.45300496) (138,0.45193207) (139,0.45083886) (140,0.4471111) (141,0.44189537) (142,0.44762614) (143,0.45046994) (144,0.449023) (145,0.4441819) (146,0.44288167) (147,0.4439783) (148,0.4453512) (149,0.44720718) (150,0.4502816) (151,0.45028064) (152,0.45381868) (153,0.45369026) (154,0.45436016) (155,0.4544085) (156,0.4499979) (157,0.4525196) (158,0.45300114) (159,0.45407876) (160,0.45425323) (161,0.45232782) (162,0.45153862) (163,0.44514403) (164,0.44698134) (165,0.4448965) (166,0.44533467) (167,0.44639194) (168,0.44698498) (169,0.44522375) (170,0.44603786) (171,0.44750303) (172,0.45168114) (173,0.44778043) (174,0.4463634) (175,0.44681317) (176,0.44405347) (177,0.4448257) (178,0.44377893) (179,0.44957364) (180,0.44925115) (181,0.4549199) (182,0.4519996) (183,0.44879642) (184,0.43932554) (185,0.43050686) (186,0.43556166) (187,0.4394087) (188,0.44322014) (189,0.44857782) (190,0.4511874) (191,0.45447716) (192,0.44957897) (193,0.4466581) (194,0.44736928) (195,0.44922337) (196,0.45147946) (197,0.45002472) (198,0.45167655) (199,0.448621) (200,0.44184628) (201,0.43499067) (202,0.43540543) (203,0.4420118) (204,0.44365087) (205,0.44666705) (206,0.44808373) (207,0.45048952) (208,0.4522772) (209,0.44547832) (210,0.44453785) (211,0.44228652) (212,0.44441876) (213,0.44206184) (214,0.4452091) (215,0.4500624) (216,0.4512985) (217,0.45357174) (218,0.45326903) (219,0.44873536) (220,0.450133) (221,0.45176673) (222,0.45080137) (223,0.4508455) (224,0.44379586) (225,0.44347316) (226,0.44136643) (227,0.4377905) (228,0.4367388) (229,0.4424667) (230,0.44872737) (231,0.4486052) (232,0.451242) (233,0.44319388) (234,0.43935558) (235,0.4390057) (236,0.44537538) (237,0.44776523) (238,0.44816628) (239,0.4450978) (240,0.4441916) (241,0.44325247) (242,0.44138318) (243,0.4454397) (244,0.44854584) (245,0.44561338) (246,0.43759304) (247,0.42750153) (248,0.43268132) (249,0.44232896) (250,0.4420723) (251,0.442066) (252,0.44632345) (253,0.4489336) (254,0.45002645) (255,0.45158732) (256,0.44866857) (257,0.44789422) (258,0.4488887) (259,0.44391057) (260,0.442793) (261,0.44284305) (262,0.44416744) (263,0.44296613) (264,0.44086167) (265,0.4448257) (266,0.44557345) (267,0.44566306) (268,0.44236663) (269,0.44295207) (270,0.44444445) (271,0.44980022) (272,0.44401523) (273,0.43620795) (274,0.44439763) (275,0.44405726) (276,0.44459817) (277,0.44402245) (278,0.44818208) (279,0.44840106) (280,0.45229396) (281,0.4530664) (282,0.4414064) (283,0.43203634) (284,0.43684247) (285,0.43598384) (286,0.43873972) (287,0.43998346) (288,0.44355348) (289,0.447047) (290,0.44964555) (291,0.45525855) (292,0.45157135) (293,0.4455639) (294,0.44480422) (295,0.45105538) (296,0.45335805) (297,0.4534667) (298,0.44989878) (299,0.44918114) (300,0.44947165) (301,0.45080727) (302,0.4524825) (303,0.44860426) (304,0.4525074) (305,0.44887862) (306,0.45050457) (307,0.44870853) (308,0.44796175) (309,0.44896233) (310,0.45325437) (311,0.45209855) (312,0.45282876) (313,0.44993016) (314,0.45260578) (315,0.45259932) (316,0.45475894) (317,0.4520293) (318,0.45627454) (319,0.45276618) (320,0.45515352) (321,0.4543208) (322,0.45406106) (323,0.44962463) (324,0.44572318) (325,0.44423935) (326,0.44826275) (327,0.4482875) (328,0.45062518) (329,0.44919103) (330,0.44494122) (331,0.44297165) (332,0.4401912) (333,0.4364629) (334,0.43953082) (335,0.4479296) (336,0.45217827) (337,0.45593056) (338,0.45474467) (339,0.44977874) (340,0.44304547) (341,0.43967772) (342,0.4447829) (343,0.4477011) (344,0.4451954) (345,0.43873954) (346,0.43587178) (347,0.43360445) (348,0.43898135) (349,0.44034988) (350,0.43987232) (351,0.4452873) (352,0.45049182) (353,0.4503413) (354,0.45176274) (355,0.44993436) (356,0.44715467) (357,0.44566038) (358,0.44297737) (359,0.44201636) (360,0.4397348) (361,0.44117352) (362,0.44428387) (363,0.44735178) (364,0.44920054) (365,0.4489671) (366,0.44846764) (367,0.4535953) (368,0.45031297) (369,0.4486187) (370,0.45286626) (371,0.45732725) (372,0.45397452) (373,0.45183903) (374,0.4515586) (375,0.45057076) (376,0.4490289) (377,0.4444241) (378,0.4470466) (379,0.44788146) (380,0.4515683) (381,0.45250493) (382,0.4519551) (383,0.45054698) (384,0.4492639) (385,0.44965562) (386,0.4462144) (387,0.4477403) (388,0.44923136) (389,0.44573402) (390,0.44748726) (391,0.4488609) (392,0.44316095) (393,0.4469667) (394,0.44303253) (395,0.43873516) (396,0.4394886) (397,0.43270242) (398,0.4326756) (399,0.44154015) (400,0.440832) (401,0.4431271) (402,0.444519) (403,0.44752377) (404,0.4474224) (405,0.44568703) (406,0.449996) (407,0.446387) (408,0.44424373) (409,0.44656622) (410,0.44439897) (411,0.44329813) (412,0.4453655) (413,0.446687) (414,0.45129108) (415,0.45318758) (416,0.4497304) (417,0.44741076) (418,0.44611797) (419,0.4472047) (420,0.4501389) (421,0.44972813) (422,0.45107496) (423,0.44834247) (424,0.44882268) (425,0.45452967) (426,0.4524239) (427,0.44660977) (428,0.44002455) (429,0.4397795) (430,0.44405347) (431,0.4388006) (432,0.43499735) (433,0.44028977) (434,0.44407) (435,0.44607952) (436,0.44812635) (437,0.45235482) (438,0.4542637) (439,0.45053273) (440,0.44614193) (441,0.44591266) (442,0.44719806) (443,0.4502622) (444,0.44573325) (445,0.44383144) (446,0.44718075) (447,0.4441996) (448,0.45214078) (449,0.4506758) (450,0.4501488) (451,0.45011395) (452,0.4509629) (453,0.45030555) (454,0.45104927) (455,0.4521267) (456,0.45150325) (457,0.4489823) (458,0.44755554) (459,0.44088432) (460,0.44016725) (461,0.44144198) (462,0.4429496) (463,0.4459707) (464,0.44745967) (465,0.44860673) (466,0.44384134) (467,0.44118685) (468,0.44297546) (469,0.4441836) (470,0.4496581) (471,0.44630098) (472,0.44548345) (473,0.44307002) (474,0.44536966) (475,0.4470137) (476,0.44983485) (477,0.45260674) (478,0.44463852) (479,0.44399372) (480,0.44700152) (481,0.44715562) (482,0.44837958) (483,0.44209227) (484,0.44216096) (485,0.44283772) (486,0.44758335) (487,0.44990563) (488,0.44884247) (489,0.45132914) (490,0.44911683) (491,0.4459646) (492,0.44347736) (493,0.4447797) (494,0.45282364) (495,0.4473731) (496,0.44796005) (497,0.4437791) (498,0.4448786) (499,0.44709608) (500,0.4455093) (501,0.44438908) (502,0.44344634) (503,0.4470118) (504,0.44700134) (505,0.4483404) (506,0.45103443) (507,0.45250058) (508,0.4500371) (509,0.44529054)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.35708484) (1,0.4436195) (2,0.46904147) (3,0.46832266) (4,0.467598) (5,0.46425) (6,0.45398688) (7,0.44203997) (8,0.43168932) (9,0.4345234) (10,0.44227415) (11,0.44166914) (12,0.4410765) (13,0.44150096) (14,0.44046006) (15,0.44243875) (16,0.44663814) (17,0.44847965) (18,0.4525213) (19,0.45312843) (20,0.44999868) (21,0.4512049) (22,0.45080575) (23,0.44715393) (24,0.4490272) (25,0.4513027) (26,0.44725305) (27,0.4400023) (28,0.43769577) (29,0.43852285) (30,0.4407812) (31,0.44609284) (32,0.44555345) (33,0.44839993) (34,0.44964954) (35,0.45351827) (36,0.45142236) (37,0.44921347) (38,0.4508929) (39,0.44925818) (40,0.4515489) (41,0.44633332) (42,0.44411454) (43,0.44642884) (44,0.45051503) (45,0.4498805) (46,0.45096233) (47,0.45253804) (48,0.45328996) (49,0.4516425) (50,0.45241383) (51,0.4525472) (52,0.45135197) (53,0.45132458) (54,0.44829586) (55,0.44985104) (56,0.44994083) (57,0.44820833) (58,0.4518849) (59,0.45102683) (60,0.4514218) (61,0.45282382) (62,0.45135084) (63,0.45137006) (64,0.44982952) (65,0.45122793) (66,0.4527089) (67,0.447133) (68,0.4444197) (69,0.43979433) (70,0.43861264) (71,0.4401718) (72,0.4436583) (73,0.44632307) (74,0.4477521) (75,0.44924012) (76,0.45385218) (77,0.45408484) (78,0.45359266) (79,0.44960502) (80,0.44533446) (81,0.44342485) (82,0.4473636) (83,0.4468554) (84,0.44830364) (85,0.45123288) (86,0.4511305) (87,0.45249715) (88,0.45297033) (89,0.44938833) (90,0.4475548) (91,0.4470841) (92,0.44340315) (93,0.4420647) (94,0.4459882) (95,0.449945) (96,0.4508531) (97,0.4478706) (98,0.44601178) (99,0.4438438) (100,0.4431096) (101,0.44581032) (102,0.4485432) (103,0.44997412) (104,0.44435388) (105,0.4412481) (106,0.44345966) (107,0.44479015) (108,0.4487148) (109,0.45222375) (110,0.45070282) (111,0.44912347) (112,0.4523908) (113,0.4481347) (114,0.43768778) (115,0.43930385) (116,0.4451368) (117,0.4484922) (118,0.44750762) (119,0.44860217) (120,0.45145947) (121,0.4516368) (122,0.4524646) (123,0.44665545) (124,0.44384912) (125,0.44053823) (126,0.44241497) (127,0.4442818) (128,0.44291228) (129,0.4466779) (130,0.44942218) (131,0.4511269) (132,0.45356202) (133,0.45360273) (134,0.45252168) (135,0.44816533) (136,0.4486349) (137,0.45097014) (138,0.4521113) (139,0.44906145) (140,0.44948992) (141,0.4513031) (142,0.44957173) (143,0.44954813) (144,0.45117182) (145,0.45224372) (146,0.45562366) (147,0.45110255) (148,0.44149962) (149,0.4352987) (150,0.43299925) (151,0.43285465) (152,0.437836) (153,0.44212577) (154,0.43917257) (155,0.43286738) (156,0.43408543) (157,0.43011206) (158,0.42358428) (159,0.43630117) (160,0.44398955) (161,0.4412519) (162,0.43825018) (163,0.43698686) (164,0.4450466) (165,0.4483263) (166,0.45177492) (167,0.4517114) (168,0.45346212) (169,0.4484083) (170,0.43782076) (171,0.43179432) (172,0.43507895) (173,0.4375447) (174,0.44531012) (175,0.44877854) (176,0.44972375) (177,0.45148286) (178,0.45427778) (179,0.4533834) (180,0.44448763) (181,0.43778673) (182,0.43649068) (183,0.44289175) (184,0.44633123) (185,0.4457871) (186,0.44849697) (187,0.4517658) (188,0.45456582) (189,0.45323098) (190,0.45067105) (191,0.4504064) (192,0.44974545) (193,0.44442332) (194,0.44062957) (195,0.4413651) (196,0.4472751) (197,0.44577625) (198,0.44003215) (199,0.4397226) (200,0.44100627) (201,0.44380346) (202,0.44841743) (203,0.45153806) (204,0.45375648) (205,0.44934988) (206,0.44646233) (207,0.4458982) (208,0.44768912) (209,0.4498282) (210,0.4489688) (211,0.45057496) (212,0.44687653) (213,0.4411001) (214,0.44158047) (215,0.44391057) (216,0.44310635) (217,0.43918455) (218,0.44063148) (219,0.44144407) (220,0.4465542) (221,0.4494241) (222,0.450461) (223,0.4501659) (224,0.45153406) (225,0.4477831) (226,0.44019902) (227,0.440449) (228,0.43763697) (229,0.4377734) (230,0.44027188) (231,0.44398972) (232,0.44428843) (233,0.44680175) (234,0.44970223) (235,0.44889137) (236,0.4450354) (237,0.4456018) (238,0.4395211) (239,0.4417089) (240,0.4386642) (241,0.43104053) (242,0.43615353) (243,0.44211206) (244,0.4496695) (245,0.45025417) (246,0.4501505) (247,0.44813794) (248,0.44530973) (249,0.44633123) (250,0.44429907) (251,0.44231147) (252,0.44185275) (253,0.44428578) (254,0.44314384) (255,0.44260368) (256,0.4426132) (257,0.4446992) (258,0.45406887) (259,0.45129567) (260,0.45092162) (261,0.4470234) (262,0.44345376) (263,0.44102493) (264,0.44804546) (265,0.45099676) (266,0.45053083) (267,0.44911283) (268,0.45167845) (269,0.44859722) (270,0.44441724) (271,0.4412017) (272,0.44359723) (273,0.4464709) (274,0.4500725) (275,0.45234057) (276,0.4509566) (277,0.4440894) (278,0.44206223) (279,0.44767883) (280,0.45059818) (281,0.44774735) (282,0.44651806) (283,0.45108733) (284,0.44549447) (285,0.44042334) (286,0.4348632) (287,0.433082) (288,0.43766344) (289,0.44322583) (290,0.44368264) (291,0.44603026) (292,0.44780138) (293,0.452246) (294,0.4546212) (295,0.4534669) (296,0.45109457) (297,0.44798705) (298,0.44579548) (299,0.44321862) (300,0.44463146) (301,0.45121995) (302,0.45157307) (303,0.45250762) (304,0.45223117) (305,0.44832307) (306,0.44654453) (307,0.44620872) (308,0.44315106) (309,0.4475042) (310,0.45189765) (311,0.4474627) (312,0.44033733) (313,0.43886074) (314,0.44423953) (315,0.44448307) (316,0.44864556) (317,0.44830576) (318,0.45001787) (319,0.4530179) (320,0.44937006) (321,0.4511676) (322,0.4460702) (323,0.44562596) (324,0.44138888) (325,0.44376788) (326,0.44591838) (327,0.4375194) (328,0.43708256) (329,0.44079623) (330,0.44197583) (331,0.4433495) (332,0.44547126) (333,0.44518703) (334,0.44549638) (335,0.44974354) (336,0.4526701) (337,0.45076674) (338,0.4520801) (339,0.44898933) (340,0.44377) (341,0.43976083) (342,0.43644577) (343,0.43686587) (344,0.44166914) (345,0.44348574) (346,0.44425476) (347,0.44760558) (348,0.45357972) (349,0.44685218) (350,0.44662768) (351,0.4480603) (352,0.44699904) (353,0.44217008) (354,0.43241534) (355,0.42915544) (356,0.43355823) (357,0.43892923) (358,0.44648707) (359,0.4536676) (360,0.452156) (361,0.44458124) (362,0.43225172) (363,0.4304608) (364,0.4383029) (365,0.44464573) (366,0.44681546) (367,0.44981393) (368,0.45472944) (369,0.44825077) (370,0.44970396) (371,0.44908923) (372,0.45001656) (373,0.45195854) (374,0.45303768) (375,0.45224696) (376,0.44801447) (377,0.4454943) (378,0.4404338) (379,0.44083598) (380,0.44105822) (381,0.44145033) (382,0.44419178) (383,0.44571805) (384,0.44700724) (385,0.44860712) (386,0.44563508) (387,0.4455567) (388,0.4468046) (389,0.44353956) (390,0.44758657) (391,0.44965315) (392,0.45123896) (393,0.4523575) (394,0.453203) (395,0.44471118) (396,0.43876502) (397,0.43459114) (398,0.4356463) (399,0.44169253) (400,0.44773382) (401,0.45020434) (402,0.4503828) (403,0.45455346) (404,0.45326617) (405,0.44780573) (406,0.44106734) (407,0.43953255) (408,0.4379473) (409,0.44336435) (410,0.44613737) (411,0.44811338) (412,0.44806755) (413,0.44825533) (414,0.45376807) (415,0.4527658) (416,0.45243245) (417,0.44814098) (418,0.4449435) (419,0.44680405) (420,0.4410548) (421,0.44001085) (422,0.443047) (423,0.44566554) (424,0.45140448) (425,0.4547713) (426,0.45154527) (427,0.45181963) (428,0.44675037) (429,0.4450881) (430,0.4463065) (431,0.44682136) (432,0.44516078) (433,0.44759664) (434,0.4502639) (435,0.452203) (436,0.45138794) (437,0.4496271) (438,0.4499138) (439,0.44553766) (440,0.4494239) (441,0.44898003) (442,0.45043492) (443,0.4506408) (444,0.44863775) (445,0.44746783) (446,0.4499317) (447,0.45164135) (448,0.4460002) (449,0.44474277) (450,0.44512936) (451,0.4494022) (452,0.45282555) (453,0.453047) (454,0.45220834) (455,0.45246175) (456,0.45117676) (457,0.44842714) (458,0.44466344) (459,0.44726104) (460,0.4460194) (461,0.44632325) (462,0.44664213) (463,0.4495449) (464,0.4487013) (465,0.4477932) (466,0.44565296) (467,0.44733772) (468,0.44061968) (469,0.4374783) (470,0.4256541) (471,0.42749012) (472,0.43562424) (473,0.4388512) (474,0.44186455) (475,0.44243854) (476,0.4488712) (477,0.44897452) (478,0.44757706) (479,0.44557288) (480,0.4451735) (481,0.4446518) (482,0.43940848) (483,0.423215) (484,0.4208906) (485,0.43017828) (486,0.43832153) (487,0.4379138) (488,0.44211283) (489,0.44341305) (490,0.44931147) (491,0.45202968) (492,0.45195928) (493,0.45287368) (494,0.45466742) (495,0.45290163) (496,0.44973803) (497,0.44664097) (498,0.44557172) (499,0.4444418) (500,0.44359988) (501,0.44317657) (502,0.44727758) (503,0.4495976) (504,0.4520352) (505,0.45341304) (506,0.45275342) (507,0.44910693) (508,0.43900037) (509,0.43987232)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.35730803) (1,0.44642046) (2,0.4676197) (3,0.47007933) (4,0.4685413) (5,0.46292752) (6,0.4546646) (7,0.45318875) (8,0.45026067) (9,0.45113394) (10,0.45037824) (11,0.45322794) (12,0.4558942) (13,0.45174754) (14,0.45213336) (15,0.4484123) (16,0.45134) (17,0.45147356) (18,0.45318207) (19,0.4524338) (20,0.447297) (21,0.44985673) (22,0.4486716) (23,0.4505748) (24,0.45227265) (25,0.45240182) (26,0.45338547) (27,0.45228273) (28,0.44905156) (29,0.44622868) (30,0.44806734) (31,0.44637272) (32,0.45087576) (33,0.44990277) (34,0.44633487) (35,0.44458276) (36,0.44014937) (37,0.4419083) (38,0.44718283) (39,0.45044786) (40,0.4528341) (41,0.44851655) (42,0.4522753) (43,0.45326066) (44,0.45354357) (45,0.44732192) (46,0.4449199) (47,0.4427399) (48,0.44347602) (49,0.4483318) (50,0.45134628) (51,0.45688775) (52,0.45501655) (53,0.45192733) (54,0.45226827) (55,0.44996843) (56,0.44803596) (57,0.44610482) (58,0.44759855) (59,0.45259398) (60,0.45316362) (61,0.45290866) (62,0.45565298) (63,0.4512245) (64,0.4499176) (65,0.447453) (66,0.4493383) (67,0.447324) (68,0.44992924) (69,0.45178556) (70,0.45010102) (71,0.4483615) (72,0.4485179) (73,0.45444158) (74,0.45260978) (75,0.45318246) (76,0.45009628) (77,0.44408715) (78,0.44176218) (79,0.4442072) (80,0.44400248) (81,0.44187996) (82,0.44553614) (83,0.45000494) (84,0.44765887) (85,0.4448299) (86,0.4395179) (87,0.44273403) (88,0.44394976) (89,0.44972983) (90,0.4545413) (91,0.4539473) (92,0.44814023) (93,0.44607154) (94,0.4480331) (95,0.4467441) (96,0.44952434) (97,0.44893682) (98,0.45000324) (99,0.45035788) (100,0.4497266) (101,0.44798517) (102,0.44806108) (103,0.45112708) (104,0.45123878) (105,0.44511548) (106,0.44581127) (107,0.44728178) (108,0.44256353) (109,0.4412641) (110,0.44287425) (111,0.4418653) (112,0.44091153) (113,0.44453844) (114,0.44918266) (115,0.4469412) (116,0.4497517) (117,0.45164347) (118,0.45257783) (119,0.44875836) (120,0.44727036) (121,0.45379758) (122,0.45147452) (123,0.45066172) (124,0.4511408) (125,0.45100704) (126,0.4517905) (127,0.45449963) (128,0.4531212) (129,0.44731602) (130,0.4428754) (131,0.44282153) (132,0.44343835) (133,0.446523) (134,0.44743532) (135,0.45310026) (136,0.45331717) (137,0.45479947) (138,0.45484704) (139,0.45458257) (140,0.43984342) (141,0.42982972) (142,0.43015638) (143,0.43971214) (144,0.44207248) (145,0.4440624) (146,0.44437844) (147,0.4486332) (148,0.45049354) (149,0.45483467) (150,0.45481202) (151,0.45261264) (152,0.44448194) (153,0.44457972) (154,0.44641057) (155,0.44674867) (156,0.4456054) (157,0.44187596) (158,0.441785) (159,0.44263336) (160,0.44627398) (161,0.44785485) (162,0.4508472) (163,0.45137632) (164,0.44943437) (165,0.44408998) (166,0.44184455) (167,0.43694463) (168,0.44035313) (169,0.44369978) (170,0.44762558) (171,0.44476122) (172,0.44259647) (173,0.43980405) (174,0.43905917) (175,0.43898764) (176,0.4408088) (177,0.44570148) (178,0.44750646) (179,0.4501212) (180,0.45268074) (181,0.44982952) (182,0.4390527) (183,0.43518797) (184,0.43501484) (185,0.44448876) (186,0.44314784) (187,0.4466404) (188,0.44998136) (189,0.45235142) (190,0.4499492) (191,0.45116) (192,0.44667143) (193,0.44682154) (194,0.44755536) (195,0.44469064) (196,0.44310653) (197,0.4502523) (198,0.45056278) (199,0.4523786) (200,0.4503457) (201,0.4494568) (202,0.45080784) (203,0.4453282) (204,0.4455782) (205,0.44499868) (206,0.44204375) (207,0.4424064) (208,0.44486663) (209,0.44797906) (210,0.44158903) (211,0.4407405) (212,0.44331145) (213,0.4455647) (214,0.4536364) (215,0.4467852) (216,0.44393608) (217,0.4404848) (218,0.43049145) (219,0.43653482) (220,0.4434302) (221,0.4468341) (222,0.4484433) (223,0.4512854) (224,0.4515004) (225,0.4464353) (226,0.44211587) (227,0.4403769) (228,0.4261113) (229,0.42713356) (230,0.4366353) (231,0.44018835) (232,0.4464612) (233,0.45102474) (234,0.45383638) (235,0.45348555) (236,0.45114765) (237,0.447379) (238,0.4486973) (239,0.44894692) (240,0.44675323) (241,0.449398) (242,0.44559437) (243,0.44130233) (244,0.4423866) (245,0.4467072) (246,0.45102796) (247,0.4492711) (248,0.4549302) (249,0.45354852) (250,0.45099485) (251,0.444707) (252,0.44630554) (253,0.44498324) (254,0.44230288) (255,0.44760635) (256,0.44894063) (257,0.44295567) (258,0.43755803) (259,0.441274) (260,0.44459474) (261,0.44526502) (262,0.44348097) (263,0.4442835) (264,0.44375798) (265,0.44776654) (266,0.44742942) (267,0.4487028) (268,0.45116496) (269,0.4496794) (270,0.44749808) (271,0.44528347) (272,0.44199488) (273,0.4366878) (274,0.4299574) (275,0.43276235) (276,0.43947583) (277,0.44170702) (278,0.4467009) (279,0.45343456) (280,0.4539901) (281,0.45068967) (282,0.45192048) (283,0.4520742) (284,0.44979432) (285,0.4480413) (286,0.44224277) (287,0.43934417) (288,0.43278044) (289,0.43529072) (290,0.44311854) (291,0.44658294) (292,0.44922602) (293,0.44767922) (294,0.44533163) (295,0.44930613) (296,0.45089212) (297,0.45147374) (298,0.44645965) (299,0.4393432) (300,0.4403573) (301,0.43810675) (302,0.43908846) (303,0.44390526) (304,0.44721517) (305,0.4523457) (306,0.45219445) (307,0.45610845) (308,0.45133582) (309,0.45086282) (310,0.44706813) (311,0.44611797) (312,0.44257706) (313,0.44356737) (314,0.4467249) (315,0.44947317) (316,0.45047984) (317,0.45277587) (318,0.45213947) (319,0.44828823) (320,0.44616228) (321,0.43761054) (322,0.43298745) (323,0.4292361) (324,0.4330407) (325,0.44063738) (326,0.44678444) (327,0.44787213) (328,0.4488811) (329,0.44322965) (330,0.4397559) (331,0.44444463) (332,0.44674942) (333,0.447414) (334,0.446746) (335,0.44835883) (336,0.45084855) (337,0.45139784) (338,0.4507422) (339,0.4512479) (340,0.4511897) (341,0.45225018) (342,0.45298326) (343,0.45170623) (344,0.45005175) (345,0.45562443) (346,0.45363718) (347,0.4465681) (348,0.44330728) (349,0.441371) (350,0.44494805) (351,0.44520092) (352,0.45325533) (353,0.4522711) (354,0.44889116) (355,0.44677854) (356,0.43821824) (357,0.44390887) (358,0.4443786) (359,0.44558752) (360,0.4471933) (361,0.45102587) (362,0.45341173) (363,0.45095262) (364,0.45135123) (365,0.45192334) (366,0.45338565) (367,0.45119655) (368,0.452199) (369,0.44832096) (370,0.44778064) (371,0.4505198) (372,0.4530196) (373,0.44748345) (374,0.43935063) (375,0.44091076) (376,0.44462767) (377,0.4432266) (378,0.44605917) (379,0.44702035) (380,0.4510177) (381,0.45294482) (382,0.45594501) (383,0.45005956) (384,0.45059493) (385,0.44990885) (386,0.4535803) (387,0.4500312) (388,0.44474602) (389,0.44525933) (390,0.44202453) (391,0.44461834) (392,0.44698346) (393,0.44791895) (394,0.44998193) (395,0.452418) (396,0.45174125) (397,0.4474627) (398,0.44553804) (399,0.4444566) (400,0.43933943) (401,0.43495187) (402,0.43359038) (403,0.43936586) (404,0.4422732) (405,0.44890106) (406,0.45165297) (407,0.4541193) (408,0.45422927) (409,0.45136148) (410,0.44458506) (411,0.446793) (412,0.44579622) (413,0.44090867) (414,0.44497147) (415,0.44696003) (416,0.446621) (417,0.44725227) (418,0.4432011) (419,0.43823934) (420,0.43818) (421,0.43953195) (422,0.4395468) (423,0.4451834) (424,0.45147926) (425,0.4521212) (426,0.45490828) (427,0.45253634) (428,0.4490854) (429,0.4491916) (430,0.449023) (431,0.44681486) (432,0.43849906) (433,0.44076675) (434,0.44217238) (435,0.44221634) (436,0.445871) (437,0.45228595) (438,0.45444348) (439,0.45456108) (440,0.453328) (441,0.4525742) (442,0.4487833) (443,0.44631734) (444,0.44432876) (445,0.44722927) (446,0.44679946) (447,0.44894806) (448,0.45033658) (449,0.4477382) (450,0.443297) (451,0.4428183) (452,0.4397574) (453,0.43788165) (454,0.44092408) (455,0.44450894) (456,0.4376564) (457,0.43670395) (458,0.44451922) (459,0.44984645) (460,0.45055783) (461,0.45248193) (462,0.44892162) (463,0.44974905) (464,0.44433734) (465,0.43670243) (466,0.43472394) (467,0.4347736) (468,0.44084513) (469,0.44933525) (470,0.45021328) (471,0.45200932) (472,0.45172146) (473,0.4527907) (474,0.45314935) (475,0.44633543) (476,0.4456176) (477,0.4471876) (478,0.44321576) (479,0.4479623) (480,0.44701636) (481,0.44263336) (482,0.44026846) (483,0.44408008) (484,0.44906545) (485,0.4500074) (486,0.45395052) (487,0.45041513) (488,0.44703272) (489,0.44730383) (490,0.44593874) (491,0.44361797) (492,0.4395162) (493,0.44034436) (494,0.44505954) (495,0.4472346) (496,0.447285) (497,0.44837233) (498,0.45060408) (499,0.45654625) (500,0.45497376) (501,0.4491345) (502,0.44721785) (503,0.44534057) (504,0.4469802) (505,0.45128444) (506,0.451289) (507,0.4503318) (508,0.45148098) (509,0.45073268)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.35759) (1,0.446266) (2,0.46846005) (3,0.47080252) (4,0.46735483) (5,0.4653238) (6,0.45205614) (7,0.451187) (8,0.44838813) (9,0.444082) (10,0.44582686) (11,0.44975227) (12,0.45111072) (13,0.44714326) (14,0.44251102) (15,0.43493894) (16,0.43603882) (17,0.43914822) (18,0.4441897) (19,0.44199258) (20,0.44081545) (21,0.43871593) (22,0.44312862) (23,0.445844) (24,0.44691572) (25,0.45131811) (26,0.45325705) (27,0.45193627) (28,0.4531404) (29,0.4503944) (30,0.45113888) (31,0.44998097) (32,0.4467574) (33,0.4476895) (34,0.4499357) (35,0.4487913) (36,0.4458571) (37,0.4466446) (38,0.446629) (39,0.44886112) (40,0.44980726) (41,0.44667885) (42,0.43870243) (43,0.4327945) (44,0.42906108) (45,0.44013146) (46,0.44518417) (47,0.4418419) (48,0.44719976) (49,0.45129755) (50,0.4436128) (51,0.4427639) (52,0.44544065) (53,0.44252434) (54,0.43245682) (55,0.4376111) (56,0.44049048) (57,0.44304165) (58,0.44720492) (59,0.45240715) (60,0.45051542) (61,0.4538375) (62,0.45233905) (63,0.45272964) (64,0.4462447) (65,0.44433028) (66,0.44641685) (67,0.44250056) (68,0.44352892) (69,0.44494483) (70,0.44497395) (71,0.44612595) (72,0.4490023) (73,0.45033276) (74,0.44834495) (75,0.44840354) (76,0.44582954) (77,0.44981584) (78,0.450156) (79,0.4518438) (80,0.45431507) (81,0.45043626) (82,0.4511246) (83,0.4505959) (84,0.44938338) (85,0.44987538) (86,0.45000914) (87,0.45110846) (88,0.4485095) (89,0.4477951) (90,0.44528538) (91,0.44488546) (92,0.44651255) (93,0.4458419) (94,0.44820186) (95,0.44723782) (96,0.4471469) (97,0.4505238) (98,0.44854566) (99,0.4437795) (100,0.44252646) (101,0.4459085) (102,0.43942484) (103,0.44046727) (104,0.437445) (105,0.4399724) (106,0.44518283) (107,0.44870394) (108,0.4514273) (109,0.44950303) (110,0.4453335) (111,0.44469407) (112,0.44391704) (113,0.44371995) (114,0.446621) (115,0.44513127) (116,0.4467498) (117,0.4507696) (118,0.45217505) (119,0.44738907) (120,0.4470097) (121,0.44516608) (122,0.43984854) (123,0.4383126) (124,0.4431402) (125,0.44476312) (126,0.44254223) (127,0.4429374) (128,0.44728312) (129,0.44671786) (130,0.44996062) (131,0.45275512) (132,0.4524184) (133,0.44627208) (134,0.44099277) (135,0.4391522) (136,0.4418533) (137,0.44145527) (138,0.44540393) (139,0.4461977) (140,0.4508379) (141,0.4515198) (142,0.44938928) (143,0.44946328) (144,0.44889385) (145,0.45080537) (146,0.44839898) (147,0.4479117) (148,0.451551) (149,0.45070016) (150,0.44570243) (151,0.4357224) (152,0.42891952) (153,0.42623553) (154,0.43483886) (155,0.43669158) (156,0.44468322) (157,0.4469802) (158,0.4538609) (159,0.4558278) (160,0.45321253) (161,0.45560446) (162,0.45281184) (163,0.44949582) (164,0.45076162) (165,0.45365012) (166,0.4550354) (167,0.4557614) (168,0.45382345) (169,0.45124412) (170,0.44888964) (171,0.44900724) (172,0.45223802) (173,0.4520978) (174,0.45276484) (175,0.4530978) (176,0.44827855) (177,0.44516838) (178,0.43986434) (179,0.43886626) (180,0.4397205) (181,0.44012767) (182,0.43750703) (183,0.42872983) (184,0.4282226) (185,0.43898517) (186,0.4452327) (187,0.45300192) (188,0.4504673) (189,0.45177796) (190,0.45134702) (191,0.44863793) (192,0.4529688) (193,0.45277208) (194,0.4529977) (195,0.445035) (196,0.4381636) (197,0.44160426) (198,0.4411311) (199,0.44545928) (200,0.4482361) (201,0.45136282) (202,0.4511347) (203,0.45419103) (204,0.45109075) (205,0.4482148) (206,0.44068587) (207,0.43162176) (208,0.4353337) (209,0.43949485) (210,0.43981126) (211,0.43765524) (212,0.44215906) (213,0.44410846) (214,0.4391134) (215,0.44551882) (216,0.45076618) (217,0.44941476) (218,0.44592828) (219,0.44605517) (220,0.44832668) (221,0.4484787) (222,0.44845435) (223,0.4437808) (224,0.4345337) (225,0.43192008) (226,0.4332597) (227,0.4340875) (228,0.43731487) (229,0.44109514) (230,0.44180688) (231,0.4429477) (232,0.44300133) (233,0.4467169) (234,0.4493257) (235,0.44982553) (236,0.45208314) (237,0.45051008) (238,0.4465135) (239,0.441121) (240,0.4446427) (241,0.44877777) (242,0.445152) (243,0.44752815) (244,0.45060065) (245,0.44866037) (246,0.451965) (247,0.45117542) (248,0.43221346) (249,0.42156184) (250,0.42697528) (251,0.43287995) (252,0.4409338) (253,0.44528064) (254,0.44802988) (255,0.4512091) (256,0.45192713) (257,0.44989708) (258,0.44801578) (259,0.45299125) (260,0.45001256) (261,0.4400569) (262,0.43278956) (263,0.4285426) (264,0.43104947) (265,0.43322736) (266,0.4388242) (267,0.4435961) (268,0.44865125) (269,0.45165163) (270,0.44901618) (271,0.4425352) (272,0.43895054) (273,0.43544692) (274,0.43792027) (275,0.4452228) (276,0.44659588) (277,0.4473031) (278,0.4476872) (279,0.4414922) (280,0.44392085) (281,0.44563434) (282,0.44257933) (283,0.43961015) (284,0.43705937) (285,0.43363184) (286,0.44023895) (287,0.44416267) (288,0.44970244) (289,0.45270187) (290,0.45224753) (291,0.45182878) (292,0.4515177) (293,0.44857934) (294,0.44831696) (295,0.44048232) (296,0.4269315) (297,0.4345156) (298,0.44216305) (299,0.44581965) (300,0.44873574) (301,0.4533381) (302,0.45148098) (303,0.44905668) (304,0.4453982) (305,0.4504357) (306,0.44373858) (307,0.4352068) (308,0.43400037) (309,0.4353649) (310,0.4351735) (311,0.43645927) (312,0.44197413) (313,0.44765067) (314,0.44818568) (315,0.4474239) (316,0.44160503) (317,0.44469044) (318,0.44370186) (319,0.44902608) (320,0.45060104) (321,0.44580916) (322,0.4459435) (323,0.449664) (324,0.44667903) (325,0.44063738) (326,0.44029033) (327,0.44157383) (328,0.4470213) (329,0.4476442) (330,0.45034683) (331,0.45374542) (332,0.44902036) (333,0.44579092) (334,0.43749753) (335,0.43116286) (336,0.4284572) (337,0.42833447) (338,0.42931375) (339,0.43716592) (340,0.445789) (341,0.44410217) (342,0.4448552) (343,0.44762537) (344,0.44842657) (345,0.44874105) (346,0.44871804) (347,0.44938204) (348,0.44979736) (349,0.4477829) (350,0.44550762) (351,0.44259) (352,0.43894482) (353,0.43900704) (354,0.44215658) (355,0.44716343) (356,0.4487127) (357,0.45035008) (358,0.44819674) (359,0.44630992) (360,0.44658485) (361,0.44421878) (362,0.44549486) (363,0.4406855) (364,0.44011414) (365,0.4425158) (366,0.4424802) (367,0.44219482) (368,0.43958294) (369,0.43721613) (370,0.44425306) (371,0.45048478) (372,0.4523828) (373,0.452492) (374,0.4552867) (375,0.44756982) (376,0.43945605) (377,0.43936625) (378,0.44607553) (379,0.44617903) (380,0.44734666) (381,0.4507289) (382,0.4466075) (383,0.44101712) (384,0.4427422) (385,0.44589195) (386,0.4483887) (387,0.44878995) (388,0.44970435) (389,0.45148915) (390,0.44942617) (391,0.44630745) (392,0.43435025) (393,0.43986472) (394,0.43962005) (395,0.43967807) (396,0.43507192) (397,0.43016002) (398,0.4324684) (399,0.44224754) (400,0.44316056) (401,0.44797412) (402,0.44958848) (403,0.45273936) (404,0.45170853) (405,0.44824487) (406,0.45029205) (407,0.44844425) (408,0.44696406) (409,0.44902948) (410,0.44765222) (411,0.4478746) (412,0.44458106) (413,0.4423847) (414,0.4404844) (415,0.43828616) (416,0.43473497) (417,0.43405956) (418,0.43524563) (419,0.43830404) (420,0.44161454) (421,0.4466012) (422,0.4501096) (423,0.45078823) (424,0.450543) (425,0.45137024) (426,0.4497125) (427,0.44482592) (428,0.43911245) (429,0.44329643) (430,0.44575477) (431,0.44162214) (432,0.43507078) (433,0.42626238) (434,0.43272716) (435,0.44094977) (436,0.4451642) (437,0.44319558) (438,0.44798058) (439,0.45242503) (440,0.44910997) (441,0.45100817) (442,0.44572908) (443,0.44312197) (444,0.44411302) (445,0.44596252) (446,0.44686338) (447,0.44612157) (448,0.44260255) (449,0.4446933) (450,0.4369241) (451,0.42847925) (452,0.429496) (453,0.4371973) (454,0.44494236) (455,0.4488689) (456,0.45057058) (457,0.44780308) (458,0.45177245) (459,0.45480233) (460,0.45356888) (461,0.44628558) (462,0.44477397) (463,0.44162387) (464,0.44200513) (465,0.44344425) (466,0.4475936) (467,0.45142618) (468,0.44441307) (469,0.43787822) (470,0.43212023) (471,0.43425533) (472,0.43855593) (473,0.4455801) (474,0.4536699) (475,0.4551467) (476,0.45209265) (477,0.4504222) (478,0.44577304) (479,0.4421292) (480,0.4405877) (481,0.43530747) (482,0.42995813) (483,0.42849696) (484,0.42536148) (485,0.4376193) (486,0.44803426) (487,0.453691) (488,0.451683) (489,0.45324808) (490,0.45222336) (491,0.45303234) (492,0.44580993) (493,0.4373735) (494,0.4389353) (495,0.43568397) (496,0.43852645) (497,0.43496233) (498,0.44100514) (499,0.44322908) (500,0.44663814) (501,0.450551) (502,0.45485616) (503,0.45114192) (504,0.4467751) (505,0.44329396) (506,0.44592676) (507,0.44936758) (508,0.44847718) (509,0.4474414)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.35785025) (1,0.44568512) (2,0.46735522) (3,0.4705719) (4,0.46845585) (5,0.4622582) (6,0.45202586) (7,0.4419214) (8,0.43995833) (9,0.44070718) (10,0.44308865) (11,0.44619787) (12,0.44496462) (13,0.44559893) (14,0.44249335) (15,0.43607268) (16,0.43894824) (17,0.44023708) (18,0.44335026) (19,0.44557667) (20,0.44651693) (21,0.44619465) (22,0.44808885) (23,0.45272166) (24,0.45221615) (25,0.4500038) (26,0.45004603) (27,0.4525156) (28,0.45046082) (29,0.4520877) (30,0.44727302) (31,0.44723) (32,0.44647262) (33,0.4418712) (34,0.43684056) (35,0.43599695) (36,0.43870625) (37,0.44273078) (38,0.44933525) (39,0.44576067) (40,0.44782344) (41,0.4504338) (42,0.44806924) (43,0.4512637) (44,0.4471562) (45,0.44335824) (46,0.4462774) (47,0.45214993) (48,0.45353103) (49,0.45072243) (50,0.4457285) (51,0.4418499) (52,0.4404802) (53,0.43733618) (54,0.43869254) (55,0.4404119) (56,0.44222012) (57,0.44986606) (58,0.45580062) (59,0.4463044) (60,0.43938527) (61,0.44183466) (62,0.44771403) (63,0.4465333) (64,0.44513336) (65,0.44286054) (66,0.4423556) (67,0.4462641) (68,0.45071194) (69,0.4523674) (70,0.4489083) (71,0.44726428) (72,0.44592923) (73,0.44504756) (74,0.44485065) (75,0.4466206) (76,0.44286224) (77,0.44099143) (78,0.44241476) (79,0.44052702) (80,0.4401682) (81,0.4424197) (82,0.44773555) (83,0.44969234) (84,0.4469823) (85,0.44513756) (86,0.44555327) (87,0.4490586) (88,0.45030802) (89,0.45314574) (90,0.4525038) (91,0.45223156) (92,0.45161054) (93,0.45188755) (94,0.44717446) (95,0.44113165) (96,0.43899924) (97,0.4369473) (98,0.43849504) (99,0.44283164) (100,0.44599676) (101,0.45022184) (102,0.45208162) (103,0.45249677) (104,0.45374638) (105,0.44950533) (106,0.4480369) (107,0.44541496) (108,0.44343644) (109,0.43911493) (110,0.4439473) (111,0.44593075) (112,0.44957706) (113,0.45347318) (114,0.44826102) (115,0.44889536) (116,0.44571233) (117,0.43943188) (118,0.43706715) (119,0.4383421) (120,0.44349715) (121,0.4440215) (122,0.44687063) (123,0.44623345) (124,0.44982687) (125,0.45094255) (126,0.4477774) (127,0.4487814) (128,0.44970375) (129,0.44972718) (130,0.45169103) (131,0.45058334) (132,0.44484797) (133,0.44136074) (134,0.44075304) (135,0.4443284) (136,0.44349238) (137,0.44278768) (138,0.4452125) (139,0.4473322) (140,0.44550285) (141,0.44187254) (142,0.4331914) (143,0.43307877) (144,0.4350999) (145,0.4372949) (146,0.4430042) (147,0.45128387) (148,0.45073497) (149,0.45424637) (150,0.44896728) (151,0.44533598) (152,0.44454375) (153,0.44413775) (154,0.44418302) (155,0.43543416) (156,0.42663375) (157,0.4332553) (158,0.44212368) (159,0.4435196) (160,0.44919217) (161,0.45215753) (162,0.4527211) (163,0.45454356) (164,0.4561269) (165,0.4525386) (166,0.45358163) (167,0.44530442) (168,0.44452855) (169,0.4418902) (170,0.44626388) (171,0.4495995) (172,0.45194444) (173,0.45271957) (174,0.45074904) (175,0.44354567) (176,0.4416423) (177,0.44592085) (178,0.4480801) (179,0.4490586) (180,0.44762766) (181,0.45173725) (182,0.45043913) (183,0.44464803) (184,0.4427951) (185,0.4339161) (186,0.41993037) (187,0.42528272) (188,0.4366018) (189,0.44393894) (190,0.44680002) (191,0.44817105) (192,0.44834378) (193,0.44425705) (194,0.44550648) (195,0.44280556) (196,0.44421348) (197,0.44848764) (198,0.4513495) (199,0.45013013) (200,0.4475883) (201,0.45309722) (202,0.45129433) (203,0.44887254) (204,0.45010692) (205,0.45027378) (206,0.4509136) (207,0.45256087) (208,0.45311472) (209,0.45492998) (210,0.4503286) (211,0.44575325) (212,0.44080538) (213,0.44307724) (214,0.4462812) (215,0.45066115) (216,0.4493594) (217,0.44987348) (218,0.44861376) (219,0.44271252) (220,0.43982324) (221,0.44699106) (222,0.44773668) (223,0.44645283) (224,0.44284987) (225,0.44003844) (226,0.4438164) (227,0.44284645) (228,0.44174486) (229,0.44797698) (230,0.44964403) (231,0.44559819) (232,0.4473221) (233,0.44853958) (234,0.44985217) (235,0.44733372) (236,0.44735694) (237,0.45410368) (238,0.45202303) (239,0.44843036) (240,0.44866323) (241,0.45077777) (242,0.45292407) (243,0.44853938) (244,0.45176008) (245,0.45470396) (246,0.4529534) (247,0.4448963) (248,0.44700477) (249,0.4472972) (250,0.44277054) (251,0.44092008) (252,0.44115317) (253,0.44168398) (254,0.44168112) (255,0.4421739) (256,0.4448746) (257,0.44410616) (258,0.43770358) (259,0.4314587) (260,0.43370453) (261,0.4360367) (262,0.44297963) (263,0.44851446) (264,0.45391038) (265,0.45286092) (266,0.44871783) (267,0.44199297) (268,0.43493247) (269,0.42864937) (270,0.43577358) (271,0.44604263) (272,0.44715562) (273,0.4369334) (274,0.42835596) (275,0.42670166) (276,0.4311992) (277,0.4396503) (278,0.44117942) (279,0.44612196) (280,0.44531506) (281,0.44852948) (282,0.44833675) (283,0.44970682) (284,0.44678426) (285,0.44877645) (286,0.44805023) (287,0.45035142) (288,0.44862062) (289,0.44649467) (290,0.4448552) (291,0.43892902) (292,0.4311699) (293,0.43214306) (294,0.44108713) (295,0.4452268) (296,0.44761795) (297,0.44960028) (298,0.45136207) (299,0.45004833) (300,0.4459494) (301,0.44325876) (302,0.44545454) (303,0.4510333) (304,0.45110065) (305,0.4518244) (306,0.45223477) (307,0.44938186) (308,0.44904453) (309,0.45039573) (310,0.44924885) (311,0.4529945) (312,0.45351237) (313,0.45164156) (314,0.44733676) (315,0.44475684) (316,0.4462873) (317,0.44679338) (318,0.4411461) (319,0.4374804) (320,0.43634057) (321,0.43800667) (322,0.44353026) (323,0.44512233) (324,0.44557592) (325,0.44759607) (326,0.45229033) (327,0.45218036) (328,0.45208904) (329,0.45236358) (330,0.44667238) (331,0.44366533) (332,0.4376815) (333,0.43055403) (334,0.4313984) (335,0.43687937) (336,0.44173193) (337,0.44638148) (338,0.44879776) (339,0.44559324) (340,0.44427568) (341,0.44602415) (342,0.44724637) (343,0.4491269) (344,0.44782305) (345,0.44854966) (346,0.45229965) (347,0.4495468) (348,0.4534294) (349,0.4486937) (350,0.44799143) (351,0.44823876) (352,0.45182458) (353,0.44790715) (354,0.4463379) (355,0.445465) (356,0.44425818) (357,0.4423592) (358,0.44504794) (359,0.44714478) (360,0.44146612) (361,0.4407734) (362,0.44204167) (363,0.44846213) (364,0.45384836) (365,0.45059797) (366,0.44970414) (367,0.44773763) (368,0.43717334) (369,0.44015753) (370,0.44502035) (371,0.44970778) (372,0.4498434) (373,0.45090678) (374,0.44965106) (375,0.4470181) (376,0.44525856) (377,0.45200285) (378,0.44860047) (379,0.43988186) (380,0.43716058) (381,0.44175437) (382,0.44941172) (383,0.45252568) (384,0.44845244) (385,0.4403963) (386,0.43885732) (387,0.4370211) (388,0.4340548) (389,0.4385643) (390,0.43837386) (391,0.44755536) (392,0.4486678) (393,0.4446012) (394,0.44049066) (395,0.4423556) (396,0.4450023) (397,0.4496423) (398,0.45181715) (399,0.44133636) (400,0.4317344) (401,0.43413433) (402,0.43813983) (403,0.4444983) (404,0.44872946) (405,0.45001656) (406,0.4493362) (407,0.45255592) (408,0.455367) (409,0.44633391) (410,0.43761227) (411,0.43806127) (412,0.44108865) (413,0.44500133) (414,0.45034552) (415,0.4520002) (416,0.45203862) (417,0.4503278) (418,0.45331165) (419,0.4545177) (420,0.44921365) (421,0.44843093) (422,0.4484766) (423,0.4500738) (424,0.44737253) (425,0.4462574) (426,0.44830993) (427,0.4514724) (428,0.44470206) (429,0.43833867) (430,0.42663527) (431,0.42501616) (432,0.42555955) (433,0.42488414) (434,0.43168303) (435,0.44073838) (436,0.45067847) (437,0.45388547) (438,0.45348898) (439,0.45389688) (440,0.45016858) (441,0.44508943) (442,0.4459336) (443,0.43862405) (444,0.4397639) (445,0.4459003) (446,0.45100933) (447,0.4514526) (448,0.452461) (449,0.44777796) (450,0.43093094) (451,0.4268731) (452,0.42819673) (453,0.4334431) (454,0.4411109) (455,0.44244292) (456,0.4428181) (457,0.4408187) (458,0.44708827) (459,0.4498904) (460,0.45224392) (461,0.44903007) (462,0.4452679) (463,0.44315848) (464,0.44252092) (465,0.43682134) (466,0.4309711) (467,0.43254623) (468,0.42182896) (469,0.4158942) (470,0.425789) (471,0.4315137) (472,0.43688622) (473,0.44214535) (474,0.44733638) (475,0.44763947) (476,0.4502734) (477,0.4519184) (478,0.45133066) (479,0.45376122) (480,0.45293474) (481,0.4496233) (482,0.44932097) (483,0.44502035) (484,0.44485882) (485,0.44068152) (486,0.43815866) (487,0.440988) (488,0.44472033) (489,0.44453996) (490,0.44500437) (491,0.44333562) (492,0.44251388) (493,0.44422355) (494,0.44581717) (495,0.44927493) (496,0.44512975) (497,0.44042256) (498,0.44040203) (499,0.443008) (500,0.44265905) (501,0.44330022) (502,0.4454804) (503,0.4443946) (504,0.4473221) (505,0.44848496) (506,0.4509281) (507,0.44887537) (508,0.4513514) (509,0.44794595)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.35690925) (1,0.44450438) (2,0.47028425) (3,0.46953747) (4,0.46543342) (5,0.46518987) (6,0.45830023) (7,0.4508902) (8,0.43672526) (9,0.43384588) (10,0.44148135) (11,0.4450295) (12,0.4479574) (13,0.44954166) (14,0.4505875) (15,0.45072183) (16,0.4459275) (17,0.44842198) (18,0.44904566) (19,0.44960615) (20,0.4517129) (21,0.4497283) (22,0.45315638) (23,0.4515527) (24,0.44673592) (25,0.44803825) (26,0.44519845) (27,0.43978083) (28,0.43117788) (29,0.4348788) (30,0.43785065) (31,0.4394357) (32,0.44189346) (33,0.44344938) (34,0.44569597) (35,0.453359) (36,0.45294482) (37,0.44239497) (38,0.43935618) (39,0.4384903) (40,0.4436817) (41,0.4448767) (42,0.44484076) (43,0.4454098) (44,0.4456349) (45,0.44535807) (46,0.44080916) (47,0.4339844) (48,0.43782553) (49,0.43870986) (50,0.44161224) (51,0.44924638) (52,0.45037863) (53,0.4511775) (54,0.444434) (55,0.444406) (56,0.44858047) (57,0.45369998) (58,0.45425722) (59,0.45050436) (60,0.45019597) (61,0.45251694) (62,0.44749504) (63,0.44769406) (64,0.4431832) (65,0.4461851) (66,0.45025095) (67,0.44998536) (68,0.44788605) (69,0.44983733) (70,0.4430504) (71,0.43883276) (72,0.4404431) (73,0.43917027) (74,0.43638033) (75,0.44447887) (76,0.44852912) (77,0.45151922) (78,0.45058313) (79,0.4543828) (80,0.45397487) (81,0.45051178) (82,0.45049047) (83,0.448172) (84,0.44768095) (85,0.4448457) (86,0.44367808) (87,0.4386016) (88,0.4386168) (89,0.44375056) (90,0.4440721) (91,0.44357553) (92,0.44489023) (93,0.4411562) (94,0.4437875) (95,0.44646767) (96,0.4465999) (97,0.4478748) (98,0.4508784) (99,0.44668436) (100,0.44470528) (101,0.44565317) (102,0.44690448) (103,0.44949296) (104,0.4474863) (105,0.43857345) (106,0.4274863) (107,0.42762956) (108,0.42784607) (109,0.43434778) (110,0.4409941) (111,0.4465582) (112,0.44605935) (113,0.44902912) (114,0.45392048) (115,0.45068398) (116,0.4435567) (117,0.43619883) (118,0.43997526) (119,0.4453552) (120,0.44735786) (121,0.44700173) (122,0.4487597) (123,0.4486918) (124,0.44914365) (125,0.45181906) (126,0.45302758) (127,0.45538262) (128,0.44948593) (129,0.44693533) (130,0.44968626) (131,0.4471619) (132,0.44297108) (133,0.44355974) (134,0.44640392) (135,0.4450607) (136,0.44509247) (137,0.44827092) (138,0.4475721) (139,0.4470921) (140,0.44159532) (141,0.44041076) (142,0.44484702) (143,0.44421118) (144,0.44521728) (145,0.45056108) (146,0.4522797) (147,0.44902855) (148,0.45120034) (149,0.4532633) (150,0.45387614) (151,0.45464233) (152,0.4525995) (153,0.44159856) (154,0.44631127) (155,0.4487203) (156,0.44701388) (157,0.44745263) (158,0.446453) (159,0.44624278) (160,0.44672108) (161,0.44819692) (162,0.44666114) (163,0.4498891) (164,0.4472753) (165,0.44564554) (166,0.44281068) (167,0.4445896) (168,0.44603994) (169,0.44667807) (170,0.4503301) (171,0.44841856) (172,0.4494372) (173,0.44379964) (174,0.4371969) (175,0.4328025) (176,0.43814746) (177,0.44427246) (178,0.4459119) (179,0.4419494) (180,0.44012594) (181,0.4365405) (182,0.4346075) (183,0.4417407) (184,0.4362422) (185,0.43283257) (186,0.43956906) (187,0.4406737) (188,0.44354185) (189,0.44806945) (190,0.4477599) (191,0.44667923) (192,0.4504768) (193,0.45118874) (194,0.44938585) (195,0.44672528) (196,0.4463965) (197,0.4427696) (198,0.43638566) (199,0.43948117) (200,0.4460116) (201,0.45334208) (202,0.4528183) (203,0.45024887) (204,0.44700056) (205,0.44630727) (206,0.44878253) (207,0.44780022) (208,0.44379872) (209,0.4477405) (210,0.4490055) (211,0.45079243) (212,0.45128748) (213,0.45321804) (214,0.4501891) (215,0.44859493) (216,0.44591743) (217,0.44453233) (218,0.44206622) (219,0.44226238) (220,0.44893304) (221,0.4473691) (222,0.44443473) (223,0.4454258) (224,0.44810313) (225,0.4472226) (226,0.4504317) (227,0.45309457) (228,0.45375896) (229,0.45258772) (230,0.4523185) (231,0.45008504) (232,0.44725874) (233,0.4459452) (234,0.44683865) (235,0.4465858) (236,0.4471269) (237,0.443719) (238,0.4425451) (239,0.44652665) (240,0.4491975) (241,0.4512344) (242,0.4444083) (243,0.4409334) (244,0.43993798) (245,0.4398202) (246,0.4403303) (247,0.44382498) (248,0.44428006) (249,0.44621193) (250,0.44739553) (251,0.45233372) (252,0.44689897) (253,0.4434199) (254,0.43931565) (255,0.43772754) (256,0.439379) (257,0.43954015) (258,0.44279072) (259,0.44557115) (260,0.4455723) (261,0.44096196) (262,0.44274792) (263,0.4474907) (264,0.44833753) (265,0.44952074) (266,0.4506507) (267,0.44980308) (268,0.45357078) (269,0.4529416) (270,0.44977474) (271,0.4417597) (272,0.44142446) (273,0.44609913) (274,0.44572204) (275,0.45103255) (276,0.45352492) (277,0.45169273) (278,0.44032705) (279,0.42643303) (280,0.42239878) (281,0.41161302) (282,0.42177778) (283,0.43337578) (284,0.43904832) (285,0.4440432) (286,0.45102358) (287,0.45278177) (288,0.45199487) (289,0.45319882) (290,0.45176828) (291,0.4422498) (292,0.43441668) (293,0.44041306) (294,0.44586796) (295,0.43752912) (296,0.4342184) (297,0.43320605) (298,0.43112728) (299,0.43209627) (300,0.43839478) (301,0.44497052) (302,0.44848248) (303,0.44804794) (304,0.45063585) (305,0.45123458) (306,0.4492013) (307,0.44775134) (308,0.4477677) (309,0.4436697) (310,0.44137785) (311,0.44137937) (312,0.44677094) (313,0.4448375) (314,0.42884436) (315,0.42942142) (316,0.4348246) (317,0.44675437) (318,0.44951275) (319,0.45189214) (320,0.45483658) (321,0.4346697) (322,0.43281582) (323,0.43796575) (324,0.44157362) (325,0.44402853) (326,0.44869617) (327,0.45195854) (328,0.4497403) (329,0.44052398) (330,0.43165487) (331,0.43276083) (332,0.4366191) (333,0.44336873) (334,0.4467534) (335,0.4469823) (336,0.4445683) (337,0.44581336) (338,0.44377664) (339,0.44017124) (340,0.4340255) (341,0.43738964) (342,0.43974334) (343,0.43599105) (344,0.44041228) (345,0.43361586) (346,0.4344336) (347,0.44046175) (348,0.44781753) (349,0.43908924) (350,0.4352932) (351,0.44146785) (352,0.4472133) (353,0.44751313) (354,0.44500038) (355,0.44788527) (356,0.4488885) (357,0.44203863) (358,0.4376779) (359,0.4263807) (360,0.43010634) (361,0.43478063) (362,0.43590507) (363,0.4389747) (364,0.4418925) (365,0.44618702) (366,0.4484431) (367,0.44909704) (368,0.4522287) (369,0.44736207) (370,0.44322205) (371,0.44633391) (372,0.44173172) (373,0.43138033) (374,0.42486948) (375,0.43265545) (376,0.43885237) (377,0.44074658) (378,0.44380975) (379,0.43853024) (380,0.444098) (381,0.44764537) (382,0.44564098) (383,0.44731432) (384,0.44978464) (385,0.44405022) (386,0.43865544) (387,0.44423175) (388,0.444102) (389,0.44515127) (390,0.44706145) (391,0.44573972) (392,0.44898877) (393,0.4483046) (394,0.44242826) (395,0.44326332) (396,0.445668) (397,0.45176065) (398,0.45079872) (399,0.4531227) (400,0.45350248) (401,0.45462728) (402,0.45078862) (403,0.43720302) (404,0.42820814) (405,0.43118474) (406,0.43944463) (407,0.44306773) (408,0.44599202) (409,0.44756943) (410,0.45166248) (411,0.44816858) (412,0.44871974) (413,0.4454981) (414,0.44617674) (415,0.44824982) (416,0.44741723) (417,0.44775665) (418,0.45125762) (419,0.44976807) (420,0.44607267) (421,0.44758335) (422,0.45259094) (423,0.4520078) (424,0.4555137) (425,0.45179015) (426,0.44855365) (427,0.4432713) (428,0.44251636) (429,0.44388908) (430,0.44529584) (431,0.444539) (432,0.44806734) (433,0.4494591) (434,0.44631165) (435,0.43817237) (436,0.43703082) (437,0.4434492) (438,0.45167807) (439,0.45287824) (440,0.4533265) (441,0.45149544) (442,0.44998422) (443,0.44965866) (444,0.44470224) (445,0.44356924) (446,0.44320187) (447,0.44606945) (448,0.44109914) (449,0.4437226) (450,0.44832534) (451,0.45341057) (452,0.45299637) (453,0.45186302) (454,0.44645986) (455,0.4461874) (456,0.45091113) (457,0.4503204) (458,0.4517637) (459,0.45328614) (460,0.45180935) (461,0.45347908) (462,0.44888586) (463,0.4458354) (464,0.44389537) (465,0.4471935) (466,0.44432935) (467,0.43632) (468,0.43079072) (469,0.4281815) (470,0.42645833) (471,0.425465) (472,0.4292496) (473,0.43444806) (474,0.4380217) (475,0.44357514) (476,0.44437137) (477,0.44224846) (478,0.43325818) (479,0.43038964) (480,0.41550723) (481,0.4125137) (482,0.41966343) (483,0.425957) (484,0.4381077) (485,0.4461996) (486,0.44669217) (487,0.4516113) (488,0.4494888) (489,0.4478086) (490,0.44168416) (491,0.4324842) (492,0.42632896) (493,0.41666076) (494,0.42702606) (495,0.43820453) (496,0.44618568) (497,0.44878578) (498,0.45167255) (499,0.4477152) (500,0.44677284) (501,0.43641382) (502,0.4240687) (503,0.42162937) (504,0.42873383) (505,0.43664727) (506,0.44225627) (507,0.4496113) (508,0.4528436) (509,0.4528305)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.356566) (1,0.4459532) (2,0.4713809) (3,0.46878025) (4,0.46485275) (5,0.46035427) (6,0.45347488) (7,0.44646177) (8,0.4438927) (9,0.44699258) (10,0.44967332) (11,0.44819027) (12,0.44976655) (13,0.44772297) (14,0.44758734) (15,0.44818437) (16,0.45153043) (17,0.45365888) (18,0.45353767) (19,0.4520687) (20,0.4527226) (21,0.44775075) (22,0.4340723) (23,0.432406) (24,0.43996784) (25,0.4434513) (26,0.44646212) (27,0.4489277) (28,0.44864613) (29,0.45128578) (30,0.4549958) (31,0.4509962) (32,0.44709456) (33,0.44410408) (34,0.44439232) (35,0.4480938) (36,0.4526231) (37,0.44782287) (38,0.4455546) (39,0.447379) (40,0.44836283) (41,0.44964212) (42,0.44687653) (43,0.44264364) (44,0.44089478) (45,0.4456385) (46,0.44689345) (47,0.45195225) (48,0.4491703) (49,0.44158503) (50,0.4390717) (51,0.438004) (52,0.44339746) (53,0.44144008) (54,0.4420683) (55,0.44470492) (56,0.44665068) (57,0.44852778) (58,0.45099697) (59,0.44917277) (60,0.44277853) (61,0.44545624) (62,0.4424743) (63,0.4457169) (64,0.4488731) (65,0.45065925) (66,0.45119882) (67,0.45121443) (68,0.44861263) (69,0.44740564) (70,0.44033524) (71,0.43825153) (72,0.43488032) (73,0.429699) (74,0.43797335) (75,0.44429073) (76,0.4471815) (77,0.45301294) (78,0.4519983) (79,0.45006144) (80,0.45335445) (81,0.45056924) (82,0.45082343) (83,0.4521071) (84,0.45057192) (85,0.44891798) (86,0.4469454) (87,0.44703633) (88,0.44894388) (89,0.4484452) (90,0.45016307) (91,0.45037824) (92,0.4497576) (93,0.4527852) (94,0.45357934) (95,0.45686436) (96,0.45543188) (97,0.45023346) (98,0.44168323) (99,0.43549657) (100,0.4385784) (101,0.44218796) (102,0.44682553) (103,0.4474315) (104,0.44801542) (105,0.44678596) (106,0.4441172) (107,0.44558087) (108,0.45391) (109,0.45081943) (110,0.45126352) (111,0.45032153) (112,0.45094636) (113,0.44983068) (114,0.45021746) (115,0.45001882) (116,0.45283315) (117,0.45191762) (118,0.44677415) (119,0.44992048) (120,0.44961777) (121,0.44845662) (122,0.44754586) (123,0.44712463) (124,0.44876274) (125,0.44589937) (126,0.4437424) (127,0.438531) (128,0.43572202) (129,0.44248077) (130,0.44427702) (131,0.444574) (132,0.44047642) (133,0.43681678) (134,0.44212785) (135,0.44739288) (136,0.45043722) (137,0.45166573) (138,0.45117807) (139,0.45083448) (140,0.45141646) (141,0.45425552) (142,0.45392448) (143,0.44799143) (144,0.44517636) (145,0.44679186) (146,0.44887748) (147,0.45515049) (148,0.45421213) (149,0.45167962) (150,0.45214763) (151,0.4512439) (152,0.45438623) (153,0.44986415) (154,0.44375208) (155,0.4418533) (156,0.44026807) (157,0.44636625) (158,0.44801027) (159,0.45503882) (160,0.45451847) (161,0.45398724) (162,0.4536459) (163,0.45713395) (164,0.45559037) (165,0.4516912) (166,0.44994122) (167,0.44401464) (168,0.443465) (169,0.4450664) (170,0.44515184) (171,0.4479863) (172,0.4472165) (173,0.45388052) (174,0.453781) (175,0.45564649) (176,0.45414972) (177,0.45336968) (178,0.4480078) (179,0.4467222) (180,0.44284952) (181,0.44542065) (182,0.44502646) (183,0.45030043) (184,0.45431906) (185,0.44989744) (186,0.44547907) (187,0.44687748) (188,0.4509142) (189,0.44918796) (190,0.4404644) (191,0.44265297) (192,0.44721612) (193,0.4485491) (194,0.44969463) (195,0.44984114) (196,0.45055652) (197,0.44975874) (198,0.44813013) (199,0.4468438) (200,0.44676295) (201,0.44683695) (202,0.44792408) (203,0.44934666) (204,0.4499496) (205,0.44984856) (206,0.44434056) (207,0.4391834) (208,0.44199467) (209,0.44302094) (210,0.44602245) (211,0.4501035) (212,0.450211) (213,0.45209417) (214,0.452922) (215,0.4536834) (216,0.4513086) (217,0.45222908) (218,0.44992542) (219,0.44926238) (220,0.45010445) (221,0.45255557) (222,0.44782174) (223,0.44939953) (224,0.4473573) (225,0.44806147) (226,0.44979376) (227,0.44794083) (228,0.44968057) (229,0.44717732) (230,0.4470082) (231,0.4455236) (232,0.44292217) (233,0.44277796) (234,0.44373307) (235,0.44963527) (236,0.45160484) (237,0.4537852) (238,0.4540955) (239,0.45066437) (240,0.45246613) (241,0.44883218) (242,0.44261816) (243,0.44129643) (244,0.44263127) (245,0.44753444) (246,0.45086512) (247,0.4500571) (248,0.453949) (249,0.4533887) (250,0.45071766) (251,0.4425316) (252,0.44044617) (253,0.44282326) (254,0.4479804) (255,0.45072946) (256,0.45138547) (257,0.44648135) (258,0.44355652) (259,0.44248077) (260,0.44503424) (261,0.44778958) (262,0.4482464) (263,0.44812328) (264,0.44313565) (265,0.43821937) (266,0.44501293) (267,0.44735655) (268,0.44897205) (269,0.4488183) (270,0.45346615) (271,0.45235768) (272,0.45187518) (273,0.44362634) (274,0.44216534) (275,0.44491476) (276,0.44679376) (277,0.44440353) (278,0.44432688) (279,0.44693816) (280,0.44935808) (281,0.44337672) (282,0.44464725) (283,0.44647032) (284,0.44946253) (285,0.4469572) (286,0.44409153) (287,0.44951218) (288,0.45256147) (289,0.45012957) (290,0.45074695) (291,0.44718683) (292,0.44434398) (293,0.44124526) (294,0.44685292) (295,0.44950172) (296,0.44818056) (297,0.4470335) (298,0.44929394) (299,0.4457639) (300,0.43580878) (301,0.43185064) (302,0.43816286) (303,0.43892714) (304,0.43990144) (305,0.44235027) (306,0.4470742) (307,0.4481994) (308,0.4527437) (309,0.4517114) (310,0.45319465) (311,0.45202017) (312,0.45424733) (313,0.45199278) (314,0.447492) (315,0.4486851) (316,0.449707) (317,0.45273992) (318,0.45206127) (319,0.4504747) (320,0.44754755) (321,0.4413204) (322,0.4382892) (323,0.4388594) (324,0.4422517) (325,0.44009343) (326,0.43717143) (327,0.44012195) (328,0.44918454) (329,0.44898382) (330,0.44486225) (331,0.44507572) (332,0.4427521) (333,0.43961397) (334,0.44596195) (335,0.44770682) (336,0.44737118) (337,0.44771937) (338,0.4490474) (339,0.4498575) (340,0.4494783) (341,0.44989517) (342,0.44421348) (343,0.44500798) (344,0.44692904) (345,0.44705555) (346,0.4472498) (347,0.4497477) (348,0.45348898) (349,0.45046404) (350,0.44673726) (351,0.45022526) (352,0.449805) (353,0.45110768) (354,0.45223555) (355,0.45107496) (356,0.45080897) (357,0.44679642) (358,0.4464802) (359,0.4476619) (360,0.4507502) (361,0.44730327) (362,0.45040488) (363,0.45164534) (364,0.45516667) (365,0.44545624) (366,0.44738737) (367,0.44309494) (368,0.4429528) (369,0.4463883) (370,0.4488088) (371,0.4522049) (372,0.4540607) (373,0.45122126) (374,0.44968987) (375,0.45088127) (376,0.45593303) (377,0.4530567) (378,0.45107174) (379,0.45290315) (380,0.44790354) (381,0.45045567) (382,0.4540567) (383,0.45536435) (384,0.45111436) (385,0.4455428) (386,0.43970644) (387,0.44044122) (388,0.44646746) (389,0.44721213) (390,0.44959512) (391,0.45151523) (392,0.4500645) (393,0.45141038) (394,0.45282516) (395,0.4538356) (396,0.45253196) (397,0.45041686) (398,0.44780955) (399,0.4426429) (400,0.44270036) (401,0.446649) (402,0.44604146) (403,0.4475217) (404,0.44631487) (405,0.4456872) (406,0.4482401) (407,0.44950134) (408,0.4468031) (409,0.44543627) (410,0.4444945) (411,0.44920948) (412,0.44757077) (413,0.44125208) (414,0.44343513) (415,0.445789) (416,0.44532973) (417,0.44735408) (418,0.44858316) (419,0.4487953) (420,0.44869578) (421,0.44927016) (422,0.44639936) (423,0.44108695) (424,0.4377852) (425,0.44201732) (426,0.44757438) (427,0.44923687) (428,0.452957) (429,0.45574903) (430,0.45014688) (431,0.44774505) (432,0.44802567) (433,0.4495567) (434,0.45024163) (435,0.45250285) (436,0.44972184) (437,0.44849315) (438,0.44869712) (439,0.44847602) (440,0.44797698) (441,0.4417036) (442,0.439031) (443,0.4363084) (444,0.43487063) (445,0.43854642) (446,0.44178423) (447,0.444719) (448,0.44756296) (449,0.44961587) (450,0.44965962) (451,0.45514345) (452,0.4569551) (453,0.44953388) (454,0.44438964) (455,0.43420282) (456,0.43438184) (457,0.43902814) (458,0.4460742) (459,0.4501874) (460,0.45461702) (461,0.45296937) (462,0.44698724) (463,0.4460053) (464,0.44424278) (465,0.4440565) (466,0.441285) (467,0.43679717) (468,0.43213946) (469,0.43218836) (470,0.43844596) (471,0.4452694) (472,0.4497382) (473,0.44983315) (474,0.4469534) (475,0.44537348) (476,0.45092788) (477,0.4520082) (478,0.45216933) (479,0.4536191) (480,0.44744673) (481,0.44445625) (482,0.4436935) (483,0.44515088) (484,0.44634742) (485,0.44752663) (486,0.44935977) (487,0.45333505) (488,0.45394978) (489,0.45465297) (490,0.45292008) (491,0.44888243) (492,0.4472283) (493,0.4430824) (494,0.44228044) (495,0.4423908) (496,0.4397601) (497,0.43935254) (498,0.43958637) (499,0.44468835) (500,0.45066836) (501,0.44800648) (502,0.44569427) (503,0.44987842) (504,0.44955897) (505,0.44647166) (506,0.44906965) (507,0.44559607) (508,0.44620243) (509,0.44763926)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "Uniform",
        1,
        "Valiant minB lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3721815) (1,0.45219237) (2,0.46384093) (3,0.46200553) (4,0.4606324) (5,0.46065333) (6,0.45536968) (7,0.45568037) (8,0.45853502) (9,0.45134076) (10,0.45161587) (11,0.45312634) (12,0.44739935) (13,0.4460607) (14,0.44411302) (15,0.44212767) (16,0.44219977) (17,0.43844196) (18,0.43413833) (19,0.43356565) (20,0.4333866) (21,0.43258923) (22,0.43040335) (23,0.4216678) (24,0.41887575) (25,0.419293) (26,0.42135635) (27,0.42114782) (28,0.41828918) (29,0.41772014) (30,0.41759533) (31,0.41284513) (32,0.40872392) (33,0.4114606) (34,0.41460294) (35,0.41897413) (36,0.41500303) (37,0.41208315) (38,0.40861207) (39,0.41316742) (40,0.42544788) (41,0.42947528) (42,0.4344357) (43,0.43078443) (44,0.42229947) (45,0.42479128) (46,0.42423192) (47,0.41983503) (48,0.42030728) (49,0.41604015) (50,0.41243416) (51,0.40942636) (52,0.4044726) (53,0.4084043) (54,0.39733848) (55,0.39015526) (56,0.3803965) (57,0.365828) (58,0.35918036) (59,0.35078597) (60,0.33387613) (61,0.33042333) (62,0.32929453) (63,0.29941934) (64,0.28083315) (65,0.28095302) (66,0.28640315) (67,0.2811659) (68,0.28403994) (69,0.27641076) (70,0.27594617) (71,0.2883413) (72,0.2928086) (73,0.30162063) (74,0.30090544) (75,0.3076815) (76,0.305957) (77,0.31947982) (78,0.32755783) (79,0.31969103) (80,0.3164783) (81,0.3260447) (82,0.3177892) (83,0.31987822) (84,0.31526333) (85,0.30722508) (86,0.30270624) (87,0.2849783) (88,0.28185254) (89,0.29232115) (90,0.26016173) (91,0.26550418) (92,0.2957734) (93,0.27491248) (94,0.2982791) (95,0.29411873) (96,0.2921486) (97,0.2978986) (98,0.2906311) (99,0.2756874) (100,0.277918) (101,0.28405783) (102,0.2862051) (103,0.2760331) (104,0.29493207) (105,0.29792562) (106,0.3118067) (107,0.29823592) (108,0.31012556) (109,0.31198096) (110,0.31393987) (111,0.28582668) (112,0.27557915) (113,0.27751958) (114,0.27627853) (115,0.27991894) (116,0.27633598) (117,0.2905291) (118,0.30369425) (119,0.29009798) (120,0.2727521) (121,0.27121386) (122,0.2847909) (123,0.30903462) (124,0.31184873) (125,0.29727986) (126,0.2842245) (127,0.29443) (128,0.2928187) (129,0.28227398) (130,0.29003423) (131,0.30296576) (132,0.28446898) (133,0.30063754) (134,0.30573174) (135,0.29985008) (136,0.29014555) (137,0.29512614) (138,0.28968057) (139,0.2973792) (140,0.2930664) (141,0.30985996) (142,0.31533408) (143,0.3127106) (144,0.31126922) (145,0.30061853) (146,0.29162347) (147,0.28472337) (148,0.28424716) (149,0.29993418) (150,0.3039138) (151,0.28903806) (152,0.2903672) (153,0.28951123) (154,0.27597678) (155,0.2666117) (156,0.27789727) (157,0.28501046) (158,0.29445416) (159,0.28045356) (160,0.27863374) (161,0.27269825) (162,0.27145928) (163,0.26925495) (164,0.2523541) (165,0.25495243) (166,0.25793758) (167,0.26640812) (168,0.2591992) (169,0.2533223) (170,0.24554129) (171,0.25103006) (172,0.2539435) (173,0.2549233) (174,0.24518284) (175,0.24402721) (176,0.23485579) (177,0.22574486) (178,0.20073764) (179,0.2114669) (180,0.2293729) (181,0.2378495) (182,0.23986644) (183,0.23653996) (184,0.2258516) (185,0.21998991) (186,0.24540316) (187,0.26762292) (188,0.27136987) (189,0.2634334) (190,0.25260046) (191,0.25672433) (192,0.2850666) (193,0.28780118) (194,0.2991741) (195,0.31295946) (196,0.32844254) (197,0.313277) (198,0.30616838) (199,0.31434438) (200,0.3372011) (201,0.35062137) (202,0.34654015) (203,0.32993245) (204,0.33108237) (205,0.3458904) (206,0.36636055) (207,0.36221424) (208,0.36512405) (209,0.36660978) (210,0.36115298) (211,0.357004) (212,0.34601313) (213,0.3327947) (214,0.33269787) (215,0.3291115) (216,0.32711947) (217,0.31054357) (218,0.30458125) (219,0.3118417) (220,0.3153343) (221,0.31392732) (222,0.31358048) (223,0.31046024) (224,0.2958693) (225,0.307719) (226,0.31554165) (227,0.34196937) (228,0.35186702) (229,0.3479646) (230,0.33973306) (231,0.33341476) (232,0.31520757) (233,0.29633808) (234,0.28630117) (235,0.30560255) (236,0.31278235) (237,0.31693703) (238,0.31408903) (239,0.31185558) (240,0.30856696) (241,0.29666573) (242,0.29852968) (243,0.31502187) (244,0.3042386) (245,0.30070055) (246,0.3051446) (247,0.3059802) (248,0.31177968) (249,0.29749334) (250,0.27600342) (251,0.27572945) (252,0.26837024) (253,0.28378233) (254,0.28822887) (255,0.27525172) (256,0.27712613) (257,0.25441572) (258,0.25369862) (259,0.27279508) (260,0.28678787) (261,0.27660882) (262,0.25169864) (263,0.24824277) (264,0.2365118) (265,0.24278939) (266,0.28291857) (267,0.31038013) (268,0.31801504) (269,0.31431943) (270,0.3087616) (271,0.31791687) (272,0.295227) (273,0.30084914) (274,0.3232306) (275,0.32533428) (276,0.3289591) (277,0.30975932) (278,0.26971233) (279,0.28293532) (280,0.31416932) (281,0.3163421) (282,0.31909513) (283,0.30124772) (284,0.28974602) (285,0.31320092) (286,0.31888565) (287,0.30437672) (288,0.32019293) (289,0.31708848) (290,0.31038642) (291,0.30948535) (292,0.31793076) (293,0.325754) (294,0.33039936) (295,0.3446737) (296,0.35335273) (297,0.33871403) (298,0.31383106) (299,0.30541494) (300,0.32697582) (301,0.3092009) (302,0.32361683) (303,0.33661035) (304,0.33569407) (305,0.3275744) (306,0.31099716) (307,0.30509457) (308,0.31046957) (309,0.31910902) (310,0.32539877) (311,0.31249088) (312,0.32228863) (313,0.31397393) (314,0.29614422) (315,0.29533163) (316,0.2963122) (317,0.2987173) (318,0.28495643) (319,0.27949485) (320,0.27200857) (321,0.29216668) (322,0.31504053) (323,0.32678083) (324,0.3357268) (325,0.3390042) (326,0.32602283) (327,0.30595642) (328,0.3135394) (329,0.3254279) (330,0.3373472) (331,0.34415296) (332,0.3410255) (333,0.3124532) (334,0.28733104) (335,0.28408903) (336,0.2970683) (337,0.29499257) (338,0.29347944) (339,0.29059133) (340,0.27787787) (341,0.27206317) (342,0.26552206) (343,0.2713122) (344,0.26383695) (345,0.2670915) (346,0.26616913) (347,0.2556501) (348,0.26252455) (349,0.26759076) (350,0.24608125) (351,0.2600097) (352,0.28846917) (353,0.30997965) (354,0.3350352) (355,0.3351775) (356,0.32976523) (357,0.32892427) (358,0.32101846) (359,0.32830632) (360,0.33006373) (361,0.33539784) (362,0.3388381) (363,0.33610693) (364,0.3423261) (365,0.32817543) (366,0.30897868) (367,0.3010723) (368,0.30976313) (369,0.32072756) (370,0.32547507) (371,0.33727986) (372,0.34553596) (373,0.3426855) (374,0.3344686) (375,0.3254315) (376,0.33734038) (377,0.3380569) (378,0.34240943) (379,0.34454852) (380,0.3467597) (381,0.33528423) (382,0.33400324) (383,0.3240803) (384,0.3290394) (385,0.34186435) (386,0.33797413) (387,0.33516553) (388,0.33913317) (389,0.33681622) (390,0.3290114) (391,0.32074583) (392,0.30278197) (393,0.29644236) (394,0.2900877) (395,0.27569386) (396,0.26924202) (397,0.27807972) (398,0.27838203) (399,0.27004415) (400,0.2782304) (401,0.27746975) (402,0.27810025) (403,0.26915887) (404,0.2590118) (405,0.24926199) (406,0.24260731) (407,0.24871081) (408,0.2622852) (409,0.26818037) (410,0.23761967) (411,0.22116457) (412,0.23616743) (413,0.24618873) (414,0.23495719) (415,0.23739573) (416,0.24355689) (417,0.24392655) (418,0.22927302) (419,0.2330019) (420,0.24757914) (421,0.25165048) (422,0.23272014) (423,0.22963984) (424,0.2311817) (425,0.22346652) (426,0.21001713) (427,0.22915335) (428,0.23007534) (429,0.23970377) (430,0.22384341) (431,0.2241115) (432,0.23154472) (433,0.24808486) (434,0.25420243) (435,0.23478463) (436,0.22928919) (437,0.23555346) (438,0.23299676) (439,0.2481954) (440,0.2550959) (441,0.22153386) (442,0.2141874) (443,0.25006354) (444,0.25705633) (445,0.26472583) (446,0.24311548) (447,0.2286444) (448,0.22996804) (449,0.23322356) (450,0.24703006) (451,0.24884038) (452,0.23020205) (453,0.24489535) (454,0.23601656) (455,0.2268923) (456,0.24772698) (457,0.23383448) (458,0.21854223) (459,0.23932172) (460,0.25221422) (461,0.2466326) (462,0.25156677) (463,0.26564366) (464,0.26878425) (465,0.26987994) (466,0.28475115) (467,0.27958333) (468,0.2793187) (469,0.26612213) (470,0.27991742) (471,0.29674885) (472,0.29603902) (473,0.30097982) (474,0.30875322) (475,0.29774353) (476,0.28925076) (477,0.27156886) (478,0.2885862) (479,0.28784856) (480,0.28565222) (481,0.27828425) (482,0.2688419) (483,0.2579117) (484,0.24300362) (485,0.23720834) (486,0.22967485) (487,0.2232167) (488,0.24199505) (489,0.22610997) (490,0.22233847) (491,0.22450323) (492,0.21677512) (493,0.21262671) (494,0.22021233) (495,0.21652758) (496,0.21602835) (497,0.2112715) (498,0.20124201) (499,0.19366476) (500,0.20449981) (501,0.215668) (502,0.23660636) (503,0.2387264) (504,0.22911301) (505,0.21417047) (506,0.21659456) (507,0.23764212) (508,0.23215201) (509,0.21875076)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.371938) (1,0.45233905) (2,0.46347395) (3,0.46166876) (4,0.45927396) (5,0.46084875) (6,0.45981506) (7,0.4582715) (8,0.45597222) (9,0.44758582) (10,0.44763356) (11,0.44637957) (12,0.44290963) (13,0.44495624) (14,0.44285426) (15,0.43840563) (16,0.43628442) (17,0.4279313) (18,0.42934474) (19,0.43233943) (20,0.4313849) (21,0.42953387) (22,0.43170947) (23,0.42435655) (24,0.4194532) (25,0.41983658) (26,0.42116362) (27,0.41799468) (28,0.4149121) (29,0.41365048) (30,0.4214007) (31,0.42639154) (32,0.4259182) (33,0.4216893) (34,0.41003615) (35,0.4051585) (36,0.3995139) (37,0.40053597) (38,0.40582287) (39,0.4051012) (40,0.40232685) (41,0.40658677) (42,0.41152778) (43,0.4157757) (44,0.4068634) (45,0.41038927) (46,0.41749126) (47,0.41505328) (48,0.41392884) (49,0.4066798) (50,0.4020002) (51,0.39552605) (52,0.3976642) (53,0.3965991) (54,0.3957399) (55,0.40103957) (56,0.40197906) (57,0.40038148) (58,0.39388564) (59,0.3890076) (60,0.39006698) (61,0.38429052) (62,0.383887) (63,0.38583884) (64,0.38265088) (65,0.38893646) (66,0.3910348) (67,0.38907555) (68,0.38439897) (69,0.37771538) (70,0.37890184) (71,0.37420338) (72,0.36607534) (73,0.35912025) (74,0.3551663) (75,0.3583887) (76,0.35377893) (77,0.35586947) (78,0.3615141) (79,0.35419902) (80,0.3436035) (81,0.32641152) (82,0.31718302) (83,0.3285858) (84,0.3415428) (85,0.32932305) (86,0.32326254) (87,0.32382515) (88,0.30942333) (89,0.30145642) (90,0.31646824) (91,0.3166054) (92,0.31584665) (93,0.335059) (94,0.33306202) (95,0.33063167) (96,0.33724335) (97,0.3396212) (98,0.33896786) (99,0.33963394) (100,0.34244025) (101,0.35054508) (102,0.35707095) (103,0.35011947) (104,0.34706584) (105,0.34466192) (106,0.34665316) (107,0.34826484) (108,0.33674544) (109,0.33478197) (110,0.34387994) (111,0.32921538) (112,0.3151889) (113,0.31893873) (114,0.3197399) (115,0.30937576) (116,0.3083476) (117,0.3013963) (118,0.30526808) (119,0.3005293) (120,0.30070966) (121,0.30583656) (122,0.2997013) (123,0.28730348) (124,0.27995643) (125,0.2821151) (126,0.2810761) (127,0.29182744) (128,0.2821309) (129,0.27939537) (130,0.2679241) (131,0.27584115) (132,0.2743141) (133,0.26647547) (134,0.25564307) (135,0.25138375) (136,0.25368872) (137,0.2468693) (138,0.25944045) (139,0.268555) (140,0.2720698) (141,0.28017104) (142,0.27276617) (143,0.2644275) (144,0.2635063) (145,0.28582725) (146,0.28595814) (147,0.27960807) (148,0.28577644) (149,0.2816136) (150,0.2726431) (151,0.27867562) (152,0.28489575) (153,0.27713698) (154,0.26004434) (155,0.26910216) (156,0.275789) (157,0.27950153) (158,0.29728177) (159,0.30170414) (160,0.28666097) (161,0.28304377) (162,0.28775665) (163,0.2820156) (164,0.2863265) (165,0.2844222) (166,0.27837938) (167,0.27153063) (168,0.2679334) (169,0.26127607) (170,0.25503862) (171,0.26933277) (172,0.29526332) (173,0.26913336) (174,0.24392484) (175,0.22610159) (176,0.24199334) (177,0.22735083) (178,0.24776085) (179,0.24436416) (180,0.23670624) (181,0.2357226) (182,0.25555402) (183,0.26856336) (184,0.2659083) (185,0.24804376) (186,0.2562009) (187,0.27342847) (188,0.2737485) (189,0.24565582) (190,0.2233398) (191,0.25128654) (192,0.2714882) (193,0.2760818) (194,0.2779138) (195,0.24745072) (196,0.24421632) (197,0.2320236) (198,0.25691324) (199,0.26110768) (200,0.25510845) (201,0.25469616) (202,0.25599107) (203,0.26633143) (204,0.2590388) (205,0.2641581) (206,0.26674485) (207,0.26761985) (208,0.26351693) (209,0.25893188) (210,0.2590314) (211,0.25512215) (212,0.24957858) (213,0.24971975) (214,0.23580708) (215,0.22811206) (216,0.22790886) (217,0.22786681) (218,0.23453481) (219,0.24375133) (220,0.2411718) (221,0.2534804) (222,0.25813526) (223,0.24893227) (224,0.25693035) (225,0.2584688) (226,0.2721935) (227,0.2829378) (228,0.2746777) (229,0.2802985) (230,0.2897344) (231,0.29280213) (232,0.29323307) (233,0.29772204) (234,0.29133543) (235,0.29653424) (236,0.29759988) (237,0.29296044) (238,0.29196745) (239,0.27002397) (240,0.27126464) (241,0.2727886) (242,0.27425113) (243,0.26796746) (244,0.27428502) (245,0.24941666) (246,0.23276675) (247,0.23684342) (248,0.24585731) (249,0.23139802) (250,0.23169635) (251,0.24130346) (252,0.23566838) (253,0.22192314) (254,0.20406544) (255,0.21362557) (256,0.20902283) (257,0.20443532) (258,0.19565088) (259,0.19785598) (260,0.17883447) (261,0.17209817) (262,0.18306126) (263,0.19516362) (264,0.18228291) (265,0.16911472) (266,0.17035617) (267,0.16123591) (268,0.14700133) (269,0.1564646) (270,0.15448326) (271,0.14038546) (272,0.13426827) (273,0.14841704) (274,0.13421595) (275,0.13165069) (276,0.13879833) (277,0.16225722) (278,0.16859551) (279,0.1502694) (280,0.16184722) (281,0.15923154) (282,0.1726016) (283,0.17053767) (284,0.18012576) (285,0.20056945) (286,0.19958371) (287,0.19888146) (288,0.19608162) (289,0.20056297) (290,0.20147622) (291,0.19514136) (292,0.19059494) (293,0.1984844) (294,0.1976855) (295,0.21460237) (296,0.21816382) (297,0.23225532) (298,0.24926865) (299,0.24373059) (300,0.24263756) (301,0.236125) (302,0.22127302) (303,0.22293513) (304,0.20961607) (305,0.20606983) (306,0.19703215) (307,0.21617562) (308,0.22003368) (309,0.19221956) (310,0.19910198) (311,0.20805384) (312,0.19636892) (313,0.18474734) (314,0.2003008) (315,0.20023896) (316,0.17211054) (317,0.19192503) (318,0.21143797) (319,0.20320244) (320,0.21965335) (321,0.237297) (322,0.2445118) (323,0.23355499) (324,0.23247945) (325,0.2324277) (326,0.21593265) (327,0.22740506) (328,0.2252715) (329,0.2224045) (330,0.23750247) (331,0.24617256) (332,0.24207154) (333,0.23135863) (334,0.24110901) (335,0.24619502) (336,0.23707782) (337,0.23595168) (338,0.24239117) (339,0.24082762) (340,0.2465371) (341,0.25295967) (342,0.24607287) (343,0.25237158) (344,0.26543093) (345,0.2669437) (346,0.27442807) (347,0.2792093) (348,0.28235427) (349,0.27784228) (350,0.28180593) (351,0.28284875) (352,0.28218988) (353,0.2865019) (354,0.27385008) (355,0.2700957) (356,0.2744646) (357,0.2743773) (358,0.26056316) (359,0.25330803) (360,0.24449676) (361,0.24606393) (362,0.25047222) (363,0.23305745) (364,0.23165144) (365,0.23165868) (366,0.2374083) (367,0.24324238) (368,0.23902473) (369,0.24696404) (370,0.24440373) (371,0.21833828) (372,0.23319615) (373,0.23834494) (374,0.23901846) (375,0.24457915) (376,0.22880879) (377,0.20306563) (378,0.20617656) (379,0.21535693) (380,0.2373162) (381,0.24186225) (382,0.2533318) (383,0.2508008) (384,0.24406241) (385,0.22263242) (386,0.22347298) (387,0.25229585) (388,0.23006678) (389,0.2160862) (390,0.19601199) (391,0.22037329) (392,0.22731735) (393,0.20980689) (394,0.20041324) (395,0.2188925) (396,0.22903691) (397,0.23295566) (398,0.22439042) (399,0.21370567) (400,0.21587044) (401,0.22069559) (402,0.23687595) (403,0.24773116) (404,0.2299747) (405,0.21771975) (406,0.21397203) (407,0.19843455) (408,0.20557687) (409,0.19993912) (410,0.22807401) (411,0.23717713) (412,0.23140715) (413,0.22510426) (414,0.2050213) (415,0.1793691) (416,0.18234684) (417,0.17969082) (418,0.18409836) (419,0.19865982) (420,0.2071368) (421,0.2095666) (422,0.2220312) (423,0.21426009) (424,0.20802987) (425,0.21439688) (426,0.20782839) (427,0.19850819) (428,0.17404966) (429,0.1740685) (430,0.17769787) (431,0.17705555) (432,0.18674867) (433,0.20049468) (434,0.18777074) (435,0.16060273) (436,0.1663242) (437,0.19294862) (438,0.1856701) (439,0.17908828) (440,0.19435084) (441,0.17880099) (442,0.16437918) (443,0.1704962) (444,0.16766667) (445,0.18544444) (446,0.2262639) (447,0.23280594) (448,0.23232153) (449,0.23518132) (450,0.25327855) (451,0.2198008) (452,0.2278866) (453,0.23321195) (454,0.22305346) (455,0.21329129) (456,0.20342675) (457,0.20974144) (458,0.21421441) (459,0.2052209) (460,0.21781564) (461,0.2456798) (462,0.2456113) (463,0.27412862) (464,0.28490126) (465,0.29084665) (466,0.2904496) (467,0.29362786) (468,0.29419255) (469,0.29251447) (470,0.28782344) (471,0.2654336) (472,0.26922545) (473,0.27429432) (474,0.28088185) (475,0.27932364) (476,0.2795078) (477,0.27175742) (478,0.26076236) (479,0.27960807) (480,0.27513394) (481,0.28048724) (482,0.28792924) (483,0.29186606) (484,0.2701933) (485,0.273715) (486,0.2694144) (487,0.2589435) (488,0.25013605) (489,0.24114479) (490,0.25822452) (491,0.25884017) (492,0.23707896) (493,0.25251865) (494,0.23961776) (495,0.21807629) (496,0.20264079) (497,0.21203044) (498,0.22662252) (499,0.24946766) (500,0.25343913) (501,0.23298402) (502,0.22210236) (503,0.20890373) (504,0.211406) (505,0.21669388) (506,0.2048398) (507,0.19853976) (508,0.20189117) (509,0.20180745)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37246025) (1,0.45093226) (2,0.46391132) (3,0.46498325) (4,0.45927548) (5,0.45932895) (6,0.45929262) (7,0.4555468) (8,0.44998422) (9,0.44427684) (10,0.4430373) (11,0.43802455) (12,0.43772736) (13,0.43848002) (14,0.4306676) (15,0.4314395) (16,0.4302304) (17,0.43084684) (18,0.42811263) (19,0.42189765) (20,0.4134867) (21,0.41221976) (22,0.41771424) (23,0.42371786) (24,0.42844445) (25,0.42239916) (26,0.4198752) (27,0.4220801) (28,0.41568872) (29,0.40152073) (30,0.39825875) (31,0.40586415) (32,0.41113317) (33,0.39870587) (34,0.39848477) (35,0.40457878) (36,0.40480593) (37,0.39761683) (38,0.40059075) (39,0.39136758) (40,0.37433696) (41,0.3636151) (42,0.375488) (43,0.3834551) (44,0.3714488) (45,0.36154547) (46,0.3702424) (47,0.36292845) (48,0.34485313) (49,0.33890507) (50,0.34198725) (51,0.3516486) (52,0.35874486) (53,0.35596898) (54,0.3452797) (55,0.34771955) (56,0.3483299) (57,0.33906126) (58,0.33605024) (59,0.3240569) (60,0.3128807) (61,0.31672186) (62,0.30974448) (63,0.30756775) (64,0.29842275) (65,0.28569198) (66,0.2687399) (67,0.26756242) (68,0.2887835) (69,0.29267657) (70,0.28265676) (71,0.27469674) (72,0.2671564) (73,0.25985008) (74,0.25104073) (75,0.24779624) (76,0.23888965) (77,0.22743379) (78,0.22372603) (79,0.22597641) (80,0.23903748) (81,0.2468693) (82,0.25589898) (83,0.26095092) (84,0.27454242) (85,0.26613927) (86,0.25720948) (87,0.26018494) (88,0.25298136) (89,0.2596212) (90,0.27741343) (91,0.26257992) (92,0.22266115) (93,0.23013185) (94,0.2360137) (95,0.2243653) (96,0.21136263) (97,0.21415259) (98,0.23346557) (99,0.23676294) (100,0.23709494) (101,0.24126275) (102,0.22654794) (103,0.21935864) (104,0.21324429) (105,0.20613071) (106,0.22021994) (107,0.22442846) (108,0.22038166) (109,0.22326979) (110,0.23657611) (111,0.2548809) (112,0.25493816) (113,0.2583866) (114,0.25720033) (115,0.24646328) (116,0.2517302) (117,0.22942066) (118,0.22593646) (119,0.23860997) (120,0.24097298) (121,0.22481926) (122,0.22905631) (123,0.24851884) (124,0.2694235) (125,0.27495128) (126,0.25907972) (127,0.258949) (128,0.2521134) (129,0.24773915) (130,0.24373098) (131,0.24570072) (132,0.23272279) (133,0.24445796) (134,0.23914023) (135,0.24969292) (136,0.26652855) (137,0.2564633) (138,0.2430759) (139,0.23578767) (140,0.2389161) (141,0.2349939) (142,0.25574848) (143,0.24874772) (144,0.24235389) (145,0.24402587) (146,0.25371957) (147,0.2428204) (148,0.21525837) (149,0.21166286) (150,0.20017447) (151,0.17520149) (152,0.15846157) (153,0.17959037) (154,0.1826427) (155,0.20652778) (156,0.21097869) (157,0.2156794) (158,0.234078) (159,0.22655499) (160,0.21845643) (161,0.22234417) (162,0.22347507) (163,0.19592713) (164,0.16683847) (165,0.15822926) (166,0.16478215) (167,0.16463223) (168,0.1825331) (169,0.19591457) (170,0.19154395) (171,0.18423668) (172,0.16647355) (173,0.17728272) (174,0.18339935) (175,0.1876465) (176,0.1697755) (177,0.17667827) (178,0.18721937) (179,0.20141496) (180,0.25097984) (181,0.23857439) (182,0.254566) (183,0.2643691) (184,0.25327474) (185,0.23568417) (186,0.23890734) (187,0.2626895) (188,0.2615542) (189,0.2453027) (190,0.23881698) (191,0.22042865) (192,0.23621784) (193,0.24911644) (194,0.2753223) (195,0.27797887) (196,0.24723135) (197,0.26068112) (198,0.27460027) (199,0.26111814) (200,0.27085844) (201,0.27535406) (202,0.28948003) (203,0.2917635) (204,0.27420473) (205,0.27154148) (206,0.26971766) (207,0.2676389) (208,0.28375095) (209,0.3057656) (210,0.30544007) (211,0.2986834) (212,0.2940116) (213,0.31471786) (214,0.3084901) (215,0.29419863) (216,0.2872698) (217,0.30184856) (218,0.30576578) (219,0.31115088) (220,0.32468304) (221,0.31594235) (222,0.32867542) (223,0.34376103) (224,0.3457325) (225,0.3419414) (226,0.3348887) (227,0.34473953) (228,0.35251847) (229,0.3571113) (230,0.3417816) (231,0.35101047) (232,0.3495177) (233,0.347043) (234,0.34154186) (235,0.32916668) (236,0.32184172) (237,0.3121815) (238,0.30174658) (239,0.29585084) (240,0.28760636) (241,0.29097775) (242,0.29753825) (243,0.3000445) (244,0.30907267) (245,0.3181952) (246,0.3136077) (247,0.302227) (248,0.2995015) (249,0.29047337) (250,0.2832167) (251,0.30335122) (252,0.31095794) (253,0.3171623) (254,0.33095968) (255,0.34309056) (256,0.33709475) (257,0.34174314) (258,0.34977415) (259,0.35940945) (260,0.35832077) (261,0.35043836) (262,0.33127055) (263,0.31013983) (264,0.30267066) (265,0.2946737) (266,0.2857772) (267,0.2745468) (268,0.27933905) (269,0.28303805) (270,0.27652836) (271,0.2746872) (272,0.26868796) (273,0.25997773) (274,0.28039822) (275,0.29802817) (276,0.27460465) (277,0.25252092) (278,0.25409552) (279,0.2418516) (280,0.22809817) (281,0.22803786) (282,0.25137937) (283,0.25424904) (284,0.25563812) (285,0.2673615) (286,0.26910806) (287,0.26756164) (288,0.2603286) (289,0.24405023) (290,0.23815906) (291,0.2329962) (292,0.22297926) (293,0.2144648) (294,0.22740182) (295,0.23869082) (296,0.22918436) (297,0.21480308) (298,0.20861891) (299,0.20004128) (300,0.19787918) (301,0.21815011) (302,0.207457) (303,0.20461701) (304,0.20750952) (305,0.21047299) (306,0.2219981) (307,0.24045092) (308,0.25043246) (309,0.24527246) (310,0.25748497) (311,0.257066) (312,0.2585725) (313,0.25709495) (314,0.2583322) (315,0.25952986) (316,0.26365963) (317,0.26492333) (318,0.27284265) (319,0.25849277) (320,0.25446767) (321,0.25118113) (322,0.24635863) (323,0.265176) (324,0.2524551) (325,0.24426979) (326,0.24310502) (327,0.25240695) (328,0.2685647) (329,0.28873914) (330,0.2985936) (331,0.27410865) (332,0.26973155) (333,0.26702493) (334,0.251691) (335,0.24790506) (336,0.24813679) (337,0.25813586) (338,0.2533259) (339,0.256922) (340,0.24599619) (341,0.23327911) (342,0.24094006) (343,0.2410586) (344,0.25262156) (345,0.2329924) (346,0.23458828) (347,0.2565038) (348,0.26400855) (349,0.2598438) (350,0.25134838) (351,0.26959932) (352,0.26794007) (353,0.28109628) (354,0.2632129) (355,0.26284778) (356,0.26947394) (357,0.26987767) (358,0.2529376) (359,0.24479204) (360,0.26055136) (361,0.22875248) (362,0.21653177) (363,0.21369463) (364,0.2033341) (365,0.21170092) (366,0.21909057) (367,0.20274791) (368,0.20441134) (369,0.2114825) (370,0.21832305) (371,0.21821442) (372,0.19784342) (373,0.21484151) (374,0.20599258) (375,0.21539117) (376,0.20924582) (377,0.20182097) (378,0.20369901) (379,0.21890981) (380,0.20946728) (381,0.21091647) (382,0.20971519) (383,0.23915792) (384,0.22138679) (385,0.19667275) (386,0.1928183) (387,0.1964979) (388,0.1995078) (389,0.21412024) (390,0.20220149) (391,0.18788318) (392,0.19336149) (393,0.19875647) (394,0.18227872) (395,0.1774648) (396,0.19001903) (397,0.18135788) (398,0.16683543) (399,0.1613398) (400,0.1475468) (401,0.16447261) (402,0.14903633) (403,0.16146614) (404,0.19255023) (405,0.20229718) (406,0.20345016) (407,0.1784747) (408,0.15761149) (409,0.14656621) (410,0.14780404) (411,0.1596718) (412,0.18409018) (413,0.19429547) (414,0.19182801) (415,0.1941581) (416,0.19475722) (417,0.19115639) (418,0.20492561) (419,0.21891667) (420,0.23263204) (421,0.21860921) (422,0.17904718) (423,0.17515829) (424,0.21597432) (425,0.24223268) (426,0.2428516) (427,0.2216347) (428,0.21986644) (429,0.22561872) (430,0.20419425) (431,0.20339346) (432,0.21545757) (433,0.22068094) (434,0.22267428) (435,0.21963413) (436,0.2090038) (437,0.20756963) (438,0.2291678) (439,0.23511359) (440,0.22724752) (441,0.21925133) (442,0.21822469) (443,0.23027816) (444,0.23404509) (445,0.23596424) (446,0.23232116) (447,0.22984019) (448,0.23511758) (449,0.25049734) (450,0.26168093) (451,0.2582793) (452,0.25530422) (453,0.24550115) (454,0.24001712) (455,0.24458028) (456,0.26164842) (457,0.25142086) (458,0.24721004) (459,0.24252872) (460,0.23432572) (461,0.22291267) (462,0.2113261) (463,0.19532496) (464,0.19486834) (465,0.21195662) (466,0.20316534) (467,0.19981146) (468,0.18105917) (469,0.21254204) (470,0.20539403) (471,0.19718626) (472,0.20568378) (473,0.19665849) (474,0.19546328) (475,0.21061529) (476,0.21138813) (477,0.19607097) (478,0.18773706) (479,0.21543017) (480,0.21975057) (481,0.22029413) (482,0.22322299) (483,0.24622488) (484,0.24000019) (485,0.23787804) (486,0.2295097) (487,0.22389479) (488,0.2266935) (489,0.24739003) (490,0.2553263) (491,0.24860312) (492,0.2512789) (493,0.23823573) (494,0.21881412) (495,0.22962728) (496,0.23533922) (497,0.23141648) (498,0.2324922) (499,0.22071043) (500,0.21238889) (501,0.22013775) (502,0.23291628) (503,0.24248116) (504,0.23847926) (505,0.21449658) (506,0.21421595) (507,0.20655099) (508,0.18473554) (509,0.18716286)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.37176618) (1,0.4517517) (2,0.46155137) (3,0.46085998) (4,0.46063033) (5,0.46136454) (6,0.45917353) (7,0.45601466) (8,0.4527144) (9,0.44678405) (10,0.43495396) (11,0.4310082) (12,0.42841402) (13,0.43086416) (14,0.43250838) (15,0.42912957) (16,0.42925265) (17,0.42356032) (18,0.4200333) (19,0.40482876) (20,0.3904842) (21,0.38379204) (22,0.38472736) (23,0.37739497) (24,0.36750934) (25,0.37145984) (26,0.38356394) (27,0.37642086) (28,0.36427513) (29,0.36510903) (30,0.36452302) (31,0.35481697) (32,0.3450759) (33,0.3469566) (34,0.34923384) (35,0.3711229) (36,0.3768084) (37,0.38195986) (38,0.3769646) (39,0.37844217) (40,0.38562006) (41,0.39285046) (42,0.39126942) (43,0.3672848) (44,0.34866497) (45,0.3520173) (46,0.35885483) (47,0.35472888) (48,0.34183466) (49,0.3498963) (50,0.35852188) (51,0.3613556) (52,0.3758887) (53,0.38293493) (54,0.38936663) (55,0.3715902) (56,0.36446118) (57,0.36865297) (58,0.3690898) (59,0.36348403) (60,0.3628381) (61,0.35217446) (62,0.3506857) (63,0.35890144) (64,0.35295606) (65,0.36053863) (66,0.3686039) (67,0.377246) (68,0.37644976) (69,0.3761151) (70,0.3860059) (71,0.38953158) (72,0.38465145) (73,0.3797679) (74,0.37266192) (75,0.37266722) (76,0.37850857) (77,0.37494367) (78,0.37010446) (79,0.36583638) (80,0.37103367) (81,0.3681676) (82,0.354957) (83,0.34493035) (84,0.32855633) (85,0.32201314) (86,0.31983408) (87,0.30590525) (88,0.2865902) (89,0.2814298) (90,0.2798147) (91,0.27305594) (92,0.27116382) (93,0.27429262) (94,0.26633352) (95,0.27651578) (96,0.28026637) (97,0.27596518) (98,0.2646914) (99,0.26346785) (100,0.26309836) (101,0.2564355) (102,0.25353292) (103,0.27672982) (104,0.2604804) (105,0.24699791) (106,0.22294502) (107,0.23884723) (108,0.2470995) (109,0.23116401) (110,0.24692465) (111,0.27387252) (112,0.29619196) (113,0.30975762) (114,0.31660426) (115,0.31032783) (116,0.31417865) (117,0.30967295) (118,0.30187595) (119,0.29222128) (120,0.3018261) (121,0.30741608) (122,0.2986482) (123,0.31058544) (124,0.31365487) (125,0.30517182) (126,0.28987023) (127,0.2910961) (128,0.2686366) (129,0.27018875) (130,0.25009608) (131,0.23932382) (132,0.23746137) (133,0.24841172) (134,0.23657286) (135,0.23721157) (136,0.24178006) (137,0.2561153) (138,0.2502736) (139,0.24666552) (140,0.25537995) (141,0.24875191) (142,0.22503291) (143,0.21933752) (144,0.22379376) (145,0.24169463) (146,0.2650797) (147,0.27455994) (148,0.28420606) (149,0.25978673) (150,0.23874676) (151,0.25219008) (152,0.24778387) (153,0.24897261) (154,0.24890316) (155,0.23619768) (156,0.22191514) (157,0.22509475) (158,0.21381335) (159,0.21000342) (160,0.20609532) (161,0.22751503) (162,0.24782762) (163,0.23757516) (164,0.22612938) (165,0.2195137) (166,0.2040059) (167,0.19776009) (168,0.2048769) (169,0.21171138) (170,0.2126992) (171,0.21139611) (172,0.20756945) (173,0.22606622) (174,0.22868417) (175,0.21466362) (176,0.23176979) (177,0.22624923) (178,0.21558942) (179,0.22523706) (180,0.20593093) (181,0.20437786) (182,0.18436567) (183,0.1911073) (184,0.18178196) (185,0.18725666) (186,0.184117) (187,0.17663832) (188,0.19460845) (189,0.17616192) (190,0.17680041) (191,0.18308048) (192,0.17952245) (193,0.20295206) (194,0.19831622) (195,0.20952474) (196,0.20188603) (197,0.2117089) (198,0.19682363) (199,0.1860586) (200,0.17999011) (201,0.18944938) (202,0.19245015) (203,0.195918) (204,0.19893835) (205,0.21838869) (206,0.18707877) (207,0.19251351) (208,0.20698021) (209,0.19625723) (210,0.19521461) (211,0.22315982) (212,0.20405936) (213,0.21443264) (214,0.21861681) (215,0.20079643) (216,0.20296061) (217,0.22980651) (218,0.23838489) (219,0.24657477) (220,0.2219511) (221,0.23182952) (222,0.2577563) (223,0.25998858) (224,0.24916439) (225,0.22916915) (226,0.2455019) (227,0.25646043) (228,0.2627108) (229,0.24649067) (230,0.24472013) (231,0.25753367) (232,0.26470777) (233,0.2876077) (234,0.29083943) (235,0.30140355) (236,0.31273535) (237,0.3355348) (238,0.34361416) (239,0.3458729) (240,0.33693683) (241,0.34072602) (242,0.34736872) (243,0.35606658) (244,0.3506606) (245,0.34322602) (246,0.35344425) (247,0.34767866) (248,0.33869767) (249,0.322641) (250,0.32154262) (251,0.32055384) (252,0.30094215) (253,0.29986852) (254,0.30554813) (255,0.3147011) (256,0.32379967) (257,0.33704072) (258,0.32619482) (259,0.30650645) (260,0.291039) (261,0.2781889) (262,0.26558524) (263,0.27474374) (264,0.29026124) (265,0.30126086) (266,0.2916155) (267,0.29198745) (268,0.2764239) (269,0.2501933) (270,0.26042312) (271,0.28997812) (272,0.2753573) (273,0.26217788) (274,0.2694667) (275,0.2714292) (276,0.2663708) (277,0.2994496) (278,0.30463147) (279,0.28675723) (280,0.27666363) (281,0.285488) (282,0.27899963) (283,0.27891076) (284,0.27431926) (285,0.27933276) (286,0.29906487) (287,0.29805347) (288,0.30223593) (289,0.29794255) (290,0.3154397) (291,0.32988298) (292,0.30838698) (293,0.30199733) (294,0.30669862) (295,0.3157557) (296,0.33933944) (297,0.3452561) (298,0.35005632) (299,0.35625553) (300,0.34915733) (301,0.36437652) (302,0.3642186) (303,0.3724336) (304,0.38776028) (305,0.38273725) (306,0.36930975) (307,0.36192504) (308,0.36447868) (309,0.37158218) (310,0.36749884) (311,0.37060142) (312,0.36198592) (313,0.3604901) (314,0.35512537) (315,0.3564979) (316,0.3519313) (317,0.33555213) (318,0.31341228) (319,0.32115278) (320,0.3498398) (321,0.34662557) (322,0.33785748) (323,0.32975665) (324,0.3383807) (325,0.3148735) (326,0.31795797) (327,0.31581184) (328,0.29884627) (329,0.29847965) (330,0.2632989) (331,0.23695624) (332,0.24002816) (333,0.2846328) (334,0.29755744) (335,0.29155707) (336,0.2752479) (337,0.2811231) (338,0.27483904) (339,0.27240753) (340,0.25994673) (341,0.25162235) (342,0.23698801) (343,0.22912918) (344,0.2202736) (345,0.22792733) (346,0.21001865) (347,0.22167656) (348,0.2206311) (349,0.19606088) (350,0.19239174) (351,0.1948379) (352,0.2041309) (353,0.21575381) (354,0.22375609) (355,0.231371) (356,0.23769863) (357,0.23208371) (358,0.22500876) (359,0.23040543) (360,0.23242085) (361,0.23027454) (362,0.2508461) (363,0.24483314) (364,0.2355643) (365,0.24109589) (366,0.26794463) (367,0.28225) (368,0.28266647) (369,0.25969863) (370,0.25193074) (371,0.2568847) (372,0.24821822) (373,0.2496876) (374,0.24511681) (375,0.24715944) (376,0.26729852) (377,0.277297) (378,0.27169845) (379,0.27783257) (380,0.26791438) (381,0.26387823) (382,0.27048498) (383,0.27546784) (384,0.27667466) (385,0.27406144) (386,0.27194196) (387,0.26258162) (388,0.2525249) (389,0.2692481) (390,0.28859055) (391,0.28751978) (392,0.28821632) (393,0.2694007) (394,0.26736397) (395,0.27800208) (396,0.2836109) (397,0.28323364) (398,0.2952009) (399,0.30736053) (400,0.31088072) (401,0.2966113) (402,0.2802599) (403,0.29691514) (404,0.29999828) (405,0.2982949) (406,0.2783731) (407,0.2927066) (408,0.3111623) (409,0.30572298) (410,0.31481335) (411,0.2958537) (412,0.29660273) (413,0.30578178) (414,0.2990999) (415,0.30402377) (416,0.29998058) (417,0.29890507) (418,0.27453956) (419,0.26475742) (420,0.2710371) (421,0.27832457) (422,0.2710276) (423,0.27365926) (424,0.28305766) (425,0.263543) (426,0.26790926) (427,0.2647776) (428,0.27476904) (429,0.2581701) (430,0.25536853) (431,0.25737748) (432,0.25600627) (433,0.2488225) (434,0.24525267) (435,0.25949487) (436,0.2687911) (437,0.28058085) (438,0.28195795) (439,0.2843322) (440,0.27566838) (441,0.2832852) (442,0.29694995) (443,0.27499962) (444,0.2669745) (445,0.28576958) (446,0.28223497) (447,0.2665055) (448,0.27779394) (449,0.30207115) (450,0.320965) (451,0.31862918) (452,0.32227662) (453,0.31834474) (454,0.29788813) (455,0.299297) (456,0.30792505) (457,0.29695454) (458,0.2875295) (459,0.29922432) (460,0.30929434) (461,0.31080878) (462,0.31134322) (463,0.29063165) (464,0.26523745) (465,0.25734684) (466,0.24615297) (467,0.22899714) (468,0.22690049) (469,0.22764745) (470,0.22874942) (471,0.2234709) (472,0.23699334) (473,0.23823725) (474,0.23344064) (475,0.23680404) (476,0.22859798) (477,0.24702549) (478,0.2563398) (479,0.27636054) (480,0.278426) (481,0.28025323) (482,0.2871509) (483,0.2924747) (484,0.29497945) (485,0.30048686) (486,0.2801446) (487,0.2665706) (488,0.27898118) (489,0.2859393) (490,0.29115012) (491,0.29613394) (492,0.31655955) (493,0.32792085) (494,0.31340238) (495,0.3081617) (496,0.30999753) (497,0.31951067) (498,0.29849488) (499,0.2846309) (500,0.28250703) (501,0.2831659) (502,0.28522146) (503,0.29314613) (504,0.29599333) (505,0.27113545) (506,0.2715997) (507,0.30277434) (508,0.30529165) (509,0.30028883)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3717224) (1,0.45139632) (2,0.4631368) (3,0.46071175) (4,0.45945016) (5,0.46029165) (6,0.45841438) (7,0.45644084) (8,0.4492182) (9,0.44082516) (10,0.43194312) (11,0.42519882) (12,0.42165068) (13,0.42087272) (14,0.41636947) (15,0.40714934) (16,0.40554148) (17,0.3977207) (18,0.4003297) (19,0.39609665) (20,0.40505555) (21,0.40839934) (22,0.39816934) (23,0.3903299) (24,0.3872869) (25,0.38540962) (26,0.38365182) (27,0.37062767) (28,0.37550628) (29,0.38113052) (30,0.3857325) (31,0.37802798) (32,0.36987063) (33,0.36737993) (34,0.3512614) (35,0.337086) (36,0.34822166) (37,0.35656753) (38,0.36365354) (39,0.36325058) (40,0.35830212) (41,0.35379186) (42,0.3641429) (43,0.36680785) (44,0.36071062) (45,0.36362746) (46,0.36818036) (47,0.3762207) (48,0.3765059) (49,0.3762325) (50,0.37406147) (51,0.3771273) (52,0.37159207) (53,0.36610883) (54,0.374438) (55,0.3791895) (56,0.38260618) (57,0.3798358) (58,0.38562423) (59,0.38343036) (60,0.3813436) (61,0.3879606) (62,0.38891706) (63,0.38304624) (64,0.3814037) (65,0.37974715) (66,0.3781073) (67,0.37279737) (68,0.3828946) (69,0.37467694) (70,0.36153692) (71,0.36021042) (72,0.36713243) (73,0.3766733) (74,0.3745957) (75,0.37076807) (76,0.36505803) (77,0.37294996) (78,0.37875703) (79,0.37997642) (80,0.38306412) (81,0.37544426) (82,0.37825) (83,0.36664954) (84,0.36504546) (85,0.36417258) (86,0.36107668) (87,0.3570426) (88,0.35996422) (89,0.36512196) (90,0.36505288) (91,0.36568436) (92,0.3727361) (93,0.37323743) (94,0.36491573) (95,0.35517636) (96,0.35620737) (97,0.36060065) (98,0.34764993) (99,0.33645585) (100,0.32650018) (101,0.31737974) (102,0.33108675) (103,0.33972716) (104,0.33884305) (105,0.3485428) (106,0.35276008) (107,0.3477774) (108,0.3357323) (109,0.3290234) (110,0.3269905) (111,0.32251447) (112,0.3349709) (113,0.331289) (114,0.33004737) (115,0.32553196) (116,0.3230156) (117,0.32598707) (118,0.32817087) (119,0.31931564) (120,0.30818835) (121,0.30617845) (122,0.30144158) (123,0.31966382) (124,0.31506202) (125,0.3225841) (126,0.3317464) (127,0.3373086) (128,0.3282538) (129,0.31904966) (130,0.32009304) (131,0.3221583) (132,0.32508144) (133,0.31675228) (134,0.29433125) (135,0.28796557) (136,0.29203102) (137,0.29318416) (138,0.28112653) (139,0.25178882) (140,0.2578495) (141,0.27368113) (142,0.2901326) (143,0.2843944) (144,0.28214344) (145,0.27559) (146,0.26841116) (147,0.25917277) (148,0.25093818) (149,0.24113661) (150,0.27969977) (151,0.2837228) (152,0.27548155) (153,0.27951694) (154,0.2830061) (155,0.2923362) (156,0.29100817) (157,0.2979528) (158,0.2871115) (159,0.27972165) (160,0.27807248) (161,0.28565335) (162,0.26434475) (163,0.2552226) (164,0.25647107) (165,0.26906717) (166,0.29036036) (167,0.2686836) (168,0.25256127) (169,0.2575586) (170,0.24594502) (171,0.24621728) (172,0.24797222) (173,0.2620291) (174,0.2827462) (175,0.27824563) (176,0.2838476) (177,0.2903537) (178,0.28610882) (179,0.28723) (180,0.2890194) (181,0.29629394) (182,0.29080042) (183,0.277074) (184,0.2727694) (185,0.26532707) (186,0.2691798) (187,0.2786461) (188,0.27978387) (189,0.27547184) (190,0.27158257) (191,0.26549524) (192,0.27906907) (193,0.28063947) (194,0.25406832) (195,0.2246425) (196,0.22042619) (197,0.19758257) (198,0.17483315) (199,0.17267542) (200,0.1746465) (201,0.20494102) (202,0.19583638) (203,0.18624961) (204,0.18395452) (205,0.22570929) (206,0.22531964) (207,0.21336187) (208,0.2059336) (209,0.20875894) (210,0.18213052) (211,0.1749612) (212,0.18470967) (213,0.19985293) (214,0.21251446) (215,0.20877816) (216,0.21230632) (217,0.19602892) (218,0.20718227) (219,0.22119178) (220,0.23053995) (221,0.18937139) (222,0.15644883) (223,0.17365678) (224,0.2078164) (225,0.20432249) (226,0.1861659) (227,0.18224923) (228,0.2113223) (229,0.20660712) (230,0.21410502) (231,0.1887519) (232,0.17558277) (233,0.1684648) (234,0.18788622) (235,0.18767086) (236,0.17296746) (237,0.19554433) (238,0.22271061) (239,0.2064804) (240,0.20654833) (241,0.20897584) (242,0.21429661) (243,0.23122717) (244,0.24637823) (245,0.25572926) (246,0.24327949) (247,0.22876865) (248,0.24048725) (249,0.24321727) (250,0.23143816) (251,0.23618512) (252,0.25531468) (253,0.25430918) (254,0.24040069) (255,0.24839193) (256,0.254281) (257,0.23315258) (258,0.22874562) (259,0.24842922) (260,0.23458505) (261,0.21795262) (262,0.22190544) (263,0.23253196) (264,0.23533086) (265,0.2310664) (266,0.23201674) (267,0.23878025) (268,0.22254148) (269,0.20544615) (270,0.22447298) (271,0.22410445) (272,0.19651465) (273,0.1794785) (274,0.21597812) (275,0.24687652) (276,0.2257266) (277,0.22126675) (278,0.22445148) (279,0.24613737) (280,0.27545413) (281,0.2659298) (282,0.286512) (283,0.2865976) (284,0.28326046) (285,0.2601469) (286,0.25399297) (287,0.25492752) (288,0.24786112) (289,0.2369591) (290,0.24941857) (291,0.25699905) (292,0.26785254) (293,0.25034666) (294,0.227043) (295,0.21818417) (296,0.2160645) (297,0.20915449) (298,0.21239726) (299,0.22816285) (300,0.20990393) (301,0.20007762) (302,0.18966362) (303,0.2061385) (304,0.20907116) (305,0.2096231) (306,0.2020078) (307,0.18112272) (308,0.16907762) (309,0.17986149) (310,0.16579719) (311,0.17231354) (312,0.18574563) (313,0.1874922) (314,0.19015944) (315,0.193594) (316,0.18921822) (317,0.18555708) (318,0.1586777) (319,0.1585255) (320,0.15641552) (321,0.16325323) (322,0.16745548) (323,0.16329642) (324,0.16937481) (325,0.18698211) (326,0.20427568) (327,0.19703387) (328,0.18399885) (329,0.19488813) (330,0.2152226) (331,0.20595148) (332,0.21988547) (333,0.24645947) (334,0.25476465) (335,0.25659665) (336,0.2570525) (337,0.24881317) (338,0.24137385) (339,0.23888946) (340,0.22059171) (341,0.25527853) (342,0.2613145) (343,0.25328442) (344,0.2537287) (345,0.24055193) (346,0.24505612) (347,0.26725382) (348,0.26188013) (349,0.26436186) (350,0.25242162) (351,0.23140031) (352,0.21413033) (353,0.19702701) (354,0.2115137) (355,0.22339365) (356,0.23123536) (357,0.2190527) (358,0.2362403) (359,0.24845396) (360,0.24145149) (361,0.23365906) (362,0.23191875) (363,0.24132611) (364,0.26425457) (365,0.26755956) (366,0.2490974) (367,0.24613014) (368,0.25399545) (369,0.27261528) (370,0.25690848) (371,0.23618436) (372,0.2393362) (373,0.22436416) (374,0.2187873) (375,0.23295301) (376,0.23837805) (377,0.21783239) (378,0.22304071) (379,0.21891743) (380,0.21983866) (381,0.22699067) (382,0.22505213) (383,0.20312652) (384,0.20965411) (385,0.20257002) (386,0.19995643) (387,0.18397813) (388,0.19613509) (389,0.20537652) (390,0.22558504) (391,0.21996994) (392,0.2133067) (393,0.19145262) (394,0.18135273) (395,0.193039) (396,0.19421993) (397,0.22338356) (398,0.23748079) (399,0.21932268) (400,0.20193227) (401,0.21186358) (402,0.18821537) (403,0.18406297) (404,0.17189611) (405,0.17655213) (406,0.20410673) (407,0.19921918) (408,0.19173877) (409,0.19506925) (410,0.21698649) (411,0.24545757) (412,0.23712595) (413,0.2337129) (414,0.24497184) (415,0.2674821) (416,0.26350152) (417,0.26710388) (418,0.27732554) (419,0.29087898) (420,0.26856792) (421,0.2429707) (422,0.25070053) (423,0.24326807) (424,0.24614383) (425,0.2636115) (426,0.2476484) (427,0.24372013) (428,0.2521857) (429,0.2323183) (430,0.23024373) (431,0.24391837) (432,0.23688413) (433,0.24479851) (434,0.24080954) (435,0.23126218) (436,0.23659436) (437,0.22578539) (438,0.22486587) (439,0.22385636) (440,0.23419806) (441,0.25040355) (442,0.23967333) (443,0.224914) (444,0.218242) (445,0.20303082) (446,0.200707) (447,0.19578063) (448,0.19522204) (449,0.19573897) (450,0.20046213) (451,0.20815183) (452,0.21712367) (453,0.23481013) (454,0.23196918) (455,0.23938604) (456,0.22686282) (457,0.22765696) (458,0.22668284) (459,0.23077492) (460,0.22152683) (461,0.21929452) (462,0.22320662) (463,0.23667523) (464,0.24008162) (465,0.23852435) (466,0.22466914) (467,0.20613033) (468,0.20684913) (469,0.21844654) (470,0.2290468) (471,0.22861072) (472,0.23601066) (473,0.24458219) (474,0.21607858) (475,0.2185664) (476,0.21760654) (477,0.20964745) (478,0.19255728) (479,0.19390182) (480,0.18621956) (481,0.18926503) (482,0.1987264) (483,0.21363357) (484,0.21779186) (485,0.21379946) (486,0.22728024) (487,0.24186587) (488,0.216586) (489,0.22791952) (490,0.25467655) (491,0.2510603) (492,0.25443095) (493,0.26445833) (494,0.26793683) (495,0.26839042) (496,0.27191743) (497,0.26209247) (498,0.25520566) (499,0.2671446) (500,0.2757896) (501,0.27244693) (502,0.26684323) (503,0.27135044) (504,0.26115298) (505,0.2513497) (506,0.24371746) (507,0.22289574) (508,0.20991191) (509,0.25083333)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3721446) (1,0.45203957) (2,0.4631233) (3,0.46175513) (4,0.45974466) (5,0.4624241) (6,0.46139973) (7,0.45823497) (8,0.45291266) (9,0.4439844) (10,0.44083637) (11,0.43497983) (12,0.43215317) (13,0.43437234) (14,0.42964402) (15,0.43093073) (16,0.42814478) (17,0.42595872) (18,0.42133448) (19,0.42210883) (20,0.4219612) (21,0.4158554) (22,0.41872147) (23,0.4168242) (24,0.41235596) (25,0.41057116) (26,0.40707573) (27,0.4114275) (28,0.4088069) (29,0.4030546) (30,0.40380993) (31,0.3950839) (32,0.40483314) (33,0.4107523) (34,0.4159646) (35,0.42528272) (36,0.42304662) (37,0.4204009) (38,0.4174589) (39,0.4181971) (40,0.41609874) (41,0.4138432) (42,0.40809438) (43,0.40245643) (44,0.3894319) (45,0.3815211) (46,0.38231355) (47,0.37689364) (48,0.36477798) (49,0.35988718) (50,0.36851788) (51,0.37556392) (52,0.37161434) (53,0.36890012) (54,0.36498648) (55,0.36261797) (56,0.37225705) (57,0.37141705) (58,0.38217333) (59,0.39235216) (60,0.39453882) (61,0.3951113) (62,0.39341724) (63,0.40501085) (64,0.4147576) (65,0.41370112) (66,0.4080841) (67,0.4050388) (68,0.40601313) (69,0.40785044) (70,0.40353236) (71,0.397082) (72,0.39955556) (73,0.39591706) (74,0.38263184) (75,0.37569672) (76,0.36999297) (77,0.36598572) (78,0.36765203) (79,0.37761492) (80,0.3810346) (81,0.38951236) (82,0.39081413) (83,0.3893284) (84,0.3939123) (85,0.39228597) (86,0.40505555) (87,0.41135997) (88,0.410004) (89,0.41103005) (90,0.4167226) (91,0.4164747) (92,0.4163537) (93,0.4134163) (94,0.41473383) (95,0.40828347) (96,0.40387368) (97,0.40061188) (98,0.38504967) (99,0.3719277) (100,0.37004584) (101,0.3617679) (102,0.3646309) (103,0.35510826) (104,0.34947565) (105,0.34476504) (106,0.34119767) (107,0.33726445) (108,0.3397557) (109,0.3431343) (110,0.3256937) (111,0.32341972) (112,0.3259448) (113,0.33537194) (114,0.33536416) (115,0.340797) (116,0.33667618) (117,0.33329508) (118,0.31358352) (119,0.307496) (120,0.30375913) (121,0.31619158) (122,0.33885598) (123,0.32859913) (124,0.32224637) (125,0.33467543) (126,0.3349785) (127,0.33445263) (128,0.3490152) (129,0.36204433) (130,0.36505556) (131,0.38123935) (132,0.38785484) (133,0.37734324) (134,0.37114802) (135,0.3706469) (136,0.3755873) (137,0.37223288) (138,0.37479833) (139,0.37730423) (140,0.356664) (141,0.357586) (142,0.35630992) (143,0.3508263) (144,0.35905823) (145,0.37553236) (146,0.3623033) (147,0.36561072) (148,0.3734197) (149,0.36838317) (150,0.37013966) (151,0.367793) (152,0.35782686) (153,0.3460485) (154,0.3340023) (155,0.31814042) (156,0.3143423) (157,0.3156994) (158,0.32108772) (159,0.32178748) (160,0.32060865) (161,0.31857172) (162,0.31753215) (163,0.32586053) (164,0.34642255) (165,0.35717428) (166,0.3654726) (167,0.36356223) (168,0.35774258) (169,0.3499201) (170,0.3493537) (171,0.34475532) (172,0.34264803) (173,0.33697146) (174,0.32642028) (175,0.33983827) (176,0.3311739) (177,0.33469275) (178,0.3509024) (179,0.33968836) (180,0.32352605) (181,0.3365647) (182,0.34821138) (183,0.35905176) (184,0.37642828) (185,0.38251293) (186,0.37864783) (187,0.3701305) (188,0.3690603) (189,0.35824066) (190,0.35164708) (191,0.36174354) (192,0.36570853) (193,0.35381204) (194,0.34244978) (195,0.33563623) (196,0.3435078) (197,0.3538225) (198,0.34209627) (199,0.32826483) (200,0.33168435) (201,0.33097565) (202,0.3277403) (203,0.32485273) (204,0.3251699) (205,0.31948534) (206,0.31321537) (207,0.3113181) (208,0.3292928) (209,0.32426998) (210,0.3126071) (211,0.32566002) (212,0.3347401) (213,0.334457) (214,0.3248537) (215,0.3271853) (216,0.33581316) (217,0.34442466) (218,0.33329338) (219,0.33557478) (220,0.33472526) (221,0.32845053) (222,0.31742695) (223,0.30420166) (224,0.31205785) (225,0.31538564) (226,0.30382895) (227,0.30366856) (228,0.2910531) (229,0.29873422) (230,0.31020796) (231,0.31531793) (232,0.311703) (233,0.313461) (234,0.32852587) (235,0.32451978) (236,0.32617503) (237,0.3315236) (238,0.31585407) (239,0.30374238) (240,0.2993984) (241,0.30451295) (242,0.31519103) (243,0.33201542) (244,0.3339703) (245,0.3313912) (246,0.3149863) (247,0.31258693) (248,0.29743055) (249,0.30425912) (250,0.2922816) (251,0.29726085) (252,0.3100158) (253,0.30849868) (254,0.31634113) (255,0.3048752) (256,0.31567428) (257,0.31345242) (258,0.31223574) (259,0.31840545) (260,0.32258582) (261,0.31859857) (262,0.32615334) (263,0.33492276) (264,0.33501428) (265,0.32600114) (266,0.32809988) (267,0.32918492) (268,0.32404396) (269,0.32306468) (270,0.32154053) (271,0.32099125) (272,0.32170397) (273,0.3399724) (274,0.35037425) (275,0.3499157) (276,0.350207) (277,0.35001522) (278,0.34066382) (279,0.34086645) (280,0.34118682) (281,0.33729205) (282,0.33290106) (283,0.3308794) (284,0.3353027) (285,0.33313146) (286,0.33243683) (287,0.32093132) (288,0.32280195) (289,0.32555023) (290,0.3245101) (291,0.3138088) (292,0.32147926) (293,0.3274302) (294,0.31499696) (295,0.30640143) (296,0.30099314) (297,0.2995883) (298,0.29328957) (299,0.27554053) (300,0.2648986) (301,0.24824087) (302,0.24501161) (303,0.23238014) (304,0.21648572) (305,0.23906355) (306,0.2441014) (307,0.23827797) (308,0.23542237) (309,0.23936492) (310,0.24959818) (311,0.2627342) (312,0.26621062) (313,0.26927075) (314,0.26926523) (315,0.27963185) (316,0.2898242) (317,0.2608299) (318,0.24980955) (319,0.24371156) (320,0.26035425) (321,0.25969824) (322,0.24652606) (323,0.24227206) (324,0.24107915) (325,0.24418987) (326,0.24129415) (327,0.25006735) (328,0.23803996) (329,0.23051408) (330,0.22734588) (331,0.2447675) (332,0.2482618) (333,0.22301331) (334,0.22165564) (335,0.23741229) (336,0.23337652) (337,0.2244943) (338,0.22560616) (339,0.21384208) (340,0.21729358) (341,0.21856126) (342,0.21581316) (343,0.22441134) (344,0.22878881) (345,0.24286701) (346,0.24083656) (347,0.220793) (348,0.19028825) (349,0.18312538) (350,0.18362576) (351,0.20245853) (352,0.21530288) (353,0.20793588) (354,0.20054756) (355,0.22195376) (356,0.21777512) (357,0.22101617) (358,0.21660426) (359,0.21274143) (360,0.20754986) (361,0.20361377) (362,0.1917831) (363,0.19018474) (364,0.18430613) (365,0.17262177) (366,0.1882694) (367,0.19289897) (368,0.19058847) (369,0.19293113) (370,0.19647355) (371,0.20289727) (372,0.21166761) (373,0.21402378) (374,0.22323592) (375,0.2217637) (376,0.21484989) (377,0.23585273) (378,0.24058752) (379,0.25863147) (380,0.267371) (381,0.2669766) (382,0.25723496) (383,0.25212443) (384,0.25792333) (385,0.24391705) (386,0.24709189) (387,0.25658485) (388,0.25655022) (389,0.2515333) (390,0.23997337) (391,0.24380346) (392,0.24039288) (393,0.23665449) (394,0.24309951) (395,0.25198781) (396,0.24879947) (397,0.24438356) (398,0.2729606) (399,0.2818657) (400,0.2769574) (401,0.2720369) (402,0.25774524) (403,0.24546747) (404,0.2571305) (405,0.24747412) (406,0.24497032) (407,0.23554432) (408,0.23949143) (409,0.25434816) (410,0.24101217) (411,0.23213775) (412,0.25995606) (413,0.26495337) (414,0.25270548) (415,0.24868798) (416,0.24161226) (417,0.24512404) (418,0.24976732) (419,0.24844255) (420,0.24277188) (421,0.25883982) (422,0.2750961) (423,0.28627646) (424,0.27646136) (425,0.27027968) (426,0.25710064) (427,0.24394007) (428,0.26737803) (429,0.28829205) (430,0.28627968) (431,0.27779204) (432,0.25898838) (433,0.27175096) (434,0.25709873) (435,0.24296899) (436,0.24704567) (437,0.27261072) (438,0.2663613) (439,0.2759471) (440,0.25554872) (441,0.24896823) (442,0.23142998) (443,0.22548021) (444,0.20909247) (445,0.19351085) (446,0.21053405) (447,0.21925628) (448,0.2441267) (449,0.27121955) (450,0.25160712) (451,0.221164) (452,0.20581964) (453,0.22457382) (454,0.23875457) (455,0.23683162) (456,0.22111034) (457,0.21063927) (458,0.2196526) (459,0.21856278) (460,0.20503767) (461,0.23710293) (462,0.24677093) (463,0.24352948) (464,0.23581868) (465,0.25227624) (466,0.25653464) (467,0.24467789) (468,0.24818075) (469,0.24956374) (470,0.24474543) (471,0.23590963) (472,0.2334882) (473,0.2342734) (474,0.24837177) (475,0.26454413) (476,0.2427793) (477,0.23548554) (478,0.2217264) (479,0.24163376) (480,0.24343759) (481,0.24924257) (482,0.24910407) (483,0.24337158) (484,0.22901122) (485,0.22952282) (486,0.22895528) (487,0.2351503) (488,0.24772222) (489,0.25354376) (490,0.24224296) (491,0.23158295) (492,0.24290906) (493,0.247617) (494,0.21733485) (495,0.2208906) (496,0.24325457) (497,0.25379643) (498,0.25494063) (499,0.24015905) (500,0.2522574) (501,0.2639355) (502,0.26590925) (503,0.2485839) (504,0.239285) (505,0.24846728) (506,0.24371023) (507,0.2649066) (508,0.26483828) (509,0.26611188)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37198973) (1,0.45198345) (2,0.46122298) (3,0.46141934) (4,0.46228328) (5,0.46009645) (6,0.46075532) (7,0.46011987) (8,0.4538383) (9,0.4493303) (10,0.44622585) (11,0.43954623) (12,0.43656412) (13,0.4344395) (14,0.43019596) (15,0.42617446) (16,0.42604032) (17,0.42707363) (18,0.4187873) (19,0.4140835) (20,0.4117869) (21,0.4079903) (22,0.4024313) (23,0.39771214) (24,0.40767372) (25,0.41181013) (26,0.40763393) (27,0.40081754) (28,0.3980411) (29,0.39769864) (30,0.39415678) (31,0.40139136) (32,0.4031781) (33,0.40496936) (34,0.39974087) (35,0.39977208) (36,0.4085413) (37,0.4064321) (38,0.39809114) (39,0.39417467) (40,0.38807288) (41,0.3796484) (42,0.37234816) (43,0.36561072) (44,0.3644492) (45,0.3625232) (46,0.36763927) (47,0.37227455) (48,0.35606527) (49,0.3533128) (50,0.35704377) (51,0.35548782) (52,0.35170072) (53,0.36326504) (54,0.3787441) (55,0.37155613) (56,0.35623422) (57,0.3558472) (58,0.3693613) (59,0.36703005) (60,0.36320797) (61,0.34995794) (62,0.34409454) (63,0.3489728) (64,0.34593397) (65,0.33877036) (66,0.33258086) (67,0.34462577) (68,0.35941553) (69,0.3548185) (70,0.33460712) (71,0.34268948) (72,0.34627396) (73,0.3565645) (74,0.3491115) (75,0.34323898) (76,0.34445682) (77,0.34350762) (78,0.3469239) (79,0.36050132) (80,0.36103082) (81,0.36048687) (82,0.36158887) (83,0.36321443) (84,0.34203652) (85,0.33577874) (86,0.34187937) (87,0.3267751) (88,0.31860465) (89,0.32950303) (90,0.33437443) (91,0.34057954) (92,0.345234) (93,0.34093493) (94,0.32414252) (95,0.3207017) (96,0.3305464) (97,0.3280645) (98,0.32206127) (99,0.31314173) (100,0.31059378) (101,0.30901483) (102,0.30464575) (103,0.28907552) (104,0.27422166) (105,0.27371365) (106,0.28406793) (107,0.28070205) (108,0.2663537) (109,0.26276731) (110,0.26348212) (111,0.26097012) (112,0.25686854) (113,0.24977969) (114,0.24111149) (115,0.23578215) (116,0.244832) (117,0.2438105) (118,0.24385826) (119,0.24147755) (120,0.23214631) (121,0.23116171) (122,0.23951675) (123,0.24233334) (124,0.24806678) (125,0.2432557) (126,0.23989022) (127,0.22956507) (128,0.21364023) (129,0.21338946) (130,0.23238508) (131,0.21197203) (132,0.2079123) (133,0.22140506) (134,0.207828) (135,0.20968664) (136,0.19040258) (137,0.18038146) (138,0.20280594) (139,0.20731431) (140,0.2124353) (141,0.20548193) (142,0.2189258) (143,0.23150913) (144,0.211625) (145,0.20545948) (146,0.2059296) (147,0.22727284) (148,0.22648801) (149,0.22316362) (150,0.21649258) (151,0.22095814) (152,0.2127441) (153,0.21305878) (154,0.223301) (155,0.21199867) (156,0.20882744) (157,0.20338051) (158,0.19236948) (159,0.19459799) (160,0.18640126) (161,0.17961758) (162,0.18425533) (163,0.18881696) (164,0.20815715) (165,0.21208619) (166,0.20660502) (167,0.19506107) (168,0.1918084) (169,0.19783886) (170,0.18929224) (171,0.17701313) (172,0.16758066) (173,0.17374676) (174,0.1734648) (175,0.17573687) (176,0.1719981) (177,0.17498192) (178,0.17938109) (179,0.17270187) (180,0.16750152) (181,0.17926845) (182,0.1648885) (183,0.16996253) (184,0.16817428) (185,0.1639277) (186,0.16859531) (187,0.17119977) (188,0.1674336) (189,0.16693969) (190,0.1720118) (191,0.18559723) (192,0.19371803) (193,0.19330575) (194,0.19508618) (195,0.19581774) (196,0.19075076) (197,0.17502873) (198,0.1786328) (199,0.17956221) (200,0.18353996) (201,0.1785936) (202,0.16493303) (203,0.15968512) (204,0.17271061) (205,0.17965905) (206,0.19645947) (207,0.22307782) (208,0.22378825) (209,0.2088008) (210,0.22920662) (211,0.23630689) (212,0.22165334) (213,0.19796632) (214,0.2000858) (215,0.20902169) (216,0.21621728) (217,0.2059336) (218,0.20195301) (219,0.20529129) (220,0.20700228) (221,0.2265451) (222,0.23007572) (223,0.24140145) (224,0.23336568) (225,0.22003083) (226,0.21969445) (227,0.22291818) (228,0.22325532) (229,0.22395091) (230,0.2204357) (231,0.23095414) (232,0.24096271) (233,0.23930061) (234,0.23645186) (235,0.2249863) (236,0.21611245) (237,0.22434019) (238,0.22794521) (239,0.23218074) (240,0.2245095) (241,0.25055367) (242,0.26222754) (243,0.25460672) (244,0.2618185) (245,0.26255366) (246,0.29692847) (247,0.27824277) (248,0.27792543) (249,0.30147243) (250,0.30075988) (251,0.2919671) (252,0.27843475) (253,0.27668) (254,0.26541933) (255,0.25722754) (256,0.2767755) (257,0.27259076) (258,0.24787995) (259,0.24563032) (260,0.24060939) (261,0.24267656) (262,0.24411853) (263,0.2433596) (264,0.23279396) (265,0.20895492) (266,0.23077549) (267,0.25761226) (268,0.24090621) (269,0.21521708) (270,0.19640392) (271,0.20907268) (272,0.22338375) (273,0.22418608) (274,0.232125) (275,0.22696994) (276,0.22523478) (277,0.23938717) (278,0.23984437) (279,0.23635426) (280,0.22126293) (281,0.20812899) (282,0.18871194) (283,0.19767503) (284,0.22688547) (285,0.24329148) (286,0.25405213) (287,0.2685449) (288,0.2709608) (289,0.26687956) (290,0.2671461) (291,0.26194274) (292,0.2585784) (293,0.24863984) (294,0.24483447) (295,0.25340354) (296,0.24554262) (297,0.23762995) (298,0.2409083) (299,0.24645148) (300,0.24481203) (301,0.2250683) (302,0.2312987) (303,0.22550514) (304,0.211418) (305,0.20242675) (306,0.21575648) (307,0.2290314) (308,0.22644901) (309,0.21127208) (310,0.20994501) (311,0.21641096) (312,0.21649696) (313,0.21513888) (314,0.20650247) (315,0.21400228) (316,0.21401161) (317,0.19944254) (318,0.19886701) (319,0.22018646) (320,0.22653349) (321,0.22640106) (322,0.21049733) (323,0.20254909) (324,0.21455765) (325,0.2233379) (326,0.2441935) (327,0.24608125) (328,0.24811701) (329,0.2451815) (330,0.24692428) (331,0.24390583) (332,0.2474943) (333,0.2519566) (334,0.27245566) (335,0.28045473) (336,0.28798422) (337,0.31139973) (338,0.31561244) (339,0.304363) (340,0.2984747) (341,0.30223325) (342,0.2964825) (343,0.28644368) (344,0.28889707) (345,0.264707) (346,0.26374906) (347,0.2613004) (348,0.27407593) (349,0.2709256) (350,0.24121423) (351,0.2453261) (352,0.24944235) (353,0.251125) (354,0.26484153) (355,0.24912062) (356,0.25344977) (357,0.25432497) (358,0.24802911) (359,0.26345566) (360,0.26288146) (361,0.27428043) (362,0.2903282) (363,0.29529586) (364,0.30182686) (365,0.29836473) (366,0.28430519) (367,0.2821819) (368,0.26247355) (369,0.24358466) (370,0.24520548) (371,0.24069464) (372,0.25606716) (373,0.27840182) (374,0.29900533) (375,0.29627815) (376,0.2707574) (377,0.26822832) (378,0.27391532) (379,0.2696153) (380,0.26325533) (381,0.26052302) (382,0.27087823) (383,0.2846933) (384,0.27389574) (385,0.27106696) (386,0.26889193) (387,0.2573695) (388,0.263547) (389,0.26421422) (390,0.25946784) (391,0.27822718) (392,0.2938482) (393,0.28622165) (394,0.28342676) (395,0.28332192) (396,0.28740582) (397,0.28152263) (398,0.2717753) (399,0.25684932) (400,0.25194862) (401,0.26595396) (402,0.26328006) (403,0.26985902) (404,0.27036434) (405,0.26108485) (406,0.2378145) (407,0.2271347) (408,0.23645414) (409,0.24425133) (410,0.24685122) (411,0.24549296) (412,0.23156165) (413,0.21511473) (414,0.22016762) (415,0.21948725) (416,0.20729604) (417,0.20000723) (418,0.1906874) (419,0.19986568) (420,0.1987226) (421,0.20723307) (422,0.1987089) (423,0.20348117) (424,0.22521119) (425,0.20561853) (426,0.200004) (427,0.20857972) (428,0.21905537) (429,0.22732896) (430,0.20662253) (431,0.22523117) (432,0.23281488) (433,0.21964478) (434,0.20901275) (435,0.20505726) (436,0.18633504) (437,0.16566914) (438,0.17427473) (439,0.18794787) (440,0.19384342) (441,0.19476008) (442,0.21112214) (443,0.20938718) (444,0.19879223) (445,0.22791895) (446,0.215582) (447,0.19949201) (448,0.20290315) (449,0.21339498) (450,0.2185548) (451,0.20553102) (452,0.19153538) (453,0.19627301) (454,0.20359151) (455,0.21449524) (456,0.20280214) (457,0.19794273) (458,0.2075373) (459,0.20253843) (460,0.20649467) (461,0.21871595) (462,0.22495225) (463,0.23543303) (464,0.24690068) (465,0.24254148) (466,0.22938946) (467,0.24467066) (468,0.25780633) (469,0.25208846) (470,0.2549905) (471,0.24789497) (472,0.24883409) (473,0.24672565) (474,0.26732686) (475,0.27405214) (476,0.29122147) (477,0.3027854) (478,0.310965) (479,0.30456394) (480,0.27816972) (481,0.2742192) (482,0.29028025) (483,0.29465392) (484,0.29393932) (485,0.28465697) (486,0.26682383) (487,0.2839741) (488,0.28850418) (489,0.28262728) (490,0.2625784) (491,0.24542542) (492,0.25418076) (493,0.25899696) (494,0.25460407) (495,0.25667924) (496,0.25788015) (497,0.2760354) (498,0.27090448) (499,0.2577987) (500,0.25246194) (501,0.2573613) (502,0.27153635) (503,0.28413832) (504,0.28241307) (505,0.28731126) (506,0.29307896) (507,0.28769997) (508,0.27990335) (509,0.27995548)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37246212) (1,0.45244747) (2,0.46264213) (3,0.46107763) (4,0.46149886) (5,0.45993227) (6,0.46168798) (7,0.45695338) (8,0.45405003) (9,0.44736588) (10,0.43937653) (11,0.433625) (12,0.42689136) (13,0.41073403) (14,0.397406) (15,0.39680994) (16,0.39602017) (17,0.3922066) (18,0.3866039) (19,0.38069293) (20,0.3710097) (21,0.38197166) (22,0.3812875) (23,0.38758752) (24,0.38378254) (25,0.38118225) (26,0.37213013) (27,0.3700059) (28,0.37159055) (29,0.37376845) (30,0.37594005) (31,0.3855078) (32,0.38561815) (33,0.3830489) (34,0.3762464) (35,0.36838394) (36,0.37384474) (37,0.37664366) (38,0.3821838) (39,0.38009474) (40,0.36787748) (41,0.35029718) (42,0.35151368) (43,0.36656508) (44,0.37177834) (45,0.37343264) (46,0.3356134) (47,0.30712235) (48,0.3139939) (49,0.3101206) (50,0.30217388) (51,0.2998927) (52,0.2863946) (53,0.29415962) (54,0.30238053) (55,0.30178824) (56,0.30170777) (57,0.30989707) (58,0.2995801) (59,0.30237177) (60,0.32493016) (61,0.33307838) (62,0.33166) (63,0.31817123) (64,0.33347678) (65,0.3411117) (66,0.3215744) (67,0.31314936) (68,0.30756962) (69,0.3137894) (70,0.31902796) (71,0.29387423) (72,0.28521308) (73,0.308051) (74,0.31265792) (75,0.30496538) (76,0.27714708) (77,0.27273193) (78,0.27954814) (79,0.2904629) (80,0.29712918) (81,0.2900997) (82,0.2759648) (83,0.25125438) (84,0.2586214) (85,0.27223477) (86,0.27329016) (87,0.2573885) (88,0.25468722) (89,0.24104357) (90,0.2565664) (91,0.25069654) (92,0.24462938) (93,0.25526142) (94,0.24676941) (95,0.2564511) (96,0.2719452) (97,0.27747527) (98,0.28209457) (99,0.26619235) (100,0.2675236) (101,0.25700077) (102,0.24102359) (103,0.23528615) (104,0.23693436) (105,0.25698078) (106,0.24792314) (107,0.23928633) (108,0.20937994) (109,0.2053497) (110,0.23867446) (111,0.23472431) (112,0.22117674) (113,0.20191476) (114,0.19840449) (115,0.2210061) (116,0.24403843) (117,0.24833848) (118,0.2546368) (119,0.24712938) (120,0.2303105) (121,0.22608352) (122,0.229047) (123,0.24342732) (124,0.23598383) (125,0.21238813) (126,0.2127323) (127,0.21914041) (128,0.2064745) (129,0.20473097) (130,0.22098383) (131,0.21536282) (132,0.21870758) (133,0.23368607) (134,0.22285712) (135,0.23698801) (136,0.24030955) (137,0.23704052) (138,0.24201617) (139,0.24549353) (140,0.23249467) (141,0.22851636) (142,0.1951444) (143,0.18482248) (144,0.17185313) (145,0.17506945) (146,0.2000234) (147,0.18997318) (148,0.22302036) (149,0.22888717) (150,0.21394122) (151,0.19368151) (152,0.18937862) (153,0.21508048) (154,0.2165761) (155,0.22024429) (156,0.22138833) (157,0.21937956) (158,0.21505193) (159,0.20111682) (160,0.19032305) (161,0.19705042) (162,0.21561587) (163,0.20368512) (164,0.17064041) (165,0.16808352) (166,0.15679395) (167,0.13611244) (168,0.17781888) (169,0.16776864) (170,0.15141457) (171,0.17901617) (172,0.1715721) (173,0.15913318) (174,0.17223783) (175,0.19315791) (176,0.20368588) (177,0.21273021) (178,0.22659856) (179,0.2190782) (180,0.2262734) (181,0.2276758) (182,0.2236132) (183,0.21217752) (184,0.21176922) (185,0.21487957) (186,0.18810408) (187,0.18344216) (188,0.1797481) (189,0.16527645) (190,0.16685522) (191,0.16262367) (192,0.16612595) (193,0.18308143) (194,0.19915734) (195,0.21099581) (196,0.187332) (197,0.1984962) (198,0.21520624) (199,0.20972869) (200,0.20274924) (201,0.20946385) (202,0.20181069) (203,0.1995997) (204,0.19403405) (205,0.20464973) (206,0.17967066) (207,0.17161435) (208,0.17108771) (209,0.18925704) (210,0.19473802) (211,0.1792148) (212,0.18429014) (213,0.18049562) (214,0.17795205) (215,0.18332972) (216,0.1968358) (217,0.20068721) (218,0.20030974) (219,0.20219064) (220,0.19345853) (221,0.19107287) (222,0.21496385) (223,0.19765201) (224,0.17739536) (225,0.1830215) (226,0.18348497) (227,0.17780556) (228,0.20184323) (229,0.22350399) (230,0.2397656) (231,0.2536661) (232,0.23724638) (233,0.20936777) (234,0.19080423) (235,0.18841514) (236,0.20872165) (237,0.20199867) (238,0.20401883) (239,0.21047089) (240,0.20623611) (241,0.19240278) (242,0.20944464) (243,0.21797033) (244,0.18177417) (245,0.19425799) (246,0.18567695) (247,0.19749448) (248,0.19185902) (249,0.17146955) (250,0.15009151) (251,0.1345841) (252,0.16186416) (253,0.18178387) (254,0.19441915) (255,0.19032763) (256,0.1804334) (257,0.17901179) (258,0.17571823) (259,0.18510503) (260,0.18933105) (261,0.19766933) (262,0.19073097) (263,0.2217892) (264,0.23153387) (265,0.22270967) (266,0.2118086) (267,0.21506469) (268,0.215547) (269,0.22670092) (270,0.22460826) (271,0.21270376) (272,0.19828406) (273,0.19920777) (274,0.19791609) (275,0.18485902) (276,0.19282953) (277,0.19283201) (278,0.20293342) (279,0.19190925) (280,0.17962101) (281,0.16657534) (282,0.1783183) (283,0.18314992) (284,0.19298783) (285,0.20232743) (286,0.18094178) (287,0.1709102) (288,0.1812928) (289,0.17156164) (290,0.17482439) (291,0.19182344) (292,0.19141781) (293,0.18664232) (294,0.18961681) (295,0.18871671) (296,0.2051385) (297,0.2110645) (298,0.23200437) (299,0.22739136) (300,0.23219159) (301,0.2321212) (302,0.22535616) (303,0.21857782) (304,0.21790677) (305,0.21176541) (306,0.19723497) (307,0.21846442) (308,0.23231506) (309,0.2495997) (310,0.23636778) (311,0.21861605) (312,0.20719768) (313,0.19878177) (314,0.17451103) (315,0.16233562) (316,0.1788124) (317,0.16336606) (318,0.14737576) (319,0.13593778) (320,0.14693607) (321,0.13869958) (322,0.15029623) (323,0.16004053) (324,0.14772812) (325,0.15872678) (326,0.15998498) (327,0.15402226) (328,0.15623496) (329,0.17214118) (330,0.16345833) (331,0.15524144) (332,0.16062443) (333,0.1705137) (334,0.1764199) (335,0.18188547) (336,0.18249506) (337,0.19701694) (338,0.20451123) (339,0.18245852) (340,0.17072317) (341,0.18344958) (342,0.21197869) (343,0.21237539) (344,0.21639346) (345,0.21920967) (346,0.23389041) (347,0.24626046) (348,0.23899923) (349,0.23485236) (350,0.23709741) (351,0.24209209) (352,0.24841534) (353,0.2750044) (354,0.28983182) (355,0.27798346) (356,0.28069293) (357,0.2586033) (358,0.25937614) (359,0.2822095) (360,0.27758962) (361,0.28313243) (362,0.2986602) (363,0.31103197) (364,0.3145316) (365,0.30338034) (366,0.29536378) (367,0.29438642) (368,0.28172603) (369,0.2743851) (370,0.27317524) (371,0.27009818) (372,0.29307553) (373,0.28138223) (374,0.26101676) (375,0.2550082) (376,0.23210408) (377,0.21452112) (378,0.21629319) (379,0.2348535) (380,0.23699372) (381,0.23063909) (382,0.23305137) (383,0.2298143) (384,0.22627132) (385,0.23892029) (386,0.2262675) (387,0.2328575) (388,0.24210693) (389,0.24599506) (390,0.24397051) (391,0.24115887) (392,0.24542941) (393,0.2514018) (394,0.24399981) (395,0.23448953) (396,0.21153767) (397,0.21563262) (398,0.22103292) (399,0.20408048) (400,0.21402092) (401,0.22074714) (402,0.23638071) (403,0.23533523) (404,0.24590106) (405,0.23644197) (406,0.22763222) (407,0.20513622) (408,0.21056621) (409,0.22533809) (410,0.20330593) (411,0.2023535) (412,0.23332648) (413,0.2543944) (414,0.23660254) (415,0.22732325) (416,0.2382658) (417,0.24125817) (418,0.23363984) (419,0.23399943) (420,0.24073325) (421,0.2505565) (422,0.24123211) (423,0.24366286) (424,0.25908124) (425,0.25825077) (426,0.26234457) (427,0.25953063) (428,0.26299867) (429,0.27379054) (430,0.2781994) (431,0.25143644) (432,0.24180117) (433,0.26473325) (434,0.26849276) (435,0.2758769) (436,0.27461034) (437,0.27056506) (438,0.284879) (439,0.27316704) (440,0.26738584) (441,0.2653942) (442,0.27400914) (443,0.26253957) (444,0.25785026) (445,0.24353786) (446,0.23969501) (447,0.24178787) (448,0.2440702) (449,0.24887595) (450,0.23938356) (451,0.2289043) (452,0.23277645) (453,0.24528177) (454,0.2761581) (455,0.2944414) (456,0.26724887) (457,0.24296632) (458,0.23171614) (459,0.23525818) (460,0.234996) (461,0.22969349) (462,0.2653278) (463,0.27423516) (464,0.26313794) (465,0.27024582) (466,0.26747298) (467,0.27317312) (468,0.27422488) (469,0.2844593) (470,0.27752644) (471,0.27013165) (472,0.25001255) (473,0.23721138) (474,0.24933961) (475,0.251109) (476,0.22665583) (477,0.23117484) (478,0.22557667) (479,0.19992808) (480,0.19507268) (481,0.19735979) (482,0.19571424) (483,0.20150304) (484,0.22168931) (485,0.21232915) (486,0.18530555) (487,0.18181278) (488,0.18717085) (489,0.18535274) (490,0.17234969) (491,0.15766115) (492,0.15344635) (493,0.16793835) (494,0.19224696) (495,0.19262461) (496,0.21251047) (497,0.18890545) (498,0.17933999) (499,0.1883516) (500,0.20571251) (501,0.2295116) (502,0.24899828) (503,0.22307877) (504,0.23882952) (505,0.21374543) (506,0.20018569) (507,0.20838337) (508,0.21313147) (509,0.22228558)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37184894) (1,0.45291343) (2,0.46367884) (3,0.462043) (4,0.46093628) (5,0.45848936) (6,0.45746082) (7,0.45851102) (8,0.45471767) (9,0.45133656) (10,0.4413377) (11,0.43100134) (12,0.41673023) (13,0.41292122) (14,0.40765354) (15,0.39902836) (16,0.39339042) (17,0.39942694) (18,0.39806163) (19,0.39831734) (20,0.39381108) (21,0.39156792) (22,0.38811645) (23,0.38901883) (24,0.3816368) (25,0.37556165) (26,0.38827035) (27,0.39651465) (28,0.40655804) (29,0.4067211) (30,0.40235618) (31,0.38377112) (32,0.36959437) (33,0.38489687) (34,0.38598174) (35,0.38031793) (36,0.3788417) (37,0.38210446) (38,0.3775196) (39,0.3661309) (40,0.36011758) (41,0.36296117) (42,0.36698288) (43,0.36525685) (44,0.3632479) (45,0.3566585) (46,0.37164536) (47,0.37636015) (48,0.3678558) (49,0.3755506) (50,0.3734334) (51,0.3564182) (52,0.36615753) (53,0.36746746) (54,0.3689416) (55,0.3650468) (56,0.36875743) (57,0.35961986) (58,0.36451977) (59,0.3670702) (60,0.34953064) (61,0.3454161) (62,0.34897432) (63,0.36585596) (64,0.36818722) (65,0.37136036) (66,0.36459666) (67,0.3544332) (68,0.35321003) (69,0.35151368) (70,0.3543794) (71,0.35004035) (72,0.34355614) (73,0.34433943) (74,0.3392538) (75,0.33320948) (76,0.3266351) (77,0.32189402) (78,0.32644463) (79,0.32198936) (80,0.3082557) (81,0.29485047) (82,0.28779128) (83,0.28874218) (84,0.29074526) (85,0.28755784) (86,0.28317732) (87,0.28909266) (88,0.28644767) (89,0.2749222) (90,0.27627513) (91,0.27522737) (92,0.2742637) (93,0.2637989) (94,0.25211167) (95,0.2561606) (96,0.24446727) (97,0.24562481) (98,0.2581444) (99,0.26137653) (100,0.2567384) (101,0.25893378) (102,0.29229453) (103,0.29758924) (104,0.29345396) (105,0.28808695) (106,0.29137176) (107,0.29204187) (108,0.28699297) (109,0.29591742) (110,0.29296613) (111,0.28748667) (112,0.26950076) (113,0.27077225) (114,0.2719357) (115,0.2640995) (116,0.26892123) (117,0.2768613) (118,0.2520409) (119,0.2713908) (120,0.27861282) (121,0.28034455) (122,0.27879032) (123,0.2641383) (124,0.2617146) (125,0.26583353) (126,0.24939021) (127,0.24379224) (128,0.26643094) (129,0.2726526) (130,0.28199962) (131,0.27933753) (132,0.28753996) (133,0.2768025) (134,0.2633889) (135,0.2408731) (136,0.25635615) (137,0.24326447) (138,0.22811987) (139,0.24924277) (140,0.24350114) (141,0.22771975) (142,0.24655955) (143,0.24637538) (144,0.2564507) (145,0.2510565) (146,0.26194558) (147,0.265336) (148,0.266066) (149,0.25633618) (150,0.23283827) (151,0.22439194) (152,0.22242066) (153,0.23156297) (154,0.25055328) (155,0.24419406) (156,0.24317789) (157,0.25775895) (158,0.2673832) (159,0.26582363) (160,0.26668513) (161,0.25810483) (162,0.25815448) (163,0.23929699) (164,0.25082973) (165,0.23353615) (166,0.22095586) (167,0.21779129) (168,0.22673991) (169,0.26017067) (170,0.27634874) (171,0.27187708) (172,0.25156355) (173,0.26249582) (174,0.28289688) (175,0.28814763) (176,0.28387064) (177,0.27740163) (178,0.2983944) (179,0.3021254) (180,0.3073843) (181,0.31169862) (182,0.3002439) (183,0.29505423) (184,0.29270434) (185,0.28535312) (186,0.27703995) (187,0.2530643) (188,0.2538657) (189,0.23208429) (190,0.22965392) (191,0.2500668) (192,0.22666267) (193,0.22245395) (194,0.26635426) (195,0.27137214) (196,0.24828367) (197,0.21109894) (198,0.21194045) (199,0.2363377) (200,0.2534669) (201,0.2409102) (202,0.23764117) (203,0.21821822) (204,0.20795129) (205,0.2233164) (206,0.21938357) (207,0.23085217) (208,0.22951655) (209,0.22220434) (210,0.24036758) (211,0.23740582) (212,0.21202074) (213,0.22446594) (214,0.24150875) (215,0.24044825) (216,0.26547602) (217,0.27837765) (218,0.28559723) (219,0.27090678) (220,0.25116095) (221,0.2455936) (222,0.25376788) (223,0.26513222) (224,0.27820015) (225,0.26847735) (226,0.2537947) (227,0.26395947) (228,0.2526956) (229,0.24880384) (230,0.2463573) (231,0.2469296) (232,0.24701427) (233,0.24218835) (234,0.24271993) (235,0.2447559) (236,0.24787366) (237,0.23966001) (238,0.24791914) (239,0.22991267) (240,0.23090868) (241,0.23165315) (242,0.23240887) (243,0.22243874) (244,0.21600837) (245,0.21342409) (246,0.2193282) (247,0.22350152) (248,0.21635464) (249,0.20440392) (250,0.20509304) (251,0.18550704) (252,0.21585312) (253,0.22133695) (254,0.22490373) (255,0.228422) (256,0.23931678) (257,0.24199201) (258,0.24593303) (259,0.25805405) (260,0.25592846) (261,0.27934894) (262,0.27460256) (263,0.26810578) (264,0.28310922) (265,0.3056541) (266,0.29340145) (267,0.29467294) (268,0.2906073) (269,0.27223516) (270,0.24790126) (271,0.23384304) (272,0.23466781) (273,0.24704508) (274,0.26502454) (275,0.25110748) (276,0.23601921) (277,0.21440849) (278,0.22066154) (279,0.21637215) (280,0.2446505) (281,0.25699657) (282,0.25149012) (283,0.2576288) (284,0.26107705) (285,0.2615131) (286,0.26769406) (287,0.23696119) (288,0.21304965) (289,0.22543569) (290,0.23110236) (291,0.25177282) (292,0.26307744) (293,0.28009266) (294,0.28385675) (295,0.28628176) (296,0.28218132) (297,0.26519483) (298,0.2828535) (299,0.28458294) (300,0.2841701) (301,0.28359932) (302,0.28599048) (303,0.2964218) (304,0.29029986) (305,0.29333144) (306,0.30042332) (307,0.29973915) (308,0.2811094) (309,0.28182837) (310,0.27338508) (311,0.29552454) (312,0.29501426) (313,0.2933105) (314,0.27777606) (315,0.25999105) (316,0.2717422) (317,0.27394313) (318,0.26360998) (319,0.25420395) (320,0.2502226) (321,0.28486264) (322,0.29614478) (323,0.26538318) (324,0.2618497) (325,0.27115983) (326,0.29445967) (327,0.2876233) (328,0.2959296) (329,0.29469272) (330,0.28028443) (331,0.27506867) (332,0.25898725) (333,0.25867352) (334,0.26773897) (335,0.24481107) (336,0.23006241) (337,0.24972679) (338,0.25282478) (339,0.25554568) (340,0.24427682) (341,0.2291931) (342,0.2558202) (343,0.24848554) (344,0.22247013) (345,0.24038051) (346,0.27146158) (347,0.27088013) (348,0.27709284) (349,0.29144767) (350,0.28738052) (351,0.2813379) (352,0.25931394) (353,0.24960636) (354,0.24663395) (355,0.25719103) (356,0.24266267) (357,0.2175624) (358,0.20678577) (359,0.22367123) (360,0.25510654) (361,0.2620249) (362,0.25076064) (363,0.21124467) (364,0.20100743) (365,0.2005624) (366,0.17402987) (367,0.19900799) (368,0.22158961) (369,0.21821518) (370,0.22027797) (371,0.19471195) (372,0.19848764) (373,0.1957344) (374,0.19554015) (375,0.17553405) (376,0.1744471) (377,0.19323935) (378,0.20511778) (379,0.21230061) (380,0.18907477) (381,0.19018435) (382,0.16343246) (383,0.19093627) (384,0.2300664) (385,0.21860807) (386,0.20211549) (387,0.17399734) (388,0.16823763) (389,0.16845568) (390,0.19294558) (391,0.1889513) (392,0.19261758) (393,0.1926756) (394,0.18552949) (395,0.1642755) (396,0.17418474) (397,0.17603159) (398,0.17281374) (399,0.1694825) (400,0.16571309) (401,0.1773145) (402,0.18101408) (403,0.15026198) (404,0.16244996) (405,0.16446042) (406,0.14424695) (407,0.15346423) (408,0.18807381) (409,0.17239231) (410,0.18721746) (411,0.18045263) (412,0.20458695) (413,0.22944464) (414,0.22567047) (415,0.2220409) (416,0.20729034) (417,0.20924258) (418,0.21172279) (419,0.19875532) (420,0.19900914) (421,0.20000532) (422,0.23590772) (423,0.263582) (424,0.2786798) (425,0.29807687) (426,0.29728368) (427,0.30783105) (428,0.29237005) (429,0.27579072) (430,0.27700457) (431,0.29737842) (432,0.292215) (433,0.29493836) (434,0.3107711) (435,0.3012165) (436,0.2950259) (437,0.29136434) (438,0.28968835) (439,0.27879375) (440,0.27783486) (441,0.2961701) (442,0.2877129) (443,0.28058696) (444,0.28555956) (445,0.29100457) (446,0.28966686) (447,0.2689471) (448,0.26869103) (449,0.26939136) (450,0.256742) (451,0.2759022) (452,0.2833069) (453,0.29808715) (454,0.2795529) (455,0.2785603) (456,0.29013547) (457,0.2988048) (458,0.2797207) (459,0.27631906) (460,0.2728866) (461,0.2508377) (462,0.24428482) (463,0.24346709) (464,0.23853025) (465,0.2497283) (466,0.2383632) (467,0.23458771) (468,0.2283105) (469,0.24173535) (470,0.23926997) (471,0.2323398) (472,0.23383886) (473,0.22935921) (474,0.24881507) (475,0.2632188) (476,0.26304224) (477,0.26776657) (478,0.2365449) (479,0.23023573) (480,0.23108542) (481,0.24374524) (482,0.25794464) (483,0.24703254) (484,0.2734549) (485,0.2892732) (486,0.29064763) (487,0.29120415) (488,0.28647718) (489,0.26676407) (490,0.27230516) (491,0.27151388) (492,0.26373935) (493,0.25858295) (494,0.26331088) (495,0.27082705) (496,0.2713202) (497,0.27892655) (498,0.27397147) (499,0.27780366) (500,0.2908101) (501,0.29134533) (502,0.293699) (503,0.2967167) (504,0.2875074) (505,0.29468417) (506,0.2998752) (507,0.2871916) (508,0.2819298) (509,0.29511833)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37237385) (1,0.45159036) (2,0.464719) (3,0.4639591) (4,0.45826465) (5,0.46135026) (6,0.46225) (7,0.45802817) (8,0.45310313) (9,0.44707212) (10,0.4429705) (11,0.42960313) (12,0.42408752) (13,0.416711) (14,0.41813907) (15,0.41965544) (16,0.42158484) (17,0.417309) (18,0.40360293) (19,0.39545166) (20,0.39469102) (21,0.39407003) (22,0.4000776) (23,0.39820948) (24,0.3925038) (25,0.3782093) (26,0.36611396) (27,0.35873327) (28,0.3535192) (29,0.35030517) (30,0.3458655) (31,0.3329922) (32,0.33229527) (33,0.33584854) (34,0.32840678) (35,0.33314574) (36,0.32848933) (37,0.32149962) (38,0.3054214) (39,0.289176) (40,0.2891288) (41,0.30506754) (42,0.31078595) (43,0.31869122) (44,0.3115934) (45,0.301492) (46,0.30321404) (47,0.302625) (48,0.29706508) (49,0.29640353) (50,0.2896189) (51,0.28638336) (52,0.29201692) (53,0.30545834) (54,0.30855307) (55,0.29652682) (56,0.2928638) (57,0.28908676) (58,0.29631203) (59,0.2980803) (60,0.30057) (61,0.30339023) (62,0.3173807) (63,0.32210883) (64,0.3079572) (65,0.30917904) (66,0.31170434) (67,0.31109512) (68,0.30253044) (69,0.31201485) (70,0.31433734) (71,0.3065137) (72,0.31318682) (73,0.31769103) (74,0.31871632) (75,0.31446537) (76,0.31370986) (77,0.31614402) (78,0.32788736) (79,0.32712936) (80,0.33523858) (81,0.32847184) (82,0.33487082) (83,0.34329966) (84,0.33216533) (85,0.3108103) (86,0.31137234) (87,0.30454928) (88,0.29245585) (89,0.28630042) (90,0.2969338) (91,0.2977793) (92,0.30215564) (93,0.29669902) (94,0.31369007) (95,0.2996587) (96,0.30061206) (97,0.2997622) (98,0.28588167) (99,0.27364078) (100,0.26204053) (101,0.27364746) (102,0.28003025) (103,0.27003843) (104,0.27676314) (105,0.27587557) (106,0.26591152) (107,0.2802869) (108,0.29021937) (109,0.2847382) (110,0.28910273) (111,0.2960542) (112,0.2959492) (113,0.29288736) (114,0.29183638) (115,0.29312387) (116,0.30235368) (117,0.3034783) (118,0.30221137) (119,0.2905839) (120,0.28520435) (121,0.278664) (122,0.27550477) (123,0.28121462) (124,0.2771741) (125,0.2756623) (126,0.26830783) (127,0.2620919) (128,0.26621366) (129,0.24515297) (130,0.23893684) (131,0.25715888) (132,0.24627568) (133,0.23012044) (134,0.20015164) (135,0.19516781) (136,0.21640925) (137,0.21346176) (138,0.2028885) (139,0.2029669) (140,0.19103615) (141,0.1961543) (142,0.21246386) (143,0.19858581) (144,0.17577606) (145,0.16364878) (146,0.1503398) (147,0.17696233) (148,0.20065278) (149,0.18177246) (150,0.18055917) (151,0.19155309) (152,0.19260293) (153,0.18820833) (154,0.19719559) (155,0.18672869) (156,0.18881297) (157,0.21403006) (158,0.21619216) (159,0.22134608) (160,0.24110673) (161,0.23166057) (162,0.23233029) (163,0.24288584) (164,0.24179186) (165,0.23215716) (166,0.2229667) (167,0.2050919) (168,0.1833086) (169,0.18268037) (170,0.20022242) (171,0.21656983) (172,0.21637653) (173,0.22569063) (174,0.24436511) (175,0.24833657) (176,0.25738528) (177,0.26051295) (178,0.26551026) (179,0.26175457) (180,0.24304718) (181,0.25079054) (182,0.27369598) (183,0.25822604) (184,0.25149676) (185,0.27184835) (186,0.26770985) (187,0.23651959) (188,0.22963813) (189,0.21244559) (190,0.22755252) (191,0.24693303) (192,0.25092334) (193,0.23771499) (194,0.2194688) (195,0.23287748) (196,0.22219387) (197,0.23822583) (198,0.24230784) (199,0.2494471) (200,0.23683904) (201,0.233375) (202,0.23035122) (203,0.2329258) (204,0.25285122) (205,0.2685687) (206,0.27351618) (207,0.25964195) (208,0.25122526) (209,0.26245186) (210,0.25860977) (211,0.27390411) (212,0.27215564) (213,0.2783476) (214,0.29048744) (215,0.28822184) (216,0.30054453) (217,0.30528444) (218,0.3086366) (219,0.3138634) (220,0.31079206) (221,0.31473535) (222,0.30696213) (223,0.305668) (224,0.29331943) (225,0.28667733) (226,0.27020738) (227,0.26545414) (228,0.2682827) (229,0.2747456) (230,0.2580797) (231,0.24249335) (232,0.24266952) (233,0.23551275) (234,0.22817922) (235,0.23297127) (236,0.22775419) (237,0.24136226) (238,0.235211) (239,0.22893968) (240,0.2175274) (241,0.21875171) (242,0.21065068) (243,0.20779775) (244,0.21164003) (245,0.19474429) (246,0.18518227) (247,0.18582344) (248,0.17780764) (249,0.1828809) (250,0.176742) (251,0.17083466) (252,0.19440107) (253,0.20737271) (254,0.20398574) (255,0.1952791) (256,0.20857629) (257,0.20883924) (258,0.20460427) (259,0.19428729) (260,0.19964041) (261,0.22428025) (262,0.21916933) (263,0.2009452) (264,0.19711548) (265,0.20689858) (266,0.2216853) (267,0.22750418) (268,0.23680098) (269,0.22877435) (270,0.21252264) (271,0.22034208) (272,0.2312089) (273,0.24827112) (274,0.22991553) (275,0.22686492) (276,0.22782534) (277,0.22654718) (278,0.2163554) (279,0.21453463) (280,0.22941191) (281,0.25134838) (282,0.23348801) (283,0.2340877) (284,0.25578234) (285,0.2535255) (286,0.2502854) (287,0.2529686) (288,0.2708862) (289,0.26993835) (290,0.27368018) (291,0.2717047) (292,0.25682876) (293,0.254043) (294,0.25900742) (295,0.25186092) (296,0.2515293) (297,0.2593809) (298,0.27099335) (299,0.28655517) (300,0.27074772) (301,0.2709256) (302,0.28386414) (303,0.28937137) (304,0.26310104) (305,0.2732443) (306,0.26415277) (307,0.26418227) (308,0.28536683) (309,0.28726256) (310,0.27703196) (311,0.2701798) (312,0.25621423) (313,0.26911852) (314,0.27149868) (315,0.27906486) (316,0.29064727) (317,0.26812804) (318,0.25392067) (319,0.2458436) (320,0.27458712) (321,0.257398) (322,0.24234779) (323,0.24617504) (324,0.22986682) (325,0.2380236) (326,0.25748667) (327,0.26829815) (328,0.25866932) (329,0.27368835) (330,0.28221917) (331,0.2544041) (332,0.24967827) (333,0.24902949) (334,0.23967732) (335,0.22330536) (336,0.24242884) (337,0.24461778) (338,0.24376485) (339,0.23407269) (340,0.22120814) (341,0.2303769) (342,0.22958124) (343,0.214297) (344,0.1995057) (345,0.18695149) (346,0.20357287) (347,0.20497413) (348,0.21037044) (349,0.22047946) (350,0.23054661) (351,0.23200038) (352,0.24978596) (353,0.2578223) (354,0.24072945) (355,0.24527226) (356,0.25427455) (357,0.24828425) (358,0.24212082) (359,0.2603944) (360,0.2811501) (361,0.26808771) (362,0.2737306) (363,0.28502682) (364,0.27588776) (365,0.26097414) (366,0.25181222) (367,0.25363868) (368,0.25237045) (369,0.25486776) (370,0.25868398) (371,0.24713945) (372,0.22522146) (373,0.22589137) (374,0.22955365) (375,0.23204814) (376,0.25419044) (377,0.25860617) (378,0.25689936) (379,0.25986245) (380,0.25135958) (381,0.24903177) (382,0.26002377) (383,0.24837062) (384,0.23329851) (385,0.23630214) (386,0.23806754) (387,0.22150818) (388,0.23099677) (389,0.2245312) (390,0.22023402) (391,0.22993131) (392,0.23212005) (393,0.23325837) (394,0.23760255) (395,0.23924525) (396,0.24669883) (397,0.24144825) (398,0.24440962) (399,0.24035464) (400,0.24207877) (401,0.2599045) (402,0.25845528) (403,0.2579762) (404,0.25032058) (405,0.23462881) (406,0.23060217) (407,0.23180346) (408,0.25169748) (409,0.2448967) (410,0.22161967) (411,0.24450266) (412,0.24403748) (413,0.24936187) (414,0.23355156) (415,0.2306191) (416,0.22579053) (417,0.22186321) (418,0.23312595) (419,0.23982972) (420,0.23024924) (421,0.22371918) (422,0.2199433) (423,0.20572299) (424,0.1994823) (425,0.1988457) (426,0.19621727) (427,0.19241115) (428,0.17785978) (429,0.18340468) (430,0.17272888) (431,0.17034476) (432,0.19422507) (433,0.20110998) (434,0.20109056) (435,0.23570624) (436,0.25993854) (437,0.24324962) (438,0.22448668) (439,0.21842903) (440,0.23137462) (441,0.23779432) (442,0.23382725) (443,0.1992656) (444,0.18903938) (445,0.21457724) (446,0.22218531) (447,0.2238887) (448,0.22384931) (449,0.24305099) (450,0.25652796) (451,0.25942352) (452,0.25482267) (453,0.2530274) (454,0.26413792) (455,0.2719336) (456,0.26268703) (457,0.24449296) (458,0.23559019) (459,0.23470148) (460,0.23499258) (461,0.24277891) (462,0.23906659) (463,0.23293817) (464,0.25232762) (465,0.24786758) (466,0.24840696) (467,0.23296861) (468,0.23489802) (469,0.22670111) (470,0.21985959) (471,0.21881317) (472,0.21913223) (473,0.21529262) (474,0.2154532) (475,0.23109761) (476,0.23947394) (477,0.234336) (478,0.22515373) (479,0.22790886) (480,0.21825095) (481,0.23464821) (482,0.26263148) (483,0.25985083) (484,0.2768263) (485,0.27823135) (486,0.26217523) (487,0.2526988) (488,0.26544368) (489,0.2546351) (490,0.25724924) (491,0.26737994) (492,0.27923325) (493,0.29504967) (494,0.26523915) (495,0.24901846) (496,0.24968684) (497,0.23652302) (498,0.22987843) (499,0.23398307) (500,0.2533792) (501,0.25330555) (502,0.22721975) (503,0.21398269) (504,0.20422488) (505,0.24447545) (506,0.2578788) (507,0.27575704) (508,0.26457173) (509,0.20674182)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group",
        1,
        "Valiant minB lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36852816) (1,0.4405409) (2,0.45261398) (3,0.45865753) (4,0.46036017) (5,0.45563203) (6,0.4504298) (7,0.452207) (8,0.44805765) (9,0.4502053) (10,0.4469838) (11,0.44243038) (12,0.44220814) (13,0.44045112) (14,0.43700817) (15,0.4386176) (16,0.4301838) (17,0.42974353) (18,0.4353948) (19,0.43130994) (20,0.42873478) (21,0.425227) (22,0.42054337) (23,0.42658144) (24,0.43447754) (25,0.42997506) (26,0.42843816) (27,0.42737728) (28,0.42818302) (29,0.4251421) (30,0.42401332) (31,0.4263826) (32,0.423074) (33,0.42530727) (34,0.4246655) (35,0.4215746) (36,0.4204321) (37,0.42450285) (38,0.42441076) (39,0.42933694) (40,0.42486778) (41,0.42159474) (42,0.42387214) (43,0.42464668) (44,0.42474392) (45,0.4232443) (46,0.427414) (47,0.42184588) (48,0.42457724) (49,0.42298973) (50,0.4277599) (51,0.42666247) (52,0.42093056) (53,0.4235021) (54,0.4210373) (55,0.4183086) (56,0.4232521) (57,0.42577854) (58,0.42104736) (59,0.42124695) (60,0.41863108) (61,0.4161977) (62,0.4193299) (63,0.4195647) (64,0.420832) (65,0.42051256) (66,0.4190527) (67,0.41030955) (68,0.40581602) (69,0.4098438) (70,0.40483162) (71,0.39824048) (72,0.3941954) (73,0.38741076) (74,0.39119256) (75,0.3848594) (76,0.37701046) (77,0.37737367) (78,0.36965355) (79,0.36644483) (80,0.36604756) (81,0.3649551) (82,0.37702227) (83,0.3818166) (84,0.37841687) (85,0.3777146) (86,0.38119692) (87,0.37904054) (88,0.3842873) (89,0.3917418) (90,0.39956087) (91,0.39902854) (92,0.3963379) (93,0.39745548) (94,0.40485293) (95,0.39997107) (96,0.40227208) (97,0.40147468) (98,0.39836872) (99,0.4010759) (100,0.4016096) (101,0.39342085) (102,0.39202815) (103,0.39476275) (104,0.39986682) (105,0.39727208) (106,0.39531565) (107,0.38614935) (108,0.38573346) (109,0.38716343) (110,0.3800569) (111,0.38073993) (112,0.37872317) (113,0.37927034) (114,0.37684876) (115,0.36672202) (116,0.35535064) (117,0.35653576) (118,0.3566309) (119,0.3548655) (120,0.34641534) (121,0.33695814) (122,0.3349534) (123,0.3253124) (124,0.30610085) (125,0.2921581) (126,0.30077225) (127,0.3105409) (128,0.31750268) (129,0.31205517) (130,0.31123403) (131,0.30450115) (132,0.30557877) (133,0.32756642) (134,0.32437158) (135,0.33326426) (136,0.31865525) (137,0.3301254) (138,0.3243183) (139,0.33539745) (140,0.33540487) (141,0.3240196) (142,0.30128235) (143,0.3033769) (144,0.32062384) (145,0.32514268) (146,0.33190468) (147,0.32430193) (148,0.31730098) (149,0.31533885) (150,0.31506583) (151,0.30785978) (152,0.30605423) (153,0.30936626) (154,0.29689154) (155,0.29648936) (156,0.29395014) (157,0.2845993) (158,0.28341895) (159,0.28754053) (160,0.2899083) (161,0.29154396) (162,0.280008) (163,0.28104967) (164,0.27660066) (165,0.26870245) (166,0.2573773) (167,0.24134076) (168,0.23669255) (169,0.256625) (170,0.24489726) (171,0.24667333) (172,0.26257172) (173,0.23423307) (174,0.236246) (175,0.24850096) (176,0.24567504) (177,0.24688262) (178,0.25189212) (179,0.2659159) (180,0.2740413) (181,0.27133694) (182,0.27025646) (183,0.29060635) (184,0.2945158) (185,0.29625094) (186,0.28061604) (187,0.27974352) (188,0.27914003) (189,0.27823803) (190,0.27669883) (191,0.2864294) (192,0.29893932) (193,0.2824024) (194,0.28550285) (195,0.30117676) (196,0.30104604) (197,0.31861892) (198,0.31861454) (199,0.31472316) (200,0.2986347) (201,0.3239589) (202,0.33462045) (203,0.32743588) (204,0.32023343) (205,0.31927797) (206,0.31986302) (207,0.31071347) (208,0.30730593) (209,0.3130158) (210,0.2949958) (211,0.29790944) (212,0.30477092) (213,0.28673705) (214,0.2748166) (215,0.28922203) (216,0.29629472) (217,0.29588088) (218,0.28482002) (219,0.27657953) (220,0.26425683) (221,0.26883543) (222,0.26505497) (223,0.25547755) (224,0.24773021) (225,0.24068835) (226,0.22906716) (227,0.23610446) (228,0.23682648) (229,0.22774886) (230,0.19652188) (231,0.19660369) (232,0.20504813) (233,0.21449333) (234,0.22552398) (235,0.23584837) (236,0.20186359) (237,0.17265639) (238,0.20118473) (239,0.21393703) (240,0.19241647) (241,0.21835616) (242,0.21434532) (243,0.18966971) (244,0.22348478) (245,0.21804851) (246,0.21151274) (247,0.21767047) (248,0.25437406) (249,0.24462938) (250,0.22417942) (251,0.24638966) (252,0.27618986) (253,0.25676674) (254,0.25603405) (255,0.27886587) (256,0.26875114) (257,0.24993569) (258,0.2520567) (259,0.2441111) (260,0.24656393) (261,0.24325646) (262,0.26540944) (263,0.25279453) (264,0.2548514) (265,0.25352436) (266,0.23269045) (267,0.23861435) (268,0.24828254) (269,0.25566837) (270,0.26017085) (271,0.25576997) (272,0.26890638) (273,0.25401694) (274,0.24479814) (275,0.26591077) (276,0.27459857) (277,0.25160217) (278,0.21770833) (279,0.22884114) (280,0.24676464) (281,0.24666856) (282,0.2560531) (283,0.22206241) (284,0.22692809) (285,0.22294216) (286,0.22279547) (287,0.21701065) (288,0.22068246) (289,0.2243514) (290,0.23166895) (291,0.21826066) (292,0.25443056) (293,0.28467086) (294,0.2824332) (295,0.27848172) (296,0.27045795) (297,0.2587209) (298,0.24689859) (299,0.23977302) (300,0.25014213) (301,0.26246214) (302,0.25206792) (303,0.22803977) (304,0.22118112) (305,0.22448325) (306,0.2439884) (307,0.23755346) (308,0.23172261) (309,0.21519426) (310,0.20698477) (311,0.2055957) (312,0.20218779) (313,0.20506696) (314,0.20235217) (315,0.19811416) (316,0.22761872) (317,0.22964802) (318,0.22645928) (319,0.23621519) (320,0.2503906) (321,0.23927093) (322,0.22615334) (323,0.22399639) (324,0.21032915) (325,0.21265487) (326,0.23620358) (327,0.24749601) (328,0.2434414) (329,0.2360059) (330,0.22295852) (331,0.24944977) (332,0.26991856) (333,0.26401865) (334,0.2664332) (335,0.28233734) (336,0.28242695) (337,0.2901486) (338,0.28224486) (339,0.2857152) (340,0.29818094) (341,0.31460008) (342,0.31603044) (343,0.31154242) (344,0.31698897) (345,0.32270643) (346,0.32456088) (347,0.31896177) (348,0.3292892) (349,0.31995052) (350,0.3146505) (351,0.32890126) (352,0.329352) (353,0.33947736) (354,0.34058067) (355,0.32805157) (356,0.32673097) (357,0.32364118) (358,0.3339568) (359,0.33532077) (360,0.34047756) (361,0.3354958) (362,0.34266666) (363,0.3344844) (364,0.33424276) (365,0.32782477) (366,0.32054394) (367,0.30694312) (368,0.29997128) (369,0.2878263) (370,0.28005308) (371,0.2830177) (372,0.27316514) (373,0.27142426) (374,0.26881373) (375,0.24014783) (376,0.24976656) (377,0.24272032) (378,0.25553766) (379,0.24203083) (380,0.23775856) (381,0.24035692) (382,0.2494823) (383,0.24232192) (384,0.21717732) (385,0.232746) (386,0.2413944) (387,0.24742903) (388,0.22920682) (389,0.21294045) (390,0.20779738) (391,0.19851902) (392,0.21787253) (393,0.2242734) (394,0.22449562) (395,0.22651446) (396,0.238535) (397,0.23921233) (398,0.24537271) (399,0.23776846) (400,0.23570567) (401,0.23191324) (402,0.21711549) (403,0.23026732) (404,0.2278769) (405,0.21148688) (406,0.20431127) (407,0.21243912) (408,0.22872622) (409,0.21038376) (410,0.21644445) (411,0.23715602) (412,0.23111054) (413,0.23092313) (414,0.23603368) (415,0.24365792) (416,0.23487805) (417,0.21966286) (418,0.21770243) (419,0.21840924) (420,0.23751731) (421,0.24730784) (422,0.2535662) (423,0.24399619) (424,0.2595584) (425,0.2352519) (426,0.24506888) (427,0.24228749) (428,0.24801618) (429,0.2538594) (430,0.23711663) (431,0.22532439) (432,0.25799716) (433,0.2513042) (434,0.2633417) (435,0.25356868) (436,0.23009779) (437,0.24216704) (438,0.24235788) (439,0.2350759) (440,0.24192694) (441,0.23475762) (442,0.24473079) (443,0.2453788) (444,0.24576464) (445,0.23695225) (446,0.23812823) (447,0.2538341) (448,0.25507477) (449,0.25007382) (450,0.24909723) (451,0.23303406) (452,0.2414568) (453,0.25163412) (454,0.25149524) (455,0.26990372) (456,0.25492427) (457,0.27082172) (458,0.2833124) (459,0.29022944) (460,0.25437424) (461,0.23162785) (462,0.2246328) (463,0.22243854) (464,0.20781012) (465,0.21029814) (466,0.21868037) (467,0.2343613) (468,0.2448181) (469,0.22369483) (470,0.21284837) (471,0.19723003) (472,0.1932148) (473,0.18928996) (474,0.17881507) (475,0.18469921) (476,0.18659836) (477,0.17259817) (478,0.17977226) (479,0.18582591) (480,0.18339898) (481,0.17327663) (482,0.1853516) (483,0.19185902) (484,0.21024562) (485,0.2152032) (486,0.22813071) (487,0.22920282) (488,0.19120319) (489,0.18520434) (490,0.2086229) (491,0.20607382) (492,0.19869559) (493,0.18321994) (494,0.1772833) (495,0.18179472) (496,0.19668645) (497,0.211746) (498,0.21010178) (499,0.1857169) (500,0.18549848) (501,0.16220547) (502,0.15606393) (503,0.1826387) (504,0.19126008) (505,0.21427187) (506,0.20553672) (507,0.17013165) (508,0.16110845) (509,0.19226427)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3696467) (1,0.4404334) (2,0.45219445) (3,0.45806983) (4,0.45892617) (5,0.45335788) (6,0.45074126) (7,0.44652453) (8,0.44626313) (9,0.4419024) (10,0.43855613) (11,0.43838814) (12,0.44122982) (13,0.43682095) (14,0.4319766) (15,0.43342122) (16,0.4334378) (17,0.42921823) (18,0.429539) (19,0.42999333) (20,0.43245873) (21,0.42939287) (22,0.4307032) (23,0.42637917) (24,0.42439896) (25,0.4246326) (26,0.4242968) (27,0.4261699) (28,0.42419958) (29,0.42386016) (30,0.4244663) (31,0.42569786) (32,0.42331564) (33,0.41920015) (34,0.4144066) (35,0.40436035) (36,0.407281) (37,0.411676) (38,0.4080234) (39,0.40750134) (40,0.40854624) (41,0.40619177) (42,0.40876922) (43,0.4197129) (44,0.42634857) (45,0.42618704) (46,0.42734817) (47,0.4227148) (48,0.41876543) (49,0.41767353) (50,0.41152588) (51,0.41371176) (52,0.4155662) (53,0.4134102) (54,0.41262653) (55,0.41446957) (56,0.41308105) (57,0.40700552) (58,0.40194482) (59,0.39910483) (60,0.40136167) (61,0.40077874) (62,0.39827967) (63,0.3943183) (64,0.39076123) (65,0.3877207) (66,0.38600895) (67,0.3872359) (68,0.3889047) (69,0.379875) (70,0.3741758) (71,0.3848965) (72,0.39072964) (73,0.3966037) (74,0.39159513) (75,0.39680746) (76,0.40115505) (77,0.41168398) (78,0.4157578) (79,0.41718057) (80,0.41172525) (81,0.40945396) (82,0.40932268) (83,0.4117814) (84,0.41317257) (85,0.41613567) (86,0.40646043) (87,0.4000112) (88,0.39473325) (89,0.39523268) (90,0.39468378) (91,0.3980822) (92,0.39504072) (93,0.40499866) (94,0.40921575) (95,0.4155782) (96,0.41264898) (97,0.41325057) (98,0.4099532) (99,0.4118107) (100,0.4059454) (101,0.40554908) (102,0.40206793) (103,0.39796975) (104,0.39904928) (105,0.39825588) (106,0.39737728) (107,0.3884353) (108,0.3791758) (109,0.37811682) (110,0.3734726) (111,0.38456813) (112,0.38099906) (113,0.38757935) (114,0.37920034) (115,0.36905462) (116,0.36332858) (117,0.35911986) (118,0.36110255) (119,0.367156) (120,0.37245777) (121,0.3661935) (122,0.3658436) (123,0.35583258) (124,0.36276504) (125,0.3501935) (126,0.3461408) (127,0.343277) (128,0.329961) (129,0.31815583) (130,0.33316267) (131,0.3311098) (132,0.31196955) (133,0.29966268) (134,0.28490812) (135,0.2665921) (136,0.2864589) (137,0.2937281) (138,0.2819625) (139,0.2853006) (140,0.28944635) (141,0.30725437) (142,0.30744216) (143,0.2994962) (144,0.2951602) (145,0.2973029) (146,0.30287653) (147,0.2915723) (148,0.3086581) (149,0.31741172) (150,0.31840298) (151,0.3150548) (152,0.29895625) (153,0.30130348) (154,0.30633542) (155,0.294668) (156,0.28359818) (157,0.2930917) (158,0.29647717) (159,0.28915086) (160,0.28852567) (161,0.28867847) (162,0.2771876) (163,0.28527683) (164,0.26412082) (165,0.28046253) (166,0.27266628) (167,0.26998764) (168,0.26172528) (169,0.2637972) (170,0.25623345) (171,0.25151256) (172,0.2576777) (173,0.25729433) (174,0.23977359) (175,0.23217998) (176,0.23610787) (177,0.2527306) (178,0.2547846) (179,0.2346309) (180,0.23394787) (181,0.23046347) (182,0.23650761) (183,0.23451902) (184,0.22064003) (185,0.2360255) (186,0.22915316) (187,0.24340886) (188,0.23932934) (189,0.23912443) (190,0.23981108) (191,0.23128292) (192,0.22531526) (193,0.2472443) (194,0.240547) (195,0.22654738) (196,0.25222963) (197,0.24522622) (198,0.23865734) (199,0.22837937) (200,0.23397832) (201,0.23738033) (202,0.22408181) (203,0.22758466) (204,0.23162425) (205,0.2348573) (206,0.23362766) (207,0.23960464) (208,0.23949125) (209,0.23118873) (210,0.23243456) (211,0.22624277) (212,0.21816723) (213,0.22441001) (214,0.20421232) (215,0.21192351) (216,0.22121404) (217,0.19620852) (218,0.18696614) (219,0.20696309) (220,0.20520358) (221,0.19823802) (222,0.21495053) (223,0.21103957) (224,0.19347584) (225,0.19642085) (226,0.20847945) (227,0.21417351) (228,0.20154034) (229,0.20051941) (230,0.19194216) (231,0.19183733) (232,0.20677644) (233,0.21642865) (234,0.18729357) (235,0.17487234) (236,0.17262024) (237,0.19211245) (238,0.18665925) (239,0.19008581) (240,0.18104662) (241,0.1749178) (242,0.2000544) (243,0.20741457) (244,0.1910725) (245,0.21157667) (246,0.19278082) (247,0.17766039) (248,0.16353634) (249,0.17182763) (250,0.1953514) (251,0.21143208) (252,0.19585407) (253,0.20783581) (254,0.18297108) (255,0.18337671) (256,0.15839688) (257,0.15457611) (258,0.15945092) (259,0.18618436) (260,0.1972774) (261,0.20767923) (262,0.20677891) (263,0.21887138) (264,0.20264897) (265,0.18871272) (266,0.19517998) (267,0.19910045) (268,0.20831393) (269,0.22537404) (270,0.22210579) (271,0.21397355) (272,0.20153424) (273,0.21796195) (274,0.2473459) (275,0.24205118) (276,0.21885122) (277,0.20259151) (278,0.21242636) (279,0.23172355) (280,0.24941228) (281,0.25262594) (282,0.26913622) (283,0.23992029) (284,0.23188756) (285,0.24621594) (286,0.24184398) (287,0.2356151) (288,0.23911473) (289,0.25892657) (290,0.25388983) (291,0.23865905) (292,0.24331468) (293,0.22823231) (294,0.23605575) (295,0.23532306) (296,0.22033885) (297,0.22937919) (298,0.23720072) (299,0.23996861) (300,0.22031298) (301,0.22362804) (302,0.23436263) (303,0.25724715) (304,0.2373126) (305,0.2501969) (306,0.2690331) (307,0.2689648) (308,0.27374867) (309,0.2769009) (310,0.26928824) (311,0.2810232) (312,0.25441152) (313,0.24095243) (314,0.25412613) (315,0.2677814) (316,0.24463566) (317,0.24400647) (318,0.24377891) (319,0.23560996) (320,0.22542809) (321,0.2078556) (322,0.22568607) (323,0.23767504) (324,0.24607648) (325,0.23767047) (326,0.23299086) (327,0.24247622) (328,0.2370354) (329,0.2137247) (330,0.22333676) (331,0.2354804) (332,0.22343303) (333,0.2382167) (334,0.25562957) (335,0.23841305) (336,0.23275933) (337,0.22444692) (338,0.23020929) (339,0.23038165) (340,0.2291933) (341,0.23293665) (342,0.23191096) (343,0.23558657) (344,0.24689516) (345,0.2649041) (346,0.26823935) (347,0.2679977) (348,0.2587867) (349,0.27855614) (350,0.28029698) (351,0.28183544) (352,0.28484493) (353,0.2841368) (354,0.28308982) (355,0.28071612) (356,0.26303235) (357,0.25473952) (358,0.2608339) (359,0.25098857) (360,0.24696785) (361,0.25203082) (362,0.24025951) (363,0.22584513) (364,0.2432209) (365,0.25070548) (366,0.23814194) (367,0.2085664) (368,0.21395834) (369,0.2202966) (370,0.22601141) (371,0.20800248) (372,0.23157781) (373,0.24799848) (374,0.22178976) (375,0.21867561) (376,0.20259932) (377,0.21186301) (378,0.19089402) (379,0.20161796) (380,0.18691571) (381,0.1927772) (382,0.19275057) (383,0.18936644) (384,0.19401199) (385,0.17136548) (386,0.1676758) (387,0.17953177) (388,0.20757039) (389,0.20360997) (390,0.20442732) (391,0.22045833) (392,0.20227969) (393,0.20807135) (394,0.2162911) (395,0.21443418) (396,0.19822621) (397,0.20409799) (398,0.19578806) (399,0.18796119) (400,0.19235255) (401,0.20581011) (402,0.20230746) (403,0.19856697) (404,0.17724296) (405,0.16705479) (406,0.19030803) (407,0.20871384) (408,0.21360065) (409,0.20517294) (410,0.18830918) (411,0.19760978) (412,0.2147795) (413,0.20333637) (414,0.1743438) (415,0.18243018) (416,0.20371194) (417,0.21950094) (418,0.20077968) (419,0.19065791) (420,0.19927625) (421,0.19549733) (422,0.20985293) (423,0.2048573) (424,0.20049791) (425,0.20491856) (426,0.17961396) (427,0.17873593) (428,0.17368703) (429,0.18241438) (430,0.16755727) (431,0.17469159) (432,0.20871879) (433,0.2232051) (434,0.22873668) (435,0.2121444) (436,0.20463033) (437,0.21058181) (438,0.20643607) (439,0.1903476) (440,0.21014783) (441,0.23054452) (442,0.20452036) (443,0.19856374) (444,0.1973904) (445,0.18167904) (446,0.18780632) (447,0.19528787) (448,0.15820168) (449,0.17716552) (450,0.18252607) (451,0.17150286) (452,0.1715529) (453,0.19354357) (454,0.18768036) (455,0.19435199) (456,0.1961288) (457,0.18372755) (458,0.19090354) (459,0.21835959) (460,0.2557171) (461,0.2518729) (462,0.25343436) (463,0.24474543) (464,0.24587843) (465,0.23324962) (466,0.24617028) (467,0.22961149) (468,0.23039669) (469,0.24964459) (470,0.26285177) (471,0.27351445) (472,0.26730573) (473,0.26173478) (474,0.25233257) (475,0.2708377) (476,0.26446193) (477,0.2532401) (478,0.258691) (479,0.26430842) (480,0.24287747) (481,0.25705138) (482,0.27046707) (483,0.2662675) (484,0.2749275) (485,0.2692399) (486,0.2712327) (487,0.26623288) (488,0.24854091) (489,0.23401408) (490,0.25015068) (491,0.2524435) (492,0.24590601) (493,0.23194177) (494,0.23856527) (495,0.24891268) (496,0.23136796) (497,0.23327284) (498,0.21180479) (499,0.2127989) (500,0.2206777) (501,0.23738623) (502,0.20884094) (503,0.22441685) (504,0.21256489) (505,0.19106355) (506,0.20169844) (507,0.2429882) (508,0.22496043) (509,0.23270586)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36842752) (1,0.44125512) (2,0.45369044) (3,0.4582226) (4,0.45826143) (5,0.45371613) (6,0.44847146) (7,0.44544235) (8,0.44244045) (9,0.4440316) (10,0.43613222) (11,0.43454224) (12,0.43868494) (13,0.4331153) (14,0.43352586) (15,0.4355957) (16,0.4348065) (17,0.43518093) (18,0.42841) (19,0.42907858) (20,0.43043894) (21,0.43328235) (22,0.42993873) (23,0.4311737) (24,0.4276914) (25,0.4211604) (26,0.42351902) (27,0.42903614) (28,0.42981392) (29,0.4273476) (30,0.4258398) (31,0.42031527) (32,0.41749656) (33,0.41921842) (34,0.4106031) (35,0.41521767) (36,0.41146803) (37,0.40863776) (38,0.41199848) (39,0.41542846) (40,0.41613737) (41,0.41649067) (42,0.41888908) (43,0.41330993) (44,0.41652265) (45,0.41747013) (46,0.4178339) (47,0.41832268) (48,0.4181056) (49,0.4170508) (50,0.4164353) (51,0.41483086) (52,0.4114121) (53,0.41473) (54,0.41093856) (55,0.41568893) (56,0.4157926) (57,0.41832668) (58,0.42034703) (59,0.42175248) (60,0.41783354) (61,0.42228538) (62,0.4213946) (63,0.41583923) (64,0.42082685) (65,0.4245335) (66,0.4239728) (67,0.42106298) (68,0.41246405) (69,0.41342333) (70,0.41630822) (71,0.41367713) (72,0.41497374) (73,0.415867) (74,0.41914916) (75,0.4207483) (76,0.41873267) (77,0.41101217) (78,0.40896118) (79,0.41477588) (80,0.41725513) (81,0.41565812) (82,0.41346917) (83,0.4134043) (84,0.41332287) (85,0.41404796) (86,0.4173181) (87,0.41569522) (88,0.41357002) (89,0.41290602) (90,0.40580404) (91,0.41170606) (92,0.40801084) (93,0.4112287) (94,0.40539935) (95,0.40115106) (96,0.40928748) (97,0.4058769) (98,0.40678787) (99,0.39981756) (100,0.39657897) (101,0.3964355) (102,0.3968168) (103,0.39660883) (104,0.3972302) (105,0.39044672) (106,0.37896043) (107,0.38068855) (108,0.38565543) (109,0.39669788) (110,0.39955062) (111,0.4029511) (112,0.40732458) (113,0.4025021) (114,0.39908427) (115,0.3912015) (116,0.400195) (117,0.40262252) (118,0.40518036) (119,0.4074844) (120,0.41387558) (121,0.41983828) (122,0.420156) (123,0.41826484) (124,0.42189023) (125,0.420793) (126,0.42145282) (127,0.42149925) (128,0.41899619) (129,0.41998115) (130,0.4154473) (131,0.41814917) (132,0.41856316) (133,0.41784608) (134,0.41983542) (135,0.421074) (136,0.4233423) (137,0.418004) (138,0.41644102) (139,0.41637614) (140,0.41826826) (141,0.41765106) (142,0.41818607) (143,0.42127815) (144,0.4201227) (145,0.41744825) (146,0.4202635) (147,0.41526866) (148,0.41142315) (149,0.4074332) (150,0.4024218) (151,0.3972403) (152,0.39883408) (153,0.40220204) (154,0.40299696) (155,0.40648934) (156,0.40043873) (157,0.39738318) (158,0.39266896) (159,0.38571215) (160,0.3895565) (161,0.39392638) (162,0.39954415) (163,0.39605746) (164,0.39376655) (165,0.40191078) (166,0.4132424) (167,0.4148537) (168,0.41546366) (169,0.41761282) (170,0.4197205) (171,0.41499314) (172,0.4210508) (173,0.42264003) (174,0.41228426) (175,0.41191116) (176,0.41008353) (177,0.4064688) (178,0.4010932) (179,0.4072222) (180,0.40773383) (181,0.4008202) (182,0.40421727) (183,0.40114897) (184,0.4103999) (185,0.40202227) (186,0.40769064) (187,0.41267636) (188,0.40727836) (189,0.40212822) (190,0.40212005) (191,0.40503234) (192,0.40937254) (193,0.4078986) (194,0.40951693) (195,0.40379396) (196,0.39113432) (197,0.3869549) (198,0.3859258) (199,0.3870449) (200,0.3939549) (201,0.40743855) (202,0.41124886) (203,0.40702626) (204,0.40681392) (205,0.4075898) (206,0.4115329) (207,0.41296917) (208,0.41010028) (209,0.4117654) (210,0.40527302) (211,0.4061642) (212,0.4031973) (213,0.3944157) (214,0.38632077) (215,0.38037804) (216,0.38883618) (217,0.39190906) (218,0.39281183) (219,0.38540772) (220,0.3875236) (221,0.40041152) (222,0.40413812) (223,0.40268075) (224,0.39790544) (225,0.38468227) (226,0.38594997) (227,0.38235122) (228,0.38514763) (229,0.3788712) (230,0.37981734) (231,0.38112158) (232,0.3852228) (233,0.38379908) (234,0.37881583) (235,0.3753906) (236,0.38190505) (237,0.37869748) (238,0.36317295) (239,0.35324296) (240,0.35506868) (241,0.3598322) (242,0.348168) (243,0.33760178) (244,0.34164974) (245,0.33046594) (246,0.33387005) (247,0.3406585) (248,0.3482365) (249,0.33798325) (250,0.3417618) (251,0.3488571) (252,0.3470862) (253,0.33635065) (254,0.32595682) (255,0.31330842) (256,0.31771442) (257,0.3206448) (258,0.32528767) (259,0.3214003) (260,0.31338567) (261,0.31516287) (262,0.30527437) (263,0.29966477) (264,0.31218398) (265,0.31682858) (266,0.30136645) (267,0.2969686) (268,0.31032878) (269,0.30633485) (270,0.31221938) (271,0.29936835) (272,0.30062062) (273,0.31678292) (274,0.3214178) (275,0.3178063) (276,0.3252418) (277,0.3281271) (278,0.32086644) (279,0.32696652) (280,0.32176048) (281,0.3351524) (282,0.34937197) (283,0.3531973) (284,0.35903198) (285,0.35520226) (286,0.35139138) (287,0.34385827) (288,0.35017046) (289,0.3427538) (290,0.3380953) (291,0.34615982) (292,0.346703) (293,0.3394163) (294,0.3488942) (295,0.34651047) (296,0.3428516) (297,0.34765506) (298,0.33785293) (299,0.3317814) (300,0.3392658) (301,0.35128444) (302,0.34393266) (303,0.3434979) (304,0.35424963) (305,0.35103825) (306,0.35656336) (307,0.36033353) (308,0.3561073) (309,0.35287538) (310,0.3453048) (311,0.3538965) (312,0.34609893) (313,0.35217142) (314,0.3532555) (315,0.35595587) (316,0.3630799) (317,0.3643653) (318,0.36794502) (319,0.36791247) (320,0.36152738) (321,0.3640158) (322,0.3546225) (323,0.33526275) (324,0.3411267) (325,0.34597984) (326,0.3530698) (327,0.35504794) (328,0.3513379) (329,0.35205993) (330,0.35520872) (331,0.3592308) (332,0.34368777) (333,0.3266621) (334,0.32351217) (335,0.33243188) (336,0.3324488) (337,0.3365883) (338,0.3204197) (339,0.32166362) (340,0.3037751) (341,0.2938948) (342,0.30216953) (343,0.29621214) (344,0.30805403) (345,0.29102263) (346,0.28044292) (347,0.29646137) (348,0.3094629) (349,0.33481166) (350,0.33614042) (351,0.34126046) (352,0.34088185) (353,0.34321672) (354,0.33816665) (355,0.3331079) (356,0.34925705) (357,0.35137272) (358,0.3454865) (359,0.34752017) (360,0.35051426) (361,0.34412423) (362,0.3336821) (363,0.32469463) (364,0.30818474) (365,0.32407534) (366,0.3405704) (367,0.31176066) (368,0.2961703) (369,0.28413376) (370,0.28922868) (371,0.30725133) (372,0.29487804) (373,0.28612214) (374,0.2733316) (375,0.26493075) (376,0.24345034) (377,0.23091476) (378,0.23175381) (379,0.23613775) (380,0.22104223) (381,0.22985122) (382,0.21271765) (383,0.23664631) (384,0.22238243) (385,0.22741286) (386,0.22042371) (387,0.22023916) (388,0.21716039) (389,0.2279553) (390,0.23038375) (391,0.24790525) (392,0.24283904) (393,0.23195282) (394,0.25102758) (395,0.24855365) (396,0.24706069) (397,0.23123384) (398,0.22604509) (399,0.23614193) (400,0.25232935) (401,0.2630763) (402,0.24463756) (403,0.23446518) (404,0.21793056) (405,0.21860616) (406,0.23723288) (407,0.23960103) (408,0.23987082) (409,0.23719558) (410,0.23995206) (411,0.258469) (412,0.25016114) (413,0.2441307) (414,0.21512328) (415,0.2261777) (416,0.26229414) (417,0.25108695) (418,0.22623745) (419,0.22449486) (420,0.22896005) (421,0.2370763) (422,0.23429415) (423,0.23439004) (424,0.22016324) (425,0.22224772) (426,0.23294939) (427,0.22107573) (428,0.21553025) (429,0.23166305) (430,0.23416781) (431,0.25657192) (432,0.26581565) (433,0.2553185) (434,0.25771177) (435,0.2669612) (436,0.27317372) (437,0.27120245) (438,0.2544766) (439,0.24132001) (440,0.2626606) (441,0.24974202) (442,0.24936606) (443,0.24512634) (444,0.24016495) (445,0.22539479) (446,0.2352049) (447,0.24429205) (448,0.24975818) (449,0.24171366) (450,0.24279338) (451,0.23931812) (452,0.24617332) (453,0.24671556) (454,0.23627055) (455,0.2141874) (456,0.2052051) (457,0.23349106) (458,0.23376085) (459,0.24087253) (460,0.22819158) (461,0.21320625) (462,0.21703386) (463,0.20822679) (464,0.20900856) (465,0.19716248) (466,0.19650628) (467,0.20708409) (468,0.2051503) (469,0.21872184) (470,0.20358257) (471,0.22898193) (472,0.22038813) (473,0.22631031) (474,0.22319768) (475,0.22483847) (476,0.24106164) (477,0.255156) (478,0.22728463) (479,0.22628082) (480,0.22501466) (481,0.22016895) (482,0.23301712) (483,0.25609627) (484,0.24092409) (485,0.23635122) (486,0.24577968) (487,0.24912956) (488,0.24716724) (489,0.25047812) (490,0.26175094) (491,0.27557305) (492,0.273004) (493,0.27770472) (494,0.25298458) (495,0.26241344) (496,0.25326502) (497,0.2814117) (498,0.27923784) (499,0.26556125) (500,0.25816438) (501,0.2761488) (502,0.2900268) (503,0.28979793) (504,0.26850438) (505,0.24452321) (506,0.26007515) (507,0.2549083) (508,0.25123498) (509,0.28026447)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36846137) (1,0.44025305) (2,0.45212424) (3,0.4569395) (4,0.45716837) (5,0.45341972) (6,0.45212442) (7,0.44697052) (8,0.4380959) (9,0.4317344) (10,0.4260913) (11,0.4193771) (12,0.42421386) (13,0.4256252) (14,0.43081737) (15,0.4254547) (16,0.42718378) (17,0.4299745) (18,0.4271876) (19,0.42445338) (20,0.42353216) (21,0.4194224) (22,0.4182515) (23,0.41930193) (24,0.41421995) (25,0.40907857) (26,0.40812728) (27,0.41290277) (28,0.41053995) (29,0.40805918) (30,0.41293666) (31,0.4116467) (32,0.4094043) (33,0.40512708) (34,0.40473345) (35,0.4062949) (36,0.4066387) (37,0.40743208) (38,0.40072966) (39,0.40083504) (40,0.4098714) (41,0.41172126) (42,0.407801) (43,0.4048381) (44,0.4118105) (45,0.41369957) (46,0.41011947) (47,0.4059007) (48,0.39909095) (49,0.3968611) (50,0.38773516) (51,0.38628197) (52,0.3843672) (53,0.3852034) (54,0.37547946) (55,0.37863338) (56,0.38675) (57,0.39662102) (58,0.40205783) (59,0.40225342) (60,0.40331355) (61,0.40503195) (62,0.40429014) (63,0.40493625) (64,0.40553823) (65,0.4087283) (66,0.4067985) (67,0.4024155) (68,0.4005388) (69,0.39994216) (70,0.40194672) (71,0.40477264) (72,0.40050724) (73,0.39769405) (74,0.3977812) (75,0.3918965) (76,0.38480955) (77,0.37913528) (78,0.37423325) (79,0.37281165) (80,0.3711193) (81,0.36246043) (82,0.3711737) (83,0.38156185) (84,0.3893575) (85,0.380629) (86,0.3740019) (87,0.3724629) (88,0.3779804) (89,0.37981716) (90,0.37202817) (91,0.37967065) (92,0.38908505) (93,0.3926657) (94,0.39849848) (95,0.3948657) (96,0.38944957) (97,0.38733238) (98,0.38421556) (99,0.38606563) (100,0.38243073) (101,0.38305727) (102,0.3826075) (103,0.37463623) (104,0.37873763) (105,0.37637004) (106,0.3663771) (107,0.35580137) (108,0.3510531) (109,0.35638794) (110,0.36116913) (111,0.36687577) (112,0.36011645) (113,0.34984475) (114,0.34642142) (115,0.35151598) (116,0.35205308) (117,0.33782116) (118,0.3520799) (119,0.35943815) (120,0.36299562) (121,0.35445946) (122,0.34642008) (123,0.34906736) (124,0.34327778) (125,0.35778198) (126,0.35290828) (127,0.36162958) (128,0.36492124) (129,0.36653197) (130,0.36655766) (131,0.3676878) (132,0.3615904) (133,0.36534628) (134,0.3642536) (135,0.35834476) (136,0.35647812) (137,0.35544845) (138,0.34385788) (139,0.33897242) (140,0.32951826) (141,0.32153177) (142,0.34015316) (143,0.32997888) (144,0.3184766) (145,0.3109157) (146,0.31494236) (147,0.31494102) (148,0.33119407) (149,0.31826276) (150,0.32145965) (151,0.31927836) (152,0.3032245) (153,0.3030995) (154,0.3067072) (155,0.31665277) (156,0.3249722) (157,0.3275021) (158,0.32592198) (159,0.33119103) (160,0.32719788) (161,0.32290182) (162,0.3119747) (163,0.31235445) (164,0.3259922) (165,0.33825284) (166,0.3426503) (167,0.331957) (168,0.33476713) (169,0.33984476) (170,0.34050477) (171,0.34410256) (172,0.3402028) (173,0.34233335) (174,0.34459093) (175,0.34747565) (176,0.35231963) (177,0.3451423) (178,0.3344958) (179,0.3308634) (180,0.34145337) (181,0.34347433) (182,0.33233237) (183,0.32578406) (184,0.31858352) (185,0.32169768) (186,0.3320995) (187,0.32158676) (188,0.31519863) (189,0.3201935) (190,0.3207637) (191,0.31716534) (192,0.31537825) (193,0.3061777) (194,0.30257496) (195,0.30029222) (196,0.2938478) (197,0.29538414) (198,0.3114357) (199,0.3116832) (200,0.30510294) (201,0.30912995) (202,0.31844634) (203,0.31891647) (204,0.3247888) (205,0.3279435) (206,0.3292896) (207,0.31047755) (208,0.30975875) (209,0.30947697) (210,0.30450553) (211,0.3165531) (212,0.30512995) (213,0.3229667) (214,0.31956658) (215,0.3196305) (216,0.32283106) (217,0.32813928) (218,0.32024658) (219,0.30990544) (220,0.3073771) (221,0.3250778) (222,0.35634533) (223,0.35145682) (224,0.33347774) (225,0.32800305) (226,0.3391448) (227,0.32298306) (228,0.31500894) (229,0.30588242) (230,0.30420148) (231,0.3050721) (232,0.30984512) (233,0.29979527) (234,0.2848735) (235,0.3108632) (236,0.3190038) (237,0.2927968) (238,0.2889222) (239,0.27406508) (240,0.27688015) (241,0.28239822) (242,0.2739334) (243,0.27582076) (244,0.2852599) (245,0.26743817) (246,0.26712996) (247,0.27537215) (248,0.28186834) (249,0.2791172) (250,0.28702834) (251,0.2954176) (252,0.28741685) (253,0.28373516) (254,0.28479052) (255,0.2874161) (256,0.28421652) (257,0.2826115) (258,0.28430554) (259,0.28468874) (260,0.2719587) (261,0.2795993) (262,0.26329222) (263,0.2547521) (264,0.25779432) (265,0.2507251) (266,0.23708884) (267,0.2316857) (268,0.23298669) (269,0.24664441) (270,0.2381718) (271,0.22224373) (272,0.20846365) (273,0.20881051) (274,0.20936625) (275,0.22111301) (276,0.22689669) (277,0.22812918) (278,0.2155839) (279,0.2153417) (280,0.21072774) (281,0.21410483) (282,0.2053967) (283,0.20674847) (284,0.21140106) (285,0.2268107) (286,0.23772337) (287,0.21201427) (288,0.22629471) (289,0.24806622) (290,0.24750228) (291,0.22715545) (292,0.22958657) (293,0.23503576) (294,0.22927777) (295,0.22315353) (296,0.22566628) (297,0.21709703) (298,0.21940829) (299,0.2277812) (300,0.25783694) (301,0.26706487) (302,0.25832117) (303,0.27293321) (304,0.25737518) (305,0.25683296) (306,0.2548613) (307,0.25280726) (308,0.23782457) (309,0.22904813) (310,0.25812596) (311,0.2726193) (312,0.2721326) (313,0.25820777) (314,0.24723972) (315,0.26188946) (316,0.26230556) (317,0.2361798) (318,0.22863851) (319,0.24151066) (320,0.24898136) (321,0.25066552) (322,0.24927054) (323,0.21765734) (324,0.2291465) (325,0.245301) (326,0.24287139) (327,0.25274107) (328,0.24044387) (329,0.2316073) (330,0.22291781) (331,0.24562195) (332,0.24017085) (333,0.24437253) (334,0.23815943) (335,0.25312024) (336,0.2652338) (337,0.26376864) (338,0.27990887) (339,0.29405117) (340,0.29830554) (341,0.31119636) (342,0.3010879) (343,0.30061892) (344,0.29698172) (345,0.29304528) (346,0.2843179) (347,0.29716077) (348,0.30977872) (349,0.29673022) (350,0.27411512) (351,0.28800684) (352,0.3062247) (353,0.3138029) (354,0.30944693) (355,0.29041097) (356,0.29113814) (357,0.29931012) (358,0.3082386) (359,0.32521442) (360,0.33995453) (361,0.33819786) (362,0.32639918) (363,0.32615203) (364,0.33195737) (365,0.33660674) (366,0.32711473) (367,0.32238337) (368,0.3275413) (369,0.3464981) (370,0.3470447) (371,0.35058656) (372,0.34351048) (373,0.33398744) (374,0.35628292) (375,0.36483657) (376,0.35459226) (377,0.3451661) (378,0.3454888) (379,0.3282658) (380,0.32589993) (381,0.32847583) (382,0.33446595) (383,0.3297072) (384,0.32892865) (385,0.3345354) (386,0.32642904) (387,0.33769444) (388,0.35325477) (389,0.35717922) (390,0.34798574) (391,0.34917447) (392,0.34684855) (393,0.336024) (394,0.33398783) (395,0.35127187) (396,0.37550667) (397,0.35972202) (398,0.3588126) (399,0.3592987) (400,0.3604218) (401,0.3498415) (402,0.34703615) (403,0.34960464) (404,0.36134684) (405,0.37762216) (406,0.37548077) (407,0.36816248) (408,0.371226) (409,0.36140049) (410,0.37122145) (411,0.37509513) (412,0.37968114) (413,0.3808141) (414,0.3703145) (415,0.36966932) (416,0.37269196) (417,0.38339382) (418,0.3871836) (419,0.36703825) (420,0.3512774) (421,0.34287974) (422,0.32734093) (423,0.33752263) (424,0.34615752) (425,0.3476952) (426,0.34307534) (427,0.3317597) (428,0.34215733) (429,0.34460825) (430,0.3342928) (431,0.3295213) (432,0.32942274) (433,0.32544312) (434,0.31177872) (435,0.32105422) (436,0.3240742) (437,0.30810788) (438,0.31821746) (439,0.3114808) (440,0.3263284) (441,0.3198712) (442,0.3068128) (443,0.2901602) (444,0.2858341) (445,0.28089383) (446,0.26890886) (447,0.28162405) (448,0.29918894) (449,0.30801046) (450,0.30121747) (451,0.30477798) (452,0.31454337) (453,0.3200936) (454,0.323) (455,0.30253005) (456,0.29370663) (457,0.28514382) (458,0.28764194) (459,0.28096023) (460,0.2634515) (461,0.25570604) (462,0.27164173) (463,0.29120034) (464,0.27108485) (465,0.2576855) (466,0.2530588) (467,0.24706298) (468,0.25003996) (469,0.25146842) (470,0.24728253) (471,0.23665221) (472,0.23683257) (473,0.2507856) (474,0.25392902) (475,0.2467932) (476,0.24059837) (477,0.2405898) (478,0.2660135) (479,0.26001483) (480,0.26742694) (481,0.2571446) (482,0.24695776) (483,0.25977397) (484,0.24889193) (485,0.24638128) (486,0.25707117) (487,0.28071177) (488,0.27138186) (489,0.25805193) (490,0.25805423) (491,0.25192085) (492,0.24293265) (493,0.2573611) (494,0.25835103) (495,0.25213224) (496,0.22785616) (497,0.2235177) (498,0.23530214) (499,0.23029318) (500,0.22460292) (501,0.21230003) (502,0.20370016) (503,0.20821652) (504,0.1978476) (505,0.2152304) (506,0.19814745) (507,0.19666629) (508,0.21322565) (509,0.22052264)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36891058) (1,0.4410683) (2,0.45305327) (3,0.4592306) (4,0.45584893) (5,0.45619503) (6,0.45126978) (7,0.44896156) (8,0.44498232) (9,0.44608903) (10,0.44067046) (11,0.43887463) (12,0.43794864) (13,0.43285006) (14,0.42921346) (15,0.42621994) (16,0.43027017) (17,0.42676255) (18,0.41847792) (19,0.42477226) (20,0.42395815) (21,0.41560844) (22,0.40938643) (23,0.4024751) (24,0.40546098) (25,0.40597698) (26,0.40703842) (27,0.4111507) (28,0.41119292) (29,0.41947985) (30,0.42103937) (31,0.42036226) (32,0.4198634) (33,0.4152772) (34,0.41013128) (35,0.41405004) (36,0.41874677) (37,0.42221138) (38,0.42459247) (39,0.42435464) (40,0.4223946) (41,0.42222717) (42,0.42099696) (43,0.4196094) (44,0.42119634) (45,0.42354414) (46,0.42642257) (47,0.42806146) (48,0.4256676) (49,0.42197603) (50,0.41623515) (51,0.42062157) (52,0.42398572) (53,0.41897032) (54,0.4132622) (55,0.415141) (56,0.42) (57,0.413391) (58,0.411887) (59,0.41199982) (60,0.41499373) (61,0.41505367) (62,0.40734723) (63,0.40930232) (64,0.4100628) (65,0.40514934) (66,0.40292922) (67,0.4027719) (68,0.40109473) (69,0.40250096) (70,0.40332267) (71,0.40490487) (72,0.41050667) (73,0.40967733) (74,0.4101058) (75,0.40857288) (76,0.40808544) (77,0.41485408) (78,0.41110387) (79,0.41293076) (80,0.41280878) (81,0.41694367) (82,0.41364002) (83,0.41144502) (84,0.3988303) (85,0.3989378) (86,0.39488983) (87,0.38780975) (88,0.38354546) (89,0.38547012) (90,0.3883259) (91,0.38964003) (92,0.39237195) (93,0.3865668) (94,0.39190143) (95,0.39557877) (96,0.38905576) (97,0.37810996) (98,0.37358105) (99,0.37014344) (100,0.37356544) (101,0.38099316) (102,0.38777778) (103,0.38438356) (104,0.38397127) (105,0.38012385) (106,0.3753004) (107,0.37028673) (108,0.3618109) (109,0.35286987) (110,0.34862405) (111,0.35303825) (112,0.35402834) (113,0.3441642) (114,0.3382226) (115,0.34011284) (116,0.34569862) (117,0.36178178) (118,0.36126694) (119,0.35291457) (120,0.3455525) (121,0.3504629) (122,0.3555) (123,0.35397622) (124,0.36411625) (125,0.36203197) (126,0.3624981) (127,0.35556012) (128,0.3664359) (129,0.3655) (130,0.36749753) (131,0.36922982) (132,0.36679053) (133,0.37302834) (134,0.37604755) (135,0.37602437) (136,0.37239897) (137,0.3792614) (138,0.38108066) (139,0.371707) (140,0.36885503) (141,0.36199525) (142,0.36668152) (143,0.3758438) (144,0.3717091) (145,0.36853424) (146,0.36082897) (147,0.35588527) (148,0.36019805) (149,0.36651978) (150,0.36232) (151,0.35620832) (152,0.35472527) (153,0.3496387) (154,0.3517011) (155,0.3580472) (156,0.34400874) (157,0.34003538) (158,0.34246555) (159,0.33729547) (160,0.3340352) (161,0.31770092) (162,0.33270606) (163,0.3411389) (164,0.32498363) (165,0.325504) (166,0.32973555) (167,0.33393112) (168,0.33239973) (169,0.33600077) (170,0.33268568) (171,0.3394336) (172,0.3283942) (173,0.3248651) (174,0.32555765) (175,0.3281954) (176,0.3282614) (177,0.32321003) (178,0.32861948) (179,0.3170198) (180,0.30081052) (181,0.29758924) (182,0.3061193) (183,0.30719462) (184,0.3306642) (185,0.29519635) (186,0.3007127) (187,0.29657) (188,0.2932578) (189,0.28292522) (190,0.3006598) (191,0.28837538) (192,0.28943017) (193,0.27684304) (194,0.27607858) (195,0.27251846) (196,0.27482173) (197,0.27806145) (198,0.2737382) (199,0.25941285) (200,0.25392562) (201,0.27260426) (202,0.26876998) (203,0.24201104) (204,0.25980136) (205,0.2687905) (206,0.27512214) (207,0.28903824) (208,0.28777605) (209,0.26643968) (210,0.26377892) (211,0.2507399) (212,0.25561967) (213,0.26918587) (214,0.2602776) (215,0.28098115) (216,0.27651808) (217,0.26726618) (218,0.2689298) (219,0.27628502) (220,0.29798782) (221,0.31063756) (222,0.2965158) (223,0.28392047) (224,0.28651008) (225,0.29514536) (226,0.30527094) (227,0.28896898) (228,0.28314993) (229,0.27831793) (230,0.28153652) (231,0.29347432) (232,0.30032095) (233,0.2946018) (234,0.29178596) (235,0.2947268) (236,0.3139534) (237,0.32149753) (238,0.31460294) (239,0.29896727) (240,0.29820034) (241,0.30912632) (242,0.3151735) (243,0.31420225) (244,0.29991418) (245,0.29138318) (246,0.298617) (247,0.306531) (248,0.29812708) (249,0.30528614) (250,0.3020133) (251,0.3076775) (252,0.3034549) (253,0.28490353) (254,0.27765086) (255,0.26974505) (256,0.2594161) (257,0.25976217) (258,0.27429223) (259,0.2662325) (260,0.2510959) (261,0.244824) (262,0.24596214) (263,0.23287596) (264,0.25283468) (265,0.23828577) (266,0.25286433) (267,0.23659436) (268,0.2245565) (269,0.22219235) (270,0.24060121) (271,0.22106792) (272,0.22254737) (273,0.21695644) (274,0.20278558) (275,0.20292446) (276,0.19604261) (277,0.20088337) (278,0.20617086) (279,0.21508904) (280,0.20692351) (281,0.2073242) (282,0.20705251) (283,0.21515355) (284,0.23293874) (285,0.24662158) (286,0.20263927) (287,0.18625209) (288,0.21090183) (289,0.2284764) (290,0.21274449) (291,0.22895376) (292,0.24391171) (293,0.22074525) (294,0.21843797) (295,0.24247527) (296,0.23683086) (297,0.22387461) (298,0.22705308) (299,0.25516933) (300,0.24984494) (301,0.2506347) (302,0.26227605) (303,0.26346767) (304,0.27542448) (305,0.269918) (306,0.2697793) (307,0.27407762) (308,0.27292067) (309,0.2689378) (310,0.26763147) (311,0.27048555) (312,0.268051) (313,0.27240562) (314,0.25347736) (315,0.23444882) (316,0.23665601) (317,0.22789136) (318,0.2299846) (319,0.23159018) (320,0.22816324) (321,0.23419425) (322,0.21308656) (323,0.21260844) (324,0.20869711) (325,0.19694977) (326,0.18272299) (327,0.18417275) (328,0.1984336) (329,0.19292751) (330,0.19610178) (331,0.21685445) (332,0.22033371) (333,0.20524105) (334,0.1964218) (335,0.18657762) (336,0.20506164) (337,0.21200609) (338,0.21423136) (339,0.2052736) (340,0.20583428) (341,0.2090782) (342,0.19959284) (343,0.21020624) (344,0.20988774) (345,0.21679243) (346,0.19656298) (347,0.19155917) (348,0.217746) (349,0.20812938) (350,0.21308467) (351,0.19236854) (352,0.18867789) (353,0.18799639) (354,0.19134532) (355,0.19379224) (356,0.22199106) (357,0.22894539) (358,0.22400305) (359,0.22603501) (360,0.22940144) (361,0.22524296) (362,0.22851598) (363,0.25579318) (364,0.24655536) (365,0.26391932) (366,0.27474314) (367,0.28499544) (368,0.28639442) (369,0.27235332) (370,0.25905594) (371,0.24915601) (372,0.24842618) (373,0.2824726) (374,0.30551788) (375,0.29600495) (376,0.29905593) (377,0.30975762) (378,0.3001937) (379,0.29360083) (380,0.29472756) (381,0.2857462) (382,0.3033651) (383,0.29712537) (384,0.2889258) (385,0.27831772) (386,0.26894653) (387,0.28393704) (388,0.28152892) (389,0.27983865) (390,0.2747207) (391,0.2839045) (392,0.28267962) (393,0.28480253) (394,0.28212538) (395,0.27390563) (396,0.29216287) (397,0.29454187) (398,0.2831857) (399,0.2642751) (400,0.27397546) (401,0.27967027) (402,0.2910211) (403,0.28049353) (404,0.28122583) (405,0.29487768) (406,0.29288623) (407,0.3020955) (408,0.3048824) (409,0.2882243) (410,0.2870801) (411,0.30110464) (412,0.30366057) (413,0.30872527) (414,0.3136446) (415,0.3334452) (416,0.31396747) (417,0.30839574) (418,0.29640278) (419,0.30517733) (420,0.30635425) (421,0.3087856) (422,0.31178653) (423,0.29882172) (424,0.29613203) (425,0.29743227) (426,0.28234324) (427,0.28244883) (428,0.26853576) (429,0.2872829) (430,0.30106336) (431,0.29611054) (432,0.2952072) (433,0.2986971) (434,0.3131541) (435,0.3145877) (436,0.28889325) (437,0.27396062) (438,0.28364515) (439,0.28064537) (440,0.2546132) (441,0.24521841) (442,0.25291649) (443,0.2603181) (444,0.2493067) (445,0.2508145) (446,0.24068835) (447,0.23604737) (448,0.2704783) (449,0.27615944) (450,0.2778324) (451,0.25142807) (452,0.23354128) (453,0.23050646) (454,0.24991876) (455,0.28176123) (456,0.26367807) (457,0.2472677) (458,0.23846537) (459,0.2563476) (460,0.26558468) (461,0.24300857) (462,0.25355497) (463,0.2516387) (464,0.24195339) (465,0.22368817) (466,0.21092561) (467,0.19722146) (468,0.21017371) (469,0.19517161) (470,0.20667124) (471,0.2268046) (472,0.23904966) (473,0.2293322) (474,0.21307306) (475,0.22018722) (476,0.23331773) (477,0.21975324) (478,0.2293944) (479,0.23545833) (480,0.23253405) (481,0.22903691) (482,0.22377436) (483,0.22464402) (484,0.21289708) (485,0.22039707) (486,0.20689136) (487,0.20432706) (488,0.19965963) (489,0.21662956) (490,0.21996118) (491,0.23165183) (492,0.23897356) (493,0.23709817) (494,0.21725532) (495,0.22630784) (496,0.2303476) (497,0.24487862) (498,0.25216153) (499,0.25709265) (500,0.26609913) (501,0.25487822) (502,0.2602418) (503,0.26808238) (504,0.28078234) (505,0.26711985) (506,0.26357248) (507,0.26309666) (508,0.26921025) (509,0.27389383)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36909875) (1,0.44138145) (2,0.44937804) (3,0.458371) (4,0.45900115) (5,0.45244807) (6,0.45008504) (7,0.44506413) (8,0.4403067) (9,0.4371954) (10,0.43353653) (11,0.42623213) (12,0.42906317) (13,0.43330118) (14,0.43438223) (15,0.4346271) (16,0.43211567) (17,0.42874297) (18,0.4220702) (19,0.42294976) (20,0.43040717) (21,0.4336385) (22,0.43286777) (23,0.42534855) (24,0.42352855) (25,0.42490125) (26,0.4223714) (27,0.42570242) (28,0.41950056) (29,0.41604033) (30,0.41938716) (31,0.41740087) (32,0.40713793) (33,0.4042051) (34,0.4037915) (35,0.40648973) (36,0.39765203) (37,0.39603785) (38,0.39484417) (39,0.4010778) (40,0.40278786) (41,0.40703842) (42,0.40971422) (43,0.4125978) (44,0.41044426) (45,0.40535408) (46,0.40453842) (47,0.396824) (48,0.39191687) (49,0.38912746) (50,0.39112803) (51,0.3886604) (52,0.38910636) (53,0.39239156) (54,0.40270397) (55,0.4032618) (56,0.40811035) (57,0.41047394) (58,0.4056288) (59,0.41096973) (60,0.4062108) (61,0.40015164) (62,0.40434343) (63,0.40092617) (64,0.4061193) (65,0.3998653) (66,0.39724562) (67,0.39444065) (68,0.40210256) (69,0.40653825) (70,0.4026718) (71,0.3975879) (72,0.3954336) (73,0.3931895) (74,0.39388546) (75,0.39148346) (76,0.39089307) (77,0.3945232) (78,0.395719) (79,0.3876682) (80,0.37581545) (81,0.37819082) (82,0.38316876) (83,0.38483125) (84,0.37217656) (85,0.34947222) (86,0.32912806) (87,0.32635865) (88,0.33994958) (89,0.33546194) (90,0.32251883) (91,0.30772203) (92,0.3111446) (93,0.3065607) (94,0.31826675) (95,0.32150227) (96,0.33484647) (97,0.33719462) (98,0.33638945) (99,0.33464727) (100,0.31040886) (101,0.30277187) (102,0.30839154) (103,0.33244386) (104,0.32704586) (105,0.31193227) (106,0.30184323) (107,0.3088533) (108,0.29708982) (109,0.30657935) (110,0.30482933) (111,0.30463165) (112,0.3020974) (113,0.3272932) (114,0.3169863) (115,0.30828443) (116,0.29647622) (117,0.3039789) (118,0.3023672) (119,0.2778727) (120,0.26698136) (121,0.25927472) (122,0.2616585) (123,0.26402378) (124,0.2528615) (125,0.27878425) (126,0.2701579) (127,0.2565664) (128,0.26989898) (129,0.2753474) (130,0.27969596) (131,0.27440372) (132,0.2654412) (133,0.28104872) (134,0.29352492) (135,0.3025337) (136,0.28357497) (137,0.2817456) (138,0.28063223) (139,0.2722614) (140,0.27399734) (141,0.26165715) (142,0.2488514) (143,0.2538887) (144,0.2562287) (145,0.26547506) (146,0.26657096) (147,0.26669216) (148,0.24921195) (149,0.24791723) (150,0.23693493) (151,0.23987995) (152,0.25403994) (153,0.25930345) (154,0.23136681) (155,0.2339747) (156,0.24038622) (157,0.23637557) (158,0.25710312) (159,0.26812044) (160,0.26417562) (161,0.262164) (162,0.24099791) (163,0.24710026) (164,0.27171385) (165,0.24426731) (166,0.23616286) (167,0.24014212) (168,0.24152797) (169,0.24707535) (170,0.25183848) (171,0.24407306) (172,0.2623948) (173,0.27878216) (174,0.27591932) (175,0.23718455) (176,0.22067276) (177,0.23169729) (178,0.24712138) (179,0.23551218) (180,0.24083467) (181,0.25290868) (182,0.24344254) (183,0.22440791) (184,0.23000057) (185,0.2465626) (186,0.25546843) (187,0.24164402) (188,0.24740392) (189,0.24820091) (190,0.22678787) (191,0.21828805) (192,0.20630917) (193,0.20054643) (194,0.20877512) (195,0.22122926) (196,0.20877683) (197,0.19195834) (198,0.19028482) (199,0.22108276) (200,0.23125571) (201,0.1972051) (202,0.19309437) (203,0.1984513) (204,0.19314231) (205,0.19957381) (206,0.19108734) (207,0.20192751) (208,0.19190201) (209,0.21745986) (210,0.20662938) (211,0.2034981) (212,0.1880959) (213,0.17973515) (214,0.21345568) (215,0.21554737) (216,0.2145487) (217,0.224535) (218,0.22152036) (219,0.20601675) (220,0.23006259) (221,0.23341914) (222,0.23427644) (223,0.23204091) (224,0.2268204) (225,0.22539765) (226,0.23319654) (227,0.23536092) (228,0.2268729) (229,0.23133467) (230,0.21821937) (231,0.22995643) (232,0.22469254) (233,0.23531982) (234,0.2525896) (235,0.25665012) (236,0.26195586) (237,0.24359646) (238,0.2395411) (239,0.24144387) (240,0.2436758) (241,0.24110027) (242,0.235504) (243,0.23518494) (244,0.22087462) (245,0.20931241) (246,0.22435826) (247,0.23881602) (248,0.22400989) (249,0.20634532) (250,0.1919882) (251,0.21664384) (252,0.21911891) (253,0.20826256) (254,0.20975438) (255,0.21917923) (256,0.21627893) (257,0.22621462) (258,0.22394463) (259,0.21534114) (260,0.19916248) (261,0.2037658) (262,0.21347393) (263,0.20285825) (264,0.20709741) (265,0.20180841) (266,0.2000331) (267,0.1751758) (268,0.18865107) (269,0.19640277) (270,0.18521157) (271,0.19671784) (272,0.19529718) (273,0.19461453) (274,0.18795319) (275,0.20181982) (276,0.20451199) (277,0.21054223) (278,0.20498344) (279,0.22489269) (280,0.21808353) (281,0.20298973) (282,0.21423954) (283,0.20762613) (284,0.2010645) (285,0.21037957) (286,0.21543969) (287,0.23507686) (288,0.23647432) (289,0.22363319) (290,0.24651808) (291,0.25315678) (292,0.23154928) (293,0.22496957) (294,0.21585864) (295,0.21540678) (296,0.2179492) (297,0.21238565) (298,0.231289) (299,0.22701864) (300,0.234422) (301,0.24230099) (302,0.23092827) (303,0.2460546) (304,0.23401636) (305,0.2424924) (306,0.23372926) (307,0.22534132) (308,0.23129776) (309,0.2491798) (310,0.25416172) (311,0.23791571) (312,0.23619235) (313,0.2506347) (314,0.23355842) (315,0.23048136) (316,0.22595966) (317,0.23805517) (318,0.22111093) (319,0.22622393) (320,0.23867027) (321,0.22669578) (322,0.21998991) (323,0.24824943) (324,0.22818626) (325,0.21777987) (326,0.20553102) (327,0.2122264) (328,0.21824259) (329,0.21394825) (330,0.21622774) (331,0.22093874) (332,0.1910449) (333,0.17234817) (334,0.2041857) (335,0.20835635) (336,0.20212728) (337,0.22573611) (338,0.2115917) (339,0.22070947) (340,0.22544806) (341,0.23573706) (342,0.23859476) (343,0.25559324) (344,0.2582538) (345,0.27035484) (346,0.268566) (347,0.2929943) (348,0.29906335) (349,0.2935388) (350,0.2843358) (351,0.28561816) (352,0.2820841) (353,0.29174486) (354,0.28830916) (355,0.29327872) (356,0.28442067) (357,0.28011587) (358,0.2724979) (359,0.2571602) (360,0.25652683) (361,0.27042332) (362,0.26872563) (363,0.27071518) (364,0.26717123) (365,0.25752798) (366,0.2440409) (367,0.249117) (368,0.24915163) (369,0.24806698) (370,0.2493495) (371,0.25361985) (372,0.22894482) (373,0.2302814) (374,0.24333905) (375,0.23107344) (376,0.2251309) (377,0.22040696) (378,0.23890334) (379,0.24709171) (380,0.25387862) (381,0.24645548) (382,0.22476237) (383,0.22512309) (384,0.23226997) (385,0.2402169) (386,0.25217065) (387,0.23920776) (388,0.2480565) (389,0.25148708) (390,0.25254586) (391,0.23427759) (392,0.23806489) (393,0.22508371) (394,0.22317675) (395,0.23930803) (396,0.24693702) (397,0.22711359) (398,0.21263337) (399,0.22304414) (400,0.22363813) (401,0.22460084) (402,0.208336) (403,0.21967085) (404,0.2358809) (405,0.24674733) (406,0.226543) (407,0.22593988) (408,0.22683562) (409,0.20533162) (410,0.20150286) (411,0.21958847) (412,0.22417808) (413,0.21890374) (414,0.23487405) (415,0.25645587) (416,0.24930936) (417,0.22681184) (418,0.22490753) (419,0.2421134) (420,0.27369845) (421,0.27252683) (422,0.26110882) (423,0.2650761) (424,0.2587656) (425,0.25726807) (426,0.25042543) (427,0.235363) (428,0.2491604) (429,0.2276408) (430,0.20514403) (431,0.23310521) (432,0.23328026) (433,0.230535) (434,0.24207458) (435,0.24588127) (436,0.24803539) (437,0.22712442) (438,0.21741629) (439,0.23651503) (440,0.258269) (441,0.23942542) (442,0.23835692) (443,0.25231582) (444,0.24637842) (445,0.24824487) (446,0.2647007) (447,0.25868) (448,0.25992638) (449,0.2552087) (450,0.23757344) (451,0.25798193) (452,0.26475) (453,0.25502834) (454,0.26558504) (455,0.26689726) (456,0.24357021) (457,0.2567127) (458,0.25223935) (459,0.24908714) (460,0.246254) (461,0.25008637) (462,0.25686643) (463,0.26186264) (464,0.2693653) (465,0.26006392) (466,0.26127625) (467,0.27184704) (468,0.27080214) (469,0.26323858) (470,0.28279793) (471,0.2817947) (472,0.27471328) (473,0.2580373) (474,0.26580745) (475,0.2609534) (476,0.24886206) (477,0.26719788) (478,0.26286587) (479,0.25489554) (480,0.24376313) (481,0.2493809) (482,0.25499448) (483,0.25735444) (484,0.25558087) (485,0.26341325) (486,0.25716725) (487,0.24321042) (488,0.23278444) (489,0.21706982) (490,0.2221115) (491,0.22898935) (492,0.22880651) (493,0.21540543) (494,0.21778025) (495,0.21372184) (496,0.22266172) (497,0.22033523) (498,0.20617142) (499,0.23139745) (500,0.22417523) (501,0.22109227) (502,0.22777511) (503,0.20845072) (504,0.21453007) (505,0.21289536) (506,0.21527302) (507,0.22042294) (508,0.18695585) (509,0.18176998)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36928844) (1,0.43947184) (2,0.45112005) (3,0.45856336) (4,0.4597576) (5,0.45784417) (6,0.45216116) (7,0.44818038) (8,0.43878025) (9,0.43820548) (10,0.43407267) (11,0.43639687) (12,0.43666402) (13,0.43169025) (14,0.4290485) (15,0.42644253) (16,0.42977265) (17,0.43126294) (18,0.42890203) (19,0.42974848) (20,0.43186986) (21,0.43357953) (22,0.43341437) (23,0.42979148) (24,0.43370435) (25,0.43568018) (26,0.43070415) (27,0.42370644) (28,0.42279547) (29,0.4180666) (30,0.4150274) (31,0.42047337) (32,0.41959265) (33,0.41746765) (34,0.40926293) (35,0.41510406) (36,0.41515163) (37,0.4176621) (38,0.41783562) (39,0.41825894) (40,0.41446462) (41,0.4132464) (42,0.41384628) (43,0.41541097) (44,0.41409647) (45,0.41448897) (46,0.41731507) (47,0.4202871) (48,0.40959495) (49,0.4088107) (50,0.3980474) (51,0.40109703) (52,0.4014823) (53,0.4112152) (54,0.40978026) (55,0.40908256) (56,0.4158061) (57,0.4133143) (58,0.41769177) (59,0.41803956) (60,0.41795814) (61,0.41900152) (62,0.41794673) (63,0.42236492) (64,0.4204551) (65,0.42198575) (66,0.42288128) (67,0.4176343) (68,0.40648097) (69,0.40516323) (70,0.40338737) (71,0.40205157) (72,0.39744672) (73,0.39639422) (74,0.3906857) (75,0.3902342) (76,0.38580593) (77,0.3779998) (78,0.3825101) (79,0.38532916) (80,0.3877812) (81,0.38745758) (82,0.3868265) (83,0.3858807) (84,0.3812388) (85,0.39151162) (86,0.3961056) (87,0.39558125) (88,0.39021042) (89,0.38893113) (90,0.3909123) (91,0.39082858) (92,0.40113622) (93,0.4067561) (94,0.41332573) (95,0.4189376) (96,0.415254) (97,0.40807572) (98,0.40274563) (99,0.39421993) (100,0.39381737) (101,0.3973864) (102,0.39167637) (103,0.38864192) (104,0.38419503) (105,0.38309476) (106,0.39178157) (107,0.38100097) (108,0.37620282) (109,0.37117445) (110,0.3686446) (111,0.37296137) (112,0.37663564) (113,0.37131658) (114,0.37155288) (115,0.36622012) (116,0.36112785) (117,0.35877684) (118,0.36748934) (119,0.36981013) (120,0.36496022) (121,0.35291877) (122,0.35244712) (123,0.33998534) (124,0.3590645) (125,0.36691096) (126,0.3616956) (127,0.35997164) (128,0.36817142) (129,0.36935312) (130,0.36123344) (131,0.35744387) (132,0.35153311) (133,0.35872126) (134,0.35076007) (135,0.34015828) (136,0.32997468) (137,0.34250534) (138,0.33106127) (139,0.32380402) (140,0.33021653) (141,0.3248611) (142,0.31794652) (143,0.29855195) (144,0.3025531) (145,0.30605766) (146,0.31166095) (147,0.3110312) (148,0.31679624) (149,0.31793684) (150,0.30839023) (151,0.2924551) (152,0.27625135) (153,0.2708029) (154,0.26046917) (155,0.26474676) (156,0.26927266) (157,0.29066116) (158,0.30714288) (159,0.28386015) (160,0.26314953) (161,0.26707953) (162,0.2850845) (163,0.2970015) (164,0.29687613) (165,0.29734704) (166,0.29797488) (167,0.29436988) (168,0.28555194) (169,0.28776616) (170,0.28458542) (171,0.28495985) (172,0.2721832) (173,0.2622677) (174,0.25940886) (175,0.2596676) (176,0.29604757) (177,0.2907894) (178,0.28491762) (179,0.2800525) (180,0.2934452) (181,0.2912656) (182,0.28172526) (183,0.28464556) (184,0.2658048) (185,0.2651288) (186,0.24416685) (187,0.2586073) (188,0.2801309) (189,0.2859018) (190,0.2586345) (191,0.26413926) (192,0.27688262) (193,0.2659878) (194,0.25572184) (195,0.24914536) (196,0.2503569) (197,0.23265754) (198,0.2247441) (199,0.23411834) (200,0.2273592) (201,0.2242637) (202,0.22604966) (203,0.24097565) (204,0.23542218) (205,0.23891059) (206,0.25233543) (207,0.23983829) (208,0.24206032) (209,0.24037652) (210,0.23848839) (211,0.23392884) (212,0.2315801) (213,0.23225819) (214,0.23658353) (215,0.22860464) (216,0.22197394) (217,0.22451732) (218,0.22940697) (219,0.24100266) (220,0.22573403) (221,0.20852341) (222,0.23794273) (223,0.2521056) (224,0.27558884) (225,0.24576236) (226,0.2707578) (227,0.27768683) (228,0.2701077) (229,0.25174278) (230,0.2602011) (231,0.2733554) (232,0.2856714) (233,0.27077872) (234,0.2513318) (235,0.28043702) (236,0.29914382) (237,0.29332402) (238,0.2839587) (239,0.27472222) (240,0.27502093) (241,0.24786758) (242,0.23798154) (243,0.23754585) (244,0.23439592) (245,0.25073212) (246,0.2506073) (247,0.25514612) (248,0.2643217) (249,0.2720603) (250,0.26951694) (251,0.26492733) (252,0.26452473) (253,0.271699) (254,0.25473934) (255,0.2640316) (256,0.26810598) (257,0.2667148) (258,0.24300686) (259,0.26300704) (260,0.26006356) (261,0.26374906) (262,0.2509256) (263,0.2580525) (264,0.26143035) (265,0.28165868) (266,0.26338413) (267,0.2527896) (268,0.2631269) (269,0.25908333) (270,0.254766) (271,0.2561642) (272,0.27170813) (273,0.26850495) (274,0.244129) (275,0.23929775) (276,0.25107193) (277,0.23913641) (278,0.23197716) (279,0.23738243) (280,0.25835085) (281,0.26627284) (282,0.24803044) (283,0.23173326) (284,0.22588603) (285,0.22821443) (286,0.25951844) (287,0.27331945) (288,0.2572422) (289,0.26439366) (290,0.26004356) (291,0.23892465) (292,0.24940373) (293,0.2822087) (294,0.27002588) (295,0.25322336) (296,0.2629606) (297,0.27654186) (298,0.29208562) (299,0.29246938) (300,0.2819199) (301,0.27782783) (302,0.26855916) (303,0.28791228) (304,0.2954808) (305,0.2860757) (306,0.27875665) (307,0.2632131) (308,0.26108125) (309,0.23434342) (310,0.23810787) (311,0.22293797) (312,0.2059998) (313,0.2004083) (314,0.2184022) (315,0.20010845) (316,0.1970881) (317,0.19293417) (318,0.19747165) (319,0.19225627) (320,0.17597888) (321,0.20027246) (322,0.21250172) (323,0.20163661) (324,0.21418893) (325,0.2105957) (326,0.20219044) (327,0.19852054) (328,0.21372622) (329,0.22334856) (330,0.21017599) (331,0.19895643) (332,0.1978889) (333,0.19384494) (334,0.19861244) (335,0.18896195) (336,0.19790602) (337,0.2171661) (338,0.22344464) (339,0.19653863) (340,0.17900932) (341,0.19907326) (342,0.18801883) (343,0.20258296) (344,0.20213793) (345,0.2037538) (346,0.20955822) (347,0.20764498) (348,0.19788224) (349,0.19477189) (350,0.18972127) (351,0.20030366) (352,0.18927264) (353,0.20332724) (354,0.19494121) (355,0.20768303) (356,0.21686244) (357,0.20925476) (358,0.19981869) (359,0.2149024) (360,0.21881221) (361,0.22839783) (362,0.23022602) (363,0.22861968) (364,0.21822393) (365,0.22173573) (366,0.19874981) (367,0.18904756) (368,0.2002715) (369,0.1992654) (370,0.18379776) (371,0.19680575) (372,0.17688699) (373,0.1924161) (374,0.18535255) (375,0.19110598) (376,0.18502587) (377,0.20365487) (378,0.21723458) (379,0.21378957) (380,0.21048269) (381,0.21126294) (382,0.2127637) (383,0.23456317) (384,0.2550759) (385,0.24991724) (386,0.23789859) (387,0.2503126) (388,0.24641553) (389,0.25418437) (390,0.25962994) (391,0.23924011) (392,0.25112197) (393,0.25254053) (394,0.27824658) (395,0.28376314) (396,0.27676883) (397,0.27746442) (398,0.2817247) (399,0.26480404) (400,0.28422812) (401,0.27853483) (402,0.2631606) (403,0.2743535) (404,0.27009645) (405,0.26946044) (406,0.2913476) (407,0.31184816) (408,0.31045473) (409,0.30304375) (410,0.3018792) (411,0.3099355) (412,0.32652587) (413,0.33936492) (414,0.34239763) (415,0.3397013) (416,0.34017065) (417,0.33771917) (418,0.32725647) (419,0.31391552) (420,0.31961817) (421,0.33126503) (422,0.3411349) (423,0.34865907) (424,0.3396522) (425,0.3286762) (426,0.32223135) (427,0.32457954) (428,0.3339922) (429,0.33977056) (430,0.33966362) (431,0.33612958) (432,0.33435446) (433,0.33377454) (434,0.32793608) (435,0.32161948) (436,0.3364789) (437,0.33149448) (438,0.31551751) (439,0.31781945) (440,0.32790905) (441,0.33321574) (442,0.33251178) (443,0.3358577) (444,0.34489232) (445,0.3458322) (446,0.3383535) (447,0.317313) (448,0.31295243) (449,0.3006113) (450,0.29419217) (451,0.29136112) (452,0.2909985) (453,0.30346367) (454,0.30619198) (455,0.31752703) (456,0.30622506) (457,0.3002481) (458,0.29998344) (459,0.3051566) (460,0.30023593) (461,0.2838792) (462,0.28283238) (463,0.28025553) (464,0.27388394) (465,0.27197146) (466,0.290395) (467,0.30330688) (468,0.2904294) (469,0.3011197) (470,0.28187805) (471,0.27239478) (472,0.2632993) (473,0.24718988) (474,0.2599279) (475,0.26855955) (476,0.26747108) (477,0.2571524) (478,0.25858903) (479,0.2696421) (480,0.2588961) (481,0.26355785) (482,0.27025285) (483,0.25424847) (484,0.25048003) (485,0.25235865) (486,0.23556583) (487,0.22832401) (488,0.22516857) (489,0.22986929) (490,0.2198358) (491,0.21726637) (492,0.21735579) (493,0.22146519) (494,0.21728405) (495,0.21966286) (496,0.2237112) (497,0.24034894) (498,0.23526084) (499,0.22685769) (500,0.23995319) (501,0.23320891) (502,0.23276237) (503,0.24342105) (504,0.24242732) (505,0.25924638) (506,0.27068436) (507,0.27696595) (508,0.27297488) (509,0.26172355)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3690059) (1,0.4394745) (2,0.45135084) (3,0.45798707) (4,0.45546156) (5,0.45123857) (6,0.45251104) (7,0.44536301) (8,0.44257534) (9,0.43605155) (10,0.4293571) (11,0.4308149) (12,0.43371975) (13,0.43053043) (14,0.4191387) (15,0.41282952) (16,0.40489897) (17,0.40699086) (18,0.41447774) (19,0.4213103) (20,0.42076465) (21,0.4092447) (22,0.409035) (23,0.4124102) (24,0.41330308) (25,0.41574448) (26,0.41668892) (27,0.4192814) (28,0.42501846) (29,0.4192656) (30,0.41732362) (31,0.42039534) (32,0.41545433) (33,0.40934134) (34,0.41128215) (35,0.40798858) (36,0.4070681) (37,0.4066214) (38,0.4133963) (39,0.41337746) (40,0.4142055) (41,0.41387272) (42,0.4132517) (43,0.41306925) (44,0.41301408) (45,0.42193303) (46,0.4191328) (47,0.41929567) (48,0.41852283) (49,0.4168767) (50,0.4197266) (51,0.4196288) (52,0.4123257) (53,0.40502912) (54,0.40615353) (55,0.41479358) (56,0.4064437) (57,0.39741856) (58,0.3929254) (59,0.39515334) (60,0.3972717) (61,0.4007205) (62,0.40228787) (63,0.40416723) (64,0.40108466) (65,0.40407306) (66,0.39480668) (67,0.38965067) (68,0.38145283) (69,0.38006565) (70,0.38622755) (71,0.38557136) (72,0.38782325) (73,0.39597318) (74,0.39204073) (75,0.3912795) (76,0.39796898) (77,0.4045563) (78,0.40899485) (79,0.4099608) (80,0.40820223) (81,0.40914384) (82,0.41242257) (83,0.40760672) (84,0.40615183) (85,0.41287157) (86,0.40578425) (87,0.4017188) (88,0.39794654) (89,0.38875324) (90,0.3841075) (91,0.38011757) (92,0.3806975) (93,0.3900409) (94,0.3950567) (95,0.396449) (96,0.3937601) (97,0.38913718) (98,0.39085713) (99,0.39028233) (100,0.3949043) (101,0.39991742) (102,0.4004566) (103,0.40425134) (104,0.3997949) (105,0.4044764) (106,0.40673497) (107,0.40110275) (108,0.4041208) (109,0.4039764) (110,0.39662805) (111,0.3979155) (112,0.39908504) (113,0.40386567) (114,0.40873498) (115,0.41257116) (116,0.41420186) (117,0.41408542) (118,0.40816686) (119,0.40381736) (120,0.40168378) (121,0.4011663) (122,0.41000667) (123,0.41024506) (124,0.41161683) (125,0.416297) (126,0.41451502) (127,0.4164473) (128,0.40774086) (129,0.40348744) (130,0.40114936) (131,0.39424467) (132,0.3947369) (133,0.40415695) (134,0.40456432) (135,0.4045662) (136,0.41281506) (137,0.410863) (138,0.39905992) (139,0.40332267) (140,0.39753082) (141,0.4000624) (142,0.3981952) (143,0.39628538) (144,0.3921722) (145,0.38670054) (146,0.38158125) (147,0.37477016) (148,0.37213603) (149,0.37794617) (150,0.3802987) (151,0.3906838) (152,0.39883125) (153,0.39264384) (154,0.3878033) (155,0.38210636) (156,0.37748936) (157,0.3671891) (158,0.35758105) (159,0.36935064) (160,0.37460387) (161,0.3650388) (162,0.36228576) (163,0.3615704) (164,0.3542108) (165,0.35719788) (166,0.3637932) (167,0.3526933) (168,0.35413623) (169,0.349883) (170,0.34476998) (171,0.36136892) (172,0.36801597) (173,0.34987348) (174,0.35129946) (175,0.3575978) (176,0.34588736) (177,0.35297775) (178,0.3381541) (179,0.31920147) (180,0.33051294) (181,0.32994807) (182,0.31442636) (183,0.31393892) (184,0.31864706) (185,0.31495416) (186,0.32318798) (187,0.3123491) (188,0.3043105) (189,0.29400912) (190,0.30563128) (191,0.3114041) (192,0.32164878) (193,0.32169464) (194,0.31154242) (195,0.31697488) (196,0.29816687) (197,0.29274258) (198,0.29041135) (199,0.28639403) (200,0.2908598) (201,0.29441875) (202,0.30543682) (203,0.29407096) (204,0.30058828) (205,0.28715697) (206,0.27581924) (207,0.27225095) (208,0.27341154) (209,0.27895492) (210,0.29564708) (211,0.29546633) (212,0.28530937) (213,0.27562216) (214,0.27995053) (215,0.28864518) (216,0.2964355) (217,0.29662442) (218,0.2942386) (219,0.2938065) (220,0.29472336) (221,0.30533922) (222,0.30701903) (223,0.31314707) (224,0.3135704) (225,0.3124256) (226,0.32081544) (227,0.32952702) (228,0.32367942) (229,0.31196347) (230,0.3048305) (231,0.31778407) (232,0.30126542) (233,0.28388453) (234,0.2773008) (235,0.29379225) (236,0.2799182) (237,0.27407193) (238,0.26661873) (239,0.26897335) (240,0.26341456) (241,0.2529572) (242,0.26030308) (243,0.26573154) (244,0.27454624) (245,0.2737928) (246,0.27445185) (247,0.2573402) (248,0.24390164) (249,0.2549589) (250,0.27060142) (251,0.2744574) (252,0.25875893) (253,0.25134704) (254,0.2435236) (255,0.26589727) (256,0.28172582) (257,0.26249564) (258,0.25913775) (259,0.27182153) (260,0.27041742) (261,0.2773221) (262,0.2822458) (263,0.26570264) (264,0.27826065) (265,0.2516427) (266,0.24954243) (267,0.24765144) (268,0.23983087) (269,0.22065221) (270,0.2160645) (271,0.21712919) (272,0.21020034) (273,0.2089159) (274,0.21713965) (275,0.22061244) (276,0.22839954) (277,0.21157667) (278,0.21601465) (279,0.21661986) (280,0.223379) (281,0.22495738) (282,0.20508163) (283,0.1977443) (284,0.21597469) (285,0.19432953) (286,0.20785141) (287,0.21387291) (288,0.22703025) (289,0.21877493) (290,0.21451922) (291,0.2084998) (292,0.20298459) (293,0.2107755) (294,0.22599734) (295,0.21458657) (296,0.21370795) (297,0.2176075) (298,0.20615658) (299,0.22307895) (300,0.20941533) (301,0.19150133) (302,0.20416781) (303,0.21845263) (304,0.19741096) (305,0.18367846) (306,0.16199315) (307,0.181371) (308,0.19910693) (309,0.19970225) (310,0.19135141) (311,0.20598212) (312,0.2056935) (313,0.21559988) (314,0.22948079) (315,0.2272011) (316,0.21215239) (317,0.20219482) (318,0.21512347) (319,0.21725914) (320,0.21658315) (321,0.21360673) (322,0.2240936) (323,0.23727682) (324,0.22604832) (325,0.20422545) (326,0.23193988) (327,0.21104585) (328,0.19926389) (329,0.22691533) (330,0.21099828) (331,0.22059514) (332,0.19752587) (333,0.20838375) (334,0.23641305) (335,0.23691553) (336,0.23768474) (337,0.2522403) (338,0.253719) (339,0.25372908) (340,0.25024316) (341,0.25159797) (342,0.25404146) (343,0.23505023) (344,0.2224142) (345,0.23365925) (346,0.23190486) (347,0.21850666) (348,0.22860293) (349,0.23046595) (350,0.23773478) (351,0.23250096) (352,0.24059038) (353,0.25258562) (354,0.2427502) (355,0.24398935) (356,0.21558695) (357,0.21499525) (358,0.23157705) (359,0.24794121) (360,0.24767008) (361,0.2615997) (362,0.26313812) (363,0.26201084) (364,0.25155956) (365,0.23338927) (366,0.24836949) (367,0.26774657) (368,0.26731202) (369,0.2575881) (370,0.25664935) (371,0.25147527) (372,0.27096957) (373,0.28387824) (374,0.25959152) (375,0.26378253) (376,0.28128976) (377,0.281633) (378,0.30244255) (379,0.29927188) (380,0.2779707) (381,0.27592656) (382,0.28808105) (383,0.27235332) (384,0.26094425) (385,0.27221498) (386,0.27501217) (387,0.275988) (388,0.26888528) (389,0.26822984) (390,0.27378994) (391,0.27860236) (392,0.28170946) (393,0.28685808) (394,0.29952416) (395,0.30248097) (396,0.29654565) (397,0.2956269) (398,0.26765907) (399,0.26336873) (400,0.29037803) (401,0.29892674) (402,0.27521726) (403,0.26401067) (404,0.26332667) (405,0.26145166) (406,0.2402852) (407,0.24414745) (408,0.2439182) (409,0.23576884) (410,0.22820243) (411,0.22144824) (412,0.22512576) (413,0.22799829) (414,0.22821823) (415,0.22294387) (416,0.21335483) (417,0.22193892) (418,0.22671956) (419,0.21886472) (420,0.20098688) (421,0.20188318) (422,0.21998878) (423,0.23240507) (424,0.21301751) (425,0.20689441) (426,0.2173927) (427,0.20805137) (428,0.1741697) (429,0.18313926) (430,0.19000874) (431,0.20239422) (432,0.18587404) (433,0.17198458) (434,0.18062995) (435,0.20119864) (436,0.2025763) (437,0.20293151) (438,0.22402321) (439,0.20237614) (440,0.22167484) (441,0.22722374) (442,0.22071728) (443,0.20883086) (444,0.21810389) (445,0.23365925) (446,0.2307909) (447,0.19349372) (448,0.2206463) (449,0.20006202) (450,0.18532933) (451,0.19901751) (452,0.20579319) (453,0.17530613) (454,0.17566857) (455,0.19638947) (456,0.18108942) (457,0.17923097) (458,0.19173896) (459,0.18694444) (460,0.17164555) (461,0.17659703) (462,0.18500647) (463,0.17455289) (464,0.17046955) (465,0.17768873) (466,0.17275247) (467,0.1869787) (468,0.18940125) (469,0.17242904) (470,0.1656113) (471,0.18136074) (472,0.18837291) (473,0.19865088) (474,0.18800533) (475,0.20505974) (476,0.18855499) (477,0.20301123) (478,0.21785027) (479,0.22258542) (480,0.21000913) (481,0.22356431) (482,0.22504947) (483,0.20792922) (484,0.20444901) (485,0.22089003) (486,0.22117275) (487,0.22837348) (488,0.23971766) (489,0.22573268) (490,0.23167828) (491,0.2554806) (492,0.25125208) (493,0.25583866) (494,0.23477969) (495,0.2343845) (496,0.24472184) (497,0.22871366) (498,0.23132706) (499,0.23435502) (500,0.2436933) (501,0.2549711) (502,0.23297851) (503,0.23176256) (504,0.23268132) (505,0.26828673) (506,0.2757694) (507,0.25665754) (508,0.24985579) (509,0.24323307)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36872146) (1,0.43923402) (2,0.45140353) (3,0.4602873) (4,0.46091342) (5,0.4578784) (6,0.45168018) (7,0.4494332) (8,0.44778937) (9,0.44608524) (10,0.4440061) (11,0.44039574) (12,0.4342599) (13,0.4355449) (14,0.43745452) (15,0.43473536) (16,0.43643227) (17,0.4344218) (18,0.43347278) (19,0.4310858) (20,0.42847964) (21,0.4274939) (22,0.42763337) (23,0.42828444) (24,0.42804396) (25,0.42494178) (26,0.42707345) (27,0.42853597) (28,0.42903748) (29,0.42792523) (30,0.43089366) (31,0.43110254) (32,0.43520662) (33,0.4323223) (34,0.43041077) (35,0.4282719) (36,0.42670777) (37,0.42077282) (38,0.4258044) (39,0.42392656) (40,0.41919655) (41,0.42182305) (42,0.42316514) (43,0.41985768) (44,0.41415486) (45,0.41582724) (46,0.4182934) (47,0.42097944) (48,0.42167276) (49,0.42497432) (50,0.42237595) (51,0.420812) (52,0.41986206) (53,0.42135522) (54,0.41175553) (55,0.4072814) (56,0.41187197) (57,0.40655994) (58,0.39817676) (59,0.40070927) (60,0.39377722) (61,0.39179453) (62,0.39805403) (63,0.3962751) (64,0.39534456) (65,0.39314422) (66,0.39082533) (67,0.3881878) (68,0.38784114) (69,0.38280118) (70,0.3771929) (71,0.37897336) (72,0.3790567) (73,0.37485313) (74,0.36535275) (75,0.3741792) (76,0.38703975) (77,0.38796955) (78,0.3632285) (79,0.35764194) (80,0.35403025) (81,0.3532966) (82,0.35869044) (83,0.36412615) (84,0.35156563) (85,0.34816495) (86,0.34761417) (87,0.3371564) (88,0.3383809) (89,0.34892845) (90,0.34498325) (91,0.34561986) (92,0.3452658) (93,0.34148973) (94,0.33316475) (95,0.32498097) (96,0.32260653) (97,0.32526866) (98,0.3221659) (99,0.3075803) (100,0.30761623) (101,0.32013643) (102,0.33008465) (103,0.30883485) (104,0.31306925) (105,0.31822392) (106,0.30391306) (107,0.3046195) (108,0.3027911) (109,0.31282136) (110,0.32437786) (111,0.32037404) (112,0.32058465) (113,0.32609835) (114,0.3158733) (115,0.32733104) (116,0.33434626) (117,0.32491913) (118,0.31614307) (119,0.29728195) (120,0.29844424) (121,0.2912424) (122,0.28374657) (123,0.28446367) (124,0.26807383) (125,0.2627831) (126,0.25258237) (127,0.25976616) (128,0.26105556) (129,0.2711889) (130,0.26372394) (131,0.26824751) (132,0.2565957) (133,0.26659226) (134,0.26244864) (135,0.2508343) (136,0.2657289) (137,0.2550468) (138,0.2508069) (139,0.2554102) (140,0.2612443) (141,0.2655411) (142,0.2555896) (143,0.25013337) (144,0.2448868) (145,0.23371385) (146,0.23428501) (147,0.2466798) (148,0.26452816) (149,0.28129947) (150,0.28574696) (151,0.27641267) (152,0.2636071) (153,0.27141857) (154,0.2565289) (155,0.24331032) (156,0.25864097) (157,0.26360637) (158,0.2552612) (159,0.27368265) (160,0.266117) (161,0.26533943) (162,0.263523) (163,0.24713527) (164,0.26039612) (165,0.25947678) (166,0.24148382) (167,0.25013965) (168,0.24439897) (169,0.23545338) (170,0.24023135) (171,0.26136968) (172,0.26202) (173,0.24936415) (174,0.2538984) (175,0.24692085) (176,0.23070662) (177,0.2114903) (178,0.2228811) (179,0.22445396) (180,0.23645662) (181,0.25214097) (182,0.2665217) (183,0.2733434) (184,0.2696524) (185,0.2779296) (186,0.2866254) (187,0.2775506) (188,0.28176904) (189,0.2711988) (190,0.26108086) (191,0.25098383) (192,0.2683337) (193,0.26952493) (194,0.25157782) (195,0.25749126) (196,0.25762215) (197,0.27076825) (198,0.26334816) (199,0.27149087) (200,0.2617182) (201,0.26801085) (202,0.2534199) (203,0.25288945) (204,0.25624773) (205,0.27271804) (206,0.24317104) (207,0.22860312) (208,0.22697337) (209,0.2545331) (210,0.27182856) (211,0.26504073) (212,0.24849543) (213,0.24860655) (214,0.26672813) (215,0.2939918) (216,0.2979454) (217,0.28134856) (218,0.27824602) (219,0.26613262) (220,0.2672306) (221,0.27174792) (222,0.272387) (223,0.27695492) (224,0.29223743) (225,0.2848788) (226,0.28644902) (227,0.28270644) (228,0.26934835) (229,0.27342618) (230,0.27748764) (231,0.2773558) (232,0.260918) (233,0.25595224) (234,0.26136455) (235,0.26327455) (236,0.27588698) (237,0.26323116) (238,0.2637945) (239,0.26859343) (240,0.28363755) (241,0.29009342) (242,0.28944427) (243,0.2879102) (244,0.28189364) (245,0.28329965) (246,0.27725324) (247,0.27021804) (248,0.26323268) (249,0.25782934) (250,0.25093132) (251,0.26108655) (252,0.24201903) (253,0.23416743) (254,0.23122527) (255,0.22269464) (256,0.21552283) (257,0.21027073) (258,0.21696386) (259,0.22309266) (260,0.22580785) (261,0.23428349) (262,0.23224543) (263,0.22239935) (264,0.20287976) (265,0.19830897) (266,0.20357686) (267,0.2098126) (268,0.19652702) (269,0.18813832) (270,0.23255955) (271,0.2123436) (272,0.1963594) (273,0.22397888) (274,0.22045186) (275,0.21531887) (276,0.22008486) (277,0.19850133) (278,0.1989216) (279,0.19749771) (280,0.18959019) (281,0.21067846) (282,0.21153292) (283,0.21409722) (284,0.22856069) (285,0.22578406) (286,0.23230328) (287,0.23559399) (288,0.20631336) (289,0.17505099) (290,0.17963775) (291,0.1798027) (292,0.17189364) (293,0.18176979) (294,0.18273802) (295,0.19287539) (296,0.19447394) (297,0.19249734) (298,0.20230117) (299,0.20546575) (300,0.1824591) (301,0.22305593) (302,0.2155411) (303,0.20110483) (304,0.20662157) (305,0.2108008) (306,0.20230575) (307,0.197754) (308,0.18714003) (309,0.20085521) (310,0.18793893) (311,0.1817365) (312,0.19291058) (313,0.21809798) (314,0.2181524) (315,0.20608562) (316,0.22092941) (317,0.20019273) (318,0.18585484) (319,0.19145586) (320,0.18862423) (321,0.18260312) (322,0.20863318) (323,0.21653292) (324,0.19814935) (325,0.19518189) (326,0.207465) (327,0.20492142) (328,0.23530973) (329,0.23163813) (330,0.2332188) (331,0.23153958) (332,0.23146613) (333,0.2282051) (334,0.22368056) (335,0.23693246) (336,0.23735407) (337,0.24282458) (338,0.25400874) (339,0.26558903) (340,0.24857172) (341,0.25625667) (342,0.27810428) (343,0.28136605) (344,0.27229986) (345,0.26816306) (346,0.25434038) (347,0.2604319) (348,0.27010235) (349,0.26599848) (350,0.24796005) (351,0.2536547) (352,0.25824925) (353,0.2554469) (354,0.26433656) (355,0.25144255) (356,0.2477656) (357,0.26217562) (358,0.26550323) (359,0.24956754) (360,0.22764231) (361,0.22611758) (362,0.26017693) (363,0.2642951) (364,0.25970128) (365,0.25240088) (366,0.24610673) (367,0.25515297) (368,0.27072033) (369,0.25560844) (370,0.25283504) (371,0.26639137) (372,0.2721914) (373,0.2678499) (374,0.28392655) (375,0.26291344) (376,0.26258942) (377,0.26594406) (378,0.26474392) (379,0.25801846) (380,0.27385294) (381,0.2709279) (382,0.25937253) (383,0.25605118) (384,0.25095737) (385,0.25381544) (386,0.25926048) (387,0.25838357) (388,0.25289288) (389,0.26605707) (390,0.25872868) (391,0.24909684) (392,0.24662405) (393,0.24459057) (394,0.24332534) (395,0.2506834) (396,0.26758447) (397,0.2941212) (398,0.2974958) (399,0.28900227) (400,0.28659457) (401,0.2843516) (402,0.29275534) (403,0.294707) (404,0.30446973) (405,0.29256088) (406,0.28818035) (407,0.2675702) (408,0.28341383) (409,0.2968733) (410,0.29175094) (411,0.2970864) (412,0.27935636) (413,0.2756054) (414,0.27892807) (415,0.28034875) (416,0.2871988) (417,0.28092828) (418,0.3009823) (419,0.31069502) (420,0.3175561) (421,0.30814764) (422,0.31575152) (423,0.33113357) (424,0.33286053) (425,0.3467456) (426,0.3504125) (427,0.34026048) (428,0.3376269) (429,0.33207288) (430,0.3254279) (431,0.32515278) (432,0.31536433) (433,0.31605726) (434,0.31373858) (435,0.30359647) (436,0.29632497) (437,0.27828482) (438,0.29400608) (439,0.29525685) (440,0.290629) (441,0.2864142) (442,0.28066152) (443,0.27864572) (444,0.27048403) (445,0.2423731) (446,0.27581793) (447,0.29867902) (448,0.30401027) (449,0.28852227) (450,0.2952066) (451,0.30254185) (452,0.31328082) (453,0.30933028) (454,0.31851998) (455,0.3025061) (456,0.31249428) (457,0.3186271) (458,0.30641723) (459,0.29886225) (460,0.30067617) (461,0.31309703) (462,0.31012672) (463,0.3158984) (464,0.322356) (465,0.3162129) (466,0.31496003) (467,0.30145606) (468,0.29406926) (469,0.2931973) (470,0.3071659) (471,0.30930898) (472,0.2876073) (473,0.28972107) (474,0.3104431) (475,0.30050838) (476,0.3035217) (477,0.30743) (478,0.3145826) (479,0.30958962) (480,0.32033998) (481,0.2910234) (482,0.28476065) (483,0.28447908) (484,0.27052054) (485,0.2958942) (486,0.31599677) (487,0.30931565) (488,0.31433448) (489,0.31154242) (490,0.3169941) (491,0.3096581) (492,0.3022639) (493,0.29797393) (494,0.29655403) (495,0.29528958) (496,0.29446936) (497,0.28993416) (498,0.2797614) (499,0.2940095) (500,0.30319273) (501,0.3001977) (502,0.29351863) (503,0.30428538) (504,0.28419787) (505,0.26247525) (506,0.2756347) (507,0.27752283) (508,0.2774473) (509,0.2700742)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3688263) (1,0.44034266) (2,0.45362633) (3,0.45703748) (4,0.4577321) (5,0.4533596) (6,0.4512968) (7,0.44331735) (8,0.43881944) (9,0.43973193) (10,0.43610123) (11,0.43204966) (12,0.431816) (13,0.4337774) (14,0.43103862) (15,0.4309157) (16,0.43276882) (17,0.43750608) (18,0.43256927) (19,0.4260778) (20,0.42271614) (21,0.43001693) (22,0.42732877) (23,0.42533714) (24,0.43066344) (25,0.43285787) (26,0.42891154) (27,0.42757306) (28,0.42594463) (29,0.42560217) (30,0.4273828) (31,0.42522946) (32,0.42066228) (33,0.42745072) (34,0.42711702) (35,0.43004242) (36,0.43134552) (37,0.42743057) (38,0.4224176) (39,0.41851142) (40,0.4124241) (41,0.4141585) (42,0.40973175) (43,0.40857705) (44,0.40269578) (45,0.39829072) (46,0.39853215) (47,0.40135047) (48,0.40624523) (49,0.40614232) (50,0.4030194) (51,0.3964083) (52,0.40137747) (53,0.39456508) (54,0.39540735) (55,0.40319633) (56,0.39597926) (57,0.39242408) (58,0.3806349) (59,0.3829808) (60,0.3753322) (61,0.37925628) (62,0.3814037) (63,0.37109038) (64,0.36231926) (65,0.3743223) (66,0.37784076) (67,0.37366572) (68,0.3702677) (69,0.38000455) (70,0.3730253) (71,0.36667353) (72,0.36974162) (73,0.3655289) (74,0.36827663) (75,0.37439802) (76,0.37914118) (77,0.3806967) (78,0.36958808) (79,0.36367446) (80,0.3559764) (81,0.35641858) (82,0.36303863) (83,0.3570291) (84,0.35222033) (85,0.34296575) (86,0.35381317) (87,0.36085406) (88,0.35980898) (89,0.35819405) (90,0.36263776) (91,0.35741743) (92,0.36023173) (93,0.3684846) (94,0.37495643) (95,0.36396748) (96,0.36782363) (97,0.3675234) (98,0.36233085) (99,0.36189973) (100,0.35994425) (101,0.36249316) (102,0.3693339) (103,0.36846557) (104,0.3556345) (105,0.35238013) (106,0.35643494) (107,0.34661207) (108,0.33666533) (109,0.33251065) (110,0.357508) (111,0.3702072) (112,0.3716773) (113,0.3655392) (114,0.36223745) (115,0.35749847) (116,0.35282153) (117,0.34704566) (118,0.34551978) (119,0.34880155) (120,0.36996177) (121,0.37922773) (122,0.37606886) (123,0.36087862) (124,0.37064287) (125,0.37205574) (126,0.37069598) (127,0.36355308) (128,0.36409038) (129,0.36527854) (130,0.3597892) (131,0.3627346) (132,0.35918227) (133,0.36589858) (134,0.371254) (135,0.37266192) (136,0.3808242) (137,0.36775932) (138,0.3731311) (139,0.3748847) (140,0.37291515) (141,0.3787224) (142,0.36905423) (143,0.37098002) (144,0.36635426) (145,0.36871117) (146,0.36378995) (147,0.3563185) (148,0.33893645) (149,0.33838984) (150,0.33947223) (151,0.34091666) (152,0.34307897) (153,0.3353769) (154,0.33194274) (155,0.33368722) (156,0.32851827) (157,0.31471726) (158,0.31108427) (159,0.31944996) (160,0.3158706) (161,0.30918455) (162,0.30184323) (163,0.3130274) (164,0.31126046) (165,0.3109315) (166,0.32366115) (167,0.32173362) (168,0.31261167) (169,0.31427246) (170,0.31433487) (171,0.2976832) (172,0.2821952) (173,0.27587366) (174,0.28427702) (175,0.27718264) (176,0.2819783) (177,0.2947011) (178,0.2923948) (179,0.293457) (180,0.27979755) (181,0.27838472) (182,0.28127053) (183,0.2800723) (184,0.2734787) (185,0.27532154) (186,0.27769655) (187,0.28618893) (188,0.27955326) (189,0.28381753) (190,0.29972965) (191,0.28650227) (192,0.28504035) (193,0.2921012) (194,0.30103844) (195,0.29306984) (196,0.28870967) (197,0.28674752) (198,0.27530155) (199,0.2821292) (200,0.2910257) (201,0.275051) (202,0.26949677) (203,0.27266267) (204,0.26960427) (205,0.27941135) (206,0.2769334) (207,0.27025303) (208,0.27057686) (209,0.26115698) (210,0.2766212) (211,0.29085007) (212,0.28528348) (213,0.2754431) (214,0.26128557) (215,0.25943702) (216,0.27514803) (217,0.2792523) (218,0.27831012) (219,0.27850115) (220,0.27392676) (221,0.27412692) (222,0.2620019) (223,0.2710845) (224,0.2877639) (225,0.30329698) (226,0.29826713) (227,0.30165127) (228,0.29408827) (229,0.26311585) (230,0.2560744) (231,0.2604376) (232,0.24774086) (233,0.25996196) (234,0.27560368) (235,0.2669726) (236,0.24993417) (237,0.23865582) (238,0.23955004) (239,0.24155517) (240,0.24894863) (241,0.2705609) (242,0.26713926) (243,0.26019558) (244,0.24606012) (245,0.23989269) (246,0.2368769) (247,0.2479764) (248,0.27139917) (249,0.23894121) (250,0.24360864) (251,0.23310997) (252,0.23904946) (253,0.24515563) (254,0.24192066) (255,0.228586) (256,0.21868798) (257,0.24246423) (258,0.24278787) (259,0.25317731) (260,0.24717999) (261,0.23778996) (262,0.21857762) (263,0.22834057) (264,0.20849201) (265,0.20024163) (266,0.19189231) (267,0.18711168) (268,0.21575513) (269,0.21265735) (270,0.19187404) (271,0.20042446) (272,0.20531735) (273,0.18827854) (274,0.1794338) (275,0.18823668) (276,0.18308257) (277,0.17599562) (278,0.20539707) (279,0.21452492) (280,0.19513756) (281,0.19501522) (282,0.1990546) (283,0.18061282) (284,0.17905822) (285,0.19433276) (286,0.20099029) (287,0.19092143) (288,0.17707573) (289,0.17810103) (290,0.17065734) (291,0.16873725) (292,0.1881503) (293,0.19283961) (294,0.19786587) (295,0.1969296) (296,0.17556354) (297,0.2008204) (298,0.18776199) (299,0.19306964) (300,0.2160839) (301,0.21544178) (302,0.19762196) (303,0.18137766) (304,0.18613717) (305,0.18059646) (306,0.17681564) (307,0.17621747) (308,0.22222774) (309,0.22715525) (310,0.20574866) (311,0.22560064) (312,0.22268665) (313,0.21581203) (314,0.20681697) (315,0.23371899) (316,0.24336073) (317,0.20655309) (318,0.21879528) (319,0.21966895) (320,0.22314194) (321,0.20326313) (322,0.20872356) (323,0.20792979) (324,0.20011416) (325,0.21208067) (326,0.22026655) (327,0.22905727) (328,0.23625705) (329,0.26602682) (330,0.22983752) (331,0.21224543) (332,0.2228223) (333,0.25315067) (334,0.26624715) (335,0.27627322) (336,0.2632595) (337,0.26375645) (338,0.26283962) (339,0.26613966) (340,0.28568378) (341,0.28734875) (342,0.28295338) (343,0.29372868) (344,0.3013185) (345,0.30473137) (346,0.29261416) (347,0.2852698) (348,0.27203006) (349,0.27346462) (350,0.27633104) (351,0.28131354) (352,0.2840586) (353,0.28941268) (354,0.284828) (355,0.288754) (356,0.2821893) (357,0.29698914) (358,0.290305) (359,0.2998493) (360,0.2968023) (361,0.30198726) (362,0.29963908) (363,0.29092255) (364,0.29462194) (365,0.30809873) (366,0.2924456) (367,0.27357724) (368,0.26286682) (369,0.27198973) (370,0.30624238) (371,0.31260425) (372,0.2939454) (373,0.29740772) (374,0.28430423) (375,0.27505612) (376,0.274488) (377,0.28776923) (378,0.2994024) (379,0.3003594) (380,0.30958715) (381,0.31282362) (382,0.30598783) (383,0.3024511) (384,0.2980251) (385,0.32209057) (386,0.3177774) (387,0.3077146) (388,0.31276178) (389,0.32201388) (390,0.3232635) (391,0.32442978) (392,0.32523268) (393,0.33629072) (394,0.3376756) (395,0.34078768) (396,0.33754984) (397,0.3320721) (398,0.34475133) (399,0.36342752) (400,0.36145642) (401,0.3575797) (402,0.3478634) (403,0.35152778) (404,0.35354605) (405,0.34438813) (406,0.32746974) (407,0.3172264) (408,0.30716363) (409,0.31181166) (410,0.31076503) (411,0.29112235) (412,0.2654104) (413,0.2586136) (414,0.25773725) (415,0.27859208) (416,0.29284722) (417,0.28493) (418,0.2503356) (419,0.24943113) (420,0.2453575) (421,0.269906) (422,0.2716094) (423,0.2415957) (424,0.2594475) (425,0.26112062) (426,0.2486465) (427,0.26286015) (428,0.2573668) (429,0.2561817) (430,0.24934551) (431,0.254734) (432,0.2580586) (433,0.23933885) (434,0.21913585) (435,0.23708656) (436,0.22756411) (437,0.20058562) (438,0.21835198) (439,0.22196119) (440,0.21433371) (441,0.21938014) (442,0.23378158) (443,0.23362766) (444,0.24717523) (445,0.21563774) (446,0.22924791) (447,0.22669673) (448,0.20922583) (449,0.20801884) (450,0.21221232) (451,0.22569063) (452,0.19174981) (453,0.18669902) (454,0.21728672) (455,0.20294349) (456,0.2104823) (457,0.19103329) (458,0.20599638) (459,0.20242104) (460,0.19356887) (461,0.20341837) (462,0.20226769) (463,0.22350419) (464,0.21945244) (465,0.19963945) (466,0.19837444) (467,0.20794311) (468,0.19171956) (469,0.18963318) (470,0.1748301) (471,0.19021404) (472,0.17940296) (473,0.1813847) (474,0.18853939) (475,0.2031328) (476,0.18802512) (477,0.17613128) (478,0.16921347) (479,0.16181716) (480,0.1734279) (481,0.16982743) (482,0.1600527) (483,0.16560693) (484,0.16912653) (485,0.17177835) (486,0.16518645) (487,0.17021519) (488,0.1909043) (489,0.18202873) (490,0.18398401) (491,0.21882287) (492,0.20684646) (493,0.20337747) (494,0.16184418) (495,0.16654205) (496,0.19489193) (497,0.19638546) (498,0.15279453) (499,0.1385392) (500,0.13699543) (501,0.1695175) (502,0.1683029) (503,0.17080669) (504,0.16781963) (505,0.17381069) (506,0.18146119) (507,0.19510749) (508,0.20999372) (509,0.1984844)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group",
        1,
        "Valiant minB lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36563775) (1,0.44804776) (2,0.46453404) (3,0.4679216) (4,0.4680468) (5,0.46703178) (6,0.46327835) (7,0.4604395) (8,0.4609724) (9,0.45638907) (10,0.4519277) (11,0.44769672) (12,0.44180822) (13,0.4318042) (14,0.41715088) (15,0.40179813) (16,0.3937114) (17,0.38153252) (18,0.37509036) (19,0.37430042) (20,0.3690563) (21,0.35922718) (22,0.35860693) (23,0.3612833) (24,0.3664663) (25,0.36402112) (26,0.36851844) (27,0.36471424) (28,0.35359114) (29,0.3503832) (30,0.35857534) (31,0.33900285) (32,0.32077187) (33,0.31286645) (34,0.32121176) (35,0.32324904) (36,0.3160354) (37,0.33302835) (38,0.34712425) (39,0.34502265) (40,0.35866362) (41,0.35408753) (42,0.34548727) (43,0.3415078) (44,0.33658144) (45,0.32949486) (46,0.3264273) (47,0.3159907) (48,0.32059932) (49,0.31473896) (50,0.31312385) (51,0.32069767) (52,0.31652758) (53,0.3053455) (54,0.2946014) (55,0.3007519) (56,0.31189972) (57,0.3137342) (58,0.3182622) (59,0.311746) (60,0.30846766) (61,0.31253007) (62,0.32319292) (63,0.33021006) (64,0.33770984) (65,0.34869558) (66,0.34946632) (67,0.3447363) (68,0.34479624) (69,0.35274923) (70,0.35481584) (71,0.3562055) (72,0.35276654) (73,0.34943703) (74,0.35319215) (75,0.35949677) (76,0.37095737) (77,0.3845506) (78,0.38631508) (79,0.37992084) (80,0.37990543) (81,0.38058183) (82,0.3818067) (83,0.37656146) (84,0.37649524) (85,0.37517065) (86,0.37500495) (87,0.36891627) (88,0.35778445) (89,0.36350533) (90,0.35136643) (91,0.33174562) (92,0.32181925) (93,0.31564364) (94,0.3186073) (95,0.31496593) (96,0.3069606) (97,0.31098554) (98,0.30372107) (99,0.28575495) (100,0.2757047) (101,0.27387977) (102,0.27533028) (103,0.2831343) (104,0.29513738) (105,0.30498743) (106,0.31443435) (107,0.32582155) (108,0.32512975) (109,0.31921005) (110,0.32318398) (111,0.32782173) (112,0.3125685) (113,0.31623346) (114,0.3256638) (115,0.31958562) (116,0.3181307) (117,0.32038033) (118,0.33103672) (119,0.33475685) (120,0.3147673) (121,0.3176741) (122,0.33521843) (123,0.3319378) (124,0.31186205) (125,0.3117131) (126,0.30984038) (127,0.32062328) (128,0.32626235) (129,0.3253299) (130,0.3225272) (131,0.30165926) (132,0.29088414) (133,0.2853261) (134,0.29143) (135,0.30326846) (136,0.30251274) (137,0.298387) (138,0.29037672) (139,0.27762994) (140,0.27428997) (141,0.27089936) (142,0.2630156) (143,0.26775476) (144,0.2828881) (145,0.28875858) (146,0.29323936) (147,0.31123668) (148,0.3097028) (149,0.30940276) (150,0.3213716) (151,0.3176288) (152,0.31197718) (153,0.3241113) (154,0.32575095) (155,0.32815295) (156,0.3376092) (157,0.33405384) (158,0.31308714) (159,0.29488584) (160,0.2823788) (161,0.2673476) (162,0.2511429) (163,0.24347717) (164,0.25322944) (165,0.25688186) (166,0.24056126) (167,0.2348925) (168,0.23570967) (169,0.24528824) (170,0.24482116) (171,0.24452282) (172,0.24898002) (173,0.25806582) (174,0.2710352) (175,0.27937177) (176,0.29198003) (177,0.30628633) (178,0.3133986) (179,0.30538774) (180,0.31013146) (181,0.30519786) (182,0.29450455) (183,0.2820668) (184,0.26902378) (185,0.2615588) (186,0.24931431) (187,0.2483592) (188,0.26139098) (189,0.26788014) (190,0.25453633) (191,0.24313813) (192,0.24574181) (193,0.25781697) (194,0.25642484) (195,0.27153614) (196,0.29112348) (197,0.28714764) (198,0.28628883) (199,0.2883472) (200,0.2772441) (201,0.2776309) (202,0.27373725) (203,0.27851617) (204,0.26872432) (205,0.27350894) (206,0.2800331) (207,0.28275457) (208,0.26617807) (209,0.24614364) (210,0.25178215) (211,0.25154415) (212,0.2525082) (213,0.22780441) (214,0.22596347) (215,0.23222488) (216,0.2194631) (217,0.21684931) (218,0.21903348) (219,0.21760559) (220,0.22504927) (221,0.24364516) (222,0.26535025) (223,0.2568008) (224,0.25168094) (225,0.2593984) (226,0.26821747) (227,0.27899048) (228,0.28406715) (229,0.29672754) (230,0.2931094) (231,0.30312634) (232,0.30081487) (233,0.30370834) (234,0.29553595) (235,0.27318987) (236,0.2700449) (237,0.28567657) (238,0.3032363) (239,0.29906413) (240,0.28767693) (241,0.2920525) (242,0.2970293) (243,0.2838006) (244,0.2873223) (245,0.28394446) (246,0.27019158) (247,0.25748953) (248,0.2525316) (249,0.24790601) (250,0.24063052) (251,0.24346632) (252,0.25343323) (253,0.2595099) (254,0.27399144) (255,0.27535427) (256,0.2775474) (257,0.27222583) (258,0.26478842) (259,0.2677909) (260,0.26921672) (261,0.2767152) (262,0.2992186) (263,0.31707) (264,0.3152905) (265,0.30137634) (266,0.29440108) (267,0.29405954) (268,0.29773992) (269,0.30568644) (270,0.30490202) (271,0.3006446) (272,0.29934266) (273,0.30279794) (274,0.29328063) (275,0.28159627) (276,0.27276105) (277,0.2800312) (278,0.28752264) (279,0.28993854) (280,0.29966342) (281,0.29571253) (282,0.31414783) (283,0.33243114) (284,0.3246834) (285,0.31605992) (286,0.30350628) (287,0.30143416) (288,0.32147145) (289,0.32918283) (290,0.3330135) (291,0.33441383) (292,0.32842523) (293,0.3262601) (294,0.33404642) (295,0.3431973) (296,0.34333372) (297,0.3419998) (298,0.33079872) (299,0.32630175) (300,0.33296385) (301,0.32547224) (302,0.31572604) (303,0.30646822) (304,0.3242831) (305,0.33075228) (306,0.31981906) (307,0.3218088) (308,0.3284566) (309,0.345145) (310,0.34854662) (311,0.34099087) (312,0.33994788) (313,0.33389744) (314,0.3298539) (315,0.33491573) (316,0.3331796) (317,0.34442505) (318,0.35096174) (319,0.35396367) (320,0.34918094) (321,0.34754187) (322,0.3397091) (323,0.3437987) (324,0.35437652) (325,0.3574903) (326,0.371605) (327,0.36424887) (328,0.3740841) (329,0.36696061) (330,0.35816002) (331,0.36205366) (332,0.37855384) (333,0.37923822) (334,0.37466288) (335,0.37069407) (336,0.3641328) (337,0.35829413) (338,0.36168703) (339,0.3666176) (340,0.37546766) (341,0.36254528) (342,0.35104015) (343,0.3392871) (344,0.3310533) (345,0.32104033) (346,0.3235919) (347,0.32611436) (348,0.32828254) (349,0.33435577) (350,0.3450854) (351,0.35544065) (352,0.35240144) (353,0.34720185) (354,0.35203537) (355,0.3444787) (356,0.33253464) (357,0.32732078) (358,0.32681373) (359,0.32864004) (360,0.32782668) (361,0.32177892) (362,0.32662594) (363,0.32191038) (364,0.32670167) (365,0.33207935) (366,0.32042637) (367,0.3064062) (368,0.29768056) (369,0.29264784) (370,0.30087596) (371,0.29413927) (372,0.29542008) (373,0.2897087) (374,0.3028672) (375,0.31827873) (376,0.33197185) (377,0.3254568) (378,0.3218147) (379,0.291969) (380,0.28198478) (381,0.27898306) (382,0.27351788) (383,0.28513223) (384,0.27690315) (385,0.28082192) (386,0.26157495) (387,0.27012613) (388,0.26339346) (389,0.26988393) (390,0.26750115) (391,0.2573594) (392,0.25925666) (393,0.27002758) (394,0.28914934) (395,0.28884) (396,0.29178843) (397,0.28772774) (398,0.2749905) (399,0.26472375) (400,0.2637675) (401,0.24980955) (402,0.21217847) (403,0.2093107) (404,0.2341193) (405,0.25203863) (406,0.2578453) (407,0.26751998) (408,0.2664174) (409,0.2762715) (410,0.27908126) (411,0.28089574) (412,0.25614822) (413,0.25091743) (414,0.2563084) (415,0.2313613) (416,0.2270411) (417,0.21192846) (418,0.22182116) (419,0.21397184) (420,0.21735273) (421,0.23261073) (422,0.26930612) (423,0.28403673) (424,0.2760552) (425,0.28484455) (426,0.2778653) (427,0.25515258) (428,0.26070473) (429,0.24223363) (430,0.2356366) (431,0.24106412) (432,0.24094883) (433,0.22927816) (434,0.20730251) (435,0.19376902) (436,0.19212006) (437,0.20209171) (438,0.22257458) (439,0.23359513) (440,0.23706983) (441,0.23933372) (442,0.2306916) (443,0.22723402) (444,0.22138813) (445,0.2108162) (446,0.2117947) (447,0.21973516) (448,0.2186018) (449,0.21008277) (450,0.20736739) (451,0.1981073) (452,0.20519121) (453,0.22259855) (454,0.23857534) (455,0.22189726) (456,0.19463128) (457,0.19003063) (458,0.20731527) (459,0.21328825) (460,0.22728178) (461,0.23403595) (462,0.24825) (463,0.23094349) (464,0.23237404) (465,0.23067923) (466,0.23873155) (467,0.24622564) (468,0.24455138) (469,0.257086) (470,0.24854338) (471,0.25721005) (472,0.25817236) (473,0.25381318) (474,0.22333333) (475,0.21388052) (476,0.2165312) (477,0.22863433) (478,0.21519558) (479,0.20890544) (480,0.20987138) (481,0.2301994) (482,0.24883999) (483,0.24406336) (484,0.22105499) (485,0.216004) (486,0.22822717) (487,0.21560255) (488,0.20519082) (489,0.20768055) (490,0.20143169) (491,0.20937862) (492,0.19939707) (493,0.18187729) (494,0.18262024) (495,0.18524562) (496,0.1909237) (497,0.197328) (498,0.20675229) (499,0.20053063) (500,0.18595986) (501,0.18500856) (502,0.19173706) (503,0.22453976) (504,0.23632401) (505,0.23604624) (506,0.25067732) (507,0.2624924) (508,0.27193302) (509,0.28039706)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3664848) (1,0.44795948) (2,0.46487406) (3,0.47048002) (4,0.4679201) (5,0.4658984) (6,0.4650993) (7,0.46148705) (8,0.45619786) (9,0.46188146) (10,0.45421308) (11,0.44731945) (12,0.44062632) (13,0.4405761) (14,0.438328) (15,0.43444046) (16,0.42814156) (17,0.43059322) (18,0.43185103) (19,0.43644634) (20,0.43531203) (21,0.4385472) (22,0.4359043) (23,0.4354882) (24,0.43749028) (25,0.43423936) (26,0.4328103) (27,0.43673897) (28,0.43896386) (29,0.43663737) (30,0.43732572) (31,0.43418798) (32,0.43730423) (33,0.43527037) (34,0.44021937) (35,0.43807745) (36,0.43421632) (37,0.43731982) (38,0.43880728) (39,0.44029072) (40,0.43159512) (41,0.42787042) (42,0.43045434) (43,0.43373746) (44,0.42772678) (45,0.4311343) (46,0.423668) (47,0.40958259) (48,0.40666342) (49,0.40234265) (50,0.40018627) (51,0.3997694) (52,0.3990141) (53,0.3946853) (54,0.3890881) (55,0.40021232) (56,0.4031754) (57,0.41021404) (58,0.41368398) (59,0.4100525) (60,0.41413754) (61,0.41210464) (62,0.4075428) (63,0.40473554) (64,0.40100056) (65,0.40206677) (66,0.40260294) (67,0.39695472) (68,0.38686967) (69,0.38985884) (70,0.3956463) (71,0.39626086) (72,0.3959066) (73,0.406031) (74,0.41002378) (75,0.4022561) (76,0.39158067) (77,0.37878406) (78,0.38673154) (79,0.39933714) (80,0.40247223) (81,0.39759818) (82,0.38371614) (83,0.37209532) (84,0.34493816) (85,0.32817522) (86,0.33514822) (87,0.3364553) (88,0.32805347) (89,0.3329804) (90,0.3279045) (91,0.3282582) (92,0.32036492) (93,0.3168497) (94,0.30750838) (95,0.2995782) (96,0.31293303) (97,0.32039022) (98,0.32250285) (99,0.31527817) (100,0.32794464) (101,0.3316406) (102,0.3367401) (103,0.34491837) (104,0.34461606) (105,0.34568647) (106,0.33672622) (107,0.32968265) (108,0.3169863) (109,0.31654033) (110,0.31562406) (111,0.31478748) (112,0.3187365) (113,0.3218419) (114,0.33345947) (115,0.3412481) (116,0.34054548) (117,0.33786586) (118,0.32115525) (119,0.30841514) (120,0.3029766) (121,0.28760275) (122,0.27989784) (123,0.2790839) (124,0.27829394) (125,0.2863381) (126,0.2909393) (127,0.28415412) (128,0.2817342) (129,0.2780295) (130,0.27364784) (131,0.27235198) (132,0.25373116) (133,0.24513356) (134,0.24912329) (135,0.24474277) (136,0.25260845) (137,0.25688356) (138,0.2503244) (139,0.2597698) (140,0.25289726) (141,0.2497635) (142,0.2465449) (143,0.24933258) (144,0.24193874) (145,0.25962806) (146,0.2663963) (147,0.2473828) (148,0.25980422) (149,0.27410102) (150,0.2778419) (151,0.28443226) (152,0.2949157) (153,0.29501712) (154,0.30229032) (155,0.29646215) (156,0.29500458) (157,0.29939193) (158,0.30105954) (159,0.27996156) (160,0.266027) (161,0.25738412) (162,0.25523573) (163,0.24427094) (164,0.24292961) (165,0.24234247) (166,0.23764879) (167,0.23687005) (168,0.23509875) (169,0.24953786) (170,0.25383523) (171,0.2532323) (172,0.2612498) (173,0.2705375) (174,0.27265087) (175,0.2775103) (176,0.27852377) (177,0.28544804) (178,0.29925665) (179,0.30546272) (180,0.32245034) (181,0.33304775) (182,0.33034837) (183,0.3153217) (184,0.30389366) (185,0.31107458) (186,0.32670492) (187,0.34818512) (188,0.3561035) (189,0.35560882) (190,0.35219103) (191,0.3308476) (192,0.3280413) (193,0.3217209) (194,0.30473098) (195,0.30399677) (196,0.31437328) (197,0.3151423) (198,0.31949505) (199,0.30809036) (200,0.310598) (201,0.33000818) (202,0.3268714) (203,0.332406) (204,0.3303512) (205,0.3221644) (206,0.3194688) (207,0.32709664) (208,0.331023) (209,0.3433788) (210,0.34882364) (211,0.34448612) (212,0.35281774) (213,0.3547287) (214,0.35089213) (215,0.3372226) (216,0.33564535) (217,0.34394598) (218,0.3450542) (219,0.3425312) (220,0.34851617) (221,0.35827872) (222,0.3569749) (223,0.36465582) (224,0.3643832) (225,0.3656735) (226,0.3681191) (227,0.37380213) (228,0.3754083) (229,0.37073934) (230,0.36847982) (231,0.361258) (232,0.35635635) (233,0.3482053) (234,0.3567091) (235,0.35966364) (236,0.36158562) (237,0.34328938) (238,0.35553274) (239,0.3659418) (240,0.3633847) (241,0.35902816) (242,0.35695928) (243,0.35504642) (244,0.33700648) (245,0.3347405) (246,0.3338221) (247,0.33627322) (248,0.32343665) (249,0.3101975) (250,0.31820908) (251,0.32693836) (252,0.31506887) (253,0.3081233) (254,0.32220757) (255,0.32324886) (256,0.31398118) (257,0.3141684) (258,0.31429204) (259,0.31005517) (260,0.29261473) (261,0.27045223) (262,0.28042942) (263,0.30385464) (264,0.3277993) (265,0.3303925) (266,0.33690545) (267,0.34451312) (268,0.3381406) (269,0.3486912) (270,0.33916476) (271,0.35088205) (272,0.35640752) (273,0.35501635) (274,0.35158485) (275,0.3519296) (276,0.35085177) (277,0.3554768) (278,0.35664174) (279,0.36672223) (280,0.36668873) (281,0.35865733) (282,0.3517751) (283,0.33784208) (284,0.3186522) (285,0.31970224) (286,0.3198695) (287,0.31597888) (288,0.31470338) (289,0.32049942) (290,0.33063298) (291,0.34555575) (292,0.36637995) (293,0.37938964) (294,0.38444388) (295,0.39897242) (296,0.40057668) (297,0.40396214) (298,0.4028655) (299,0.40203348) (300,0.3988343) (301,0.39180347) (302,0.37792408) (303,0.37913072) (304,0.39558467) (305,0.40688908) (306,0.4043318) (307,0.40320796) (308,0.40037844) (309,0.409481) (310,0.4028048) (311,0.38268647) (312,0.37778044) (313,0.3859393) (314,0.37726352) (315,0.3610194) (316,0.3533459) (317,0.3547576) (318,0.35456166) (319,0.35537937) (320,0.35092446) (321,0.34010673) (322,0.34337634) (323,0.33550417) (324,0.33949962) (325,0.34660673) (326,0.32859513) (327,0.33425134) (328,0.31764498) (329,0.32014954) (330,0.32679567) (331,0.32416266) (332,0.3304566) (333,0.33906144) (334,0.3452228) (335,0.34099105) (336,0.34683067) (337,0.35895395) (338,0.36056298) (339,0.3527698) (340,0.34568226) (341,0.3536937) (342,0.3696775) (343,0.37584648) (344,0.3774937) (345,0.37797183) (346,0.37618625) (347,0.38365734) (348,0.3900352) (349,0.39707592) (350,0.40271175) (351,0.3981878) (352,0.39323935) (353,0.40346557) (354,0.4104258) (355,0.41106963) (356,0.4094395) (357,0.40220204) (358,0.39566553) (359,0.37937748) (360,0.360633) (361,0.3679081) (362,0.37633333) (363,0.38004053) (364,0.38402492) (365,0.3838942) (366,0.37432972) (367,0.35960293) (368,0.35883504) (369,0.35200495) (370,0.34466666) (371,0.32087004) (372,0.31553978) (373,0.30771917) (374,0.31420434) (375,0.30237898) (376,0.30116782) (377,0.30932915) (378,0.30284417) (379,0.30094025) (380,0.30290335) (381,0.29080328) (382,0.28605917) (383,0.27044234) (384,0.26408714) (385,0.26671955) (386,0.26968282) (387,0.24814174) (388,0.24744615) (389,0.25330937) (390,0.26399124) (391,0.26717505) (392,0.2720782) (393,0.26250133) (394,0.25505784) (395,0.25107288) (396,0.23777968) (397,0.23086207) (398,0.23254852) (399,0.22300172) (400,0.21426636) (401,0.20079072) (402,0.21069863) (403,0.208168) (404,0.20104662) (405,0.20217256) (406,0.20113699) (407,0.20522869) (408,0.21984038) (409,0.23440944) (410,0.24359931) (411,0.24650913) (412,0.261199) (413,0.25521347) (414,0.25760958) (415,0.25972375) (416,0.23841932) (417,0.23120072) (418,0.2046094) (419,0.20134532) (420,0.20351198) (421,0.19298021) (422,0.19711606) (423,0.19235559) (424,0.20037119) (425,0.18629129) (426,0.18068627) (427,0.1940508) (428,0.21205042) (429,0.21114783) (430,0.21352455) (431,0.21586739) (432,0.20720187) (433,0.20588109) (434,0.20518798) (435,0.2203398) (436,0.20774011) (437,0.23224448) (438,0.2333828) (439,0.25223422) (440,0.25518513) (441,0.2717424) (442,0.2807968) (443,0.29392788) (444,0.28436434) (445,0.26588678) (446,0.27182764) (447,0.2907989) (448,0.30432382) (449,0.32038775) (450,0.31245396) (451,0.32751673) (452,0.34115067) (453,0.3479667) (454,0.35735407) (455,0.36236492) (456,0.37097204) (457,0.37191513) (458,0.36924487) (459,0.3758533) (460,0.3737696) (461,0.3651075) (462,0.36219406) (463,0.36099848) (464,0.36027855) (465,0.3596581) (466,0.35874847) (467,0.363289) (468,0.360371) (469,0.3659806) (470,0.36361206) (471,0.3622536) (472,0.3574669) (473,0.36132324) (474,0.3575137) (475,0.3509534) (476,0.3519412) (477,0.3468341) (478,0.34585464) (479,0.35463756) (480,0.36019483) (481,0.35331908) (482,0.36515507) (483,0.36918646) (484,0.3811581) (485,0.38779128) (486,0.3870936) (487,0.390418) (488,0.38269368) (489,0.37642998) (490,0.3773965) (491,0.3817515) (492,0.37510446) (493,0.37422526) (494,0.3788693) (495,0.36236626) (496,0.35922775) (497,0.36499637) (498,0.37408105) (499,0.38591933) (500,0.3851623) (501,0.38691932) (502,0.37539002) (503,0.36328366) (504,0.34323382) (505,0.3385276) (506,0.3384298) (507,0.3396838) (508,0.3339863) (509,0.32492712)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36575988) (1,0.4461893) (2,0.4657015) (3,0.4695586) (4,0.4661134) (5,0.46425325) (6,0.46539423) (7,0.46287462) (8,0.46100268) (9,0.45949087) (10,0.45665184) (11,0.4508988) (12,0.44499657) (13,0.43810123) (14,0.43493247) (15,0.4274945) (16,0.4224024) (17,0.41933313) (18,0.42195985) (19,0.42174962) (20,0.42179015) (21,0.42404908) (22,0.42402855) (23,0.41896632) (24,0.41286987) (25,0.4076522) (26,0.4014104) (27,0.4022072) (28,0.40523174) (29,0.40320775) (30,0.40950152) (31,0.40879187) (32,0.40429318) (33,0.40463203) (34,0.40596613) (35,0.40927836) (36,0.408426) (37,0.420551) (38,0.420324) (39,0.42443836) (40,0.42670223) (41,0.41880062) (42,0.42248917) (43,0.43191665) (44,0.4344254) (45,0.44183105) (46,0.442445) (47,0.43717864) (48,0.43732002) (49,0.4351718) (50,0.42962062) (51,0.43404016) (52,0.43557897) (53,0.4320702) (54,0.43160787) (55,0.43628958) (56,0.43513718) (57,0.4326345) (58,0.4224863) (59,0.41912404) (60,0.41372204) (61,0.41926998) (62,0.40345624) (63,0.3917658) (64,0.39773858) (65,0.3854709) (66,0.38615298) (67,0.38566247) (68,0.3850023) (69,0.38116172) (70,0.38220719) (71,0.37546158) (72,0.36541247) (73,0.3720175) (74,0.37316114) (75,0.37626445) (76,0.36923477) (77,0.35871595) (78,0.3664275) (79,0.38001844) (80,0.3868145) (81,0.39085484) (82,0.38875532) (83,0.39899772) (84,0.4021657) (85,0.40609416) (86,0.40098745) (87,0.39657858) (88,0.39644483) (89,0.39663756) (90,0.40071082) (91,0.4014022) (92,0.40734628) (93,0.41382667) (94,0.40347356) (95,0.39245453) (96,0.39007705) (97,0.38280326) (98,0.38737178) (99,0.38054585) (100,0.3777359) (101,0.37868285) (102,0.36750248) (103,0.3633689) (104,0.3763691) (105,0.38435712) (106,0.39101046) (107,0.39217427) (108,0.389449) (109,0.38521442) (110,0.38465658) (111,0.38444084) (112,0.3767049) (113,0.37147927) (114,0.36716306) (115,0.3717966) (116,0.3771033) (117,0.38342103) (118,0.3821834) (119,0.37958542) (120,0.38540924) (121,0.3839669) (122,0.37964118) (123,0.36923364) (124,0.36824676) (125,0.36972737) (126,0.3622378) (127,0.3521663) (128,0.34352568) (129,0.34988052) (130,0.35243207) (131,0.35366344) (132,0.35309076) (133,0.35455212) (134,0.3527013) (135,0.3537441) (136,0.3451446) (137,0.34318036) (138,0.33841553) (139,0.3315588) (140,0.33979434) (141,0.34276807) (142,0.34636015) (143,0.33471367) (144,0.3256659) (145,0.32619843) (146,0.31941667) (147,0.3182093) (148,0.3163025) (149,0.31450438) (150,0.31487843) (151,0.32610178) (152,0.32839173) (153,0.32651466) (154,0.3271136) (155,0.33013186) (156,0.34050173) (157,0.338445) (158,0.32276276) (159,0.3102968) (160,0.30304527) (161,0.3054861) (162,0.30568475) (163,0.30459267) (164,0.3121174) (165,0.31236017) (166,0.31976256) (167,0.3141779) (168,0.2992597) (169,0.2963944) (170,0.28060523) (171,0.2784901) (172,0.27368474) (173,0.27417865) (174,0.26997393) (175,0.25832173) (176,0.23988566) (177,0.2411172) (178,0.2441834) (179,0.28253064) (180,0.31815296) (181,0.32227245) (182,0.3406311) (183,0.34353024) (184,0.3379983) (185,0.3353478) (186,0.32977873) (187,0.334559) (188,0.33035883) (189,0.32019025) (190,0.31588584) (191,0.31834495) (192,0.32409778) (193,0.31093723) (194,0.293383) (195,0.2828223) (196,0.28764707) (197,0.2841155) (198,0.28682724) (199,0.2831031) (200,0.26116934) (201,0.2436777) (202,0.2537401) (203,0.25803027) (204,0.2680356) (205,0.2803691) (206,0.29739136) (207,0.297105) (208,0.30198705) (209,0.28642502) (210,0.26848876) (211,0.25507706) (212,0.26882306) (213,0.27933636) (214,0.28582382) (215,0.28127474) (216,0.29371995) (217,0.3198419) (218,0.32928747) (219,0.3575274) (220,0.36316475) (221,0.34601864) (222,0.3573828) (223,0.3457106) (224,0.32525972) (225,0.32097203) (226,0.31769446) (227,0.31098554) (228,0.31509343) (229,0.2989123) (230,0.27883124) (231,0.28970414) (232,0.2843419) (233,0.2905177) (234,0.26710844) (235,0.26702225) (236,0.2577091) (237,0.23764403) (238,0.23980878) (239,0.22816856) (240,0.21606964) (241,0.23202854) (242,0.2387736) (243,0.23981355) (244,0.2345175) (245,0.22912747) (246,0.24616838) (247,0.2559488) (248,0.2742698) (249,0.26596156) (250,0.26411206) (251,0.27713546) (252,0.2635213) (253,0.2598984) (254,0.26400208) (255,0.25945356) (256,0.2589336) (257,0.24608772) (258,0.23889746) (259,0.23150837) (260,0.2545527) (261,0.2699374) (262,0.28933144) (263,0.30137518) (264,0.28494522) (265,0.28498954) (266,0.3069629) (267,0.31367236) (268,0.30988774) (269,0.29411566) (270,0.2873771) (271,0.28239575) (272,0.27922487) (273,0.28136757) (274,0.25505823) (275,0.2443984) (276,0.2395099) (277,0.23579319) (278,0.24737786) (279,0.26404223) (280,0.26214477) (281,0.24986282) (282,0.2470449) (283,0.24159798) (284,0.23651655) (285,0.23180746) (286,0.25133732) (287,0.25480783) (288,0.2545095) (289,0.25090772) (290,0.25465906) (291,0.27475303) (292,0.29257572) (293,0.3103497) (294,0.31427225) (295,0.30637082) (296,0.30588964) (297,0.2928887) (298,0.28714135) (299,0.28933257) (300,0.296387) (301,0.28670302) (302,0.29974753) (303,0.30824202) (304,0.32412156) (305,0.31618664) (306,0.31033677) (307,0.31744197) (308,0.3182464) (309,0.32217523) (310,0.31712842) (311,0.32142675) (312,0.31695586) (313,0.32481545) (314,0.3279547) (315,0.3283689) (316,0.32474905) (317,0.3217148) (318,0.3167696) (319,0.32015562) (320,0.31822544) (321,0.31548554) (322,0.3117013) (323,0.2971994) (324,0.29681012) (325,0.29575) (326,0.29037157) (327,0.2869629) (328,0.27805004) (329,0.27979642) (330,0.27284303) (331,0.27212214) (332,0.25091535) (333,0.2595196) (334,0.26785293) (335,0.25451788) (336,0.25121233) (337,0.26076502) (338,0.2636446) (339,0.26562747) (340,0.2481189) (341,0.24621062) (342,0.24207877) (343,0.24268569) (344,0.24644788) (345,0.25379282) (346,0.24467751) (347,0.24434875) (348,0.23243208) (349,0.2528343) (350,0.25298193) (351,0.23804128) (352,0.2545801) (353,0.2639119) (354,0.27556527) (355,0.29192448) (356,0.27790678) (357,0.28596842) (358,0.30532402) (359,0.30324486) (360,0.3024627) (361,0.31660977) (362,0.32763374) (363,0.32395282) (364,0.3361895) (365,0.35194635) (366,0.34749696) (367,0.33710998) (368,0.33576483) (369,0.35015315) (370,0.35667637) (371,0.34534875) (372,0.34264404) (373,0.33702892) (374,0.32516363) (375,0.32079718) (376,0.3145727) (377,0.3019745) (378,0.30506715) (379,0.3340611) (380,0.34681886) (381,0.3376779) (382,0.3455407) (383,0.34858868) (384,0.3507637) (385,0.3449922) (386,0.35106298) (387,0.3628927) (388,0.3546442) (389,0.3470839) (390,0.3291229) (391,0.33852664) (392,0.33783677) (393,0.34470358) (394,0.33822316) (395,0.3246094) (396,0.3158141) (397,0.31933504) (398,0.30627036) (399,0.32014972) (400,0.309344) (401,0.3009372) (402,0.30758485) (403,0.2960428) (404,0.2889393) (405,0.28764004) (406,0.28750134) (407,0.28238243) (408,0.26127207) (409,0.26641) (410,0.28283846) (411,0.2810742) (412,0.27265602) (413,0.28758162) (414,0.29033542) (415,0.30137938) (416,0.3094686) (417,0.31182438) (418,0.30216438) (419,0.30322868) (420,0.31207725) (421,0.32281697) (422,0.31897545) (423,0.32603806) (424,0.33624828) (425,0.32747412) (426,0.3311366) (427,0.33234018) (428,0.33580062) (429,0.33796558) (430,0.34174582) (431,0.34578976) (432,0.34638166) (433,0.33370376) (434,0.31859362) (435,0.32401866) (436,0.32563624) (437,0.3349334) (438,0.34271365) (439,0.34579262) (440,0.34394008) (441,0.34817258) (442,0.3360742) (443,0.32126504) (444,0.31720892) (445,0.31283295) (446,0.31878862) (447,0.3086659) (448,0.30487654) (449,0.30338565) (450,0.29531753) (451,0.2811151) (452,0.28271517) (453,0.28428918) (454,0.29435256) (455,0.31662786) (456,0.31530613) (457,0.3066623) (458,0.30383125) (459,0.31352416) (460,0.31313583) (461,0.30917752) (462,0.31734228) (463,0.32177225) (464,0.330227) (465,0.33057114) (466,0.32555613) (467,0.31394082) (468,0.30461225) (469,0.32034665) (470,0.33716953) (471,0.34277016) (472,0.33192313) (473,0.33191592) (474,0.3321819) (475,0.34145245) (476,0.3671522) (477,0.3821383) (478,0.39089802) (479,0.3950156) (480,0.3917089) (481,0.3901235) (482,0.3905976) (483,0.38840145) (484,0.37932038) (485,0.37104946) (486,0.35771805) (487,0.33878937) (488,0.33797756) (489,0.34397128) (490,0.34544158) (491,0.3416855) (492,0.33234322) (493,0.32076254) (494,0.31905842) (495,0.31488907) (496,0.31003138) (497,0.29618454) (498,0.29080707) (499,0.29838148) (500,0.29925153) (501,0.30089194) (502,0.30883047) (503,0.3255816) (504,0.32595223) (505,0.31338754) (506,0.31645623) (507,0.32611987) (508,0.31711474) (509,0.33854565)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36617067) (1,0.44611034) (2,0.46547526) (3,0.4682224) (4,0.46710122) (5,0.46916497) (6,0.46758884) (7,0.46488336) (8,0.46127683) (9,0.45795548) (10,0.45256773) (11,0.44934762) (12,0.44627187) (13,0.4439412) (14,0.4450879) (15,0.44536206) (16,0.4476077) (17,0.4516604) (18,0.4510154) (19,0.44382212) (20,0.43852893) (21,0.44216096) (22,0.43459892) (23,0.4223965) (24,0.42096955) (25,0.41118875) (26,0.3953902) (27,0.3845407) (28,0.37627074) (29,0.36532402) (30,0.35620302) (31,0.36211586) (32,0.3698396) (33,0.37724334) (34,0.3742907) (35,0.37706107) (36,0.37381583) (37,0.38747564) (38,0.38289592) (39,0.3713318) (40,0.35785693) (41,0.35908428) (42,0.34677282) (43,0.33708525) (44,0.34030157) (45,0.35205612) (46,0.3605392) (47,0.37600172) (48,0.38968265) (49,0.4051996) (50,0.41722792) (51,0.424328) (52,0.42271918) (53,0.4233594) (54,0.4234783) (55,0.41256413) (56,0.41626236) (57,0.42484114) (58,0.43369845) (59,0.4418265) (60,0.44321272) (61,0.44456545) (62,0.44059134) (63,0.4408554) (64,0.44029167) (65,0.43541628) (66,0.43164194) (67,0.41956887) (68,0.4212169) (69,0.4333023) (70,0.44006944) (71,0.44478747) (72,0.4437582) (73,0.44170585) (74,0.4357751) (75,0.4319026) (76,0.42448267) (77,0.41792467) (78,0.40839612) (79,0.40374297) (80,0.39174315) (81,0.3771598) (82,0.37769008) (83,0.39404812) (84,0.4106777) (85,0.42014098) (86,0.425285) (87,0.4225624) (88,0.40722945) (89,0.39831164) (90,0.39953977) (91,0.39920035) (92,0.391496) (93,0.38044158) (94,0.36558598) (95,0.35700876) (96,0.35293835) (97,0.3456876) (98,0.33939517) (99,0.33402798) (100,0.3274907) (101,0.34055233) (102,0.3536973) (103,0.34977055) (104,0.34993875) (105,0.3554104) (106,0.35894766) (107,0.36285084) (108,0.35808656) (109,0.35509837) (110,0.34380212) (111,0.33400398) (112,0.3417892) (113,0.3503461) (114,0.33733657) (115,0.34018666) (116,0.33489478) (117,0.31991532) (118,0.32284114) (119,0.3209806) (120,0.31196117) (121,0.30831602) (122,0.31288338) (123,0.30811474) (124,0.30507135) (125,0.30394006) (126,0.29582098) (127,0.28976008) (128,0.2919593) (129,0.291106) (130,0.29784894) (131,0.31321234) (132,0.32869312) (133,0.33367068) (134,0.33943132) (135,0.3506659) (136,0.3621857) (137,0.35304016) (138,0.33963203) (139,0.31658182) (140,0.2964671) (141,0.29933125) (142,0.30369273) (143,0.30992198) (144,0.31899333) (145,0.32545033) (146,0.32795414) (147,0.3293944) (148,0.33031106) (149,0.33225152) (150,0.33556032) (151,0.3361718) (152,0.32485712) (153,0.3148735) (154,0.31731373) (155,0.31704128) (156,0.31496003) (157,0.31898555) (158,0.32997507) (159,0.34244424) (160,0.34751123) (161,0.3627483) (162,0.35488376) (163,0.3497597) (164,0.34507516) (165,0.338473) (166,0.33452055) (167,0.33421728) (168,0.33162558) (169,0.3523849) (170,0.36784723) (171,0.37110922) (172,0.37740812) (173,0.38849297) (174,0.38266551) (175,0.38972926) (176,0.3914159) (177,0.38454396) (178,0.38617447) (179,0.38897318) (180,0.39919102) (181,0.40822566) (182,0.4084098) (183,0.40301046) (184,0.40953824) (185,0.4101058) (186,0.41116953) (187,0.39965734) (188,0.39401865) (189,0.39135656) (190,0.38358256) (191,0.36693132) (192,0.35848802) (193,0.3610997) (194,0.3678634) (195,0.3560373) (196,0.34841266) (197,0.35006392) (198,0.3451794) (199,0.33750686) (200,0.32483047) (201,0.3144471) (202,0.30688205) (203,0.30665717) (204,0.3104123) (205,0.29560882) (206,0.30656183) (207,0.30965126) (208,0.31043893) (209,0.31183353) (210,0.31918702) (211,0.32143018) (212,0.31089345) (213,0.30227455) (214,0.29794008) (215,0.29023686) (216,0.2689494) (217,0.27546155) (218,0.2895466) (219,0.30134514) (220,0.30116153) (221,0.3057734) (222,0.30588204) (223,0.30201998) (224,0.3078145) (225,0.30382362) (226,0.29933086) (227,0.30732173) (228,0.31839573) (229,0.31897262) (230,0.3171351) (231,0.3081328) (232,0.30387825) (233,0.3094081) (234,0.31259075) (235,0.31304643) (236,0.3073676) (237,0.29671595) (238,0.30930194) (239,0.30664992) (240,0.30963394) (241,0.31697527) (242,0.32370377) (243,0.3201288) (244,0.31607723) (245,0.3249766) (246,0.33168778) (247,0.32683408) (248,0.32343513) (249,0.3156229) (250,0.3104821) (251,0.30779356) (252,0.2935668) (253,0.29607782) (254,0.296672) (255,0.30766913) (256,0.31323308) (257,0.31118968) (258,0.30882058) (259,0.30151692) (260,0.29202777) (261,0.28318834) (262,0.29786262) (263,0.29964575) (264,0.28932858) (265,0.2883497) (266,0.2939532) (267,0.29665315) (268,0.29642028) (269,0.29722413) (270,0.30610922) (271,0.3061623) (272,0.2866507) (273,0.27995795) (274,0.2892614) (275,0.2944083) (276,0.30261567) (277,0.30091685) (278,0.29607686) (279,0.30537102) (280,0.30803975) (281,0.29711452) (282,0.29085958) (283,0.2883729) (284,0.28553292) (285,0.27966228) (286,0.2689747) (287,0.26909322) (288,0.27229127) (289,0.2934452) (290,0.2996303) (291,0.29602835) (292,0.28777874) (293,0.26961035) (294,0.2661876) (295,0.24716362) (296,0.25604945) (297,0.26506355) (298,0.2638396) (299,0.2528516) (300,0.25197718) (301,0.24741419) (302,0.25257877) (303,0.24792333) (304,0.2530588) (305,0.26206374) (306,0.27324125) (307,0.28463775) (308,0.29704776) (309,0.29882818) (310,0.30679318) (311,0.2857907) (312,0.3094859) (313,0.314629) (314,0.30136663) (315,0.29995757) (316,0.29081184) (317,0.2730841) (318,0.27687728) (319,0.28474963) (320,0.3048143) (321,0.3170063) (322,0.32353064) (323,0.3087578) (324,0.31471252) (325,0.32355765) (326,0.312168) (327,0.30755442) (328,0.29939935) (329,0.3032873) (330,0.31946936) (331,0.32761663) (332,0.33693492) (333,0.34845358) (334,0.33792067) (335,0.3280017) (336,0.34045416) (337,0.32685903) (338,0.32557705) (339,0.33762044) (340,0.33454356) (341,0.32699126) (342,0.3153434) (343,0.30125704) (344,0.29017276) (345,0.30685827) (346,0.30674922) (347,0.30374467) (348,0.2887462) (349,0.27832782) (350,0.29197925) (351,0.28776047) (352,0.28386834) (353,0.30084342) (354,0.29882514) (355,0.29967353) (356,0.29662424) (357,0.30587596) (358,0.31462672) (359,0.31165695) (360,0.30458885) (361,0.3059007) (362,0.30777112) (363,0.3119918) (364,0.32689935) (365,0.320961) (366,0.31769046) (367,0.32463413) (368,0.33635655) (369,0.34322432) (370,0.34016496) (371,0.33283067) (372,0.32982725) (373,0.33432057) (374,0.3291722) (375,0.33195776) (376,0.3320955) (377,0.33514574) (378,0.33733714) (379,0.33029434) (380,0.3212424) (381,0.31923592) (382,0.30367866) (383,0.28251827) (384,0.28001997) (385,0.2787848) (386,0.27242008) (387,0.2645453) (388,0.27529433) (389,0.29021043) (390,0.29857117) (391,0.30817237) (392,0.32353464) (393,0.3333695) (394,0.3408727) (395,0.33905822) (396,0.32707098) (397,0.3259435) (398,0.32600304) (399,0.32201904) (400,0.33078462) (401,0.32178804) (402,0.3115025) (403,0.30625457) (404,0.3286661) (405,0.3567207) (406,0.36811188) (407,0.36311245) (408,0.35683808) (409,0.35552284) (410,0.3671212) (411,0.35602093) (412,0.3427032) (413,0.32205576) (414,0.30931506) (415,0.3021484) (416,0.29570243) (417,0.31039727) (418,0.3206149) (419,0.32209417) (420,0.32536757) (421,0.3253805) (422,0.32548591) (423,0.31921023) (424,0.3294844) (425,0.34381965) (426,0.34878063) (427,0.3529243) (428,0.36540145) (429,0.36972582) (430,0.37406394) (431,0.3622051) (432,0.3388126) (433,0.33183163) (434,0.3341794) (435,0.3357382) (436,0.32609588) (437,0.3298674) (438,0.32136017) (439,0.31664687) (440,0.3027776) (441,0.32521498) (442,0.3218497) (443,0.33482438) (444,0.35451388) (445,0.3468775) (446,0.34789613) (447,0.3509884) (448,0.3514336) (449,0.3623042) (450,0.3682304) (451,0.3709848) (452,0.37410218) (453,0.36906755) (454,0.35702416) (455,0.36351484) (456,0.3669907) (457,0.3627677) (458,0.35854015) (459,0.3535961) (460,0.35518494) (461,0.36197147) (462,0.38488337) (463,0.38900056) (464,0.38817143) (465,0.3853554) (466,0.38099676) (467,0.3704629) (468,0.36767998) (469,0.37963927) (470,0.38089994) (471,0.38161206) (472,0.37839556) (473,0.36352834) (474,0.36679396) (475,0.35492676) (476,0.36843967) (477,0.37894693) (478,0.3808805) (479,0.3818282) (480,0.37359476) (481,0.37382704) (482,0.366844) (483,0.3563164) (484,0.35156715) (485,0.36337537) (486,0.36391133) (487,0.35492066) (488,0.3444728) (489,0.33355612) (490,0.3295666) (491,0.31283867) (492,0.30568683) (493,0.30827874) (494,0.30703443) (495,0.2982169) (496,0.29471043) (497,0.29920453) (498,0.29008847) (499,0.29760388) (500,0.31398478) (501,0.32490885) (502,0.31142446) (503,0.30014288) (504,0.30218074) (505,0.2955978) (506,0.29985142) (507,0.3085472) (508,0.32017714) (509,0.33864802)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36655802) (1,0.44591135) (2,0.4652245) (3,0.4686773) (4,0.4669867) (5,0.46770644) (6,0.46245566) (7,0.46301085) (8,0.4578516) (9,0.45785445) (10,0.45438033) (11,0.4523651) (12,0.45078918) (13,0.44155005) (14,0.43187082) (15,0.43334267) (16,0.43549904) (17,0.43706602) (18,0.4342266) (19,0.4402034) (20,0.43833447) (21,0.43813053) (22,0.43144843) (23,0.429531) (24,0.42630348) (25,0.41491744) (26,0.41219425) (27,0.4136973) (28,0.41014537) (29,0.39904052) (30,0.40120244) (31,0.40075362) (32,0.3968824) (33,0.40299314) (34,0.41467068) (35,0.4179511) (36,0.4183712) (37,0.4132816) (38,0.4071819) (39,0.4061606) (40,0.40417638) (41,0.39701048) (42,0.40057) (43,0.4042401) (44,0.41177988) (45,0.40940905) (46,0.3991914) (47,0.38429415) (48,0.3762479) (49,0.3780215) (50,0.37738603) (51,0.3621699) (52,0.3398575) (53,0.32295853) (54,0.31339136) (55,0.30509704) (56,0.30662158) (57,0.29326123) (58,0.30261588) (59,0.30856943) (60,0.31578425) (61,0.32752168) (62,0.32102093) (63,0.3228457) (64,0.32594845) (65,0.33120605) (66,0.32067218) (67,0.32350227) (68,0.32766533) (69,0.32448572) (70,0.33138242) (71,0.33480364) (72,0.34572944) (73,0.34522697) (74,0.35793093) (75,0.36240888) (76,0.34668228) (77,0.34709722) (78,0.35437995) (79,0.3510002) (80,0.3464317) (81,0.3534768) (82,0.34398305) (83,0.33127415) (84,0.3343615) (85,0.32146177) (86,0.32502073) (87,0.33353063) (88,0.32059208) (89,0.31869864) (90,0.3371077) (91,0.35586187) (92,0.35870302) (93,0.36086264) (94,0.34386092) (95,0.33602378) (96,0.3515156) (97,0.34661853) (98,0.3444028) (99,0.35276845) (100,0.35453558) (101,0.33283696) (102,0.33425096) (103,0.3305333) (104,0.3145297) (105,0.32193872) (106,0.31534493) (107,0.31875876) (108,0.3202283) (109,0.33129984) (110,0.32651484) (111,0.32466) (112,0.32970908) (113,0.32007307) (114,0.31229928) (115,0.30749106) (116,0.3160683) (117,0.31012863) (118,0.3111195) (119,0.31804052) (120,0.3267089) (121,0.33110672) (122,0.32327265) (123,0.34286112) (124,0.36617675) (125,0.37123972) (126,0.36939174) (127,0.36060482) (128,0.36746347) (129,0.36998326) (130,0.38185197) (131,0.38249105) (132,0.39424562) (133,0.38498667) (134,0.3804553) (135,0.37595016) (136,0.37840316) (137,0.38134533) (138,0.37759343) (139,0.38770226) (140,0.39933163) (141,0.4003695) (142,0.39593607) (143,0.39726466) (144,0.38552037) (145,0.38209856) (146,0.3825506) (147,0.37050343) (148,0.3619315) (149,0.36623973) (150,0.3570765) (151,0.35223934) (152,0.34390125) (153,0.33529794) (154,0.3298088) (155,0.33190334) (156,0.3332755) (157,0.34300703) (158,0.35490108) (159,0.35954204) (160,0.36958295) (161,0.36490658) (162,0.36175933) (163,0.35498726) (164,0.35644978) (165,0.3457152) (166,0.325297) (167,0.31986624) (168,0.3152207) (169,0.31209835) (170,0.31306392) (171,0.31497604) (172,0.31893417) (173,0.31895986) (174,0.33221367) (175,0.32872906) (176,0.3309787) (177,0.3267055) (178,0.3217968) (179,0.33248344) (180,0.3415624) (181,0.34827587) (182,0.3524802) (183,0.3674686) (184,0.38131106) (185,0.3768731) (186,0.3744471) (187,0.37812766) (188,0.3656269) (189,0.3579728) (190,0.34894025) (191,0.34642962) (192,0.33872622) (193,0.33356982) (194,0.34631678) (195,0.33615983) (196,0.31293607) (197,0.31630746) (198,0.33403596) (199,0.32831487) (200,0.31666723) (201,0.31867144) (202,0.34175608) (203,0.35892123) (204,0.344227) (205,0.33424276) (206,0.34075895) (207,0.34908846) (208,0.3520508) (209,0.34328407) (210,0.32322183) (211,0.306664) (212,0.29870662) (213,0.31541267) (214,0.31384227) (215,0.31338167) (216,0.31115487) (217,0.31644464) (218,0.32574525) (219,0.31834838) (220,0.31719348) (221,0.31770566) (222,0.30228215) (223,0.29727587) (224,0.30329034) (225,0.3020704) (226,0.3034237) (227,0.2982169) (228,0.2984589) (229,0.31950477) (230,0.3239825) (231,0.31455174) (232,0.31601274) (233,0.31678957) (234,0.31989402) (235,0.32216552) (236,0.34816304) (237,0.35769996) (238,0.3565177) (239,0.37451997) (240,0.377941) (241,0.3691602) (242,0.35677627) (243,0.36367238) (244,0.36728406) (245,0.37232953) (246,0.36756927) (247,0.36082324) (248,0.36102778) (249,0.37743932) (250,0.37891248) (251,0.3734275) (252,0.36731943) (253,0.36421177) (254,0.3599827) (255,0.35421404) (256,0.3545995) (257,0.3525738) (258,0.34669045) (259,0.3497089) (260,0.34288377) (261,0.34331867) (262,0.33784646) (263,0.32810044) (264,0.3255295) (265,0.33009303) (266,0.33096215) (267,0.34207097) (268,0.3449869) (269,0.33863223) (270,0.32698172) (271,0.31636187) (272,0.3309783) (273,0.31961092) (274,0.31627283) (275,0.31185636) (276,0.31396785) (277,0.33591533) (278,0.34222832) (279,0.3431427) (280,0.3581798) (281,0.36312386) (282,0.357203) (283,0.34777415) (284,0.33968228) (285,0.3338786) (286,0.31679186) (287,0.31871614) (288,0.3157911) (289,0.31079262) (290,0.3084125) (291,0.30033392) (292,0.28770605) (293,0.27890506) (294,0.27501655) (295,0.28570092) (296,0.2826617) (297,0.28346595) (298,0.2965506) (299,0.28757477) (300,0.27764687) (301,0.2904414) (302,0.31431448) (303,0.3106777) (304,0.32054356) (305,0.32563147) (306,0.32370642) (307,0.33122966) (308,0.328746) (309,0.30724353) (310,0.30115792) (311,0.3161638) (312,0.32435808) (313,0.318914) (314,0.3214859) (315,0.31982267) (316,0.33818266) (317,0.34143797) (318,0.33423668) (319,0.31540468) (320,0.30653748) (321,0.31334665) (322,0.3147886) (323,0.30570015) (324,0.3179178) (325,0.32114327) (326,0.31232515) (327,0.3199161) (328,0.31811816) (329,0.3283124) (330,0.32318625) (331,0.32799524) (332,0.3306193) (333,0.32512215) (334,0.32943702) (335,0.32049447) (336,0.31247127) (337,0.30713907) (338,0.3088008) (339,0.31555307) (340,0.31082362) (341,0.315461) (342,0.3277325) (343,0.3264783) (344,0.31700552) (345,0.32845682) (346,0.34063736) (347,0.31922317) (348,0.31338966) (349,0.31961626) (350,0.31883618) (351,0.32632953) (352,0.33623403) (353,0.3301758) (354,0.3213187) (355,0.31521899) (356,0.3041701) (357,0.3159161) (358,0.31803024) (359,0.32694748) (360,0.33267942) (361,0.3263771) (362,0.32779452) (363,0.34440753) (364,0.35913947) (365,0.36910883) (366,0.37807533) (367,0.38487938) (368,0.38666725) (369,0.3890175) (370,0.40358904) (371,0.40062594) (372,0.3991602) (373,0.3820702) (374,0.37887976) (375,0.37361187) (376,0.38038528) (377,0.38195795) (378,0.3762875) (379,0.39074677) (380,0.3837051) (381,0.38006908) (382,0.38751313) (383,0.39401597) (384,0.39646137) (385,0.39240867) (386,0.37930003) (387,0.36142218) (388,0.3438575) (389,0.31155592) (390,0.29446253) (391,0.30431375) (392,0.3109663) (393,0.31764898) (394,0.3235356) (395,0.31407362) (396,0.3089085) (397,0.31016552) (398,0.30713794) (399,0.2911758) (400,0.2863516) (401,0.2835978) (402,0.27485368) (403,0.26967636) (404,0.25877377) (405,0.24824144) (406,0.2439979) (407,0.24685445) (408,0.24737272) (409,0.2539728) (410,0.25059095) (411,0.26610693) (412,0.26253006) (413,0.25248897) (414,0.27209055) (415,0.27219367) (416,0.27134952) (417,0.27531204) (418,0.2615099) (419,0.28688756) (420,0.2977034) (421,0.3082165) (422,0.31449202) (423,0.31316856) (424,0.31736246) (425,0.33357742) (426,0.3405042) (427,0.34061852) (428,0.35348213) (429,0.35951865) (430,0.36408943) (431,0.36991668) (432,0.37378082) (433,0.374875) (434,0.36388794) (435,0.3652597) (436,0.37836874) (437,0.38514385) (438,0.39526314) (439,0.39630005) (440,0.38442162) (441,0.37297735) (442,0.35842067) (443,0.3498086) (444,0.34111568) (445,0.32412937) (446,0.30816573) (447,0.2798885) (448,0.25870776) (449,0.24240944) (450,0.24665011) (451,0.2599026) (452,0.26112482) (453,0.27164784) (454,0.2632795) (455,0.25206563) (456,0.2589593) (457,0.25410408) (458,0.25042617) (459,0.25366685) (460,0.26442885) (461,0.26310903) (462,0.27128217) (463,0.30090162) (464,0.29044196) (465,0.28103957) (466,0.2654886) (467,0.28877646) (468,0.30915317) (469,0.31813756) (470,0.3201699) (471,0.3284079) (472,0.3293967) (473,0.34204966) (474,0.3432418) (475,0.3365386) (476,0.3282911) (477,0.3135097) (478,0.29820415) (479,0.29549867) (480,0.3056817) (481,0.31528747) (482,0.32022718) (483,0.32762444) (484,0.32389897) (485,0.31860352) (486,0.3221151) (487,0.3247932) (488,0.33433524) (489,0.33588222) (490,0.33184305) (491,0.34082934) (492,0.35006678) (493,0.34975722) (494,0.36199543) (495,0.36127073) (496,0.35872906) (497,0.35772166) (498,0.359664) (499,0.36243913) (500,0.3615175) (501,0.35792693) (502,0.34118265) (503,0.33398896) (504,0.32659456) (505,0.3369018) (506,0.3469393) (507,0.3384351) (508,0.32546404) (509,0.32415488)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3661522) (1,0.44708297) (2,0.46434742) (3,0.46955118) (4,0.46802893) (5,0.46821386) (6,0.46357402) (7,0.46340564) (8,0.4624652) (9,0.45930195) (10,0.4553145) (11,0.44763166) (12,0.4409688) (13,0.43310502) (14,0.42978576) (15,0.4307913) (16,0.42935732) (17,0.42293417) (18,0.4171581) (19,0.419078) (20,0.41561568) (21,0.41574526) (22,0.41370776) (23,0.4083168) (24,0.4111069) (25,0.41362327) (26,0.41885865) (27,0.4285466) (28,0.4322717) (29,0.44220224) (30,0.44394425) (31,0.44450134) (32,0.4511039) (33,0.44792885) (34,0.44795892) (35,0.45198935) (36,0.45043778) (37,0.4498303) (38,0.4493379) (39,0.44469786) (40,0.44531506) (41,0.4427892) (42,0.4456994) (43,0.44397354) (44,0.4432049) (45,0.44165412) (46,0.44180155) (47,0.43844634) (48,0.4278535) (49,0.41758144) (50,0.40508428) (51,0.39779186) (52,0.39585844) (53,0.3934882) (54,0.38473517) (55,0.3812949) (56,0.38193208) (57,0.37537023) (58,0.3588257) (59,0.35566723) (60,0.34892333) (61,0.34517694) (62,0.33167732) (63,0.33233163) (64,0.31850418) (65,0.30520207) (66,0.31020644) (67,0.32620814) (68,0.32587138) (69,0.33533314) (70,0.3331644) (71,0.34521195) (72,0.33613032) (73,0.32704225) (74,0.33122545) (75,0.32760864) (76,0.3168008) (77,0.31444654) (78,0.29973593) (79,0.30178347) (80,0.31438926) (81,0.3229298) (82,0.32044634) (83,0.3096526) (84,0.30662957) (85,0.31129166) (86,0.31225094) (87,0.30207667) (88,0.30536664) (89,0.3005348) (90,0.30882686) (91,0.31595016) (92,0.29945585) (93,0.301238) (94,0.31707364) (95,0.30393475) (96,0.31429225) (97,0.31888852) (98,0.31650934) (99,0.3212597) (100,0.33358675) (101,0.35308903) (102,0.35810578) (103,0.36901236) (104,0.37323838) (105,0.36612272) (106,0.36946043) (107,0.37467447) (108,0.36799163) (109,0.3659553) (110,0.3527875) (111,0.34320852) (112,0.34462044) (113,0.34334722) (114,0.3481579) (115,0.3511878) (116,0.3530076) (117,0.34877968) (118,0.34200895) (119,0.33891535) (120,0.33482707) (121,0.3382791) (122,0.3398025) (123,0.33389193) (124,0.3312426) (125,0.33779013) (126,0.33563584) (127,0.33915544) (128,0.34925038) (129,0.3461714) (130,0.34218606) (131,0.33662042) (132,0.33174086) (133,0.33263642) (134,0.31301883) (135,0.2977772) (136,0.28662956) (137,0.2961798) (138,0.30655137) (139,0.32124716) (140,0.31616667) (141,0.320301) (142,0.3306819) (143,0.3372993) (144,0.33820072) (145,0.3338577) (146,0.32751274) (147,0.31527323) (148,0.31725627) (149,0.32858828) (150,0.32649982) (151,0.3393263) (152,0.33990505) (153,0.33364174) (154,0.33031678) (155,0.32805708) (156,0.32705003) (157,0.33395737) (158,0.3565487) (159,0.36562616) (160,0.36501902) (161,0.3677812) (162,0.36144197) (163,0.3644614) (164,0.35853824) (165,0.35167256) (166,0.35070547) (167,0.35210237) (168,0.34528062) (169,0.3417285) (170,0.33793113) (171,0.3476269) (172,0.3406292) (173,0.3319749) (174,0.33248344) (175,0.33048022) (176,0.32707325) (177,0.32016382) (178,0.33706394) (179,0.35030422) (180,0.3463982) (181,0.3464254) (182,0.3597635) (183,0.36702302) (184,0.367785) (185,0.3666543) (186,0.3651168) (187,0.368172) (188,0.3581724) (189,0.35428768) (190,0.35797507) (191,0.35545605) (192,0.3579783) (193,0.35480765) (194,0.34173077) (195,0.33483523) (196,0.33845147) (197,0.34083733) (198,0.3465569) (199,0.34734285) (200,0.32577264) (201,0.31679413) (202,0.3175917) (203,0.33163452) (204,0.33159208) (205,0.3301172) (206,0.32999733) (207,0.33536586) (208,0.3308573) (209,0.3137325) (210,0.29930574) (211,0.29463318) (212,0.28619805) (213,0.27116534) (214,0.27578196) (215,0.29339707) (216,0.2959507) (217,0.27291742) (218,0.26828596) (219,0.29058543) (220,0.32108808) (221,0.3409024) (222,0.34862006) (223,0.35955936) (224,0.36040184) (225,0.36455062) (226,0.3712852) (227,0.37687442) (228,0.3870019) (229,0.37938452) (230,0.39432287) (231,0.39338717) (232,0.3934218) (233,0.39679548) (234,0.41246215) (235,0.4171077) (236,0.4236094) (237,0.43265373) (238,0.42523992) (239,0.41848117) (240,0.41738945) (241,0.41362843) (242,0.41742027) (243,0.40578538) (244,0.3980584) (245,0.38929567) (246,0.38468245) (247,0.39277625) (248,0.40100208) (249,0.3865392) (250,0.38268855) (251,0.38445204) (252,0.38118988) (253,0.3807715) (254,0.38451198) (255,0.38145453) (256,0.39124694) (257,0.39280194) (258,0.39383903) (259,0.39260787) (260,0.39710483) (261,0.39187652) (262,0.37897718) (263,0.3589844) (264,0.35096386) (265,0.35331488) (266,0.3337173) (267,0.3287854) (268,0.3235624) (269,0.31669274) (270,0.31246614) (271,0.31032914) (272,0.3205489) (273,0.33538127) (274,0.33938545) (275,0.3399079) (276,0.34271595) (277,0.354418) (278,0.35699525) (279,0.34730232) (280,0.34394938) (281,0.3347985) (282,0.34121042) (283,0.34174335) (284,0.32887292) (285,0.32811892) (286,0.3375761) (287,0.34085977) (288,0.334742) (289,0.33017483) (290,0.32745376) (291,0.32558468) (292,0.3227888) (293,0.33450627) (294,0.34777874) (295,0.34128273) (296,0.3551444) (297,0.35297203) (298,0.35186282) (299,0.35220662) (300,0.35303214) (301,0.34633484) (302,0.34056184) (303,0.33479014) (304,0.33115888) (305,0.34302056) (306,0.34405765) (307,0.35081527) (308,0.35233486) (309,0.34812576) (310,0.3377087) (311,0.33941057) (312,0.33662176) (313,0.34221366) (314,0.32655555) (315,0.30958447) (316,0.31489727) (317,0.32360482) (318,0.34298572) (319,0.33424944) (320,0.3412302) (321,0.3505097) (322,0.3322559) (323,0.31893665) (324,0.3288577) (325,0.3425818) (326,0.34924278) (327,0.36700267) (328,0.37984037) (329,0.38661644) (330,0.389801) (331,0.38415238) (332,0.3687755) (333,0.35345054) (334,0.3646975) (335,0.3648613) (336,0.35863793) (337,0.35264915) (338,0.3422308) (339,0.33406696) (340,0.33143112) (341,0.35236055) (342,0.35249066) (343,0.34566668) (344,0.3461773) (345,0.34633067) (346,0.34249088) (347,0.34796575) (348,0.34439954) (349,0.35627836) (350,0.35665888) (351,0.34663242) (352,0.35566324) (353,0.36062366) (354,0.36390144) (355,0.36644483) (356,0.36850494) (357,0.35433257) (358,0.34651712) (359,0.33897507) (360,0.34087825) (361,0.34510598) (362,0.33987728) (363,0.321758) (364,0.3188674) (365,0.32600856) (366,0.32801026) (367,0.32999694) (368,0.34132782) (369,0.33697164) (370,0.320797) (371,0.3121229) (372,0.3191033) (373,0.32254013) (374,0.32822126) (375,0.33903426) (376,0.32933468) (377,0.32037252) (378,0.3174585) (379,0.3245232) (380,0.32751048) (381,0.3281233) (382,0.3302559) (383,0.3175822) (384,0.3043242) (385,0.30136493) (386,0.30367446) (387,0.2866444) (388,0.27221215) (389,0.2621073) (390,0.26762328) (391,0.2630293) (392,0.2587249) (393,0.2638204) (394,0.26041418) (395,0.25711474) (396,0.25730288) (397,0.27819103) (398,0.29135293) (399,0.2812188) (400,0.27338603) (401,0.27853805) (402,0.27951902) (403,0.2821446) (404,0.27677587) (405,0.28579584) (406,0.2942462) (407,0.29940754) (408,0.29342332) (409,0.28825647) (410,0.29880574) (411,0.29527512) (412,0.307133) (413,0.3243419) (414,0.3168381) (415,0.31363243) (416,0.31822374) (417,0.32438928) (418,0.3088851) (419,0.30640733) (420,0.3003537) (421,0.28347868) (422,0.28930327) (423,0.28717542) (424,0.27255157) (425,0.25999126) (426,0.243582) (427,0.2484064) (428,0.24624525) (429,0.24609056) (430,0.24621175) (431,0.25149772) (432,0.24523288) (433,0.2314435) (434,0.22765277) (435,0.21748173) (436,0.22613908) (437,0.22186168) (438,0.2247089) (439,0.21223782) (440,0.20857306) (441,0.21546347) (442,0.22030537) (443,0.2194787) (444,0.23488966) (445,0.22289898) (446,0.2456014) (447,0.24172641) (448,0.24865335) (449,0.25543094) (450,0.25990754) (451,0.2603944) (452,0.26144767) (453,0.25900552) (454,0.27511093) (455,0.27769768) (456,0.27518246) (457,0.26604927) (458,0.27296004) (459,0.28605327) (460,0.29253805) (461,0.29907078) (462,0.297047) (463,0.3000645) (464,0.29145414) (465,0.27418473) (466,0.2623185) (467,0.2705424) (468,0.2732466) (469,0.27467027) (470,0.27034438) (471,0.27372375) (472,0.2899024) (473,0.2890194) (474,0.28982934) (475,0.28830498) (476,0.29350647) (477,0.29759285) (478,0.3003419) (479,0.29263565) (480,0.27812842) (481,0.2780217) (482,0.27463317) (483,0.28199905) (484,0.28879812) (485,0.28864822) (486,0.28396365) (487,0.28784627) (488,0.29624352) (489,0.2894454) (490,0.29994807) (491,0.31051084) (492,0.31500608) (493,0.308445) (494,0.31141382) (495,0.3249125) (496,0.3413613) (497,0.3400293) (498,0.34274143) (499,0.34460407) (500,0.34717923) (501,0.34443435) (502,0.34975722) (503,0.3432266) (504,0.3289844) (505,0.328734) (506,0.32055345) (507,0.32945642) (508,0.34616894) (509,0.3351716)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3661071) (1,0.44782022) (2,0.46507686) (3,0.46986264) (4,0.46498516) (5,0.4638227) (6,0.46309075) (7,0.4603866) (8,0.46317846) (9,0.4610552) (10,0.45809114) (11,0.4604298) (12,0.45691666) (13,0.4578219) (14,0.4549722) (15,0.45611796) (16,0.45523363) (17,0.4519216) (18,0.45298895) (19,0.4542106) (20,0.45679852) (21,0.4541642) (22,0.4499631) (23,0.44395682) (24,0.44180727) (25,0.44821557) (26,0.44009456) (27,0.43124372) (28,0.41776693) (29,0.40594217) (30,0.40412766) (31,0.40294483) (32,0.39848572) (33,0.39151523) (34,0.39664233) (35,0.40179262) (36,0.39914915) (37,0.38290828) (38,0.38163108) (39,0.38721594) (40,0.38245758) (41,0.38618684) (42,0.38771442) (43,0.37787044) (44,0.37350228) (45,0.36702415) (46,0.36980784) (47,0.365074) (48,0.3718558) (49,0.37685618) (50,0.3750845) (51,0.3730546) (52,0.3625626) (53,0.36489877) (54,0.37153578) (55,0.36910102) (56,0.37828594) (57,0.38307363) (58,0.3759528) (59,0.3774374) (60,0.37709075) (61,0.3778434) (62,0.37657973) (63,0.3813516) (64,0.38773915) (65,0.38594463) (66,0.38855538) (67,0.386102) (68,0.38564137) (69,0.3702108) (70,0.3640276) (71,0.35438433) (72,0.35366532) (73,0.35437843) (74,0.3511001) (75,0.35522413) (76,0.34977815) (77,0.3335818) (78,0.3251195) (79,0.3226893) (80,0.30965868) (81,0.30754223) (82,0.31738356) (83,0.33056697) (84,0.33885065) (85,0.33406925) (86,0.332531) (87,0.3276155) (88,0.3368358) (89,0.35452226) (90,0.3487323) (91,0.33296403) (92,0.3378396) (93,0.33187366) (94,0.3244273) (95,0.31508696) (96,0.31813812) (97,0.31206962) (98,0.31386188) (99,0.31272775) (100,0.2969842) (101,0.29792085) (102,0.30242103) (103,0.3058493) (104,0.3021309) (105,0.29176104) (106,0.28753844) (107,0.30419424) (108,0.31506088) (109,0.31486017) (110,0.32969198) (111,0.32722297) (112,0.32609835) (113,0.34459436) (114,0.34796596) (115,0.33381316) (116,0.35014325) (117,0.35914078) (118,0.36357304) (119,0.36557305) (120,0.37125894) (121,0.38487804) (122,0.39383334) (123,0.4070388) (124,0.4009939) (125,0.39646232) (126,0.39298764) (127,0.39445394) (128,0.39916646) (129,0.39759037) (130,0.39448574) (131,0.40157288) (132,0.39653882) (133,0.39423802) (134,0.39996424) (135,0.3960845) (136,0.39551863) (137,0.38392675) (138,0.37712595) (139,0.37343076) (140,0.37081012) (141,0.36557287) (142,0.37523517) (143,0.38148) (144,0.3874924) (145,0.38852093) (146,0.38442484) (147,0.38375893) (148,0.39384323) (149,0.39131394) (150,0.3906467) (151,0.37988985) (152,0.36209077) (153,0.3437382) (154,0.32895795) (155,0.32314023) (156,0.3222047) (157,0.3207717) (158,0.32547224) (159,0.35382992) (160,0.3768048) (161,0.37161568) (162,0.3585447) (163,0.34097052) (164,0.34549448) (165,0.34735635) (166,0.35041934) (167,0.3566526) (168,0.36327225) (169,0.37264994) (170,0.3815523) (171,0.38781887) (172,0.39558542) (173,0.38009113) (174,0.36841115) (175,0.37061873) (176,0.3677072) (177,0.37613186) (178,0.37825134) (179,0.37086433) (180,0.34780595) (181,0.33065715) (182,0.33037975) (183,0.3317519) (184,0.32677874) (185,0.33436853) (186,0.32837063) (187,0.311774) (188,0.31237158) (189,0.30426598) (190,0.2990059) (191,0.3003961) (192,0.28861624) (193,0.27464098) (194,0.26683885) (195,0.254426) (196,0.262875) (197,0.26100817) (198,0.2547905) (199,0.25680384) (200,0.25396022) (201,0.25848153) (202,0.26176637) (203,0.25641114) (204,0.2504395) (205,0.25097185) (206,0.2527186) (207,0.2585919) (208,0.2595959) (209,0.26105803) (210,0.25067085) (211,0.22383733) (212,0.22769539) (213,0.23655061) (214,0.24109152) (215,0.23860084) (216,0.2407911) (217,0.23308106) (218,0.23320948) (219,0.23217751) (220,0.22393322) (221,0.21925038) (222,0.20813146) (223,0.21401751) (224,0.20534436) (225,0.19644159) (226,0.20834722) (227,0.21499391) (228,0.2195333) (229,0.21427625) (230,0.21101028) (231,0.21803254) (232,0.21509323) (233,0.23035502) (234,0.24668778) (235,0.2419473) (236,0.22743854) (237,0.23537956) (238,0.22988166) (239,0.2031697) (240,0.19895376) (241,0.20925304) (242,0.20454642) (243,0.19544634) (244,0.18786053) (245,0.18903196) (246,0.1926541) (247,0.20686473) (248,0.20745985) (249,0.20259075) (250,0.18062937) (251,0.19663146) (252,0.21146537) (253,0.24861605) (254,0.25180784) (255,0.25618684) (256,0.26700914) (257,0.27384058) (258,0.2664336) (259,0.28805918) (260,0.30266684) (261,0.2974709) (262,0.29664594) (263,0.28460178) (264,0.28246862) (265,0.29344234) (266,0.2958358) (267,0.27428502) (268,0.25978273) (269,0.27234933) (270,0.29295662) (271,0.29059228) (272,0.28810883) (273,0.28876197) (274,0.30454567) (275,0.30003804) (276,0.2926659) (277,0.30002606) (278,0.30540562) (279,0.3134511) (280,0.32506335) (281,0.32043076) (282,0.30646405) (283,0.29970625) (284,0.29716933) (285,0.2815472) (286,0.28776428) (287,0.28022468) (288,0.27768132) (289,0.2775569) (290,0.28025532) (291,0.26027873) (292,0.24682876) (293,0.25107536) (294,0.26478025) (295,0.27237064) (296,0.27928045) (297,0.29745054) (298,0.31546766) (299,0.31197184) (300,0.30627397) (301,0.30211055) (302,0.3026056) (303,0.29419196) (304,0.2843364) (305,0.28853387) (306,0.3016288) (307,0.31364042) (308,0.29850456) (309,0.29288527) (310,0.31146386) (311,0.30612805) (312,0.28819636) (313,0.27958447) (314,0.28604415) (315,0.2739142) (316,0.26159057) (317,0.26066437) (318,0.26698002) (319,0.2654806) (320,0.23518418) (321,0.21097584) (322,0.19829433) (323,0.20700361) (324,0.2155508) (325,0.2228689) (326,0.23428006) (327,0.24622926) (328,0.23149505) (329,0.2225411) (330,0.23173839) (331,0.2357791) (332,0.23084152) (333,0.21300076) (334,0.20377187) (335,0.2116075) (336,0.21423858) (337,0.22296822) (338,0.2277344) (339,0.2217618) (340,0.21832135) (341,0.22282381) (342,0.21884552) (343,0.21442313) (344,0.20745015) (345,0.20583162) (346,0.21810901) (347,0.20425133) (348,0.20946823) (349,0.21849772) (350,0.21792085) (351,0.21906507) (352,0.21625608) (353,0.21284626) (354,0.21437138) (355,0.20594387) (356,0.2164492) (357,0.23100647) (358,0.22532307) (359,0.22531317) (360,0.21945815) (361,0.2153202) (362,0.21971023) (363,0.222211) (364,0.23812252) (365,0.23075856) (366,0.22063775) (367,0.23473915) (368,0.25041115) (369,0.24877378) (370,0.24496976) (371,0.26079205) (372,0.2639047) (373,0.2592015) (374,0.2573828) (375,0.28330633) (376,0.29087272) (377,0.27021006) (378,0.26346898) (379,0.2615605) (380,0.27343664) (381,0.2791741) (382,0.26929927) (383,0.27438813) (384,0.26997983) (385,0.2729863) (386,0.27792028) (387,0.27632096) (388,0.26876807) (389,0.2743634) (390,0.276332) (391,0.27407515) (392,0.27423155) (393,0.2745333) (394,0.27291706) (395,0.2792987) (396,0.2811151) (397,0.2833792) (398,0.27668837) (399,0.26855728) (400,0.2644572) (401,0.2711889) (402,0.28539896) (403,0.27081147) (404,0.25676048) (405,0.2684359) (406,0.2753126) (407,0.26994446) (408,0.2740219) (409,0.2650531) (410,0.25762653) (411,0.24896042) (412,0.24179147) (413,0.24557249) (414,0.23792085) (415,0.22848953) (416,0.24118626) (417,0.24903177) (418,0.25660482) (419,0.24352036) (420,0.2510757) (421,0.25452855) (422,0.25190467) (423,0.2648183) (424,0.27919367) (425,0.2690955) (426,0.2662601) (427,0.2545316) (428,0.25818646) (429,0.26190847) (430,0.256859) (431,0.2529098) (432,0.24734075) (433,0.24464174) (434,0.23508886) (435,0.2243398) (436,0.230707) (437,0.24901217) (438,0.24999353) (439,0.25594825) (440,0.25288698) (441,0.2599334) (442,0.2691762) (443,0.27843684) (444,0.2685664) (445,0.2706391) (446,0.27322394) (447,0.27863032) (448,0.27549088) (449,0.26455593) (450,0.24792752) (451,0.26920605) (452,0.29703176) (453,0.32351065) (454,0.32039496) (455,0.32208505) (456,0.33044598) (457,0.3245451) (458,0.32779965) (459,0.32869256) (460,0.34378996) (461,0.34755823) (462,0.3523632) (463,0.3634458) (464,0.36616018) (465,0.37115297) (466,0.3700938) (467,0.36737025) (468,0.3582601) (469,0.34675932) (470,0.34610882) (471,0.34887004) (472,0.34701806) (473,0.34485045) (474,0.33645302) (475,0.35093644) (476,0.36863205) (477,0.37262785) (478,0.37566096) (479,0.3811212) (480,0.38415182) (481,0.37682706) (482,0.37137538) (483,0.38809037) (484,0.38509095) (485,0.36608315) (486,0.36202607) (487,0.36127207) (488,0.35680288) (489,0.3498476) (490,0.35067448) (491,0.36093646) (492,0.359926) (493,0.37212595) (494,0.36618036) (495,0.38109684) (496,0.39086795) (497,0.38481697) (498,0.39437366) (499,0.39242885) (500,0.38933468) (501,0.37966818) (502,0.3903223) (503,0.38964003) (504,0.3943537) (505,0.39342636) (506,0.37947717) (507,0.38099563) (508,0.3860681) (509,0.37685636)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3667167) (1,0.44761682) (2,0.4644077) (3,0.4668088) (4,0.46669462) (5,0.46831906) (6,0.46720642) (7,0.4626172) (8,0.45985863) (9,0.45797813) (10,0.45335045) (11,0.44653997) (12,0.43510178) (13,0.4291758) (14,0.42630175) (15,0.42379016) (16,0.42064214) (17,0.41137767) (18,0.41464877) (19,0.4050057) (20,0.4014098) (21,0.40725) (22,0.40553692) (23,0.40537614) (24,0.40964556) (25,0.4092289) (26,0.40814137) (27,0.4122034) (28,0.4110219) (29,0.41244197) (30,0.41433334) (31,0.42052397) (32,0.42603102) (33,0.42305782) (34,0.42212766) (35,0.4258965) (36,0.4256132) (37,0.42198116) (38,0.4245251) (39,0.42870072) (40,0.4318048) (41,0.43466514) (42,0.4409823) (43,0.44013166) (44,0.44103977) (45,0.43819615) (46,0.43479586) (47,0.42975134) (48,0.42702284) (49,0.42524505) (50,0.41725418) (51,0.4044785) (52,0.38952854) (53,0.3837479) (54,0.38721403) (55,0.38898876) (56,0.38300836) (57,0.37478653) (58,0.3752443) (59,0.3590763) (60,0.3439941) (61,0.3457363) (62,0.34998268) (63,0.3537401) (64,0.35881317) (65,0.36391154) (66,0.36334455) (67,0.35446498) (68,0.3526952) (69,0.35018855) (70,0.35433465) (71,0.36464575) (72,0.36256984) (73,0.35023838) (74,0.34906945) (75,0.34875724) (76,0.35840657) (77,0.36421403) (78,0.36221576) (79,0.35889822) (80,0.35570225) (81,0.34965563) (82,0.34490335) (83,0.3391859) (84,0.33648401) (85,0.3308767) (86,0.32480574) (87,0.31904262) (88,0.2993809) (89,0.30626255) (90,0.3112888) (91,0.30011111) (92,0.30436283) (93,0.30717543) (94,0.29972184) (95,0.31043133) (96,0.3069433) (97,0.30040774) (98,0.2971402) (99,0.29997012) (100,0.3030432) (101,0.30549943) (102,0.30374867) (103,0.30321062) (104,0.29735616) (105,0.3083712) (106,0.3091874) (107,0.3063109) (108,0.30049372) (109,0.31132212) (110,0.30604872) (111,0.30932876) (112,0.31875095) (113,0.3289165) (114,0.3163516) (115,0.31325418) (116,0.33001408) (117,0.34418073) (118,0.3556128) (119,0.35316914) (120,0.3567774) (121,0.37424713) (122,0.38087976) (123,0.39317942) (124,0.39760408) (125,0.38992104) (126,0.38587767) (127,0.39557096) (128,0.39261016) (129,0.38501275) (130,0.38335463) (131,0.3858828) (132,0.38169578) (133,0.38453788) (134,0.39072773) (135,0.39560235) (136,0.3968088) (137,0.38749924) (138,0.38800874) (139,0.3878029) (140,0.39126104) (141,0.40407363) (142,0.39624372) (143,0.3812968) (144,0.3676779) (145,0.35501313) (146,0.34127948) (147,0.33446118) (148,0.3445) (149,0.3513219) (150,0.34845224) (151,0.33658144) (152,0.33574104) (153,0.3550938) (154,0.35380784) (155,0.3474863) (156,0.3411935) (157,0.35740602) (158,0.36670604) (159,0.3560563) (160,0.34401026) (161,0.33097756) (162,0.33779013) (163,0.35277244) (164,0.37100056) (165,0.37145224) (166,0.38209322) (167,0.38011244) (168,0.36306432) (169,0.358219) (170,0.3582401) (171,0.34005252) (172,0.3282732) (173,0.31799656) (174,0.30985788) (175,0.3172222) (176,0.32011968) (177,0.31688413) (178,0.30987424) (179,0.3067816) (180,0.31051883) (181,0.30368456) (182,0.2979433) (183,0.29292238) (184,0.28518683) (185,0.29926997) (186,0.31054375) (187,0.30354565) (188,0.2988906) (189,0.30987006) (190,0.30115524) (191,0.31025532) (192,0.318035) (193,0.3192814) (194,0.3204608) (195,0.31791002) (196,0.315449) (197,0.32418266) (198,0.326332) (199,0.3424087) (200,0.35884532) (201,0.36316592) (202,0.35201502) (203,0.3421996) (204,0.34100646) (205,0.3539842) (206,0.34573838) (207,0.33862385) (208,0.3421954) (209,0.32699126) (210,0.3116682) (211,0.2954844) (212,0.28821498) (213,0.29256982) (214,0.29964763) (215,0.31321612) (216,0.3292283) (217,0.33763224) (218,0.3469433) (219,0.35700285) (220,0.37010065) (221,0.37139174) (222,0.3724317) (223,0.37053537) (224,0.378465) (225,0.3768531) (226,0.3883025) (227,0.3895234) (228,0.39324543) (229,0.3912226) (230,0.38944197) (231,0.39568037) (232,0.39597964) (233,0.38764992) (234,0.38510922) (235,0.37493798) (236,0.36742276) (237,0.35606033) (238,0.34352034) (239,0.34256792) (240,0.34175572) (241,0.3390883) (242,0.34191495) (243,0.33301428) (244,0.31990126) (245,0.32079834) (246,0.3262932) (247,0.33080176) (248,0.32732174) (249,0.32025817) (250,0.30264708) (251,0.29573306) (252,0.2910192) (253,0.28035197) (254,0.29294503) (255,0.28954092) (256,0.29377493) (257,0.28968704) (258,0.30099943) (259,0.29786548) (260,0.28672203) (261,0.28096765) (262,0.27714688) (263,0.27751866) (264,0.26850134) (265,0.28676426) (266,0.28207) (267,0.2805194) (268,0.27497965) (269,0.25941572) (270,0.26477283) (271,0.2610563) (272,0.27448058) (273,0.2697072) (274,0.2598086) (275,0.25009) (276,0.24475951) (277,0.22594292) (278,0.24057838) (279,0.2597833) (280,0.2526564) (281,0.25969386) (282,0.24920681) (283,0.24087976) (284,0.24118075) (285,0.22336282) (286,0.2302129) (287,0.25670928) (288,0.27641076) (289,0.28653938) (290,0.2989332) (291,0.30627453) (292,0.3168948) (293,0.3297557) (294,0.33194444) (295,0.33251655) (296,0.3330179) (297,0.3334296) (298,0.34110084) (299,0.3454224) (300,0.32531622) (301,0.31345528) (302,0.31492847) (303,0.31330422) (304,0.32015184) (305,0.3341813) (306,0.32159683) (307,0.30784723) (308,0.2940122) (309,0.28688186) (310,0.28961796) (311,0.29175913) (312,0.2825329) (313,0.28807953) (314,0.29073325) (315,0.28253862) (316,0.29371575) (317,0.31085694) (318,0.32474467) (319,0.32339916) (320,0.32171804) (321,0.32181278) (322,0.32005706) (323,0.33260065) (324,0.32970777) (325,0.329805) (326,0.32749942) (327,0.3205175) (328,0.32209894) (329,0.3286467) (330,0.34047547) (331,0.3384374) (332,0.3186056) (333,0.31486928) (334,0.32557726) (335,0.3239705) (336,0.31346175) (337,0.32178006) (338,0.3324102) (339,0.3241779) (340,0.30943587) (341,0.29401028) (342,0.2842521) (343,0.27234018) (344,0.26657724) (345,0.26560578) (346,0.2804359) (347,0.2823965) (348,0.2765059) (349,0.27211833) (350,0.2644178) (351,0.27666476) (352,0.28530157) (353,0.296078) (354,0.28456584) (355,0.2759901) (356,0.26906583) (357,0.2771756) (358,0.28513813) (359,0.30462652) (360,0.30784798) (361,0.3112125) (362,0.31258237) (363,0.31320605) (364,0.30235806) (365,0.304531) (366,0.30396253) (367,0.3019551) (368,0.29454377) (369,0.30378634) (370,0.30535313) (371,0.3103103) (372,0.3078183) (373,0.30135787) (374,0.29328728) (375,0.2844064) (376,0.2861248) (377,0.29703176) (378,0.29270852) (379,0.2868803) (380,0.29082915) (381,0.2903242) (382,0.28605023) (383,0.28905785) (384,0.28067237) (385,0.29211816) (386,0.28547147) (387,0.2878533) (388,0.2926564) (389,0.29709417) (390,0.2826423) (391,0.28739154) (392,0.29729566) (393,0.3109161) (394,0.32058048) (395,0.34364155) (396,0.3318377) (397,0.33439022) (398,0.32888642) (399,0.32760864) (400,0.31917277) (401,0.3261585) (402,0.32990164) (403,0.3262365) (404,0.32440695) (405,0.31947356) (406,0.31961492) (407,0.3038687) (408,0.3097736) (409,0.29615164) (410,0.28726104) (411,0.2811756) (412,0.2722576) (413,0.26710007) (414,0.27168664) (415,0.2516246) (416,0.2440002) (417,0.24291685) (418,0.24108846) (419,0.25930327) (420,0.24774067) (421,0.24036226) (422,0.22860521) (423,0.2362245) (424,0.24992295) (425,0.2412656) (426,0.23544064) (427,0.22988775) (428,0.22980975) (429,0.24542694) (430,0.25273535) (431,0.25580442) (432,0.25099447) (433,0.25670224) (434,0.2702068) (435,0.26336873) (436,0.2570021) (437,0.25640488) (438,0.26706412) (439,0.2748539) (440,0.26512045) (441,0.2871758) (442,0.3058086) (443,0.30822793) (444,0.30940962) (445,0.2990858) (446,0.28277606) (447,0.2905525) (448,0.2869924) (449,0.28435484) (450,0.28699428) (451,0.2759395) (452,0.27551597) (453,0.29317313) (454,0.30473137) (455,0.31462672) (456,0.30783713) (457,0.31350988) (458,0.32140526) (459,0.3226347) (460,0.32615924) (461,0.3406585) (462,0.32931793) (463,0.32154396) (464,0.30976674) (465,0.31249106) (466,0.30028957) (467,0.27548707) (468,0.26454547) (469,0.26977795) (470,0.27238452) (471,0.2969275) (472,0.30564252) (473,0.317809) (474,0.3192894) (475,0.32610577) (476,0.32199106) (477,0.31432095) (478,0.3020531) (479,0.30600494) (480,0.30659112) (481,0.31808144) (482,0.32445776) (483,0.3250782) (484,0.3260103) (485,0.33049372) (486,0.32902226) (487,0.31929356) (488,0.31257) (489,0.30932477) (490,0.31660044) (491,0.33516496) (492,0.331504) (493,0.31836358) (494,0.32024732) (495,0.30621803) (496,0.29926884) (497,0.28850228) (498,0.28413203) (499,0.29350474) (500,0.2843183) (501,0.28934342) (502,0.29881716) (503,0.3102441) (504,0.31973726) (505,0.3227007) (506,0.31838545) (507,0.31837577) (508,0.3226739) (509,0.322207)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36613375) (1,0.44755632) (2,0.46414232) (3,0.46910387) (4,0.4688887) (5,0.46494102) (6,0.4651684) (7,0.46090963) (8,0.46271938) (9,0.45926675) (10,0.45951885) (11,0.45401162) (12,0.4528259) (13,0.453668) (14,0.45122394) (15,0.45117772) (16,0.4515388) (17,0.45311376) (18,0.45105937) (19,0.45100418) (20,0.45534837) (21,0.45733085) (22,0.45627797) (23,0.45695055) (24,0.45194045) (25,0.44831774) (26,0.44292352) (27,0.44004682) (28,0.43280062) (29,0.42833447) (30,0.4193674) (31,0.4069534) (32,0.40907288) (33,0.39993665) (34,0.40607896) (35,0.40779775) (36,0.41303843) (37,0.41194558) (38,0.40828177) (39,0.40237024) (40,0.39833066) (41,0.39569578) (42,0.40830022) (43,0.40588945) (44,0.40978366) (45,0.3993141) (46,0.40150306) (47,0.41321367) (48,0.41400266) (49,0.41265735) (50,0.41784456) (51,0.4248598) (52,0.43030936) (53,0.4319606) (54,0.42934912) (55,0.43107724) (56,0.4250993) (57,0.4283012) (58,0.4290276) (59,0.43522203) (60,0.44395262) (61,0.4418811) (62,0.43374848) (63,0.42801237) (64,0.42649314) (65,0.42440924) (66,0.41352722) (67,0.4119399) (68,0.4032797) (69,0.3888046) (70,0.38433352) (71,0.3841562) (72,0.36968285) (73,0.35966533) (74,0.35648915) (75,0.36505935) (76,0.3594477) (77,0.36000723) (78,0.36044064) (79,0.34970492) (80,0.35729623) (81,0.35767162) (82,0.36154795) (83,0.35805842) (84,0.36109608) (85,0.3634336) (86,0.36246327) (87,0.36535388) (88,0.36120072) (89,0.356211) (90,0.3588651) (91,0.35442066) (92,0.35207573) (93,0.345285) (94,0.34873554) (95,0.35930118) (96,0.35345528) (97,0.34770796) (98,0.34488794) (99,0.33525723) (100,0.3294157) (101,0.3358339) (102,0.3382226) (103,0.33551008) (104,0.33035997) (105,0.33856088) (106,0.34435445) (107,0.3468516) (108,0.34829623) (109,0.3635898) (110,0.3725415) (111,0.3734338) (112,0.36592448) (113,0.35141838) (114,0.36183372) (115,0.36012805) (116,0.35038567) (117,0.35926312) (118,0.37221596) (119,0.36856565) (120,0.36346728) (121,0.37320167) (122,0.3643946) (123,0.35710788) (124,0.3575584) (125,0.35193777) (126,0.34813526) (127,0.3459298) (128,0.33990297) (129,0.33092788) (130,0.33210635) (131,0.33249468) (132,0.33942503) (133,0.33318454) (134,0.32215753) (135,0.30715507) (136,0.30441666) (137,0.3108069) (138,0.31027415) (139,0.29841685) (140,0.27678233) (141,0.2662968) (142,0.26610407) (143,0.2676796) (144,0.28012368) (145,0.27767125) (146,0.26488945) (147,0.259234) (148,0.2687736) (149,0.2837481) (150,0.30085748) (151,0.28461644) (152,0.29813585) (153,0.31515715) (154,0.3063769) (155,0.3061442) (156,0.29931602) (157,0.2952614) (158,0.30179662) (159,0.29355004) (160,0.29287347) (161,0.29763013) (162,0.30169368) (163,0.29396328) (164,0.28492978) (165,0.2745938) (166,0.26889023) (167,0.27394235) (168,0.25175837) (169,0.22807916) (170,0.23153977) (171,0.23826656) (172,0.23568855) (173,0.24307173) (174,0.22459018) (175,0.22290392) (176,0.2056271) (177,0.21420681) (178,0.23521614) (179,0.24972698) (180,0.27008048) (181,0.2652675) (182,0.26525325) (183,0.27957514) (184,0.28071746) (185,0.26548895) (186,0.265301) (187,0.27285805) (188,0.29222167) (189,0.29642504) (190,0.2901661) (191,0.27810198) (192,0.27938184) (193,0.27139118) (194,0.26721784) (195,0.27457097) (196,0.26923898) (197,0.27626523) (198,0.28272128) (199,0.29404795) (200,0.304336) (201,0.31558314) (202,0.330223) (203,0.3406212) (204,0.34199885) (205,0.33583695) (206,0.3211661) (207,0.32031527) (208,0.32759914) (209,0.3267715) (210,0.32914746) (211,0.32733715) (212,0.31639725) (213,0.31029794) (214,0.31157553) (215,0.30787766) (216,0.29973668) (217,0.30120414) (218,0.29753253) (219,0.29260674) (220,0.29953635) (221,0.30122185) (222,0.29606545) (223,0.30067334) (224,0.32030573) (225,0.32244027) (226,0.31850496) (227,0.33161378) (228,0.3413594) (229,0.34030783) (230,0.3340335) (231,0.33346575) (232,0.33352187) (233,0.34779453) (234,0.3372542) (235,0.3329433) (236,0.3260217) (237,0.329082) (238,0.32590905) (239,0.32352054) (240,0.31390354) (241,0.30581716) (242,0.31604204) (243,0.3258088) (244,0.3291016) (245,0.34437138) (246,0.3506421) (247,0.36687708) (248,0.3665352) (249,0.35758105) (250,0.3506859) (251,0.34263736) (252,0.33877075) (253,0.32910883) (254,0.3167985) (255,0.30558506) (256,0.29067236) (257,0.29299676) (258,0.31137347) (259,0.323375) (260,0.32568815) (261,0.32838565) (262,0.3229437) (263,0.32321423) (264,0.31502435) (265,0.3197698) (266,0.32168514) (267,0.32838166) (268,0.3245995) (269,0.31784114) (270,0.31710216) (271,0.30721042) (272,0.2904863) (273,0.2819553) (274,0.28863832) (275,0.29460275) (276,0.29954907) (277,0.30155897) (278,0.28907686) (279,0.28867543) (280,0.27809608) (281,0.26963603) (282,0.28785026) (283,0.2874039) (284,0.2939222) (285,0.3039393) (286,0.30245492) (287,0.28569996) (288,0.28097928) (289,0.29777682) (290,0.28932858) (291,0.28746024) (292,0.2800582) (293,0.27116913) (294,0.25377643) (295,0.24907762) (296,0.24143094) (297,0.23725115) (298,0.22999962) (299,0.2327909) (300,0.24600571) (301,0.23757972) (302,0.23316267) (303,0.24418512) (304,0.23395605) (305,0.2419492) (306,0.25673574) (307,0.25403178) (308,0.24747299) (309,0.24292256) (310,0.24133885) (311,0.2623181) (312,0.25911948) (313,0.25739554) (314,0.24995491) (315,0.24578291) (316,0.24366286) (317,0.23568493) (318,0.2327403) (319,0.21997698) (320,0.24375305) (321,0.25184247) (322,0.23714422) (323,0.24496785) (324,0.25263926) (325,0.24495149) (326,0.2358223) (327,0.23908295) (328,0.25253046) (329,0.2592321) (330,0.253563) (331,0.25102624) (332,0.2707715) (333,0.2651132) (334,0.27876428) (335,0.2711678) (336,0.26062804) (337,0.26000628) (338,0.272203) (339,0.27256832) (340,0.28328043) (341,0.28859207) (342,0.2861132) (343,0.29622716) (344,0.28840393) (345,0.28475037) (346,0.27658182) (347,0.2758948) (348,0.2726602) (349,0.2756524) (350,0.2855466) (351,0.29415753) (352,0.29743245) (353,0.28656507) (354,0.28507707) (355,0.27915582) (356,0.2658126) (357,0.26922318) (358,0.27720433) (359,0.2844399) (360,0.2841933) (361,0.271383) (362,0.25298458) (363,0.25058544) (364,0.25031164) (365,0.2623263) (366,0.26838526) (367,0.26834685) (368,0.26491666) (369,0.25111017) (370,0.2497148) (371,0.24051085) (372,0.22371556) (373,0.22940087) (374,0.22646062) (375,0.22001332) (376,0.23687786) (377,0.23496632) (378,0.23262176) (379,0.21257743) (380,0.24021937) (381,0.25047582) (382,0.25431392) (383,0.27770737) (384,0.2773183) (385,0.27258256) (386,0.26437652) (387,0.28591114) (388,0.29696423) (389,0.2953539) (390,0.29000247) (391,0.2814943) (392,0.28163356) (393,0.27332172) (394,0.27032667) (395,0.27180326) (396,0.28180918) (397,0.2865784) (398,0.28136435) (399,0.29552644) (400,0.30669692) (401,0.3104783) (402,0.3055451) (403,0.30728918) (404,0.30681583) (405,0.31470168) (406,0.32697526) (407,0.3190799) (408,0.31067845) (409,0.31026864) (410,0.3168238) (411,0.31804433) (412,0.31662577) (413,0.3191973) (414,0.3208516) (415,0.32408467) (416,0.33835027) (417,0.33708408) (418,0.33625227) (419,0.31598383) (420,0.30379376) (421,0.30462787) (422,0.31227) (423,0.313727) (424,0.31424525) (425,0.33875912) (426,0.36839953) (427,0.38103005) (428,0.3855858) (429,0.39826673) (430,0.39772183) (431,0.39794025) (432,0.40075722) (433,0.41053158) (434,0.40105614) (435,0.3958303) (436,0.39346385) (437,0.39995623) (438,0.408469) (439,0.4147342) (440,0.4178421) (441,0.41821346) (442,0.41681582) (443,0.40762272) (444,0.409949) (445,0.4076265) (446,0.40155002) (447,0.39665106) (448,0.38808125) (449,0.381625) (450,0.3885112) (451,0.39638147) (452,0.38576788) (453,0.37519234) (454,0.37009627) (455,0.3532789) (456,0.3285763) (457,0.31742048) (458,0.29027036) (459,0.28351256) (460,0.27583942) (461,0.27443492) (462,0.28409037) (463,0.29210958) (464,0.29539326) (465,0.29656526) (466,0.28808144) (467,0.29725456) (468,0.28780365) (469,0.2780858) (470,0.26675475) (471,0.27715525) (472,0.2734492) (473,0.27621728) (474,0.26795396) (475,0.2620276) (476,0.2588518) (477,0.2662814) (478,0.27705994) (479,0.27397794) (480,0.27598915) (481,0.2861054) (482,0.28507286) (483,0.27214327) (484,0.28203082) (485,0.2894743) (486,0.2890978) (487,0.30379263) (488,0.32942733) (489,0.33949316) (490,0.35534704) (491,0.36385882) (492,0.37521482) (493,0.3715133) (494,0.3666482) (495,0.3652654) (496,0.36401922) (497,0.3760061) (498,0.3833883) (499,0.3867051) (500,0.3772542) (501,0.36775) (502,0.37014613) (503,0.3562772) (504,0.36351407) (505,0.36176312) (506,0.34356964) (507,0.33911338) (508,0.336121) (509,0.33757877)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3666408) (1,0.447535) (2,0.46431127) (3,0.47082362) (4,0.46639535) (5,0.46656564) (6,0.4623518) (7,0.45822394) (8,0.45654812) (9,0.4592519) (10,0.45470282) (11,0.45406127) (12,0.45314345) (13,0.44877017) (14,0.4458322) (15,0.44559684) (16,0.4442833) (17,0.4526619) (18,0.4534924) (19,0.44309533) (20,0.43796366) (21,0.4336817) (22,0.43290126) (23,0.4333986) (24,0.4320993) (25,0.43428215) (26,0.43041646) (27,0.4294315) (28,0.42762005) (29,0.42926446) (30,0.43075627) (31,0.42934778) (32,0.42487082) (33,0.42518133) (34,0.4201294) (35,0.41782382) (36,0.41636395) (37,0.4143948) (38,0.41701123) (39,0.4167578) (40,0.42341134) (41,0.42048934) (42,0.4098497) (43,0.4108792) (44,0.40535712) (45,0.40594387) (46,0.40673992) (47,0.40927836) (48,0.4132483) (49,0.42050532) (50,0.41048744) (51,0.39913717) (52,0.3955936) (53,0.3943927) (54,0.39107725) (55,0.386992) (56,0.37784284) (57,0.37310103) (58,0.37112957) (59,0.3694277) (60,0.37735066) (61,0.3793065) (62,0.3760544) (63,0.36269236) (64,0.36874563) (65,0.37381506) (66,0.36943036) (67,0.36901635) (68,0.36199048) (69,0.35256088) (70,0.34909418) (71,0.34369272) (72,0.34171993) (73,0.3393029) (74,0.33171365) (75,0.3344058) (76,0.32517123) (77,0.3094551) (78,0.3068982) (79,0.29536262) (80,0.28851885) (81,0.28279394) (82,0.28776616) (83,0.29251084) (84,0.28107533) (85,0.2755586) (86,0.25996253) (87,0.2447559) (88,0.23930213) (89,0.25263032) (90,0.24505308) (91,0.22931772) (92,0.23765981) (93,0.2456484) (94,0.24847013) (95,0.26515695) (96,0.26642314) (97,0.2628748) (98,0.26633886) (99,0.26930726) (100,0.28929168) (101,0.29129186) (102,0.26993704) (103,0.26673573) (104,0.30008447) (105,0.31275856) (106,0.31131107) (107,0.30675477) (108,0.3000702) (109,0.29568303) (110,0.2825624) (111,0.27720016) (112,0.29844064) (113,0.2970413) (114,0.3034454) (115,0.2995213) (116,0.3034861) (117,0.3078145) (118,0.30258468) (119,0.2890198) (120,0.3005057) (121,0.31277284) (122,0.3161891) (123,0.30331412) (124,0.2939572) (125,0.29648784) (126,0.29053995) (127,0.2800626) (128,0.28262025) (129,0.28240582) (130,0.29939917) (131,0.30623612) (132,0.3213788) (133,0.3278421) (134,0.32560825) (135,0.33784133) (136,0.3331486) (137,0.32871348) (138,0.33740696) (139,0.33571574) (140,0.3349262) (141,0.32466725) (142,0.3168006) (143,0.3204513) (144,0.31103292) (145,0.302227) (146,0.30042505) (147,0.3156351) (148,0.32070908) (149,0.32695758) (150,0.34550267) (151,0.3464275) (152,0.34704396) (153,0.34631297) (154,0.35030785) (155,0.3496735) (156,0.3497734) (157,0.34507743) (158,0.33902073) (159,0.3468297) (160,0.3555862) (161,0.36601466) (162,0.3698432) (163,0.37220472) (164,0.37741476) (165,0.38379872) (166,0.38352892) (167,0.3646815) (168,0.36152664) (169,0.37377816) (170,0.3743438) (171,0.37159646) (172,0.37864918) (173,0.37618437) (174,0.37669387) (175,0.38114727) (176,0.36870986) (177,0.36322165) (178,0.36767885) (179,0.3672909) (180,0.3547445) (181,0.34573898) (182,0.33949754) (183,0.35724106) (184,0.35279796) (185,0.33478975) (186,0.325676) (187,0.31419635) (188,0.30546194) (189,0.30659512) (190,0.31792104) (191,0.3126817) (192,0.29007307) (193,0.2860346) (194,0.30220547) (195,0.3120744) (196,0.31052378) (197,0.2937736) (198,0.29701465) (199,0.29933867) (200,0.3200059) (201,0.31984627) (202,0.31953728) (203,0.3164374) (204,0.31874773) (205,0.31805214) (206,0.31727853) (207,0.3176292) (208,0.32392883) (209,0.31839803) (210,0.31709743) (211,0.29988775) (212,0.29670966) (213,0.3035647) (214,0.31065658) (215,0.3291935) (216,0.33858943) (217,0.34400514) (218,0.35095853) (219,0.33956546) (220,0.33449733) (221,0.32770872) (222,0.3160801) (223,0.31651694) (224,0.31868967) (225,0.31426027) (226,0.31548953) (227,0.32043913) (228,0.32218283) (229,0.32692105) (230,0.31940812) (231,0.30499163) (232,0.3136931) (233,0.32558656) (234,0.32395604) (235,0.32074523) (236,0.3166977) (237,0.31081927) (238,0.306496) (239,0.30152625) (240,0.30494767) (241,0.29581526) (242,0.29904965) (243,0.31373173) (244,0.31155023) (245,0.31526655) (246,0.32440013) (247,0.32986587) (248,0.3299787) (249,0.31652796) (250,0.31545985) (251,0.31824753) (252,0.31599468) (253,0.3233733) (254,0.3405953) (255,0.3428712) (256,0.34182248) (257,0.34152263) (258,0.34125) (259,0.3465993) (260,0.34507534) (261,0.35379928) (262,0.3552327) (263,0.34252474) (264,0.3507521) (265,0.3510978) (266,0.3573223) (267,0.35300246) (268,0.3525156) (269,0.3408672) (270,0.34299886) (271,0.3420744) (272,0.34425324) (273,0.3310894) (274,0.322164) (275,0.30817276) (276,0.31055918) (277,0.31424448) (278,0.31386358) (279,0.31417465) (280,0.30833238) (281,0.31542638) (282,0.31336302) (283,0.31062442) (284,0.30572203) (285,0.3095803) (286,0.31048915) (287,0.30576903) (288,0.29389042) (289,0.28429586) (290,0.29033598) (291,0.2920569) (292,0.3035628) (293,0.31207705) (294,0.29305804) (295,0.29024488) (296,0.28524923) (297,0.29578918) (298,0.28512385) (299,0.275824) (300,0.28641513) (301,0.27736816) (302,0.25261682) (303,0.25794786) (304,0.27325362) (305,0.2761469) (306,0.27233714) (307,0.28302988) (308,0.28108087) (309,0.26956373) (310,0.23766135) (311,0.2744416) (312,0.2833674) (313,0.28056106) (314,0.29542923) (315,0.31089327) (316,0.31203005) (317,0.31290507) (318,0.31079185) (319,0.32595053) (320,0.3270666) (321,0.32078445) (322,0.3301054) (323,0.3324705) (324,0.3252363) (325,0.3219374) (326,0.32139003) (327,0.3039414) (328,0.28653234) (329,0.30029052) (330,0.30869997) (331,0.3102715) (332,0.3100582) (333,0.32020092) (334,0.326664) (335,0.33353823) (336,0.3397382) (337,0.3362852) (338,0.33016932) (339,0.33240983) (340,0.33833808) (341,0.34391) (342,0.34877646) (343,0.34669405) (344,0.33424962) (345,0.3381016) (346,0.343043) (347,0.3407928) (348,0.35483733) (349,0.3587365) (350,0.35062844) (351,0.3362947) (352,0.3349416) (353,0.34801713) (354,0.3543282) (355,0.3562302) (356,0.35823497) (357,0.35501352) (358,0.3539711) (359,0.34370816) (360,0.33524486) (361,0.32968456) (362,0.33323744) (363,0.32415277) (364,0.31949943) (365,0.31987196) (366,0.29972965) (367,0.30027968) (368,0.30622584) (369,0.30648193) (370,0.30308333) (371,0.3177346) (372,0.32582155) (373,0.32535997) (374,0.31920168) (375,0.32897925) (376,0.32167372) (377,0.3237361) (378,0.3123265) (379,0.3070211) (380,0.30905652) (381,0.31074202) (382,0.3055057) (383,0.29349068) (384,0.29250953) (385,0.2936644) (386,0.29355973) (387,0.30423933) (388,0.3034842) (389,0.3117285) (390,0.30406335) (391,0.29485655) (392,0.3036992) (393,0.31574467) (394,0.3090875) (395,0.30065486) (396,0.30735216) (397,0.3201933) (398,0.3301054) (399,0.34864783) (400,0.36417142) (401,0.37603062) (402,0.37998763) (403,0.37864766) (404,0.37334418) (405,0.37012026) (406,0.35344177) (407,0.33624163) (408,0.32531545) (409,0.33224735) (410,0.32692942) (411,0.33401522) (412,0.3361269) (413,0.31750304) (414,0.30091763) (415,0.3172578) (416,0.3467776) (417,0.35183066) (418,0.35141304) (419,0.34513032) (420,0.355016) (421,0.34420148) (422,0.3430864) (423,0.34956735) (424,0.3550525) (425,0.36528596) (426,0.36920908) (427,0.35847566) (428,0.34729072) (429,0.3493261) (430,0.34774753) (431,0.3333242) (432,0.31731334) (433,0.30848935) (434,0.31724772) (435,0.3295898) (436,0.33234265) (437,0.34125134) (438,0.3416385) (439,0.3369749) (440,0.34506336) (441,0.3576465) (442,0.36798403) (443,0.3765405) (444,0.3755995) (445,0.37125096) (446,0.37390468) (447,0.37448) (448,0.3699964) (449,0.35640943) (450,0.3512302) (451,0.35948896) (452,0.35871634) (453,0.3376408) (454,0.3251349) (455,0.32342502) (456,0.3324627) (457,0.3370038) (458,0.33891952) (459,0.33663014) (460,0.35719463) (461,0.35802206) (462,0.34749258) (463,0.32460806) (464,0.30838603) (465,0.30678254) (466,0.31677893) (467,0.3044243) (468,0.3026952) (469,0.29961738) (470,0.28845796) (471,0.2850643) (472,0.27848974) (473,0.27458772) (474,0.26618302) (475,0.25870585) (476,0.23827074) (477,0.25279015) (478,0.2568065) (479,0.24967751) (480,0.24304071) (481,0.2475702) (482,0.24363032) (483,0.23340924) (484,0.24196404) (485,0.23321594) (486,0.23449144) (487,0.23214269) (488,0.22489783) (489,0.2277247) (490,0.23150799) (491,0.22656564) (492,0.21462044) (493,0.20052588) (494,0.19117199) (495,0.19374923) (496,0.20114307) (497,0.22958486) (498,0.22494349) (499,0.22912024) (500,0.23163356) (501,0.23371194) (502,0.24136682) (503,0.22955537) (504,0.22884151) (505,0.23348859) (506,0.24782439) (507,0.24841896) (508,0.25667143) (509,0.26664573)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group random switch",
        1,
        "Valiant minB lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxminBxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.365828) (1,0.44730175) (2,0.46265545) (3,0.46302187) (4,0.46317694) (5,0.46287805) (6,0.45894712) (7,0.45576352) (8,0.45799124) (9,0.45725325) (10,0.4563044) (11,0.45500743) (12,0.45530003) (13,0.45297888) (14,0.44931412) (15,0.4496853) (16,0.4472285) (17,0.4439766) (18,0.44356278) (19,0.4381311) (20,0.436488) (21,0.43743) (22,0.43753138) (23,0.43878862) (24,0.4421541) (25,0.43975306) (26,0.43937007) (27,0.44049048) (28,0.44179413) (29,0.44474164) (30,0.44636112) (31,0.44952512) (32,0.44817978) (33,0.44591) (34,0.44328463) (35,0.4416246) (36,0.4466305) (37,0.44732687) (38,0.4494332) (39,0.44697908) (40,0.44280785) (41,0.4393126) (42,0.43641534) (43,0.4354062) (44,0.42946634) (45,0.41827416) (46,0.40590486) (47,0.394699) (48,0.38827646) (49,0.38723478) (50,0.38397336) (51,0.38213888) (52,0.38443893) (53,0.386492) (54,0.38538566) (55,0.39434114) (56,0.3941212) (57,0.39973077) (58,0.39696938) (59,0.3977403) (60,0.39721593) (61,0.40321177) (62,0.40216154) (63,0.39799467) (64,0.4034901) (65,0.39799544) (66,0.39804167) (67,0.4093961) (68,0.41197908) (69,0.41387254) (70,0.41946384) (71,0.42126578) (72,0.42830878) (73,0.42938662) (74,0.42641133) (75,0.4190529) (76,0.4125082) (77,0.4072289) (78,0.4066111) (79,0.41167712) (80,0.41183734) (81,0.40821576) (82,0.3968986) (83,0.391398) (84,0.39924905) (85,0.409523) (86,0.4080059) (87,0.40133542) (88,0.40215316) (89,0.40055785) (90,0.39453292) (91,0.3840938) (92,0.3786267) (93,0.3735445) (94,0.3708596) (95,0.3661619) (96,0.36732325) (97,0.3629136) (98,0.35587272) (99,0.34071708) (100,0.34579015) (101,0.35060826) (102,0.35202625) (103,0.36872354) (104,0.37066513) (105,0.3721035) (106,0.37207192) (107,0.36674792) (108,0.3834705) (109,0.38440526) (110,0.3935953) (111,0.3879433) (112,0.39189896) (113,0.3950605) (114,0.38910198) (115,0.39216304) (116,0.39612177) (117,0.40319598) (118,0.40956336) (119,0.41562843) (120,0.42364955) (121,0.42318818) (122,0.41316953) (123,0.41316858) (124,0.4143908) (125,0.41506773) (126,0.4148887) (127,0.41656926) (128,0.42285103) (129,0.420211) (130,0.41425437) (131,0.40666306) (132,0.39861262) (133,0.39625856) (134,0.39900818) (135,0.40637976) (136,0.4006933) (137,0.39437747) (138,0.3840723) (139,0.38525856) (140,0.37689078) (141,0.3682698) (142,0.36968645) (143,0.3703632) (144,0.37180707) (145,0.3772205) (146,0.37742314) (147,0.37794864) (148,0.37547222) (149,0.37278938) (150,0.38394576) (151,0.3958029) (152,0.40404814) (153,0.4094646) (154,0.42147204) (155,0.42761758) (156,0.4293027) (157,0.42529434) (158,0.42806432) (159,0.43121365) (160,0.43093932) (161,0.42455727) (162,0.40821975) (163,0.39535996) (164,0.39127398) (165,0.37076768) (166,0.37484723) (167,0.37809646) (168,0.38257402) (169,0.39333162) (170,0.39156297) (171,0.38869786) (172,0.39935085) (173,0.40026695) (174,0.3960953) (175,0.3859669) (176,0.37113678) (177,0.36006546) (178,0.35350686) (179,0.3558238) (180,0.3621661) (181,0.36883658) (182,0.36966914) (183,0.36589858) (184,0.36986512) (185,0.37227607) (186,0.37350914) (187,0.37536377) (188,0.37468284) (189,0.35966134) (190,0.370332) (191,0.3697013) (192,0.36654052) (193,0.36982515) (194,0.36930174) (195,0.3764673) (196,0.37539366) (197,0.36702836) (198,0.3572679) (199,0.35818285) (200,0.36702132) (201,0.35382172) (202,0.34960464) (203,0.3457247) (204,0.34862766) (205,0.36230612) (206,0.35787404) (207,0.3574469) (208,0.36093968) (209,0.3559028) (210,0.34490868) (211,0.32938966) (212,0.322605) (213,0.31514004) (214,0.2965274) (215,0.285586) (216,0.29029605) (217,0.28994787) (218,0.2777049) (219,0.26772603) (220,0.2708889) (221,0.27330956) (222,0.2757028) (223,0.2806935) (224,0.28089765) (225,0.27919063) (226,0.25966877) (227,0.26052245) (228,0.2781929) (229,0.28555974) (230,0.2898733) (231,0.29813737) (232,0.29669902) (233,0.2875) (234,0.28259057) (235,0.27755556) (236,0.27682212) (237,0.27763394) (238,0.28014365) (239,0.27838072) (240,0.27639404) (241,0.27304527) (242,0.2619106) (243,0.25150743) (244,0.24841648) (245,0.253016) (246,0.25053328) (247,0.2454804) (248,0.2544981) (249,0.27471176) (250,0.2714549) (251,0.25693113) (252,0.26639423) (253,0.2720664) (254,0.24772279) (255,0.22898497) (256,0.23343664) (257,0.24529585) (258,0.24325475) (259,0.23541115) (260,0.23564821) (261,0.2525194) (262,0.2524905) (263,0.26321346) (264,0.25804642) (265,0.2476836) (266,0.25556582) (267,0.26739955) (268,0.29312462) (269,0.29344463) (270,0.2916269) (271,0.30027303) (272,0.30353957) (273,0.3038554) (274,0.2971973) (275,0.2818025) (276,0.27918932) (277,0.26761568) (278,0.25473365) (279,0.2538634) (280,0.23935902) (281,0.22345966) (282,0.22137177) (283,0.23447564) (284,0.23854509) (285,0.22583523) (286,0.22007191) (287,0.22222622) (288,0.21150266) (289,0.21678615) (290,0.22687215) (291,0.21223745) (292,0.21922812) (293,0.2309471) (294,0.2271113) (295,0.22698307) (296,0.21515448) (297,0.21276903) (298,0.20281887) (299,0.19438109) (300,0.19369824) (301,0.1918552) (302,0.20425665) (303,0.20262595) (304,0.20019864) (305,0.18822184) (306,0.18097697) (307,0.18382877) (308,0.19530688) (309,0.21039346) (310,0.20551503) (311,0.2081659) (312,0.21683961) (313,0.22161986) (314,0.22986397) (315,0.22933163) (316,0.21607858) (317,0.22155821) (318,0.21522298) (319,0.20912576) (320,0.21230613) (321,0.20484532) (322,0.20686968) (323,0.2010607) (324,0.19313337) (325,0.20414136) (326,0.19883847) (327,0.20936473) (328,0.21582763) (329,0.21911207) (330,0.22398402) (331,0.23077701) (332,0.23447052) (333,0.23016115) (334,0.2362713) (335,0.23764916) (336,0.23428386) (337,0.2355139) (338,0.23848288) (339,0.23417504) (340,0.22694996) (341,0.22978063) (342,0.24008314) (343,0.23091553) (344,0.23316458) (345,0.22835179) (346,0.22496898) (347,0.23043512) (348,0.23048383) (349,0.24019843) (350,0.23886949) (351,0.24366894) (352,0.24590582) (353,0.2527422) (354,0.25550666) (355,0.24760045) (356,0.24301845) (357,0.24157248) (358,0.23264155) (359,0.23175952) (360,0.22747926) (361,0.22003292) (362,0.20851922) (363,0.2058986) (364,0.20711796) (365,0.20769958) (366,0.22011073) (367,0.20779243) (368,0.19928882) (369,0.2091094) (370,0.21765374) (371,0.22309323) (372,0.2230076) (373,0.2226073) (374,0.2320234) (375,0.24133447) (376,0.2369922) (377,0.23143113) (378,0.23029794) (379,0.2268145) (380,0.22503006) (381,0.23605195) (382,0.24410388) (383,0.26088795) (384,0.2720765) (385,0.26451123) (386,0.26550952) (387,0.26776788) (388,0.26200572) (389,0.26703176) (390,0.2774612) (391,0.26671082) (392,0.26357725) (393,0.25264326) (394,0.2501817) (395,0.25795984) (396,0.2498457) (397,0.23125038) (398,0.25339136) (399,0.26278198) (400,0.28051788) (401,0.3054161) (402,0.32090372) (403,0.33427265) (404,0.33367124) (405,0.32647565) (406,0.3062814) (407,0.3068807) (408,0.3258164) (409,0.3244062) (410,0.34013072) (411,0.33794692) (412,0.32234836) (413,0.30947164) (414,0.29018113) (415,0.2827852) (416,0.28814498) (417,0.2730451) (418,0.28095224) (419,0.26513222) (420,0.24980822) (421,0.25475857) (422,0.26051998) (423,0.25578216) (424,0.27636567) (425,0.28742617) (426,0.28573954) (427,0.28925875) (428,0.29542238) (429,0.2929161) (430,0.28087786) (431,0.28363907) (432,0.26983428) (433,0.25678366) (434,0.255609) (435,0.26080975) (436,0.25627455) (437,0.25762042) (438,0.26072147) (439,0.25131965) (440,0.23673517) (441,0.24674429) (442,0.23816781) (443,0.23095433) (444,0.22125342) (445,0.22125514) (446,0.22309075) (447,0.2185586) (448,0.22605594) (449,0.23303577) (450,0.23114726) (451,0.24444996) (452,0.25304833) (453,0.25397792) (454,0.24378863) (455,0.23814307) (456,0.24028768) (457,0.24999867) (458,0.24572146) (459,0.24101408) (460,0.23651522) (461,0.23461074) (462,0.23666362) (463,0.23031278) (464,0.21827245) (465,0.21560617) (466,0.22882383) (467,0.23579243) (468,0.22771804) (469,0.22537899) (470,0.245926) (471,0.23881374) (472,0.24010693) (473,0.25145662) (474,0.26028502) (475,0.25689632) (476,0.25464994) (477,0.25620225) (478,0.2555586) (479,0.24979223) (480,0.24101579) (481,0.24800514) (482,0.26836967) (483,0.27638415) (484,0.29800096) (485,0.30780613) (486,0.30679548) (487,0.3071115) (488,0.31372887) (489,0.30914176) (490,0.32029548) (491,0.33407116) (492,0.34169844) (493,0.3381996) (494,0.32368758) (495,0.3167167) (496,0.3155565) (497,0.31929147) (498,0.3261387) (499,0.3383655) (500,0.33983067) (501,0.340129) (502,0.34110883) (503,0.34868455) (504,0.34285504) (505,0.33741096) (506,0.3325721) (507,0.32594806) (508,0.33191857) (509,0.34625134)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36603576) (1,0.44745415) (2,0.4628794) (3,0.46414936) (4,0.46180993) (5,0.4618219) (6,0.4604924) (7,0.4534825) (8,0.4509159) (9,0.44997433) (10,0.44324335) (11,0.44661796) (12,0.44488412) (13,0.44780707) (14,0.44659913) (15,0.43961453) (16,0.4382066) (17,0.4304003) (18,0.4335059) (19,0.43215317) (20,0.43121824) (21,0.42787576) (22,0.42855233) (23,0.4307576) (24,0.425945) (25,0.42387918) (26,0.43160027) (27,0.43374962) (28,0.42966002) (29,0.43183827) (30,0.43561757) (31,0.4396876) (32,0.43507305) (33,0.43767008) (34,0.44290924) (35,0.44076958) (36,0.4329964) (37,0.43595472) (38,0.43658924) (39,0.44182724) (40,0.4418202) (41,0.4310213) (42,0.42743114) (43,0.42953178) (44,0.4307534) (45,0.42399314) (46,0.42257363) (47,0.42359895) (48,0.41841725) (49,0.4166269) (50,0.41457117) (51,0.41737387) (52,0.41916952) (53,0.4205135) (54,0.41711912) (55,0.40940315) (56,0.40196955) (57,0.40728635) (58,0.41305327) (59,0.408445) (60,0.3983358) (61,0.38371232) (62,0.37631622) (63,0.37548155) (64,0.36337215) (65,0.36788586) (66,0.36749333) (67,0.37334418) (68,0.37947297) (69,0.37357497) (70,0.37779623) (71,0.3786227) (72,0.38065353) (73,0.3794087) (74,0.36241877) (75,0.36337423) (76,0.37240106) (77,0.37648022) (78,0.38279527) (79,0.37710103) (80,0.38274506) (81,0.384313) (82,0.36947563) (83,0.36555004) (84,0.35926598) (85,0.3643322) (86,0.3728518) (87,0.36519673) (88,0.3680727) (89,0.38009456) (90,0.39101923) (91,0.38497338) (92,0.38251787) (93,0.37748042) (94,0.37409) (95,0.3831056) (96,0.37550893) (97,0.3692384) (98,0.36535275) (99,0.3546427) (100,0.34118456) (101,0.33163548) (102,0.32937595) (103,0.33706868) (104,0.33580822) (105,0.3428906) (106,0.34475154) (107,0.34905022) (108,0.34208828) (109,0.34717447) (110,0.35661036) (111,0.3518668) (112,0.35503423) (113,0.34858868) (114,0.3583942) (115,0.37775418) (116,0.3833413) (117,0.38818797) (118,0.3909922) (119,0.38325533) (120,0.37316304) (121,0.35826275) (122,0.36124355) (123,0.36798763) (124,0.3613575) (125,0.36276636) (126,0.36738735) (127,0.35930136) (128,0.36175) (129,0.35506925) (130,0.3429964) (131,0.3382837) (132,0.32405365) (133,0.3036718) (134,0.31536528) (135,0.31176293) (136,0.29644272) (137,0.28351808) (138,0.28780136) (139,0.2949983) (140,0.28447145) (141,0.28722546) (142,0.281938) (143,0.27345985) (144,0.26305288) (145,0.2586994) (146,0.2656128) (147,0.2517692) (148,0.2520135) (149,0.24363032) (150,0.25160825) (151,0.250492) (152,0.2649821) (153,0.2434863) (154,0.21738927) (155,0.21374924) (156,0.22228424) (157,0.21563451) (158,0.22817504) (159,0.22358885) (160,0.21005632) (161,0.20770815) (162,0.20529908) (163,0.20510218) (164,0.20849125) (165,0.20705822) (166,0.20486929) (167,0.21827112) (168,0.2247873) (169,0.23378672) (170,0.21215068) (171,0.21140943) (172,0.21994159) (173,0.219797) (174,0.22499658) (175,0.2117439) (176,0.19297032) (177,0.19452283) (178,0.19709456) (179,0.1979435) (180,0.1858868) (181,0.18407343) (182,0.19217333) (183,0.18096328) (184,0.18391286) (185,0.18667123) (186,0.18897755) (187,0.19879434) (188,0.20496176) (189,0.20980822) (190,0.2081661) (191,0.21909037) (192,0.2108318) (193,0.21143436) (194,0.21703729) (195,0.22601104) (196,0.24237938) (197,0.23293665) (198,0.23234837) (199,0.23420054) (200,0.24338451) (201,0.23834437) (202,0.24452436) (203,0.26098534) (204,0.26486054) (205,0.2734064) (206,0.26545054) (207,0.26344502) (208,0.26151124) (209,0.25768778) (210,0.26385388) (211,0.2734418) (212,0.27515182) (213,0.27929586) (214,0.27973574) (215,0.27677208) (216,0.27120262) (217,0.26872602) (218,0.27123192) (219,0.2640276) (220,0.26657933) (221,0.2623181) (222,0.27349183) (223,0.2907675) (224,0.29469234) (225,0.2885152) (226,0.29721272) (227,0.30289632) (228,0.29826045) (229,0.29395643) (230,0.27579853) (231,0.2702009) (232,0.27421215) (233,0.26872146) (234,0.27025837) (235,0.28227416) (236,0.28938964) (237,0.28178844) (238,0.2841758) (239,0.27269387) (240,0.2705388) (241,0.26397032) (242,0.2658735) (243,0.27037996) (244,0.27105117) (245,0.27925056) (246,0.2845508) (247,0.2792089) (248,0.27847984) (249,0.2798438) (250,0.27911797) (251,0.2926876) (252,0.30083582) (253,0.30206794) (254,0.3019825) (255,0.29997012) (256,0.29797983) (257,0.29458523) (258,0.28401503) (259,0.29030386) (260,0.304043) (261,0.30278462) (262,0.3012753) (263,0.29991323) (264,0.29660198) (265,0.3033375) (266,0.29968703) (267,0.29373592) (268,0.27514955) (269,0.26743948) (270,0.25929642) (271,0.25078958) (272,0.25064325) (273,0.2734996) (274,0.2708786) (275,0.2625666) (276,0.26586378) (277,0.26986244) (278,0.2591897) (279,0.25427893) (280,0.25145623) (281,0.25814116) (282,0.2599884) (283,0.25964707) (284,0.25728577) (285,0.26548648) (286,0.26713642) (287,0.26595205) (288,0.27401105) (289,0.26670414) (290,0.26546422) (291,0.27409855) (292,0.2805154) (293,0.29110882) (294,0.29822394) (295,0.30588242) (296,0.31682745) (297,0.31481946) (298,0.31036055) (299,0.326047) (300,0.33476827) (301,0.3411695) (302,0.33611625) (303,0.34103236) (304,0.32739404) (305,0.31816438) (306,0.32090163) (307,0.3141701) (308,0.3100289) (309,0.31233257) (310,0.29984742) (311,0.31245872) (312,0.32501864) (313,0.33119807) (314,0.33562708) (315,0.3430394) (316,0.3496115) (317,0.34731925) (318,0.33373535) (319,0.32201236) (320,0.32877758) (321,0.34030327) (322,0.35970756) (323,0.3671855) (324,0.36819807) (325,0.36125496) (326,0.34406736) (327,0.3462363) (328,0.3365955) (329,0.33546463) (330,0.33583105) (331,0.34183714) (332,0.33517864) (333,0.32777798) (334,0.32222566) (335,0.32949504) (336,0.3210875) (337,0.31288186) (338,0.3151212) (339,0.30778518) (340,0.29752284) (341,0.28054148) (342,0.28689688) (343,0.27910066) (344,0.27088338) (345,0.27807438) (346,0.2820843) (347,0.2828375) (348,0.282031) (349,0.27836376) (350,0.26914668) (351,0.27721784) (352,0.29278976) (353,0.29217255) (354,0.30375284) (355,0.31466857) (356,0.3267837) (357,0.32317466) (358,0.3209062) (359,0.32703158) (360,0.32487178) (361,0.3103107) (362,0.30084112) (363,0.30610502) (364,0.3148438) (365,0.3129865) (366,0.32864004) (367,0.33236757) (368,0.33497792) (369,0.332406) (370,0.3276252) (371,0.31583658) (372,0.3142443) (373,0.31186357) (374,0.3237692) (375,0.319805) (376,0.32301235) (377,0.31093836) (378,0.29552722) (379,0.30485064) (380,0.30669424) (381,0.29636645) (382,0.29916173) (383,0.29542714) (384,0.29913184) (385,0.30404603) (386,0.30488205) (387,0.30395016) (388,0.30040163) (389,0.2853208) (390,0.29139954) (391,0.2713031) (392,0.27787462) (393,0.28672108) (394,0.2804473) (395,0.28281546) (396,0.28978634) (397,0.29273134) (398,0.2940681) (399,0.30253312) (400,0.2903571) (401,0.28693) (402,0.2827165) (403,0.27574962) (404,0.2636214) (405,0.2487658) (406,0.24210122) (407,0.22822393) (408,0.23819768) (409,0.2644106) (410,0.28284457) (411,0.2936094) (412,0.29817218) (413,0.30096063) (414,0.29579642) (415,0.30221003) (416,0.3098672) (417,0.31499752) (418,0.31125972) (419,0.31618056) (420,0.31257477) (421,0.31143987) (422,0.3078948) (423,0.2987525) (424,0.2892163) (425,0.28866628) (426,0.29324678) (427,0.2838396) (428,0.27489346) (429,0.2526994) (430,0.23342903) (431,0.22755784) (432,0.22772679) (433,0.22514555) (434,0.23043722) (435,0.24395758) (436,0.2558143) (437,0.2624591) (438,0.26525915) (439,0.26817712) (440,0.25702816) (441,0.26403633) (442,0.27024487) (443,0.27642217) (444,0.2733396) (445,0.28118265) (446,0.26574486) (447,0.25495186) (448,0.26473707) (449,0.2624705) (450,0.2570316) (451,0.24950095) (452,0.24456982) (453,0.23757382) (454,0.22984037) (455,0.24310216) (456,0.23007572) (457,0.21339744) (458,0.20381336) (459,0.2078244) (460,0.1983573) (461,0.20182876) (462,0.20838983) (463,0.20155384) (464,0.19572717) (465,0.18284856) (466,0.17364213) (467,0.17487405) (468,0.18286282) (469,0.1825175) (470,0.17979567) (471,0.16900362) (472,0.17319806) (473,0.17387995) (474,0.16982248) (475,0.17973669) (476,0.20250057) (477,0.21098231) (478,0.21602891) (479,0.21754166) (480,0.21883124) (481,0.21748002) (482,0.23154338) (483,0.23480004) (484,0.23897603) (485,0.23863128) (486,0.23867865) (487,0.25813013) (488,0.25838852) (489,0.24999486) (490,0.24747889) (491,0.23264745) (492,0.22840258) (493,0.21706697) (494,0.21168093) (495,0.21261321) (496,0.20842732) (497,0.21181849) (498,0.21430327) (499,0.21766324) (500,0.25452816) (501,0.2624336) (502,0.26493323) (503,0.26286492) (504,0.26223612) (505,0.25877607) (506,0.2680953) (507,0.26418018) (508,0.2584294) (509,0.26146823)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36749142) (1,0.44447166) (2,0.46407667) (3,0.46247184) (4,0.4633185) (5,0.4643613) (6,0.4616442) (7,0.45932934) (8,0.45510274) (9,0.45406184) (10,0.45387292) (11,0.44917104) (12,0.44723612) (13,0.44145206) (14,0.4374764) (15,0.43866837) (16,0.4348883) (17,0.4213788) (18,0.41345662) (19,0.41551542) (20,0.41330937) (21,0.40885806) (22,0.4247694) (23,0.43169883) (24,0.42773402) (25,0.42687425) (26,0.4310666) (27,0.4365622) (28,0.44096938) (29,0.44448915) (30,0.44634342) (31,0.44973078) (32,0.45054966) (33,0.44707933) (34,0.44846138) (35,0.45489347) (36,0.44942313) (37,0.44879282) (38,0.4508006) (39,0.45153672) (40,0.45045128) (41,0.4485664) (42,0.4495858) (43,0.4527342) (44,0.4454102) (45,0.44515526) (46,0.44400287) (47,0.44354033) (48,0.4416859) (49,0.43390068) (50,0.43238947) (51,0.43469712) (52,0.43220815) (53,0.4348944) (54,0.4370527) (55,0.43510255) (56,0.4343046) (57,0.43135482) (58,0.43091077) (59,0.425016) (60,0.42308998) (61,0.41865107) (62,0.4221269) (63,0.42258886) (64,0.42148516) (65,0.4176623) (66,0.42216724) (67,0.43082744) (68,0.4317833) (69,0.42952132) (70,0.43049848) (71,0.42835236) (72,0.43110484) (73,0.4270603) (74,0.42139763) (75,0.40827227) (76,0.41024315) (77,0.41378063) (78,0.40991172) (79,0.41044122) (80,0.41293132) (81,0.40664953) (82,0.40336606) (83,0.4063868) (84,0.40950343) (85,0.40376276) (86,0.3965141) (87,0.39942372) (88,0.4033889) (89,0.39994007) (90,0.40371802) (91,0.40359342) (92,0.39801997) (93,0.40737158) (94,0.42459285) (95,0.43120623) (96,0.43570015) (97,0.43482003) (98,0.44115412) (99,0.4385042) (100,0.42996234) (101,0.41935903) (102,0.42919636) (103,0.4381035) (104,0.43923497) (105,0.42666134) (106,0.42823952) (107,0.4299939) (108,0.42409894) (109,0.41859913) (110,0.41115886) (111,0.4008358) (112,0.39958295) (113,0.4032015) (114,0.40251866) (115,0.40255746) (116,0.4043282) (117,0.4049901) (118,0.40264556) (119,0.39512882) (120,0.39913413) (121,0.39631677) (122,0.39678255) (123,0.39890638) (124,0.403281) (125,0.4013847) (126,0.39070702) (127,0.3853689) (128,0.389371) (129,0.39059302) (130,0.3924574) (131,0.38678843) (132,0.38185978) (133,0.37886226) (134,0.37718302) (135,0.38285407) (136,0.39114252) (137,0.39619997) (138,0.39872298) (139,0.39751273) (140,0.40831393) (141,0.41033828) (142,0.40483087) (143,0.38738355) (144,0.38477093) (145,0.38456908) (146,0.38759056) (147,0.3938516) (148,0.3966208) (149,0.40694064) (150,0.41500798) (151,0.41088945) (152,0.3988754) (153,0.39463338) (154,0.38347298) (155,0.37456584) (156,0.36596727) (157,0.36265448) (158,0.3592051) (159,0.35710996) (160,0.3536954) (161,0.35652322) (162,0.34970832) (163,0.34430707) (164,0.3542055) (165,0.34617674) (166,0.34375513) (167,0.36349523) (168,0.3721227) (169,0.36001027) (170,0.35233447) (171,0.35264915) (172,0.34946215) (173,0.34907344) (174,0.33626142) (175,0.34967998) (176,0.36863166) (177,0.38450286) (178,0.38899714) (179,0.39877075) (180,0.39906543) (181,0.40108696) (182,0.39741287) (183,0.39617428) (184,0.41096422) (185,0.4176992) (186,0.41381812) (187,0.41192523) (188,0.41086948) (189,0.40606087) (190,0.40281278) (191,0.41128767) (192,0.41000837) (193,0.40864098) (194,0.40810883) (195,0.40053537) (196,0.39493665) (197,0.38377473) (198,0.37702948) (199,0.3658284) (200,0.36254793) (201,0.37616172) (202,0.3806541) (203,0.38842636) (204,0.386375) (205,0.3890719) (206,0.39216742) (207,0.39337423) (208,0.39146498) (209,0.3919627) (210,0.38431755) (211,0.3721366) (212,0.37884074) (213,0.3723301) (214,0.36864802) (215,0.36638394) (216,0.3536033) (217,0.34460598) (218,0.33594444) (219,0.34024048) (220,0.33194217) (221,0.3326425) (222,0.3283491) (223,0.3242791) (224,0.31269255) (225,0.30952987) (226,0.31868073) (227,0.3197576) (228,0.32241532) (229,0.32766116) (230,0.33848268) (231,0.34934533) (232,0.3599302) (233,0.36669424) (234,0.35421443) (235,0.34657934) (236,0.35270813) (237,0.34394863) (238,0.33574447) (239,0.33046442) (240,0.32470396) (241,0.3224296) (242,0.3133421) (243,0.30974257) (244,0.3101096) (245,0.3023731) (246,0.30504566) (247,0.31338167) (248,0.32536814) (249,0.32680708) (250,0.32409248) (251,0.31685102) (252,0.3196543) (253,0.31837803) (254,0.31492847) (255,0.31346613) (256,0.30878538) (257,0.3041387) (258,0.289809) (259,0.28547984) (260,0.2936716) (261,0.298383) (262,0.2862289) (263,0.28591952) (264,0.29102662) (265,0.29856658) (266,0.29957762) (267,0.28639555) (268,0.28153768) (269,0.29142523) (270,0.2891387) (271,0.28937823) (272,0.2921309) (273,0.29638395) (274,0.29351637) (275,0.2956701) (276,0.2931701) (277,0.3008063) (278,0.30641648) (279,0.30675152) (280,0.2935177) (281,0.28699276) (282,0.28793246) (283,0.2923674) (284,0.30591992) (285,0.32656488) (286,0.32826865) (287,0.3351271) (288,0.3245487) (289,0.31277245) (290,0.3095782) (291,0.3106857) (292,0.32268456) (293,0.31849506) (294,0.30646595) (295,0.30922088) (296,0.3111109) (297,0.3049376) (298,0.28841782) (299,0.28458637) (300,0.27797735) (301,0.27615678) (302,0.2828362) (303,0.27981356) (304,0.2644007) (305,0.2782399) (306,0.283168) (307,0.27817923) (308,0.26022545) (309,0.25540638) (310,0.26936567) (311,0.27356374) (312,0.26461282) (313,0.24644805) (314,0.23175019) (315,0.21986663) (316,0.21642675) (317,0.20278634) (318,0.19085084) (319,0.19292484) (320,0.19709818) (321,0.19955975) (322,0.19759019) (323,0.19201845) (324,0.19664973) (325,0.19308238) (326,0.19262709) (327,0.20504984) (328,0.20352092) (329,0.21942142) (330,0.21164478) (331,0.20906849) (332,0.20929223) (333,0.21455745) (334,0.20431507) (335,0.20223421) (336,0.21524143) (337,0.20606679) (338,0.21418646) (339,0.21571214) (340,0.21410616) (341,0.20982629) (342,0.20534818) (343,0.20555365) (344,0.1961408) (345,0.20127778) (346,0.19649638) (347,0.20237519) (348,0.21474847) (349,0.21212614) (350,0.21934152) (351,0.22846423) (352,0.23647356) (353,0.24467695) (354,0.2643963) (355,0.28284228) (356,0.29238698) (357,0.28713605) (358,0.28282097) (359,0.27973914) (360,0.27080062) (361,0.26958334) (362,0.28787786) (363,0.30271596) (364,0.31228977) (365,0.3220837) (366,0.3082498) (367,0.29530117) (368,0.30331907) (369,0.30606487) (370,0.29754016) (371,0.29144046) (372,0.2831621) (373,0.2585468) (374,0.25175533) (375,0.2544003) (376,0.27357268) (377,0.28584132) (378,0.30271804) (379,0.2918145) (380,0.2873261) (381,0.28799963) (382,0.2807538) (383,0.29136664) (384,0.3113982) (385,0.32208505) (386,0.32466534) (387,0.3157909) (388,0.32013357) (389,0.32740602) (390,0.32177624) (391,0.31322944) (392,0.32171634) (393,0.32396802) (394,0.3150489) (395,0.30945262) (396,0.3151157) (397,0.318883) (398,0.3167321) (399,0.3045997) (400,0.2831735) (401,0.300055) (402,0.30286607) (403,0.30420244) (404,0.30509531) (405,0.3040352) (406,0.321426) (407,0.32684267) (408,0.32827055) (409,0.32450742) (410,0.3117226) (411,0.3144005) (412,0.3302443) (413,0.34168017) (414,0.3504416) (415,0.35293093) (416,0.3675411) (417,0.37572756) (418,0.3634161) (419,0.35606793) (420,0.3417852) (421,0.33687043) (422,0.33534437) (423,0.337406) (424,0.3253421) (425,0.33414403) (426,0.34000513) (427,0.32899904) (428,0.33349866) (429,0.35672376) (430,0.35491285) (431,0.35194483) (432,0.3483381) (433,0.35289326) (434,0.34977815) (435,0.3411659) (436,0.3478533) (437,0.35983446) (438,0.36030024) (439,0.37043226) (440,0.37440735) (441,0.37261757) (442,0.3753461) (443,0.38762423) (444,0.3906996) (445,0.37172773) (446,0.37508714) (447,0.38313013) (448,0.378254) (449,0.36596936) (450,0.3591895) (451,0.36206278) (452,0.3672285) (453,0.37090755) (454,0.3825995) (455,0.3847386) (456,0.39224523) (457,0.3771193) (458,0.37488165) (459,0.37582687) (460,0.37273517) (461,0.3595331) (462,0.3611463) (463,0.3699515) (464,0.37212235) (465,0.36570966) (466,0.3574821) (467,0.3423902) (468,0.34757495) (469,0.33602777) (470,0.33244464) (471,0.32937995) (472,0.3261914) (473,0.32641646) (474,0.32574773) (475,0.32399982) (476,0.31298706) (477,0.3055527) (478,0.29923096) (479,0.29220396) (480,0.28264442) (481,0.27420813) (482,0.2698261) (483,0.2653518) (484,0.27681926) (485,0.2833318) (486,0.28047812) (487,0.27316856) (488,0.26653197) (489,0.262488) (490,0.2662852) (491,0.26731506) (492,0.27500895) (493,0.27586454) (494,0.27977455) (495,0.28301123) (496,0.28532267) (497,0.28941458) (498,0.2785548) (499,0.2656931) (500,0.25369158) (501,0.25104815) (502,0.26698592) (503,0.26700342) (504,0.26976845) (505,0.28330252) (506,0.27761093) (507,0.28636417) (508,0.29747012) (509,0.29730213)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3670337) (1,0.4459104) (2,0.46299544) (3,0.4609414) (4,0.46344748) (5,0.46141097) (6,0.4613946) (7,0.4521579) (8,0.4504005) (9,0.44552073) (10,0.43826503) (11,0.4305076) (12,0.42585674) (13,0.4274064) (14,0.42199486) (15,0.42131734) (16,0.41535482) (17,0.4089144) (18,0.4089515) (19,0.414789) (20,0.42205936) (21,0.41580728) (22,0.41509056) (23,0.41587576) (24,0.41885483) (25,0.4149743) (26,0.4193149) (27,0.4211703) (28,0.41745585) (29,0.41966647) (30,0.42290545) (31,0.41668397) (32,0.40813357) (33,0.40861738) (34,0.4062966) (35,0.40176427) (36,0.40608144) (37,0.4062445) (38,0.40075266) (39,0.39263833) (40,0.39582628) (41,0.39047012) (42,0.38893798) (43,0.38628158) (44,0.3920219) (45,0.39127758) (46,0.39579433) (47,0.39125437) (48,0.3896113) (49,0.40355042) (50,0.41113603) (51,0.40922338) (52,0.40778404) (53,0.3989045) (54,0.39211586) (55,0.38860065) (56,0.3776583) (57,0.36820796) (58,0.37169293) (59,0.36545053) (60,0.3793206) (61,0.38504946) (62,0.38652778) (63,0.387586) (64,0.3914513) (65,0.3943493) (66,0.3925504) (67,0.38696462) (68,0.3906381) (69,0.38845947) (70,0.39576617) (71,0.39904776) (72,0.4054789) (73,0.40481356) (74,0.4039161) (75,0.40835273) (76,0.4012595) (77,0.39536378) (78,0.38708353) (79,0.38622716) (80,0.3868807) (81,0.38923365) (82,0.37873784) (83,0.3834397) (84,0.3799551) (85,0.37288433) (86,0.36333027) (87,0.3601235) (88,0.36556736) (89,0.3625799) (90,0.36035085) (91,0.348152) (92,0.34048212) (93,0.34376618) (94,0.32758218) (95,0.31388432) (96,0.3134823) (97,0.32072908) (98,0.32492676) (99,0.3135837) (100,0.3211638) (101,0.3305314) (102,0.33872697) (103,0.33953786) (104,0.3318362) (105,0.33036453) (106,0.32491782) (107,0.31826332) (108,0.32255593) (109,0.32442296) (110,0.33008543) (111,0.33241382) (112,0.32900608) (113,0.33605954) (114,0.33980614) (115,0.34275094) (116,0.34186682) (117,0.33726197) (118,0.33918855) (119,0.3412966) (120,0.35165182) (121,0.34123972) (122,0.3462673) (123,0.34091362) (124,0.3356292) (125,0.33003882) (126,0.33335826) (127,0.3401625) (128,0.34054774) (129,0.34076485) (130,0.3368771) (131,0.32400018) (132,0.32485294) (133,0.32710958) (134,0.32128176) (135,0.3095) (136,0.30123344) (137,0.3128242) (138,0.3269039) (139,0.3300179) (140,0.32843873) (141,0.32096842) (142,0.3254606) (143,0.3409184) (144,0.3420312) (145,0.33316952) (146,0.32431546) (147,0.31455973) (148,0.30682173) (149,0.30004776) (150,0.29155385) (151,0.3120274) (152,0.3364414) (153,0.34501085) (154,0.34664974) (155,0.343656) (156,0.3537521) (157,0.355242) (158,0.3534336) (159,0.3540548) (160,0.3442949) (161,0.33947012) (162,0.3470036) (163,0.3368417) (164,0.33082002) (165,0.335457) (166,0.34086967) (167,0.34396803) (168,0.33349562) (169,0.3250685) (170,0.32304928) (171,0.3312087) (172,0.32792884) (173,0.3391406) (174,0.343465) (175,0.34529242) (176,0.34337825) (177,0.3468166) (178,0.35011074) (179,0.3544823) (180,0.36109322) (181,0.36531088) (182,0.36749905) (183,0.3622555) (184,0.3575879) (185,0.35695073) (186,0.36941725) (187,0.3732517) (188,0.3728889) (189,0.37830386) (190,0.36690333) (191,0.36206335) (192,0.36095434) (193,0.36477834) (194,0.36902797) (195,0.37064555) (196,0.37528083) (197,0.37182134) (198,0.3653432) (199,0.37031546) (200,0.384477) (201,0.38156202) (202,0.3861918) (203,0.38784152) (204,0.3899125) (205,0.38524982) (206,0.3802228) (207,0.38341326) (208,0.38910216) (209,0.38392675) (210,0.38138795) (211,0.38475838) (212,0.38443664) (213,0.38469255) (214,0.3827066) (215,0.39046955) (216,0.39442086) (217,0.3931345) (218,0.39150667) (219,0.39055404) (220,0.387539) (221,0.385723) (222,0.37945318) (223,0.3669882) (224,0.3546912) (225,0.34836605) (226,0.33890602) (227,0.33848897) (228,0.3338023) (229,0.3140371) (230,0.2991071) (231,0.29888317) (232,0.2973849) (233,0.29884037) (234,0.30113414) (235,0.314074) (236,0.33396176) (237,0.33660635) (238,0.3525525) (239,0.36915374) (240,0.36932647) (241,0.36781603) (242,0.36123934) (243,0.37087938) (244,0.36828122) (245,0.3646406) (246,0.36218017) (247,0.35891685) (248,0.3538826) (249,0.36055708) (250,0.37808257) (251,0.36722755) (252,0.37305745) (253,0.38021728) (254,0.39016706) (255,0.40015125) (256,0.40505347) (257,0.40818152) (258,0.4083891) (259,0.39784607) (260,0.38119426) (261,0.37694845) (262,0.38535047) (263,0.3785974) (264,0.3738183) (265,0.37083504) (266,0.3642776) (267,0.3648883) (268,0.36237139) (269,0.3613556) (270,0.35616496) (271,0.35391304) (272,0.34851143) (273,0.35258734) (274,0.34701675) (275,0.35309172) (276,0.35328633) (277,0.35074905) (278,0.3517131) (279,0.3449414) (280,0.3544395) (281,0.36508277) (282,0.3595156) (283,0.36809132) (284,0.354734) (285,0.35849297) (286,0.36054528) (287,0.3684102) (288,0.36968455) (289,0.36753178) (290,0.36473173) (291,0.36937842) (292,0.38330042) (293,0.37254623) (294,0.3700782) (295,0.3761425) (296,0.3750588) (297,0.384894) (298,0.39710617) (299,0.40230328) (300,0.40897658) (301,0.40892866) (302,0.4135314) (303,0.40990448) (304,0.40952873) (305,0.41548097) (306,0.4067283) (307,0.39888698) (308,0.39417636) (309,0.40031773) (310,0.3990038) (311,0.40585712) (312,0.39843512) (313,0.3817637) (314,0.38135085) (315,0.3705706) (316,0.37566668) (317,0.37681735) (318,0.37121898) (319,0.35109702) (320,0.3404083) (321,0.32883808) (322,0.33736873) (323,0.34333998) (324,0.33403462) (325,0.3280135) (326,0.3270293) (327,0.33522394) (328,0.34720528) (329,0.34723744) (330,0.3429806) (331,0.33871767) (332,0.34245014) (333,0.33116704) (334,0.31937423) (335,0.3255784) (336,0.32667446) (337,0.30983087) (338,0.30243436) (339,0.29571137) (340,0.31259856) (341,0.3217399) (342,0.31715524) (343,0.31338376) (344,0.31246957) (345,0.31224942) (346,0.31344864) (347,0.3233377) (348,0.32209495) (349,0.3149703) (350,0.32340488) (351,0.32673708) (352,0.32845473) (353,0.3192854) (354,0.32536054) (355,0.33908582) (356,0.35223955) (357,0.34608638) (358,0.34252435) (359,0.34501827) (360,0.34371346) (361,0.34175077) (362,0.34534723) (363,0.3512112) (364,0.36027455) (365,0.35440812) (366,0.34056792) (367,0.33844635) (368,0.33817086) (369,0.336066) (370,0.31842807) (371,0.31751674) (372,0.32187158) (373,0.31893986) (374,0.30810085) (375,0.2886994) (376,0.27578843) (377,0.26928538) (378,0.26186606) (379,0.25466076) (380,0.26415563) (381,0.2741488) (382,0.27394217) (383,0.26631677) (384,0.25421196) (385,0.24723688) (386,0.23567219) (387,0.23860464) (388,0.24222298) (389,0.2476758) (390,0.2535093) (391,0.24795415) (392,0.2438008) (393,0.23775628) (394,0.21702872) (395,0.22371195) (396,0.2206815) (397,0.22614308) (398,0.23452188) (399,0.22920853) (400,0.22213432) (401,0.21280023) (402,0.2101132) (403,0.21632686) (404,0.21700552) (405,0.22573707) (406,0.21488014) (407,0.22207382) (408,0.2236895) (409,0.22689497) (410,0.252117) (411,0.27073497) (412,0.25754985) (413,0.23852473) (414,0.2349218) (415,0.23043188) (416,0.23863737) (417,0.24339803) (418,0.24763013) (419,0.23891515) (420,0.2449102) (421,0.25769883) (422,0.25963432) (423,0.27637824) (424,0.2726286) (425,0.27727646) (426,0.27910483) (427,0.27086642) (428,0.25796252) (429,0.24537006) (430,0.24349734) (431,0.24315087) (432,0.23446462) (433,0.21850343) (434,0.23992123) (435,0.25198612) (436,0.23370719) (437,0.23341933) (438,0.22819445) (439,0.22686397) (440,0.22332343) (441,0.22896576) (442,0.22899677) (443,0.2225234) (444,0.22781888) (445,0.24038851) (446,0.2404338) (447,0.23213375) (448,0.22747451) (449,0.2195333) (450,0.22171538) (451,0.22399943) (452,0.2188828) (453,0.20785502) (454,0.19637044) (455,0.20492789) (456,0.22007458) (457,0.22323783) (458,0.22718227) (459,0.21801959) (460,0.2040626) (461,0.20617504) (462,0.20800875) (463,0.19901294) (464,0.19525228) (465,0.18947051) (466,0.19511358) (467,0.21251522) (468,0.227164) (469,0.23526883) (470,0.230836) (471,0.24126312) (472,0.24092351) (473,0.21885578) (474,0.20698516) (475,0.20179491) (476,0.19798402) (477,0.17939402) (478,0.17794311) (479,0.1781269) (480,0.17634417) (481,0.17839555) (482,0.18412842) (483,0.19520605) (484,0.18411034) (485,0.19567066) (486,0.20590448) (487,0.20400475) (488,0.21516761) (489,0.222754) (490,0.22319597) (491,0.22871138) (492,0.22979185) (493,0.23371632) (494,0.238828) (495,0.23980956) (496,0.25149333) (497,0.25680327) (498,0.25013965) (499,0.25289422) (500,0.24164745) (501,0.21729223) (502,0.20871423) (503,0.21277168) (504,0.21059227) (505,0.22055061) (506,0.21303882) (507,0.19917086) (508,0.20607762) (509,0.20721138)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3666288) (1,0.44698593) (2,0.46321556) (3,0.46235827) (4,0.46477988) (5,0.4616958) (6,0.4606564) (7,0.460922) (8,0.45397148) (9,0.4526994) (10,0.4490957) (11,0.44433486) (12,0.44581774) (13,0.44722128) (14,0.44574887) (15,0.4469138) (16,0.4477595) (17,0.44411853) (18,0.44379508) (19,0.4447698) (20,0.45050684) (21,0.44376466) (22,0.4482405) (23,0.44667807) (24,0.44591457) (25,0.44859457) (26,0.44194025) (27,0.43857896) (28,0.4353653) (29,0.42676902) (30,0.4245784) (31,0.4207795) (32,0.4156092) (33,0.4135784) (34,0.41336396) (35,0.40890393) (36,0.404465) (37,0.40410066) (38,0.40631315) (39,0.4093107) (40,0.40309018) (41,0.40159056) (42,0.39510977) (43,0.40059343) (44,0.39933106) (45,0.39630365) (46,0.40193778) (47,0.4003139) (48,0.39623326) (49,0.39639345) (50,0.41141972) (51,0.4089222) (52,0.41312727) (53,0.42020816) (54,0.42769083) (55,0.42606318) (56,0.42167237) (57,0.41533485) (58,0.41255194) (59,0.41023) (60,0.40496975) (61,0.39492142) (62,0.38777417) (63,0.3793594) (64,0.368879) (65,0.36933962) (66,0.3811739) (67,0.38607574) (68,0.39030936) (69,0.3910668) (70,0.39171898) (71,0.3915742) (72,0.38995662) (73,0.39287177) (74,0.39142886) (75,0.38827455) (76,0.3860369) (77,0.3812344) (78,0.37237138) (79,0.35733446) (80,0.36615276) (81,0.37058637) (82,0.3653084) (83,0.34869748) (84,0.3536857) (85,0.35793778) (86,0.36302206) (87,0.37512594) (88,0.38085884) (89,0.38591304) (90,0.38205042) (91,0.38462558) (92,0.37952587) (93,0.3787867) (94,0.38381413) (95,0.39060235) (96,0.39791304) (97,0.39735237) (98,0.38902986) (99,0.39020187) (100,0.3941604) (101,0.39365867) (102,0.3930835) (103,0.39324564) (104,0.39502302) (105,0.39847603) (106,0.39998725) (107,0.40199867) (108,0.40120834) (109,0.40409228) (110,0.4048535) (111,0.40313908) (112,0.3971598) (113,0.39180556) (114,0.38205633) (115,0.38431546) (116,0.381922) (117,0.37335008) (118,0.3615348) (119,0.34122622) (120,0.3302985) (121,0.32507896) (122,0.3276444) (123,0.3297753) (124,0.33809036) (125,0.34425932) (126,0.33457705) (127,0.33742276) (128,0.34350514) (129,0.33344254) (130,0.32031164) (131,0.3238944) (132,0.3232831) (133,0.3109709) (134,0.30909607) (135,0.30956432) (136,0.2985335) (137,0.2867774) (138,0.28584704) (139,0.2792985) (140,0.27985653) (141,0.28542447) (142,0.28676808) (143,0.29164746) (144,0.3087873) (145,0.31890735) (146,0.32033846) (147,0.3280875) (148,0.32772565) (149,0.33835217) (150,0.34087253) (151,0.34612215) (152,0.34310064) (153,0.33659494) (154,0.3422601) (155,0.34442258) (156,0.32809627) (157,0.3066958) (158,0.3016939) (159,0.30299982) (160,0.2892692) (161,0.2869458) (162,0.28712082) (163,0.28836796) (164,0.2917399) (165,0.30820605) (166,0.31701124) (167,0.32935426) (168,0.3162614) (169,0.30763775) (170,0.29094216) (171,0.27821824) (172,0.2630704) (173,0.25718188) (174,0.2653008) (175,0.28359324) (176,0.29621005) (177,0.27450305) (178,0.2648358) (179,0.28557077) (180,0.29271537) (181,0.28251654) (182,0.28226826) (183,0.29258505) (184,0.29748136) (185,0.3073476) (186,0.3172245) (187,0.31128767) (188,0.31060198) (189,0.30302018) (190,0.28445548) (191,0.300676) (192,0.29467523) (193,0.27964917) (194,0.28123194) (195,0.27349696) (196,0.28413224) (197,0.2875042) (198,0.2913415) (199,0.29455993) (200,0.310973) (201,0.32335103) (202,0.34367067) (203,0.35780898) (204,0.3604317) (205,0.3637241) (206,0.34963927) (207,0.34106773) (208,0.33979395) (209,0.3361054) (210,0.32395357) (211,0.32106337) (212,0.31231982) (213,0.32545054) (214,0.3368303) (215,0.33707097) (216,0.3248731) (217,0.31724086) (218,0.31093168) (219,0.32960922) (220,0.34060502) (221,0.35571176) (222,0.36877492) (223,0.36662406) (224,0.3779157) (225,0.37381718) (226,0.37250912) (227,0.38032687) (228,0.3864667) (229,0.37820283) (230,0.37082592) (231,0.35652474) (232,0.3497964) (233,0.35920852) (234,0.36546615) (235,0.36023763) (236,0.3583423) (237,0.36420548) (238,0.36392504) (239,0.35638964) (240,0.35513183) (241,0.3627306) (242,0.35903558) (243,0.35203862) (244,0.33893913) (245,0.33281127) (246,0.33406526) (247,0.32087043) (248,0.31876257) (249,0.32206374) (250,0.31993875) (251,0.30743626) (252,0.30787328) (253,0.31231773) (254,0.31372452) (255,0.31885064) (256,0.32211074) (257,0.33073115) (258,0.32548764) (259,0.32287937) (260,0.32306546) (261,0.32468513) (262,0.32227853) (263,0.32390562) (264,0.32551295) (265,0.31521955) (266,0.30183846) (267,0.29470852) (268,0.28837976) (269,0.27842256) (270,0.28646538) (271,0.30120033) (272,0.3129315) (273,0.30532876) (274,0.32384416) (275,0.33344236) (276,0.33387083) (277,0.3270683) (278,0.3128537) (279,0.31720454) (280,0.31834096) (281,0.30671346) (282,0.3145664) (283,0.31418628) (284,0.3037812) (285,0.29969957) (286,0.30203956) (287,0.3163396) (288,0.31404737) (289,0.30791724) (290,0.29324582) (291,0.27886796) (292,0.27654204) (293,0.2767675) (294,0.28743073) (295,0.3153501) (296,0.32405403) (297,0.3183923) (298,0.30799848) (299,0.30487654) (300,0.30755898) (301,0.3000373) (302,0.29792732) (303,0.29348803) (304,0.29596707) (305,0.28871804) (306,0.29376978) (307,0.28993207) (308,0.28519407) (309,0.28223422) (310,0.28146517) (311,0.27628464) (312,0.27985865) (313,0.28281125) (314,0.28523383) (315,0.28422242) (316,0.27624238) (317,0.2775527) (318,0.27633125) (319,0.2823558) (320,0.2770061) (321,0.27838394) (322,0.2801151) (323,0.28169462) (324,0.28047717) (325,0.27514517) (326,0.27184895) (327,0.29494864) (328,0.30917066) (329,0.31195718) (330,0.30174887) (331,0.302746) (332,0.29676026) (333,0.2858105) (334,0.26711148) (335,0.26973915) (336,0.28623363) (337,0.29903367) (338,0.30984607) (339,0.30289212) (340,0.3031857) (341,0.3050649) (342,0.30947718) (343,0.3234707) (344,0.3361948) (345,0.33285996) (346,0.33379033) (347,0.33275208) (348,0.33564287) (349,0.3325489) (350,0.32094064) (351,0.3169633) (352,0.30660674) (353,0.32921195) (354,0.3389199) (355,0.33866572) (356,0.33924943) (357,0.3407557) (358,0.34722012) (359,0.34856582) (360,0.33984134) (361,0.3337011) (362,0.3229161) (363,0.315356) (364,0.32820472) (365,0.33431754) (366,0.33691323) (367,0.33625874) (368,0.348918) (369,0.35916647) (370,0.3643967) (371,0.3645234) (372,0.36428767) (373,0.3576368) (374,0.36182573) (375,0.36320055) (376,0.369363) (377,0.37137043) (378,0.3629136) (379,0.3527671) (380,0.3616855) (381,0.37225476) (382,0.3522074) (383,0.3380744) (384,0.3244351) (385,0.31442332) (386,0.31545112) (387,0.31412596) (388,0.30317485) (389,0.29321557) (390,0.28973097) (391,0.2818613) (392,0.3049882) (393,0.30331868) (394,0.30744407) (395,0.3085525) (396,0.29763585) (397,0.304699) (398,0.3000215) (399,0.2894047) (400,0.2937013) (401,0.2904125) (402,0.2785571) (403,0.25903785) (404,0.2546111) (405,0.26017883) (406,0.25710768) (407,0.2536151) (408,0.25502816) (409,0.25467676) (410,0.257402) (411,0.25804567) (412,0.26393837) (413,0.2747152) (414,0.2713421) (415,0.27273172) (416,0.26450875) (417,0.25816342) (418,0.25655764) (419,0.25234666) (420,0.2513413) (421,0.24718378) (422,0.25171688) (423,0.26693875) (424,0.2864922) (425,0.28225723) (426,0.28203937) (427,0.27785274) (428,0.2872108) (429,0.29161587) (430,0.27861854) (431,0.2885215) (432,0.30009302) (433,0.29979092) (434,0.3191598) (435,0.32638013) (436,0.32482857) (437,0.3270841) (438,0.3369513) (439,0.34166402) (440,0.32462958) (441,0.31496558) (442,0.32330936) (443,0.32722774) (444,0.3254026) (445,0.32565543) (446,0.31122032) (447,0.29637176) (448,0.3022776) (449,0.3046678) (450,0.30772012) (451,0.3139083) (452,0.31356412) (453,0.304344) (454,0.312125) (455,0.31718037) (456,0.32764897) (457,0.31863603) (458,0.3298259) (459,0.3298124) (460,0.31947222) (461,0.32570547) (462,0.33249754) (463,0.33771405) (464,0.33122224) (465,0.32999182) (466,0.31942466) (467,0.3139338) (468,0.30680668) (469,0.30925742) (470,0.30844405) (471,0.30728328) (472,0.32236624) (473,0.33999848) (474,0.3459726) (475,0.35418075) (476,0.34237367) (477,0.32812634) (478,0.30019844) (479,0.29719576) (480,0.2907302) (481,0.2876758) (482,0.27380574) (483,0.2702894) (484,0.26816875) (485,0.25714877) (486,0.2691208) (487,0.28004166) (488,0.27712765) (489,0.26458105) (490,0.25603804) (491,0.24501997) (492,0.22803292) (493,0.21435522) (494,0.214297) (495,0.22710864) (496,0.21726502) (497,0.21885084) (498,0.23581241) (499,0.24259646) (500,0.24720852) (501,0.24838717) (502,0.23525286) (503,0.22900191) (504,0.22702341) (505,0.22595738) (506,0.22402854) (507,0.22074734) (508,0.21964917) (509,0.2120019)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36617008) (1,0.4468946) (2,0.46296993) (3,0.4639705) (4,0.4661385) (5,0.46763852) (6,0.45874068) (7,0.460813) (8,0.45831108) (9,0.45445147) (10,0.45378482) (11,0.45273897) (12,0.45528975) (13,0.454609) (14,0.4565468) (15,0.45468152) (16,0.4526286) (17,0.45431203) (18,0.45103195) (19,0.4539509) (20,0.4530179) (21,0.4506128) (22,0.45326847) (23,0.45342028) (24,0.44686398) (25,0.44579452) (26,0.4437713) (27,0.4436836) (28,0.4419079) (29,0.44203407) (30,0.44185483) (31,0.43994388) (32,0.43397108) (33,0.430461) (34,0.42907915) (35,0.42062843) (36,0.41171136) (37,0.4128067) (38,0.42119768) (39,0.42046916) (40,0.41623497) (41,0.41142046) (42,0.41293722) (43,0.41297927) (44,0.42390564) (45,0.42908296) (46,0.4260335) (47,0.4201682) (48,0.41633618) (49,0.4107418) (50,0.40279052) (51,0.39990106) (52,0.39266706) (53,0.3865063) (54,0.38280764) (55,0.37651998) (56,0.3770409) (57,0.38666305) (58,0.38413888) (59,0.38153958) (60,0.37947583) (61,0.37746823) (62,0.37905937) (63,0.38181183) (64,0.3672831) (65,0.3548122) (66,0.34276578) (67,0.3330447) (68,0.3289517) (69,0.33590013) (70,0.33906963) (71,0.33954337) (72,0.3370253) (73,0.33536568) (74,0.33265087) (75,0.33485255) (76,0.3350742) (77,0.32209095) (78,0.32932934) (79,0.329188) (80,0.32516173) (81,0.32011434) (82,0.32786244) (83,0.33436644) (84,0.3252148) (85,0.32004625) (86,0.32798383) (87,0.33515278) (88,0.33993873) (89,0.3436756) (90,0.34743664) (91,0.35004625) (92,0.3550782) (93,0.35440105) (94,0.34567332) (95,0.33513907) (96,0.31898192) (97,0.31873858) (98,0.32481888) (99,0.32649067) (100,0.32239553) (101,0.31059322) (102,0.30490336) (103,0.29910007) (104,0.29763985) (105,0.2900683) (106,0.28943017) (107,0.29375914) (108,0.3021254) (109,0.31175855) (110,0.31011397) (111,0.30873877) (112,0.31508428) (113,0.3238474) (114,0.32968682) (115,0.33846653) (116,0.33213812) (117,0.33763584) (118,0.35104376) (119,0.3623069) (120,0.36001673) (121,0.35984722) (122,0.36559018) (123,0.37668055) (124,0.38029796) (125,0.38511473) (126,0.38739803) (127,0.39183655) (128,0.38745797) (129,0.38652948) (130,0.38650513) (131,0.3830489) (132,0.3755525) (133,0.37442598) (134,0.36575553) (135,0.36357763) (136,0.36862177) (137,0.38379794) (138,0.3870957) (139,0.40381467) (140,0.4040175) (141,0.402051) (142,0.40073743) (143,0.4022768) (144,0.40059096) (145,0.39484304) (146,0.39937785) (147,0.40380746) (148,0.40667105) (149,0.40788564) (150,0.414598) (151,0.41912633) (152,0.42447737) (153,0.43081146) (154,0.43162158) (155,0.42032972) (156,0.42009208) (157,0.42246348) (158,0.42148498) (159,0.4144905) (160,0.4267658) (161,0.426582) (162,0.42816895) (163,0.4314003) (164,0.42990488) (165,0.42366895) (166,0.4178927) (167,0.41356564) (168,0.41585407) (169,0.40975627) (170,0.4031695) (171,0.4039669) (172,0.41338488) (173,0.4077854) (174,0.39628425) (175,0.38601902) (176,0.38338336) (177,0.3760725) (178,0.36703596) (179,0.35883677) (180,0.3618651) (181,0.36097488) (182,0.36155155) (183,0.35933447) (184,0.36627454) (185,0.36692125) (186,0.36984095) (187,0.36792618) (188,0.37342617) (189,0.38465467) (190,0.39070815) (191,0.38555345) (192,0.3770839) (193,0.36623344) (194,0.3566577) (195,0.36077112) (196,0.35472167) (197,0.37006658) (198,0.38237405) (199,0.381621) (200,0.38204604) (201,0.3811606) (202,0.37716818) (203,0.37232402) (204,0.3806587) (205,0.38809836) (206,0.39523363) (207,0.3954045) (208,0.39198232) (209,0.38909265) (210,0.391102) (211,0.38745853) (212,0.39244938) (213,0.3989496) (214,0.39492807) (215,0.39858297) (216,0.38625076) (217,0.3821347) (218,0.37979224) (219,0.38265488) (220,0.37983885) (221,0.37337977) (222,0.37383068) (223,0.38010085) (224,0.39238623) (225,0.3969104) (226,0.3915601) (227,0.3865584) (228,0.38341153) (229,0.37868968) (230,0.38015184) (231,0.37485808) (232,0.38156962) (233,0.38374716) (234,0.38720015) (235,0.3863514) (236,0.3960687) (237,0.387516) (238,0.38327473) (239,0.37374353) (240,0.3760824) (241,0.37350324) (242,0.36930576) (243,0.36641285) (244,0.37237653) (245,0.37748763) (246,0.37061396) (247,0.35857952) (248,0.36311206) (249,0.36578557) (250,0.35618913) (251,0.35367733) (252,0.35673708) (253,0.35689306) (254,0.35979927) (255,0.36303216) (256,0.36603385) (257,0.37452817) (258,0.37975094) (259,0.37802434) (260,0.3785816) (261,0.37653673) (262,0.3772831) (263,0.36705688) (264,0.35551178) (265,0.36034018) (266,0.36881337) (267,0.37192845) (268,0.37751445) (269,0.38391837) (270,0.3831994) (271,0.38353044) (272,0.37598306) (273,0.3685778) (274,0.3673084) (275,0.36690107) (276,0.36183846) (277,0.36048478) (278,0.36200285) (279,0.35592598) (280,0.35964593) (281,0.34962898) (282,0.34472546) (283,0.35725474) (284,0.35533905) (285,0.35272756) (286,0.34931144) (287,0.34724468) (288,0.34410578) (289,0.35126293) (290,0.36274505) (291,0.36548838) (292,0.36539173) (293,0.371379) (294,0.37407345) (295,0.37225303) (296,0.3619104) (297,0.35227415) (298,0.348586) (299,0.3478533) (300,0.3455232) (301,0.3427182) (302,0.346891) (303,0.33986586) (304,0.33412653) (305,0.33445814) (306,0.3448086) (307,0.34163603) (308,0.3316505) (309,0.33500192) (310,0.3383944) (311,0.33868265) (312,0.333785) (313,0.33041134) (314,0.32943055) (315,0.33237156) (316,0.32775325) (317,0.3376777) (318,0.34532914) (319,0.34870434) (320,0.32536414) (321,0.31785882) (322,0.3266661) (323,0.34512463) (324,0.35246062) (325,0.35006773) (326,0.35865772) (327,0.35997716) (328,0.3549663) (329,0.36925057) (330,0.3801311) (331,0.37831563) (332,0.38248897) (333,0.37838337) (334,0.3798383) (335,0.38136548) (336,0.38952473) (337,0.39305043) (338,0.39520872) (339,0.39962196) (340,0.41106582) (341,0.41456223) (342,0.40653577) (343,0.39829528) (344,0.3924745) (345,0.38988072) (346,0.38362443) (347,0.3820643) (348,0.38419217) (349,0.38050514) (350,0.37959096) (351,0.37099048) (352,0.36681753) (353,0.36451235) (354,0.36171082) (355,0.36128348) (356,0.3583225) (357,0.35024238) (358,0.33518416) (359,0.32148707) (360,0.3122736) (361,0.31764802) (362,0.31827417) (363,0.33258656) (364,0.3383242) (365,0.33984742) (366,0.3398044) (367,0.3348345) (368,0.32263052) (369,0.33938774) (370,0.34045377) (371,0.3306796) (372,0.31968912) (373,0.31536397) (374,0.31061187) (375,0.31200686) (376,0.31489155) (377,0.31104282) (378,0.30787006) (379,0.31276447) (380,0.31923422) (381,0.31812727) (382,0.32091913) (383,0.33543855) (384,0.34554204) (385,0.33882496) (386,0.32599944) (387,0.31851447) (388,0.32289612) (389,0.32242295) (390,0.3191779) (391,0.3301054) (392,0.34528005) (393,0.36558846) (394,0.37827453) (395,0.37696803) (396,0.36815736) (397,0.36376694) (398,0.36313394) (399,0.36642903) (400,0.35979947) (401,0.354656) (402,0.3598065) (403,0.3557538) (404,0.3452911) (405,0.34413317) (406,0.34377703) (407,0.34880918) (408,0.3568301) (409,0.35010523) (410,0.34081277) (411,0.3448379) (412,0.3442321) (413,0.35230935) (414,0.350469) (415,0.36387634) (416,0.36708733) (417,0.3679861) (418,0.35917524) (419,0.36435598) (420,0.37055156) (421,0.36905536) (422,0.3631914) (423,0.35073555) (424,0.35437232) (425,0.3588921) (426,0.36392656) (427,0.3804043) (428,0.38515544) (429,0.3799064) (430,0.37800798) (431,0.37756583) (432,0.37721652) (433,0.3814532) (434,0.3760213) (435,0.3741914) (436,0.3642536) (437,0.3524941) (438,0.3548754) (439,0.3505019) (440,0.33243284) (441,0.32072031) (442,0.3275019) (443,0.31273553) (444,0.28922546) (445,0.28810275) (446,0.27723897) (447,0.29519272) (448,0.29527456) (449,0.2882888) (450,0.2736351) (451,0.26336035) (452,0.2645236) (453,0.26900837) (454,0.27908525) (455,0.27786282) (456,0.2952171) (457,0.29520682) (458,0.28774068) (459,0.28303176) (460,0.2552671) (461,0.254645) (462,0.26625) (463,0.2662637) (464,0.26632383) (465,0.28636453) (466,0.29100743) (467,0.28324485) (468,0.28335083) (469,0.2794648) (470,0.2643181) (471,0.25012025) (472,0.24680479) (473,0.23867275) (474,0.2322287) (475,0.23396118) (476,0.24992599) (477,0.2527637) (478,0.24246232) (479,0.26070738) (480,0.2769589) (481,0.285895) (482,0.27505842) (483,0.27100915) (484,0.27058867) (485,0.26729015) (486,0.26370433) (487,0.26065317) (488,0.26286227) (489,0.27087063) (490,0.26871938) (491,0.2638419) (492,0.2615099) (493,0.268754) (494,0.27513146) (495,0.2711404) (496,0.25907743) (497,0.2624243) (498,0.2714083) (499,0.26788583) (500,0.25043246) (501,0.24604547) (502,0.23413718) (503,0.22060902) (504,0.22142617) (505,0.2062968) (506,0.208961) (507,0.22249086) (508,0.2302439) (509,0.2153457)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36623648) (1,0.44622052) (2,0.4630019) (3,0.4626625) (4,0.46593606) (5,0.46407098) (6,0.45973003) (7,0.4594045) (8,0.454773) (9,0.4480219) (10,0.44606277) (11,0.44904396) (12,0.4452344) (13,0.44642067) (14,0.4461661) (15,0.44598305) (16,0.44460103) (17,0.4479492) (18,0.4450095) (19,0.44711757) (20,0.44866648) (21,0.4484182) (22,0.44511947) (23,0.44366875) (24,0.4425101) (25,0.4430856) (26,0.4467439) (27,0.4478358) (28,0.44838548) (29,0.4470959) (30,0.44102815) (31,0.4446094) (32,0.44692257) (33,0.44795206) (34,0.44920245) (35,0.44902113) (36,0.44821537) (37,0.45198384) (38,0.44660807) (39,0.44911835) (40,0.44622964) (41,0.44955403) (42,0.44651598) (43,0.44911757) (44,0.45087177) (45,0.451453) (46,0.44917732) (47,0.45084608) (48,0.44975343) (49,0.4446366) (50,0.44353956) (51,0.442496) (52,0.44098327) (53,0.43409172) (54,0.43085882) (55,0.43005326) (56,0.43131775) (57,0.42812425) (58,0.4206817) (59,0.41798744) (60,0.40650153) (61,0.41080916) (62,0.42172602) (63,0.4238442) (64,0.42908582) (65,0.4285232) (66,0.43208334) (67,0.43033275) (68,0.4223847) (69,0.42880157) (70,0.43598193) (71,0.4311269) (72,0.42400324) (73,0.41532743) (74,0.41314822) (75,0.41234037) (76,0.4045702) (77,0.41067675) (78,0.4090799) (79,0.41124257) (80,0.41312614) (81,0.41308182) (82,0.40469235) (83,0.3999823) (84,0.4025156) (85,0.41895568) (86,0.42669234) (87,0.42958125) (88,0.42797127) (89,0.4280352) (90,0.43857402) (91,0.44061682) (92,0.43681717) (93,0.4361448) (94,0.43928236) (95,0.44030195) (96,0.43593475) (97,0.4311627) (98,0.42717943) (99,0.43102112) (100,0.4327361) (101,0.43325076) (102,0.42228997) (103,0.41405556) (104,0.40512252) (105,0.40130785) (106,0.39167333) (107,0.39200953) (108,0.38838908) (109,0.3874104) (110,0.3888185) (111,0.39981544) (112,0.4058124) (113,0.41949296) (114,0.42185465) (115,0.41521615) (116,0.4086602) (117,0.4039528) (118,0.39835197) (119,0.40075818) (120,0.4044863) (121,0.40188527) (122,0.39383543) (123,0.39640564) (124,0.38556355) (125,0.3863103) (126,0.38658294) (127,0.38266364) (128,0.38032916) (129,0.37733924) (130,0.37704337) (131,0.3683535) (132,0.3638086) (133,0.36351046) (134,0.36625284) (135,0.36245796) (136,0.37092713) (137,0.37455156) (138,0.37381965) (139,0.37469712) (140,0.36921862) (141,0.37860292) (142,0.37929225) (143,0.37226713) (144,0.37020606) (145,0.37025532) (146,0.36025152) (147,0.3539827) (148,0.35613242) (149,0.3689336) (150,0.3800955) (151,0.39330804) (152,0.38900265) (153,0.3849351) (154,0.38361093) (155,0.3824199) (156,0.3856014) (157,0.3872987) (158,0.3848301) (159,0.37989175) (160,0.38540906) (161,0.39909837) (162,0.39299563) (163,0.38016742) (164,0.36738336) (165,0.3581566) (166,0.33923554) (167,0.32709074) (168,0.32241514) (169,0.33080593) (170,0.3429492) (171,0.3445352) (172,0.3452991) (173,0.3494608) (174,0.34997982) (175,0.3460681) (176,0.33778766) (177,0.3236701) (178,0.33249563) (179,0.33352208) (180,0.3424901) (181,0.35319427) (182,0.34975666) (183,0.34637976) (184,0.34365848) (185,0.32588336) (186,0.3349003) (187,0.3414532) (188,0.32831982) (189,0.32739612) (190,0.3238535) (191,0.32491267) (192,0.32099637) (193,0.30391687) (194,0.29831144) (195,0.28504053) (196,0.27529013) (197,0.256672) (198,0.2554026) (199,0.24994996) (200,0.2435647) (201,0.2426288) (202,0.24613205) (203,0.24355765) (204,0.2482167) (205,0.25259152) (206,0.2539376) (207,0.2540238) (208,0.27465695) (209,0.290914) (210,0.29013583) (211,0.29773915) (212,0.29097736) (213,0.29165983) (214,0.27856413) (215,0.27520776) (216,0.2704842) (217,0.28411588) (218,0.28053975) (219,0.28290126) (220,0.2978398) (221,0.30856755) (222,0.32120928) (223,0.32877758) (224,0.3339743) (225,0.33939973) (226,0.34422278) (227,0.34443626) (228,0.3379572) (229,0.3397894) (230,0.34620452) (231,0.34758258) (232,0.34392276) (233,0.33416972) (234,0.3336328) (235,0.3515902) (236,0.36792636) (237,0.362695) (238,0.363758) (239,0.37065735) (240,0.37329394) (241,0.37470376) (242,0.36581755) (243,0.36197108) (244,0.3670959) (245,0.3672441) (246,0.35959095) (247,0.35039422) (248,0.34997925) (249,0.35119653) (250,0.33946764) (251,0.34070376) (252,0.3429374) (253,0.34335425) (254,0.33993703) (255,0.33230764) (256,0.32977626) (257,0.3328495) (258,0.34410256) (259,0.34343264) (260,0.3594726) (261,0.35782954) (262,0.35920623) (263,0.36055043) (264,0.36698192) (265,0.3483187) (266,0.3339743) (267,0.31947088) (268,0.31688964) (269,0.31244463) (270,0.30992752) (271,0.31993398) (272,0.31329566) (273,0.30628407) (274,0.31523478) (275,0.31643912) (276,0.31032383) (277,0.30944863) (278,0.31335768) (279,0.32429224) (280,0.33212957) (281,0.3327677) (282,0.3081988) (283,0.29323706) (284,0.28244406) (285,0.28897566) (286,0.28411433) (287,0.2869941) (288,0.3053044) (289,0.30974352) (290,0.30443245) (291,0.30057687) (292,0.30215317) (293,0.3047715) (294,0.30569008) (295,0.30533275) (296,0.29097754) (297,0.29694027) (298,0.30893913) (299,0.30987844) (300,0.30908886) (301,0.314176) (302,0.30828977) (303,0.30567294) (304,0.2922751) (305,0.29184645) (306,0.29605573) (307,0.28922108) (308,0.2888187) (309,0.29052684) (310,0.2929176) (311,0.27507457) (312,0.26255214) (313,0.26427627) (314,0.27034646) (315,0.27045092) (316,0.2631271) (317,0.2728531) (318,0.26842085) (319,0.2612342) (320,0.25248194) (321,0.24259722) (322,0.24518341) (323,0.23956525) (324,0.2411794) (325,0.23015524) (326,0.23074771) (327,0.23927093) (328,0.24493378) (329,0.24409704) (330,0.22842617) (331,0.20700113) (332,0.22127283) (333,0.2523438) (334,0.27501485) (335,0.28186548) (336,0.27414137) (337,0.25204813) (338,0.27445528) (339,0.29735216) (340,0.28920433) (341,0.29993856) (342,0.2957559) (343,0.2956486) (344,0.2903421) (345,0.2904515) (346,0.29729852) (347,0.30891782) (348,0.31482345) (349,0.31476295) (350,0.3163478) (351,0.2871623) (352,0.27078405) (353,0.27529567) (354,0.27892464) (355,0.28515145) (356,0.2803963) (357,0.27612254) (358,0.2779627) (359,0.28296995) (360,0.28132495) (361,0.28158334) (362,0.29052016) (363,0.28638604) (364,0.2777188) (365,0.25766703) (366,0.2577011) (367,0.2613809) (368,0.28109702) (369,0.2948592) (370,0.28839117) (371,0.29003215) (372,0.29047963) (373,0.2857481) (374,0.27175304) (375,0.26575723) (376,0.2590645) (377,0.26792657) (378,0.26628366) (379,0.26401484) (380,0.27746308) (381,0.27745965) (382,0.28439784) (383,0.2908278) (384,0.28208867) (385,0.26594862) (386,0.25376484) (387,0.24789669) (388,0.23966248) (389,0.2392519) (390,0.22401826) (391,0.21651503) (392,0.22183828) (393,0.23009893) (394,0.23941743) (395,0.24153253) (396,0.23432896) (397,0.22986244) (398,0.24677397) (399,0.24185216) (400,0.23442085) (401,0.23977987) (402,0.23001903) (403,0.2453868) (404,0.27072433) (405,0.27959988) (406,0.28912538) (407,0.28165677) (408,0.26333258) (409,0.25175267) (410,0.26461834) (411,0.25656545) (412,0.24156545) (413,0.23198022) (414,0.20808999) (415,0.20503272) (416,0.1918828) (417,0.18706335) (418,0.19634095) (419,0.19204889) (420,0.19104548) (421,0.1951132) (422,0.19844101) (423,0.19435427) (424,0.18324257) (425,0.18916059) (426,0.22587062) (427,0.23178406) (428,0.22291324) (429,0.23265658) (430,0.23117295) (431,0.22088166) (432,0.21223307) (433,0.207375) (434,0.21901293) (435,0.23531906) (436,0.2362365) (437,0.21968588) (438,0.22298573) (439,0.2316777) (440,0.22876598) (441,0.24211264) (442,0.25483257) (443,0.25227094) (444,0.2577639) (445,0.26900038) (446,0.26702282) (447,0.27447906) (448,0.2678769) (449,0.2558575) (450,0.26435027) (451,0.2542344) (452,0.24648573) (453,0.25962633) (454,0.2579235) (455,0.25234133) (456,0.24782573) (457,0.2529825) (458,0.23718093) (459,0.22790925) (460,0.22275685) (461,0.23546822) (462,0.24022698) (463,0.23978463) (464,0.22995605) (465,0.2340742) (466,0.2367207) (467,0.22895224) (468,0.21332078) (469,0.21464327) (470,0.2242443) (471,0.22977664) (472,0.22591743) (473,0.2104395) (474,0.2112072) (475,0.2075839) (476,0.20994635) (477,0.2161562) (478,0.21837862) (479,0.23685749) (480,0.24895547) (481,0.2648495) (482,0.2793345) (483,0.28880802) (484,0.30444178) (485,0.30025363) (486,0.28598878) (487,0.27141514) (488,0.2553887) (489,0.2453301) (490,0.24558827) (491,0.23962918) (492,0.23234114) (493,0.2257559) (494,0.21505727) (495,0.21330936) (496,0.20702797) (497,0.21397622) (498,0.2136562) (499,0.21201369) (500,0.20962006) (501,0.22027436) (502,0.22331393) (503,0.23218246) (504,0.23775971) (505,0.24650875) (506,0.25630593) (507,0.2525308) (508,0.25224942) (509,0.25488776)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3663322) (1,0.44516152) (2,0.4644958) (3,0.46339953) (4,0.46162575) (5,0.46271765) (6,0.4614296) (7,0.455922) (8,0.4561929) (9,0.45232174) (10,0.45352283) (11,0.45049694) (12,0.45333448) (13,0.45139974) (14,0.44642332) (15,0.44493684) (16,0.4458752) (17,0.43882096) (18,0.43791363) (19,0.43776846) (20,0.44130212) (21,0.4401659) (22,0.42959455) (23,0.42051122) (24,0.42059588) (25,0.41817978) (26,0.4117985) (27,0.41552037) (28,0.41688547) (29,0.42252415) (30,0.4304393) (31,0.43666324) (32,0.44086492) (33,0.43699068) (34,0.43692657) (35,0.43602437) (36,0.42807117) (37,0.42677778) (38,0.42211777) (39,0.42888755) (40,0.4343535) (41,0.43480593) (42,0.43634436) (43,0.43378502) (44,0.42654586) (45,0.4199005) (46,0.4094901) (47,0.40416095) (48,0.40016687) (49,0.40960464) (50,0.41784552) (51,0.41390562) (52,0.41623345) (53,0.40638205) (54,0.3977249) (55,0.3902926) (56,0.39465162) (57,0.39159495) (58,0.3833824) (59,0.37407497) (60,0.36648098) (61,0.36108693) (62,0.34721708) (63,0.33835426) (64,0.33179376) (65,0.32309854) (66,0.32307687) (67,0.32784894) (68,0.33431128) (69,0.33373365) (70,0.33723536) (71,0.33404377) (72,0.32391438) (73,0.3422285) (74,0.3532483) (75,0.3525761) (76,0.34569064) (77,0.34448668) (78,0.3390685) (79,0.33441934) (80,0.32698974) (81,0.32418492) (82,0.32521442) (83,0.31933087) (84,0.31615317) (85,0.3228145) (86,0.31956258) (87,0.31086206) (88,0.31492826) (89,0.32686928) (90,0.32722223) (91,0.33287272) (92,0.3413421) (93,0.35062575) (94,0.35976312) (95,0.342527) (96,0.33974808) (97,0.3391269) (98,0.33963472) (99,0.3373674) (100,0.32054737) (101,0.29963756) (102,0.29846746) (103,0.2932519) (104,0.29499257) (105,0.29486662) (106,0.3064161) (107,0.3230816) (108,0.32929832) (109,0.34566534) (110,0.34033543) (111,0.32314497) (112,0.31548536) (113,0.3098179) (114,0.31814727) (115,0.32124373) (116,0.30779546) (117,0.29661587) (118,0.29928234) (119,0.28529167) (120,0.2803008) (121,0.27798077) (122,0.2880584) (123,0.29013053) (124,0.29381108) (125,0.29555708) (126,0.29174164) (127,0.2839397) (128,0.2835955) (129,0.27653044) (130,0.2951149) (131,0.29888564) (132,0.30190334) (133,0.2964182) (134,0.29435122) (135,0.29253483) (136,0.28104624) (137,0.2660198) (138,0.25457343) (139,0.24518113) (140,0.2400685) (141,0.23731202) (142,0.22610065) (143,0.23762709) (144,0.2349865) (145,0.22947432) (146,0.21995586) (147,0.22913983) (148,0.2425059) (149,0.22842428) (150,0.2468417) (151,0.24029109) (152,0.23757115) (153,0.2310858) (154,0.22950609) (155,0.22399068) (156,0.23483372) (157,0.25024238) (158,0.22931449) (159,0.23497242) (160,0.2377365) (161,0.2295276) (162,0.23544863) (163,0.22626236) (164,0.23733999) (165,0.22881489) (166,0.22682267) (167,0.2340213) (168,0.22747508) (169,0.23723744) (170,0.23964536) (171,0.24298497) (172,0.24642028) (173,0.25280288) (174,0.27446422) (175,0.27104986) (176,0.27685788) (177,0.27918968) (178,0.2822696) (179,0.28691363) (180,0.2940017) (181,0.2824277) (182,0.27552548) (183,0.2980649) (184,0.28597775) (185,0.2769199) (186,0.26670375) (187,0.2560251) (188,0.24438013) (189,0.23638223) (190,0.22973135) (191,0.23121557) (192,0.23648573) (193,0.22632572) (194,0.22869673) (195,0.2209237) (196,0.22367352) (197,0.2402871) (198,0.23082364) (199,0.22196423) (200,0.2253769) (201,0.22350076) (202,0.24533619) (203,0.24907497) (204,0.25547945) (205,0.24085635) (206,0.24320681) (207,0.24193056) (208,0.23433124) (209,0.22747375) (210,0.22274163) (211,0.2186269) (212,0.22449848) (213,0.2258982) (214,0.21658124) (215,0.20376217) (216,0.19981793) (217,0.19709684) (218,0.196457) (219,0.19162443) (220,0.18566534) (221,0.18612328) (222,0.19307268) (223,0.19659151) (224,0.19380651) (225,0.18684208) (226,0.18047374) (227,0.18508923) (228,0.19481564) (229,0.20295243) (230,0.20540297) (231,0.19311816) (232,0.18619616) (233,0.19765563) (234,0.19613032) (235,0.20111245) (236,0.19479014) (237,0.18038394) (238,0.17499201) (239,0.17406468) (240,0.1826309) (241,0.18928596) (242,0.20454757) (243,0.21050894) (244,0.21516629) (245,0.21671651) (246,0.22758885) (247,0.22938167) (248,0.22353005) (249,0.21652968) (250,0.2119454) (251,0.20161568) (252,0.20721652) (253,0.19393037) (254,0.19186872) (255,0.20331489) (256,0.21406907) (257,0.22961035) (258,0.23243397) (259,0.23572508) (260,0.23896822) (261,0.2502812) (262,0.25818685) (263,0.26698896) (264,0.265879) (265,0.2745445) (266,0.2817926) (267,0.27660996) (268,0.27374163) (269,0.2593316) (270,0.25269958) (271,0.23771994) (272,0.23583429) (273,0.23688984) (274,0.23943132) (275,0.24750228) (276,0.24128653) (277,0.2422403) (278,0.23639764) (279,0.23225552) (280,0.22958086) (281,0.24202302) (282,0.2499043) (283,0.2532192) (284,0.2443693) (285,0.25347203) (286,0.24641286) (287,0.25944674) (288,0.26477206) (289,0.2730953) (290,0.26995605) (291,0.26771024) (292,0.26603863) (293,0.26269445) (294,0.24264726) (295,0.25207934) (296,0.2466113) (297,0.2571092) (298,0.2715761) (299,0.27673554) (300,0.2537654) (301,0.25338623) (302,0.2572639) (303,0.25743815) (304,0.24045452) (305,0.23273155) (306,0.23219863) (307,0.22800723) (308,0.22799525) (309,0.22455898) (310,0.21467789) (311,0.22009988) (312,0.21148382) (313,0.21225418) (314,0.22394483) (315,0.22433428) (316,0.22698802) (317,0.22225647) (318,0.2317169) (319,0.23790659) (320,0.2396073) (321,0.25366494) (322,0.2566446) (323,0.25824925) (324,0.24192733) (325,0.2346018) (326,0.23376065) (327,0.22261491) (328,0.22242789) (329,0.22212481) (330,0.22384799) (331,0.2253904) (332,0.22536473) (333,0.22347507) (334,0.22726712) (335,0.24143949) (336,0.2534239) (337,0.25596482) (338,0.2454688) (339,0.23821062) (340,0.24632192) (341,0.2498615) (342,0.24065678) (343,0.2479709) (344,0.2520116) (345,0.24905308) (346,0.24256222) (347,0.23456107) (348,0.22237577) (349,0.21302263) (350,0.20400323) (351,0.20057935) (352,0.20519672) (353,0.19987862) (354,0.19418836) (355,0.17326084) (356,0.18376122) (357,0.19497393) (358,0.20178291) (359,0.20642142) (360,0.20185636) (361,0.21911263) (362,0.23158962) (363,0.2364298) (364,0.23673135) (365,0.2275139) (366,0.22943322) (367,0.2379863) (368,0.2444747) (369,0.2386739) (370,0.24857819) (371,0.2569996) (372,0.26011243) (373,0.27001047) (374,0.273043) (375,0.26138774) (376,0.2674551) (377,0.27164325) (378,0.26555938) (379,0.26012728) (380,0.2547873) (381,0.26673973) (382,0.26938012) (383,0.26447868) (384,0.25508276) (385,0.26022184) (386,0.25749105) (387,0.25195378) (388,0.25161472) (389,0.25352493) (390,0.27334437) (391,0.28228348) (392,0.27573687) (393,0.27914974) (394,0.26823974) (395,0.25945073) (396,0.27368036) (397,0.28041402) (398,0.27579945) (399,0.25741172) (400,0.25220567) (401,0.24485768) (402,0.23801199) (403,0.23593456) (404,0.2488103) (405,0.24161321) (406,0.23875989) (407,0.2401933) (408,0.24195187) (409,0.24665715) (410,0.24546537) (411,0.24124771) (412,0.25076655) (413,0.26303387) (414,0.28019387) (415,0.29677132) (416,0.30811816) (417,0.31568113) (418,0.31851846) (419,0.31276083) (420,0.32375953) (421,0.31825686) (422,0.3141269) (423,0.31091687) (424,0.30995548) (425,0.31408867) (426,0.31569996) (427,0.31834435) (428,0.3169083) (429,0.3147466) (430,0.30782744) (431,0.30218703) (432,0.3120523) (433,0.30865467) (434,0.30757) (435,0.3237049) (436,0.32778975) (437,0.3234692) (438,0.31806868) (439,0.3076444) (440,0.29353195) (441,0.29625627) (442,0.30945644) (443,0.3202184) (444,0.3250061) (445,0.31280252) (446,0.30977967) (447,0.3125137) (448,0.31937918) (449,0.30991247) (450,0.3006642) (451,0.29248193) (452,0.29542238) (453,0.28791192) (454,0.2885061) (455,0.2841539) (456,0.27514496) (457,0.2759802) (458,0.26577017) (459,0.26316896) (460,0.24576922) (461,0.22624752) (462,0.22009552) (463,0.2198575) (464,0.21881963) (465,0.2210255) (466,0.20948648) (467,0.20928824) (468,0.20921594) (469,0.19825229) (470,0.198922) (471,0.20508923) (472,0.21865088) (473,0.21846613) (474,0.23066571) (475,0.25823382) (476,0.27002302) (477,0.2781815) (478,0.28702587) (479,0.28056413) (480,0.2695778) (481,0.25812557) (482,0.25596994) (483,0.26644996) (484,0.27581525) (485,0.27302986) (486,0.28026617) (487,0.28009647) (488,0.27661225) (489,0.28297126) (490,0.2824844) (491,0.282387) (492,0.27714136) (493,0.26994598) (494,0.2731861) (495,0.26911283) (496,0.27511206) (497,0.28963318) (498,0.28235313) (499,0.27229682) (500,0.2694117) (501,0.26435807) (502,0.25762194) (503,0.2509296) (504,0.25111282) (505,0.24385102) (506,0.2285995) (507,0.22610712) (508,0.2363497) (509,0.24017675)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36555898) (1,0.44612443) (2,0.46340087) (3,0.46224773) (4,0.46435863) (5,0.46166876) (6,0.46493873) (7,0.4596701) (8,0.45511416) (9,0.45645985) (10,0.45413014) (11,0.4516113) (12,0.44950876) (13,0.4505059) (14,0.44868875) (15,0.4500839) (16,0.448172) (17,0.441981) (18,0.43858123) (19,0.4402367) (20,0.44166628) (21,0.43913376) (22,0.44375494) (23,0.4455274) (24,0.44847202) (25,0.4467268) (26,0.4434741) (27,0.44251522) (28,0.4370708) (29,0.43521786) (30,0.43613183) (31,0.43097734) (32,0.42689687) (33,0.42846632) (34,0.42811757) (35,0.42689955) (36,0.42417103) (37,0.42701447) (38,0.43029377) (39,0.43148726) (40,0.43397108) (41,0.435215) (42,0.43731582) (43,0.44412595) (44,0.44596612) (45,0.44578424) (46,0.44421878) (47,0.44518092) (48,0.44674906) (49,0.44735786) (50,0.44782174) (51,0.44534132) (52,0.44579813) (53,0.44496462) (54,0.4393261) (55,0.43712386) (56,0.4340607) (57,0.43006867) (58,0.42444313) (59,0.42029852) (60,0.4150896) (61,0.4135295) (62,0.41187367) (63,0.41019446) (64,0.40369883) (65,0.40910387) (66,0.40549392) (67,0.3906054) (68,0.38399354) (69,0.3887146) (70,0.39448267) (71,0.3902641) (72,0.3849947) (73,0.3866739) (74,0.38771862) (75,0.39273915) (76,0.3994926) (77,0.40164328) (78,0.40616325) (79,0.40553328) (80,0.39649582) (81,0.40314594) (82,0.40970168) (83,0.41286966) (84,0.40534455) (85,0.4001499) (86,0.41366115) (87,0.40933162) (88,0.40860713) (89,0.4190428) (90,0.41078576) (91,0.40454736) (92,0.40097052) (93,0.40302417) (94,0.39935672) (95,0.39346272) (96,0.37821594) (97,0.34942943) (98,0.33006737) (99,0.31274086) (100,0.30761015) (101,0.31405556) (102,0.30972868) (103,0.31087995) (104,0.32377836) (105,0.3229646) (106,0.32752663) (107,0.33265013) (108,0.33265734) (109,0.33163604) (110,0.32635617) (111,0.3301564) (112,0.32237652) (113,0.32524163) (114,0.32606468) (115,0.30516592) (116,0.30648136) (117,0.30439118) (118,0.3136524) (119,0.318836) (120,0.32457116) (121,0.32563832) (122,0.31529984) (123,0.31710884) (124,0.30839175) (125,0.30821195) (126,0.30715695) (127,0.30649334) (128,0.3106347) (129,0.31540295) (130,0.31350645) (131,0.30469236) (132,0.3011659) (133,0.2923651) (134,0.28913814) (135,0.28978273) (136,0.292824) (137,0.29238603) (138,0.2971893) (139,0.29638833) (140,0.28817827) (141,0.2923872) (142,0.30993322) (143,0.30417636) (144,0.28791133) (145,0.29429168) (146,0.28501254) (147,0.27699086) (148,0.2724494) (149,0.29980975) (150,0.29998305) (151,0.2962479) (152,0.28977206) (153,0.29102817) (154,0.29129642) (155,0.28881696) (156,0.2839844) (157,0.29028806) (158,0.29194275) (159,0.30148324) (160,0.29499638) (161,0.29130936) (162,0.28780136) (163,0.27116114) (164,0.26518703) (165,0.2612772) (166,0.27874506) (167,0.2831018) (168,0.2802502) (169,0.26674068) (170,0.26877284) (171,0.28294653) (172,0.29060617) (173,0.28336892) (174,0.27354908) (175,0.26192313) (176,0.2585061) (177,0.25145605) (178,0.23657572) (179,0.23198363) (180,0.2342382) (181,0.22955365) (182,0.23290886) (183,0.22630784) (184,0.22452682) (185,0.22119959) (186,0.21631336) (187,0.20258409) (188,0.1944591) (189,0.19208962) (190,0.1999026) (191,0.22026351) (192,0.2199494) (193,0.22684151) (194,0.2305272) (195,0.2370489) (196,0.2242481) (197,0.21405765) (198,0.22624923) (199,0.24145548) (200,0.22574067) (201,0.2163322) (202,0.21460883) (203,0.20334989) (204,0.2011718) (205,0.20115906) (206,0.20404261) (207,0.22217256) (208,0.22637823) (209,0.20863566) (210,0.20984265) (211,0.21113946) (212,0.20700856) (213,0.2000215) (214,0.20373802) (215,0.19923288) (216,0.20472793) (217,0.20855099) (218,0.2167753) (219,0.22016571) (220,0.22717865) (221,0.23804376) (222,0.24053843) (223,0.24704319) (224,0.24269769) (225,0.24131127) (226,0.2355331) (227,0.2418634) (228,0.24375018) (229,0.24660122) (230,0.241461) (231,0.23640126) (232,0.23620415) (233,0.23837824) (234,0.22917086) (235,0.22792885) (236,0.2198046) (237,0.21267332) (238,0.20750438) (239,0.20881774) (240,0.2161777) (241,0.2270917) (242,0.2331155) (243,0.22285807) (244,0.2151056) (245,0.23053311) (246,0.23289232) (247,0.25228426) (248,0.26396385) (249,0.27254793) (250,0.27368435) (251,0.2794823) (252,0.2774705) (253,0.29015467) (254,0.3164003) (255,0.30915982) (256,0.31614554) (257,0.3087146) (258,0.3019614) (259,0.3016992) (260,0.29374295) (261,0.30386853) (262,0.3102222) (263,0.30356127) (264,0.30411017) (265,0.3204768) (266,0.3548497) (267,0.3798495) (268,0.38705498) (269,0.3826172) (270,0.38904223) (271,0.38655442) (272,0.37373802) (273,0.3686482) (274,0.35793132) (275,0.3571583) (276,0.3647089) (277,0.3617382) (278,0.359309) (279,0.35850704) (280,0.3655063) (281,0.37326655) (282,0.36643854) (283,0.36226806) (284,0.34830898) (285,0.353367) (286,0.35410407) (287,0.36209437) (288,0.366711) (289,0.3820919) (290,0.38537195) (291,0.38031316) (292,0.37379184) (293,0.37265277) (294,0.37858123) (295,0.39093) (296,0.39978024) (297,0.39768836) (298,0.38850135) (299,0.38091686) (300,0.36862767) (301,0.36005992) (302,0.35829166) (303,0.35440943) (304,0.33351445) (305,0.30891877) (306,0.30673155) (307,0.3096701) (308,0.30428728) (309,0.30547947) (310,0.30700305) (311,0.31302834) (312,0.31424695) (313,0.32201293) (314,0.3264728) (315,0.3163398) (316,0.32175684) (317,0.3332327) (318,0.3410367) (319,0.33899772) (320,0.33801046) (321,0.33818322) (322,0.3483592) (323,0.36364782) (324,0.36791763) (325,0.36424506) (326,0.36165068) (327,0.35989803) (328,0.36122584) (329,0.35678938) (330,0.3403988) (331,0.3359064) (332,0.34048724) (333,0.34218663) (334,0.33542714) (335,0.33537957) (336,0.33809894) (337,0.34002683) (338,0.34446803) (339,0.3485432) (340,0.34552398) (341,0.35763127) (342,0.3593906) (343,0.36032876) (344,0.3607247) (345,0.35390335) (346,0.349059) (347,0.3471467) (348,0.36047167) (349,0.3648453) (350,0.35887024) (351,0.3514298) (352,0.35631356) (353,0.3583847) (354,0.35467637) (355,0.3515276) (356,0.36160046) (357,0.3630333) (358,0.36259627) (359,0.36406508) (360,0.36390772) (361,0.361051) (362,0.35662347) (363,0.35790563) (364,0.35098153) (365,0.35806182) (366,0.36164802) (367,0.36986187) (368,0.36811757) (369,0.3587304) (370,0.36220074) (371,0.36552644) (372,0.35970777) (373,0.34286624) (374,0.3302287) (375,0.3213807) (376,0.3173868) (377,0.33970204) (378,0.3502418) (379,0.32751104) (380,0.33062443) (381,0.34019235) (382,0.33410388) (383,0.33317772) (384,0.32785255) (385,0.34042296) (386,0.34468454) (387,0.34934685) (388,0.34159207) (389,0.3393303) (390,0.3396931) (391,0.33518398) (392,0.33038148) (393,0.32718152) (394,0.32796195) (395,0.314418) (396,0.33146232) (397,0.35597014) (398,0.3535504) (399,0.35387424) (400,0.36105078) (401,0.3751952) (402,0.3820641) (403,0.37977016) (404,0.37885597) (405,0.3833963) (406,0.38432193) (407,0.38429356) (408,0.38258734) (409,0.37852398) (410,0.37513566) (411,0.37011588) (412,0.36020568) (413,0.3509633) (414,0.34223098) (415,0.34477398) (416,0.35420892) (417,0.35448498) (418,0.3596602) (419,0.35547927) (420,0.34154737) (421,0.34588718) (422,0.35101122) (423,0.3407696) (424,0.33358848) (425,0.35214594) (426,0.36734343) (427,0.37169367) (428,0.3828027) (429,0.3893733) (430,0.3937173) (431,0.39938793) (432,0.38548782) (433,0.36310425) (434,0.3665141) (435,0.3664292) (436,0.36469254) (437,0.34400553) (438,0.3398784) (439,0.3510371) (440,0.35891932) (441,0.35953405) (442,0.3548149) (443,0.35025457) (444,0.34787023) (445,0.3501834) (446,0.34285122) (447,0.3425428) (448,0.3443535) (449,0.3388244) (450,0.3315805) (451,0.3343027) (452,0.34726977) (453,0.35117427) (454,0.33882287) (455,0.33192694) (456,0.31937045) (457,0.31883848) (458,0.3103807) (459,0.28567636) (460,0.28005746) (461,0.280879) (462,0.28226674) (463,0.2879452) (464,0.27508885) (465,0.26988223) (466,0.2565858) (467,0.26701236) (468,0.280473) (469,0.28324524) (470,0.29447356) (471,0.3069555) (472,0.3222856) (473,0.32073593) (474,0.3161385) (475,0.32282) (476,0.3290913) (477,0.3228592) (478,0.3131701) (479,0.30423003) (480,0.2971075) (481,0.28542998) (482,0.27893913) (483,0.27513376) (484,0.28421575) (485,0.28775552) (486,0.28472355) (487,0.28959873) (488,0.28415087) (489,0.30019483) (490,0.3054878) (491,0.28688338) (492,0.2850141) (493,0.2699003) (494,0.27803463) (495,0.26802912) (496,0.27210483) (497,0.2834825) (498,0.26839763) (499,0.26363814) (500,0.24876864) (501,0.24768607) (502,0.25793475) (503,0.2712399) (504,0.27519408) (505,0.2647713) (506,0.25901806) (507,0.27076483) (508,0.26238814) (509,0.2583666)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36591724) (1,0.44788814) (2,0.46346688) (3,0.46180385) (4,0.46444255) (5,0.4624218) (6,0.4624589) (7,0.46070796) (8,0.45812613) (9,0.45704013) (10,0.45965543) (11,0.45654356) (12,0.45498383) (13,0.4530078) (14,0.45357552) (15,0.4513046) (16,0.45025286) (17,0.45012406) (18,0.44977435) (19,0.4479026) (20,0.44928083) (21,0.4506406) (22,0.45310864) (23,0.4519848) (24,0.45266685) (25,0.45107096) (26,0.45226693) (27,0.4471758) (28,0.44719577) (29,0.44759) (30,0.44925952) (31,0.45081413) (32,0.4463984) (33,0.44882363) (34,0.44955632) (35,0.44801655) (36,0.4500588) (37,0.4500841) (38,0.4504958) (39,0.45251638) (40,0.45152056) (41,0.44948763) (42,0.4453303) (43,0.4388748) (44,0.43815792) (45,0.43541628) (46,0.43285826) (47,0.42790905) (48,0.42099676) (49,0.42245814) (50,0.4231933) (51,0.43189135) (52,0.4242306) (53,0.42647794) (54,0.42135254) (55,0.4205858) (56,0.415789) (57,0.41692257) (58,0.4254064) (59,0.4240805) (60,0.42386281) (61,0.41031468) (62,0.39987254) (63,0.40199068) (64,0.40222108) (65,0.40340108) (66,0.40493894) (67,0.40222147) (68,0.40068093) (69,0.3922462) (70,0.37998515) (71,0.37983677) (72,0.3925175) (73,0.39467978) (74,0.38530993) (75,0.3829827) (76,0.3820352) (77,0.3812911) (78,0.37446555) (79,0.36109495) (80,0.3771033) (81,0.38332915) (82,0.37055594) (83,0.37339383) (84,0.37308162) (85,0.37079224) (86,0.36400038) (87,0.36838964) (88,0.36971822) (89,0.35704604) (90,0.34907174) (91,0.33779186) (92,0.32830232) (93,0.3245742) (94,0.3312327) (95,0.34048194) (96,0.34198686) (97,0.32728937) (98,0.33292067) (99,0.3287367) (100,0.3341351) (101,0.34700418) (102,0.3582614) (103,0.3750122) (104,0.3730487) (105,0.37514687) (106,0.37601712) (107,0.37292352) (108,0.3668263) (109,0.35398364) (110,0.3565411) (111,0.3579275) (112,0.35310882) (113,0.35220775) (114,0.35827702) (115,0.36093664) (116,0.35809514) (117,0.3448415) (118,0.3375017) (119,0.321402) (120,0.31347394) (121,0.31249562) (122,0.30345377) (123,0.317332) (124,0.33333504) (125,0.33176884) (126,0.33719805) (127,0.3263961) (128,0.3164823) (129,0.3271113) (130,0.33096004) (131,0.33498287) (132,0.34134704) (133,0.3418883) (134,0.3467129) (135,0.347168) (136,0.3532892) (137,0.36424753) (138,0.36373934) (139,0.36290714) (140,0.36287177) (141,0.35540888) (142,0.35610902) (143,0.3459161) (144,0.33386588) (145,0.3334981) (146,0.33440793) (147,0.3449414) (148,0.34671688) (149,0.36133903) (150,0.37181184) (151,0.3777245) (152,0.3735255) (153,0.37357268) (154,0.38450876) (155,0.3845097) (156,0.3883887) (157,0.38659683) (158,0.37526047) (159,0.37379128) (160,0.36587405) (161,0.37154603) (162,0.38643494) (163,0.3795936) (164,0.37565067) (165,0.36925343) (166,0.35966572) (167,0.3520059) (168,0.3597654) (169,0.36112234) (170,0.3593746) (171,0.35082057) (172,0.35490486) (173,0.35236493) (174,0.3466638) (175,0.34016705) (176,0.33039746) (177,0.34538013) (178,0.35257724) (179,0.3471933) (180,0.35266533) (181,0.35411397) (182,0.36358657) (183,0.36347052) (184,0.35212615) (185,0.36795434) (186,0.36268568) (187,0.35833544) (188,0.35576332) (189,0.3439941) (190,0.34005994) (191,0.33424067) (192,0.32663262) (193,0.32722032) (194,0.32679948) (195,0.3246311) (196,0.3235432) (197,0.32885617) (198,0.3234435) (199,0.3244711) (200,0.3359568) (201,0.34881014) (202,0.3495352) (203,0.3316682) (204,0.32519084) (205,0.31967294) (206,0.3197188) (207,0.2926193) (208,0.2843071) (209,0.27505726) (210,0.27446023) (211,0.27152187) (212,0.2681326) (213,0.2715565) (214,0.28560045) (215,0.28083315) (216,0.26629624) (217,0.2654163) (218,0.26643646) (219,0.26711795) (220,0.26068398) (221,0.2680744) (222,0.26741895) (223,0.2596777) (224,0.25394788) (225,0.25235465) (226,0.24682306) (227,0.2496564) (228,0.25493702) (229,0.25470054) (230,0.25105518) (231,0.25050837) (232,0.24957971) (233,0.23248611) (234,0.23453976) (235,0.25005043) (236,0.2504391) (237,0.24429281) (238,0.25090203) (239,0.2555702) (240,0.26140335) (241,0.273246) (242,0.24941172) (243,0.25833696) (244,0.27293074) (245,0.27814043) (246,0.2875679) (247,0.28573364) (248,0.2806389) (249,0.26757705) (250,0.24415392) (251,0.2443537) (252,0.24607971) (253,0.2506406) (254,0.24825038) (255,0.26232573) (256,0.26901978) (257,0.27528518) (258,0.27517694) (259,0.27477187) (260,0.2695883) (261,0.26873952) (262,0.2744062) (263,0.2740251) (264,0.2636187) (265,0.26744807) (266,0.2592928) (267,0.24713299) (268,0.23993607) (269,0.2285312) (270,0.21897888) (271,0.21194768) (272,0.21419178) (273,0.22141705) (274,0.23022318) (275,0.22421537) (276,0.23534417) (277,0.24071385) (278,0.2508982) (279,0.24673745) (280,0.24316856) (281,0.23397565) (282,0.23578006) (283,0.23366362) (284,0.23106031) (285,0.22202511) (286,0.21008676) (287,0.2110936) (288,0.21330956) (289,0.21246156) (290,0.2191739) (291,0.21683028) (292,0.21602683) (293,0.22443455) (294,0.22630651) (295,0.22565183) (296,0.22313337) (297,0.20133923) (298,0.19944577) (299,0.20620853) (300,0.1989178) (301,0.19930004) (302,0.18968455) (303,0.18362215) (304,0.17584836) (305,0.17832096) (306,0.17736301) (307,0.17001636) (308,0.16775703) (309,0.17630422) (310,0.17972031) (311,0.17929338) (312,0.17799753) (313,0.17674068) (314,0.1697443) (315,0.17081146) (316,0.1822831) (317,0.18250799) (318,0.17725076) (319,0.17477016) (320,0.16673668) (321,0.16667086) (322,0.16352645) (323,0.1796602) (324,0.19189517) (325,0.19134608) (326,0.17997222) (327,0.16496423) (328,0.16896461) (329,0.17502588) (330,0.18153158) (331,0.1885978) (332,0.16912082) (333,0.17005023) (334,0.18003425) (335,0.1822987) (336,0.19365525) (337,0.20769197) (338,0.2013514) (339,0.20090906) (340,0.19670148) (341,0.19747375) (342,0.18261169) (343,0.17940354) (344,0.17666191) (345,0.17374791) (346,0.17130575) (347,0.18395643) (348,0.17572907) (349,0.17246689) (350,0.18227911) (351,0.18989402) (352,0.18061548) (353,0.18494615) (354,0.19334646) (355,0.20135674) (356,0.19798155) (357,0.19909133) (358,0.20875362) (359,0.19149353) (360,0.17911948) (361,0.19254604) (362,0.19508162) (363,0.18892142) (364,0.18877131) (365,0.18470776) (366,0.17687424) (367,0.19303596) (368,0.18990107) (369,0.18458542) (370,0.17288642) (371,0.1822989) (372,0.17137043) (373,0.16758257) (374,0.18219064) (375,0.19461188) (376,0.1984199) (377,0.20113756) (378,0.19655994) (379,0.19270338) (380,0.20523745) (381,0.20898211) (382,0.1888653) (383,0.1802346) (384,0.18302912) (385,0.19285616) (386,0.19257078) (387,0.18744026) (388,0.1886545) (389,0.19296993) (390,0.18158428) (391,0.1848613) (392,0.19263262) (393,0.20128804) (394,0.19784322) (395,0.19657402) (396,0.21152644) (397,0.2118103) (398,0.21420167) (399,0.20704566) (400,0.20882572) (401,0.21211568) (402,0.19763528) (403,0.1969669) (404,0.19778539) (405,0.19544521) (406,0.19288585) (407,0.18142885) (408,0.19635065) (409,0.19757096) (410,0.19395757) (411,0.21618284) (412,0.21954452) (413,0.22361739) (414,0.22689764) (415,0.2263908) (416,0.22222242) (417,0.20745054) (418,0.2041621) (419,0.2036151) (420,0.19833562) (421,0.18110369) (422,0.18261416) (423,0.20245396) (424,0.2058261) (425,0.21743341) (426,0.20440449) (427,0.19677359) (428,0.19797754) (429,0.20722926) (430,0.19645567) (431,0.1956288) (432,0.20028177) (433,0.20086339) (434,0.19169179) (435,0.19993797) (436,0.21024734) (437,0.203086) (438,0.19016191) (439,0.1910938) (440,0.19596842) (441,0.19824068) (442,0.20261759) (443,0.20600152) (444,0.22925857) (445,0.22359912) (446,0.22973554) (447,0.23288204) (448,0.22860312) (449,0.21927492) (450,0.21816458) (451,0.21408752) (452,0.21160103) (453,0.19497488) (454,0.19732629) (455,0.21425438) (456,0.21720092) (457,0.2280917) (458,0.21590564) (459,0.22643322) (460,0.22321346) (461,0.22252093) (462,0.22649658) (463,0.2204648) (464,0.22011568) (465,0.21846823) (466,0.20795624) (467,0.2162226) (468,0.23693645) (469,0.24942447) (470,0.25455707) (471,0.24745244) (472,0.25257877) (473,0.25195548) (474,0.26450893) (475,0.2556701) (476,0.24065012) (477,0.24029814) (478,0.23751464) (479,0.22974563) (480,0.23629281) (481,0.2397462) (482,0.22790943) (483,0.23937348) (484,0.24236472) (485,0.24198535) (486,0.2244454) (487,0.21252874) (488,0.20598763) (489,0.20022413) (490,0.19635673) (491,0.2042656) (492,0.19337538) (493,0.191922) (494,0.19454624) (495,0.1955002) (496,0.19290353) (497,0.19655289) (498,0.19146195) (499,0.19797736) (500,0.21618417) (501,0.19982877) (502,0.1838048) (503,0.17344122) (504,0.18266666) (505,0.19828634) (506,0.20195282) (507,0.20916857) (508,0.19863394) (509,0.20249657)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group random switch",
        1,
        "Valiant minB lgl-lgl (VC 0-1 -- 2-3)",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.39239916) (1,0.45860428) (2,0.45691097) (3,0.4547437) (4,0.45317274) (5,0.4531777) (6,0.45140964) (7,0.4514005) (8,0.45268074) (9,0.45185465) (10,0.45168588) (11,0.45342028) (12,0.45121136) (13,0.45160884) (14,0.45117447) (15,0.45190012) (16,0.4521655) (17,0.45130232) (18,0.45147946) (19,0.45043817) (20,0.45137975) (21,0.45147812) (22,0.45103177) (23,0.45174563) (24,0.45081413) (25,0.45186624) (26,0.45203292) (27,0.45179623) (28,0.45012918) (29,0.45249504) (30,0.4517232) (31,0.4520738) (32,0.45269215) (33,0.4508946) (34,0.44945776) (35,0.45042372) (36,0.4501872) (37,0.4509028) (38,0.45212024) (39,0.45187157) (40,0.45116305) (41,0.45207533) (42,0.45181963) (43,0.4519947) (44,0.45066515) (45,0.45297566) (46,0.45161188) (47,0.45268512) (48,0.45065278) (49,0.45132077) (50,0.4519433) (51,0.450836) (52,0.45119292) (53,0.4522125) (54,0.4518143) (55,0.45141554) (56,0.45155784) (57,0.45222887) (58,0.45051122) (59,0.45213965) (60,0.45186567) (61,0.4513225) (62,0.45216134) (63,0.4523674) (64,0.45250762) (65,0.45182553) (66,0.45174506) (67,0.45180595) (68,0.45179147) (69,0.45064917) (70,0.44968513) (71,0.4496269) (72,0.45171365) (73,0.45149657) (74,0.451797) (75,0.45167962) (76,0.45024067) (77,0.45283848) (78,0.45206127) (79,0.4515177) (80,0.4512013) (81,0.45151845) (82,0.451371) (83,0.45216534) (84,0.4502974) (85,0.45103255) (86,0.45101655) (87,0.45158294) (88,0.45202246) (89,0.45119348) (90,0.45150304) (91,0.45147014) (92,0.45201427) (93,0.4511526) (94,0.45226294) (95,0.45073003) (96,0.45178595) (97,0.4493575) (98,0.4529182) (99,0.45142484) (100,0.44999504) (101,0.4518284) (102,0.45124447) (103,0.45171213) (104,0.45185387) (105,0.45141876) (106,0.4503069) (107,0.45196575) (108,0.45206583) (109,0.4518872) (110,0.45092505) (111,0.45065603) (112,0.44989765) (113,0.45216078) (114,0.45200685) (115,0.45270452) (116,0.4508906) (117,0.4511246) (118,0.45248362) (119,0.45201352) (120,0.45293114) (121,0.45099428) (122,0.45067674) (123,0.4499098) (124,0.44976828) (125,0.4512207) (126,0.45153558) (127,0.45088205) (128,0.45094845) (129,0.45222887) (130,0.4514572) (131,0.4518944) (132,0.45184037) (133,0.45274657) (134,0.4516252) (135,0.45090696) (136,0.4525546) (137,0.45120302) (138,0.45164287) (139,0.4507696) (140,0.45181715) (141,0.4513088) (142,0.45230898) (143,0.45220053) (144,0.45129225) (145,0.450105) (146,0.45112348) (147,0.45061263) (148,0.45219254) (149,0.45121786) (150,0.4508649) (151,0.4516992) (152,0.45187443) (153,0.45149258) (154,0.45187765) (155,0.45058048) (156,0.44979128) (157,0.45233867) (158,0.4510936) (159,0.4512361) (160,0.4514865) (161,0.4511113) (162,0.45134532) (163,0.4514945) (164,0.45053616) (165,0.452226) (166,0.45062765) (167,0.45148402) (168,0.45055994) (169,0.4511446) (170,0.45197678) (171,0.45175838) (172,0.45163357) (173,0.45070034) (174,0.45163813) (175,0.45073688) (176,0.451031) (177,0.4522852) (178,0.45118493) (179,0.45080593) (180,0.45134684) (181,0.45031127) (182,0.4505139) (183,0.45124447) (184,0.44959265) (185,0.45081964) (186,0.45010254) (187,0.45144767) (188,0.44950628) (189,0.4511056) (190,0.45119596) (191,0.45001352) (192,0.45128387) (193,0.45071346) (194,0.45137918) (195,0.45146155) (196,0.45280117) (197,0.45217788) (198,0.45183182) (199,0.45034856) (200,0.45114344) (201,0.4506619) (202,0.45083448) (203,0.45093626) (204,0.45138738) (205,0.45106792) (206,0.4515213) (207,0.45139745) (208,0.45174295) (209,0.45181793) (210,0.4521781) (211,0.4512401) (212,0.45178786) (213,0.45146498) (214,0.4525038) (215,0.45161796) (216,0.45331126) (217,0.45183486) (218,0.4508969) (219,0.45203596) (220,0.45159248) (221,0.4523986) (222,0.45155802) (223,0.4511033) (224,0.45105764) (225,0.45130917) (226,0.4533729) (227,0.45098764) (228,0.45256868) (229,0.4515668) (230,0.45227093) (231,0.4509395) (232,0.45075133) (233,0.45067808) (234,0.45168778) (235,0.451836) (236,0.45219103) (237,0.45228976) (238,0.45156336) (239,0.45001635) (240,0.45078653) (241,0.45230478) (242,0.4521429) (243,0.4528942) (244,0.45234588) (245,0.45218226) (246,0.45141685) (247,0.45174602) (248,0.45107764) (249,0.45057553) (250,0.45298687) (251,0.45230404) (252,0.45113355) (253,0.45107114) (254,0.4522403) (255,0.4512618) (256,0.45177132) (257,0.45158827) (258,0.45202664) (259,0.45108905) (260,0.45113662) (261,0.45131773) (262,0.45123783) (263,0.45182973) (264,0.4523006) (265,0.45064783) (266,0.45245242) (267,0.4524066) (268,0.451637) (269,0.4504589) (270,0.45218912) (271,0.45045432) (272,0.45144883) (273,0.45143303) (274,0.45193815) (275,0.45139346) (276,0.45096385) (277,0.45220587) (278,0.45201427) (279,0.45136207) (280,0.45172718) (281,0.45256677) (282,0.45274714) (283,0.45108962) (284,0.45232952) (285,0.4526191) (286,0.4514372) (287,0.45199847) (288,0.45268056) (289,0.45225534) (290,0.45084134) (291,0.4504001) (292,0.4523377) (293,0.450836) (294,0.45212632) (295,0.4510483) (296,0.45067695) (297,0.45097527) (298,0.45193207) (299,0.45336795) (300,0.45107877) (301,0.4518263) (302,0.4514256) (303,0.45264003) (304,0.45147356) (305,0.4516716) (306,0.45137787) (307,0.45163888) (308,0.4524041) (309,0.4524745) (310,0.45200494) (311,0.45277017) (312,0.45169634) (313,0.45262787) (314,0.45214498) (315,0.45378006) (316,0.45123422) (317,0.45052835) (318,0.45047984) (319,0.45172432) (320,0.45087594) (321,0.45174885) (322,0.45022032) (323,0.45113337) (324,0.44972414) (325,0.45110294) (326,0.4501583) (327,0.452371) (328,0.45050552) (329,0.45143282) (330,0.44985864) (331,0.45104185) (332,0.4507993) (333,0.45202264) (334,0.45121878) (335,0.4511543) (336,0.45134208) (337,0.45161453) (338,0.45153424) (339,0.45066667) (340,0.4513476) (341,0.45143017) (342,0.4510371) (343,0.45110902) (344,0.45025095) (345,0.4507582) (346,0.45217314) (347,0.4527582) (348,0.45317674) (349,0.4516484) (350,0.4517597) (351,0.45258486) (352,0.45047012) (353,0.45306146) (354,0.451336) (355,0.4512154) (356,0.45138508) (357,0.45056793) (358,0.45169786) (359,0.45120302) (360,0.45053938) (361,0.45175683) (362,0.4523067) (363,0.45277855) (364,0.45118132) (365,0.45118323) (366,0.4508377) (367,0.45256868) (368,0.45076844) (369,0.45073077) (370,0.45144406) (371,0.45150647) (372,0.4512344) (373,0.45159894) (374,0.45067123) (375,0.45233446) (376,0.45240772) (377,0.45172146) (378,0.45314214) (379,0.4510961) (380,0.4523632) (381,0.4518362) (382,0.4511716) (383,0.45165315) (384,0.45146346) (385,0.45218304) (386,0.4529216) (387,0.45032516) (388,0.45066115) (389,0.45232478) (390,0.45147318) (391,0.45224085) (392,0.45139763) (393,0.4520959) (394,0.45227513) (395,0.45058542) (396,0.45240334) (397,0.45117655) (398,0.4509024) (399,0.44925895) (400,0.45045358) (401,0.45006812) (402,0.45088184) (403,0.44980174) (404,0.45126122) (405,0.45132115) (406,0.45021328) (407,0.4504475) (408,0.45159474) (409,0.45058143) (410,0.45000628) (411,0.4503982) (412,0.45226693) (413,0.45077303) (414,0.45175496) (415,0.4506819) (416,0.45126027) (417,0.45180935) (418,0.45242694) (419,0.45168132) (420,0.4530723) (421,0.45232916) (422,0.45149583) (423,0.45191932) (424,0.45117941) (425,0.45269614) (426,0.45269862) (427,0.45177644) (428,0.4517241) (429,0.45146936) (430,0.45272964) (431,0.45205367) (432,0.45259818) (433,0.45104375) (434,0.44990698) (435,0.45072773) (436,0.4520525) (437,0.4519648) (438,0.4511735) (439,0.4514905) (440,0.45168778) (441,0.4504985) (442,0.45177454) (443,0.450371) (444,0.45071176) (445,0.45122355) (446,0.4511115) (447,0.45077264) (448,0.4517403) (449,0.45137691) (450,0.4496855) (451,0.45065507) (452,0.45063508) (453,0.45123687) (454,0.45194122) (455,0.45069215) (456,0.45200133) (457,0.450586) (458,0.45083448) (459,0.45323783) (460,0.4520765) (461,0.4508902) (462,0.45134133) (463,0.45074925) (464,0.4530508) (465,0.45142484) (466,0.4524319) (467,0.4521486) (468,0.45139763) (469,0.45132002) (470,0.45121422) (471,0.45303252) (472,0.4527576) (473,0.45082003) (474,0.45115525) (475,0.45272374) (476,0.45214194) (477,0.4509142) (478,0.45099372) (479,0.45128444) (480,0.4515411) (481,0.45064744) (482,0.45031258) (483,0.45139346) (484,0.4494576) (485,0.4506878) (486,0.45158714) (487,0.45199487) (488,0.4516134) (489,0.45183238) (490,0.4510506) (491,0.45146403) (492,0.45147604) (493,0.4507171) (494,0.4517502) (495,0.45116934) (496,0.45154965) (497,0.45345587) (498,0.45182136) (499,0.45106658) (500,0.45061246) (501,0.45140964) (502,0.45261776) (503,0.45155117) (504,0.4525196) (505,0.45237803) (506,0.4517325) (507,0.45124143) (508,0.4500531) (509,0.45189345)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39097926) (1,0.45962766) (2,0.4568552) (3,0.45442027) (4,0.45472565) (5,0.4514256) (6,0.45210996) (7,0.45132497) (8,0.45245168) (9,0.4526501) (10,0.4509195) (11,0.45208713) (12,0.45126522) (13,0.45077112) (14,0.45234856) (15,0.4518217) (16,0.45188776) (17,0.45158637) (18,0.45097756) (19,0.45178863) (20,0.45024714) (21,0.45139137) (22,0.45059684) (23,0.45133027) (24,0.45034778) (25,0.45164594) (26,0.45102474) (27,0.4520624) (28,0.4535664) (29,0.45176598) (30,0.45198688) (31,0.45208427) (32,0.45153198) (33,0.45234552) (34,0.45120034) (35,0.4519418) (36,0.45122945) (37,0.4509435) (38,0.44998267) (39,0.45121878) (40,0.45182306) (41,0.4510742) (42,0.45290735) (43,0.4516897) (44,0.45001712) (45,0.45142427) (46,0.45221767) (47,0.4511326) (48,0.45121384) (49,0.4515959) (50,0.45135522) (51,0.45165336) (52,0.45087653) (53,0.45135045) (54,0.45171195) (55,0.45121023) (56,0.45131811) (57,0.45096347) (58,0.45089573) (59,0.45173478) (60,0.45027643) (61,0.4520177) (62,0.45113376) (63,0.45063052) (64,0.45059857) (65,0.4512734) (66,0.4498885) (67,0.45083448) (68,0.45024088) (69,0.45187292) (70,0.4511073) (71,0.45236188) (72,0.45199847) (73,0.45057896) (74,0.45149392) (75,0.45119748) (76,0.4515786) (77,0.45238623) (78,0.45201257) (79,0.45219788) (80,0.44969082) (81,0.4506851) (82,0.45033827) (83,0.4509087) (84,0.45162863) (85,0.45247033) (86,0.45184666) (87,0.45098022) (88,0.4508305) (89,0.45201352) (90,0.45171613) (91,0.45104414) (92,0.45191514) (93,0.4526271) (94,0.4505605) (95,0.45148402) (96,0.4523655) (97,0.45177245) (98,0.45210254) (99,0.45238414) (100,0.4516604) (101,0.45198154) (102,0.4519829) (103,0.45120624) (104,0.44985235) (105,0.4512348) (106,0.45045245) (107,0.45126694) (108,0.45191932) (109,0.45210236) (110,0.4522852) (111,0.45177874) (112,0.4524121) (113,0.4514566) (114,0.45083028) (115,0.45128652) (116,0.45147318) (117,0.4515449) (118,0.45136225) (119,0.45154813) (120,0.45133808) (121,0.45110235) (122,0.45167542) (123,0.4502757) (124,0.45133257) (125,0.4523967) (126,0.45098612) (127,0.45162785) (128,0.4508961) (129,0.45149505) (130,0.45064935) (131,0.4513556) (132,0.45236436) (133,0.4501326) (134,0.45107022) (135,0.4513086) (136,0.45159152) (137,0.45188794) (138,0.4504009) (139,0.4517559) (140,0.4514846) (141,0.4517209) (142,0.4512226) (143,0.4512475) (144,0.45043132) (145,0.45194426) (146,0.45250154) (147,0.45113033) (148,0.45119274) (149,0.45155004) (150,0.45174676) (151,0.45177758) (152,0.451758) (153,0.44990963) (154,0.45106468) (155,0.4515845) (156,0.45052645) (157,0.45036453) (158,0.45182896) (159,0.45255744) (160,0.45206943) (161,0.45122033) (162,0.452273) (163,0.45198706) (164,0.4527188) (165,0.4517481) (166,0.4525371) (167,0.45217827) (168,0.4514395) (169,0.45143664) (170,0.45103368) (171,0.45146194) (172,0.45164803) (173,0.4525074) (174,0.45110807) (175,0.45236453) (176,0.45184267) (177,0.4517951) (178,0.45263547) (179,0.45227036) (180,0.45183885) (181,0.45180327) (182,0.45089003) (183,0.45250458) (184,0.45188165) (185,0.45159474) (186,0.45243645) (187,0.45103768) (188,0.45185483) (189,0.45327893) (190,0.452836) (191,0.451988) (192,0.45126542) (193,0.45226732) (194,0.45244464) (195,0.45188165) (196,0.45067734) (197,0.4510415) (198,0.4508518) (199,0.45176864) (200,0.45276597) (201,0.45239252) (202,0.45178804) (203,0.45219272) (204,0.45094502) (205,0.4511878) (206,0.45001695) (207,0.45200703) (208,0.45008582) (209,0.45128253) (210,0.45122868) (211,0.45037958) (212,0.45009512) (213,0.45088643) (214,0.4508851) (215,0.44982) (216,0.45047012) (217,0.45112178) (218,0.45120263) (219,0.45121938) (220,0.4501659) (221,0.4506326) (222,0.4510527) (223,0.4520331) (224,0.45074525) (225,0.45181412) (226,0.45096233) (227,0.4514863) (228,0.45058504) (229,0.45094293) (230,0.45108467) (231,0.4513457) (232,0.45202664) (233,0.4511385) (234,0.4510565) (235,0.4517576) (236,0.45124295) (237,0.45063472) (238,0.4513541) (239,0.4504203) (240,0.45031983) (241,0.45044464) (242,0.45261168) (243,0.45153138) (244,0.45210844) (245,0.45140564) (246,0.45199543) (247,0.4517852) (248,0.4517892) (249,0.45148346) (250,0.45167962) (251,0.450152) (252,0.4516661) (253,0.4517443) (254,0.45084664) (255,0.451078) (256,0.4514372) (257,0.44967788) (258,0.4495723) (259,0.45162672) (260,0.45065412) (261,0.45114708) (262,0.450363) (263,0.45144197) (264,0.45078158) (265,0.45158485) (266,0.45042008) (267,0.4519319) (268,0.4515335) (269,0.44969293) (270,0.4506562) (271,0.45033827) (272,0.45197374) (273,0.4533518) (274,0.45169958) (275,0.4515803) (276,0.45115125) (277,0.45097128) (278,0.45121995) (279,0.45137444) (280,0.45128596) (281,0.45282894) (282,0.45058087) (283,0.4506056) (284,0.451809) (285,0.45043457) (286,0.45083028) (287,0.45175683) (288,0.45208827) (289,0.4501227) (290,0.4507808) (291,0.45184627) (292,0.45028424) (293,0.45171708) (294,0.45052207) (295,0.4510974) (296,0.45136702) (297,0.45242086) (298,0.45082837) (299,0.45206165) (300,0.45059437) (301,0.45088908) (302,0.45230594) (303,0.45018473) (304,0.4508657) (305,0.45195416) (306,0.45161226) (307,0.45258334) (308,0.45180556) (309,0.45226198) (310,0.45166838) (311,0.45174906) (312,0.45160827) (313,0.45264328) (314,0.45231584) (315,0.4518044) (316,0.4508514) (317,0.4521583) (318,0.45103464) (319,0.45152265) (320,0.45187917) (321,0.45186055) (322,0.45102644) (323,0.45120454) (324,0.4505253) (325,0.44986606) (326,0.44985235) (327,0.45018798) (328,0.4521583) (329,0.45166382) (330,0.45122126) (331,0.45096424) (332,0.4505704) (333,0.45286968) (334,0.45137006) (335,0.4500626) (336,0.4509121) (337,0.4509083) (338,0.45088756) (339,0.45128766) (340,0.45103347) (341,0.45169482) (342,0.4519003) (343,0.45089138) (344,0.4506876) (345,0.45214632) (346,0.451918) (347,0.45170587) (348,0.45301485) (349,0.4518809) (350,0.45256582) (351,0.4523632) (352,0.4508843) (353,0.4515249) (354,0.45082724) (355,0.4512736) (356,0.4514458) (357,0.45139232) (358,0.4505548) (359,0.4520626) (360,0.45136967) (361,0.45179984) (362,0.45192426) (363,0.45143664) (364,0.4504361) (365,0.45090926) (366,0.4514728) (367,0.4495702) (368,0.4510953) (369,0.45131946) (370,0.45191458) (371,0.4517639) (372,0.45036662) (373,0.45103464) (374,0.45128444) (375,0.45066097) (376,0.45094272) (377,0.45102206) (378,0.4519298) (379,0.45227265) (380,0.45091742) (381,0.45132515) (382,0.4516442) (383,0.4513103) (384,0.45097414) (385,0.4518343) (386,0.4513223) (387,0.452789) (388,0.45210636) (389,0.45070016) (390,0.45061246) (391,0.4507968) (392,0.45078844) (393,0.45117638) (394,0.4513847) (395,0.45102912) (396,0.45235598) (397,0.45143265) (398,0.4507709) (399,0.45140886) (400,0.45120984) (401,0.45143303) (402,0.4503832) (403,0.4504374) (404,0.45098686) (405,0.4514937) (406,0.45148763) (407,0.4507641) (408,0.45231298) (409,0.45239344) (410,0.45121175) (411,0.45044598) (412,0.45137691) (413,0.45107058) (414,0.45125246) (415,0.45193455) (416,0.45142752) (417,0.45187575) (418,0.45106944) (419,0.4507481) (420,0.45187747) (421,0.45191744) (422,0.4519848) (423,0.4511676) (424,0.4510217) (425,0.45175344) (426,0.451043) (427,0.4520274) (428,0.45320967) (429,0.45311588) (430,0.45158732) (431,0.45213318) (432,0.4513676) (433,0.4518027) (434,0.45178387) (435,0.45114517) (436,0.4525232) (437,0.45126808) (438,0.45187804) (439,0.45083314) (440,0.4524981) (441,0.4525449) (442,0.45303157) (443,0.4523773) (444,0.452469) (445,0.45102492) (446,0.45154014) (447,0.45184705) (448,0.45034838) (449,0.4515898) (450,0.45163432) (451,0.45029795) (452,0.45126256) (453,0.45127454) (454,0.4509648) (455,0.4525196) (456,0.45173648) (457,0.45074296) (458,0.4520881) (459,0.4525485) (460,0.45132002) (461,0.4517359) (462,0.45115012) (463,0.45081773) (464,0.4515234) (465,0.45132267) (466,0.4500679) (467,0.45100704) (468,0.45162177) (469,0.45069063) (470,0.4507989) (471,0.45132706) (472,0.44987556) (473,0.45175895) (474,0.451914) (475,0.44986263) (476,0.44900534) (477,0.45091248) (478,0.4516016) (479,0.4511802) (480,0.4515078) (481,0.45131946) (482,0.45166934) (483,0.4504515) (484,0.4510483) (485,0.45180005) (486,0.45117733) (487,0.45270282) (488,0.4527774) (489,0.45168817) (490,0.451207) (491,0.45171022) (492,0.4511113) (493,0.45136377) (494,0.45115733) (495,0.4504298) (496,0.45179853) (497,0.45277587) (498,0.45136607) (499,0.4519178) (500,0.45215258) (501,0.45100874) (502,0.45179984) (503,0.45098364) (504,0.45253938) (505,0.45081165) (506,0.45148307) (507,0.45189288) (508,0.45304394) (509,0.4510428)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.39122546) (1,0.46041667) (2,0.45662406) (3,0.4541798) (4,0.45302016) (5,0.45286986) (6,0.45195147) (7,0.45135045) (8,0.45274904) (9,0.4538031) (10,0.4529279) (11,0.45295054) (12,0.4506659) (13,0.4499901) (14,0.45110694) (15,0.4515957) (16,0.45254737) (17,0.45164326) (18,0.45194578) (19,0.4520466) (20,0.45085618) (21,0.45095757) (22,0.4515881) (23,0.45226806) (24,0.4518063) (25,0.45101064) (26,0.4519983) (27,0.4512264) (28,0.4520881) (29,0.4508147) (30,0.4524197) (31,0.45052245) (32,0.45140183) (33,0.45113662) (34,0.45089003) (35,0.45037824) (36,0.451293) (37,0.45161816) (38,0.45105174) (39,0.45158294) (40,0.45160827) (41,0.45062196) (42,0.452117) (43,0.45089477) (44,0.45122012) (45,0.45127225) (46,0.45243397) (47,0.4513767) (48,0.45106107) (49,0.45159075) (50,0.4514279) (51,0.45105365) (52,0.45172906) (53,0.45221576) (54,0.45187747) (55,0.4525605) (56,0.45273268) (57,0.451457) (58,0.45078862) (59,0.45103976) (60,0.45244578) (61,0.4512597) (62,0.45151561) (63,0.4507009) (64,0.4501094) (65,0.45135882) (66,0.4500662) (67,0.4509435) (68,0.45091057) (69,0.45105842) (70,0.4517087) (71,0.45212463) (72,0.45119348) (73,0.45228842) (74,0.45267618) (75,0.45202968) (76,0.45224562) (77,0.4505915) (78,0.45164195) (79,0.4519848) (80,0.45202017) (81,0.4511562) (82,0.45205367) (83,0.4527732) (84,0.45143378) (85,0.45131052) (86,0.45159838) (87,0.452727) (88,0.45257476) (89,0.45110255) (90,0.45136642) (91,0.45108733) (92,0.45053673) (93,0.45095453) (94,0.45145985) (95,0.45127892) (96,0.45089307) (97,0.45126352) (98,0.4518107) (99,0.44994977) (100,0.45078102) (101,0.45075932) (102,0.4508712) (103,0.4518164) (104,0.4520647) (105,0.4508398) (106,0.4509977) (107,0.45055252) (108,0.45112273) (109,0.45176485) (110,0.45095453) (111,0.45106983) (112,0.45133048) (113,0.45087615) (114,0.45033428) (115,0.4521172) (116,0.45067504) (117,0.45166248) (118,0.44994634) (119,0.4508851) (120,0.45185903) (121,0.45178938) (122,0.4520255) (123,0.45112768) (124,0.45243284) (125,0.45140257) (126,0.45248973) (127,0.45166782) (128,0.4507871) (129,0.45162347) (130,0.45094654) (131,0.45162272) (132,0.45087767) (133,0.4513672) (134,0.45188624) (135,0.4510175) (136,0.45261967) (137,0.45102778) (138,0.45234647) (139,0.4512186) (140,0.45099276) (141,0.4510881) (142,0.45155403) (143,0.45072907) (144,0.45103937) (145,0.45238298) (146,0.45169026) (147,0.4511425) (148,0.45066458) (149,0.45063356) (150,0.45214233) (151,0.45037556) (152,0.45168245) (153,0.4510118) (154,0.45128995) (155,0.45329738) (156,0.45124048) (157,0.45061454) (158,0.45122698) (159,0.45178652) (160,0.4523849) (161,0.4513516) (162,0.45200646) (163,0.4524317) (164,0.45211568) (165,0.44981584) (166,0.450891) (167,0.4515215) (168,0.45112613) (169,0.45246196) (170,0.45093647) (171,0.45146155) (172,0.45099258) (173,0.45034418) (174,0.45041192) (175,0.45020777) (176,0.45083314) (177,0.4507673) (178,0.449945) (179,0.4509865) (180,0.4499654) (181,0.4520274) (182,0.4515274) (183,0.4515799) (184,0.45029092) (185,0.45166534) (186,0.45192486) (187,0.4505544) (188,0.45214537) (189,0.4502656) (190,0.45187044) (191,0.45214194) (192,0.45234093) (193,0.45094064) (194,0.45141077) (195,0.45219424) (196,0.45237538) (197,0.45105043) (198,0.45238662) (199,0.4512833) (200,0.45014328) (201,0.44991896) (202,0.45132914) (203,0.45114422) (204,0.45021746) (205,0.4506659) (206,0.45000666) (207,0.45147964) (208,0.45154834) (209,0.45037863) (210,0.45137843) (211,0.45082077) (212,0.45133808) (213,0.45119768) (214,0.45183715) (215,0.45110083) (216,0.450457) (217,0.45148554) (218,0.45195433) (219,0.4516364) (220,0.4509844) (221,0.45101407) (222,0.45171174) (223,0.45151523) (224,0.45213756) (225,0.45170757) (226,0.452203) (227,0.45008734) (228,0.4513063) (229,0.4511598) (230,0.4505432) (231,0.45084113) (232,0.45103464) (233,0.4504475) (234,0.45151198) (235,0.45141646) (236,0.45202434) (237,0.45076883) (238,0.45015982) (239,0.45071006) (240,0.44952893) (241,0.451617) (242,0.4506815) (243,0.4520133) (244,0.45210332) (245,0.4517951) (246,0.45053616) (247,0.45274925) (248,0.4513676) (249,0.45250133) (250,0.45123857) (251,0.45180935) (252,0.45125893) (253,0.45251465) (254,0.45198077) (255,0.45155117) (256,0.4513786) (257,0.45119616) (258,0.45226064) (259,0.45201084) (260,0.4514197) (261,0.45036244) (262,0.4509886) (263,0.4508455) (264,0.4515) (265,0.45059055) (266,0.45188013) (267,0.45145395) (268,0.4504117) (269,0.45284817) (270,0.45253235) (271,0.4522093) (272,0.45293304) (273,0.45000666) (274,0.45193133) (275,0.45119768) (276,0.45028064) (277,0.4510063) (278,0.4508495) (279,0.4511811) (280,0.45191497) (281,0.451457) (282,0.45126542) (283,0.45136034) (284,0.45121804) (285,0.45250133) (286,0.45101827) (287,0.45097983) (288,0.452207) (289,0.4524197) (290,0.45147392) (291,0.450867) (292,0.4512751) (293,0.45097393) (294,0.45048326) (295,0.4503141) (296,0.45003024) (297,0.45008218) (298,0.45083562) (299,0.45184284) (300,0.45099297) (301,0.4516739) (302,0.45343703) (303,0.451953) (304,0.45039725) (305,0.45119274) (306,0.45212346) (307,0.45105764) (308,0.45187083) (309,0.45191363) (310,0.45178482) (311,0.4515249) (312,0.44966686) (313,0.45022565) (314,0.4512614) (315,0.45262215) (316,0.45199448) (317,0.45199066) (318,0.45233923) (319,0.45129967) (320,0.4518849) (321,0.45184988) (322,0.45091456) (323,0.4518082) (324,0.45059645) (325,0.45175532) (326,0.45116952) (327,0.45145604) (328,0.45000038) (329,0.45076275) (330,0.45110235) (331,0.45136967) (332,0.4502032) (333,0.45200875) (334,0.45239365) (335,0.45265087) (336,0.4530586) (337,0.45159417) (338,0.45097566) (339,0.45230442) (340,0.452188) (341,0.45157915) (342,0.45165125) (343,0.45193285) (344,0.450715) (345,0.45168987) (346,0.45166114) (347,0.4509783) (348,0.45196024) (349,0.45118892) (350,0.45108068) (351,0.45082572) (352,0.44978863) (353,0.45246348) (354,0.45236415) (355,0.45148897) (356,0.4514199) (357,0.45014328) (358,0.45143226) (359,0.45119253) (360,0.45138013) (361,0.45074183) (362,0.45255956) (363,0.45177454) (364,0.45252568) (365,0.45121595) (366,0.4531113) (367,0.4512323) (368,0.45220205) (369,0.4499821) (370,0.451176) (371,0.45054737) (372,0.44986948) (373,0.45329833) (374,0.45066267) (375,0.45127264) (376,0.45120054) (377,0.45077303) (378,0.45045397) (379,0.45083696) (380,0.4510409) (381,0.45023572) (382,0.4502167) (383,0.45140582) (384,0.45149752) (385,0.4524311) (386,0.4519903) (387,0.45253387) (388,0.45069426) (389,0.45080575) (390,0.45222262) (391,0.45110998) (392,0.45047033) (393,0.4496739) (394,0.4505432) (395,0.4510371) (396,0.451125) (397,0.45068854) (398,0.44990906) (399,0.451406) (400,0.45068663) (401,0.45094672) (402,0.45050514) (403,0.452727) (404,0.45098382) (405,0.4510668) (406,0.45062175) (407,0.45194712) (408,0.4509087) (409,0.45193493) (410,0.45040715) (411,0.4517479) (412,0.45084512) (413,0.451121) (414,0.45052415) (415,0.4501543) (416,0.45068663) (417,0.4511387) (418,0.45049885) (419,0.45137444) (420,0.44969007) (421,0.4511644) (422,0.45069596) (423,0.45146766) (424,0.4508889) (425,0.45102683) (426,0.450488) (427,0.4503381) (428,0.4515253) (429,0.45049658) (430,0.45134646) (431,0.45023382) (432,0.4513632) (433,0.45213374) (434,0.4510761) (435,0.4503244) (436,0.4506115) (437,0.45115715) (438,0.4507734) (439,0.45064878) (440,0.45194864) (441,0.45187214) (442,0.45138356) (443,0.4504256) (444,0.45142084) (445,0.45153102) (446,0.45097736) (447,0.4504136) (448,0.44996175) (449,0.45026845) (450,0.45093647) (451,0.45144406) (452,0.4521718) (453,0.45141307) (454,0.45220262) (455,0.45083314) (456,0.45069978) (457,0.4506231) (458,0.45166856) (459,0.45180726) (460,0.45263204) (461,0.45229262) (462,0.45110178) (463,0.45199943) (464,0.4506775) (465,0.4514258) (466,0.4534159) (467,0.45210996) (468,0.45253977) (469,0.4521735) (470,0.45163527) (471,0.45126352) (472,0.4504315) (473,0.45111588) (474,0.45062158) (475,0.4515493) (476,0.45063603) (477,0.4505405) (478,0.45084855) (479,0.4510373) (480,0.45170566) (481,0.4515972) (482,0.45151883) (483,0.45145547) (484,0.45169446) (485,0.45020738) (486,0.4525333) (487,0.4511699) (488,0.45223972) (489,0.4504981) (490,0.45031375) (491,0.45019692) (492,0.4507947) (493,0.45041704) (494,0.4509625) (495,0.4522015) (496,0.4523088) (497,0.45005098) (498,0.45115963) (499,0.4515487) (500,0.45156145) (501,0.45128557) (502,0.4527536) (503,0.45183182) (504,0.45216247) (505,0.4526115) (506,0.45175096) (507,0.452352) (508,0.4517224) (509,0.45166573)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.39059988) (1,0.45995188) (2,0.45691496) (3,0.45394215) (4,0.4529574) (5,0.45169824) (6,0.45303616) (7,0.45324278) (8,0.45262843) (9,0.45269862) (10,0.45202777) (11,0.4511444) (12,0.45115107) (13,0.4520782) (14,0.4532616) (15,0.4514534) (16,0.45295414) (17,0.45098287) (18,0.45167902) (19,0.45044824) (20,0.45069578) (21,0.45179662) (22,0.45269597) (23,0.451898) (24,0.45167676) (25,0.45119902) (26,0.45067734) (27,0.45097888) (28,0.45033827) (29,0.45188624) (30,0.4511756) (31,0.4518303) (32,0.4520194) (33,0.45218834) (34,0.45053425) (35,0.45355022) (36,0.45056716) (37,0.45058486) (38,0.4527867) (39,0.4513497) (40,0.4521058) (41,0.45265487) (42,0.45267314) (43,0.450863) (44,0.45133865) (45,0.45120984) (46,0.45214537) (47,0.4502875) (48,0.45137045) (49,0.45146367) (50,0.45374924) (51,0.4522797) (52,0.45182192) (53,0.4499058) (54,0.45229033) (55,0.45084) (56,0.4513771) (57,0.45288908) (58,0.45159665) (59,0.45105878) (60,0.45125628) (61,0.45255935) (62,0.45086092) (63,0.45188928) (64,0.45065373) (65,0.4511756) (66,0.45028767) (67,0.4508902) (68,0.44965526) (69,0.4512245) (70,0.45098573) (71,0.44985294) (72,0.4515407) (73,0.45185882) (74,0.45077187) (75,0.45149088) (76,0.45109284) (77,0.45142448) (78,0.4509806) (79,0.45119196) (80,0.4504218) (81,0.4507479) (82,0.44996917) (83,0.4493497) (84,0.4498908) (85,0.4500061) (86,0.44965887) (87,0.4516094) (88,0.4507456) (89,0.4511507) (90,0.4497856) (91,0.45040524) (92,0.45091113) (93,0.45044902) (94,0.449922) (95,0.4504397) (96,0.4504958) (97,0.44996423) (98,0.4511269) (99,0.45137614) (100,0.45100895) (101,0.4514532) (102,0.45031145) (103,0.45064154) (104,0.45042065) (105,0.4495645) (106,0.45034894) (107,0.45160615) (108,0.4513282) (109,0.450746) (110,0.4512268) (111,0.4498556) (112,0.45026484) (113,0.4505411) (114,0.4513377) (115,0.4516018) (116,0.45100665) (117,0.45118263) (118,0.45140868) (119,0.4511153) (120,0.45110273) (121,0.4511796) (122,0.45236206) (123,0.45124143) (124,0.45103994) (125,0.45113298) (126,0.4519239) (127,0.4519098) (128,0.4523122) (129,0.45190677) (130,0.45202968) (131,0.45105594) (132,0.45115963) (133,0.45092657) (134,0.45126942) (135,0.45283714) (136,0.45178252) (137,0.45244274) (138,0.452504) (139,0.45183334) (140,0.45170128) (141,0.4520721) (142,0.45182344) (143,0.45119026) (144,0.4515023) (145,0.45216095) (146,0.45299542) (147,0.45327303) (148,0.45171747) (149,0.45186588) (150,0.45329872) (151,0.45157173) (152,0.45203766) (153,0.45218036) (154,0.45214403) (155,0.45162633) (156,0.45198974) (157,0.4516644) (158,0.45205766) (159,0.45169178) (160,0.4514964) (161,0.45137748) (162,0.45082438) (163,0.45091915) (164,0.4504614) (165,0.45148382) (166,0.45088127) (167,0.45035806) (168,0.45100534) (169,0.4513337) (170,0.4520683) (171,0.45237443) (172,0.45084456) (173,0.45099714) (174,0.4512909) (175,0.45187652) (176,0.45187062) (177,0.45136815) (178,0.45109856) (179,0.4522595) (180,0.4512091) (181,0.45115182) (182,0.45188755) (183,0.452769) (184,0.45152912) (185,0.4512205) (186,0.45071957) (187,0.45128387) (188,0.4521939) (189,0.45188794) (190,0.4516115) (191,0.45162156) (192,0.45164195) (193,0.45101064) (194,0.45033124) (195,0.4513961) (196,0.4506547) (197,0.45178652) (198,0.4504903) (199,0.45097813) (200,0.45022452) (201,0.4508164) (202,0.45081943) (203,0.4510858) (204,0.45178443) (205,0.45168588) (206,0.45011395) (207,0.45064232) (208,0.45194426) (209,0.45065317) (210,0.45243514) (211,0.44954395) (212,0.4507013) (213,0.45113775) (214,0.45189098) (215,0.4509041) (216,0.45285407) (217,0.4501406) (218,0.4529043) (219,0.4518103) (220,0.45170015) (221,0.45206696) (222,0.4518478) (223,0.45175514) (224,0.45238376) (225,0.45090887) (226,0.45179453) (227,0.45245966) (228,0.45064518) (229,0.4518322) (230,0.45138052) (231,0.4515854) (232,0.4513257) (233,0.45166287) (234,0.45165107) (235,0.45062023) (236,0.45133847) (237,0.4509591) (238,0.4512479) (239,0.45106867) (240,0.4508305) (241,0.45035294) (242,0.45145777) (243,0.45235273) (244,0.452539) (245,0.45166287) (246,0.450695) (247,0.45146176) (248,0.45195338) (249,0.45214745) (250,0.45168588) (251,0.451738) (252,0.4506427) (253,0.45022088) (254,0.45112026) (255,0.45222145) (256,0.4510835) (257,0.451149) (258,0.4515527) (259,0.4510158) (260,0.4523864) (261,0.4511916) (262,0.4500586) (263,0.45135123) (264,0.45136455) (265,0.45196688) (266,0.45267618) (267,0.45177987) (268,0.45248592) (269,0.45193285) (270,0.4520725) (271,0.4499005) (272,0.45112118) (273,0.45199868) (274,0.45114934) (275,0.45069084) (276,0.45057535) (277,0.45188832) (278,0.45167598) (279,0.4515799) (280,0.45097375) (281,0.45165506) (282,0.4522635) (283,0.45060465) (284,0.4507068) (285,0.4524572) (286,0.45147735) (287,0.45197698) (288,0.45196193) (289,0.44916323) (290,0.45047376) (291,0.45121652) (292,0.45145777) (293,0.4512154) (294,0.45058733) (295,0.45166573) (296,0.45130974) (297,0.45102036) (298,0.44998935) (299,0.45194653) (300,0.4497738) (301,0.45111662) (302,0.45205498) (303,0.45015353) (304,0.45021442) (305,0.4511581) (306,0.451445) (307,0.45141932) (308,0.4514825) (309,0.45137045) (310,0.45117712) (311,0.45259324) (312,0.45121595) (313,0.45237234) (314,0.45098382) (315,0.4520194) (316,0.4515215) (317,0.45215032) (318,0.45174637) (319,0.45091096) (320,0.45176637) (321,0.45248136) (322,0.45147032) (323,0.45184055) (324,0.45220566) (325,0.4516505) (326,0.45309246) (327,0.45116323) (328,0.45086512) (329,0.44965544) (330,0.45156583) (331,0.45105022) (332,0.45178083) (333,0.45150608) (334,0.4519241) (335,0.45142505) (336,0.45145282) (337,0.45061567) (338,0.45053977) (339,0.45184284) (340,0.45189822) (341,0.45081127) (342,0.4509237) (343,0.45109648) (344,0.45205688) (345,0.45046422) (346,0.45103464) (347,0.45169234) (348,0.45133808) (349,0.45083106) (350,0.45126826) (351,0.45044234) (352,0.45154718) (353,0.45317426) (354,0.4513577) (355,0.45135653) (356,0.45135748) (357,0.4522403) (358,0.451492) (359,0.45111206) (360,0.45135254) (361,0.45033732) (362,0.45200095) (363,0.45269862) (364,0.45126942) (365,0.4520765) (366,0.4525173) (367,0.45159265) (368,0.45083296) (369,0.45106146) (370,0.45171556) (371,0.45059115) (372,0.45040697) (373,0.45230365) (374,0.45141) (375,0.45274657) (376,0.45198974) (377,0.45076883) (378,0.4514313) (379,0.4512222) (380,0.45098403) (381,0.45004776) (382,0.4508531) (383,0.45068303) (384,0.45148173) (385,0.4491039) (386,0.45072356) (387,0.4494039) (388,0.45100018) (389,0.45174506) (390,0.45173973) (391,0.4516368) (392,0.45100933) (393,0.4518674) (394,0.45086512) (395,0.45142865) (396,0.45046175) (397,0.45167732) (398,0.4516311) (399,0.45129338) (400,0.45202056) (401,0.45128158) (402,0.45147774) (403,0.45090106) (404,0.4503128) (405,0.45235142) (406,0.45206508) (407,0.45250475) (408,0.4531014) (409,0.45182306) (410,0.4522167) (411,0.45285293) (412,0.45103842) (413,0.45307192) (414,0.45171195) (415,0.45233846) (416,0.45002264) (417,0.45185483) (418,0.45079547) (419,0.45147318) (420,0.45176673) (421,0.45168626) (422,0.44954833) (423,0.45169806) (424,0.45010197) (425,0.4509823) (426,0.45076162) (427,0.45126978) (428,0.45260388) (429,0.45056126) (430,0.45216343) (431,0.45052683) (432,0.45228633) (433,0.45208162) (434,0.45117694) (435,0.45192334) (436,0.4506817) (437,0.45051485) (438,0.45097432) (439,0.45072412) (440,0.45206165) (441,0.4505293) (442,0.45272756) (443,0.4525118) (444,0.45222184) (445,0.45311397) (446,0.45258677) (447,0.45055288) (448,0.45219082) (449,0.45213908) (450,0.4516052) (451,0.45173422) (452,0.45203215) (453,0.4520687) (454,0.45227054) (455,0.4505019) (456,0.4516351) (457,0.45088717) (458,0.45113546) (459,0.45131508) (460,0.45255744) (461,0.45171556) (462,0.45104414) (463,0.45127872) (464,0.4507953) (465,0.45181736) (466,0.45083144) (467,0.4506014) (468,0.45141438) (469,0.45141742) (470,0.4517146) (471,0.4541815) (472,0.45194426) (473,0.4511739) (474,0.45075247) (475,0.45214632) (476,0.45140526) (477,0.4517382) (478,0.45001787) (479,0.44948724) (480,0.450891) (481,0.45105746) (482,0.45042333) (483,0.4504277) (484,0.44973287) (485,0.4516583) (486,0.45114955) (487,0.45046976) (488,0.45118874) (489,0.45182535) (490,0.45141077) (491,0.4518299) (492,0.45162386) (493,0.45141837) (494,0.45116457) (495,0.45257363) (496,0.4516012) (497,0.45100227) (498,0.45145756) (499,0.45135275) (500,0.4522205) (501,0.45167485) (502,0.45113966) (503,0.45205936) (504,0.45277664) (505,0.4520506) (506,0.45214042) (507,0.4526387) (508,0.4517679) (509,0.45195872)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3910135) (1,0.45967808) (2,0.45666838) (3,0.454035) (4,0.4520801) (5,0.45221004) (6,0.4524528) (7,0.4517837) (8,0.45172736) (9,0.45122945) (10,0.45117277) (11,0.4523908) (12,0.4525622) (13,0.45176485) (14,0.4519062) (15,0.45148534) (16,0.45111778) (17,0.45236072) (18,0.4531345) (19,0.45273536) (20,0.45195967) (21,0.4511423) (22,0.45150077) (23,0.45222375) (24,0.4514041) (25,0.4518885) (26,0.45042828) (27,0.4509648) (28,0.44957876) (29,0.45053804) (30,0.45115924) (31,0.45203558) (32,0.45088926) (33,0.45373327) (34,0.45244178) (35,0.4515352) (36,0.45197716) (37,0.45125762) (38,0.45104337) (39,0.4521349) (40,0.45169425) (41,0.44992048) (42,0.45177016) (43,0.45174962) (44,0.45073345) (45,0.4506208) (46,0.44954413) (47,0.45006335) (48,0.4512401) (49,0.45099962) (50,0.45128387) (51,0.45176104) (52,0.45106488) (53,0.45182666) (54,0.45209017) (55,0.45082116) (56,0.4515529) (57,0.45229337) (58,0.45127168) (59,0.45244312) (60,0.45100874) (61,0.45114344) (62,0.451418) (63,0.45154548) (64,0.4512968) (65,0.45232174) (66,0.45084095) (67,0.45228615) (68,0.45259) (69,0.4531231) (70,0.4516465) (71,0.45119902) (72,0.4508868) (73,0.45065182) (74,0.45135653) (75,0.4522521) (76,0.4505748) (77,0.4514566) (78,0.4524176) (79,0.4515641) (80,0.4508179) (81,0.45212728) (82,0.45284474) (83,0.4500991) (84,0.451149) (85,0.45189553) (86,0.45187765) (87,0.45263186) (88,0.4506874) (89,0.45101064) (90,0.45318836) (91,0.4518904) (92,0.4508748) (93,0.45099545) (94,0.4529903) (95,0.45037177) (96,0.4522169) (97,0.45134723) (98,0.45233542) (99,0.45149982) (100,0.4501387) (101,0.45252797) (102,0.45099145) (103,0.45126978) (104,0.45168644) (105,0.4518457) (106,0.451586) (107,0.45168227) (108,0.45150113) (109,0.45117828) (110,0.4504614) (111,0.45098004) (112,0.4517871) (113,0.45298192) (114,0.45110977) (115,0.45192143) (116,0.45218834) (117,0.45116895) (118,0.4518501) (119,0.45166895) (120,0.45125553) (121,0.45178217) (122,0.45183942) (123,0.45152968) (124,0.4511644) (125,0.4510763) (126,0.45308277) (127,0.4514199) (128,0.45290107) (129,0.45213148) (130,0.4510158) (131,0.45215315) (132,0.4518771) (133,0.45190868) (134,0.45039326) (135,0.45275173) (136,0.45236284) (137,0.45084417) (138,0.45141268) (139,0.4513754) (140,0.45139363) (141,0.4524243) (142,0.45172906) (143,0.45340544) (144,0.45128882) (145,0.4508305) (146,0.4511893) (147,0.4501385) (148,0.45063356) (149,0.45154682) (150,0.4503379) (151,0.45191857) (152,0.45038927) (153,0.45199752) (154,0.45055535) (155,0.451797) (156,0.4521429) (157,0.45053387) (158,0.4514359) (159,0.45087463) (160,0.45080137) (161,0.45074943) (162,0.4506214) (163,0.4500563) (164,0.45162785) (165,0.45057154) (166,0.45049828) (167,0.45114878) (168,0.45220244) (169,0.45152816) (170,0.45110846) (171,0.4515095) (172,0.4513946) (173,0.4506971) (174,0.45238966) (175,0.4502675) (176,0.45227054) (177,0.45175952) (178,0.45236167) (179,0.45167428) (180,0.45071366) (181,0.45206374) (182,0.45148915) (183,0.45121384) (184,0.45137233) (185,0.4519829) (186,0.45123267) (187,0.45274487) (188,0.45092162) (189,0.45156696) (190,0.4509745) (191,0.4506018) (192,0.44976655) (193,0.4522852) (194,0.4505856) (195,0.4506701) (196,0.45072088) (197,0.45198345) (198,0.4513063) (199,0.45160693) (200,0.45184076) (201,0.45022452) (202,0.45189288) (203,0.45184115) (204,0.4515913) (205,0.4511288) (206,0.45101598) (207,0.45157534) (208,0.45088547) (209,0.45144197) (210,0.4524184) (211,0.4506933) (212,0.45197278) (213,0.45097354) (214,0.4521994) (215,0.4518771) (216,0.45279986) (217,0.45290393) (218,0.45189935) (219,0.4504374) (220,0.45142353) (221,0.45271003) (222,0.45197147) (223,0.45236683) (224,0.451949) (225,0.45152187) (226,0.45128518) (227,0.45179358) (228,0.45038033) (229,0.45061585) (230,0.44933352) (231,0.45151922) (232,0.45132306) (233,0.45199716) (234,0.4502793) (235,0.45011815) (236,0.4518223) (237,0.45258313) (238,0.4514608) (239,0.45113814) (240,0.45060977) (241,0.4510489) (242,0.4520719) (243,0.45264593) (244,0.45080003) (245,0.4496821) (246,0.45038718) (247,0.4513929) (248,0.45086187) (249,0.4509648) (250,0.45192257) (251,0.45032516) (252,0.45224202) (253,0.4519277) (254,0.45166326) (255,0.45169845) (256,0.45122927) (257,0.45027074) (258,0.45231164) (259,0.45072737) (260,0.45070928) (261,0.45118302) (262,0.4524998) (263,0.45147735) (264,0.45258448) (265,0.45207915) (266,0.4513265) (267,0.45040068) (268,0.4519939) (269,0.45185903) (270,0.45025325) (271,0.45106125) (272,0.45022032) (273,0.45082837) (274,0.4517949) (275,0.45059133) (276,0.45156184) (277,0.45133334) (278,0.44862118) (279,0.45008582) (280,0.45142865) (281,0.45049733) (282,0.45174238) (283,0.45109418) (284,0.45068416) (285,0.45151865) (286,0.4514005) (287,0.45234835) (288,0.4508183) (289,0.45048973) (290,0.45093322) (291,0.45177892) (292,0.45154756) (293,0.45188013) (294,0.45079717) (295,0.45288393) (296,0.45160103) (297,0.45075837) (298,0.45084417) (299,0.45136702) (300,0.45273572) (301,0.45157078) (302,0.45123154) (303,0.45112348) (304,0.45046765) (305,0.45053977) (306,0.45173916) (307,0.45066932) (308,0.4510683) (309,0.44984856) (310,0.45032057) (311,0.45069215) (312,0.45183313) (313,0.45204642) (314,0.45208275) (315,0.4518046) (316,0.45285615) (317,0.45118797) (318,0.4507091) (319,0.4510063) (320,0.45217067) (321,0.4514766) (322,0.45067275) (323,0.45198762) (324,0.45119995) (325,0.45206735) (326,0.45156527) (327,0.45121327) (328,0.4508202) (329,0.45122984) (330,0.45233828) (331,0.4530451) (332,0.4512873) (333,0.44986472) (334,0.45079947) (335,0.4511638) (336,0.4506878) (337,0.45133027) (338,0.45132402) (339,0.45056182) (340,0.44984588) (341,0.45230916) (342,0.45089537) (343,0.45192295) (344,0.4513244) (345,0.45196328) (346,0.45039383) (347,0.45076162) (348,0.45262727) (349,0.4511992) (350,0.4494802) (351,0.450125) (352,0.45074734) (353,0.45148534) (354,0.45139953) (355,0.45078176) (356,0.45170397) (357,0.45276618) (358,0.4523674) (359,0.4510179) (360,0.45109245) (361,0.45165488) (362,0.451223) (363,0.45292732) (364,0.45222223) (365,0.45230538) (366,0.45277968) (367,0.45182914) (368,0.45114613) (369,0.45196214) (370,0.45176047) (371,0.45133448) (372,0.45129776) (373,0.4523318) (374,0.45049372) (375,0.45217505) (376,0.45113015) (377,0.450879) (378,0.45082533) (379,0.45194748) (380,0.4515272) (381,0.45015696) (382,0.45156392) (383,0.4513849) (384,0.45144767) (385,0.45157894) (386,0.4516332) (387,0.4512827) (388,0.4513143) (389,0.45249334) (390,0.45151123) (391,0.45164174) (392,0.4511444) (393,0.4522049) (394,0.4512131) (395,0.4517443) (396,0.45257363) (397,0.45293093) (398,0.4528906) (399,0.45150208) (400,0.451293) (401,0.4509768) (402,0.45014155) (403,0.45170623) (404,0.45142084) (405,0.45051616) (406,0.45121574) (407,0.45082533) (408,0.45167598) (409,0.4511937) (410,0.44985408) (411,0.4518908) (412,0.45287785) (413,0.4527749) (414,0.45138356) (415,0.45206773) (416,0.45202434) (417,0.4510428) (418,0.4507909) (419,0.45167142) (420,0.45189688) (421,0.45157573) (422,0.45109266) (423,0.4502125) (424,0.45109436) (425,0.45072564) (426,0.4505548) (427,0.45173916) (428,0.4524315) (429,0.4513482) (430,0.45178425) (431,0.45110863) (432,0.45096612) (433,0.45124412) (434,0.4506539) (435,0.4510059) (436,0.45050743) (437,0.45251352) (438,0.45250458) (439,0.45070377) (440,0.45104223) (441,0.45138317) (442,0.4526994) (443,0.45169312) (444,0.45353273) (445,0.4525586) (446,0.45069292) (447,0.45095587) (448,0.4513558) (449,0.45068073) (450,0.4505428) (451,0.45153445) (452,0.45212328) (453,0.45150247) (454,0.4517715) (455,0.4508883) (456,0.4513708) (457,0.452301) (458,0.4507854) (459,0.45014155) (460,0.45202568) (461,0.4527694) (462,0.45117903) (463,0.45272166) (464,0.45095053) (465,0.44992295) (466,0.45205402) (467,0.45120224) (468,0.45211738) (469,0.4513398) (470,0.45301065) (471,0.4511387) (472,0.45144597) (473,0.45216343) (474,0.4520411) (475,0.45139194) (476,0.45194387) (477,0.45139498) (478,0.45292467) (479,0.45116344) (480,0.4525504) (481,0.4519435) (482,0.451805) (483,0.45218247) (484,0.45250818) (485,0.45146424) (486,0.45173708) (487,0.4508396) (488,0.45111415) (489,0.45155594) (490,0.45159873) (491,0.45160997) (492,0.45030043) (493,0.4518415) (494,0.45155746) (495,0.45168456) (496,0.44919977) (497,0.45049638) (498,0.45092753) (499,0.4514823) (500,0.45224753) (501,0.45220777) (502,0.45285428) (503,0.45016667) (504,0.45051485) (505,0.45097756) (506,0.44992352) (507,0.45047203) (508,0.44920662) (509,0.45127246)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.39079967) (1,0.45992962) (2,0.45753196) (3,0.4558242) (4,0.45328254) (5,0.4538653) (6,0.4513541) (7,0.45027682) (8,0.4517692) (9,0.45160598) (10,0.4522968) (11,0.45101237) (12,0.45252872) (13,0.45164973) (14,0.45118892) (15,0.45234436) (16,0.45133066) (17,0.45045987) (18,0.45123193) (19,0.45036796) (20,0.45016247) (21,0.45123744) (22,0.4508925) (23,0.4514981) (24,0.45255345) (25,0.45126635) (26,0.4523221) (27,0.45184284) (28,0.45159686) (29,0.45049086) (30,0.45124334) (31,0.45119807) (32,0.45176733) (33,0.45092905) (34,0.45207116) (35,0.4517386) (36,0.45244083) (37,0.4505253) (38,0.45341516) (39,0.45123726) (40,0.45147735) (41,0.4526817) (42,0.4521132) (43,0.4511444) (44,0.4515641) (45,0.4509281) (46,0.4513965) (47,0.45168892) (48,0.45174143) (49,0.45140657) (50,0.45085123) (51,0.45092562) (52,0.45130327) (53,0.45071805) (54,0.4507441) (55,0.45265126) (56,0.4502285) (57,0.4510217) (58,0.45215067) (59,0.4520268) (60,0.45127416) (61,0.45118606) (62,0.45082954) (63,0.45176047) (64,0.4518107) (65,0.45183468) (66,0.45028216) (67,0.45210597) (68,0.451477) (69,0.45197925) (70,0.4509471) (71,0.45180917) (72,0.4506465) (73,0.45186776) (74,0.4514979) (75,0.4510099) (76,0.45107782) (77,0.45252094) (78,0.4525234) (79,0.45108676) (80,0.45035768) (81,0.4506269) (82,0.4501058) (83,0.45099697) (84,0.45136607) (85,0.45180613) (86,0.45171842) (87,0.45091134) (88,0.45148382) (89,0.45020834) (90,0.4518221) (91,0.45244235) (92,0.4507051) (93,0.45107344) (94,0.45195052) (95,0.4512068) (96,0.45128062) (97,0.4503965) (98,0.4508495) (99,0.45120186) (100,0.45110273) (101,0.4518866) (102,0.4512696) (103,0.45157933) (104,0.45036379) (105,0.45228958) (106,0.45028633) (107,0.45261455) (108,0.45138565) (109,0.45167407) (110,0.45225266) (111,0.45092732) (112,0.45161834) (113,0.45113584) (114,0.45162368) (115,0.45237955) (116,0.45086968) (117,0.45131811) (118,0.45084) (119,0.45227665) (120,0.45096955) (121,0.45122868) (122,0.45044234) (123,0.45084968) (124,0.45132744) (125,0.4504827) (126,0.45079565) (127,0.45088357) (128,0.45022032) (129,0.4512323) (130,0.45104757) (131,0.45049602) (132,0.4505097) (133,0.45037156) (134,0.4506977) (135,0.45160025) (136,0.45101464) (137,0.45054662) (138,0.45222622) (139,0.45115715) (140,0.4517557) (141,0.45083085) (142,0.45158866) (143,0.45220965) (144,0.45197642) (145,0.4519667) (146,0.45100495) (147,0.4524199) (148,0.45256278) (149,0.45257992) (150,0.45120606) (151,0.4516794) (152,0.45051408) (153,0.452965) (154,0.45106602) (155,0.451754) (156,0.45128766) (157,0.45144615) (158,0.4508478) (159,0.45210084) (160,0.45146993) (161,0.4505721) (162,0.4504766) (163,0.4505702) (164,0.45129052) (165,0.45222944) (166,0.45190507) (167,0.45150495) (168,0.45247906) (169,0.4516012) (170,0.45177835) (171,0.45075533) (172,0.4506313) (173,0.45145413) (174,0.4516311) (175,0.45084208) (176,0.4512422) (177,0.4506465) (178,0.45197508) (179,0.4501035) (180,0.450742) (181,0.45234647) (182,0.45013928) (183,0.45097375) (184,0.45134893) (185,0.4522951) (186,0.4504825) (187,0.45153633) (188,0.4517089) (189,0.45067522) (190,0.44987425) (191,0.45100322) (192,0.45166552) (193,0.45168245) (194,0.4522146) (195,0.4514458) (196,0.45240963) (197,0.4521642) (198,0.4512095) (199,0.4522559) (200,0.45099485) (201,0.4514374) (202,0.45201504) (203,0.45122033) (204,0.4512818) (205,0.45171747) (206,0.45130593) (207,0.4512812) (208,0.4516484) (209,0.4517359) (210,0.45214325) (211,0.45246726) (212,0.45041952) (213,0.45144558) (214,0.45169386) (215,0.4521385) (216,0.45093608) (217,0.45081773) (218,0.4516518) (219,0.4503278) (220,0.45230916) (221,0.45084456) (222,0.45209247) (223,0.4498185) (224,0.45153633) (225,0.45039782) (226,0.45127094) (227,0.45106983) (228,0.45123154) (229,0.4519237) (230,0.4519888) (231,0.45178387) (232,0.45066306) (233,0.45091248) (234,0.45095548) (235,0.45073992) (236,0.45209512) (237,0.4519224) (238,0.4527928) (239,0.45250857) (240,0.4513377) (241,0.45217484) (242,0.45185408) (243,0.4519863) (244,0.45268816) (245,0.4508025) (246,0.4514024) (247,0.45133486) (248,0.45130175) (249,0.45071727) (250,0.4510506) (251,0.45052016) (252,0.45207763) (253,0.4504235) (254,0.45062596) (255,0.451094) (256,0.45075476) (257,0.45150837) (258,0.45201445) (259,0.45077798) (260,0.45035806) (261,0.45239574) (262,0.45151332) (263,0.4520268) (264,0.45207953) (265,0.4523326) (266,0.45110446) (267,0.44984683) (268,0.4520995) (269,0.45179033) (270,0.45054016) (271,0.44980994) (272,0.45048288) (273,0.45105785) (274,0.45158315) (275,0.45140505) (276,0.452226) (277,0.45102322) (278,0.4498533) (279,0.450672) (280,0.4511431) (281,0.45150572) (282,0.45053348) (283,0.45198268) (284,0.45049506) (285,0.45084) (286,0.44971195) (287,0.45270795) (288,0.45207497) (289,0.45052814) (290,0.45089442) (291,0.45247507) (292,0.45303863) (293,0.45083922) (294,0.45200095) (295,0.45311245) (296,0.451789) (297,0.4511231) (298,0.45113203) (299,0.45117638) (300,0.45151922) (301,0.4512633) (302,0.45013356) (303,0.45033753) (304,0.45223573) (305,0.45128766) (306,0.45107895) (307,0.451871) (308,0.45021215) (309,0.45143473) (310,0.44949773) (311,0.45155612) (312,0.45093018) (313,0.45022583) (314,0.4501718) (315,0.45014575) (316,0.45099467) (317,0.45104662) (318,0.45180842) (319,0.45223173) (320,0.45103616) (321,0.45136416) (322,0.4505451) (323,0.45155498) (324,0.4507953) (325,0.45127532) (326,0.45117807) (327,0.44998458) (328,0.45159838) (329,0.4520666) (330,0.45081088) (331,0.4513689) (332,0.4509397) (333,0.4504884) (334,0.45065716) (335,0.4499587) (336,0.4507753) (337,0.45151618) (338,0.44955936) (339,0.45243874) (340,0.45109817) (341,0.4513754) (342,0.45242885) (343,0.4513143) (344,0.4513541) (345,0.45058772) (346,0.4523141) (347,0.4515) (348,0.45093283) (349,0.45081413) (350,0.4508107) (351,0.4505405) (352,0.45058733) (353,0.45164993) (354,0.45194426) (355,0.45185578) (356,0.45176104) (357,0.4517831) (358,0.45216933) (359,0.4509336) (360,0.4515392) (361,0.45252055) (362,0.45135713) (363,0.45183256) (364,0.4507247) (365,0.452922) (366,0.4524416) (367,0.4522245) (368,0.45173496) (369,0.453) (370,0.45145568) (371,0.4504199) (372,0.4508065) (373,0.45210806) (374,0.45039842) (375,0.45212653) (376,0.4508889) (377,0.45180556) (378,0.45088947) (379,0.45072243) (380,0.45113775) (381,0.45246726) (382,0.45041248) (383,0.4516735) (384,0.45090696) (385,0.45040888) (386,0.45113355) (387,0.4504787) (388,0.45132267) (389,0.4508419) (390,0.45029774) (391,0.45090982) (392,0.44980878) (393,0.45185104) (394,0.451519) (395,0.45117313) (396,0.45040125) (397,0.4507831) (398,0.45148307) (399,0.45211017) (400,0.45159778) (401,0.45195147) (402,0.4488103) (403,0.45135596) (404,0.45126998) (405,0.45173305) (406,0.45058694) (407,0.45241818) (408,0.45284626) (409,0.45215696) (410,0.45132667) (411,0.45153007) (412,0.4516134) (413,0.45085254) (414,0.452277) (415,0.45223117) (416,0.45158333) (417,0.4517597) (418,0.45018265) (419,0.45078424) (420,0.45125076) (421,0.45163414) (422,0.45052588) (423,0.4509317) (424,0.45009893) (425,0.44967028) (426,0.45071232) (427,0.45167103) (428,0.451586) (429,0.45240334) (430,0.45246574) (431,0.45232725) (432,0.45228863) (433,0.4528282) (434,0.45292103) (435,0.4516366) (436,0.4513689) (437,0.45195946) (438,0.45086852) (439,0.45055613) (440,0.4510428) (441,0.45146003) (442,0.45143664) (443,0.4512637) (444,0.4508381) (445,0.45203272) (446,0.45298573) (447,0.4506977) (448,0.45137995) (449,0.45180327) (450,0.45215353) (451,0.45133752) (452,0.45113832) (453,0.44996327) (454,0.4508885) (455,0.4499568) (456,0.45090848) (457,0.4513356) (458,0.4516838) (459,0.45085427) (460,0.45172375) (461,0.4528657) (462,0.45101085) (463,0.45114174) (464,0.45078883) (465,0.45193607) (466,0.4513708) (467,0.45131886) (468,0.44897527) (469,0.45125628) (470,0.45253274) (471,0.4519922) (472,0.45241782) (473,0.45023325) (474,0.45247242) (475,0.4518166) (476,0.4516153) (477,0.45198554) (478,0.45124105) (479,0.45153862) (480,0.4507498) (481,0.45072412) (482,0.4508986) (483,0.45179263) (484,0.45052415) (485,0.4519085) (486,0.4511625) (487,0.45125952) (488,0.45190695) (489,0.45149297) (490,0.45075798) (491,0.44898346) (492,0.45108125) (493,0.45220757) (494,0.45183924) (495,0.45175666) (496,0.45159304) (497,0.4514724) (498,0.4509686) (499,0.4514846) (500,0.45167103) (501,0.45043588) (502,0.45127416) (503,0.45108163) (504,0.45177588) (505,0.4518067) (506,0.45327094) (507,0.45173573) (508,0.45243892) (509,0.45235425)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39217314) (1,0.4592192) (2,0.45629776) (3,0.45320147) (4,0.45435274) (5,0.4524688) (6,0.45371938) (7,0.45273724) (8,0.4510369) (9,0.45066342) (10,0.4519083) (11,0.45251673) (12,0.45062405) (13,0.45227227) (14,0.45156696) (15,0.4513636) (16,0.45222926) (17,0.4515822) (18,0.45091608) (19,0.45061493) (20,0.45098343) (21,0.4500662) (22,0.4498221) (23,0.45128444) (24,0.45041457) (25,0.45070738) (26,0.4510171) (27,0.450375) (28,0.4521682) (29,0.45112348) (30,0.45020166) (31,0.4522011) (32,0.4510215) (33,0.45133886) (34,0.45098403) (35,0.45126104) (36,0.4510154) (37,0.45140964) (38,0.45229357) (39,0.45273897) (40,0.45152226) (41,0.45213813) (42,0.45089403) (43,0.45217505) (44,0.4512087) (45,0.45166704) (46,0.45124087) (47,0.45229927) (48,0.4505002) (49,0.45033124) (50,0.45054147) (51,0.4510919) (52,0.4500369) (53,0.45113945) (54,0.45203635) (55,0.45140353) (56,0.45103234) (57,0.45147145) (58,0.45157707) (59,0.451359) (60,0.45090258) (61,0.45043266) (62,0.45009285) (63,0.45026445) (64,0.45150265) (65,0.4500411) (66,0.45128578) (67,0.45120054) (68,0.45177284) (69,0.45261702) (70,0.4496524) (71,0.45221728) (72,0.45124733) (73,0.45204642) (74,0.4521429) (75,0.45168018) (76,0.45300096) (77,0.45181242) (78,0.45092693) (79,0.45135692) (80,0.45107952) (81,0.4501796) (82,0.45072642) (83,0.4522108) (84,0.45112938) (85,0.4523282) (86,0.45092466) (87,0.4515641) (88,0.45145777) (89,0.45295188) (90,0.45082915) (91,0.45057154) (92,0.45211074) (93,0.45129928) (94,0.45070586) (95,0.4496975) (96,0.45104527) (97,0.45096424) (98,0.45181715) (99,0.45061454) (100,0.45136985) (101,0.4510744) (102,0.45117733) (103,0.45221308) (104,0.45219463) (105,0.45166686) (106,0.45043913) (107,0.45169464) (108,0.45069522) (109,0.45148268) (110,0.45182934) (111,0.4518672) (112,0.45174733) (113,0.45272908) (114,0.45216247) (115,0.45079282) (116,0.4518164) (117,0.4513727) (118,0.4513377) (119,0.44990963) (120,0.4506037) (121,0.4507144) (122,0.45146176) (123,0.45213795) (124,0.4517068) (125,0.44996253) (126,0.45189366) (127,0.45297223) (128,0.45151788) (129,0.45049295) (130,0.4499863) (131,0.45139098) (132,0.4516895) (133,0.45086378) (134,0.45260465) (135,0.45158505) (136,0.45034513) (137,0.45164382) (138,0.4501714) (139,0.452305) (140,0.4516406) (141,0.45290184) (142,0.45181832) (143,0.45078787) (144,0.45186624) (145,0.45170718) (146,0.45279375) (147,0.45209) (148,0.45134607) (149,0.4496176) (150,0.45215487) (151,0.45161378) (152,0.44988433) (153,0.45047107) (154,0.45146498) (155,0.44996348) (156,0.45046613) (157,0.45099714) (158,0.45215753) (159,0.45149067) (160,0.45199925) (161,0.4525685) (162,0.45111245) (163,0.45120054) (164,0.45013165) (165,0.451449) (166,0.45149466) (167,0.45113754) (168,0.45145777) (169,0.45176217) (170,0.45096195) (171,0.451637) (172,0.45029643) (173,0.45067886) (174,0.4513198) (175,0.45171517) (176,0.45133656) (177,0.45064306) (178,0.4508107) (179,0.4514418) (180,0.45054698) (181,0.4527342) (182,0.45259207) (183,0.44960827) (184,0.451094) (185,0.45220435) (186,0.45184627) (187,0.4516838) (188,0.4518379) (189,0.45053843) (190,0.4505369) (191,0.4511385) (192,0.45187595) (193,0.45089784) (194,0.45065942) (195,0.45054263) (196,0.45184836) (197,0.4518379) (198,0.45044008) (199,0.45157933) (200,0.4517909) (201,0.45216668) (202,0.4520529) (203,0.45077586) (204,0.45170167) (205,0.45169634) (206,0.45039707) (207,0.45202434) (208,0.45148858) (209,0.4526227) (210,0.45146233) (211,0.45179966) (212,0.45211434) (213,0.45219082) (214,0.45084226) (215,0.45112044) (216,0.4517114) (217,0.4514399) (218,0.45246157) (219,0.4517165) (220,0.44990164) (221,0.45080233) (222,0.45204338) (223,0.45065734) (224,0.45111853) (225,0.4498731) (226,0.45064175) (227,0.45139515) (228,0.4518908) (229,0.45150077) (230,0.4524336) (231,0.45239878) (232,0.45146897) (233,0.4516484) (234,0.45190373) (235,0.45227474) (236,0.45119235) (237,0.45160598) (238,0.45218587) (239,0.4510782) (240,0.4523109) (241,0.45018798) (242,0.4511543) (243,0.45207497) (244,0.4513238) (245,0.4506208) (246,0.4518634) (247,0.45270738) (248,0.4505314) (249,0.45189422) (250,0.45207363) (251,0.45153198) (252,0.45227644) (253,0.45186853) (254,0.4510641) (255,0.45301026) (256,0.45114136) (257,0.44950667) (258,0.45091382) (259,0.4507867) (260,0.451668) (261,0.45134112) (262,0.45223173) (263,0.4509104) (264,0.4519435) (265,0.45166305) (266,0.45218512) (267,0.45363662) (268,0.45144007) (269,0.4520485) (270,0.44974354) (271,0.45094198) (272,0.4525137) (273,0.45107916) (274,0.45151293) (275,0.45237234) (276,0.45296764) (277,0.45225912) (278,0.4515687) (279,0.45154643) (280,0.45114136) (281,0.45295092) (282,0.45295453) (283,0.45051122) (284,0.44999924) (285,0.45136985) (286,0.4510894) (287,0.45300266) (288,0.45100722) (289,0.45114574) (290,0.45171022) (291,0.45088127) (292,0.45184705) (293,0.4510272) (294,0.4512972) (295,0.45240298) (296,0.45115086) (297,0.45270586) (298,0.45156944) (299,0.45168704) (300,0.4512479) (301,0.4523204) (302,0.450938) (303,0.4513088) (304,0.45056412) (305,0.45230708) (306,0.45020643) (307,0.4512713) (308,0.4505643) (309,0.45059454) (310,0.45094407) (311,0.45211568) (312,0.45152017) (313,0.45017865) (314,0.45196405) (315,0.45176864) (316,0.4516271) (317,0.45122147) (318,0.45147926) (319,0.4519553) (320,0.4508946) (321,0.45320454) (322,0.45165962) (323,0.45199695) (324,0.45156965) (325,0.45279527) (326,0.45227817) (327,0.4524555) (328,0.45145282) (329,0.45057076) (330,0.45074353) (331,0.45015943) (332,0.45110407) (333,0.4512692) (334,0.45042866) (335,0.45178464) (336,0.4517127) (337,0.4508594) (338,0.45179358) (339,0.45113662) (340,0.451656) (341,0.45118797) (342,0.45260635) (343,0.45197603) (344,0.45101064) (345,0.4517964) (346,0.4522713) (347,0.4505917) (348,0.45282802) (349,0.4510628) (350,0.45079187) (351,0.45101047) (352,0.4519391) (353,0.4530112) (354,0.4519197) (355,0.451246) (356,0.4511933) (357,0.45256147) (358,0.45161605) (359,0.4507127) (360,0.4519026) (361,0.45128348) (362,0.45175153) (363,0.45044786) (364,0.45033354) (365,0.45247203) (366,0.45220205) (367,0.4519998) (368,0.4530565) (369,0.45177874) (370,0.45018837) (371,0.45022774) (372,0.44978252) (373,0.4514513) (374,0.4506678) (375,0.45178616) (376,0.4507388) (377,0.45238662) (378,0.45332593) (379,0.451793) (380,0.4520759) (381,0.45133522) (382,0.45103216) (383,0.451969) (384,0.4519277) (385,0.45042086) (386,0.4509022) (387,0.4507911) (388,0.4511465) (389,0.44986302) (390,0.44972527) (391,0.45018646) (392,0.45144024) (393,0.45199257) (394,0.45199105) (395,0.4509747) (396,0.452137) (397,0.45023534) (398,0.4516581) (399,0.45146424) (400,0.4519789) (401,0.4526796) (402,0.4519745) (403,0.45069006) (404,0.4515881) (405,0.451082) (406,0.45055878) (407,0.4512013) (408,0.45219424) (409,0.45110446) (410,0.44946194) (411,0.45046386) (412,0.45129243) (413,0.45128158) (414,0.45076692) (415,0.45196176) (416,0.4526094) (417,0.45207116) (418,0.45162994) (419,0.45105746) (420,0.4506153) (421,0.45107648) (422,0.45032382) (423,0.45115772) (424,0.45114002) (425,0.45214573) (426,0.44971767) (427,0.45033637) (428,0.45251942) (429,0.45030707) (430,0.45196614) (431,0.45228025) (432,0.4509123) (433,0.45244977) (434,0.4507734) (435,0.45126048) (436,0.45205992) (437,0.4521094) (438,0.45149523) (439,0.45253748) (440,0.45221785) (441,0.4512289) (442,0.45135787) (443,0.45087424) (444,0.4517972) (445,0.45180765) (446,0.45297185) (447,0.45146063) (448,0.4506368) (449,0.4505816) (450,0.45164594) (451,0.45195472) (452,0.4518786) (453,0.45069557) (454,0.450871) (455,0.45049602) (456,0.45063508) (457,0.45079625) (458,0.45230004) (459,0.4512618) (460,0.4519454) (461,0.45122603) (462,0.4523714) (463,0.45144388) (464,0.4517186) (465,0.45154682) (466,0.4499511) (467,0.45107344) (468,0.45111662) (469,0.45181793) (470,0.45135084) (471,0.45198667) (472,0.45299506) (473,0.45246252) (474,0.45125857) (475,0.45146918) (476,0.45148098) (477,0.4511642) (478,0.45317712) (479,0.4515038) (480,0.45152187) (481,0.4514509) (482,0.45431107) (483,0.45173135) (484,0.45088395) (485,0.45034647) (486,0.45123363) (487,0.4523082) (488,0.4510668) (489,0.45171347) (490,0.45263717) (491,0.45084932) (492,0.4517896) (493,0.4505801) (494,0.4524237) (495,0.45096156) (496,0.45080554) (497,0.4511996) (498,0.45046422) (499,0.45106927) (500,0.45188603) (501,0.45154434) (502,0.44907305) (503,0.450328) (504,0.45266268) (505,0.45175037) (506,0.4518103) (507,0.45165068) (508,0.45108485) (509,0.45189175)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.39159304) (1,0.4598025) (2,0.45552436) (3,0.45476332) (4,0.45511338) (5,0.45457533) (6,0.4535605) (7,0.4523282) (8,0.45293036) (9,0.45178044) (10,0.45277986) (11,0.45322677) (12,0.4521781) (13,0.45269084) (14,0.45205307) (15,0.4511969) (16,0.45222393) (17,0.45250306) (18,0.4514707) (19,0.45141152) (20,0.45142427) (21,0.4520137) (22,0.45216668) (23,0.452273) (24,0.4517692) (25,0.45250857) (26,0.45192656) (27,0.45079565) (28,0.45075133) (29,0.4514024) (30,0.45129225) (31,0.45192942) (32,0.45289803) (33,0.4515508) (34,0.45188794) (35,0.4524159) (36,0.45153537) (37,0.4508086) (38,0.45180252) (39,0.45053405) (40,0.45199066) (41,0.451195) (42,0.45089632) (43,0.45162424) (44,0.4512679) (45,0.45198935) (46,0.4512131) (47,0.45049316) (48,0.45222375) (49,0.45118207) (50,0.45136833) (51,0.45231202) (52,0.45145547) (53,0.45081222) (54,0.45246804) (55,0.45235446) (56,0.45053387) (57,0.45189536) (58,0.4509589) (59,0.45179605) (60,0.45199656) (61,0.45099333) (62,0.4513008) (63,0.45169654) (64,0.45129967) (65,0.45130992) (66,0.45106125) (67,0.45131373) (68,0.45085028) (69,0.45146728) (70,0.4518845) (71,0.45119578) (72,0.45252988) (73,0.4522639) (74,0.45202872) (75,0.4519279) (76,0.4517205) (77,0.45098004) (78,0.4512207) (79,0.45150456) (80,0.45234856) (81,0.4507894) (82,0.45238376) (83,0.45120585) (84,0.45050913) (85,0.45355195) (86,0.45097566) (87,0.45132267) (88,0.45230973) (89,0.45095453) (90,0.4517205) (91,0.4507852) (92,0.4504435) (93,0.4510681) (94,0.45071614) (95,0.45094806) (96,0.45183277) (97,0.44987118) (98,0.4510626) (99,0.45055348) (100,0.45057458) (101,0.45021385) (102,0.45221993) (103,0.45154127) (104,0.45335218) (105,0.4514418) (106,0.4526149) (107,0.45022604) (108,0.4499492) (109,0.449375) (110,0.45206717) (111,0.45051485) (112,0.45104948) (113,0.45026237) (114,0.45177475) (115,0.4512972) (116,0.45093322) (117,0.45245892) (118,0.4510957) (119,0.45119807) (120,0.4503168) (121,0.4513343) (122,0.45177835) (123,0.45227852) (124,0.45183963) (125,0.45234913) (126,0.45245737) (127,0.45103386) (128,0.45197925) (129,0.45157743) (130,0.45240924) (131,0.4527131) (132,0.45204777) (133,0.4504511) (134,0.45273572) (135,0.4519161) (136,0.44982383) (137,0.45155364) (138,0.45104337) (139,0.45120302) (140,0.4510491) (141,0.45083675) (142,0.45142448) (143,0.45067447) (144,0.45053956) (145,0.4503575) (146,0.44960788) (147,0.45084321) (148,0.44966477) (149,0.45089898) (150,0.4506486) (151,0.44952017) (152,0.45218664) (153,0.44984874) (154,0.4500386) (155,0.45107305) (156,0.45148972) (157,0.45065603) (158,0.45084134) (159,0.45195663) (160,0.45152113) (161,0.45224562) (162,0.45135617) (163,0.45210502) (164,0.45110482) (165,0.45117122) (166,0.45097566) (167,0.4507289) (168,0.45127225) (169,0.45091495) (170,0.4501294) (171,0.45107287) (172,0.45164365) (173,0.45110998) (174,0.4513889) (175,0.4511309) (176,0.45147392) (177,0.45154092) (178,0.45270395) (179,0.45045128) (180,0.45210597) (181,0.45316628) (182,0.45189214) (183,0.45298687) (184,0.45146936) (185,0.45140353) (186,0.45190468) (187,0.45231944) (188,0.4521149) (189,0.45239496) (190,0.45196348) (191,0.45123422) (192,0.45172775) (193,0.45220357) (194,0.4521077) (195,0.4526113) (196,0.4520932) (197,0.45200932) (198,0.45085502) (199,0.4511387) (200,0.45229623) (201,0.45245624) (202,0.45091516) (203,0.45223612) (204,0.45080194) (205,0.4503046) (206,0.45175305) (207,0.451902) (208,0.4522464) (209,0.45195282) (210,0.45261985) (211,0.45176694) (212,0.45129395) (213,0.4518948) (214,0.45124373) (215,0.45085618) (216,0.4509783) (217,0.451492) (218,0.45144692) (219,0.4514454) (220,0.45161378) (221,0.45113394) (222,0.45166305) (223,0.45149505) (224,0.45167997) (225,0.45211512) (226,0.45217046) (227,0.45103064) (228,0.45119464) (229,0.45108104) (230,0.45080993) (231,0.45084968) (232,0.45152283) (233,0.45061263) (234,0.45143625) (235,0.45142275) (236,0.45152834) (237,0.45167467) (238,0.45202798) (239,0.45064878) (240,0.45216364) (241,0.45072794) (242,0.45163888) (243,0.45092827) (244,0.45041782) (245,0.4522424) (246,0.4512913) (247,0.45149162) (248,0.45199373) (249,0.45130765) (250,0.451711) (251,0.45195967) (252,0.4508769) (253,0.45013565) (254,0.45092046) (255,0.45100456) (256,0.45276102) (257,0.45199808) (258,0.45002854) (259,0.45091572) (260,0.45167372) (261,0.45035368) (262,0.45191896) (263,0.45194748) (264,0.45114517) (265,0.4512886) (266,0.45103177) (267,0.4505449) (268,0.45055193) (269,0.45084226) (270,0.45001274) (271,0.45203882) (272,0.45202893) (273,0.45139688) (274,0.45138717) (275,0.4501252) (276,0.4500038) (277,0.45119217) (278,0.45069253) (279,0.45139727) (280,0.45197907) (281,0.4507831) (282,0.45131356) (283,0.4514861) (284,0.4505238) (285,0.45136702) (286,0.45275018) (287,0.45056146) (288,0.45230365) (289,0.451285) (290,0.45038965) (291,0.4494644) (292,0.45144767) (293,0.45126048) (294,0.4502228) (295,0.45069158) (296,0.4509766) (297,0.45114917) (298,0.45092332) (299,0.45087558) (300,0.451519) (301,0.45061338) (302,0.45124504) (303,0.45143095) (304,0.45100647) (305,0.45163488) (306,0.45212272) (307,0.45161262) (308,0.45027208) (309,0.45043474) (310,0.45066875) (311,0.45078844) (312,0.4516174) (313,0.45140392) (314,0.45121804) (315,0.45248097) (316,0.45209798) (317,0.45234057) (318,0.45119843) (319,0.4511541) (320,0.45118684) (321,0.4515036) (322,0.45191285) (323,0.451578) (324,0.4514509) (325,0.45089936) (326,0.45010826) (327,0.45136568) (328,0.45096156) (329,0.4517791) (330,0.45019844) (331,0.45089194) (332,0.45208713) (333,0.4508417) (334,0.4506539) (335,0.4513948) (336,0.44995928) (337,0.45132935) (338,0.45176312) (339,0.45082897) (340,0.45099485) (341,0.45120567) (342,0.45231488) (343,0.451418) (344,0.45085636) (345,0.45197052) (346,0.45111853) (347,0.4512677) (348,0.45295566) (349,0.45042238) (350,0.449922) (351,0.45209876) (352,0.4508775) (353,0.45027643) (354,0.45105708) (355,0.45196137) (356,0.4518105) (357,0.45153272) (358,0.45203328) (359,0.4521193) (360,0.45255327) (361,0.45248327) (362,0.4528322) (363,0.45180994) (364,0.45210636) (365,0.45037842) (366,0.45135027) (367,0.45037156) (368,0.45167238) (369,0.4511326) (370,0.45117104) (371,0.45161283) (372,0.45110694) (373,0.4505152) (374,0.45133713) (375,0.4507464) (376,0.45064366) (377,0.4513533) (378,0.451551) (379,0.45083353) (380,0.45150456) (381,0.4518946) (382,0.45161453) (383,0.4512146) (384,0.45042047) (385,0.45161167) (386,0.45218435) (387,0.45049125) (388,0.4525662) (389,0.4513027) (390,0.45254338) (391,0.45132875) (392,0.44986206) (393,0.4514024) (394,0.45211855) (395,0.4529941) (396,0.45152074) (397,0.4521737) (398,0.45215544) (399,0.4519098) (400,0.4510369) (401,0.45010123) (402,0.4510198) (403,0.45111245) (404,0.45046481) (405,0.45057115) (406,0.45190486) (407,0.4506659) (408,0.45174924) (409,0.45127225) (410,0.45145947) (411,0.45074886) (412,0.4519275) (413,0.45145985) (414,0.45094788) (415,0.45199847) (416,0.45193437) (417,0.4516427) (418,0.45046422) (419,0.45133275) (420,0.45100686) (421,0.4513908) (422,0.4509705) (423,0.45089915) (424,0.45248705) (425,0.4516052) (426,0.45006603) (427,0.45014936) (428,0.45269102) (429,0.45115924) (430,0.4513849) (431,0.45131886) (432,0.4510392) (433,0.45152435) (434,0.45011985) (435,0.4510744) (436,0.45144215) (437,0.4510685) (438,0.45064974) (439,0.4515881) (440,0.45026788) (441,0.45262197) (442,0.4520765) (443,0.45045167) (444,0.45096993) (445,0.4512814) (446,0.4508128) (447,0.45011795) (448,0.4517502) (449,0.4514205) (450,0.4517928) (451,0.45049316) (452,0.45164347) (453,0.4508927) (454,0.45130023) (455,0.45063147) (456,0.44956297) (457,0.45134667) (458,0.4525856) (459,0.45130366) (460,0.45106506) (461,0.4518082) (462,0.45100722) (463,0.453523) (464,0.45252246) (465,0.4527635) (466,0.4503792) (467,0.45085427) (468,0.45147887) (469,0.45185408) (470,0.45222774) (471,0.4520042) (472,0.4511933) (473,0.45044786) (474,0.45134398) (475,0.4510668) (476,0.45056581) (477,0.45069063) (478,0.4519905) (479,0.45083162) (480,0.4510215) (481,0.45102075) (482,0.45166096) (483,0.45274714) (484,0.451898) (485,0.44993645) (486,0.4503693) (487,0.45246726) (488,0.45178747) (489,0.4518868) (490,0.45178235) (491,0.452094) (492,0.4508986) (493,0.45031887) (494,0.45028502) (495,0.45199695) (496,0.45048952) (497,0.4514047) (498,0.4509606) (499,0.45085636) (500,0.4502325) (501,0.45099258) (502,0.4518225) (503,0.4519376) (504,0.45146936) (505,0.45062387) (506,0.45020452) (507,0.45077968) (508,0.4518613) (509,0.45056182)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39171955) (1,0.459711) (2,0.45572013) (3,0.4538124) (4,0.45297793) (5,0.45299125) (6,0.45311168) (7,0.45236835) (8,0.4520082) (9,0.45106754) (10,0.45171747) (11,0.4522462) (12,0.45140105) (13,0.45065317) (14,0.45197907) (15,0.4507365) (16,0.45088795) (17,0.45024922) (18,0.45015678) (19,0.45051295) (20,0.45040298) (21,0.45070168) (22,0.45076218) (23,0.45048305) (24,0.45044902) (25,0.45080385) (26,0.45043948) (27,0.45145243) (28,0.45194465) (29,0.45126483) (30,0.45167807) (31,0.45165393) (32,0.45108923) (33,0.4504471) (34,0.4505337) (35,0.45225057) (36,0.45122147) (37,0.45126808) (38,0.452039) (39,0.44917828) (40,0.4514079) (41,0.4531174) (42,0.45164803) (43,0.45122337) (44,0.45224354) (45,0.45200798) (46,0.45058408) (47,0.4508847) (48,0.45220435) (49,0.4519492) (50,0.45152396) (51,0.4512051) (52,0.45081222) (53,0.4508373) (54,0.45123592) (55,0.45155594) (56,0.45043892) (57,0.45149145) (58,0.45077416) (59,0.4509005) (60,0.45081183) (61,0.4504511) (62,0.4525723) (63,0.451313) (64,0.4522346) (65,0.45126846) (66,0.4511075) (67,0.45177263) (68,0.45001578) (69,0.4507249) (70,0.4509511) (71,0.45209038) (72,0.45129225) (73,0.45116648) (74,0.4515272) (75,0.45055175) (76,0.45079166) (77,0.45134264) (78,0.45192674) (79,0.4512987) (80,0.4509357) (81,0.45063642) (82,0.45120662) (83,0.44989574) (84,0.45088983) (85,0.4514901) (86,0.45188338) (87,0.4518398) (88,0.45036379) (89,0.4500915) (90,0.45189193) (91,0.45208028) (92,0.45148498) (93,0.45114002) (94,0.45045927) (95,0.45058656) (96,0.45118627) (97,0.45165524) (98,0.45242828) (99,0.45055366) (100,0.45260882) (101,0.45062786) (102,0.45133695) (103,0.45146403) (104,0.45111814) (105,0.451297) (106,0.45080823) (107,0.4498788) (108,0.45090792) (109,0.45023403) (110,0.45088205) (111,0.45049924) (112,0.45151293) (113,0.45064896) (114,0.45172012) (115,0.45042998) (116,0.45168835) (117,0.4514553) (118,0.45170414) (119,0.45017827) (120,0.45139003) (121,0.45177206) (122,0.45032763) (123,0.4510877) (124,0.45162442) (125,0.450129) (126,0.45056525) (127,0.45181772) (128,0.45108828) (129,0.45254016) (130,0.4499252) (131,0.4519199) (132,0.45045757) (133,0.45073116) (134,0.45168018) (135,0.45165467) (136,0.45159894) (137,0.451211) (138,0.4517797) (139,0.45247775) (140,0.45242694) (141,0.45229983) (142,0.4529275) (143,0.45311433) (144,0.45147774) (145,0.45177662) (146,0.4522323) (147,0.4522066) (148,0.45057818) (149,0.45353785) (150,0.45119065) (151,0.4507498) (152,0.45064592) (153,0.45133734) (154,0.4510097) (155,0.4512245) (156,0.4513457) (157,0.45292675) (158,0.45111644) (159,0.45206696) (160,0.45155954) (161,0.45222354) (162,0.45323896) (163,0.45065543) (164,0.45130384) (165,0.4535348) (166,0.45224315) (167,0.4509028) (168,0.45140257) (169,0.45044178) (170,0.4508202) (171,0.45065373) (172,0.4510626) (173,0.45066684) (174,0.45113775) (175,0.45060065) (176,0.45057267) (177,0.45034683) (178,0.4512055) (179,0.45032343) (180,0.45118913) (181,0.4512854) (182,0.4519157) (183,0.45169368) (184,0.4522066) (185,0.45097107) (186,0.45093188) (187,0.45099485) (188,0.45051673) (189,0.45019883) (190,0.45145395) (191,0.45179206) (192,0.45068228) (193,0.4507112) (194,0.45053005) (195,0.45044082) (196,0.45223173) (197,0.45165753) (198,0.45086795) (199,0.4521587) (200,0.45158732) (201,0.45152417) (202,0.4520508) (203,0.45137423) (204,0.45247793) (205,0.45119482) (206,0.45111093) (207,0.45144084) (208,0.45175436) (209,0.45190716) (210,0.45027548) (211,0.45014536) (212,0.4516054) (213,0.4504298) (214,0.45085275) (215,0.4518849) (216,0.45035177) (217,0.45043093) (218,0.45147982) (219,0.4523261) (220,0.4510997) (221,0.45192334) (222,0.45169064) (223,0.45144007) (224,0.4519178) (225,0.4515293) (226,0.45078728) (227,0.45144996) (228,0.45210007) (229,0.45057744) (230,0.45136663) (231,0.45125437) (232,0.4520746) (233,0.45120376) (234,0.4511465) (235,0.45278957) (236,0.45058733) (237,0.45156774) (238,0.45144805) (239,0.45169902) (240,0.45191875) (241,0.45261928) (242,0.45244274) (243,0.45198974) (244,0.4526208) (245,0.4518067) (246,0.45093188) (247,0.45241) (248,0.45221993) (249,0.45203787) (250,0.45221746) (251,0.45224923) (252,0.45145395) (253,0.45233142) (254,0.45055878) (255,0.45162272) (256,0.45046803) (257,0.45005593) (258,0.452586) (259,0.4523746) (260,0.4517517) (261,0.45153198) (262,0.45154947) (263,0.45191857) (264,0.4517283) (265,0.45039573) (266,0.45178404) (267,0.4512618) (268,0.45126808) (269,0.45091668) (270,0.45210007) (271,0.45171842) (272,0.45178616) (273,0.45080423) (274,0.4512987) (275,0.45158258) (276,0.45146137) (277,0.4506448) (278,0.45183104) (279,0.45198324) (280,0.45063108) (281,0.45095244) (282,0.4513754) (283,0.4506444) (284,0.45138338) (285,0.45058447) (286,0.4515841) (287,0.45287004) (288,0.45156088) (289,0.45265564) (290,0.4524899) (291,0.45145586) (292,0.45064554) (293,0.45188698) (294,0.45186168) (295,0.45179147) (296,0.45115125) (297,0.4516762) (298,0.45173344) (299,0.45059875) (300,0.45077893) (301,0.45112634) (302,0.4498805) (303,0.45170775) (304,0.4512715) (305,0.45148993) (306,0.45112747) (307,0.45057935) (308,0.45151484) (309,0.45273954) (310,0.45297602) (311,0.4505314) (312,0.45114002) (313,0.45187613) (314,0.45134854) (315,0.4505508) (316,0.45151788) (317,0.4517443) (318,0.45156813) (319,0.4507709) (320,0.45133296) (321,0.4508573) (322,0.4514315) (323,0.45232153) (324,0.4519083) (325,0.4519437) (326,0.45190543) (327,0.45118093) (328,0.45075837) (329,0.45077512) (330,0.4522738) (331,0.45056546) (332,0.4505978) (333,0.45157534) (334,0.4507285) (335,0.45197794) (336,0.45242143) (337,0.45134702) (338,0.4523394) (339,0.45218056) (340,0.4508436) (341,0.45280594) (342,0.45303786) (343,0.45157477) (344,0.45194483) (345,0.45098934) (346,0.45129013) (347,0.45122033) (348,0.4514806) (349,0.45253804) (350,0.4535622) (351,0.45166913) (352,0.45170397) (353,0.45155537) (354,0.45175058) (355,0.4510369) (356,0.45213053) (357,0.45191723) (358,0.45051616) (359,0.45146233) (360,0.45154965) (361,0.4518027) (362,0.4518632) (363,0.45177758) (364,0.45271614) (365,0.45183903) (366,0.4523535) (367,0.45145547) (368,0.45203575) (369,0.4515624) (370,0.45145395) (371,0.4516288) (372,0.45197356) (373,0.45248154) (374,0.45238888) (375,0.45189366) (376,0.45062956) (377,0.45031792) (378,0.45090678) (379,0.451289) (380,0.4515139) (381,0.45143113) (382,0.4509321) (383,0.4500333) (384,0.45242637) (385,0.45025703) (386,0.45086205) (387,0.45152017) (388,0.4514747) (389,0.45277587) (390,0.45102397) (391,0.45097166) (392,0.4504469) (393,0.4516463) (394,0.4525978) (395,0.4526353) (396,0.45053443) (397,0.45109436) (398,0.4531286) (399,0.45180556) (400,0.45207685) (401,0.45170987) (402,0.4513862) (403,0.45216304) (404,0.45167637) (405,0.4525377) (406,0.45125094) (407,0.45008752) (408,0.45092657) (409,0.45100018) (410,0.45143703) (411,0.45140317) (412,0.45208028) (413,0.4510415) (414,0.45161396) (415,0.45223498) (416,0.45063412) (417,0.45073363) (418,0.451332) (419,0.4519003) (420,0.45187938) (421,0.45187557) (422,0.45106962) (423,0.4501992) (424,0.45016646) (425,0.45093057) (426,0.45085445) (427,0.45072582) (428,0.45112842) (429,0.4511583) (430,0.45082572) (431,0.45134324) (432,0.45159894) (433,0.45088205) (434,0.45098707) (435,0.4503033) (436,0.45182934) (437,0.4514842) (438,0.45127377) (439,0.45172033) (440,0.45177284) (441,0.45141247) (442,0.45023364) (443,0.4508455) (444,0.44996443) (445,0.4515601) (446,0.45200208) (447,0.4507993) (448,0.4513902) (449,0.45100382) (450,0.45169997) (451,0.45230365) (452,0.45221233) (453,0.45268112) (454,0.45125362) (455,0.45249963) (456,0.45215943) (457,0.4493908) (458,0.45213678) (459,0.45103654) (460,0.45211244) (461,0.45185825) (462,0.4515668) (463,0.453363) (464,0.45156223) (465,0.45183086) (466,0.45131126) (467,0.45033428) (468,0.4507068) (469,0.45058885) (470,0.4501389) (471,0.4516585) (472,0.45146042) (473,0.4527017) (474,0.45129776) (475,0.4503246) (476,0.4516189) (477,0.45185104) (478,0.45103616) (479,0.4523769) (480,0.45114365) (481,0.45079356) (482,0.45039174) (483,0.44971082) (484,0.45260617) (485,0.45106527) (486,0.45110637) (487,0.45215905) (488,0.4509863) (489,0.452605) (490,0.45165506) (491,0.45080003) (492,0.4511499) (493,0.45307478) (494,0.4527523) (495,0.45065448) (496,0.45232192) (497,0.45178404) (498,0.45055878) (499,0.45066744) (500,0.4517517) (501,0.45154205) (502,0.45130193) (503,0.45261872) (504,0.45137462) (505,0.4513383) (506,0.4517635) (507,0.45172355) (508,0.4513668) (509,0.45133886)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.39143872) (1,0.46054718) (2,0.45717466) (3,0.4558847) (4,0.45365545) (5,0.45203045) (6,0.45271042) (7,0.4526387) (8,0.4512344) (9,0.45266932) (10,0.45217827) (11,0.45033848) (12,0.45248115) (13,0.45175228) (14,0.45283827) (15,0.45057878) (16,0.45119196) (17,0.4520508) (18,0.4512755) (19,0.4521018) (20,0.4517517) (21,0.45201388) (22,0.4515213) (23,0.45030156) (24,0.4514823) (25,0.45099887) (26,0.4503908) (27,0.45131278) (28,0.45069653) (29,0.4511893) (30,0.44948632) (31,0.4518476) (32,0.45122716) (33,0.45062387) (34,0.45062235) (35,0.45021003) (36,0.45082897) (37,0.45165336) (38,0.45186988) (39,0.45258942) (40,0.45050532) (41,0.45183372) (42,0.45077112) (43,0.45259914) (44,0.45222944) (45,0.45171386) (46,0.45118722) (47,0.45120302) (48,0.4520624) (49,0.4515565) (50,0.4524705) (51,0.45218018) (52,0.45252606) (53,0.45189878) (54,0.4511444) (55,0.45282343) (56,0.45168987) (57,0.4515173) (58,0.45075172) (59,0.45243266) (60,0.45138794) (61,0.4521581) (62,0.45094958) (63,0.45154396) (64,0.4511033) (65,0.4512028) (66,0.4522169) (67,0.4511423) (68,0.45178482) (69,0.4505192) (70,0.45175818) (71,0.45177567) (72,0.4505839) (73,0.4521014) (74,0.45111263) (75,0.4523651) (76,0.45121348) (77,0.45151103) (78,0.4507601) (79,0.4520232) (80,0.4510196) (81,0.45133048) (82,0.45202434) (83,0.45176217) (84,0.45098326) (85,0.451055) (86,0.4514585) (87,0.4512692) (88,0.45151484) (89,0.4510818) (90,0.45119348) (91,0.45292884) (92,0.45160806) (93,0.45170054) (94,0.45133275) (95,0.45103768) (96,0.45035806) (97,0.4499705) (98,0.4503394) (99,0.45127645) (100,0.45271215) (101,0.45085922) (102,0.45079947) (103,0.45008504) (104,0.45045605) (105,0.4511088) (106,0.45205137) (107,0.451973) (108,0.4522264) (109,0.4522441) (110,0.45291096) (111,0.45292732) (112,0.4520548) (113,0.45206487) (114,0.45085523) (115,0.45194522) (116,0.45303464) (117,0.45150304) (118,0.45307648) (119,0.45092505) (120,0.45138165) (121,0.45070434) (122,0.45061246) (123,0.45224676) (124,0.45141) (125,0.45237786) (126,0.4513398) (127,0.4513027) (128,0.45078328) (129,0.45180404) (130,0.4509355) (131,0.45097393) (132,0.45147204) (133,0.45126465) (134,0.45118892) (135,0.4518984) (136,0.4516716) (137,0.45260903) (138,0.4514526) (139,0.45185235) (140,0.45052436) (141,0.45096424) (142,0.45236072) (143,0.45199904) (144,0.45161492) (145,0.45219883) (146,0.45184913) (147,0.45196137) (148,0.45114955) (149,0.4511817) (150,0.4525666) (151,0.45174468) (152,0.4519024) (153,0.45161435) (154,0.4514452) (155,0.4517698) (156,0.45270625) (157,0.45245948) (158,0.45302492) (159,0.4513887) (160,0.45212385) (161,0.45245397) (162,0.45192903) (163,0.4508379) (164,0.4518225) (165,0.45105442) (166,0.45209724) (167,0.45113832) (168,0.45137614) (169,0.45113415) (170,0.45099887) (171,0.45211053) (172,0.45016646) (173,0.45162424) (174,0.45066497) (175,0.4512245) (176,0.45277113) (177,0.45149124) (178,0.45129603) (179,0.4511701) (180,0.45040923) (181,0.45001122) (182,0.45231602) (183,0.45163223) (184,0.452379) (185,0.4509958) (186,0.45121327) (187,0.4514825) (188,0.4524414) (189,0.45083085) (190,0.4512894) (191,0.45144787) (192,0.4515508) (193,0.45305708) (194,0.45149297) (195,0.45113528) (196,0.45103994) (197,0.44953215) (198,0.45231906) (199,0.450578) (200,0.45126903) (201,0.45082685) (202,0.4522015) (203,0.4523849) (204,0.45214725) (205,0.45144197) (206,0.4504222) (207,0.45125553) (208,0.45091325) (209,0.45098934) (210,0.45248935) (211,0.45213032) (212,0.45080328) (213,0.4515335) (214,0.4513008) (215,0.4515742) (216,0.45170796) (217,0.45178938) (218,0.4499781) (219,0.4514884) (220,0.45094445) (221,0.450129) (222,0.45022908) (223,0.45152643) (224,0.4526678) (225,0.4525175) (226,0.44990182) (227,0.45163262) (228,0.4511583) (229,0.45157534) (230,0.4532854) (231,0.45282763) (232,0.4513478) (233,0.45214897) (234,0.45196518) (235,0.45088643) (236,0.45006698) (237,0.45104337) (238,0.45162043) (239,0.45068875) (240,0.45089972) (241,0.4512055) (242,0.4501294) (243,0.4507384) (244,0.45084533) (245,0.4520061) (246,0.45024297) (247,0.45157743) (248,0.4511326) (249,0.45161167) (250,0.4506701) (251,0.4525915) (252,0.4525173) (253,0.45152417) (254,0.45058313) (255,0.4508988) (256,0.45181277) (257,0.45040163) (258,0.4503107) (259,0.44918075) (260,0.450488) (261,0.4507207) (262,0.45069748) (263,0.45095757) (264,0.45149162) (265,0.4513693) (266,0.45115277) (267,0.45130405) (268,0.452484) (269,0.4508202) (270,0.45072737) (271,0.45151922) (272,0.4512913) (273,0.45134932) (274,0.45195872) (275,0.4523849) (276,0.45143646) (277,0.45210063) (278,0.45116743) (279,0.4519022) (280,0.45197222) (281,0.4529646) (282,0.45219883) (283,0.45200875) (284,0.4509142) (285,0.45184514) (286,0.45173895) (287,0.45170566) (288,0.45311472) (289,0.4527635) (290,0.45217714) (291,0.45225704) (292,0.45174506) (293,0.4516151) (294,0.45246974) (295,0.45215774) (296,0.4520742) (297,0.45215982) (298,0.45214763) (299,0.45190772) (300,0.4507713) (301,0.4520057) (302,0.452367) (303,0.45103633) (304,0.4516012) (305,0.45154452) (306,0.4514648) (307,0.45168722) (308,0.45211834) (309,0.45093378) (310,0.45166114) (311,0.45169407) (312,0.45115697) (313,0.45156297) (314,0.45108086) (315,0.45162728) (316,0.45189402) (317,0.4522319) (318,0.450844) (319,0.45245776) (320,0.4509281) (321,0.45176673) (322,0.45130193) (323,0.45165277) (324,0.4504176) (325,0.45119634) (326,0.45121938) (327,0.45335844) (328,0.4512422) (329,0.452004) (330,0.45222375) (331,0.4519648) (332,0.45195225) (333,0.45160463) (334,0.45052436) (335,0.4516762) (336,0.45132992) (337,0.45109627) (338,0.45195776) (339,0.45088983) (340,0.45131335) (341,0.45185444) (342,0.45126048) (343,0.4512443) (344,0.45199677) (345,0.4514121) (346,0.45199296) (347,0.45197165) (348,0.45209798) (349,0.45189002) (350,0.45143816) (351,0.4512363) (352,0.45226598) (353,0.45152417) (354,0.45137787) (355,0.45162463) (356,0.45157686) (357,0.45131716) (358,0.45190582) (359,0.45132363) (360,0.4512222) (361,0.4523984) (362,0.4516071) (363,0.45194274) (364,0.45134914) (365,0.45100895) (366,0.4522091) (367,0.45052168) (368,0.450418) (369,0.45207724) (370,0.45140657) (371,0.45231164) (372,0.4528322) (373,0.45201883) (374,0.45224488) (375,0.45268816) (376,0.4511174) (377,0.45146918) (378,0.45084321) (379,0.45122433) (380,0.4502831) (381,0.45014268) (382,0.44997394) (383,0.4512344) (384,0.45096272) (385,0.45152017) (386,0.45214346) (387,0.45067674) (388,0.45134076) (389,0.45193398) (390,0.4504064) (391,0.45042333) (392,0.44948936) (393,0.45139155) (394,0.4510921) (395,0.45098364) (396,0.45180365) (397,0.4508788) (398,0.45049754) (399,0.45260844) (400,0.45130897) (401,0.45068836) (402,0.45077282) (403,0.4511659) (404,0.45094025) (405,0.45158753) (406,0.4505211) (407,0.45072547) (408,0.45028728) (409,0.4520938) (410,0.45210388) (411,0.45155004) (412,0.45182192) (413,0.45072794) (414,0.45210806) (415,0.4502951) (416,0.45169786) (417,0.45165467) (418,0.45197678) (419,0.45159075) (420,0.4513847) (421,0.45185938) (422,0.4520923) (423,0.45159665) (424,0.4514707) (425,0.4525843) (426,0.45155936) (427,0.4513103) (428,0.45004928) (429,0.45134228) (430,0.4513107) (431,0.4512146) (432,0.4518632) (433,0.4508048) (434,0.45038757) (435,0.4518809) (436,0.45134875) (437,0.45120034) (438,0.4503204) (439,0.45184627) (440,0.45180747) (441,0.4497327) (442,0.45246327) (443,0.4514319) (444,0.45065963) (445,0.4510953) (446,0.44997355) (447,0.4509254) (448,0.45172298) (449,0.45063698) (450,0.45060635) (451,0.45191115) (452,0.450395) (453,0.45083448) (454,0.45160672) (455,0.45080176) (456,0.45032248) (457,0.45208922) (458,0.45181906) (459,0.452113) (460,0.45210654) (461,0.45271406) (462,0.4517578) (463,0.45105708) (464,0.44980365) (465,0.4504547) (466,0.45101276) (467,0.4506001) (468,0.45072925) (469,0.45149505) (470,0.45235845) (471,0.45167467) (472,0.45190525) (473,0.45236167) (474,0.45125666) (475,0.45238814) (476,0.45124638) (477,0.45107895) (478,0.4514452) (479,0.45241305) (480,0.45089993) (481,0.45089078) (482,0.45107383) (483,0.45168987) (484,0.4518126) (485,0.45196423) (486,0.4509376) (487,0.45110047) (488,0.45173573) (489,0.45100743) (490,0.45074582) (491,0.45106107) (492,0.45029834) (493,0.45268568) (494,0.45098668) (495,0.4510373) (496,0.45038775) (497,0.4511305) (498,0.45093304) (499,0.45203558) (500,0.451375) (501,0.45003518) (502,0.45119864) (503,0.45163223) (504,0.45159096) (505,0.45122468) (506,0.45208848) (507,0.45164955) (508,0.45128444) (509,0.4524707)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "Uniform",
        1,
        "Valiant lgl-lgl ladder with reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.39790583) (1,0.46015182) (2,0.45544046) (3,0.45489383) (4,0.45163375) (5,0.45162216) (6,0.45157516) (7,0.4511012) (8,0.45096004) (9,0.45092562) (10,0.45093057) (11,0.4497616) (12,0.44894615) (13,0.44943815) (14,0.44951826) (15,0.4489825) (16,0.45114213) (17,0.45053712) (18,0.45102626) (19,0.45204377) (20,0.4509431) (21,0.44916382) (22,0.44746366) (23,0.4498008) (24,0.4493316) (25,0.44964156) (26,0.4483613) (27,0.44920966) (28,0.45072278) (29,0.45128196) (30,0.45079547) (31,0.45111376) (32,0.45170015) (33,0.4508223) (34,0.4496522) (35,0.4503183) (36,0.44923422) (37,0.4499062) (38,0.44949865) (39,0.44990772) (40,0.45098764) (41,0.45067123) (42,0.4504353) (43,0.45130917) (44,0.45028806) (45,0.45003426) (46,0.44954813) (47,0.44929662) (48,0.44954965) (49,0.4499901) (50,0.4511836) (51,0.4507346) (52,0.4497797) (53,0.4496931) (54,0.4497327) (55,0.44823098) (56,0.44968304) (57,0.4503771) (58,0.45037672) (59,0.44990143) (60,0.4506836) (61,0.44988984) (62,0.45003805) (63,0.45075116) (64,0.45000932) (65,0.45093855) (66,0.45009893) (67,0.45038775) (68,0.4493438) (69,0.4501309) (70,0.44781506) (71,0.4497951) (72,0.4493301) (73,0.4518261) (74,0.45086625) (75,0.45112026) (76,0.45203862) (77,0.45179927) (78,0.44916952) (79,0.4511079) (80,0.45142636) (81,0.45053843) (82,0.45167693) (83,0.4500723) (84,0.4507304) (85,0.4510508) (86,0.45090315) (87,0.4510835) (88,0.44953957) (89,0.45002416) (90,0.44791287) (91,0.45009664) (92,0.45095965) (93,0.4508065) (94,0.45188472) (95,0.45088148) (96,0.45174164) (97,0.45021957) (98,0.45072147) (99,0.4502582) (100,0.45011985) (101,0.4512557) (102,0.45092562) (103,0.4505238) (104,0.45147392) (105,0.4502871) (106,0.45086548) (107,0.45068341) (108,0.45191437) (109,0.44976598) (110,0.4513379) (111,0.44843873) (112,0.4516351) (113,0.44927415) (114,0.45012233) (115,0.45102265) (116,0.44988567) (117,0.44961473) (118,0.45000285) (119,0.44880137) (120,0.45086148) (121,0.4500512) (122,0.44926694) (123,0.4488107) (124,0.450016) (125,0.45149583) (126,0.4509087) (127,0.45149848) (128,0.45259932) (129,0.45165506) (130,0.4517485) (131,0.45066342) (132,0.4510742) (133,0.45209816) (134,0.45019236) (135,0.4503495) (136,0.45024583) (137,0.45151788) (138,0.44943646) (139,0.45190942) (140,0.4516777) (141,0.45025247) (142,0.45057496) (143,0.4499003) (144,0.450953) (145,0.45223287) (146,0.44835827) (147,0.4498299) (148,0.45221385) (149,0.44904795) (150,0.45063147) (151,0.45024353) (152,0.45201522) (153,0.4500333) (154,0.45056868) (155,0.45072907) (156,0.44950876) (157,0.45106372) (158,0.44986358) (159,0.44952607) (160,0.45023078) (161,0.44958353) (162,0.44904813) (163,0.44880497) (164,0.45046917) (165,0.4493166) (166,0.4512009) (167,0.45057666) (168,0.44986054) (169,0.45127472) (170,0.45100912) (171,0.45044312) (172,0.45000038) (173,0.4495759) (174,0.44992694) (175,0.44976008) (176,0.45107517) (177,0.45038223) (178,0.449641) (179,0.45055136) (180,0.4488632) (181,0.44937652) (182,0.4509945) (183,0.44953462) (184,0.4497928) (185,0.44994465) (186,0.4503539) (187,0.44983637) (188,0.44903216) (189,0.44759095) (190,0.44754604) (191,0.44849333) (192,0.45065296) (193,0.45001256) (194,0.4488609) (195,0.450871) (196,0.45016667) (197,0.44971004) (198,0.4491197) (199,0.45080614) (200,0.4515036) (201,0.45092428) (202,0.45157343) (203,0.4503185) (204,0.4510415) (205,0.45019388) (206,0.44987234) (207,0.44972432) (208,0.44968057) (209,0.45066875) (210,0.45034626) (211,0.4502437) (212,0.4497734) (213,0.45073745) (214,0.45043075) (215,0.44973117) (216,0.44839364) (217,0.44985902) (218,0.45072868) (219,0.4499125) (220,0.45152968) (221,0.45141894) (222,0.45022792) (223,0.45023194) (224,0.45018607) (225,0.45062634) (226,0.45192313) (227,0.4512561) (228,0.4509764) (229,0.4493965) (230,0.44908446) (231,0.4492011) (232,0.45036986) (233,0.44988623) (234,0.4491427) (235,0.4482854) (236,0.4493358) (237,0.45005822) (238,0.4501294) (239,0.44985503) (240,0.449754) (241,0.4505369) (242,0.44953254) (243,0.45087728) (244,0.44906753) (245,0.45062175) (246,0.45098174) (247,0.45058182) (248,0.45037368) (249,0.45016685) (250,0.45138186) (251,0.4496931) (252,0.44991875) (253,0.45007914) (254,0.44958332) (255,0.4492209) (256,0.4493008) (257,0.4492715) (258,0.44938508) (259,0.45100647) (260,0.4496602) (261,0.44991535) (262,0.4502947) (263,0.44993666) (264,0.4501853) (265,0.44932514) (266,0.4500472) (267,0.4507289) (268,0.4498805) (269,0.4506878) (270,0.45015088) (271,0.45181546) (272,0.44992352) (273,0.45140904) (274,0.45019558) (275,0.44994673) (276,0.44931546) (277,0.45047393) (278,0.45015487) (279,0.45035958) (280,0.44995832) (281,0.45134914) (282,0.45077112) (283,0.45032153) (284,0.44925553) (285,0.45001027) (286,0.45052302) (287,0.4507049) (288,0.4503672) (289,0.4497757) (290,0.45139498) (291,0.45023212) (292,0.45111623) (293,0.45147583) (294,0.4505198) (295,0.45151827) (296,0.45152834) (297,0.4509842) (298,0.45208523) (299,0.45074162) (300,0.45187196) (301,0.4505995) (302,0.45049906) (303,0.44938013) (304,0.4508145) (305,0.4487696) (306,0.4489473) (307,0.4487894) (308,0.44983447) (309,0.4501136) (310,0.44903976) (311,0.44914347) (312,0.44942084) (313,0.45043474) (314,0.44984436) (315,0.44851542) (316,0.45073098) (317,0.4503691) (318,0.44960007) (319,0.4499256) (320,0.45036453) (321,0.45118436) (322,0.45029795) (323,0.45003062) (324,0.44964707) (325,0.45114002) (326,0.45161778) (327,0.45320243) (328,0.45122373) (329,0.45114574) (330,0.45018283) (331,0.4509844) (332,0.45106754) (333,0.45058256) (334,0.45028692) (335,0.45005327) (336,0.4512597) (337,0.45098212) (338,0.45051464) (339,0.44977263) (340,0.44885275) (341,0.45094615) (342,0.45014897) (343,0.4492264) (344,0.4499745) (345,0.44983524) (346,0.45012596) (347,0.45029166) (348,0.4503318) (349,0.45009723) (350,0.45010045) (351,0.45013833) (352,0.4506522) (353,0.4492127) (354,0.45116097) (355,0.45016494) (356,0.4501874) (357,0.45139953) (358,0.45099545) (359,0.44974393) (360,0.45029166) (361,0.45041913) (362,0.44899657) (363,0.4494627) (364,0.45109987) (365,0.44910902) (366,0.4503598) (367,0.45140317) (368,0.44994313) (369,0.44974485) (370,0.450254) (371,0.45052302) (372,0.44835883) (373,0.4504606) (374,0.45044464) (375,0.44975722) (376,0.4512736) (377,0.45003882) (378,0.4497639) (379,0.45051122) (380,0.45032096) (381,0.45056984) (382,0.45038584) (383,0.45121917) (384,0.45151123) (385,0.45085293) (386,0.45058712) (387,0.45028424) (388,0.45038223) (389,0.45108828) (390,0.4497399) (391,0.45050722) (392,0.44791648) (393,0.44999942) (394,0.45113376) (395,0.44978902) (396,0.4498318) (397,0.45036435) (398,0.44905633) (399,0.44950095) (400,0.4491229) (401,0.44995433) (402,0.4515019) (403,0.44944426) (404,0.44998497) (405,0.4513438) (406,0.44986206) (407,0.4490329) (408,0.45056736) (409,0.45103368) (410,0.45067522) (411,0.45119807) (412,0.45013338) (413,0.45036188) (414,0.4508594) (415,0.45183313) (416,0.45245948) (417,0.45103386) (418,0.45089725) (419,0.4507774) (420,0.4507036) (421,0.45000684) (422,0.45028615) (423,0.4496212) (424,0.44936663) (425,0.45158657) (426,0.45011017) (427,0.45026597) (428,0.45025647) (429,0.44997278) (430,0.44998974) (431,0.44948554) (432,0.44936758) (433,0.4497561) (434,0.44895053) (435,0.45112213) (436,0.45011663) (437,0.44959894) (438,0.45031735) (439,0.44970092) (440,0.45016706) (441,0.45085996) (442,0.4502131) (443,0.4501836) (444,0.44926903) (445,0.44871423) (446,0.44897544) (447,0.45005366) (448,0.45030633) (449,0.44814384) (450,0.45018664) (451,0.4502637) (452,0.45083085) (453,0.4504262) (454,0.45046937) (455,0.45027113) (456,0.4481056) (457,0.44946042) (458,0.44955042) (459,0.44903597) (460,0.45011395) (461,0.45069787) (462,0.45068663) (463,0.45154774) (464,0.4490139) (465,0.4506716) (466,0.4503181) (467,0.45151445) (468,0.45052245) (469,0.4489218) (470,0.45191228) (471,0.45083562) (472,0.45150876) (473,0.45066306) (474,0.44857) (475,0.4498847) (476,0.45006335) (477,0.44963983) (478,0.45121214) (479,0.4507289) (480,0.44928804) (481,0.45033163) (482,0.44925627) (483,0.45064023) (484,0.45080575) (485,0.45098534) (486,0.4503101) (487,0.45051104) (488,0.4509745) (489,0.45058408) (490,0.4503908) (491,0.4497015) (492,0.45028502) (493,0.4492525) (494,0.4498963) (495,0.4499631) (496,0.44933847) (497,0.45036188) (498,0.45014268) (499,0.44969767) (500,0.4496284) (501,0.45049924) (502,0.44967103) (503,0.45149067) (504,0.45082572) (505,0.45086017) (506,0.4490626) (507,0.45098764) (508,0.4505234) (509,0.4499939)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39765924) (1,0.45944235) (2,0.45471802) (3,0.4536602) (4,0.4521058) (5,0.45280346) (6,0.45170662) (7,0.4521739) (8,0.45068303) (9,0.44998553) (10,0.45180175) (11,0.45034647) (12,0.4516092) (13,0.45045492) (14,0.4512574) (15,0.45104128) (16,0.44887614) (17,0.45077586) (18,0.45024392) (19,0.4512795) (20,0.45010787) (21,0.45050436) (22,0.45013717) (23,0.45014992) (24,0.4500236) (25,0.44972414) (26,0.44942144) (27,0.449562) (28,0.4483693) (29,0.45141894) (30,0.4501638) (31,0.45107153) (32,0.450363) (33,0.45078823) (34,0.45002624) (35,0.4499825) (36,0.44979128) (37,0.4503847) (38,0.450691) (39,0.45071957) (40,0.450047) (41,0.45115715) (42,0.44971746) (43,0.45046443) (44,0.4509646) (45,0.44908732) (46,0.44931147) (47,0.44929224) (48,0.45134094) (49,0.44957533) (50,0.44853443) (51,0.45002872) (52,0.45053652) (53,0.44952092) (54,0.45110235) (55,0.44980803) (56,0.45151028) (57,0.4496781) (58,0.4509199) (59,0.45055687) (60,0.448981) (61,0.45057952) (62,0.45076045) (63,0.45176616) (64,0.4505803) (65,0.44847813) (66,0.44950667) (67,0.45045415) (68,0.4508826) (69,0.45188907) (70,0.45134723) (71,0.45123383) (72,0.45122394) (73,0.4504631) (74,0.45020795) (75,0.45022374) (76,0.45024467) (77,0.4497576) (78,0.45060235) (79,0.4517521) (80,0.45119178) (81,0.4503377) (82,0.45090735) (83,0.4508305) (84,0.45257723) (85,0.450328) (86,0.44956812) (87,0.45010713) (88,0.4500192) (89,0.44848838) (90,0.45010826) (91,0.45050228) (92,0.45023668) (93,0.44968057) (94,0.44988737) (95,0.44823194) (96,0.44922906) (97,0.45100322) (98,0.4504469) (99,0.45115393) (100,0.451293) (101,0.45123267) (102,0.44960484) (103,0.4503263) (104,0.4502578) (105,0.45124695) (106,0.45064613) (107,0.4512399) (108,0.45046005) (109,0.44990885) (110,0.45140752) (111,0.45068568) (112,0.44950607) (113,0.44836777) (114,0.450137) (115,0.4503204) (116,0.44982782) (117,0.45040923) (118,0.45119274) (119,0.44956583) (120,0.45059323) (121,0.451359) (122,0.4504686) (123,0.44841096) (124,0.4491914) (125,0.4502637) (126,0.45125458) (127,0.45122203) (128,0.44950324) (129,0.44832343) (130,0.44890848) (131,0.45026007) (132,0.44986758) (133,0.44910845) (134,0.4503301) (135,0.451336) (136,0.44985312) (137,0.4484277) (138,0.44945872) (139,0.4486037) (140,0.44882077) (141,0.44950798) (142,0.45061415) (143,0.4492228) (144,0.44900134) (145,0.45086074) (146,0.44946823) (147,0.450551) (148,0.44982934) (149,0.4494374) (150,0.4494024) (151,0.45084646) (152,0.45183524) (153,0.44977263) (154,0.45158485) (155,0.45153424) (156,0.45050076) (157,0.45139137) (158,0.44959134) (159,0.45040792) (160,0.45248327) (161,0.44976276) (162,0.45032534) (163,0.44876426) (164,0.44966) (165,0.449711) (166,0.44990125) (167,0.4496537) (168,0.44924885) (169,0.44808808) (170,0.45076826) (171,0.4492972) (172,0.44988662) (173,0.4493415) (174,0.4505856) (175,0.450484) (176,0.45016038) (177,0.4511819) (178,0.449941) (179,0.4505238) (180,0.4509355) (181,0.45071784) (182,0.44873402) (183,0.45118284) (184,0.44919503) (185,0.44830194) (186,0.44896957) (187,0.44956544) (188,0.44881603) (189,0.4489684) (190,0.44855347) (191,0.45101732) (192,0.44924355) (193,0.44841704) (194,0.44985235) (195,0.44968894) (196,0.45153844) (197,0.45085198) (198,0.4508594) (199,0.44901446) (200,0.45097223) (201,0.45175666) (202,0.45037898) (203,0.45101503) (204,0.4511484) (205,0.4500666) (206,0.44996822) (207,0.448672) (208,0.45014384) (209,0.45128882) (210,0.45053864) (211,0.45145738) (212,0.45001635) (213,0.44833124) (214,0.44846803) (215,0.4492534) (216,0.44960827) (217,0.4494591) (218,0.45165887) (219,0.45027587) (220,0.45157343) (221,0.44948858) (222,0.44985294) (223,0.45115277) (224,0.45160425) (225,0.4502622) (226,0.45120776) (227,0.4506836) (228,0.45050475) (229,0.44954413) (230,0.44925) (231,0.45021385) (232,0.44946575) (233,0.45042276) (234,0.44929606) (235,0.45093608) (236,0.45005023) (237,0.44941932) (238,0.4513617) (239,0.45028424) (240,0.44758028) (241,0.4489313) (242,0.4495352) (243,0.4496602) (244,0.4493569) (245,0.4511564) (246,0.4512869) (247,0.45033962) (248,0.45076522) (249,0.4518438) (250,0.44959322) (251,0.45078197) (252,0.45068264) (253,0.45035237) (254,0.44800818) (255,0.44929394) (256,0.44849107) (257,0.44936797) (258,0.45043874) (259,0.45124373) (260,0.4511874) (261,0.4506486) (262,0.44907096) (263,0.44905403) (264,0.4498417) (265,0.44987062) (266,0.45164022) (267,0.45143056) (268,0.45040372) (269,0.45028597) (270,0.45111758) (271,0.4515411) (272,0.450934) (273,0.44889745) (274,0.44839022) (275,0.44908714) (276,0.4505137) (277,0.44967827) (278,0.45237178) (279,0.45128024) (280,0.45045966) (281,0.45153672) (282,0.45180878) (283,0.4519317) (284,0.44982058) (285,0.45144388) (286,0.45019883) (287,0.45183066) (288,0.4514218) (289,0.4519083) (290,0.45039955) (291,0.45048192) (292,0.45150173) (293,0.4502519) (294,0.45142162) (295,0.45047984) (296,0.45046517) (297,0.4504294) (298,0.45008275) (299,0.44952244) (300,0.44941267) (301,0.45063147) (302,0.45151675) (303,0.45090735) (304,0.45046574) (305,0.45017162) (306,0.4502378) (307,0.45018703) (308,0.451313) (309,0.4505175) (310,0.45063907) (311,0.45145985) (312,0.45058239) (313,0.4506524) (314,0.4489766) (315,0.45021063) (316,0.45044616) (317,0.44946727) (318,0.450363) (319,0.45001864) (320,0.45015088) (321,0.450621) (322,0.4502578) (323,0.44986948) (324,0.45062062) (325,0.4508942) (326,0.449688) (327,0.449187) (328,0.45120338) (329,0.4509087) (330,0.4498596) (331,0.44909036) (332,0.45058867) (333,0.45043036) (334,0.45041686) (335,0.45065278) (336,0.45059514) (337,0.45080367) (338,0.44968492) (339,0.4502831) (340,0.45005023) (341,0.4507464) (342,0.4492639) (343,0.45053557) (344,0.44945794) (345,0.4499922) (346,0.4503706) (347,0.45116857) (348,0.4497477) (349,0.45145985) (350,0.45056984) (351,0.44829586) (352,0.45128557) (353,0.45037994) (354,0.44935903) (355,0.45053026) (356,0.44916877) (357,0.44953328) (358,0.44951275) (359,0.44840392) (360,0.44937044) (361,0.44996879) (362,0.4500603) (363,0.45079795) (364,0.45138717) (365,0.45047128) (366,0.45057896) (367,0.45015678) (368,0.45079565) (369,0.44924867) (370,0.44921482) (371,0.4490137) (372,0.4495137) (373,0.4502888) (374,0.45044598) (375,0.45208865) (376,0.45106164) (377,0.4495822) (378,0.4498786) (379,0.45028386) (380,0.45000324) (381,0.44985026) (382,0.4500683) (383,0.45044845) (384,0.45159417) (385,0.45020643) (386,0.45074943) (387,0.4499821) (388,0.45075685) (389,0.45115754) (390,0.45118874) (391,0.45069996) (392,0.45015505) (393,0.45208696) (394,0.45173743) (395,0.45053595) (396,0.44993892) (397,0.4499924) (398,0.4505251) (399,0.4513145) (400,0.450414) (401,0.4510019) (402,0.44994995) (403,0.45162004) (404,0.45035788) (405,0.45042276) (406,0.44989422) (407,0.45099276) (408,0.45043817) (409,0.45156983) (410,0.45078975) (411,0.450754) (412,0.4500647) (413,0.44997394) (414,0.4503381) (415,0.45010006) (416,0.45066896) (417,0.45070776) (418,0.45108885) (419,0.44895452) (420,0.45101997) (421,0.4489728) (422,0.44914842) (423,0.44930366) (424,0.4504218) (425,0.44978252) (426,0.4500333) (427,0.4513202) (428,0.45088336) (429,0.4486467) (430,0.4508084) (431,0.45103008) (432,0.44988242) (433,0.44969958) (434,0.45016932) (435,0.4498343) (436,0.44966972) (437,0.45156163) (438,0.45026675) (439,0.4491039) (440,0.44928634) (441,0.4494273) (442,0.44958922) (443,0.4499437) (444,0.4490415) (445,0.4499039) (446,0.45016953) (447,0.45180193) (448,0.45134932) (449,0.44966173) (450,0.44954965) (451,0.45168492) (452,0.45114326) (453,0.45022774) (454,0.44980994) (455,0.45047697) (456,0.45161852) (457,0.45034683) (458,0.45027113) (459,0.44938546) (460,0.4495508) (461,0.45056736) (462,0.4496838) (463,0.45023724) (464,0.45083314) (465,0.44999942) (466,0.4516229) (467,0.45201445) (468,0.45079413) (469,0.4513185) (470,0.4507966) (471,0.4506128) (472,0.45115677) (473,0.44987938) (474,0.45052359) (475,0.45007744) (476,0.45123193) (477,0.45018056) (478,0.44886547) (479,0.44835863) (480,0.44869217) (481,0.45094615) (482,0.4507776) (483,0.4505761) (484,0.44902873) (485,0.4502538) (486,0.44931546) (487,0.45088014) (488,0.45034647) (489,0.4500428) (490,0.45152304) (491,0.44987062) (492,0.44979432) (493,0.45090067) (494,0.44994348) (495,0.45010313) (496,0.44754946) (497,0.4496857) (498,0.4511638) (499,0.4501872) (500,0.45035103) (501,0.45164725) (502,0.45014858) (503,0.45056564) (504,0.4508105) (505,0.44970128) (506,0.45064345) (507,0.4506484) (508,0.45043856) (509,0.4511349)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3975506) (1,0.46080974) (2,0.45674524) (3,0.45285636) (4,0.45328578) (5,0.4526286) (6,0.45256487) (7,0.45083314) (8,0.4505757) (9,0.45087767) (10,0.4509454) (11,0.44997317) (12,0.44998345) (13,0.4519802) (14,0.4510179) (15,0.45079604) (16,0.4501638) (17,0.45077777) (18,0.45164612) (19,0.4504026) (20,0.45023993) (21,0.449684) (22,0.4486737) (23,0.4495335) (24,0.44978768) (25,0.45069578) (26,0.44947547) (27,0.4507285) (28,0.45046404) (29,0.4504376) (30,0.45051825) (31,0.4511088) (32,0.45031562) (33,0.45020205) (34,0.45020795) (35,0.45102435) (36,0.45044026) (37,0.44927055) (38,0.45042047) (39,0.45087254) (40,0.45026085) (41,0.4504121) (42,0.45047033) (43,0.4501109) (44,0.44893512) (45,0.44950515) (46,0.44960883) (47,0.44985655) (48,0.4501796) (49,0.44986662) (50,0.44994825) (51,0.4525097) (52,0.45046917) (53,0.4488866) (54,0.45096746) (55,0.4498786) (56,0.45033675) (57,0.45096138) (58,0.4515019) (59,0.4497675) (60,0.45023286) (61,0.44949582) (62,0.45032763) (63,0.4505725) (64,0.44864896) (65,0.4493569) (66,0.44966286) (67,0.4497441) (68,0.45031697) (69,0.45072773) (70,0.45088205) (71,0.44970986) (72,0.45101047) (73,0.45006487) (74,0.44907495) (75,0.45015717) (76,0.44985065) (77,0.44932687) (78,0.45001122) (79,0.44935825) (80,0.45017713) (81,0.45060825) (82,0.4498141) (83,0.45047432) (84,0.45058087) (85,0.45029244) (86,0.44912747) (87,0.44843474) (88,0.44992638) (89,0.45053712) (90,0.4504163) (91,0.44926465) (92,0.44973382) (93,0.45065448) (94,0.45139384) (95,0.45132858) (96,0.44990143) (97,0.45059645) (98,0.4504136) (99,0.45046556) (100,0.45176256) (101,0.45155954) (102,0.45011243) (103,0.451098) (104,0.4504627) (105,0.45039934) (106,0.4501406) (107,0.450555) (108,0.4509298) (109,0.4495626) (110,0.45128787) (111,0.45099467) (112,0.45176274) (113,0.4506733) (114,0.45009723) (115,0.44968092) (116,0.4504884) (117,0.45064554) (118,0.45122242) (119,0.45046195) (120,0.45255366) (121,0.45012558) (122,0.4493362) (123,0.44960845) (124,0.44957247) (125,0.45166382) (126,0.44930556) (127,0.4497559) (128,0.4509751) (129,0.45095262) (130,0.45031354) (131,0.45101276) (132,0.45083296) (133,0.4499456) (134,0.44954833) (135,0.44974676) (136,0.44869596) (137,0.44980443) (138,0.4496406) (139,0.4491661) (140,0.4510626) (141,0.45047984) (142,0.45007628) (143,0.44973972) (144,0.45037004) (145,0.451031) (146,0.44987214) (147,0.4491307) (148,0.4490017) (149,0.45081908) (150,0.4509905) (151,0.45046195) (152,0.4508436) (153,0.44958484) (154,0.45073953) (155,0.450664) (156,0.44842046) (157,0.45157287) (158,0.4524608) (159,0.45164898) (160,0.4492989) (161,0.44918054) (162,0.4492481) (163,0.45007592) (164,0.45193988) (165,0.4510392) (166,0.4497856) (167,0.45009416) (168,0.45046556) (169,0.45073554) (170,0.44850057) (171,0.4499627) (172,0.44862634) (173,0.45100114) (174,0.44978082) (175,0.44776618) (176,0.44919273) (177,0.44822508) (178,0.4492169) (179,0.45057857) (180,0.45045453) (181,0.44954643) (182,0.44987118) (183,0.45076597) (184,0.45027986) (185,0.45044026) (186,0.45165583) (187,0.45102474) (188,0.45153633) (189,0.45180252) (190,0.44874582) (191,0.44950533) (192,0.44985464) (193,0.44941762) (194,0.45172432) (195,0.45016325) (196,0.45055535) (197,0.45035446) (198,0.44876352) (199,0.44972545) (200,0.44946367) (201,0.4511286) (202,0.45030403) (203,0.45150703) (204,0.45053712) (205,0.44952092) (206,0.45058504) (207,0.45008904) (208,0.4508006) (209,0.4506973) (210,0.44955176) (211,0.44959873) (212,0.45102474) (213,0.44997337) (214,0.4498029) (215,0.45026293) (216,0.44968036) (217,0.4496853) (218,0.45070547) (219,0.4508554) (220,0.45286778) (221,0.45134532) (222,0.45018455) (223,0.45028198) (224,0.45000476) (225,0.45000893) (226,0.44995832) (227,0.44887424) (228,0.4499098) (229,0.45034188) (230,0.4498809) (231,0.4507808) (232,0.45102665) (233,0.4513887) (234,0.4505915) (235,0.4511016) (236,0.4509041) (237,0.44844046) (238,0.4497536) (239,0.4492656) (240,0.45021138) (241,0.4503788) (242,0.45019788) (243,0.4480997) (244,0.44965392) (245,0.44935444) (246,0.44992104) (247,0.44929606) (248,0.4499568) (249,0.44915754) (250,0.44856185) (251,0.44808638) (252,0.45008257) (253,0.45091096) (254,0.4514159) (255,0.45084286) (256,0.45031336) (257,0.4506092) (258,0.450906) (259,0.44971004) (260,0.44919997) (261,0.45026693) (262,0.44878197) (263,0.45005384) (264,0.4502536) (265,0.4496893) (266,0.44924942) (267,0.44951826) (268,0.45018893) (269,0.45044616) (270,0.45101598) (271,0.4517241) (272,0.44862062) (273,0.4491052) (274,0.44938108) (275,0.45005423) (276,0.44995585) (277,0.4500487) (278,0.44780573) (279,0.44970682) (280,0.44994652) (281,0.44886264) (282,0.44836396) (283,0.44956222) (284,0.44994122) (285,0.45010045) (286,0.45097792) (287,0.44963735) (288,0.45118323) (289,0.45167255) (290,0.45033714) (291,0.4510371) (292,0.4503223) (293,0.44897032) (294,0.44930935) (295,0.45073688) (296,0.4499395) (297,0.4512618) (298,0.45081964) (299,0.45036322) (300,0.4502264) (301,0.45062482) (302,0.44944596) (303,0.45060882) (304,0.4491465) (305,0.44963318) (306,0.45020226) (307,0.44923878) (308,0.44928578) (309,0.4498514) (310,0.4494106) (311,0.44885427) (312,0.44952112) (313,0.45017084) (314,0.4498904) (315,0.45008028) (316,0.44918188) (317,0.44886035) (318,0.45020053) (319,0.45019883) (320,0.44982514) (321,0.450461) (322,0.45046994) (323,0.45025876) (324,0.45026103) (325,0.44956982) (326,0.44962594) (327,0.45159552) (328,0.45077646) (329,0.4493921) (330,0.4515913) (331,0.45053443) (332,0.45108372) (333,0.4499397) (334,0.45012975) (335,0.44922012) (336,0.45030555) (337,0.45072183) (338,0.450469) (339,0.45097432) (340,0.44943532) (341,0.45027682) (342,0.45058313) (343,0.451738) (344,0.44947088) (345,0.44992352) (346,0.4493493) (347,0.4497169) (348,0.44972983) (349,0.44957402) (350,0.45016038) (351,0.45064896) (352,0.4521402) (353,0.45065925) (354,0.4501876) (355,0.450746) (356,0.44956106) (357,0.4506267) (358,0.45069084) (359,0.45037004) (360,0.44988737) (361,0.45037138) (362,0.4500919) (363,0.4487656) (364,0.44906127) (365,0.44969425) (366,0.4485586) (367,0.44975305) (368,0.44876027) (369,0.4510708) (370,0.45036188) (371,0.45052454) (372,0.45024106) (373,0.45130518) (374,0.45035216) (375,0.45061567) (376,0.45164555) (377,0.4506602) (378,0.45182818) (379,0.45010465) (380,0.45008066) (381,0.4497034) (382,0.44974124) (383,0.45054945) (384,0.44920585) (385,0.4499709) (386,0.4494378) (387,0.45159817) (388,0.44910598) (389,0.4500571) (390,0.45062253) (391,0.45156926) (392,0.44942144) (393,0.4500603) (394,0.44975513) (395,0.4499275) (396,0.45007515) (397,0.44962138) (398,0.44964078) (399,0.44921938) (400,0.45066532) (401,0.45050436) (402,0.44968265) (403,0.44917655) (404,0.44912347) (405,0.45059362) (406,0.449238) (407,0.44882745) (408,0.4492715) (409,0.44971347) (410,0.44925457) (411,0.44835064) (412,0.45040545) (413,0.4503084) (414,0.45024315) (415,0.45107096) (416,0.44890678) (417,0.44936472) (418,0.449141) (419,0.45169672) (420,0.45101047) (421,0.45031354) (422,0.44906983) (423,0.45041305) (424,0.44865316) (425,0.45022509) (426,0.45024619) (427,0.45010465) (428,0.44968113) (429,0.45064306) (430,0.44998306) (431,0.44866323) (432,0.45041743) (433,0.44900265) (434,0.44925553) (435,0.44996747) (436,0.45020777) (437,0.4493674) (438,0.45119712) (439,0.45044863) (440,0.4501659) (441,0.45147735) (442,0.45126027) (443,0.45177627) (444,0.4506832) (445,0.45029622) (446,0.45096594) (447,0.45046765) (448,0.44923192) (449,0.4509081) (450,0.45108467) (451,0.4507812) (452,0.45033905) (453,0.4487167) (454,0.44986892) (455,0.44951808) (456,0.4492831) (457,0.45083827) (458,0.45038852) (459,0.45048174) (460,0.45192733) (461,0.45133105) (462,0.4524216) (463,0.45206925) (464,0.45176142) (465,0.4517991) (466,0.45270282) (467,0.4524414) (468,0.45033732) (469,0.45072165) (470,0.45061415) (471,0.45178348) (472,0.45133027) (473,0.451371) (474,0.45085865) (475,0.44930726) (476,0.45017505) (477,0.44977665) (478,0.45056316) (479,0.450996) (480,0.4497346) (481,0.44928387) (482,0.45013052) (483,0.45022127) (484,0.45076388) (485,0.4522247) (486,0.45045415) (487,0.44889784) (488,0.45032838) (489,0.45030746) (490,0.45052168) (491,0.44976065) (492,0.45059094) (493,0.44917846) (494,0.45027474) (495,0.450629) (496,0.45193246) (497,0.45097944) (498,0.44972414) (499,0.44869843) (500,0.45003462) (501,0.45014915) (502,0.4502694) (503,0.4514941) (504,0.4488649) (505,0.44806734) (506,0.44904622) (507,0.44955385) (508,0.449266) (509,0.45133677)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.39679718) (1,0.45968056) (2,0.45518836) (3,0.45347145) (4,0.45264858) (5,0.4514159) (6,0.45174658) (7,0.45052758) (8,0.45091456) (9,0.45094502) (10,0.4505464) (11,0.45126903) (12,0.4489452) (13,0.44966382) (14,0.4509591) (15,0.45055157) (16,0.4506404) (17,0.449215) (18,0.44967657) (19,0.44982743) (20,0.45162824) (21,0.45301846) (22,0.4512791) (23,0.44980898) (24,0.44955745) (25,0.45107895) (26,0.4503535) (27,0.45107743) (28,0.44942048) (29,0.45109895) (30,0.45085275) (31,0.45179793) (32,0.45174333) (33,0.45173) (34,0.45133448) (35,0.45033848) (36,0.45077) (37,0.45081735) (38,0.448922) (39,0.45149067) (40,0.45145738) (41,0.44973725) (42,0.44998115) (43,0.45156965) (44,0.45045432) (45,0.44952586) (46,0.4514359) (47,0.45127225) (48,0.45062044) (49,0.45128557) (50,0.4494612) (51,0.44969863) (52,0.45035216) (53,0.45046005) (54,0.44979396) (55,0.45020738) (56,0.4493356) (57,0.44973516) (58,0.44905174) (59,0.45080918) (60,0.4497612) (61,0.44859952) (62,0.44943017) (63,0.44954604) (64,0.45008734) (65,0.44871956) (66,0.4505645) (67,0.45024505) (68,0.45001426) (69,0.45181525) (70,0.45068702) (71,0.45020282) (72,0.44933733) (73,0.4498335) (74,0.44964042) (75,0.44813585) (76,0.44942942) (77,0.4478967) (78,0.44974732) (79,0.44961187) (80,0.44864744) (81,0.44822088) (82,0.4486094) (83,0.4490158) (84,0.4508617) (85,0.4497696) (86,0.45078006) (87,0.45029908) (88,0.45022812) (89,0.45080802) (90,0.44900322) (91,0.4520704) (92,0.45121765) (93,0.4515392) (94,0.45013013) (95,0.4513689) (96,0.44968513) (97,0.4495978) (98,0.45101085) (99,0.4489572) (100,0.44960007) (101,0.4489079) (102,0.44895262) (103,0.44983563) (104,0.44977796) (105,0.45103538) (106,0.45044103) (107,0.45082706) (108,0.450793) (109,0.45075303) (110,0.45052627) (111,0.44933313) (112,0.45083314) (113,0.45148173) (114,0.45010197) (115,0.44950324) (116,0.4497498) (117,0.45003462) (118,0.44873267) (119,0.45000306) (120,0.4504018) (121,0.4511292) (122,0.44974297) (123,0.4513708) (124,0.4499943) (125,0.4484435) (126,0.45032382) (127,0.45095205) (128,0.45173877) (129,0.45085636) (130,0.4519726) (131,0.44916382) (132,0.4499975) (133,0.4485217) (134,0.4482795) (135,0.45021766) (136,0.44849867) (137,0.45014822) (138,0.44910845) (139,0.45037442) (140,0.44961017) (141,0.44910178) (142,0.44981983) (143,0.448789) (144,0.44879833) (145,0.44793132) (146,0.44868892) (147,0.44851428) (148,0.4495276) (149,0.4494081) (150,0.4500057) (151,0.44938564) (152,0.44931525) (153,0.44996405) (154,0.45111567) (155,0.44908923) (156,0.449219) (157,0.4503558) (158,0.45138907) (159,0.44976333) (160,0.44873574) (161,0.4505664) (162,0.45021155) (163,0.4505059) (164,0.4500394) (165,0.45011985) (166,0.45169634) (167,0.45067123) (168,0.4505799) (169,0.4503773) (170,0.4509022) (171,0.450606) (172,0.45133027) (173,0.4507658) (174,0.44980556) (175,0.44969824) (176,0.45053768) (177,0.44971156) (178,0.44845662) (179,0.44979033) (180,0.44872126) (181,0.44953197) (182,0.44866666) (183,0.44820186) (184,0.4494414) (185,0.45102835) (186,0.4485938) (187,0.45041057) (188,0.45137787) (189,0.45014575) (190,0.45082515) (191,0.45037138) (192,0.45134398) (193,0.45062482) (194,0.4491861) (195,0.4494431) (196,0.44900343) (197,0.4502757) (198,0.4499058) (199,0.45079717) (200,0.45160407) (201,0.45069596) (202,0.45000514) (203,0.44944426) (204,0.4506069) (205,0.45106983) (206,0.45143473) (207,0.4506113) (208,0.45073554) (209,0.45091268) (210,0.4514431) (211,0.44947964) (212,0.44990885) (213,0.4506895) (214,0.45035636) (215,0.44966915) (216,0.44955233) (217,0.44884855) (218,0.45061702) (219,0.4493183) (220,0.44973096) (221,0.4501488) (222,0.44907764) (223,0.4497755) (224,0.44819674) (225,0.45072395) (226,0.44886816) (227,0.44962007) (228,0.44892105) (229,0.45061928) (230,0.45111072) (231,0.4490936) (232,0.4491463) (233,0.448) (234,0.44970375) (235,0.4500879) (236,0.45032895) (237,0.45054016) (238,0.4502753) (239,0.44970587) (240,0.44924867) (241,0.44790012) (242,0.4493265) (243,0.44940317) (244,0.44933277) (245,0.44910008) (246,0.44961092) (247,0.44980136) (248,0.4495354) (249,0.4509707) (250,0.44903958) (251,0.44987652) (252,0.44934514) (253,0.45006964) (254,0.449754) (255,0.4493084) (256,0.44867086) (257,0.45003578) (258,0.4501389) (259,0.45032573) (260,0.44940925) (261,0.4487736) (262,0.44867027) (263,0.44981736) (264,0.44967523) (265,0.4502637) (266,0.45089668) (267,0.4505491) (268,0.4511756) (269,0.45076883) (270,0.45141515) (271,0.45059797) (272,0.44963774) (273,0.4498417) (274,0.4508187) (275,0.4490257) (276,0.45062253) (277,0.45160615) (278,0.45154548) (279,0.4510036) (280,0.45094767) (281,0.45192352) (282,0.45043245) (283,0.45068055) (284,0.45051637) (285,0.45041344) (286,0.450699) (287,0.44755992) (288,0.4491446) (289,0.4508341) (290,0.44989955) (291,0.44886208) (292,0.44887862) (293,0.45102492) (294,0.44863793) (295,0.44919997) (296,0.4498832) (297,0.44918266) (298,0.45070946) (299,0.45074925) (300,0.45077989) (301,0.4509549) (302,0.45027664) (303,0.4508107) (304,0.4508716) (305,0.45076293) (306,0.45015982) (307,0.4503453) (308,0.45044464) (309,0.4523967) (310,0.45143342) (311,0.45065638) (312,0.45131183) (313,0.45037273) (314,0.4528459) (315,0.45173097) (316,0.45125893) (317,0.44989917) (318,0.45069826) (319,0.44879624) (320,0.45095682) (321,0.45162576) (322,0.45057514) (323,0.45174125) (324,0.44959855) (325,0.44996405) (326,0.44985026) (327,0.45008087) (328,0.45061645) (329,0.45146272) (330,0.45030385) (331,0.4521014) (332,0.4502536) (333,0.44982097) (334,0.4504315) (335,0.45093247) (336,0.45139232) (337,0.45066684) (338,0.4492173) (339,0.44983658) (340,0.45008183) (341,0.45052493) (342,0.4510936) (343,0.4491836) (344,0.44988108) (345,0.4499083) (346,0.45005327) (347,0.44928578) (348,0.4512972) (349,0.45096043) (350,0.45158085) (351,0.44910294) (352,0.44923574) (353,0.45020282) (354,0.4489372) (355,0.45052892) (356,0.4493398) (357,0.4503048) (358,0.45042047) (359,0.45159438) (360,0.45035693) (361,0.45005098) (362,0.45023802) (363,0.45020378) (364,0.4511526) (365,0.44979718) (366,0.44917923) (367,0.44984952) (368,0.45088926) (369,0.44866857) (370,0.44889098) (371,0.45047528) (372,0.4514313) (373,0.45049906) (374,0.45036548) (375,0.44985312) (376,0.4496501) (377,0.45003292) (378,0.45122355) (379,0.45107022) (380,0.4515078) (381,0.44988889) (382,0.4508187) (383,0.44994444) (384,0.44899887) (385,0.44922507) (386,0.44925228) (387,0.44987482) (388,0.44908828) (389,0.44963184) (390,0.44955936) (391,0.45103234) (392,0.4479279) (393,0.45119196) (394,0.44999924) (395,0.44932097) (396,0.4489047) (397,0.45063794) (398,0.44901866) (399,0.45052567) (400,0.4503908) (401,0.45167428) (402,0.4511463) (403,0.45021555) (404,0.4495759) (405,0.44969273) (406,0.45002776) (407,0.4491206) (408,0.44884285) (409,0.45054224) (410,0.45013243) (411,0.44980764) (412,0.4493655) (413,0.4489237) (414,0.4505978) (415,0.44983256) (416,0.45085502) (417,0.45120567) (418,0.45074296) (419,0.4493004) (420,0.44952777) (421,0.4493297) (422,0.44961873) (423,0.45082802) (424,0.44967484) (425,0.44815126) (426,0.44939858) (427,0.4505883) (428,0.4511661) (429,0.44995242) (430,0.44994405) (431,0.44972014) (432,0.45000532) (433,0.44883886) (434,0.4490742) (435,0.45032668) (436,0.45021403) (437,0.44939345) (438,0.4508927) (439,0.44819236) (440,0.4490801) (441,0.44991076) (442,0.44887784) (443,0.45038545) (444,0.4504572) (445,0.45062423) (446,0.45054147) (447,0.4513889) (448,0.45056868) (449,0.45082211) (450,0.45044312) (451,0.45058942) (452,0.45000458) (453,0.45023212) (454,0.450109) (455,0.45005897) (456,0.44973877) (457,0.44979376) (458,0.45031965) (459,0.44981107) (460,0.45052722) (461,0.45022604) (462,0.4502224) (463,0.4502599) (464,0.44964308) (465,0.45116952) (466,0.45113415) (467,0.45031163) (468,0.45154434) (469,0.45078292) (470,0.45074487) (471,0.45141438) (472,0.4504435) (473,0.45098156) (474,0.4491558) (475,0.45019692) (476,0.450742) (477,0.4498434) (478,0.45106888) (479,0.45072052) (480,0.4498339) (481,0.44999257) (482,0.45152512) (483,0.45078254) (484,0.44902092) (485,0.44928083) (486,0.4496817) (487,0.449187) (488,0.44897375) (489,0.44961149) (490,0.44849733) (491,0.44988567) (492,0.44915468) (493,0.45038262) (494,0.45002437) (495,0.44906926) (496,0.45065013) (497,0.4505017) (498,0.450203) (499,0.45046404) (500,0.45026654) (501,0.45118722) (502,0.44950724) (503,0.45002663) (504,0.45030022) (505,0.44916552) (506,0.45061797) (507,0.45045224) (508,0.45050952) (509,0.45102644)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39704224) (1,0.4596914) (2,0.45430422) (3,0.45439193) (4,0.45070872) (5,0.45243436) (6,0.44922623) (7,0.4514494) (8,0.44990125) (9,0.4491193) (10,0.44994995) (11,0.44997564) (12,0.45008847) (13,0.451594) (14,0.45002967) (15,0.44905668) (16,0.45108068) (17,0.4497947) (18,0.4496971) (19,0.44918245) (20,0.44883427) (21,0.44904926) (22,0.45014763) (23,0.4509751) (24,0.45081925) (25,0.4500333) (26,0.45069122) (27,0.4522618) (28,0.45098156) (29,0.44973838) (30,0.45009112) (31,0.44953787) (32,0.45154262) (33,0.44941038) (34,0.4503301) (35,0.4511094) (36,0.44887558) (37,0.44898725) (38,0.4503354) (39,0.45072582) (40,0.4512131) (41,0.44924238) (42,0.45052037) (43,0.45020187) (44,0.4504361) (45,0.44923705) (46,0.44936073) (47,0.45063832) (48,0.449371) (49,0.44970375) (50,0.45170015) (51,0.45008048) (52,0.44970852) (53,0.450551) (54,0.4495194) (55,0.45086777) (56,0.4499125) (57,0.44943684) (58,0.45108163) (59,0.45195147) (60,0.44827378) (61,0.4501954) (62,0.44884607) (63,0.45076922) (64,0.4498122) (65,0.4495955) (66,0.45002398) (67,0.44937062) (68,0.4492578) (69,0.45052475) (70,0.45078653) (71,0.44885102) (72,0.44811586) (73,0.44955423) (74,0.4491722) (75,0.45034096) (76,0.4506792) (77,0.448797) (78,0.449988) (79,0.4495957) (80,0.44969255) (81,0.45008582) (82,0.44983485) (83,0.45096537) (84,0.44930345) (85,0.4514924) (86,0.44991457) (87,0.45053026) (88,0.45122164) (89,0.45043114) (90,0.45016438) (91,0.45073897) (92,0.4497812) (93,0.4501311) (94,0.4502599) (95,0.44994843) (96,0.4518086) (97,0.45113298) (98,0.45138243) (99,0.45046422) (100,0.45010749) (101,0.44972375) (102,0.44842046) (103,0.45036948) (104,0.4490565) (105,0.44930118) (106,0.4514884) (107,0.45059055) (108,0.45050153) (109,0.44987178) (110,0.44948936) (111,0.451508) (112,0.45015278) (113,0.44867903) (114,0.45098877) (115,0.44957286) (116,0.4500761) (117,0.4496212) (118,0.45094293) (119,0.4502966) (120,0.4510428) (121,0.45202017) (122,0.44970834) (123,0.44985312) (124,0.4515082) (125,0.45026198) (126,0.4494066) (127,0.44895282) (128,0.44981962) (129,0.44935787) (130,0.4491345) (131,0.44950056) (132,0.44878158) (133,0.4491033) (134,0.44843283) (135,0.44932345) (136,0.44930708) (137,0.45037025) (138,0.4491012) (139,0.45009133) (140,0.44944522) (141,0.45087406) (142,0.45013586) (143,0.4501503) (144,0.45222488) (145,0.44896498) (146,0.4497829) (147,0.45051733) (148,0.45018873) (149,0.45029166) (150,0.45031223) (151,0.45068893) (152,0.45096117) (153,0.44969502) (154,0.44984987) (155,0.45078045) (156,0.45037767) (157,0.44933638) (158,0.4520019) (159,0.4501385) (160,0.44997564) (161,0.45024675) (162,0.45098916) (163,0.45155594) (164,0.44963565) (165,0.4501248) (166,0.45047906) (167,0.4520394) (168,0.45031106) (169,0.4479979) (170,0.44873953) (171,0.45007572) (172,0.45114326) (173,0.45062044) (174,0.44928253) (175,0.45078388) (176,0.45047602) (177,0.44889003) (178,0.4497405) (179,0.45127684) (180,0.4505934) (181,0.4492462) (182,0.4501524) (183,0.4496994) (184,0.45020226) (185,0.4504471) (186,0.4501967) (187,0.44928747) (188,0.45077834) (189,0.44980347) (190,0.44986054) (191,0.44970092) (192,0.45095435) (193,0.45020908) (194,0.44855782) (195,0.44927627) (196,0.45000932) (197,0.44865906) (198,0.44955024) (199,0.44932744) (200,0.45001635) (201,0.45177492) (202,0.4510044) (203,0.45036262) (204,0.4498284) (205,0.45040753) (206,0.45178977) (207,0.45155346) (208,0.45093873) (209,0.45164117) (210,0.45171234) (211,0.44959912) (212,0.45066363) (213,0.4500898) (214,0.4498674) (215,0.451434) (216,0.45022926) (217,0.45019007) (218,0.45053464) (219,0.44957954) (220,0.45148706) (221,0.45029947) (222,0.4496176) (223,0.44883066) (224,0.45001847) (225,0.45049524) (226,0.4500685) (227,0.45055842) (228,0.44935197) (229,0.44863507) (230,0.45012996) (231,0.4488965) (232,0.4502559) (233,0.44911453) (234,0.44983658) (235,0.44938624) (236,0.44951674) (237,0.44985998) (238,0.4497011) (239,0.45075914) (240,0.45046785) (241,0.45008275) (242,0.4492734) (243,0.45170948) (244,0.45069197) (245,0.45157343) (246,0.44925705) (247,0.4511408) (248,0.44979623) (249,0.45166266) (250,0.4502829) (251,0.4516623) (252,0.44984683) (253,0.45195416) (254,0.45208982) (255,0.4498335) (256,0.45023286) (257,0.4511147) (258,0.45155177) (259,0.45037004) (260,0.4503421) (261,0.4495411) (262,0.4512222) (263,0.45016915) (264,0.44972336) (265,0.45070642) (266,0.4518438) (267,0.4504884) (268,0.45003426) (269,0.4497247) (270,0.44992656) (271,0.44857857) (272,0.44924238) (273,0.45021576) (274,0.451328) (275,0.45105213) (276,0.45165354) (277,0.44974163) (278,0.45077893) (279,0.44911245) (280,0.4490542) (281,0.45112157) (282,0.44931677) (283,0.45125553) (284,0.44989365) (285,0.44988585) (286,0.45027873) (287,0.4489222) (288,0.44992486) (289,0.4498183) (290,0.44972506) (291,0.45030537) (292,0.45035273) (293,0.44951445) (294,0.4505567) (295,0.45129377) (296,0.45222318) (297,0.45028177) (298,0.44996747) (299,0.45178273) (300,0.4502795) (301,0.44983143) (302,0.45047906) (303,0.4500061) (304,0.4495215) (305,0.4504077) (306,0.4485957) (307,0.44908124) (308,0.45024297) (309,0.4505179) (310,0.4508278) (311,0.4501853) (312,0.45110637) (313,0.45103538) (314,0.45094198) (315,0.45102796) (316,0.4499142) (317,0.4499041) (318,0.44924012) (319,0.45122716) (320,0.4525409) (321,0.44964442) (322,0.4496678) (323,0.45131925) (324,0.44985977) (325,0.44936892) (326,0.44919616) (327,0.45083904) (328,0.45025325) (329,0.44916478) (330,0.4512894) (331,0.45030347) (332,0.45090714) (333,0.45014974) (334,0.44999352) (335,0.45041457) (336,0.4506155) (337,0.45063186) (338,0.45268) (339,0.4514399) (340,0.4514513) (341,0.44900438) (342,0.4518552) (343,0.45002416) (344,0.45041856) (345,0.45086512) (346,0.45159855) (347,0.45106298) (348,0.44943246) (349,0.4501461) (350,0.45178044) (351,0.4507561) (352,0.45046556) (353,0.4500114) (354,0.45040736) (355,0.4509724) (356,0.45000306) (357,0.44867808) (358,0.4492281) (359,0.44973516) (360,0.45019254) (361,0.45050818) (362,0.45112443) (363,0.45098877) (364,0.4486288) (365,0.4521406) (366,0.45034647) (367,0.4510175) (368,0.44975322) (369,0.45102036) (370,0.4522947) (371,0.45110312) (372,0.4506014) (373,0.44961795) (374,0.44955936) (375,0.45089763) (376,0.45044845) (377,0.4507131) (378,0.4500504) (379,0.45012158) (380,0.45081678) (381,0.44942674) (382,0.4495291) (383,0.4494418) (384,0.45096424) (385,0.44926637) (386,0.45095435) (387,0.4496623) (388,0.44999903) (389,0.45124638) (390,0.44996879) (391,0.44990298) (392,0.4505215) (393,0.4494648) (394,0.4501971) (395,0.45051047) (396,0.44984305) (397,0.44871175) (398,0.4490369) (399,0.4503459) (400,0.45046082) (401,0.45055348) (402,0.44980842) (403,0.45032477) (404,0.44917294) (405,0.45044196) (406,0.44949865) (407,0.45095605) (408,0.45130345) (409,0.45090735) (410,0.4510044) (411,0.4486644) (412,0.45071042) (413,0.45146632) (414,0.45158505) (415,0.45049828) (416,0.44918796) (417,0.45082498) (418,0.4503824) (419,0.45150343) (420,0.44849238) (421,0.44844806) (422,0.4504867) (423,0.4501303) (424,0.4503141) (425,0.45036948) (426,0.44879013) (427,0.45129567) (428,0.45009056) (429,0.44947147) (430,0.45203558) (431,0.4516305) (432,0.45269978) (433,0.4499768) (434,0.45125437) (435,0.44936872) (436,0.4501208) (437,0.44998688) (438,0.45040107) (439,0.45013756) (440,0.44952586) (441,0.45189688) (442,0.45073232) (443,0.45015392) (444,0.45042256) (445,0.45118397) (446,0.44921595) (447,0.45166382) (448,0.44856793) (449,0.44959703) (450,0.44970834) (451,0.45093456) (452,0.44774827) (453,0.4495015) (454,0.44866458) (455,0.44930136) (456,0.44968188) (457,0.4506838) (458,0.45052627) (459,0.4505959) (460,0.44987652) (461,0.44863033) (462,0.45224354) (463,0.44979757) (464,0.4510388) (465,0.4498419) (466,0.44916704) (467,0.4494161) (468,0.45027378) (469,0.45065907) (470,0.45187482) (471,0.4526714) (472,0.45204794) (473,0.4503244) (474,0.45077893) (475,0.45163584) (476,0.45054606) (477,0.4517089) (478,0.4498122) (479,0.44961187) (480,0.44979241) (481,0.45107305) (482,0.45080212) (483,0.44928062) (484,0.45128977) (485,0.44983047) (486,0.4501855) (487,0.4506096) (488,0.44937614) (489,0.44979167) (490,0.45096308) (491,0.451078) (492,0.4513238) (493,0.45166343) (494,0.45116097) (495,0.45001066) (496,0.4509648) (497,0.45083827) (498,0.45038584) (499,0.44999903) (500,0.44916248) (501,0.4499983) (502,0.4502599) (503,0.45002168) (504,0.44938928) (505,0.45055366) (506,0.4510373) (507,0.4510017) (508,0.45010465) (509,0.44931126)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3970177) (1,0.45951465) (2,0.4567793) (3,0.45260483) (4,0.45301047) (5,0.45247412) (6,0.45124352) (7,0.45100018) (8,0.45167828) (9,0.45147565) (10,0.45117465) (11,0.451926) (12,0.45164594) (13,0.45028558) (14,0.45121214) (15,0.45096081) (16,0.4505253) (17,0.45030537) (18,0.45053712) (19,0.4505392) (20,0.45098078) (21,0.44868207) (22,0.45153254) (23,0.45006165) (24,0.44931012) (25,0.44987595) (26,0.44832802) (27,0.45088622) (28,0.44991457) (29,0.4505293) (30,0.45159933) (31,0.45038718) (32,0.44966114) (33,0.44971976) (34,0.452004) (35,0.45044044) (36,0.45017523) (37,0.45195186) (38,0.4497053) (39,0.45182687) (40,0.45043227) (41,0.4494861) (42,0.4512498) (43,0.4500512) (44,0.4508769) (45,0.44968894) (46,0.45054415) (47,0.45011207) (48,0.45092866) (49,0.4508419) (50,0.45019215) (51,0.44966134) (52,0.4514433) (53,0.4517593) (54,0.44992924) (55,0.44972983) (56,0.44852322) (57,0.4503354) (58,0.4499745) (59,0.45014042) (60,0.4488573) (61,0.45034418) (62,0.45017847) (63,0.4510078) (64,0.45078805) (65,0.44958162) (66,0.44973955) (67,0.45177093) (68,0.45093113) (69,0.44909) (70,0.45071614) (71,0.45036036) (72,0.44868207) (73,0.45045245) (74,0.44975665) (75,0.45047432) (76,0.45127836) (77,0.449949) (78,0.4519863) (79,0.44976598) (80,0.452301) (81,0.4498714) (82,0.44903615) (83,0.45102036) (84,0.45133466) (85,0.45167238) (86,0.45059362) (87,0.44999295) (88,0.4502066) (89,0.4508322) (90,0.4502224) (91,0.45098191) (92,0.44920832) (93,0.44921994) (94,0.4481756) (95,0.4515569) (96,0.450465) (97,0.45075077) (98,0.45209646) (99,0.45213184) (100,0.45059913) (101,0.45090678) (102,0.4509646) (103,0.45084247) (104,0.44953272) (105,0.45003977) (106,0.44972014) (107,0.45049694) (108,0.4499572) (109,0.45044026) (110,0.45015848) (111,0.45048878) (112,0.45032325) (113,0.44973326) (114,0.45129794) (115,0.45217922) (116,0.45139992) (117,0.44976464) (118,0.4504123) (119,0.44988698) (120,0.45006546) (121,0.44996804) (122,0.45037368) (123,0.44930023) (124,0.45031393) (125,0.45119274) (126,0.45094293) (127,0.45136967) (128,0.4515181) (129,0.45093) (130,0.45184645) (131,0.45086053) (132,0.45169502) (133,0.45042238) (134,0.45006052) (135,0.45128518) (136,0.45031753) (137,0.44919407) (138,0.4489707) (139,0.45013356) (140,0.44959894) (141,0.4499437) (142,0.44932002) (143,0.44821385) (144,0.44988966) (145,0.45056772) (146,0.4509119) (147,0.44722775) (148,0.4483472) (149,0.44978672) (150,0.4485238) (151,0.4485059) (152,0.4496216) (153,0.44849962) (154,0.44793227) (155,0.44900513) (156,0.44982553) (157,0.4487601) (158,0.44979736) (159,0.45036834) (160,0.4491214) (161,0.45104948) (162,0.4496351) (163,0.45057726) (164,0.44980916) (165,0.44949353) (166,0.45005098) (167,0.44736263) (168,0.4502795) (169,0.4497713) (170,0.4493495) (171,0.4501271) (172,0.45060292) (173,0.44939458) (174,0.4497694) (175,0.45114517) (176,0.4505432) (177,0.44982457) (178,0.45123023) (179,0.4515076) (180,0.45051712) (181,0.44958028) (182,0.44951865) (183,0.450336) (184,0.44978195) (185,0.45041686) (186,0.44873267) (187,0.44977188) (188,0.44846538) (189,0.4496893) (190,0.44999638) (191,0.44919577) (192,0.44892257) (193,0.450195) (194,0.44938812) (195,0.45026237) (196,0.45111662) (197,0.45136815) (198,0.45098972) (199,0.45040315) (200,0.4508961) (201,0.44957533) (202,0.45071593) (203,0.45103008) (204,0.45120606) (205,0.45039022) (206,0.4511056) (207,0.4504492) (208,0.45134342) (209,0.45017353) (210,0.45095813) (211,0.44891667) (212,0.45172527) (213,0.45225608) (214,0.45113623) (215,0.45065334) (216,0.45093417) (217,0.4503417) (218,0.45016152) (219,0.45115563) (220,0.45129377) (221,0.45155823) (222,0.45243666) (223,0.4512262) (224,0.45113242) (225,0.4501781) (226,0.45024276) (227,0.44919768) (228,0.4497696) (229,0.4504136) (230,0.4512755) (231,0.44974333) (232,0.4508632) (233,0.45104796) (234,0.4501444) (235,0.44920263) (236,0.45041382) (237,0.4499007) (238,0.44969502) (239,0.44972754) (240,0.45001882) (241,0.45113736) (242,0.44860047) (243,0.45016134) (244,0.44973838) (245,0.45021823) (246,0.44989175) (247,0.45067886) (248,0.451102) (249,0.45114496) (250,0.4494106) (251,0.4503033) (252,0.45082515) (253,0.44986054) (254,0.4504511) (255,0.45000875) (256,0.4493084) (257,0.45007133) (258,0.44981068) (259,0.44967142) (260,0.449324) (261,0.4502384) (262,0.45030138) (263,0.45178348) (264,0.45029926) (265,0.44999903) (266,0.4500019) (267,0.44999582) (268,0.45114002) (269,0.4503788) (270,0.44965696) (271,0.44924867) (272,0.4492869) (273,0.45086035) (274,0.44949543) (275,0.4508305) (276,0.4501855) (277,0.4504574) (278,0.449539) (279,0.45001712) (280,0.45077434) (281,0.44974867) (282,0.44955212) (283,0.45015943) (284,0.45104644) (285,0.45194578) (286,0.4517734) (287,0.4509515) (288,0.45125267) (289,0.45081565) (290,0.45056316) (291,0.4501836) (292,0.44953692) (293,0.44978938) (294,0.45088395) (295,0.4491798) (296,0.45003766) (297,0.45048934) (298,0.44958258) (299,0.44958523) (300,0.44967067) (301,0.45192656) (302,0.4505704) (303,0.45151561) (304,0.45025894) (305,0.44909418) (306,0.44976085) (307,0.45025742) (308,0.4508459) (309,0.449848) (310,0.4504515) (311,0.4498029) (312,0.44979736) (313,0.4497544) (314,0.45055765) (315,0.44931355) (316,0.44963396) (317,0.44964612) (318,0.44935313) (319,0.45012385) (320,0.44953692) (321,0.44946098) (322,0.4496682) (323,0.44918588) (324,0.4495938) (325,0.44890752) (326,0.44949752) (327,0.45115885) (328,0.45042884) (329,0.45089003) (330,0.44958657) (331,0.44964573) (332,0.4503788) (333,0.45142543) (334,0.45127797) (335,0.4507694) (336,0.4514007) (337,0.4494237) (338,0.4501564) (339,0.44988567) (340,0.45071328) (341,0.44975287) (342,0.4502382) (343,0.4510177) (344,0.4499821) (345,0.45100895) (346,0.45154187) (347,0.44947526) (348,0.45010218) (349,0.44945282) (350,0.45090297) (351,0.4508672) (352,0.4511735) (353,0.44926485) (354,0.44995034) (355,0.44956717) (356,0.44988337) (357,0.44996917) (358,0.44997525) (359,0.44935712) (360,0.44867408) (361,0.44947088) (362,0.45034096) (363,0.44921482) (364,0.45053747) (365,0.4512656) (366,0.4497422) (367,0.4499663) (368,0.44968474) (369,0.45018342) (370,0.45103994) (371,0.4491039) (372,0.4495683) (373,0.44861528) (374,0.44974333) (375,0.4494825) (376,0.44986948) (377,0.45158696) (378,0.4495367) (379,0.4498864) (380,0.44911283) (381,0.4496292) (382,0.45044273) (383,0.45138928) (384,0.44939765) (385,0.45132515) (386,0.4501564) (387,0.45090032) (388,0.45202303) (389,0.44932076) (390,0.45023993) (391,0.45114157) (392,0.45069462) (393,0.449641) (394,0.4496775) (395,0.4489475) (396,0.4505331) (397,0.44907686) (398,0.45040962) (399,0.4492011) (400,0.44687957) (401,0.4496777) (402,0.4486096) (403,0.4487985) (404,0.45003387) (405,0.4488225) (406,0.44945872) (407,0.44781715) (408,0.4487009) (409,0.4499351) (410,0.45026618) (411,0.44924295) (412,0.45025417) (413,0.44876388) (414,0.45043227) (415,0.44901276) (416,0.4496537) (417,0.45013356) (418,0.44975322) (419,0.44935066) (420,0.4494711) (421,0.45009837) (422,0.44919178) (423,0.45023346) (424,0.44917104) (425,0.44934684) (426,0.45054927) (427,0.4503693) (428,0.4510156) (429,0.4504416) (430,0.45130783) (431,0.44977644) (432,0.44894215) (433,0.45062786) (434,0.45123821) (435,0.4511427) (436,0.45004034) (437,0.45152074) (438,0.449918) (439,0.44998327) (440,0.44988433) (441,0.4497498) (442,0.44941837) (443,0.45045245) (444,0.4498809) (445,0.45023403) (446,0.45104128) (447,0.44916895) (448,0.45106736) (449,0.4494962) (450,0.45005593) (451,0.4489764) (452,0.4483318) (453,0.44851142) (454,0.4495742) (455,0.44931355) (456,0.4506056) (457,0.45108598) (458,0.44932953) (459,0.4499975) (460,0.45049012) (461,0.45041934) (462,0.44944444) (463,0.45017922) (464,0.45087346) (465,0.4518653) (466,0.4500685) (467,0.44994196) (468,0.4501389) (469,0.44759) (470,0.45036322) (471,0.4508516) (472,0.44939935) (473,0.4493853) (474,0.45086452) (475,0.4497812) (476,0.44983009) (477,0.44990468) (478,0.45057058) (479,0.4501777) (480,0.451047) (481,0.45123383) (482,0.44889042) (483,0.4490371) (484,0.44881755) (485,0.44937786) (486,0.4506345) (487,0.44898763) (488,0.44977987) (489,0.44967142) (490,0.45044768) (491,0.4493126) (492,0.44993874) (493,0.44989175) (494,0.44875914) (495,0.4488499) (496,0.45035636) (497,0.45160085) (498,0.44949067) (499,0.45049942) (500,0.44938716) (501,0.44985065) (502,0.45000094) (503,0.4505139) (504,0.44992352) (505,0.45031697) (506,0.45015296) (507,0.4502907) (508,0.4505974) (509,0.45021957)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3974254) (1,0.45930386) (2,0.45592314) (3,0.45469654) (4,0.45309722) (5,0.4524958) (6,0.45160046) (7,0.45171252) (8,0.45095626) (9,0.4510784) (10,0.45149145) (11,0.45188776) (12,0.4497544) (13,0.4505099) (14,0.4510582) (15,0.4492106) (16,0.4501699) (17,0.4504041) (18,0.4508716) (19,0.44932818) (20,0.4505388) (21,0.45083523) (22,0.44985294) (23,0.45085675) (24,0.4509783) (25,0.4497346) (26,0.44898745) (27,0.44859132) (28,0.4512049) (29,0.44994274) (30,0.4505974) (31,0.45046234) (32,0.45051447) (33,0.45046365) (34,0.44811398) (35,0.4517479) (36,0.45162576) (37,0.45057496) (38,0.45278215) (39,0.4512677) (40,0.45221367) (41,0.44977778) (42,0.4496073) (43,0.45026731) (44,0.45058846) (45,0.4498394) (46,0.44902113) (47,0.45058808) (48,0.45039135) (49,0.44975647) (50,0.44924277) (51,0.4497519) (52,0.44998327) (53,0.45051122) (54,0.45020187) (55,0.4490643) (56,0.44938603) (57,0.44934514) (58,0.45002207) (59,0.44945282) (60,0.44981506) (61,0.44973955) (62,0.4499062) (63,0.4501189) (64,0.45048136) (65,0.44959056) (66,0.44928062) (67,0.45056278) (68,0.44968835) (69,0.45037442) (70,0.450164) (71,0.45178804) (72,0.4506056) (73,0.4507654) (74,0.45108563) (75,0.45036092) (76,0.44963583) (77,0.4501385) (78,0.45138338) (79,0.44915146) (80,0.45003596) (81,0.4508826) (82,0.45123783) (83,0.45135748) (84,0.45168456) (85,0.44960997) (86,0.4507713) (87,0.4495527) (88,0.44955727) (89,0.45096824) (90,0.44899675) (91,0.44896442) (92,0.44958448) (93,0.45062482) (94,0.4509629) (95,0.45033047) (96,0.4504218) (97,0.4496343) (98,0.45029184) (99,0.4480816) (100,0.4503807) (101,0.44977245) (102,0.44921708) (103,0.45007038) (104,0.4504922) (105,0.44938356) (106,0.4502835) (107,0.45000398) (108,0.44958714) (109,0.4504673) (110,0.45089954) (111,0.45016038) (112,0.44957095) (113,0.45107743) (114,0.44914877) (115,0.44984475) (116,0.45053804) (117,0.4504707) (118,0.4512154) (119,0.44891116) (120,0.45042446) (121,0.44890106) (122,0.45065963) (123,0.45072547) (124,0.45053196) (125,0.45039725) (126,0.45037442) (127,0.44962385) (128,0.4495679) (129,0.44988775) (130,0.4508689) (131,0.45098934) (132,0.44949695) (133,0.45030043) (134,0.4502871) (135,0.44966608) (136,0.45158428) (137,0.45097262) (138,0.45011833) (139,0.4503417) (140,0.4489549) (141,0.44972983) (142,0.44949466) (143,0.450719) (144,0.45196575) (145,0.45164403) (146,0.45063716) (147,0.44980022) (148,0.45079586) (149,0.45070606) (150,0.44968626) (151,0.4508238) (152,0.45143664) (153,0.45101237) (154,0.45000532) (155,0.45179793) (156,0.4493396) (157,0.45087957) (158,0.45014137) (159,0.44953614) (160,0.44912595) (161,0.45011625) (162,0.44988754) (163,0.45038489) (164,0.45130765) (165,0.45025513) (166,0.45091438) (167,0.44973934) (168,0.45023516) (169,0.45090657) (170,0.4508419) (171,0.4489804) (172,0.45085558) (173,0.44943133) (174,0.44933543) (175,0.45049542) (176,0.4500234) (177,0.4494903) (178,0.44992334) (179,0.45047393) (180,0.4518906) (181,0.4516636) (182,0.4506486) (183,0.44964403) (184,0.45132896) (185,0.45226008) (186,0.45049143) (187,0.45086834) (188,0.44981107) (189,0.4491929) (190,0.45086226) (191,0.45230842) (192,0.44892618) (193,0.44831184) (194,0.45039478) (195,0.44982687) (196,0.44957116) (197,0.4499003) (198,0.4489313) (199,0.4506579) (200,0.4514787) (201,0.45072773) (202,0.4489996) (203,0.4499045) (204,0.44926903) (205,0.44959894) (206,0.45034838) (207,0.45152244) (208,0.45034227) (209,0.45017105) (210,0.4504005) (211,0.44846785) (212,0.44914252) (213,0.44883218) (214,0.4506273) (215,0.45142427) (216,0.44944388) (217,0.4500466) (218,0.45163488) (219,0.45055822) (220,0.45060635) (221,0.4505664) (222,0.4510257) (223,0.45016038) (224,0.45043018) (225,0.4502034) (226,0.4512245) (227,0.45082763) (228,0.4507068) (229,0.44907057) (230,0.44955936) (231,0.45092845) (232,0.4511819) (233,0.44996575) (234,0.4508126) (235,0.45035425) (236,0.4504045) (237,0.45013794) (238,0.44980803) (239,0.45036626) (240,0.4497327) (241,0.4505428) (242,0.45022544) (243,0.44990906) (244,0.4498944) (245,0.4507555) (246,0.45095035) (247,0.44946784) (248,0.45121253) (249,0.4495702) (250,0.45004338) (251,0.450484) (252,0.4504336) (253,0.451254) (254,0.4500679) (255,0.45071727) (256,0.45008734) (257,0.4501958) (258,0.4500525) (259,0.450016) (260,0.45164287) (261,0.45021003) (262,0.45042846) (263,0.45024163) (264,0.44970813) (265,0.4499528) (266,0.45064402) (267,0.45036015) (268,0.45077893) (269,0.4503832) (270,0.449941) (271,0.44953975) (272,0.44921556) (273,0.45031258) (274,0.4497087) (275,0.45009112) (276,0.4512732) (277,0.45049164) (278,0.44969082) (279,0.45184913) (280,0.4496545) (281,0.44992656) (282,0.4521857) (283,0.45042294) (284,0.45010218) (285,0.45140982) (286,0.44850287) (287,0.45013812) (288,0.44993797) (289,0.44943628) (290,0.44817483) (291,0.45010522) (292,0.45103842) (293,0.45210484) (294,0.45024028) (295,0.4500274) (296,0.44927227) (297,0.44997564) (298,0.44946328) (299,0.45046613) (300,0.45154774) (301,0.450242) (302,0.44915828) (303,0.44883808) (304,0.44912803) (305,0.45126694) (306,0.4501155) (307,0.4504102) (308,0.45113623) (309,0.44860694) (310,0.44924733) (311,0.45052493) (312,0.44826123) (313,0.45153043) (314,0.45100534) (315,0.45057744) (316,0.45055383) (317,0.4490272) (318,0.45119995) (319,0.45062062) (320,0.45038584) (321,0.45061776) (322,0.44814193) (323,0.45013356) (324,0.44970548) (325,0.4504321) (326,0.44817448) (327,0.4502563) (328,0.448723) (329,0.45073515) (330,0.45143113) (331,0.44942543) (332,0.44915923) (333,0.45013908) (334,0.4512831) (335,0.4503556) (336,0.45186093) (337,0.45075932) (338,0.4519277) (339,0.45214307) (340,0.45110047) (341,0.45152187) (342,0.44965753) (343,0.44988355) (344,0.45035177) (345,0.44965088) (346,0.45044386) (347,0.44910046) (348,0.4497032) (349,0.45025703) (350,0.44983503) (351,0.4505354) (352,0.44913623) (353,0.45028728) (354,0.44910616) (355,0.4492015) (356,0.44797033) (357,0.44993094) (358,0.4507321) (359,0.45105022) (360,0.4495603) (361,0.44900113) (362,0.44916266) (363,0.45032725) (364,0.44860104) (365,0.45096195) (366,0.45026827) (367,0.44984987) (368,0.45073003) (369,0.45078823) (370,0.45159096) (371,0.45040524) (372,0.45113945) (373,0.4499473) (374,0.45178938) (375,0.4499722) (376,0.4495291) (377,0.4515919) (378,0.450953) (379,0.4495215) (380,0.4494631) (381,0.45021024) (382,0.45052683) (383,0.45011777) (384,0.45022452) (385,0.451219) (386,0.44999734) (387,0.44859856) (388,0.44924867) (389,0.44964325) (390,0.4503109) (391,0.45066497) (392,0.45089364) (393,0.44934303) (394,0.448934) (395,0.4503864) (396,0.44901597) (397,0.4501507) (398,0.44966286) (399,0.44941667) (400,0.4496328) (401,0.4506231) (402,0.44889954) (403,0.4488048) (404,0.44947603) (405,0.4499473) (406,0.44997126) (407,0.4497125) (408,0.44953883) (409,0.45071384) (410,0.45184988) (411,0.45079795) (412,0.4507481) (413,0.4492534) (414,0.4489214) (415,0.4511703) (416,0.44922107) (417,0.45004052) (418,0.45037138) (419,0.45031318) (420,0.45056108) (421,0.44838014) (422,0.44866896) (423,0.44970205) (424,0.44983563) (425,0.44947317) (426,0.44888508) (427,0.44953367) (428,0.44875798) (429,0.45046213) (430,0.44949505) (431,0.45016646) (432,0.44885123) (433,0.44860408) (434,0.4512498) (435,0.45112196) (436,0.45117065) (437,0.4514806) (438,0.4505523) (439,0.45004356) (440,0.45119426) (441,0.4502911) (442,0.45077208) (443,0.4509136) (444,0.45052588) (445,0.45081908) (446,0.45061815) (447,0.45081925) (448,0.44895604) (449,0.45042524) (450,0.44979718) (451,0.45004243) (452,0.44979241) (453,0.4496627) (454,0.4494079) (455,0.45062786) (456,0.45052588) (457,0.45039687) (458,0.4495348) (459,0.4494509) (460,0.4482675) (461,0.44913128) (462,0.45015296) (463,0.45153445) (464,0.4511737) (465,0.45054147) (466,0.44975075) (467,0.45060465) (468,0.44991934) (469,0.45033333) (470,0.45169997) (471,0.450246) (472,0.45149866) (473,0.45089784) (474,0.44911987) (475,0.450996) (476,0.45030898) (477,0.4521604) (478,0.45260635) (479,0.45063603) (480,0.45155993) (481,0.45018265) (482,0.44951522) (483,0.45114022) (484,0.45113167) (485,0.4503436) (486,0.45052758) (487,0.44987634) (488,0.4511526) (489,0.44894502) (490,0.45026597) (491,0.44836816) (492,0.45020872) (493,0.44995528) (494,0.45024753) (495,0.45062444) (496,0.44841647) (497,0.44984874) (498,0.44964042) (499,0.44862252) (500,0.4495805) (501,0.45031944) (502,0.449406) (503,0.44951597) (504,0.44919083) (505,0.44950494) (506,0.45106563) (507,0.4503592) (508,0.4485934) (509,0.45066836)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3975388) (1,0.46044025) (2,0.4561861) (3,0.45357573) (4,0.4518242) (5,0.45183256) (6,0.45199504) (7,0.45020282) (8,0.45164764) (9,0.45114973) (10,0.45200515) (11,0.452367) (12,0.4505649) (13,0.4496018) (14,0.45041135) (15,0.45071366) (16,0.4505883) (17,0.45052814) (18,0.45046976) (19,0.45001218) (20,0.45017847) (21,0.44994617) (22,0.45152435) (23,0.4490316) (24,0.44930005) (25,0.4507774) (26,0.45173708) (27,0.45062062) (28,0.4502637) (29,0.4507717) (30,0.44936398) (31,0.44936055) (32,0.4500472) (33,0.44928864) (34,0.45079833) (35,0.4498461) (36,0.44983542) (37,0.4521722) (38,0.4514374) (39,0.4505139) (40,0.45012215) (41,0.45064917) (42,0.45019788) (43,0.45114535) (44,0.45139402) (45,0.44928178) (46,0.44911245) (47,0.4520628) (48,0.45029548) (49,0.4513967) (50,0.45009303) (51,0.44967332) (52,0.4505607) (53,0.45034647) (54,0.45129603) (55,0.4520042) (56,0.4504574) (57,0.45024145) (58,0.44964784) (59,0.44918913) (60,0.4486996) (61,0.44974393) (62,0.44997773) (63,0.44910616) (64,0.45019197) (65,0.44870394) (66,0.44966304) (67,0.4496973) (68,0.4490272) (69,0.4513693) (70,0.45073667) (71,0.451375) (72,0.44983009) (73,0.4493653) (74,0.45059133) (75,0.44974428) (76,0.4507108) (77,0.44878635) (78,0.45094883) (79,0.45013717) (80,0.45048878) (81,0.45055193) (82,0.4502422) (83,0.4504355) (84,0.4516467) (85,0.45023286) (86,0.45076483) (87,0.45105386) (88,0.45019272) (89,0.45105878) (90,0.45130992) (91,0.45037216) (92,0.44978634) (93,0.45014098) (94,0.44925037) (95,0.45157117) (96,0.45142427) (97,0.4517165) (98,0.45104757) (99,0.44953328) (100,0.44961643) (101,0.44977322) (102,0.45081487) (103,0.44987956) (104,0.44872507) (105,0.45151085) (106,0.4513031) (107,0.45117465) (108,0.45113832) (109,0.45065755) (110,0.45083296) (111,0.45009324) (112,0.45055974) (113,0.44972432) (114,0.45066038) (115,0.45051768) (116,0.45109648) (117,0.4513885) (118,0.45176008) (119,0.45160198) (120,0.45207515) (121,0.4509783) (122,0.4508811) (123,0.45076427) (124,0.45072985) (125,0.44930422) (126,0.44977817) (127,0.4492167) (128,0.4512968) (129,0.44971403) (130,0.44963735) (131,0.45143035) (132,0.45067847) (133,0.4502816) (134,0.4497816) (135,0.44957933) (136,0.45038262) (137,0.4512458) (138,0.4500782) (139,0.4513849) (140,0.4509842) (141,0.4501461) (142,0.44921175) (143,0.45112386) (144,0.45108542) (145,0.44980004) (146,0.45012727) (147,0.44949695) (148,0.45055404) (149,0.44967884) (150,0.4503805) (151,0.45080766) (152,0.45029947) (153,0.4494844) (154,0.44946918) (155,0.4511073) (156,0.44996136) (157,0.4504867) (158,0.45142826) (159,0.44931164) (160,0.45094597) (161,0.44925436) (162,0.44944674) (163,0.44996727) (164,0.4486113) (165,0.4504045) (166,0.4502582) (167,0.45130765) (168,0.4520932) (169,0.45035845) (170,0.45077816) (171,0.4500312) (172,0.45125228) (173,0.4515588) (174,0.4515154) (175,0.44956526) (176,0.45044464) (177,0.44996062) (178,0.45020396) (179,0.44997928) (180,0.45021823) (181,0.45018893) (182,0.45041743) (183,0.44995472) (184,0.44922376) (185,0.45051846) (186,0.44821385) (187,0.4494631) (188,0.45016134) (189,0.45055652) (190,0.45091477) (191,0.45071974) (192,0.45023325) (193,0.45047906) (194,0.4488383) (195,0.44849277) (196,0.45046175) (197,0.44978786) (198,0.44997013) (199,0.45188472) (200,0.4504469) (201,0.44922185) (202,0.4503246) (203,0.44965145) (204,0.44922224) (205,0.44828406) (206,0.44945642) (207,0.44920492) (208,0.45070758) (209,0.45079586) (210,0.45160463) (211,0.4496813) (212,0.45084855) (213,0.45151922) (214,0.4512321) (215,0.45018378) (216,0.45065755) (217,0.44983277) (218,0.44958124) (219,0.44957134) (220,0.45003483) (221,0.44925952) (222,0.45147756) (223,0.45003995) (224,0.45126635) (225,0.45059115) (226,0.44981432) (227,0.4504707) (228,0.45086816) (229,0.4519688) (230,0.45017695) (231,0.45086625) (232,0.45060274) (233,0.45122316) (234,0.45005003) (235,0.45069215) (236,0.44996879) (237,0.44949353) (238,0.44945282) (239,0.44959095) (240,0.45201483) (241,0.44983658) (242,0.45210654) (243,0.44928995) (244,0.44966972) (245,0.45128196) (246,0.4500843) (247,0.4491657) (248,0.4486644) (249,0.4501874) (250,0.44919768) (251,0.4509652) (252,0.45001218) (253,0.4498594) (254,0.44948325) (255,0.45099828) (256,0.45053196) (257,0.45158163) (258,0.45061055) (259,0.44919443) (260,0.44934267) (261,0.4501621) (262,0.44997564) (263,0.44936892) (264,0.4512692) (265,0.44984436) (266,0.4506777) (267,0.4514766) (268,0.4515548) (269,0.45167962) (270,0.45045775) (271,0.44916782) (272,0.4507831) (273,0.45044655) (274,0.4511229) (275,0.45003787) (276,0.44976103) (277,0.45090315) (278,0.4514667) (279,0.4509376) (280,0.45163888) (281,0.45068988) (282,0.45109648) (283,0.45155728) (284,0.45042446) (285,0.4483558) (286,0.45013717) (287,0.45019215) (288,0.45128557) (289,0.45158428) (290,0.45159665) (291,0.45129204) (292,0.4497852) (293,0.4511507) (294,0.4518889) (295,0.448707) (296,0.4482987) (297,0.44915524) (298,0.45077473) (299,0.45046422) (300,0.45043397) (301,0.44869748) (302,0.44983637) (303,0.45001048) (304,0.44945452) (305,0.45052436) (306,0.4506665) (307,0.4508929) (308,0.45066553) (309,0.44894254) (310,0.4506775) (311,0.45072737) (312,0.44859436) (313,0.44987482) (314,0.44921005) (315,0.45032078) (316,0.45061454) (317,0.44924447) (318,0.44951674) (319,0.45016953) (320,0.44922033) (321,0.44961473) (322,0.4502713) (323,0.45058942) (324,0.44956145) (325,0.4500196) (326,0.45048344) (327,0.4494081) (328,0.45044997) (329,0.45173877) (330,0.45070148) (331,0.45114174) (332,0.45076197) (333,0.45027208) (334,0.44987634) (335,0.45084628) (336,0.4514471) (337,0.44938737) (338,0.45011985) (339,0.4486214) (340,0.449715) (341,0.45100534) (342,0.45055157) (343,0.44859132) (344,0.45042694) (345,0.45173118) (346,0.45079777) (347,0.45096213) (348,0.4502207) (349,0.44996443) (350,0.4516269) (351,0.45135865) (352,0.45073763) (353,0.44935444) (354,0.44808486) (355,0.45016173) (356,0.44929606) (357,0.451117) (358,0.4508322) (359,0.45040867) (360,0.44997525) (361,0.45061967) (362,0.44936016) (363,0.4495801) (364,0.45077834) (365,0.45065543) (366,0.45000514) (367,0.4502907) (368,0.450035) (369,0.4494315) (370,0.45036778) (371,0.4503168) (372,0.44944102) (373,0.44823745) (374,0.45142618) (375,0.45074925) (376,0.45020604) (377,0.45091686) (378,0.4483674) (379,0.4498514) (380,0.44974715) (381,0.44993892) (382,0.44831812) (383,0.449008) (384,0.45072374) (385,0.45112062) (386,0.45089993) (387,0.44978863) (388,0.4493853) (389,0.45138317) (390,0.44932345) (391,0.4508689) (392,0.44907916) (393,0.45060408) (394,0.45246023) (395,0.45044786) (396,0.4499125) (397,0.45023268) (398,0.4508379) (399,0.45105973) (400,0.45076522) (401,0.44993302) (402,0.4501992) (403,0.45015126) (404,0.45008218) (405,0.44963127) (406,0.4497599) (407,0.45027548) (408,0.4513535) (409,0.4508143) (410,0.45058924) (411,0.44951808) (412,0.45123422) (413,0.45102206) (414,0.45033237) (415,0.4491602) (416,0.45017675) (417,0.44984075) (418,0.4493695) (419,0.44909418) (420,0.4507926) (421,0.44967332) (422,0.4501402) (423,0.44897527) (424,0.44957116) (425,0.44878978) (426,0.45179793) (427,0.45149466) (428,0.4494549) (429,0.45292637) (430,0.45034665) (431,0.44990182) (432,0.44919407) (433,0.45082858) (434,0.450242) (435,0.4510487) (436,0.45084038) (437,0.45115602) (438,0.4510974) (439,0.44964516) (440,0.45073745) (441,0.45032477) (442,0.45056242) (443,0.44837976) (444,0.44973934) (445,0.45085523) (446,0.45048097) (447,0.45054337) (448,0.45079395) (449,0.45160198) (450,0.45092294) (451,0.45028692) (452,0.44979948) (453,0.44941095) (454,0.44939765) (455,0.44982916) (456,0.44936702) (457,0.44956943) (458,0.44966382) (459,0.45203292) (460,0.4503147) (461,0.44962463) (462,0.4498714) (463,0.44919008) (464,0.449285) (465,0.4495822) (466,0.45052302) (467,0.45075268) (468,0.45007476) (469,0.4492964) (470,0.45020872) (471,0.44946253) (472,0.45070168) (473,0.44878292) (474,0.44916648) (475,0.45114097) (476,0.44952893) (477,0.45063165) (478,0.45093608) (479,0.45007667) (480,0.4494123) (481,0.45091838) (482,0.44995472) (483,0.44826522) (484,0.44771403) (485,0.44732952) (486,0.4497833) (487,0.45090374) (488,0.45167124) (489,0.45205155) (490,0.44969806) (491,0.45116475) (492,0.44916818) (493,0.4499437) (494,0.44928157) (495,0.45012805) (496,0.45018816) (497,0.45145053) (498,0.45070568) (499,0.4503554) (500,0.45120302) (501,0.4518754) (502,0.4509041) (503,0.45143685) (504,0.44992104) (505,0.44974545) (506,0.44916877) (507,0.45126882) (508,0.45229492) (509,0.45089042)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39753425) (1,0.45988452) (2,0.45615467) (3,0.45467106) (4,0.4533693) (5,0.45327777) (6,0.45100322) (7,0.45012063) (8,0.45160884) (9,0.45004946) (10,0.45026007) (11,0.45008639) (12,0.45153576) (13,0.45266685) (14,0.45210063) (15,0.45151654) (16,0.4497344) (17,0.4500061) (18,0.45151713) (19,0.45063013) (20,0.45082134) (21,0.45056012) (22,0.44907022) (23,0.45025894) (24,0.44827664) (25,0.4490021) (26,0.45187235) (27,0.45041838) (28,0.45092103) (29,0.45131373) (30,0.45006087) (31,0.45078462) (32,0.4508495) (33,0.44947278) (34,0.45052814) (35,0.45055595) (36,0.45009875) (37,0.44929338) (38,0.44908047) (39,0.4502306) (40,0.44997793) (41,0.44920853) (42,0.45028463) (43,0.44944215) (44,0.44892085) (45,0.44989556) (46,0.45134836) (47,0.45046556) (48,0.45022488) (49,0.45128766) (50,0.45064002) (51,0.45216438) (52,0.45007592) (53,0.45024905) (54,0.45094255) (55,0.4518027) (56,0.45064154) (57,0.45158905) (58,0.44960028) (59,0.44883487) (60,0.4496071) (61,0.4492281) (62,0.44954014) (63,0.45004624) (64,0.44965392) (65,0.45034873) (66,0.45077416) (67,0.45121726) (68,0.4497595) (69,0.45020074) (70,0.4489996) (71,0.4500426) (72,0.44875723) (73,0.45126978) (74,0.4496191) (75,0.4498168) (76,0.4483716) (77,0.45059398) (78,0.4505251) (79,0.45056698) (80,0.45107725) (81,0.4512886) (82,0.450695) (83,0.4506895) (84,0.45065048) (85,0.45008487) (86,0.45130175) (87,0.44827113) (88,0.44958827) (89,0.45138317) (90,0.45185846) (91,0.45173287) (92,0.4506187) (93,0.45059666) (94,0.44914994) (95,0.44828805) (96,0.44825876) (97,0.45168284) (98,0.45174107) (99,0.4495253) (100,0.45008218) (101,0.44897145) (102,0.450391) (103,0.4482262) (104,0.4480955) (105,0.4494119) (106,0.45012558) (107,0.44830346) (108,0.44952968) (109,0.45104054) (110,0.45073497) (111,0.44903255) (112,0.44993302) (113,0.44955212) (114,0.45056698) (115,0.450199) (116,0.44909152) (117,0.45005897) (118,0.44973838) (119,0.44960463) (120,0.44975266) (121,0.44952777) (122,0.44994482) (123,0.45002264) (124,0.44986948) (125,0.45204225) (126,0.45057154) (127,0.44830766) (128,0.4494241) (129,0.4499157) (130,0.44965526) (131,0.4503299) (132,0.44979241) (133,0.44938546) (134,0.44809628) (135,0.4511368) (136,0.4513672) (137,0.4499804) (138,0.44984835) (139,0.45085654) (140,0.45042923) (141,0.45036644) (142,0.4509899) (143,0.4510976) (144,0.45125362) (145,0.45046443) (146,0.45033276) (147,0.45076522) (148,0.4498537) (149,0.45006165) (150,0.4495959) (151,0.4491349) (152,0.4511701) (153,0.4496781) (154,0.44909036) (155,0.45000115) (156,0.4507852) (157,0.45054927) (158,0.45120928) (159,0.45180842) (160,0.4511465) (161,0.45062575) (162,0.45072356) (163,0.44980136) (164,0.45082286) (165,0.4498729) (166,0.44917655) (167,0.44905385) (168,0.44997242) (169,0.4507321) (170,0.45098838) (171,0.45112577) (172,0.44956183) (173,0.45163128) (174,0.45065486) (175,0.45078918) (176,0.450965) (177,0.45050076) (178,0.45004928) (179,0.44991648) (180,0.4487894) (181,0.44937557) (182,0.4510076) (183,0.4512679) (184,0.44945624) (185,0.44939232) (186,0.44984153) (187,0.45104358) (188,0.45079222) (189,0.44983676) (190,0.44972754) (191,0.45048934) (192,0.45058504) (193,0.45071176) (194,0.45083886) (195,0.45168513) (196,0.4523693) (197,0.45111072) (198,0.45137957) (199,0.4498069) (200,0.45018932) (201,0.45035216) (202,0.45081165) (203,0.45066628) (204,0.45011473) (205,0.45136112) (206,0.45046633) (207,0.45033202) (208,0.44854146) (209,0.44927454) (210,0.45058373) (211,0.4508495) (212,0.45076275) (213,0.44903025) (214,0.4512325) (215,0.4513672) (216,0.44935444) (217,0.45104432) (218,0.44906202) (219,0.44976485) (220,0.44924772) (221,0.44830194) (222,0.44985387) (223,0.45103654) (224,0.45062786) (225,0.45025685) (226,0.4513889) (227,0.44881886) (228,0.44818664) (229,0.4499098) (230,0.4494083) (231,0.44812253) (232,0.4487637) (233,0.45095757) (234,0.450742) (235,0.4501754) (236,0.45057496) (237,0.45108658) (238,0.45008275) (239,0.44898915) (240,0.44968912) (241,0.44995207) (242,0.4485938) (243,0.4504587) (244,0.45049334) (245,0.4505133) (246,0.44918987) (247,0.4516469) (248,0.45094463) (249,0.44979414) (250,0.45004547) (251,0.4501754) (252,0.45042408) (253,0.44988927) (254,0.44973496) (255,0.4493162) (256,0.4509705) (257,0.44970965) (258,0.45037082) (259,0.45127454) (260,0.44835654) (261,0.44972754) (262,0.44921747) (263,0.45002815) (264,0.45017675) (265,0.45022297) (266,0.44965583) (267,0.45081583) (268,0.4487205) (269,0.44875515) (270,0.4500508) (271,0.4501836) (272,0.4493263) (273,0.44913983) (274,0.45038223) (275,0.45119616) (276,0.44982383) (277,0.4503904) (278,0.45062062) (279,0.44965124) (280,0.44990546) (281,0.4493552) (282,0.4504199) (283,0.45067465) (284,0.4520099) (285,0.4497671) (286,0.45111567) (287,0.45166057) (288,0.45060122) (289,0.45008865) (290,0.45051122) (291,0.45098898) (292,0.45001543) (293,0.45060274) (294,0.45053577) (295,0.450555) (296,0.44972545) (297,0.44936758) (298,0.4493615) (299,0.45073992) (300,0.44980556) (301,0.44970015) (302,0.44972432) (303,0.4511642) (304,0.44821098) (305,0.44951084) (306,0.45079434) (307,0.4492951) (308,0.44944844) (309,0.4504496) (310,0.4507985) (311,0.44989136) (312,0.45054263) (313,0.45127416) (314,0.4502169) (315,0.4511187) (316,0.45043665) (317,0.4503613) (318,0.45003024) (319,0.4506503) (320,0.44979453) (321,0.45273897) (322,0.45069864) (323,0.45060483) (324,0.45107305) (325,0.45118454) (326,0.45003787) (327,0.45143342) (328,0.45135865) (329,0.45142543) (330,0.45167276) (331,0.4501347) (332,0.45071784) (333,0.4500318) (334,0.45023993) (335,0.4506895) (336,0.44889936) (337,0.44999334) (338,0.451586) (339,0.45010254) (340,0.45094636) (341,0.4499469) (342,0.45147356) (343,0.44998422) (344,0.44984284) (345,0.4502325) (346,0.44910178) (347,0.45035616) (348,0.45161796) (349,0.45138147) (350,0.45159474) (351,0.44921327) (352,0.44994634) (353,0.4513541) (354,0.4490156) (355,0.44940847) (356,0.44896024) (357,0.44901636) (358,0.452445) (359,0.45088395) (360,0.4486621) (361,0.45128614) (362,0.449082) (363,0.44974506) (364,0.4506115) (365,0.45079222) (366,0.44981906) (367,0.4483495) (368,0.4493609) (369,0.44910824) (370,0.44982192) (371,0.449117) (372,0.44992027) (373,0.45072222) (374,0.4485333) (375,0.44930878) (376,0.4509882) (377,0.45164612) (378,0.45140392) (379,0.45092198) (380,0.44957933) (381,0.45055348) (382,0.45170796) (383,0.449867) (384,0.45193133) (385,0.4518442) (386,0.45069674) (387,0.44958428) (388,0.44976407) (389,0.449098) (390,0.45018265) (391,0.44903082) (392,0.4491758) (393,0.44811016) (394,0.45041552) (395,0.4505211) (396,0.44899505) (397,0.45101884) (398,0.45019197) (399,0.44881088) (400,0.45026654) (401,0.44986036) (402,0.45125493) (403,0.44991896) (404,0.45118454) (405,0.44863185) (406,0.44873327) (407,0.44960085) (408,0.45070338) (409,0.449957) (410,0.44952872) (411,0.44983333) (412,0.44947946) (413,0.45028424) (414,0.45035616) (415,0.44995758) (416,0.45029014) (417,0.45009324) (418,0.4511345) (419,0.45026276) (420,0.4492422) (421,0.44924295) (422,0.45025933) (423,0.45079625) (424,0.45015773) (425,0.45267028) (426,0.45039746) (427,0.4507867) (428,0.44964725) (429,0.45142427) (430,0.45205536) (431,0.45033315) (432,0.44987366) (433,0.45095244) (434,0.45147014) (435,0.4506602) (436,0.4500995) (437,0.45048344) (438,0.45059115) (439,0.45027208) (440,0.44940868) (441,0.45029718) (442,0.4501895) (443,0.44985104) (444,0.45102873) (445,0.45002377) (446,0.45094198) (447,0.4515177) (448,0.4505843) (449,0.45002282) (450,0.45132723) (451,0.44973078) (452,0.45183524) (453,0.4499924) (454,0.44963318) (455,0.44882002) (456,0.4491387) (457,0.45071727) (458,0.44976065) (459,0.45039213) (460,0.45014003) (461,0.45057762) (462,0.45207897) (463,0.45081964) (464,0.4520015) (465,0.44815964) (466,0.45042694) (467,0.4499627) (468,0.45022032) (469,0.45057154) (470,0.45053634) (471,0.45012537) (472,0.45047107) (473,0.44953766) (474,0.45043722) (475,0.44961512) (476,0.4508069) (477,0.4489047) (478,0.45093817) (479,0.449625) (480,0.44993702) (481,0.4504587) (482,0.4502243) (483,0.45107248) (484,0.44992542) (485,0.4506404) (486,0.44887424) (487,0.44955364) (488,0.44879928) (489,0.45060235) (490,0.45048422) (491,0.4498826) (492,0.44919217) (493,0.44936168) (494,0.44910845) (495,0.45011586) (496,0.45168322) (497,0.44984284) (498,0.45161036) (499,0.44930214) (500,0.44982457) (501,0.4501501) (502,0.45013738) (503,0.45086852) (504,0.45080918) (505,0.44876713) (506,0.44914365) (507,0.4495097) (508,0.44976997) (509,0.45097756)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3976271) (1,0.46130747) (2,0.45606792) (3,0.45392978) (4,0.45197603) (5,0.45186225) (6,0.45153654) (7,0.45235312) (8,0.45102018) (9,0.45025247) (10,0.4495154) (11,0.4514996) (12,0.45080385) (13,0.45057362) (14,0.45035464) (15,0.45014974) (16,0.45058542) (17,0.4499296) (18,0.4503805) (19,0.45089936) (20,0.45044217) (21,0.4489376) (22,0.44863337) (23,0.44983315) (24,0.44958752) (25,0.45067352) (26,0.45063964) (27,0.45071006) (28,0.44982114) (29,0.45060274) (30,0.45064992) (31,0.4494079) (32,0.44993666) (33,0.44992846) (34,0.44909096) (35,0.44961548) (36,0.45062613) (37,0.45203272) (38,0.44820547) (39,0.45026827) (40,0.44984683) (41,0.45076922) (42,0.45023516) (43,0.45061624) (44,0.45006946) (45,0.45183125) (46,0.4502066) (47,0.45069274) (48,0.450578) (49,0.44955346) (50,0.44851694) (51,0.44988585) (52,0.45089138) (53,0.44965905) (54,0.45055956) (55,0.45042485) (56,0.45063204) (57,0.4493535) (58,0.4491423) (59,0.44777492) (60,0.44813147) (61,0.45033905) (62,0.44974867) (63,0.44961053) (64,0.45004755) (65,0.45008865) (66,0.44874904) (67,0.45041877) (68,0.45077968) (69,0.44930422) (70,0.4493889) (71,0.44884664) (72,0.44877473) (73,0.4505468) (74,0.45095682) (75,0.45035732) (76,0.45058408) (77,0.4501094) (78,0.45017105) (79,0.4509416) (80,0.44927645) (81,0.45020166) (82,0.4510272) (83,0.44966134) (84,0.4500544) (85,0.45023555) (86,0.44923878) (87,0.4490293) (88,0.4495156) (89,0.4513012) (90,0.4503413) (91,0.4505942) (92,0.44864935) (93,0.44963452) (94,0.448691) (95,0.45028007) (96,0.45027608) (97,0.45113072) (98,0.4506467) (99,0.45146346) (100,0.4500742) (101,0.4492909) (102,0.44955042) (103,0.45051864) (104,0.45064992) (105,0.4489452) (106,0.45003673) (107,0.44946253) (108,0.4506798) (109,0.44927627) (110,0.44986758) (111,0.4493518) (112,0.45106736) (113,0.45045948) (114,0.4505293) (115,0.45006981) (116,0.44964442) (117,0.45069388) (118,0.44999295) (119,0.4517268) (120,0.451719) (121,0.44995147) (122,0.44996196) (123,0.45049143) (124,0.45064744) (125,0.44971672) (126,0.44901007) (127,0.44959322) (128,0.45086148) (129,0.45098934) (130,0.45109493) (131,0.45012176) (132,0.45010483) (133,0.44951522) (134,0.44881392) (135,0.45016342) (136,0.45119482) (137,0.4505563) (138,0.45036566) (139,0.45184055) (140,0.4520552) (141,0.44986948) (142,0.45122468) (143,0.45039156) (144,0.44980118) (145,0.4480152) (146,0.44988585) (147,0.45015773) (148,0.44936645) (149,0.44986054) (150,0.44946367) (151,0.44897127) (152,0.44987765) (153,0.4502736) (154,0.44854775) (155,0.4487985) (156,0.4500259) (157,0.44875306) (158,0.44994083) (159,0.4495485) (160,0.44859114) (161,0.44939154) (162,0.4496781) (163,0.45178577) (164,0.44977015) (165,0.44993436) (166,0.44949943) (167,0.44966763) (168,0.45038375) (169,0.45163146) (170,0.45149887) (171,0.4515761) (172,0.45022812) (173,0.45180288) (174,0.45110673) (175,0.45255518) (176,0.45067734) (177,0.45047107) (178,0.45052359) (179,0.44966456) (180,0.4505152) (181,0.45011586) (182,0.44980118) (183,0.45021746) (184,0.450543) (185,0.45150113) (186,0.4512991) (187,0.44960675) (188,0.45143226) (189,0.4502848) (190,0.44981298) (191,0.44954547) (192,0.44978654) (193,0.44909248) (194,0.45065355) (195,0.45073098) (196,0.45009702) (197,0.44897717) (198,0.44969273) (199,0.450156) (200,0.4505544) (201,0.45033202) (202,0.44980955) (203,0.4504747) (204,0.45122126) (205,0.449793) (206,0.44848517) (207,0.4497599) (208,0.45039174) (209,0.45063737) (210,0.45185104) (211,0.44843817) (212,0.45142904) (213,0.45098343) (214,0.45011777) (215,0.4501248) (216,0.44958732) (217,0.45101863) (218,0.4497485) (219,0.45090127) (220,0.45020357) (221,0.4497462) (222,0.45061988) (223,0.45019844) (224,0.45053026) (225,0.45093626) (226,0.45064288) (227,0.4496233) (228,0.4501813) (229,0.4499142) (230,0.45012042) (231,0.4501406) (232,0.45122945) (233,0.45259038) (234,0.4514669) (235,0.4489669) (236,0.4507072) (237,0.45097202) (238,0.45087576) (239,0.44951466) (240,0.447895) (241,0.44956183) (242,0.44842562) (243,0.44957495) (244,0.4490687) (245,0.45003614) (246,0.45023763) (247,0.4494218) (248,0.45142257) (249,0.45100933) (250,0.45027265) (251,0.45029587) (252,0.4504435) (253,0.45087424) (254,0.4495586) (255,0.4506172) (256,0.45008257) (257,0.45071253) (258,0.45143017) (259,0.4509566) (260,0.44964004) (261,0.4486954) (262,0.44866002) (263,0.4497306) (264,0.45070472) (265,0.45065963) (266,0.44795376) (267,0.44941914) (268,0.44850096) (269,0.448785) (270,0.4493143) (271,0.44882628) (272,0.44950494) (273,0.45104852) (274,0.45098954) (275,0.45045397) (276,0.449996) (277,0.44943208) (278,0.4512521) (279,0.45056507) (280,0.45158866) (281,0.45034647) (282,0.4504064) (283,0.4513613) (284,0.45045492) (285,0.45093018) (286,0.45108676) (287,0.44992903) (288,0.449688) (289,0.4505078) (290,0.4508318) (291,0.4508278) (292,0.45058104) (293,0.4508187) (294,0.45093817) (295,0.4490681) (296,0.45047164) (297,0.45082325) (298,0.44909248) (299,0.44972414) (300,0.45146328) (301,0.450063) (302,0.45035997) (303,0.45094997) (304,0.4494039) (305,0.45007876) (306,0.45034873) (307,0.4497679) (308,0.4494218) (309,0.45023364) (310,0.45135865) (311,0.4498788) (312,0.4501661) (313,0.45038453) (314,0.45077646) (315,0.45050228) (316,0.45234323) (317,0.450176) (318,0.4489416) (319,0.44844082) (320,0.45005897) (321,0.45078406) (322,0.44963032) (323,0.4510063) (324,0.45019862) (325,0.4496524) (326,0.45007592) (327,0.45001066) (328,0.45050436) (329,0.44995147) (330,0.45149657) (331,0.4510175) (332,0.4482329) (333,0.44951028) (334,0.45084932) (335,0.45028138) (336,0.44910902) (337,0.4509433) (338,0.45051694) (339,0.45116913) (340,0.45058239) (341,0.45016077) (342,0.4498394) (343,0.44919616) (344,0.44948497) (345,0.45040277) (346,0.45024163) (347,0.45042542) (348,0.44920492) (349,0.44937614) (350,0.45182097) (351,0.4493455) (352,0.45009324) (353,0.4492639) (354,0.4496741) (355,0.44821918) (356,0.44841078) (357,0.44924638) (358,0.45022032) (359,0.44983828) (360,0.45035884) (361,0.45046976) (362,0.4501819) (363,0.45081297) (364,0.45070815) (365,0.44923934) (366,0.44998726) (367,0.45007858) (368,0.45150417) (369,0.45006052) (370,0.44995737) (371,0.44905326) (372,0.4487072) (373,0.4498303) (374,0.45071232) (375,0.4496956) (376,0.45034856) (377,0.449504) (378,0.4491758) (379,0.44914004) (380,0.45051426) (381,0.45048326) (382,0.45064136) (383,0.4484591) (384,0.4507329) (385,0.4518712) (386,0.44956353) (387,0.4502696) (388,0.4503982) (389,0.44909552) (390,0.44989192) (391,0.44858563) (392,0.4507302) (393,0.45015222) (394,0.44989744) (395,0.45143816) (396,0.4499157) (397,0.45065373) (398,0.4500531) (399,0.45107383) (400,0.45055214) (401,0.44940487) (402,0.4499199) (403,0.4496642) (404,0.4509395) (405,0.45005897) (406,0.4499374) (407,0.45046118) (408,0.4497521) (409,0.4511956) (410,0.450551) (411,0.4497344) (412,0.4500394) (413,0.44940907) (414,0.44896138) (415,0.4517888) (416,0.4494884) (417,0.44988355) (418,0.4514977) (419,0.45002854) (420,0.45121726) (421,0.45148098) (422,0.45055747) (423,0.45035008) (424,0.4499456) (425,0.4501092) (426,0.4512736) (427,0.45143303) (428,0.45066857) (429,0.45012727) (430,0.4512818) (431,0.45142484) (432,0.450164) (433,0.4503377) (434,0.4512167) (435,0.4508025) (436,0.4519279) (437,0.45315373) (438,0.45056963) (439,0.45049524) (440,0.450949) (441,0.45043474) (442,0.45106468) (443,0.44918665) (444,0.4502892) (445,0.45085844) (446,0.45179927) (447,0.45107782) (448,0.44898993) (449,0.44927207) (450,0.4488044) (451,0.4489886) (452,0.45124316) (453,0.45020947) (454,0.4500765) (455,0.45097926) (456,0.4492321) (457,0.4500116) (458,0.4495236) (459,0.44917712) (460,0.45143777) (461,0.4516231) (462,0.45053196) (463,0.44982362) (464,0.44997525) (465,0.448934) (466,0.4502698) (467,0.45294616) (468,0.45072395) (469,0.44998536) (470,0.4497892) (471,0.44937652) (472,0.44857115) (473,0.44950703) (474,0.45097774) (475,0.44977283) (476,0.44997317) (477,0.44963947) (478,0.44867486) (479,0.44997337) (480,0.4482852) (481,0.450078) (482,0.4471737) (483,0.45002702) (484,0.4509281) (485,0.4501402) (486,0.4483657) (487,0.45067713) (488,0.45073763) (489,0.45069522) (490,0.4492989) (491,0.45020226) (492,0.44923612) (493,0.45065126) (494,0.45080155) (495,0.450086) (496,0.45138812) (497,0.45200515) (498,0.45013317) (499,0.4507734) (500,0.44943663) (501,0.450336) (502,0.44988298) (503,0.45019957) (504,0.4492519) (505,0.45086548) (506,0.44969502) (507,0.45023286) (508,0.44950646) (509,0.4497365)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group",
        1,
        "Valiant lgl-lgl ladder with reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3947443) (1,0.4581423) (2,0.45694083) (3,0.45332363) (4,0.45135653) (5,0.45056716) (6,0.45098725) (7,0.4503246) (8,0.45061168) (9,0.4503697) (10,0.45089632) (11,0.4502848) (12,0.4509321) (13,0.44973898) (14,0.4495588) (15,0.44961587) (16,0.4491311) (17,0.44963908) (18,0.44862786) (19,0.44919997) (20,0.44959742) (21,0.44982174) (22,0.4492485) (23,0.45046747) (24,0.45003214) (25,0.44904605) (26,0.44800705) (27,0.44880745) (28,0.4501699) (29,0.45004243) (30,0.4498672) (31,0.44997013) (32,0.44917467) (33,0.4482076) (34,0.44953653) (35,0.45004624) (36,0.4498204) (37,0.4503539) (38,0.45009512) (39,0.44899887) (40,0.4500373) (41,0.4499007) (42,0.45067543) (43,0.45081544) (44,0.4494846) (45,0.44956392) (46,0.4487854) (47,0.44952112) (48,0.4494435) (49,0.44862673) (50,0.45018303) (51,0.45041078) (52,0.44980156) (53,0.45067066) (54,0.447836) (55,0.44972908) (56,0.44825876) (57,0.44876847) (58,0.44817296) (59,0.44928977) (60,0.44856793) (61,0.44749257) (62,0.44938394) (63,0.44847965) (64,0.45057878) (65,0.44877568) (66,0.4496642) (67,0.448789) (68,0.4496619) (69,0.44885427) (70,0.449988) (71,0.45122564) (72,0.44894046) (73,0.4482696) (74,0.450289) (75,0.4496954) (76,0.45023268) (77,0.44961777) (78,0.4504985) (79,0.44968647) (80,0.44849068) (81,0.45078844) (82,0.44984835) (83,0.44970262) (84,0.44985694) (85,0.4504001) (86,0.44907573) (87,0.44959912) (88,0.44859645) (89,0.4495879) (90,0.4488516) (91,0.45048764) (92,0.44902417) (93,0.4498864) (94,0.44996136) (95,0.44951674) (96,0.4495569) (97,0.45041913) (98,0.44802627) (99,0.4477892) (100,0.44920033) (101,0.44935596) (102,0.44926846) (103,0.44927168) (104,0.44846556) (105,0.44872946) (106,0.44938624) (107,0.44908333) (108,0.44915524) (109,0.4504005) (110,0.44903255) (111,0.4501195) (112,0.44809) (113,0.44979054) (114,0.44972908) (115,0.4500685) (116,0.45027626) (117,0.44857287) (118,0.44872525) (119,0.4491716) (120,0.449688) (121,0.44908524) (122,0.45055935) (123,0.45020244) (124,0.44939402) (125,0.44887063) (126,0.44959664) (127,0.44905633) (128,0.44806525) (129,0.44753405) (130,0.44828653) (131,0.44915086) (132,0.44917902) (133,0.4490877) (134,0.44915372) (135,0.45135218) (136,0.4494829) (137,0.45002893) (138,0.44990107) (139,0.44882688) (140,0.44752434) (141,0.44934857) (142,0.44981962) (143,0.44981185) (144,0.45038527) (145,0.44891915) (146,0.44859362) (147,0.450063) (148,0.44959438) (149,0.45099962) (150,0.44957897) (151,0.4488748) (152,0.44842905) (153,0.44835883) (154,0.4489161) (155,0.44950855) (156,0.44905555) (157,0.4503025) (158,0.44973668) (159,0.45092675) (160,0.45042047) (161,0.44856337) (162,0.4491446) (163,0.44933712) (164,0.4489435) (165,0.44970948) (166,0.45015296) (167,0.44946215) (168,0.4493556) (169,0.45025018) (170,0.44874847) (171,0.449305) (172,0.4489081) (173,0.44931147) (174,0.44931602) (175,0.4484534) (176,0.44986454) (177,0.45097202) (178,0.44996196) (179,0.44995585) (180,0.44935465) (181,0.44961664) (182,0.451328) (183,0.45070034) (184,0.44943473) (185,0.44934702) (186,0.4502675) (187,0.44804698) (188,0.4483025) (189,0.44986567) (190,0.4499138) (191,0.44949904) (192,0.4484688) (193,0.44871405) (194,0.44913185) (195,0.44949582) (196,0.44998363) (197,0.44993797) (198,0.45080632) (199,0.44956318) (200,0.44986284) (201,0.44867522) (202,0.44941875) (203,0.45004225) (204,0.4501309) (205,0.45060197) (206,0.45074713) (207,0.44971424) (208,0.45124143) (209,0.44955233) (210,0.44867864) (211,0.4502477) (212,0.44930136) (213,0.4497892) (214,0.44968987) (215,0.44972813) (216,0.4512814) (217,0.44988108) (218,0.451164) (219,0.44959494) (220,0.44996136) (221,0.44943225) (222,0.4508006) (223,0.44913775) (224,0.4495529) (225,0.4507753) (226,0.44936168) (227,0.4498813) (228,0.45010313) (229,0.44911814) (230,0.45012423) (231,0.45103312) (232,0.44971803) (233,0.45077586) (234,0.45097488) (235,0.45068416) (236,0.44927853) (237,0.44943133) (238,0.45081717) (239,0.44979605) (240,0.4495995) (241,0.44915828) (242,0.45035884) (243,0.4503204) (244,0.45063716) (245,0.4502911) (246,0.4500019) (247,0.44896784) (248,0.4499062) (249,0.44979432) (250,0.44877854) (251,0.44875515) (252,0.449879) (253,0.45041972) (254,0.4501035) (255,0.44952434) (256,0.44848916) (257,0.4503301) (258,0.44999716) (259,0.44998553) (260,0.44850722) (261,0.44901255) (262,0.4495019) (263,0.44837272) (264,0.45007554) (265,0.4508223) (266,0.45067123) (267,0.44886434) (268,0.44852397) (269,0.4488906) (270,0.44866267) (271,0.4499279) (272,0.44911757) (273,0.4488672) (274,0.45047185) (275,0.44944882) (276,0.44804624) (277,0.44903386) (278,0.4509254) (279,0.45035332) (280,0.45031658) (281,0.4500175) (282,0.4492778) (283,0.44965658) (284,0.44860655) (285,0.44848308) (286,0.4498872) (287,0.4494686) (288,0.4501096) (289,0.44852987) (290,0.44954985) (291,0.44875646) (292,0.45000875) (293,0.44893456) (294,0.44993132) (295,0.4490154) (296,0.44872928) (297,0.4494844) (298,0.44944653) (299,0.44912177) (300,0.45005462) (301,0.44997185) (302,0.4507306) (303,0.44890392) (304,0.44871253) (305,0.44882762) (306,0.449535) (307,0.44922128) (308,0.4488179) (309,0.44793853) (310,0.4489964) (311,0.4497679) (312,0.44802454) (313,0.44827417) (314,0.44923553) (315,0.44976828) (316,0.44976616) (317,0.44965678) (318,0.45142028) (319,0.4501699) (320,0.4494494) (321,0.45103025) (322,0.4497968) (323,0.4493202) (324,0.45190924) (325,0.4494844) (326,0.45003957) (327,0.45109951) (328,0.44966763) (329,0.45102283) (330,0.44959837) (331,0.44918454) (332,0.44958866) (333,0.44931698) (334,0.4495938) (335,0.44819957) (336,0.4477736) (337,0.44882667) (338,0.4484551) (339,0.44920376) (340,0.45093647) (341,0.45035997) (342,0.4497715) (343,0.45008618) (344,0.45056945) (345,0.4508851) (346,0.44957438) (347,0.4504077) (348,0.44820663) (349,0.44882268) (350,0.44929263) (351,0.44895682) (352,0.449309) (353,0.4489218) (354,0.451031) (355,0.44992086) (356,0.44923174) (357,0.44955307) (358,0.45112976) (359,0.45037368) (360,0.45163852) (361,0.450543) (362,0.44879073) (363,0.45049486) (364,0.4494996) (365,0.44875363) (366,0.44903216) (367,0.44945547) (368,0.44995776) (369,0.4492403) (370,0.44946805) (371,0.44946253) (372,0.45060104) (373,0.45026523) (374,0.44986245) (375,0.4491248) (376,0.44832516) (377,0.4484587) (378,0.44919673) (379,0.4497426) (380,0.44937575) (381,0.45062748) (382,0.4494964) (383,0.44821233) (384,0.449586) (385,0.44826293) (386,0.44945815) (387,0.4481836) (388,0.44982174) (389,0.44922563) (390,0.44948784) (391,0.44908124) (392,0.44896615) (393,0.4477401) (394,0.44943836) (395,0.4495453) (396,0.44960615) (397,0.44997603) (398,0.44960484) (399,0.449215) (400,0.44904986) (401,0.44803348) (402,0.44974563) (403,0.45011303) (404,0.4487401) (405,0.44954795) (406,0.44935045) (407,0.44827855) (408,0.45089707) (409,0.4496446) (410,0.4481309) (411,0.44927073) (412,0.44844064) (413,0.44836625) (414,0.44823554) (415,0.4490641) (416,0.448375) (417,0.4487966) (418,0.44895586) (419,0.44964346) (420,0.45016307) (421,0.44923306) (422,0.44940296) (423,0.44831583) (424,0.44910863) (425,0.44897527) (426,0.4486174) (427,0.44802853) (428,0.44891685) (429,0.45013604) (430,0.44869825) (431,0.44884342) (432,0.44926733) (433,0.4496271) (434,0.4488242) (435,0.44872755) (436,0.44844425) (437,0.4496994) (438,0.44814917) (439,0.44825) (440,0.44962195) (441,0.44793454) (442,0.45014402) (443,0.4487873) (444,0.4496798) (445,0.45041457) (446,0.44920528) (447,0.44973174) (448,0.4481149) (449,0.45030499) (450,0.44943646) (451,0.44836643) (452,0.44949713) (453,0.45092314) (454,0.4497559) (455,0.4494703) (456,0.44848078) (457,0.44992903) (458,0.44895282) (459,0.45033675) (460,0.45027986) (461,0.4491191) (462,0.4483851) (463,0.44953787) (464,0.4502871) (465,0.45065448) (466,0.4496604) (467,0.44766858) (468,0.44837368) (469,0.44966134) (470,0.45085558) (471,0.44975343) (472,0.44901064) (473,0.44896328) (474,0.44989535) (475,0.44944274) (476,0.44811055) (477,0.44958392) (478,0.4498282) (479,0.4499334) (480,0.44810122) (481,0.44921994) (482,0.4505723) (483,0.44994465) (484,0.4506094) (485,0.4490411) (486,0.44837177) (487,0.4497015) (488,0.44871747) (489,0.44862977) (490,0.44924694) (491,0.44703615) (492,0.44787082) (493,0.4486273) (494,0.4488436) (495,0.4503811) (496,0.44966608) (497,0.45000094) (498,0.449996) (499,0.4514593) (500,0.45158258) (501,0.4489964) (502,0.449773) (503,0.44988832) (504,0.45045796) (505,0.44995928) (506,0.44969806) (507,0.45065507) (508,0.44961852) (509,0.44961947)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39437082) (1,0.45768073) (2,0.45553386) (3,0.45259628) (4,0.45190278) (5,0.4507696) (6,0.45035958) (7,0.44924468) (8,0.4507089) (9,0.4516309) (10,0.4497517) (11,0.4498303) (12,0.4494216) (13,0.4494007) (14,0.44935274) (15,0.4495114) (16,0.450516) (17,0.45066476) (18,0.44894332) (19,0.44984153) (20,0.4489395) (21,0.449187) (22,0.44970223) (23,0.45057097) (24,0.44963223) (25,0.45082915) (26,0.44993606) (27,0.4506033) (28,0.45047545) (29,0.44903538) (30,0.4503128) (31,0.44796386) (32,0.450316) (33,0.44805062) (34,0.44882533) (35,0.44854224) (36,0.44888678) (37,0.45007193) (38,0.44966173) (39,0.44965905) (40,0.45065278) (41,0.44915792) (42,0.44820017) (43,0.44858637) (44,0.44944653) (45,0.44904566) (46,0.449008) (47,0.44774258) (48,0.4500982) (49,0.4491054) (50,0.44753423) (51,0.44955385) (52,0.44967788) (53,0.44929263) (54,0.45070833) (55,0.45008183) (56,0.44820356) (57,0.44876313) (58,0.44886816) (59,0.4499256) (60,0.45047146) (61,0.45099923) (62,0.44980955) (63,0.4501389) (64,0.44954717) (65,0.44911474) (66,0.4490565) (67,0.45154166) (68,0.44916478) (69,0.45005155) (70,0.44987673) (71,0.44975153) (72,0.4495097) (73,0.44983295) (74,0.4493299) (75,0.4488126) (76,0.4493185) (77,0.44926673) (78,0.45035255) (79,0.44793454) (80,0.44914022) (81,0.4486111) (82,0.44918475) (83,0.44736415) (84,0.45014936) (85,0.4505021) (86,0.4491075) (87,0.45033658) (88,0.44936264) (89,0.44945624) (90,0.44876504) (91,0.44901294) (92,0.44943416) (93,0.4492304) (94,0.44933867) (95,0.45093322) (96,0.44931242) (97,0.4493265) (98,0.44921765) (99,0.44865203) (100,0.45007744) (101,0.44937462) (102,0.45065525) (103,0.4506874) (104,0.4501777) (105,0.44954965) (106,0.44913775) (107,0.44997945) (108,0.44943342) (109,0.4497129) (110,0.45049676) (111,0.45001295) (112,0.4514273) (113,0.45061606) (114,0.44958922) (115,0.4508242) (116,0.45092866) (117,0.4514684) (118,0.45112577) (119,0.44963357) (120,0.447773) (121,0.4494762) (122,0.44998136) (123,0.4505508) (124,0.44910064) (125,0.45019272) (126,0.45059875) (127,0.44963375) (128,0.45047718) (129,0.45026693) (130,0.4509083) (131,0.45102265) (132,0.450465) (133,0.4502776) (134,0.44828823) (135,0.44946593) (136,0.45006546) (137,0.45019463) (138,0.45015162) (139,0.44943967) (140,0.4505021) (141,0.45004073) (142,0.45215258) (143,0.45001483) (144,0.4504707) (145,0.44936624) (146,0.45088965) (147,0.44962937) (148,0.44968474) (149,0.44806698) (150,0.44927454) (151,0.44871348) (152,0.44965944) (153,0.4475991) (154,0.45027664) (155,0.44987366) (156,0.44924277) (157,0.44939783) (158,0.44850838) (159,0.44896346) (160,0.44949144) (161,0.4498984) (162,0.4501722) (163,0.45057744) (164,0.45016) (165,0.4493103) (166,0.449324) (167,0.44899297) (168,0.44999656) (169,0.45004547) (170,0.45034704) (171,0.4493849) (172,0.44945872) (173,0.44945663) (174,0.4490529) (175,0.44977853) (176,0.4495702) (177,0.44821614) (178,0.44901124) (179,0.4487755) (180,0.44956887) (181,0.4493575) (182,0.4486775) (183,0.44937235) (184,0.44867238) (185,0.449867) (186,0.45044217) (187,0.44881356) (188,0.45060351) (189,0.44974923) (190,0.44959134) (191,0.44946593) (192,0.44926217) (193,0.4497053) (194,0.4478845) (195,0.44829053) (196,0.4494047) (197,0.45176065) (198,0.44936377) (199,0.44931182) (200,0.4470527) (201,0.44990945) (202,0.45012462) (203,0.44959056) (204,0.4500548) (205,0.45084798) (206,0.4507422) (207,0.44921196) (208,0.44938907) (209,0.44899735) (210,0.44901922) (211,0.44927493) (212,0.4507774) (213,0.44835028) (214,0.44961226) (215,0.44923916) (216,0.44928214) (217,0.4500991) (218,0.44774696) (219,0.44870833) (220,0.44930804) (221,0.45013338) (222,0.44860008) (223,0.44913718) (224,0.45027664) (225,0.4487985) (226,0.44913623) (227,0.449992) (228,0.45006773) (229,0.45051312) (230,0.4492711) (231,0.44927493) (232,0.44846252) (233,0.4489802) (234,0.44882572) (235,0.4496541) (236,0.44984952) (237,0.44978195) (238,0.44860768) (239,0.44819006) (240,0.4481602) (241,0.45051637) (242,0.44889194) (243,0.44806108) (244,0.44726598) (245,0.44930822) (246,0.45000458) (247,0.45065296) (248,0.45007172) (249,0.44899505) (250,0.4482424) (251,0.44879395) (252,0.4489962) (253,0.4480133) (254,0.44910008) (255,0.44970548) (256,0.44996443) (257,0.4489684) (258,0.448629) (259,0.45074487) (260,0.45117447) (261,0.44701827) (262,0.4488383) (263,0.44860217) (264,0.45063356) (265,0.44976065) (266,0.45006812) (267,0.44893226) (268,0.45002988) (269,0.45030975) (270,0.45012176) (271,0.45000076) (272,0.45035902) (273,0.44892618) (274,0.45093092) (275,0.4495896) (276,0.4500116) (277,0.44851997) (278,0.44924694) (279,0.45025608) (280,0.45076752) (281,0.4490434) (282,0.4494418) (283,0.44936663) (284,0.44804984) (285,0.44836074) (286,0.44813377) (287,0.44932172) (288,0.44906297) (289,0.44811758) (290,0.44877702) (291,0.4482595) (292,0.44910312) (293,0.44899353) (294,0.44912937) (295,0.44859245) (296,0.44932914) (297,0.44777018) (298,0.44952035) (299,0.4497504) (300,0.44949466) (301,0.4492951) (302,0.450125) (303,0.4496659) (304,0.4488984) (305,0.45010996) (306,0.44906163) (307,0.44906905) (308,0.44937766) (309,0.4495055) (310,0.44828787) (311,0.44815525) (312,0.448926) (313,0.44840696) (314,0.44821367) (315,0.45070946) (316,0.45020908) (317,0.44839936) (318,0.44861358) (319,0.4476524) (320,0.44928995) (321,0.4488596) (322,0.4489823) (323,0.449066) (324,0.44947243) (325,0.45001942) (326,0.4514589) (327,0.45055804) (328,0.44891077) (329,0.4507595) (330,0.45014384) (331,0.45112556) (332,0.45016038) (333,0.4488031) (334,0.44885445) (335,0.4494821) (336,0.45011568) (337,0.44936225) (338,0.45053768) (339,0.44852093) (340,0.44921365) (341,0.45062882) (342,0.44957972) (343,0.45027587) (344,0.44929433) (345,0.44897926) (346,0.4489142) (347,0.4489846) (348,0.44966877) (349,0.4497658) (350,0.45089307) (351,0.45013773) (352,0.45094234) (353,0.45003977) (354,0.4500662) (355,0.44881183) (356,0.44963717) (357,0.4491836) (358,0.44892618) (359,0.44982553) (360,0.45263964) (361,0.45153025) (362,0.45096993) (363,0.44939023) (364,0.44959113) (365,0.4503809) (366,0.44767028) (367,0.4508006) (368,0.44970813) (369,0.44964173) (370,0.4488238) (371,0.44845644) (372,0.4487717) (373,0.44836187) (374,0.44931316) (375,0.44908372) (376,0.44991952) (377,0.45085827) (378,0.44884038) (379,0.44958448) (380,0.44852817) (381,0.4483594) (382,0.4507736) (383,0.4497698) (384,0.44971707) (385,0.4513558) (386,0.4508672) (387,0.4498402) (388,0.45026028) (389,0.44883296) (390,0.44966477) (391,0.44837424) (392,0.44986036) (393,0.44901693) (394,0.4498362) (395,0.44979736) (396,0.44936338) (397,0.44911948) (398,0.44841972) (399,0.44895473) (400,0.44992143) (401,0.44943607) (402,0.4494277) (403,0.44875628) (404,0.44944844) (405,0.4486273) (406,0.44968283) (407,0.44898555) (408,0.44961226) (409,0.44869217) (410,0.44805157) (411,0.44946593) (412,0.44972527) (413,0.44915563) (414,0.4497007) (415,0.44838014) (416,0.4510314) (417,0.44956735) (418,0.45004907) (419,0.4503693) (420,0.4511969) (421,0.4489353) (422,0.44928864) (423,0.45038223) (424,0.4494378) (425,0.45016667) (426,0.4509945) (427,0.4494418) (428,0.4476073) (429,0.4501149) (430,0.4501817) (431,0.45089802) (432,0.44925228) (433,0.44950894) (434,0.44955537) (435,0.45025513) (436,0.44998193) (437,0.45041478) (438,0.44973156) (439,0.4496505) (440,0.44911835) (441,0.45030937) (442,0.45092523) (443,0.4502949) (444,0.44826007) (445,0.4497226) (446,0.4491463) (447,0.44821462) (448,0.44846043) (449,0.44943342) (450,0.44957212) (451,0.44764212) (452,0.448922) (453,0.44886073) (454,0.4496545) (455,0.4492736) (456,0.44848534) (457,0.4484121) (458,0.44727588) (459,0.44858885) (460,0.45009094) (461,0.44882667) (462,0.44938642) (463,0.44962367) (464,0.44956943) (465,0.4495335) (466,0.44848895) (467,0.45033696) (468,0.44924754) (469,0.44940564) (470,0.44827113) (471,0.4479258) (472,0.44711322) (473,0.44903025) (474,0.44828975) (475,0.44989002) (476,0.45029527) (477,0.45003062) (478,0.4495818) (479,0.4505211) (480,0.45120758) (481,0.45087063) (482,0.44971442) (483,0.4510316) (484,0.4494829) (485,0.44999468) (486,0.45043704) (487,0.45029014) (488,0.44975722) (489,0.45038888) (490,0.45007193) (491,0.44905898) (492,0.4490839) (493,0.44966078) (494,0.45066267) (495,0.44950324) (496,0.4500974) (497,0.45010749) (498,0.4506427) (499,0.44942448) (500,0.44923648) (501,0.4481733) (502,0.45009494) (503,0.44782895) (504,0.44942978) (505,0.44909742) (506,0.4502171) (507,0.45158085) (508,0.44984493) (509,0.45015106)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.39557305) (1,0.45795223) (2,0.45652092) (3,0.4530116) (4,0.45117465) (5,0.4518986) (6,0.45093057) (7,0.4499979) (8,0.44973156) (9,0.45019045) (10,0.4511328) (11,0.44996175) (12,0.45124716) (13,0.45085558) (14,0.45001617) (15,0.44974828) (16,0.44984588) (17,0.44794786) (18,0.4498556) (19,0.4498379) (20,0.4499252) (21,0.44992656) (22,0.45042732) (23,0.4511147) (24,0.4496619) (25,0.45006412) (26,0.450551) (27,0.4500624) (28,0.44926047) (29,0.44922623) (30,0.44901294) (31,0.44987348) (32,0.44887862) (33,0.448406) (34,0.44936264) (35,0.4491307) (36,0.44815183) (37,0.45014763) (38,0.44927302) (39,0.4500843) (40,0.44986683) (41,0.45011148) (42,0.45059797) (43,0.44981867) (44,0.4493299) (45,0.44957477) (46,0.449066) (47,0.44903177) (48,0.4504958) (49,0.44873154) (50,0.44991782) (51,0.4493912) (52,0.44891095) (53,0.44942084) (54,0.45110503) (55,0.4506271) (56,0.4491644) (57,0.44950572) (58,0.4502477) (59,0.4509043) (60,0.4479749) (61,0.44953158) (62,0.44837633) (63,0.44788697) (64,0.4494043) (65,0.44922698) (66,0.44934988) (67,0.44729948) (68,0.4496545) (69,0.44911852) (70,0.44886187) (71,0.44898516) (72,0.44928995) (73,0.44945225) (74,0.44931355) (75,0.44905326) (76,0.44937214) (77,0.4505354) (78,0.4511174) (79,0.45032534) (80,0.4500333) (81,0.44801864) (82,0.4483223) (83,0.4496821) (84,0.45010883) (85,0.44940087) (86,0.44819978) (87,0.44916743) (88,0.4499026) (89,0.44986588) (90,0.45040792) (91,0.44971117) (92,0.44965202) (93,0.4506918) (94,0.4493324) (95,0.44952282) (96,0.45012727) (97,0.45005536) (98,0.45086148) (99,0.45052037) (100,0.44874448) (101,0.44911662) (102,0.45005688) (103,0.44783828) (104,0.44841552) (105,0.45011568) (106,0.44964555) (107,0.44942826) (108,0.44920453) (109,0.4501912) (110,0.45057666) (111,0.44956565) (112,0.45000666) (113,0.45038944) (114,0.45055062) (115,0.45000398) (116,0.4491052) (117,0.45068341) (118,0.45098191) (119,0.45095187) (120,0.44985616) (121,0.44956392) (122,0.45061454) (123,0.4505961) (124,0.45022222) (125,0.44932896) (126,0.44850686) (127,0.4480915) (128,0.44933277) (129,0.44963965) (130,0.45089573) (131,0.44914252) (132,0.45024124) (133,0.44919997) (134,0.44894806) (135,0.44912425) (136,0.4495453) (137,0.4502108) (138,0.4492738) (139,0.4495957) (140,0.4493493) (141,0.4480662) (142,0.45066667) (143,0.4497715) (144,0.44976693) (145,0.44893664) (146,0.4498145) (147,0.4502171) (148,0.44919273) (149,0.44926617) (150,0.4476817) (151,0.44932553) (152,0.4499199) (153,0.44913775) (154,0.45000267) (155,0.44990203) (156,0.44874144) (157,0.45025647) (158,0.45003882) (159,0.4489937) (160,0.44977263) (161,0.44890943) (162,0.44952777) (163,0.44972774) (164,0.44840392) (165,0.44807172) (166,0.4487209) (167,0.44940335) (168,0.44994882) (169,0.4480042) (170,0.4495059) (171,0.44905785) (172,0.44979662) (173,0.44924676) (174,0.44822583) (175,0.44874847) (176,0.44912177) (177,0.44959494) (178,0.45048517) (179,0.45036358) (180,0.44896957) (181,0.450531) (182,0.45059684) (183,0.44957307) (184,0.45003977) (185,0.4491914) (186,0.44942713) (187,0.44899353) (188,0.450082) (189,0.44883582) (190,0.45000646) (191,0.44930613) (192,0.45032212) (193,0.44893435) (194,0.45139953) (195,0.4502361) (196,0.448992) (197,0.45111224) (198,0.44910178) (199,0.44972223) (200,0.45036396) (201,0.44928578) (202,0.45086643) (203,0.44937405) (204,0.4483101) (205,0.4486191) (206,0.44937652) (207,0.45063776) (208,0.44929472) (209,0.44980973) (210,0.45064345) (211,0.44889212) (212,0.44947964) (213,0.44958296) (214,0.44844446) (215,0.45010597) (216,0.45011872) (217,0.45037234) (218,0.44855613) (219,0.44933504) (220,0.44981468) (221,0.44853976) (222,0.4491834) (223,0.4490506) (224,0.44920775) (225,0.45104128) (226,0.44972813) (227,0.4483729) (228,0.44924867) (229,0.44887596) (230,0.44898212) (231,0.44817543) (232,0.448863) (233,0.4497504) (234,0.4493965) (235,0.44960862) (236,0.44856906) (237,0.44807762) (238,0.44792807) (239,0.44973308) (240,0.44804072) (241,0.4492502) (242,0.44960523) (243,0.45063034) (244,0.4493046) (245,0.44894788) (246,0.44949296) (247,0.44829604) (248,0.44894424) (249,0.44864383) (250,0.44955307) (251,0.4502829) (252,0.44883218) (253,0.4491581) (254,0.4483143) (255,0.44796804) (256,0.44882992) (257,0.44912785) (258,0.45062575) (259,0.4492422) (260,0.45077208) (261,0.44947734) (262,0.45038489) (263,0.44934666) (264,0.4492015) (265,0.44883543) (266,0.4491092) (267,0.44820663) (268,0.44867617) (269,0.44825667) (270,0.44969824) (271,0.44768208) (272,0.4479357) (273,0.44805592) (274,0.4504804) (275,0.44915867) (276,0.449086) (277,0.44940907) (278,0.44991744) (279,0.4505531) (280,0.4501564) (281,0.44841248) (282,0.44802627) (283,0.45070815) (284,0.4500453) (285,0.45060635) (286,0.45031202) (287,0.4484768) (288,0.4497873) (289,0.4500565) (290,0.4498242) (291,0.44983637) (292,0.44924867) (293,0.44990772) (294,0.44981736) (295,0.44945452) (296,0.44995147) (297,0.44943988) (298,0.4488244) (299,0.4486214) (300,0.44933277) (301,0.45057914) (302,0.44957116) (303,0.44989896) (304,0.4494882) (305,0.44998783) (306,0.45017427) (307,0.44816172) (308,0.44815564) (309,0.44843036) (310,0.44867924) (311,0.44951332) (312,0.44973096) (313,0.44719273) (314,0.4474865) (315,0.4500896) (316,0.4492719) (317,0.44956088) (318,0.44867465) (319,0.44798023) (320,0.4495765) (321,0.44996405) (322,0.44886473) (323,0.44947508) (324,0.44860464) (325,0.45134324) (326,0.45004833) (327,0.45001256) (328,0.44979396) (329,0.4498927) (330,0.45016798) (331,0.44894293) (332,0.45068967) (333,0.45036834) (334,0.45088774) (335,0.45087594) (336,0.45030174) (337,0.45064974) (338,0.44894826) (339,0.4503554) (340,0.45003083) (341,0.44999656) (342,0.4498402) (343,0.44937843) (344,0.44927645) (345,0.45072204) (346,0.44993323) (347,0.44914535) (348,0.44925418) (349,0.44964555) (350,0.44956943) (351,0.44865316) (352,0.44829434) (353,0.44848) (354,0.44874257) (355,0.44921252) (356,0.4489842) (357,0.45012692) (358,0.4495375) (359,0.4502405) (360,0.44981658) (361,0.44924828) (362,0.44769102) (363,0.450422) (364,0.4498029) (365,0.44997716) (366,0.4477987) (367,0.44925722) (368,0.45020738) (369,0.45083466) (370,0.4500997) (371,0.45072356) (372,0.4492871) (373,0.4494471) (374,0.45080802) (375,0.45022544) (376,0.44948897) (377,0.44869465) (378,0.4489222) (379,0.45105556) (380,0.4493149) (381,0.44944882) (382,0.4496191) (383,0.4494943) (384,0.44824088) (385,0.4487696) (386,0.448547) (387,0.4499722) (388,0.44951504) (389,0.44972414) (390,0.4487736) (391,0.44970492) (392,0.45024297) (393,0.4496284) (394,0.44962463) (395,0.4502789) (396,0.44863814) (397,0.44847107) (398,0.44904757) (399,0.4505059) (400,0.44936338) (401,0.450012) (402,0.44973248) (403,0.44913185) (404,0.4488866) (405,0.45069596) (406,0.45004013) (407,0.44861093) (408,0.4491718) (409,0.44946024) (410,0.44952455) (411,0.44991687) (412,0.44914365) (413,0.4508769) (414,0.45016) (415,0.4492633) (416,0.44890925) (417,0.45108142) (418,0.4495959) (419,0.44951314) (420,0.4494865) (421,0.45016325) (422,0.44985008) (423,0.44860294) (424,0.448285) (425,0.45128882) (426,0.45065334) (427,0.4498533) (428,0.44896823) (429,0.45038775) (430,0.44871366) (431,0.45044503) (432,0.44870168) (433,0.45019484) (434,0.44819653) (435,0.4500234) (436,0.4492751) (437,0.44912234) (438,0.4498063) (439,0.45019484) (440,0.45063946) (441,0.45028862) (442,0.45002988) (443,0.45102912) (444,0.45029262) (445,0.45030499) (446,0.44988889) (447,0.44960845) (448,0.44827834) (449,0.4496058) (450,0.4484998) (451,0.44935712) (452,0.44984323) (453,0.4494511) (454,0.44894198) (455,0.4504161) (456,0.4490348) (457,0.44925666) (458,0.4499707) (459,0.4497051) (460,0.45055214) (461,0.4509688) (462,0.4507717) (463,0.45043036) (464,0.4510767) (465,0.4506033) (466,0.45057687) (467,0.45035046) (468,0.4507907) (469,0.44912937) (470,0.4500116) (471,0.44997013) (472,0.44984227) (473,0.4492736) (474,0.44956335) (475,0.4509551) (476,0.44964954) (477,0.45072395) (478,0.449797) (479,0.44988415) (480,0.44924507) (481,0.45090258) (482,0.44838908) (483,0.45114574) (484,0.45101216) (485,0.45067865) (486,0.45030707) (487,0.449293) (488,0.44964042) (489,0.44926256) (490,0.44934684) (491,0.44923764) (492,0.44797394) (493,0.44843245) (494,0.44950855) (495,0.44823992) (496,0.44936225) (497,0.4488438) (498,0.44935122) (499,0.44835007) (500,0.4480824) (501,0.44843018) (502,0.45080423) (503,0.44908333) (504,0.4501349) (505,0.4503339) (506,0.44895205) (507,0.44932553) (508,0.44989613) (509,0.44999126)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3948906) (1,0.4569595) (2,0.45696348) (3,0.45449296) (4,0.45186377) (5,0.4522852) (6,0.45122394) (7,0.45217618) (8,0.4513826) (9,0.45088908) (10,0.45003653) (11,0.450063) (12,0.4517753) (13,0.45130423) (14,0.44988546) (15,0.4502848) (16,0.44923192) (17,0.45011303) (18,0.4496621) (19,0.44972584) (20,0.44903255) (21,0.4499121) (22,0.4490763) (23,0.4493457) (24,0.44964954) (25,0.44948688) (26,0.44997525) (27,0.44888717) (28,0.4501505) (29,0.45077455) (30,0.44977987) (31,0.44856068) (32,0.4510898) (33,0.4489842) (34,0.44888148) (35,0.45043683) (36,0.45009056) (37,0.4511132) (38,0.450246) (39,0.44988754) (40,0.45111167) (41,0.44873914) (42,0.44960406) (43,0.44982174) (44,0.450488) (45,0.44981658) (46,0.4499555) (47,0.44947165) (48,0.45001274) (49,0.44880062) (50,0.45104948) (51,0.45093456) (52,0.4505445) (53,0.44978577) (54,0.44955003) (55,0.45077378) (56,0.45052722) (57,0.45072526) (58,0.4510021) (59,0.45009246) (60,0.44995394) (61,0.44965488) (62,0.4487068) (63,0.44941285) (64,0.44908467) (65,0.44950932) (66,0.4499768) (67,0.45048213) (68,0.44978747) (69,0.44890448) (70,0.4487401) (71,0.45046538) (72,0.44967067) (73,0.4502131) (74,0.44905668) (75,0.44790372) (76,0.44837406) (77,0.45001847) (78,0.44938833) (79,0.4495158) (80,0.45020035) (81,0.45034513) (82,0.4512262) (83,0.45067275) (84,0.44931355) (85,0.45031562) (86,0.44775248) (87,0.4489435) (88,0.45004624) (89,0.44926885) (90,0.45067084) (91,0.44939917) (92,0.44921443) (93,0.44975647) (94,0.44934493) (95,0.4489606) (96,0.45031527) (97,0.44905326) (98,0.4497544) (99,0.44949505) (100,0.4494161) (101,0.4510356) (102,0.44852263) (103,0.448723) (104,0.44927436) (105,0.44973117) (106,0.4501134) (107,0.4493889) (108,0.45001942) (109,0.45020282) (110,0.449418) (111,0.4482076) (112,0.44918302) (113,0.4503986) (114,0.44888204) (115,0.45086512) (116,0.44989496) (117,0.44894692) (118,0.44872698) (119,0.44957972) (120,0.44994426) (121,0.45080042) (122,0.45033124) (123,0.4499804) (124,0.4506427) (125,0.44999638) (126,0.44880193) (127,0.44997242) (128,0.45000476) (129,0.45044065) (130,0.45105955) (131,0.450414) (132,0.44932458) (133,0.45086548) (134,0.45069957) (135,0.44950476) (136,0.44794616) (137,0.44895947) (138,0.45000666) (139,0.44950572) (140,0.44831678) (141,0.44985655) (142,0.44915828) (143,0.4496722) (144,0.4497165) (145,0.44890487) (146,0.44835103) (147,0.44846955) (148,0.4502445) (149,0.44873536) (150,0.4483689) (151,0.44959286) (152,0.4502974) (153,0.45023972) (154,0.4500253) (155,0.45068628) (156,0.4487439) (157,0.45013604) (158,0.4504163) (159,0.45024848) (160,0.45056525) (161,0.44892922) (162,0.45038927) (163,0.45038944) (164,0.4505238) (165,0.44912025) (166,0.45006374) (167,0.4489648) (168,0.4486349) (169,0.44992864) (170,0.44926143) (171,0.44956812) (172,0.4503712) (173,0.45044044) (174,0.4496737) (175,0.4497074) (176,0.4496855) (177,0.44956926) (178,0.44770586) (179,0.44969463) (180,0.4495371) (181,0.44997337) (182,0.45014116) (183,0.4505061) (184,0.45022032) (185,0.45052567) (186,0.44983068) (187,0.44888908) (188,0.45025933) (189,0.44907725) (190,0.45076922) (191,0.44868076) (192,0.45036852) (193,0.4480603) (194,0.45078692) (195,0.45022792) (196,0.4502637) (197,0.45000836) (198,0.45003235) (199,0.44959912) (200,0.4508436) (201,0.44863164) (202,0.45042884) (203,0.4500639) (204,0.45037043) (205,0.4517987) (206,0.4508847) (207,0.45161778) (208,0.44957933) (209,0.44966152) (210,0.44875076) (211,0.44933087) (212,0.44951066) (213,0.44976103) (214,0.4505875) (215,0.45035997) (216,0.4502437) (217,0.44990355) (218,0.4497947) (219,0.4487013) (220,0.45022127) (221,0.4494648) (222,0.4487146) (223,0.4508396) (224,0.4486895) (225,0.44929776) (226,0.44947278) (227,0.44996843) (228,0.44960558) (229,0.45108467) (230,0.4499043) (231,0.4497715) (232,0.44922164) (233,0.44980747) (234,0.44997832) (235,0.44946784) (236,0.4503318) (237,0.44977245) (238,0.45059988) (239,0.4500563) (240,0.44970092) (241,0.44986567) (242,0.4504062) (243,0.4498693) (244,0.4502013) (245,0.44861016) (246,0.44947717) (247,0.44936016) (248,0.4490198) (249,0.44807476) (250,0.44771767) (251,0.4484313) (252,0.4483379) (253,0.44955003) (254,0.45011663) (255,0.45037216) (256,0.44893968) (257,0.44999638) (258,0.45005956) (259,0.4511075) (260,0.4503088) (261,0.45063508) (262,0.44885102) (263,0.4498394) (264,0.45061797) (265,0.44968873) (266,0.45005614) (267,0.4522812) (268,0.44883466) (269,0.4502207) (270,0.44955328) (271,0.4493086) (272,0.4487886) (273,0.45054203) (274,0.4490274) (275,0.4498402) (276,0.4484648) (277,0.45021862) (278,0.45047164) (279,0.44885805) (280,0.44929585) (281,0.44986224) (282,0.45202303) (283,0.44913813) (284,0.4494568) (285,0.44943875) (286,0.4494829) (287,0.44993454) (288,0.44971043) (289,0.4486037) (290,0.45000306) (291,0.4477418) (292,0.4499041) (293,0.44859058) (294,0.44935882) (295,0.44994026) (296,0.44991687) (297,0.4492182) (298,0.44914326) (299,0.45068038) (300,0.44899353) (301,0.45074943) (302,0.4498438) (303,0.44962767) (304,0.44972032) (305,0.4510529) (306,0.45111892) (307,0.44946137) (308,0.44886112) (309,0.44853425) (310,0.4495253) (311,0.44981983) (312,0.4478849) (313,0.45034704) (314,0.44824982) (315,0.44896463) (316,0.44944996) (317,0.44984227) (318,0.44993645) (319,0.44922432) (320,0.4499555) (321,0.4495097) (322,0.44928062) (323,0.4501899) (324,0.4481231) (325,0.44985542) (326,0.44901922) (327,0.45040867) (328,0.44997832) (329,0.4502833) (330,0.44878766) (331,0.45074105) (332,0.45170492) (333,0.4496893) (334,0.4505883) (335,0.44843152) (336,0.45052987) (337,0.45072642) (338,0.44895813) (339,0.44971308) (340,0.451102) (341,0.45061758) (342,0.45083106) (343,0.45015505) (344,0.45065144) (345,0.45010713) (346,0.4492327) (347,0.4499587) (348,0.45037234) (349,0.45026428) (350,0.45110825) (351,0.4503493) (352,0.45130917) (353,0.4498944) (354,0.45015144) (355,0.44953045) (356,0.44942048) (357,0.45053634) (358,0.44946727) (359,0.44960293) (360,0.44998974) (361,0.44995338) (362,0.4501722) (363,0.4495628) (364,0.4500936) (365,0.44847736) (366,0.44741002) (367,0.44979888) (368,0.44952586) (369,0.44878387) (370,0.45017847) (371,0.4486328) (372,0.4492047) (373,0.4490609) (374,0.44902912) (375,0.44867295) (376,0.4491929) (377,0.4502694) (378,0.44953102) (379,0.45021176) (380,0.44896176) (381,0.44929394) (382,0.45121822) (383,0.4505133) (384,0.44871005) (385,0.44842866) (386,0.4483398) (387,0.44935656) (388,0.4507304) (389,0.4477268) (390,0.4470877) (391,0.44779453) (392,0.44759607) (393,0.44982287) (394,0.44871783) (395,0.44910654) (396,0.44981354) (397,0.44959134) (398,0.44919807) (399,0.44886225) (400,0.44887614) (401,0.44935292) (402,0.45030898) (403,0.45045644) (404,0.450707) (405,0.4503109) (406,0.4496775) (407,0.4486056) (408,0.45014897) (409,0.45011985) (410,0.4495097) (411,0.4498904) (412,0.4500196) (413,0.44859818) (414,0.44986054) (415,0.4495236) (416,0.44987443) (417,0.4473316) (418,0.44949582) (419,0.44824353) (420,0.44892618) (421,0.4494964) (422,0.45013452) (423,0.44862995) (424,0.44899163) (425,0.44709456) (426,0.44933105) (427,0.44977626) (428,0.44874963) (429,0.4497133) (430,0.44839993) (431,0.44897565) (432,0.44815144) (433,0.44789916) (434,0.4479629) (435,0.44873667) (436,0.44824257) (437,0.449078) (438,0.45055252) (439,0.45058942) (440,0.4505139) (441,0.44867465) (442,0.45057288) (443,0.45044103) (444,0.44917372) (445,0.44902512) (446,0.44941705) (447,0.4498263) (448,0.44955346) (449,0.44888774) (450,0.44873267) (451,0.450336) (452,0.44901845) (453,0.45019805) (454,0.4503341) (455,0.4499646) (456,0.4498461) (457,0.44844463) (458,0.44804737) (459,0.4504492) (460,0.44950932) (461,0.44830137) (462,0.44940677) (463,0.44827738) (464,0.4487542) (465,0.44936928) (466,0.4488946) (467,0.44824904) (468,0.44931754) (469,0.44939402) (470,0.4488887) (471,0.4489182) (472,0.4480099) (473,0.44953328) (474,0.45013908) (475,0.45022964) (476,0.4499357) (477,0.44989613) (478,0.4499414) (479,0.44870377) (480,0.44923952) (481,0.4494007) (482,0.44894788) (483,0.44980365) (484,0.45101255) (485,0.44869465) (486,0.44993475) (487,0.44960484) (488,0.45033696) (489,0.4480744) (490,0.4503183) (491,0.450043) (492,0.44981316) (493,0.44871596) (494,0.4499705) (495,0.45097032) (496,0.44960028) (497,0.44951332) (498,0.44970053) (499,0.45183238) (500,0.44872984) (501,0.45056507) (502,0.45009494) (503,0.45089117) (504,0.44954547) (505,0.44933182) (506,0.45055288) (507,0.45095834) (508,0.4498535) (509,0.4497192)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39536017) (1,0.458023) (2,0.45652702) (3,0.45295092) (4,0.45053864) (5,0.4495236) (6,0.45118836) (7,0.45074847) (8,0.45003787) (9,0.44975305) (10,0.45005062) (11,0.45113623) (12,0.45008847) (13,0.45063472) (14,0.4503689) (15,0.45014974) (16,0.44991875) (17,0.44986644) (18,0.44796786) (19,0.44807857) (20,0.44888794) (21,0.44694045) (22,0.44950077) (23,0.44980404) (24,0.4495394) (25,0.44915983) (26,0.44999525) (27,0.45002776) (28,0.450035) (29,0.45103824) (30,0.4495019) (31,0.44931164) (32,0.44906926) (33,0.44989288) (34,0.4488377) (35,0.44772032) (36,0.44972584) (37,0.449285) (38,0.44988585) (39,0.44920033) (40,0.44978082) (41,0.45098555) (42,0.4500472) (43,0.45021862) (44,0.4515683) (45,0.44957533) (46,0.44881773) (47,0.45096195) (48,0.4490213) (49,0.44999963) (50,0.4490447) (51,0.44973707) (52,0.4505194) (53,0.4492987) (54,0.45013547) (55,0.44845644) (56,0.45024106) (57,0.44749773) (58,0.44930726) (59,0.4499707) (60,0.4495837) (61,0.44949314) (62,0.44815886) (63,0.45060408) (64,0.44790828) (65,0.44838887) (66,0.44922164) (67,0.45061168) (68,0.45000952) (69,0.44874543) (70,0.45006755) (71,0.4515586) (72,0.44963223) (73,0.45019272) (74,0.4503187) (75,0.44847545) (76,0.45050457) (77,0.45034188) (78,0.44855556) (79,0.45043474) (80,0.45038205) (81,0.44932878) (82,0.44978538) (83,0.4497207) (84,0.45021042) (85,0.4497793) (86,0.44930422) (87,0.4493084) (88,0.45061246) (89,0.4504159) (90,0.44957572) (91,0.4503769) (92,0.45008618) (93,0.45046538) (94,0.4502757) (95,0.4505445) (96,0.45125246) (97,0.45069483) (98,0.45095244) (99,0.45021403) (100,0.4496073) (101,0.44968683) (102,0.44931716) (103,0.45153597) (104,0.45055783) (105,0.450184) (106,0.45013756) (107,0.44873896) (108,0.44979548) (109,0.44968778) (110,0.44952568) (111,0.44947165) (112,0.44921404) (113,0.44910255) (114,0.44922128) (115,0.44949126) (116,0.4516636) (117,0.44890183) (118,0.44903043) (119,0.44944862) (120,0.449402) (121,0.44954222) (122,0.44878006) (123,0.45029148) (124,0.44937843) (125,0.4481307) (126,0.44826388) (127,0.44835064) (128,0.44994825) (129,0.45123705) (130,0.4501891) (131,0.4507871) (132,0.45063165) (133,0.4494157) (134,0.45096993) (135,0.45038775) (136,0.44956487) (137,0.44957706) (138,0.4488788) (139,0.4491857) (140,0.44971728) (141,0.4506467) (142,0.4494983) (143,0.45051485) (144,0.44893742) (145,0.4504827) (146,0.44994044) (147,0.450269) (148,0.4501362) (149,0.45044938) (150,0.4506566) (151,0.450512) (152,0.45088547) (153,0.45112443) (154,0.45074713) (155,0.45117238) (156,0.4481642) (157,0.4489511) (158,0.44795987) (159,0.4498887) (160,0.4479884) (161,0.44909096) (162,0.44939345) (163,0.45022947) (164,0.45086187) (165,0.45048) (166,0.45008618) (167,0.44998726) (168,0.44997984) (169,0.44962406) (170,0.44927472) (171,0.44965488) (172,0.4490411) (173,0.44896424) (174,0.4494627) (175,0.4478223) (176,0.44808486) (177,0.44951198) (178,0.44822946) (179,0.44972223) (180,0.44809324) (181,0.4494726) (182,0.45044786) (183,0.44928426) (184,0.44900417) (185,0.44882402) (186,0.44948706) (187,0.4481115) (188,0.44876292) (189,0.44810084) (190,0.44986492) (191,0.44939592) (192,0.44934437) (193,0.4487618) (194,0.44888183) (195,0.4492964) (196,0.45071423) (197,0.4515447) (198,0.44959512) (199,0.44943017) (200,0.45101598) (201,0.45111966) (202,0.44864896) (203,0.45075077) (204,0.44992465) (205,0.45098802) (206,0.44896442) (207,0.4497285) (208,0.44988203) (209,0.4485822) (210,0.44993702) (211,0.45023364) (212,0.44983163) (213,0.4484176) (214,0.4485649) (215,0.4495525) (216,0.44972813) (217,0.45056564) (218,0.4496794) (219,0.45043266) (220,0.45139575) (221,0.45054737) (222,0.44944102) (223,0.4493613) (224,0.44952512) (225,0.44941628) (226,0.4505369) (227,0.44976676) (228,0.44886112) (229,0.45039365) (230,0.4505312) (231,0.44939002) (232,0.44820777) (233,0.44832972) (234,0.44838566) (235,0.44906563) (236,0.4496113) (237,0.44788262) (238,0.44928977) (239,0.44949335) (240,0.44875437) (241,0.45005614) (242,0.44844216) (243,0.45076597) (244,0.45011568) (245,0.45035446) (246,0.44852453) (247,0.4498786) (248,0.44953653) (249,0.44898725) (250,0.44888395) (251,0.4481958) (252,0.45114592) (253,0.45002264) (254,0.45118913) (255,0.45008275) (256,0.44976276) (257,0.4493708) (258,0.44794902) (259,0.44896936) (260,0.4500312) (261,0.45029148) (262,0.45050648) (263,0.447668) (264,0.4486796) (265,0.44880176) (266,0.4494102) (267,0.4484353) (268,0.44840753) (269,0.45010084) (270,0.45035237) (271,0.44903195) (272,0.44979167) (273,0.45038489) (274,0.45030117) (275,0.45129755) (276,0.4485508) (277,0.45041934) (278,0.449551) (279,0.45040923) (280,0.44990867) (281,0.44981393) (282,0.44934267) (283,0.44882098) (284,0.44958353) (285,0.44922107) (286,0.44789916) (287,0.44963852) (288,0.44924694) (289,0.44986415) (290,0.45006582) (291,0.44924086) (292,0.44928443) (293,0.4508069) (294,0.44862765) (295,0.4494652) (296,0.44993666) (297,0.44902074) (298,0.45050076) (299,0.44988793) (300,0.4501872) (301,0.44896346) (302,0.44885844) (303,0.45045033) (304,0.44915944) (305,0.44892466) (306,0.45087862) (307,0.4507555) (308,0.45011568) (309,0.44999105) (310,0.44992903) (311,0.4488084) (312,0.4498845) (313,0.45041248) (314,0.4505428) (315,0.4507283) (316,0.44968322) (317,0.45069158) (318,0.45105764) (319,0.4496311) (320,0.449125) (321,0.44967827) (322,0.44948745) (323,0.44968835) (324,0.4500544) (325,0.449922) (326,0.44931087) (327,0.44915372) (328,0.44945568) (329,0.44768703) (330,0.448981) (331,0.4495837) (332,0.44962806) (333,0.4477829) (334,0.44946098) (335,0.44945168) (336,0.44854072) (337,0.44887558) (338,0.44992447) (339,0.45106602) (340,0.44940847) (341,0.44925284) (342,0.44920814) (343,0.4500837) (344,0.44769406) (345,0.44887024) (346,0.44969425) (347,0.4488105) (348,0.44894084) (349,0.44949162) (350,0.44901046) (351,0.44966477) (352,0.4495137) (353,0.45023876) (354,0.45135635) (355,0.45108104) (356,0.4501294) (357,0.448926) (358,0.44902855) (359,0.4498335) (360,0.44955364) (361,0.4503476) (362,0.44864023) (363,0.44754186) (364,0.44752797) (365,0.44763356) (366,0.44671044) (367,0.44811702) (368,0.4490664) (369,0.44947773) (370,0.4492795) (371,0.44916725) (372,0.44920775) (373,0.44985178) (374,0.44910884) (375,0.4508459) (376,0.45055118) (377,0.44930097) (378,0.44845244) (379,0.45046365) (380,0.4491467) (381,0.45024428) (382,0.4512068) (383,0.45067617) (384,0.45031375) (385,0.4505) (386,0.45054224) (387,0.4501442) (388,0.4508419) (389,0.45065773) (390,0.44962785) (391,0.44990107) (392,0.45042542) (393,0.4499045) (394,0.448379) (395,0.44969293) (396,0.4494315) (397,0.4494821) (398,0.44937292) (399,0.4507226) (400,0.44989118) (401,0.44943285) (402,0.44942617) (403,0.4501507) (404,0.450508) (405,0.4492502) (406,0.4504117) (407,0.45034817) (408,0.44918132) (409,0.4511132) (410,0.45003426) (411,0.4499667) (412,0.45191345) (413,0.4500508) (414,0.4493105) (415,0.45011055) (416,0.44938108) (417,0.4511111) (418,0.44977605) (419,0.44948724) (420,0.44992694) (421,0.44810465) (422,0.44761947) (423,0.44802415) (424,0.44907686) (425,0.45035312) (426,0.44837463) (427,0.4498421) (428,0.44843665) (429,0.44986188) (430,0.45015088) (431,0.45067447) (432,0.4490957) (433,0.449914) (434,0.4501699) (435,0.44927797) (436,0.4496682) (437,0.44849315) (438,0.45113698) (439,0.44998175) (440,0.45072317) (441,0.45093855) (442,0.44896537) (443,0.44991705) (444,0.4497757) (445,0.44929528) (446,0.4488887) (447,0.44909778) (448,0.45032343) (449,0.44827035) (450,0.44972602) (451,0.45014668) (452,0.45009932) (453,0.45023593) (454,0.4511625) (455,0.45163453) (456,0.44989783) (457,0.44996348) (458,0.44903767) (459,0.45101523) (460,0.4497152) (461,0.44977397) (462,0.45129433) (463,0.44933066) (464,0.44971842) (465,0.44990546) (466,0.45062917) (467,0.4490407) (468,0.45070776) (469,0.45039764) (470,0.44929415) (471,0.447605) (472,0.45000684) (473,0.44981658) (474,0.448629) (475,0.44929567) (476,0.44942638) (477,0.44924048) (478,0.44913793) (479,0.44854206) (480,0.44957915) (481,0.4488708) (482,0.45090353) (483,0.44919273) (484,0.45006925) (485,0.4497561) (486,0.44999886) (487,0.45038736) (488,0.44932666) (489,0.44931754) (490,0.4491617) (491,0.44975418) (492,0.44828996) (493,0.44841114) (494,0.44967142) (495,0.44967827) (496,0.4498453) (497,0.4508729) (498,0.449824) (499,0.4488906) (500,0.449836) (501,0.45071253) (502,0.4493221) (503,0.4489473) (504,0.4491878) (505,0.44925836) (506,0.44947526) (507,0.45055708) (508,0.44880784) (509,0.4500002)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3953969) (1,0.45851293) (2,0.45665506) (3,0.45346043) (4,0.4511332) (5,0.45038489) (6,0.4511075) (7,0.45016533) (8,0.4506345) (9,0.451336) (10,0.45116857) (11,0.45130175) (12,0.45156696) (13,0.45034626) (14,0.45038965) (15,0.44949543) (16,0.44960615) (17,0.4491206) (18,0.44825724) (19,0.44961265) (20,0.45050153) (21,0.45098898) (22,0.44924277) (23,0.44892123) (24,0.45016173) (25,0.44863433) (26,0.44878462) (27,0.44901103) (28,0.45022032) (29,0.45026103) (30,0.4503752) (31,0.4486484) (32,0.44819653) (33,0.45034096) (34,0.44862956) (35,0.44970492) (36,0.44917542) (37,0.4499568) (38,0.44851086) (39,0.449711) (40,0.44863072) (41,0.44854966) (42,0.44927892) (43,0.44926503) (44,0.44928405) (45,0.44853482) (46,0.44915372) (47,0.44880554) (48,0.44874525) (49,0.4502306) (50,0.44989288) (51,0.44935787) (52,0.45060465) (53,0.44979206) (54,0.44929567) (55,0.4489041) (56,0.44831964) (57,0.4507144) (58,0.44803405) (59,0.44776806) (60,0.4495095) (61,0.45062062) (62,0.4492363) (63,0.45110825) (64,0.45085427) (65,0.45154604) (66,0.4518556) (67,0.4501096) (68,0.45026028) (69,0.45063832) (70,0.4497932) (71,0.45023307) (72,0.4498908) (73,0.4488341) (74,0.45013908) (75,0.4498826) (76,0.44906527) (77,0.450082) (78,0.44895986) (79,0.45024028) (80,0.44935083) (81,0.44920185) (82,0.44952473) (83,0.4508025) (84,0.4501307) (85,0.45088527) (86,0.44984627) (87,0.44949257) (88,0.44950494) (89,0.4513889) (90,0.45079508) (91,0.4501697) (92,0.44925305) (93,0.44969103) (94,0.45048574) (95,0.45128214) (96,0.45004034) (97,0.45007002) (98,0.450695) (99,0.44928578) (100,0.44843644) (101,0.45015717) (102,0.45104358) (103,0.4498204) (104,0.4492051) (105,0.45051825) (106,0.45016533) (107,0.44871783) (108,0.44872603) (109,0.44750953) (110,0.4461128) (111,0.44834018) (112,0.44856563) (113,0.44927302) (114,0.44916478) (115,0.44811833) (116,0.4477991) (117,0.4467928) (118,0.44851294) (119,0.44944406) (120,0.44896975) (121,0.45110255) (122,0.45129663) (123,0.44893265) (124,0.44985408) (125,0.4503769) (126,0.44946995) (127,0.4495898) (128,0.44932058) (129,0.44966608) (130,0.45037672) (131,0.44959095) (132,0.45058504) (133,0.45012596) (134,0.44907573) (135,0.449406) (136,0.45063224) (137,0.44960275) (138,0.4495409) (139,0.45037746) (140,0.44971824) (141,0.4499551) (142,0.4500784) (143,0.45077586) (144,0.4497047) (145,0.45163298) (146,0.45029223) (147,0.45110998) (148,0.45058066) (149,0.44886738) (150,0.44957685) (151,0.44892636) (152,0.4498394) (153,0.45119938) (154,0.44933543) (155,0.45120642) (156,0.44982934) (157,0.45019406) (158,0.4501992) (159,0.4516526) (160,0.4490076) (161,0.44826084) (162,0.45034817) (163,0.44946405) (164,0.45027018) (165,0.44952607) (166,0.45002055) (167,0.45004985) (168,0.44918856) (169,0.44852853) (170,0.44986987) (171,0.45008162) (172,0.44901064) (173,0.44972202) (174,0.4486269) (175,0.44844788) (176,0.44898745) (177,0.45036283) (178,0.4497224) (179,0.45013374) (180,0.449894) (181,0.45032382) (182,0.4511368) (183,0.44922927) (184,0.4490375) (185,0.44860312) (186,0.44896004) (187,0.4496971) (188,0.44966078) (189,0.4488634) (190,0.450812) (191,0.44893304) (192,0.44957495) (193,0.44890583) (194,0.44856277) (195,0.45076808) (196,0.44860235) (197,0.44933313) (198,0.44940907) (199,0.4488088) (200,0.4492597) (201,0.44997963) (202,0.4489922) (203,0.45123175) (204,0.44912252) (205,0.4503303) (206,0.4491153) (207,0.44885713) (208,0.44970036) (209,0.44855365) (210,0.4485917) (211,0.44877377) (212,0.44967845) (213,0.44831696) (214,0.44969615) (215,0.44949865) (216,0.44945452) (217,0.4497814) (218,0.4503594) (219,0.44867864) (220,0.45084494) (221,0.45131886) (222,0.44919255) (223,0.44978216) (224,0.45001465) (225,0.45003977) (226,0.4486214) (227,0.45069674) (228,0.44885445) (229,0.4499867) (230,0.45085788) (231,0.4503824) (232,0.44982496) (233,0.44893283) (234,0.4495603) (235,0.44971082) (236,0.45021328) (237,0.45105043) (238,0.4501606) (239,0.4487559) (240,0.4496157) (241,0.4488948) (242,0.44886208) (243,0.44821975) (244,0.45061246) (245,0.4497671) (246,0.4497968) (247,0.45023915) (248,0.44944748) (249,0.4489001) (250,0.45096707) (251,0.45065087) (252,0.44851902) (253,0.4488809) (254,0.450246) (255,0.4500078) (256,0.4493575) (257,0.44992465) (258,0.4500219) (259,0.44866934) (260,0.44934475) (261,0.44913128) (262,0.44863585) (263,0.45093682) (264,0.4506349) (265,0.45047528) (266,0.44969445) (267,0.44950628) (268,0.44964594) (269,0.44964042) (270,0.45077872) (271,0.45148098) (272,0.44995776) (273,0.44907612) (274,0.44885027) (275,0.44893607) (276,0.44892466) (277,0.4511503) (278,0.4494471) (279,0.44846308) (280,0.4481115) (281,0.45013052) (282,0.44932324) (283,0.44786587) (284,0.44897127) (285,0.44899866) (286,0.44890583) (287,0.44925) (288,0.45004547) (289,0.4479785) (290,0.44946253) (291,0.45073193) (292,0.45014727) (293,0.4490605) (294,0.45139515) (295,0.44960958) (296,0.45003444) (297,0.45016837) (298,0.45059133) (299,0.44939896) (300,0.45149335) (301,0.45025113) (302,0.44998097) (303,0.45023173) (304,0.45080954) (305,0.4490468) (306,0.44909722) (307,0.44862083) (308,0.45025665) (309,0.45071384) (310,0.44913605) (311,0.44913262) (312,0.44804794) (313,0.4504781) (314,0.44869938) (315,0.44863433) (316,0.4477266) (317,0.44872373) (318,0.4497359) (319,0.44843704) (320,0.4493103) (321,0.4485898) (322,0.44906887) (323,0.44943038) (324,0.45071784) (325,0.45027113) (326,0.4495354) (327,0.44740963) (328,0.45072907) (329,0.4486954) (330,0.45018095) (331,0.45017257) (332,0.4491914) (333,0.45047128) (334,0.44959664) (335,0.4507715) (336,0.449539) (337,0.4495434) (338,0.45008066) (339,0.44930783) (340,0.44998857) (341,0.44939002) (342,0.44862747) (343,0.44915602) (344,0.45053062) (345,0.45073137) (346,0.44915715) (347,0.44894788) (348,0.44990885) (349,0.44858295) (350,0.44825172) (351,0.45065603) (352,0.449664) (353,0.44961947) (354,0.44818836) (355,0.44973612) (356,0.44969767) (357,0.44987842) (358,0.45099714) (359,0.4500761) (360,0.4491138) (361,0.44905594) (362,0.44831964) (363,0.44957477) (364,0.45089194) (365,0.44941837) (366,0.4514924) (367,0.4492778) (368,0.44967636) (369,0.44929415) (370,0.4493672) (371,0.4490213) (372,0.44984132) (373,0.44954053) (374,0.44881773) (375,0.45039594) (376,0.4495782) (377,0.4505664) (378,0.4485843) (379,0.44939953) (380,0.45004603) (381,0.44909474) (382,0.4495234) (383,0.44897297) (384,0.44892275) (385,0.4497129) (386,0.44988415) (387,0.44978938) (388,0.44947547) (389,0.449351) (390,0.45022145) (391,0.44994178) (392,0.44977418) (393,0.45118037) (394,0.450301) (395,0.44878063) (396,0.44781622) (397,0.45024943) (398,0.45101503) (399,0.44843778) (400,0.4497304) (401,0.44922242) (402,0.44930232) (403,0.4502129) (404,0.44941267) (405,0.44894272) (406,0.44833067) (407,0.44885406) (408,0.4492517) (409,0.4507203) (410,0.4505919) (411,0.45025742) (412,0.45080137) (413,0.45092484) (414,0.449996) (415,0.45001712) (416,0.45030403) (417,0.44865525) (418,0.44903064) (419,0.4486661) (420,0.44913566) (421,0.44951028) (422,0.45153958) (423,0.4503398) (424,0.44908905) (425,0.45014194) (426,0.4516619) (427,0.4503282) (428,0.44946253) (429,0.44907838) (430,0.4501132) (431,0.44865298) (432,0.44921938) (433,0.44951066) (434,0.449535) (435,0.44975743) (436,0.4504705) (437,0.45043302) (438,0.4479429) (439,0.448082) (440,0.44959074) (441,0.45021385) (442,0.450367) (443,0.44946653) (444,0.4517458) (445,0.45059076) (446,0.44991344) (447,0.44966152) (448,0.45032707) (449,0.45034435) (450,0.45199183) (451,0.45099828) (452,0.45020643) (453,0.45033294) (454,0.4488377) (455,0.45055023) (456,0.44889116) (457,0.45012423) (458,0.4493044) (459,0.4497559) (460,0.448961) (461,0.45063946) (462,0.45076674) (463,0.44986358) (464,0.4502378) (465,0.45002282) (466,0.44978786) (467,0.44965354) (468,0.44961035) (469,0.44975132) (470,0.4503558) (471,0.45004967) (472,0.448195) (473,0.4491585) (474,0.44914803) (475,0.4496292) (476,0.44871917) (477,0.449594) (478,0.4513206) (479,0.4489823) (480,0.45086643) (481,0.45009476) (482,0.44991344) (483,0.45007762) (484,0.44886148) (485,0.44903386) (486,0.45076066) (487,0.45099506) (488,0.4493927) (489,0.44887766) (490,0.44849297) (491,0.44930783) (492,0.44884685) (493,0.44980022) (494,0.45010388) (495,0.4502888) (496,0.4502129) (497,0.45028043) (498,0.44999716) (499,0.45022565) (500,0.4511758) (501,0.45071384) (502,0.44886395) (503,0.44971234) (504,0.45048973) (505,0.44858295) (506,0.4493731) (507,0.4493921) (508,0.44988814) (509,0.44940144)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39449582) (1,0.458121) (2,0.45521784) (3,0.45190012) (4,0.45092505) (5,0.45143303) (6,0.4499336) (7,0.4498573) (8,0.4502654) (9,0.45115334) (10,0.45190543) (11,0.45042542) (12,0.44946995) (13,0.44946784) (14,0.44896576) (15,0.45013812) (16,0.450527) (17,0.44905764) (18,0.45020148) (19,0.4496718) (20,0.44848496) (21,0.44868797) (22,0.44968894) (23,0.44968456) (24,0.45028672) (25,0.44976884) (26,0.4495114) (27,0.44906488) (28,0.44929624) (29,0.4492928) (30,0.44954643) (31,0.44991514) (32,0.4497346) (33,0.44961205) (34,0.44992274) (35,0.4511973) (36,0.4497717) (37,0.4504361) (38,0.44951504) (39,0.44880536) (40,0.4497268) (41,0.448664) (42,0.45014042) (43,0.44913888) (44,0.4498335) (45,0.44833922) (46,0.449477) (47,0.4496111) (48,0.44968092) (49,0.44846746) (50,0.44938108) (51,0.44858733) (52,0.45030117) (53,0.44838393) (54,0.4491878) (55,0.4481054) (56,0.4493122) (57,0.45007628) (58,0.4498946) (59,0.44870567) (60,0.45174107) (61,0.45007762) (62,0.44995624) (63,0.4488592) (64,0.45023382) (65,0.44987196) (66,0.44843265) (67,0.44830155) (68,0.4497186) (69,0.44835863) (70,0.45074067) (71,0.45044255) (72,0.4499277) (73,0.44899544) (74,0.4495957) (75,0.449426) (76,0.45055005) (77,0.45103312) (78,0.45029947) (79,0.45015565) (80,0.44971272) (81,0.45061094) (82,0.44953045) (83,0.44914934) (84,0.44899297) (85,0.45025495) (86,0.44994044) (87,0.44957763) (88,0.44890314) (89,0.45067695) (90,0.44959646) (91,0.44978577) (92,0.45083943) (93,0.45039803) (94,0.45008886) (95,0.44856545) (96,0.44971347) (97,0.44919083) (98,0.45049506) (99,0.4502987) (100,0.45029527) (101,0.44916114) (102,0.44932476) (103,0.44992998) (104,0.44951978) (105,0.45054185) (106,0.45055157) (107,0.45024163) (108,0.44947222) (109,0.45012462) (110,0.44927302) (111,0.44816875) (112,0.4500409) (113,0.44925153) (114,0.44915602) (115,0.4490063) (116,0.44881734) (117,0.44964498) (118,0.44767275) (119,0.4494627) (120,0.4495434) (121,0.448793) (122,0.45010522) (123,0.44952455) (124,0.4488438) (125,0.44662026) (126,0.4484395) (127,0.44794977) (128,0.44984305) (129,0.45116666) (130,0.4493107) (131,0.44939175) (132,0.4505097) (133,0.45027626) (134,0.4496427) (135,0.45020568) (136,0.4481467) (137,0.44901597) (138,0.4458904) (139,0.45023993) (140,0.44954222) (141,0.4505219) (142,0.44981164) (143,0.45004052) (144,0.4502441) (145,0.4509277) (146,0.451176) (147,0.4504361) (148,0.4504104) (149,0.4495019) (150,0.44918436) (151,0.44964916) (152,0.44978634) (153,0.44919196) (154,0.44988737) (155,0.4493478) (156,0.44976276) (157,0.44860655) (158,0.44951504) (159,0.4498168) (160,0.45000228) (161,0.4480156) (162,0.44986036) (163,0.45069236) (164,0.4509945) (165,0.44895872) (166,0.44965735) (167,0.44953787) (168,0.4510428) (169,0.4508126) (170,0.44887385) (171,0.44915107) (172,0.4499355) (173,0.44918835) (174,0.44895643) (175,0.4496343) (176,0.44816133) (177,0.4492363) (178,0.44702303) (179,0.45072088) (180,0.44842428) (181,0.4487262) (182,0.44804072) (183,0.44849905) (184,0.44880062) (185,0.44964573) (186,0.450078) (187,0.44853082) (188,0.44846195) (189,0.44883028) (190,0.4501429) (191,0.4503552) (192,0.4488866) (193,0.4486775) (194,0.45024922) (195,0.44997698) (196,0.4497066) (197,0.449332) (198,0.4506151) (199,0.44817105) (200,0.44952208) (201,0.44821423) (202,0.44828787) (203,0.4488044) (204,0.44860578) (205,0.44835028) (206,0.44974962) (207,0.44947395) (208,0.44972414) (209,0.44900304) (210,0.45045853) (211,0.4492751) (212,0.4491604) (213,0.4485411) (214,0.4499496) (215,0.44969788) (216,0.4485002) (217,0.44949487) (218,0.44974372) (219,0.44939327) (220,0.44940925) (221,0.44901922) (222,0.4499083) (223,0.44934875) (224,0.44929168) (225,0.4490116) (226,0.45025724) (227,0.44912443) (228,0.44876978) (229,0.44900513) (230,0.449238) (231,0.44870073) (232,0.44916686) (233,0.4489146) (234,0.45010197) (235,0.45068988) (236,0.44986072) (237,0.45048022) (238,0.4497304) (239,0.4502576) (240,0.45017236) (241,0.45039287) (242,0.44987842) (243,0.44986284) (244,0.44985768) (245,0.44855747) (246,0.44960332) (247,0.45007858) (248,0.44873458) (249,0.4488735) (250,0.45012537) (251,0.45068073) (252,0.44844615) (253,0.44918323) (254,0.44989175) (255,0.44974372) (256,0.45071727) (257,0.44991076) (258,0.45070225) (259,0.44953328) (260,0.44995376) (261,0.44837767) (262,0.4488632) (263,0.4481465) (264,0.4499707) (265,0.44855538) (266,0.44897813) (267,0.45010522) (268,0.4489199) (269,0.44884437) (270,0.4485171) (271,0.44841135) (272,0.44924143) (273,0.44788203) (274,0.45049867) (275,0.44976693) (276,0.44996652) (277,0.44971234) (278,0.44766763) (279,0.44885406) (280,0.4500318) (281,0.44993398) (282,0.4488086) (283,0.44836378) (284,0.44914383) (285,0.44820985) (286,0.44850305) (287,0.448379) (288,0.44920832) (289,0.44917637) (290,0.44885844) (291,0.44873992) (292,0.4499003) (293,0.4488398) (294,0.45001864) (295,0.44967255) (296,0.44979584) (297,0.4495569) (298,0.45142353) (299,0.44897184) (300,0.44905308) (301,0.4504041) (302,0.4509102) (303,0.44926083) (304,0.44892427) (305,0.450242) (306,0.4492854) (307,0.4491794) (308,0.44815448) (309,0.449836) (310,0.4470114) (311,0.44951332) (312,0.44931546) (313,0.45156887) (314,0.44988298) (315,0.44987634) (316,0.45092922) (317,0.44994292) (318,0.45013338) (319,0.4497751) (320,0.44924676) (321,0.45040715) (322,0.4497871) (323,0.44869253) (324,0.44992104) (325,0.44950324) (326,0.44928595) (327,0.44931945) (328,0.45068455) (329,0.44929662) (330,0.44979623) (331,0.44966972) (332,0.4494648) (333,0.45073363) (334,0.45005497) (335,0.45010084) (336,0.44877607) (337,0.4478358) (338,0.449086) (339,0.4499749) (340,0.4500236) (341,0.44943285) (342,0.45007992) (343,0.45044616) (344,0.4512614) (345,0.45050305) (346,0.44954282) (347,0.4499667) (348,0.44989118) (349,0.44880822) (350,0.4485211) (351,0.44759133) (352,0.44967484) (353,0.44922528) (354,0.4491762) (355,0.44906905) (356,0.44985408) (357,0.45018113) (358,0.44939193) (359,0.4488518) (360,0.44918436) (361,0.44929186) (362,0.44859323) (363,0.44819674) (364,0.45170432) (365,0.44926694) (366,0.44994065) (367,0.44836396) (368,0.45045987) (369,0.44992238) (370,0.4498461) (371,0.44822335) (372,0.44983658) (373,0.45054814) (374,0.45102054) (375,0.45076618) (376,0.45030993) (377,0.4498556) (378,0.44895262) (379,0.44968513) (380,0.44885254) (381,0.44920796) (382,0.44888756) (383,0.44952777) (384,0.4494142) (385,0.44982344) (386,0.4485002) (387,0.4504279) (388,0.44857478) (389,0.44949296) (390,0.44899088) (391,0.4492169) (392,0.44944158) (393,0.4495879) (394,0.44980842) (395,0.4501587) (396,0.45023078) (397,0.4490993) (398,0.4495706) (399,0.44756982) (400,0.45014402) (401,0.44901407) (402,0.45005366) (403,0.45035902) (404,0.44992274) (405,0.45060104) (406,0.45088547) (407,0.45014992) (408,0.44863528) (409,0.44850096) (410,0.4494844) (411,0.44937938) (412,0.44930422) (413,0.44924676) (414,0.4510196) (415,0.4504077) (416,0.44944045) (417,0.45046023) (418,0.44801447) (419,0.4495567) (420,0.44978347) (421,0.45046785) (422,0.45044902) (423,0.44972166) (424,0.44884875) (425,0.44854528) (426,0.44935578) (427,0.44892865) (428,0.44825208) (429,0.44936645) (430,0.4502477) (431,0.44879907) (432,0.44963032) (433,0.4500664) (434,0.44868854) (435,0.45014936) (436,0.44742087) (437,0.44801977) (438,0.4493343) (439,0.44875705) (440,0.4491503) (441,0.4484941) (442,0.4492987) (443,0.44941628) (444,0.44978634) (445,0.44998744) (446,0.44967923) (447,0.44931334) (448,0.44991875) (449,0.44867408) (450,0.45049676) (451,0.449027) (452,0.44937214) (453,0.44923612) (454,0.44897413) (455,0.4491364) (456,0.4504825) (457,0.44891667) (458,0.45009437) (459,0.4502386) (460,0.44907972) (461,0.44936302) (462,0.45031375) (463,0.4496469) (464,0.44855022) (465,0.44891438) (466,0.44830823) (467,0.4487574) (468,0.45132554) (469,0.4494098) (470,0.4498284) (471,0.44968265) (472,0.44903082) (473,0.44930917) (474,0.44816494) (475,0.44846633) (476,0.44726238) (477,0.44845167) (478,0.44939518) (479,0.44891533) (480,0.4488415) (481,0.449777) (482,0.44917238) (483,0.44951713) (484,0.44827703) (485,0.44872564) (486,0.4489671) (487,0.44942465) (488,0.44970796) (489,0.44949487) (490,0.44981125) (491,0.4490525) (492,0.44983315) (493,0.4498242) (494,0.44912004) (495,0.45074105) (496,0.44953367) (497,0.44900534) (498,0.44995242) (499,0.4490154) (500,0.44948003) (501,0.45099506) (502,0.44925115) (503,0.4496193) (504,0.45000076) (505,0.45028424) (506,0.4493396) (507,0.45104644) (508,0.44935977) (509,0.45062765)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.39594883) (1,0.45814118) (2,0.45607117) (3,0.4524515) (4,0.4517479) (5,0.4518809) (6,0.45164993) (7,0.45126083) (8,0.45001712) (9,0.44982135) (10,0.44791895) (11,0.44821784) (12,0.45026731) (13,0.45013794) (14,0.45019388) (15,0.4511444) (16,0.44912785) (17,0.45027244) (18,0.4490175) (19,0.45057458) (20,0.44930974) (21,0.44917008) (22,0.44906354) (23,0.45053956) (24,0.45052987) (25,0.45001656) (26,0.4507776) (27,0.44907972) (28,0.44999695) (29,0.45078805) (30,0.44991457) (31,0.44962558) (32,0.45036188) (33,0.4500274) (34,0.44868168) (35,0.45045072) (36,0.44920245) (37,0.44953728) (38,0.4487734) (39,0.44928747) (40,0.44866097) (41,0.44996747) (42,0.4491151) (43,0.4485455) (44,0.4498733) (45,0.4499939) (46,0.4497365) (47,0.45025152) (48,0.4490329) (49,0.44957933) (50,0.4492753) (51,0.44860634) (52,0.448914) (53,0.4498221) (54,0.4497089) (55,0.44922316) (56,0.44829547) (57,0.44986948) (58,0.4503828) (59,0.45049733) (60,0.45023572) (61,0.45014858) (62,0.44963032) (63,0.4485881) (64,0.44937062) (65,0.44863012) (66,0.4493552) (67,0.45066667) (68,0.45030364) (69,0.44864535) (70,0.44861814) (71,0.45045492) (72,0.44878805) (73,0.4506657) (74,0.44858962) (75,0.4492932) (76,0.44960558) (77,0.4501362) (78,0.44989157) (79,0.4491189) (80,0.44976065) (81,0.44957742) (82,0.4494591) (83,0.44936302) (84,0.45133656) (85,0.45083466) (86,0.4504998) (87,0.4500917) (88,0.45020074) (89,0.4508436) (90,0.44916973) (91,0.45091) (92,0.44895473) (93,0.44979033) (94,0.44921482) (95,0.45087442) (96,0.4500137) (97,0.44969255) (98,0.45117182) (99,0.4491115) (100,0.44821194) (101,0.44907534) (102,0.4496429) (103,0.44841647) (104,0.44786587) (105,0.4482595) (106,0.44974962) (107,0.4505974) (108,0.44869635) (109,0.4487953) (110,0.4502504) (111,0.44840354) (112,0.44923934) (113,0.45018303) (114,0.4495782) (115,0.44908753) (116,0.44937786) (117,0.44959816) (118,0.45135388) (119,0.45000494) (120,0.44892466) (121,0.4499026) (122,0.449328) (123,0.44994274) (124,0.44997185) (125,0.4509218) (126,0.4497521) (127,0.45007116) (128,0.4494098) (129,0.44870663) (130,0.44903976) (131,0.44936398) (132,0.44933408) (133,0.44975895) (134,0.44960368) (135,0.4498864) (136,0.44964346) (137,0.44983467) (138,0.45007896) (139,0.44931355) (140,0.44917598) (141,0.44968817) (142,0.44942313) (143,0.44891572) (144,0.44932136) (145,0.44933352) (146,0.44922623) (147,0.44849676) (148,0.44865298) (149,0.44853044) (150,0.44877607) (151,0.45051238) (152,0.44930765) (153,0.44977587) (154,0.45012861) (155,0.44939288) (156,0.44865373) (157,0.44894236) (158,0.45142618) (159,0.44957516) (160,0.4493202) (161,0.44985408) (162,0.44992694) (163,0.4491623) (164,0.44919464) (165,0.4498168) (166,0.45037976) (167,0.44835216) (168,0.4491113) (169,0.4499437) (170,0.44876847) (171,0.44906944) (172,0.44992048) (173,0.45168835) (174,0.45062613) (175,0.4492913) (176,0.44972128) (177,0.45101732) (178,0.44930023) (179,0.4497032) (180,0.44924012) (181,0.44974524) (182,0.45017695) (183,0.45019978) (184,0.44928977) (185,0.4482993) (186,0.4486878) (187,0.44916704) (188,0.44962424) (189,0.44821957) (190,0.4504176) (191,0.44934094) (192,0.449617) (193,0.44834933) (194,0.44878158) (195,0.44832116) (196,0.44901064) (197,0.4490036) (198,0.45093587) (199,0.45078197) (200,0.44939154) (201,0.4494829) (202,0.44960523) (203,0.4494576) (204,0.44986567) (205,0.45008314) (206,0.45003158) (207,0.45148972) (208,0.44981107) (209,0.4487365) (210,0.4492403) (211,0.45089725) (212,0.4506425) (213,0.449543) (214,0.44953728) (215,0.45013586) (216,0.4514922) (217,0.449117) (218,0.44989192) (219,0.45026654) (220,0.45070568) (221,0.4498613) (222,0.4498419) (223,0.44902435) (224,0.45062175) (225,0.44935504) (226,0.45030802) (227,0.44924316) (228,0.45048344) (229,0.45064154) (230,0.44882363) (231,0.4485356) (232,0.449746) (233,0.44958392) (234,0.44987196) (235,0.4498805) (236,0.44829148) (237,0.44945985) (238,0.44775438) (239,0.44787803) (240,0.44879776) (241,0.44917998) (242,0.44967467) (243,0.4475738) (244,0.44852453) (245,0.44868454) (246,0.44866514) (247,0.44878557) (248,0.44827703) (249,0.44854566) (250,0.44948307) (251,0.44986245) (252,0.44977626) (253,0.44970244) (254,0.44907248) (255,0.44815335) (256,0.45091268) (257,0.44847393) (258,0.44886187) (259,0.4488558) (260,0.45081887) (261,0.4509235) (262,0.44966704) (263,0.45083484) (264,0.45058903) (265,0.45036796) (266,0.4506678) (267,0.44924924) (268,0.44982973) (269,0.45034474) (270,0.4493809) (271,0.44854358) (272,0.44939366) (273,0.44971767) (274,0.45120263) (275,0.45002988) (276,0.44987825) (277,0.44938946) (278,0.44969654) (279,0.44998345) (280,0.44853196) (281,0.44974792) (282,0.44981393) (283,0.4510428) (284,0.44954777) (285,0.45003518) (286,0.44994786) (287,0.44990087) (288,0.44916666) (289,0.44797108) (290,0.44932362) (291,0.44968435) (292,0.44905537) (293,0.4506014) (294,0.44911054) (295,0.44874886) (296,0.44901276) (297,0.45014042) (298,0.44995016) (299,0.44869652) (300,0.4502304) (301,0.4487104) (302,0.45043513) (303,0.4513577) (304,0.45076904) (305,0.45116553) (306,0.450535) (307,0.45098725) (308,0.4494473) (309,0.45047602) (310,0.45000857) (311,0.4499671) (312,0.44953918) (313,0.45021632) (314,0.4499903) (315,0.4489783) (316,0.45014688) (317,0.45013165) (318,0.44929928) (319,0.44778463) (320,0.4500177) (321,0.44875076) (322,0.44860274) (323,0.4480156) (324,0.44979796) (325,0.45059797) (326,0.44944444) (327,0.4503923) (328,0.45016116) (329,0.44961512) (330,0.44958732) (331,0.45095396) (332,0.449711) (333,0.4489047) (334,0.44979832) (335,0.44975838) (336,0.45090505) (337,0.45110026) (338,0.44844273) (339,0.45012861) (340,0.44992638) (341,0.45092067) (342,0.44978407) (343,0.4509199) (344,0.45100817) (345,0.4493577) (346,0.44974506) (347,0.45098972) (348,0.4505116) (349,0.45003787) (350,0.4484473) (351,0.4496174) (352,0.4509294) (353,0.44950667) (354,0.4498029) (355,0.4497717) (356,0.44944236) (357,0.44967502) (358,0.44877377) (359,0.44925722) (360,0.45105633) (361,0.44955975) (362,0.45041877) (363,0.44914535) (364,0.4490917) (365,0.4491577) (366,0.4498122) (367,0.44901407) (368,0.44932345) (369,0.45023212) (370,0.44903958) (371,0.45017162) (372,0.45041457) (373,0.44991592) (374,0.44865716) (375,0.4492905) (376,0.4499161) (377,0.4496233) (378,0.44829243) (379,0.45001048) (380,0.45123458) (381,0.4496505) (382,0.45052874) (383,0.44955632) (384,0.44871613) (385,0.45048878) (386,0.45003006) (387,0.45146766) (388,0.44991666) (389,0.44946346) (390,0.44932783) (391,0.44741592) (392,0.4489298) (393,0.4493105) (394,0.44989288) (395,0.4496267) (396,0.44835997) (397,0.44999126) (398,0.4504081) (399,0.44951656) (400,0.44951808) (401,0.45034096) (402,0.44985902) (403,0.44976637) (404,0.44967827) (405,0.44824657) (406,0.44841668) (407,0.44923002) (408,0.44983143) (409,0.44854146) (410,0.4496387) (411,0.4500255) (412,0.4498687) (413,0.44961283) (414,0.45095852) (415,0.4494047) (416,0.44936433) (417,0.45093226) (418,0.45108372) (419,0.45075476) (420,0.44948632) (421,0.45125285) (422,0.44846308) (423,0.44989648) (424,0.45022509) (425,0.45164517) (426,0.44876942) (427,0.4507715) (428,0.44940144) (429,0.4500915) (430,0.44902322) (431,0.4489119) (432,0.4494608) (433,0.450551) (434,0.44937822) (435,0.4502677) (436,0.45118418) (437,0.4499239) (438,0.44951102) (439,0.44990698) (440,0.4499762) (441,0.44967562) (442,0.45091704) (443,0.44873115) (444,0.44880956) (445,0.44952074) (446,0.4505801) (447,0.44925475) (448,0.44871765) (449,0.44992352) (450,0.4483712) (451,0.44928578) (452,0.4498008) (453,0.450976) (454,0.44984227) (455,0.44914842) (456,0.44854584) (457,0.4500371) (458,0.4476699) (459,0.44905213) (460,0.44961834) (461,0.448691) (462,0.45028234) (463,0.44986966) (464,0.4492616) (465,0.4490217) (466,0.44920033) (467,0.4482502) (468,0.44876447) (469,0.44937328) (470,0.44901675) (471,0.45125952) (472,0.44970757) (473,0.45080212) (474,0.44951466) (475,0.4494747) (476,0.44880098) (477,0.44931242) (478,0.4497519) (479,0.45093894) (480,0.45009798) (481,0.4492226) (482,0.44955555) (483,0.44905326) (484,0.44747925) (485,0.4497797) (486,0.44934893) (487,0.45022926) (488,0.45051578) (489,0.45035827) (490,0.44823384) (491,0.4501117) (492,0.4498788) (493,0.44960463) (494,0.44869465) (495,0.4497519) (496,0.45010066) (497,0.4500137) (498,0.44982362) (499,0.45166934) (500,0.4511153) (501,0.45078176) (502,0.45094082) (503,0.44948632) (504,0.44988012) (505,0.4512597) (506,0.44879624) (507,0.45053464) (508,0.45159495) (509,0.45155138)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39567122) (1,0.45717883) (2,0.45543057) (3,0.45388716) (4,0.45150095) (5,0.45090032) (6,0.44967332) (7,0.4498381) (8,0.44956982) (9,0.44991896) (10,0.44956583) (11,0.45027912) (12,0.45004168) (13,0.44962367) (14,0.44921213) (15,0.4498183) (16,0.4503651) (17,0.4488689) (18,0.44819805) (19,0.44975057) (20,0.45187557) (21,0.44929394) (22,0.45046937) (23,0.44878235) (24,0.44976524) (25,0.45112994) (26,0.44906336) (27,0.44973496) (28,0.44985464) (29,0.45185196) (30,0.4498358) (31,0.4497283) (32,0.4505116) (33,0.45155576) (34,0.4506111) (35,0.44921747) (36,0.4498225) (37,0.44865012) (38,0.4490194) (39,0.45057154) (40,0.4493948) (41,0.45049277) (42,0.44983295) (43,0.44951904) (44,0.45065373) (45,0.44924867) (46,0.45010749) (47,0.44931525) (48,0.4506092) (49,0.4512439) (50,0.4500156) (51,0.45037138) (52,0.44958505) (53,0.44888222) (54,0.4503963) (55,0.44973326) (56,0.45083427) (57,0.4489372) (58,0.44900382) (59,0.44934437) (60,0.4497951) (61,0.45088527) (62,0.45083562) (63,0.44833753) (64,0.44907135) (65,0.44866914) (66,0.44944426) (67,0.45032078) (68,0.44856715) (69,0.44944522) (70,0.4491444) (71,0.44937596) (72,0.45110235) (73,0.44930023) (74,0.4501077) (75,0.4492837) (76,0.44880155) (77,0.4481524) (78,0.45023897) (79,0.44959474) (80,0.45038527) (81,0.4511132) (82,0.44867256) (83,0.45055935) (84,0.44938812) (85,0.4495236) (86,0.45094636) (87,0.44828975) (88,0.44973707) (89,0.4478318) (90,0.44830024) (91,0.4490999) (92,0.4489005) (93,0.4497536) (94,0.44975114) (95,0.45042846) (96,0.4504452) (97,0.449418) (98,0.44998822) (99,0.4480858) (100,0.4491722) (101,0.44971177) (102,0.44766364) (103,0.448008) (104,0.45030117) (105,0.4490487) (106,0.4482907) (107,0.44795033) (108,0.44695967) (109,0.44982514) (110,0.44975096) (111,0.449926) (112,0.44880918) (113,0.44928157) (114,0.44839993) (115,0.44889268) (116,0.4492325) (117,0.44945833) (118,0.45021993) (119,0.44864973) (120,0.44936967) (121,0.4495118) (122,0.44932058) (123,0.44948402) (124,0.44938317) (125,0.4495293) (126,0.44759017) (127,0.44918627) (128,0.44853938) (129,0.44929376) (130,0.4498516) (131,0.4492241) (132,0.44974276) (133,0.44883734) (134,0.45064613) (135,0.44862613) (136,0.45090657) (137,0.45103255) (138,0.44840774) (139,0.45017922) (140,0.4490529) (141,0.44978082) (142,0.45027703) (143,0.44976863) (144,0.4503008) (145,0.4495569) (146,0.44873136) (147,0.44968647) (148,0.4482397) (149,0.4483864) (150,0.44876447) (151,0.44909057) (152,0.44858676) (153,0.449414) (154,0.4507713) (155,0.44920167) (156,0.44993302) (157,0.4480902) (158,0.44991115) (159,0.45021936) (160,0.4495156) (161,0.45003045) (162,0.44917372) (163,0.44976047) (164,0.4508771) (165,0.44985503) (166,0.44827738) (167,0.4479547) (168,0.4492715) (169,0.45104071) (170,0.4500255) (171,0.4493324) (172,0.44894788) (173,0.448977) (174,0.45044807) (175,0.45051408) (176,0.45009285) (177,0.4481389) (178,0.44980478) (179,0.44874373) (180,0.44887996) (181,0.44981867) (182,0.4486739) (183,0.4491522) (184,0.4493731) (185,0.44957364) (186,0.44942978) (187,0.45009038) (188,0.44953254) (189,0.44984835) (190,0.44764078) (191,0.44965696) (192,0.4502384) (193,0.4491524) (194,0.44944826) (195,0.44815412) (196,0.44814992) (197,0.44882932) (198,0.45059514) (199,0.4496619) (200,0.44881886) (201,0.4503613) (202,0.44798175) (203,0.44844824) (204,0.4489747) (205,0.44947165) (206,0.44932666) (207,0.4496695) (208,0.44969824) (209,0.44917086) (210,0.4503147) (211,0.4494844) (212,0.45012328) (213,0.4489161) (214,0.4487441) (215,0.4487953) (216,0.44999734) (217,0.4495679) (218,0.44812366) (219,0.4490329) (220,0.45033237) (221,0.4510953) (222,0.44892657) (223,0.44926864) (224,0.44919634) (225,0.44855213) (226,0.4498379) (227,0.448543) (228,0.4489317) (229,0.44877797) (230,0.44960788) (231,0.45055747) (232,0.45149276) (233,0.450293) (234,0.44878843) (235,0.44909036) (236,0.45010674) (237,0.4500919) (238,0.45047012) (239,0.44977605) (240,0.45071575) (241,0.4486602) (242,0.4496912) (243,0.44950038) (244,0.4486798) (245,0.44944215) (246,0.4504235) (247,0.44983485) (248,0.448406) (249,0.4491973) (250,0.4488364) (251,0.4486996) (252,0.44875628) (253,0.44888547) (254,0.44962138) (255,0.44786206) (256,0.4482757) (257,0.4479334) (258,0.44915792) (259,0.4495156) (260,0.4499861) (261,0.44811586) (262,0.4476564) (263,0.44901845) (264,0.450371) (265,0.4492226) (266,0.4515095) (267,0.45073897) (268,0.45041096) (269,0.45012042) (270,0.44945624) (271,0.44783828) (272,0.4499336) (273,0.44978347) (274,0.4489865) (275,0.4507289) (276,0.44996843) (277,0.44997773) (278,0.44850457) (279,0.4491657) (280,0.44825763) (281,0.44798365) (282,0.44876218) (283,0.44870377) (284,0.4502694) (285,0.44970188) (286,0.45051104) (287,0.44938755) (288,0.44943455) (289,0.4506678) (290,0.45032364) (291,0.4501701) (292,0.44880745) (293,0.45001388) (294,0.4490801) (295,0.44864345) (296,0.45016173) (297,0.45023403) (298,0.44876978) (299,0.44944996) (300,0.44983542) (301,0.44893) (302,0.4483183) (303,0.4496994) (304,0.4505649) (305,0.45039478) (306,0.44965792) (307,0.44977665) (308,0.45038015) (309,0.45100495) (310,0.44856888) (311,0.45004508) (312,0.45113719) (313,0.44917446) (314,0.44866592) (315,0.44974697) (316,0.44969445) (317,0.450727) (318,0.4514804) (319,0.4505413) (320,0.4493613) (321,0.44961187) (322,0.44999942) (323,0.44951084) (324,0.45108867) (325,0.45179528) (326,0.45038146) (327,0.45015144) (328,0.449238) (329,0.45115334) (330,0.44988927) (331,0.45096272) (332,0.45134628) (333,0.44971195) (334,0.45004356) (335,0.4484547) (336,0.4488807) (337,0.44956183) (338,0.44925532) (339,0.44995585) (340,0.45040372) (341,0.45058408) (342,0.44836852) (343,0.4485565) (344,0.44972888) (345,0.45013794) (346,0.44940507) (347,0.44898573) (348,0.44929263) (349,0.44835445) (350,0.4490898) (351,0.4499456) (352,0.45053253) (353,0.45091572) (354,0.44854146) (355,0.44980365) (356,0.44901046) (357,0.44905195) (358,0.4493632) (359,0.4493497) (360,0.4480101) (361,0.45018438) (362,0.45036986) (363,0.44972506) (364,0.44932818) (365,0.45037538) (366,0.45048288) (367,0.45043722) (368,0.44936055) (369,0.4504018) (370,0.44880784) (371,0.44887727) (372,0.4485759) (373,0.44897774) (374,0.450703) (375,0.44996423) (376,0.44866267) (377,0.45022792) (378,0.4518322) (379,0.4485116) (380,0.44948706) (381,0.4499608) (382,0.4493927) (383,0.4490175) (384,0.4482755) (385,0.44881222) (386,0.44870624) (387,0.45025247) (388,0.44917428) (389,0.4498168) (390,0.4485019) (391,0.44962138) (392,0.44781032) (393,0.44788432) (394,0.44910616) (395,0.44866076) (396,0.4495801) (397,0.45016134) (398,0.44973534) (399,0.44931164) (400,0.44959342) (401,0.44851428) (402,0.44931737) (403,0.44931737) (404,0.4486678) (405,0.45010635) (406,0.44785884) (407,0.4493455) (408,0.4493845) (409,0.4493866) (410,0.45036453) (411,0.45008314) (412,0.45143113) (413,0.45015222) (414,0.4496425) (415,0.45055062) (416,0.4487403) (417,0.44859913) (418,0.44931147) (419,0.44989136) (420,0.45177853) (421,0.45066515) (422,0.45044845) (423,0.4494359) (424,0.44921634) (425,0.44974753) (426,0.4497015) (427,0.448715) (428,0.44837615) (429,0.44920337) (430,0.44959056) (431,0.4490236) (432,0.45071974) (433,0.4507053) (434,0.45105326) (435,0.44970357) (436,0.44933352) (437,0.45109951) (438,0.45220873) (439,0.45117864) (440,0.45048916) (441,0.45082363) (442,0.44969693) (443,0.4488767) (444,0.44925648) (445,0.4495706) (446,0.44825915) (447,0.4494178) (448,0.4488356) (449,0.4490491) (450,0.44942752) (451,0.4499243) (452,0.4494374) (453,0.4497595) (454,0.4510744) (455,0.45036379) (456,0.4504766) (457,0.45194843) (458,0.4508008) (459,0.45038375) (460,0.44854432) (461,0.45054966) (462,0.45065525) (463,0.44991228) (464,0.44877207) (465,0.45054737) (466,0.45079756) (467,0.45038545) (468,0.44968227) (469,0.45038888) (470,0.45012042) (471,0.4495367) (472,0.45007515) (473,0.44946748) (474,0.45202568) (475,0.45003766) (476,0.44969845) (477,0.45002472) (478,0.44979432) (479,0.44965297) (480,0.4496189) (481,0.4503143) (482,0.4490858) (483,0.44969407) (484,0.4490156) (485,0.44927302) (486,0.45117143) (487,0.45084608) (488,0.44948953) (489,0.44920796) (490,0.44930062) (491,0.44993055) (492,0.44936016) (493,0.4497599) (494,0.4491427) (495,0.44940278) (496,0.45014915) (497,0.44854015) (498,0.4487637) (499,0.44875857) (500,0.44750857) (501,0.44912368) (502,0.45068038) (503,0.45021614) (504,0.44913697) (505,0.44949335) (506,0.4497656) (507,0.45078635) (508,0.44899297) (509,0.4482287)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.39476427) (1,0.45760882) (2,0.45546842) (3,0.45271537) (4,0.45154166) (5,0.4495567) (6,0.44918835) (7,0.44951674) (8,0.4487871) (9,0.45124373) (10,0.4488025) (11,0.44930878) (12,0.45001882) (13,0.4500428) (14,0.44903997) (15,0.44976524) (16,0.44966304) (17,0.44884875) (18,0.44981107) (19,0.4504749) (20,0.4509589) (21,0.4511874) (22,0.44940048) (23,0.449129) (24,0.44882762) (25,0.44882402) (26,0.4484867) (27,0.44938642) (28,0.44925228) (29,0.44972527) (30,0.45018226) (31,0.45096004) (32,0.44872698) (33,0.45088243) (34,0.45011073) (35,0.4495468) (36,0.44930157) (37,0.45115203) (38,0.44945017) (39,0.44950303) (40,0.449524) (41,0.44984436) (42,0.45004642) (43,0.4497932) (44,0.4493324) (45,0.44820777) (46,0.44888642) (47,0.44865316) (48,0.44921917) (49,0.44902587) (50,0.45011795) (51,0.44983676) (52,0.448875) (53,0.4489007) (54,0.4493126) (55,0.44816932) (56,0.44835997) (57,0.44894692) (58,0.44889116) (59,0.4484296) (60,0.44895968) (61,0.45085102) (62,0.44974658) (63,0.44971672) (64,0.45008618) (65,0.4482283) (66,0.44804984) (67,0.448348) (68,0.44995832) (69,0.4500683) (70,0.4502677) (71,0.4499216) (72,0.4481777) (73,0.44896767) (74,0.44909436) (75,0.44953558) (76,0.4489159) (77,0.44835636) (78,0.44820204) (79,0.44763985) (80,0.4495177) (81,0.44897413) (82,0.44932154) (83,0.4476655) (84,0.45012063) (85,0.4500624) (86,0.44991535) (87,0.448531) (88,0.44934133) (89,0.44914308) (90,0.45048743) (91,0.44921747) (92,0.4501176) (93,0.45025438) (94,0.4497544) (95,0.4508594) (96,0.4499142) (97,0.44815525) (98,0.447172) (99,0.4502479) (100,0.44930747) (101,0.44981012) (102,0.45007858) (103,0.44910824) (104,0.45011777) (105,0.45039934) (106,0.45011148) (107,0.4504009) (108,0.4497717) (109,0.45017657) (110,0.44950607) (111,0.45064175) (112,0.45040467) (113,0.44973555) (114,0.4500548) (115,0.45056355) (116,0.45108923) (117,0.44920015) (118,0.45018855) (119,0.44970778) (120,0.4498963) (121,0.45105022) (122,0.4480784) (123,0.44845682) (124,0.44965163) (125,0.44939366) (126,0.44889328) (127,0.44856927) (128,0.45061472) (129,0.4490858) (130,0.45020053) (131,0.44946384) (132,0.4478579) (133,0.4492502) (134,0.44918245) (135,0.448797) (136,0.44985998) (137,0.45064974) (138,0.44868818) (139,0.44901466) (140,0.44981164) (141,0.44861987) (142,0.44898403) (143,0.44906068) (144,0.44874695) (145,0.44986072) (146,0.44832915) (147,0.45056736) (148,0.44885978) (149,0.45015222) (150,0.44861016) (151,0.4502519) (152,0.44965506) (153,0.44879967) (154,0.4496777) (155,0.44840583) (156,0.4478653) (157,0.4486697) (158,0.44913697) (159,0.448383) (160,0.44969654) (161,0.44962654) (162,0.44875953) (163,0.44941458) (164,0.44981337) (165,0.44952664) (166,0.44929224) (167,0.44886547) (168,0.45063186) (169,0.44965753) (170,0.44849506) (171,0.44976407) (172,0.44901124) (173,0.4488423) (174,0.44962615) (175,0.44917637) (176,0.44968435) (177,0.44965124) (178,0.450625) (179,0.44986606) (180,0.45107096) (181,0.45030555) (182,0.44962347) (183,0.44790792) (184,0.44974884) (185,0.44887537) (186,0.44857383) (187,0.45030022) (188,0.44984588) (189,0.44813013) (190,0.44868055) (191,0.4497363) (192,0.44928956) (193,0.44932896) (194,0.45013186) (195,0.45012063) (196,0.44919786) (197,0.4480997) (198,0.44812328) (199,0.45004624) (200,0.44769862) (201,0.4489711) (202,0.449746) (203,0.449914) (204,0.44968283) (205,0.44904092) (206,0.4497344) (207,0.45001826) (208,0.4503065) (209,0.4499098) (210,0.4503512) (211,0.44991115) (212,0.45026428) (213,0.44973534) (214,0.44992656) (215,0.44952872) (216,0.44945282) (217,0.4506001) (218,0.45017904) (219,0.45034608) (220,0.4500213) (221,0.4499338) (222,0.450328) (223,0.45079985) (224,0.4505801) (225,0.45012748) (226,0.44930592) (227,0.44817296) (228,0.45017827) (229,0.44916514) (230,0.44926694) (231,0.4497304) (232,0.4494941) (233,0.45018074) (234,0.4505959) (235,0.450488) (236,0.4519003) (237,0.4508733) (238,0.4501952) (239,0.45011795) (240,0.44920585) (241,0.45028234) (242,0.44923422) (243,0.45019406) (244,0.44971824) (245,0.45020014) (246,0.45013127) (247,0.44963813) (248,0.45127073) (249,0.44847584) (250,0.44982857) (251,0.45038128) (252,0.449023) (253,0.4490078) (254,0.4495411) (255,0.44970128) (256,0.45134532) (257,0.45030117) (258,0.44908658) (259,0.45023555) (260,0.44900477) (261,0.44934455) (262,0.448504) (263,0.44998327) (264,0.45090926) (265,0.45040107) (266,0.44942465) (267,0.44986892) (268,0.44933504) (269,0.45041496) (270,0.44880137) (271,0.4493668) (272,0.45013833) (273,0.4503653) (274,0.45043722) (275,0.45103785) (276,0.44961452) (277,0.44964156) (278,0.4491545) (279,0.4494338) (280,0.44898346) (281,0.45028064) (282,0.44966838) (283,0.44988433) (284,0.44962367) (285,0.45030117) (286,0.44961092) (287,0.44798097) (288,0.44810122) (289,0.44923517) (290,0.44964308) (291,0.45029414) (292,0.44929758) (293,0.4490894) (294,0.449379) (295,0.44961643) (296,0.44928387) (297,0.44869864) (298,0.4492304) (299,0.448914) (300,0.44834664) (301,0.44953254) (302,0.44981354) (303,0.44991857) (304,0.448844) (305,0.44995606) (306,0.44886208) (307,0.4505666) (308,0.45021403) (309,0.44914934) (310,0.4492485) (311,0.4501488) (312,0.45048344) (313,0.45053273) (314,0.45052359) (315,0.4489102) (316,0.44880822) (317,0.44901046) (318,0.4511617) (319,0.44911987) (320,0.44977206) (321,0.4502424) (322,0.45086396) (323,0.4505061) (324,0.45033827) (325,0.45021403) (326,0.44974884) (327,0.44930688) (328,0.44893074) (329,0.44918397) (330,0.44997928) (331,0.45050684) (332,0.44951618) (333,0.44987708) (334,0.4487401) (335,0.44967732) (336,0.44714364) (337,0.4486701) (338,0.44969806) (339,0.45066285) (340,0.45089194) (341,0.44917256) (342,0.45000076) (343,0.4505683) (344,0.4499587) (345,0.4514648) (346,0.45021498) (347,0.45069045) (348,0.44902208) (349,0.44960028) (350,0.44846386) (351,0.44876066) (352,0.44852665) (353,0.45126656) (354,0.45122907) (355,0.44950932) (356,0.44963014) (357,0.4493027) (358,0.4505508) (359,0.44991723) (360,0.45051733) (361,0.45034435) (362,0.44892788) (363,0.44846672) (364,0.45037082) (365,0.44868606) (366,0.44875762) (367,0.4503752) (368,0.44813147) (369,0.44935045) (370,0.44919482) (371,0.4491857) (372,0.44996005) (373,0.44938564) (374,0.44934055) (375,0.4473872) (376,0.44853863) (377,0.44842598) (378,0.45024562) (379,0.45020968) (380,0.44980764) (381,0.45064744) (382,0.44964173) (383,0.44867143) (384,0.45051825) (385,0.44994426) (386,0.44893417) (387,0.4495959) (388,0.45137292) (389,0.44971347) (390,0.4505822) (391,0.44895813) (392,0.44887462) (393,0.45047775) (394,0.45112443) (395,0.44868684) (396,0.44868094) (397,0.45005575) (398,0.44954833) (399,0.45054415) (400,0.44921994) (401,0.45066077) (402,0.44925722) (403,0.4496231) (404,0.44929966) (405,0.4487926) (406,0.44936493) (407,0.4497462) (408,0.44919083) (409,0.45129737) (410,0.4487302) (411,0.4507515) (412,0.4491933) (413,0.44946936) (414,0.44974124) (415,0.45032838) (416,0.45098287) (417,0.45125893) (418,0.45055804) (419,0.45025247) (420,0.44992465) (421,0.45081526) (422,0.44914478) (423,0.45017788) (424,0.45129225) (425,0.4512601) (426,0.44941306) (427,0.44912538) (428,0.4502053) (429,0.44990087) (430,0.44978195) (431,0.45042276) (432,0.44980347) (433,0.45041686) (434,0.44981736) (435,0.44936776) (436,0.44910273) (437,0.44957876) (438,0.45039156) (439,0.4484041) (440,0.44869825) (441,0.44843644) (442,0.45100534) (443,0.44952187) (444,0.450289) (445,0.4504361) (446,0.44984493) (447,0.44995606) (448,0.44922224) (449,0.4501916) (450,0.44906107) (451,0.44915658) (452,0.44891915) (453,0.44792694) (454,0.44936568) (455,0.4496636) (456,0.44812575) (457,0.45054567) (458,0.45219484) (459,0.44979262) (460,0.449617) (461,0.45002168) (462,0.450746) (463,0.44937974) (464,0.45063338) (465,0.45011303) (466,0.4493107) (467,0.4484235) (468,0.44964325) (469,0.45100266) (470,0.44902265) (471,0.4490274) (472,0.44940013) (473,0.44826275) (474,0.44971898) (475,0.4503598) (476,0.45134285) (477,0.45126048) (478,0.45078823) (479,0.44981602) (480,0.44958714) (481,0.44962007) (482,0.44855574) (483,0.44874752) (484,0.4492951) (485,0.44974923) (486,0.44897735) (487,0.45013452) (488,0.44922602) (489,0.44935444) (490,0.44921917) (491,0.44991723) (492,0.45172966) (493,0.4501958) (494,0.44968894) (495,0.44997278) (496,0.4496284) (497,0.4497595) (498,0.45085445) (499,0.44994634) (500,0.45035502) (501,0.45074144) (502,0.45071024) (503,0.4487719) (504,0.4487481) (505,0.44764194) (506,0.44861376) (507,0.4485567) (508,0.44917104) (509,0.4494726)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group",
        1,
        "Valiant lgl-lgl ladder with reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.39592674) (1,0.4612595) (2,0.45735693) (3,0.45513907) (4,0.45417255) (5,0.45385522) (6,0.45194197) (7,0.45210236) (8,0.45167047) (9,0.45164955) (10,0.45102417) (11,0.45104736) (12,0.4516486) (13,0.45304298) (14,0.45224145) (15,0.45263776) (16,0.4522871) (17,0.4521642) (18,0.45205992) (19,0.45398572) (20,0.4516094) (21,0.45160502) (22,0.45039916) (23,0.45226428) (24,0.45175683) (25,0.4520955) (26,0.45210558) (27,0.45218626) (28,0.4524397) (29,0.45244786) (30,0.45211625) (31,0.45038375) (32,0.45049563) (33,0.45163757) (34,0.45253214) (35,0.4520588) (36,0.4532382) (37,0.45160273) (38,0.45052475) (39,0.45091915) (40,0.45174602) (41,0.45129967) (42,0.45136702) (43,0.44920358) (44,0.44867998) (45,0.45029566) (46,0.45080823) (47,0.45109835) (48,0.4500019) (49,0.4512011) (50,0.45145148) (51,0.45087558) (52,0.4504998) (53,0.45143816) (54,0.45179948) (55,0.45188698) (56,0.451246) (57,0.45135084) (58,0.4517829) (59,0.45171517) (60,0.4516172) (61,0.45172375) (62,0.45124277) (63,0.4505664) (64,0.45115146) (65,0.4518845) (66,0.45182496) (67,0.4520331) (68,0.4505856) (69,0.45137328) (70,0.45305404) (71,0.45167503) (72,0.4523223) (73,0.45187804) (74,0.4519553) (75,0.4514395) (76,0.45230365) (77,0.45118627) (78,0.45136186) (79,0.45128253) (80,0.4516893) (81,0.45229584) (82,0.45167503) (83,0.45317426) (84,0.4512926) (85,0.4511096) (86,0.45096308) (87,0.4510329) (88,0.4519178) (89,0.4513826) (90,0.45119786) (91,0.44943094) (92,0.45204946) (93,0.45197338) (94,0.45193094) (95,0.4518493) (96,0.45248097) (97,0.45221555) (98,0.4516952) (99,0.45202398) (100,0.45073572) (101,0.449926) (102,0.45306507) (103,0.45258066) (104,0.45184493) (105,0.45091704) (106,0.4518885) (107,0.4511973) (108,0.45088908) (109,0.4516585) (110,0.45110026) (111,0.45033276) (112,0.4513988) (113,0.45115373) (114,0.45300132) (115,0.4524125) (116,0.45175532) (117,0.45052132) (118,0.45056146) (119,0.45057535) (120,0.45200056) (121,0.4517441) (122,0.45131734) (123,0.4518668) (124,0.45139328) (125,0.45086947) (126,0.45118818) (127,0.45033562) (128,0.45194158) (129,0.45194483) (130,0.45112786) (131,0.4503282) (132,0.45268112) (133,0.451445) (134,0.45175323) (135,0.45169216) (136,0.4513244) (137,0.4508708) (138,0.45115697) (139,0.44963184) (140,0.45003578) (141,0.45051143) (142,0.45056698) (143,0.4523769) (144,0.45212024) (145,0.451012) (146,0.4507443) (147,0.45124277) (148,0.45192218) (149,0.44997394) (150,0.45266476) (151,0.45134702) (152,0.4524627) (153,0.45256412) (154,0.4522603) (155,0.45145413) (156,0.45144215) (157,0.4522519) (158,0.45165393) (159,0.45167542) (160,0.45306242) (161,0.45303005) (162,0.45190316) (163,0.45189327) (164,0.45055327) (165,0.45168114) (166,0.4527966) (167,0.45342353) (168,0.4524627) (169,0.4508826) (170,0.45102188) (171,0.4518727) (172,0.45107114) (173,0.4513752) (174,0.45108163) (175,0.45019084) (176,0.45150077) (177,0.4526891) (178,0.4517561) (179,0.45220166) (180,0.45002493) (181,0.45167485) (182,0.45274067) (183,0.45145682) (184,0.4515272) (185,0.45148498) (186,0.45198402) (187,0.4516305) (188,0.4495546) (189,0.45093778) (190,0.45079377) (191,0.45193663) (192,0.45162824) (193,0.45155442) (194,0.45032707) (195,0.4504005) (196,0.45147127) (197,0.45280918) (198,0.4518872) (199,0.45352322) (200,0.45154986) (201,0.45122242) (202,0.45113146) (203,0.45086357) (204,0.4498141) (205,0.4521663) (206,0.451418) (207,0.4510333) (208,0.45036814) (209,0.4514532) (210,0.4528828) (211,0.45061606) (212,0.45036244) (213,0.4498303) (214,0.4523674) (215,0.45263374) (216,0.4522306) (217,0.45176047) (218,0.45254394) (219,0.4521501) (220,0.4508984) (221,0.45131734) (222,0.45220166) (223,0.45149258) (224,0.45113888) (225,0.45078388) (226,0.45149904) (227,0.4513398) (228,0.45113298) (229,0.45256716) (230,0.45287633) (231,0.45105916) (232,0.45140448) (233,0.45091286) (234,0.45028463) (235,0.4508883) (236,0.4515896) (237,0.45129168) (238,0.4510761) (239,0.45110902) (240,0.45049885) (241,0.45000476) (242,0.45176333) (243,0.45110577) (244,0.4517403) (245,0.45111987) (246,0.45101693) (247,0.45121118) (248,0.45078996) (249,0.4504587) (250,0.44997716) (251,0.45026636) (252,0.451492) (253,0.45169482) (254,0.45126274) (255,0.45306984) (256,0.45169273) (257,0.4521699) (258,0.451898) (259,0.45102513) (260,0.4528653) (261,0.45189953) (262,0.45264822) (263,0.45170587) (264,0.45139515) (265,0.45168436) (266,0.45117542) (267,0.4517599) (268,0.45161435) (269,0.4513071) (270,0.4512475) (271,0.4502346) (272,0.45119348) (273,0.4514454) (274,0.45111376) (275,0.45136854) (276,0.45001543) (277,0.45249543) (278,0.4512222) (279,0.4512633) (280,0.45149162) (281,0.4537123) (282,0.45156258) (283,0.45110807) (284,0.45114365) (285,0.45117465) (286,0.45198572) (287,0.451457) (288,0.45126465) (289,0.45109588) (290,0.45228997) (291,0.45106658) (292,0.4512403) (293,0.45079717) (294,0.45103577) (295,0.45229453) (296,0.4502894) (297,0.45163566) (298,0.45147908) (299,0.45166856) (300,0.45290866) (301,0.4505993) (302,0.45155632) (303,0.45007363) (304,0.45171365) (305,0.4520453) (306,0.4520118) (307,0.45160273) (308,0.4517129) (309,0.4510721) (310,0.45115733) (311,0.45005575) (312,0.4504203) (313,0.4515704) (314,0.45181754) (315,0.4512559) (316,0.45048365) (317,0.45045775) (318,0.45132002) (319,0.45119864) (320,0.4518628) (321,0.45124885) (322,0.44986263) (323,0.45041382) (324,0.45083427) (325,0.4515122) (326,0.45102227) (327,0.4493963) (328,0.4504867) (329,0.45148936) (330,0.45084855) (331,0.45040506) (332,0.4516482) (333,0.45283523) (334,0.45211473) (335,0.45109436) (336,0.45274943) (337,0.45214155) (338,0.4517068) (339,0.45093435) (340,0.4499378) (341,0.45125037) (342,0.45181203) (343,0.45142257) (344,0.4519553) (345,0.45129946) (346,0.45166266) (347,0.45301998) (348,0.45184988) (349,0.4506208) (350,0.45259914) (351,0.44985104) (352,0.44837406) (353,0.4505896) (354,0.45289573) (355,0.4527673) (356,0.4508632) (357,0.4496039) (358,0.45285958) (359,0.45021823) (360,0.45154834) (361,0.45175114) (362,0.45032972) (363,0.45149714) (364,0.45117334) (365,0.4516233) (366,0.45018208) (367,0.44992313) (368,0.45104527) (369,0.45138147) (370,0.451008) (371,0.45083848) (372,0.4518965) (373,0.45080385) (374,0.4505152) (375,0.45306545) (376,0.45081335) (377,0.44900382) (378,0.4512972) (379,0.45213395) (380,0.45043075) (381,0.45137575) (382,0.45078692) (383,0.45108542) (384,0.45073935) (385,0.45217314) (386,0.4505002) (387,0.45067826) (388,0.4512108) (389,0.4503128) (390,0.44982457) (391,0.45010692) (392,0.45058239) (393,0.44946632) (394,0.44901466) (395,0.45106298) (396,0.4503242) (397,0.45246175) (398,0.4516541) (399,0.45187175) (400,0.45158276) (401,0.45159322) (402,0.45151788) (403,0.4518805) (404,0.45154682) (405,0.45137575) (406,0.45166743) (407,0.45076331) (408,0.4503065) (409,0.45014822) (410,0.45085484) (411,0.4512953) (412,0.45236206) (413,0.45072395) (414,0.45179567) (415,0.45199144) (416,0.45169997) (417,0.45205688) (418,0.45241782) (419,0.45034322) (420,0.45039612) (421,0.45124486) (422,0.45300248) (423,0.45204282) (424,0.45174828) (425,0.45066154) (426,0.4516956) (427,0.45194465) (428,0.45104015) (429,0.45236015) (430,0.4512932) (431,0.45269197) (432,0.4523181) (433,0.4523495) (434,0.45030916) (435,0.451125) (436,0.45109588) (437,0.4525215) (438,0.4511349) (439,0.45188034) (440,0.45010006) (441,0.4503944) (442,0.45077455) (443,0.45101464) (444,0.451953) (445,0.4523923) (446,0.4512087) (447,0.4521117) (448,0.45032647) (449,0.45165583) (450,0.450516) (451,0.4508851) (452,0.4509648) (453,0.45124316) (454,0.45105478) (455,0.4521701) (456,0.45102453) (457,0.45237595) (458,0.45173648) (459,0.45074183) (460,0.45225742) (461,0.45087063) (462,0.45209152) (463,0.45182344) (464,0.4519629) (465,0.45254338) (466,0.45193207) (467,0.4510917) (468,0.45067027) (469,0.45092827) (470,0.4508126) (471,0.45057058) (472,0.4497306) (473,0.45195854) (474,0.45126826) (475,0.45006546) (476,0.45228672) (477,0.45149067) (478,0.45074314) (479,0.45010102) (480,0.4502167) (481,0.4520253) (482,0.45121613) (483,0.44994995) (484,0.45203575) (485,0.45139042) (486,0.45030537) (487,0.44977874) (488,0.45179263) (489,0.45227683) (490,0.45178634) (491,0.4521288) (492,0.4521425) (493,0.4523845) (494,0.4516522) (495,0.45131412) (496,0.4497675) (497,0.4512734) (498,0.45186624) (499,0.45296004) (500,0.45029184) (501,0.45125705) (502,0.45114118) (503,0.45137385) (504,0.4520141) (505,0.45149145) (506,0.45115182) (507,0.4516425) (508,0.4510664) (509,0.45135882)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3958185) (1,0.4621368) (2,0.4570942) (3,0.45472336) (4,0.45341343) (5,0.45304433) (6,0.45279014) (7,0.45277664) (8,0.4527789) (9,0.45147318) (10,0.4520354) (11,0.45236245) (12,0.45219997) (13,0.45344177) (14,0.45370775) (15,0.45284474) (16,0.45224696) (17,0.45064953) (18,0.45121574) (19,0.4520354) (20,0.45189345) (21,0.4523632) (22,0.45130366) (23,0.45271558) (24,0.45231393) (25,0.45006126) (26,0.45180213) (27,0.45058295) (28,0.4502053) (29,0.45055518) (30,0.4520295) (31,0.45113793) (32,0.45164287) (33,0.45188394) (34,0.45205307) (35,0.45135882) (36,0.45116857) (37,0.4501271) (38,0.45149925) (39,0.45097297) (40,0.45085254) (41,0.45035085) (42,0.4515936) (43,0.4518048) (44,0.45063013) (45,0.45064726) (46,0.45087615) (47,0.45023897) (48,0.45149487) (49,0.44999638) (50,0.45000038) (51,0.45044538) (52,0.45020947) (53,0.4512987) (54,0.45207745) (55,0.45093682) (56,0.45079222) (57,0.45155764) (58,0.45177814) (59,0.44965163) (60,0.4516821) (61,0.45076483) (62,0.45132077) (63,0.45018438) (64,0.4507709) (65,0.45198116) (66,0.45211738) (67,0.4515019) (68,0.45203254) (69,0.45157573) (70,0.45158237) (71,0.45067027) (72,0.45083696) (73,0.45144272) (74,0.45186645) (75,0.4525504) (76,0.45160255) (77,0.450031) (78,0.45003653) (79,0.45176673) (80,0.45211264) (81,0.45193645) (82,0.45155117) (83,0.45041552) (84,0.4511075) (85,0.45186225) (86,0.45193568) (87,0.4531581) (88,0.4523301) (89,0.45199105) (90,0.45151407) (91,0.45172754) (92,0.45040298) (93,0.45232457) (94,0.45140904) (95,0.45084056) (96,0.45116818) (97,0.45208257) (98,0.4522563) (99,0.45301732) (100,0.45164078) (101,0.45067105) (102,0.45040336) (103,0.45050323) (104,0.45182458) (105,0.4522462) (106,0.45123458) (107,0.45116362) (108,0.45025477) (109,0.4502757) (110,0.45095167) (111,0.45253026) (112,0.45260864) (113,0.4523845) (114,0.4519825) (115,0.45237404) (116,0.45223382) (117,0.4509707) (118,0.45134914) (119,0.45182726) (120,0.4523575) (121,0.4503362) (122,0.45126635) (123,0.4508634) (124,0.4513693) (125,0.45164782) (126,0.4516501) (127,0.45171422) (128,0.45118302) (129,0.45013052) (130,0.4500666) (131,0.45023364) (132,0.45100418) (133,0.45091456) (134,0.45173877) (135,0.45114192) (136,0.45036778) (137,0.45152777) (138,0.45134) (139,0.4510898) (140,0.45158827) (141,0.45152396) (142,0.45188776) (143,0.45068264) (144,0.45112824) (145,0.45235807) (146,0.45080993) (147,0.4509846) (148,0.45181698) (149,0.4510447) (150,0.45094234) (151,0.4506267) (152,0.45129603) (153,0.45122185) (154,0.45124468) (155,0.4517656) (156,0.45168835) (157,0.45114097) (158,0.45080212) (159,0.45173934) (160,0.4518712) (161,0.45131925) (162,0.45217636) (163,0.45049733) (164,0.45147488) (165,0.45120606) (166,0.4511482) (167,0.45183846) (168,0.45190296) (169,0.4520664) (170,0.45219254) (171,0.4516621) (172,0.45175284) (173,0.45151314) (174,0.45026085) (175,0.45092046) (176,0.45194843) (177,0.45239726) (178,0.4509452) (179,0.45224372) (180,0.45042962) (181,0.45145985) (182,0.45000762) (183,0.45198306) (184,0.45094976) (185,0.45045432) (186,0.4512163) (187,0.4506855) (188,0.45215032) (189,0.4496035) (190,0.45053235) (191,0.45157894) (192,0.45042542) (193,0.45125285) (194,0.4514747) (195,0.45132324) (196,0.4515272) (197,0.4511956) (198,0.44899696) (199,0.45077303) (200,0.4515194) (201,0.4505489) (202,0.45063698) (203,0.4508143) (204,0.45162442) (205,0.45172393) (206,0.4520721) (207,0.45178995) (208,0.4510843) (209,0.45180383) (210,0.45110637) (211,0.45019197) (212,0.45078957) (213,0.45211777) (214,0.4523963) (215,0.45053673) (216,0.4519747) (217,0.45206508) (218,0.45143208) (219,0.45182973) (220,0.45094863) (221,0.45015752) (222,0.4500548) (223,0.450227) (224,0.4512422) (225,0.4512095) (226,0.45190907) (227,0.45255327) (228,0.45063585) (229,0.45218742) (230,0.45126352) (231,0.45164534) (232,0.45202816) (233,0.45012197) (234,0.4513672) (235,0.45162195) (236,0.45301485) (237,0.45240963) (238,0.4519686) (239,0.45067295) (240,0.45158905) (241,0.4503069) (242,0.45090032) (243,0.45203978) (244,0.45153445) (245,0.45204434) (246,0.4512953) (247,0.4500485) (248,0.4514313) (249,0.45230326) (250,0.45145947) (251,0.45134914) (252,0.45220813) (253,0.4519161) (254,0.45227093) (255,0.4519821) (256,0.45131794) (257,0.451102) (258,0.45063394) (259,0.45093682) (260,0.45128557) (261,0.45064119) (262,0.45023876) (263,0.45021194) (264,0.4503048) (265,0.45209303) (266,0.45284855) (267,0.4522871) (268,0.45129928) (269,0.45114556) (270,0.45092905) (271,0.45160958) (272,0.45083332) (273,0.45225534) (274,0.45194674) (275,0.45124638) (276,0.45077303) (277,0.45074487) (278,0.45129168) (279,0.45032495) (280,0.45135826) (281,0.4520759) (282,0.45139307) (283,0.44938186) (284,0.4512616) (285,0.45111206) (286,0.45180517) (287,0.4501832) (288,0.4500371) (289,0.45018855) (290,0.4511836) (291,0.45194882) (292,0.4507496) (293,0.452258) (294,0.45104432) (295,0.45179853) (296,0.4520293) (297,0.45281583) (298,0.4503908) (299,0.4501758) (300,0.44979566) (301,0.4506678) (302,0.4494138) (303,0.4495706) (304,0.4501914) (305,0.4507795) (306,0.45177722) (307,0.45088053) (308,0.45053768) (309,0.45041287) (310,0.44962975) (311,0.45114097) (312,0.44992274) (313,0.45040107) (314,0.45172432) (315,0.45018265) (316,0.45056182) (317,0.45033675) (318,0.45062253) (319,0.4505487) (320,0.45073783) (321,0.45218834) (322,0.45221707) (323,0.45228064) (324,0.4505685) (325,0.45025894) (326,0.45135102) (327,0.45070568) (328,0.45193017) (329,0.45102644) (330,0.4513617) (331,0.44945776) (332,0.44983238) (333,0.45040867) (334,0.45204872) (335,0.45027816) (336,0.45123917) (337,0.45190126) (338,0.45137748) (339,0.4509846) (340,0.451539) (341,0.4526269) (342,0.45170492) (343,0.45152777) (344,0.4531684) (345,0.45161435) (346,0.4523267) (347,0.45197603) (348,0.45221785) (349,0.45091933) (350,0.45119882) (351,0.45169273) (352,0.45174086) (353,0.4525236) (354,0.45211682) (355,0.4518362) (356,0.4519003) (357,0.4511954) (358,0.45167428) (359,0.4497382) (360,0.4496939) (361,0.45207745) (362,0.45131278) (363,0.4499979) (364,0.45236874) (365,0.4509454) (366,0.45318112) (367,0.4523674) (368,0.4516564) (369,0.45055422) (370,0.45043418) (371,0.4524184) (372,0.44991514) (373,0.45136607) (374,0.45104071) (375,0.45080954) (376,0.45146367) (377,0.4517797) (378,0.4492905) (379,0.45097145) (380,0.45070264) (381,0.45083028) (382,0.45000875) (383,0.4517422) (384,0.4506817) (385,0.4504357) (386,0.45177606) (387,0.4511039) (388,0.4526859) (389,0.45238546) (390,0.45009342) (391,0.4507167) (392,0.451023) (393,0.45062557) (394,0.45104071) (395,0.4520099) (396,0.45106488) (397,0.4509321) (398,0.45104736) (399,0.45174637) (400,0.45057192) (401,0.45047376) (402,0.4503765) (403,0.45213583) (404,0.45269558) (405,0.45232856) (406,0.45099753) (407,0.45154795) (408,0.45100266) (409,0.45255214) (410,0.45160255) (411,0.45055878) (412,0.45105898) (413,0.4503773) (414,0.45065677) (415,0.45116535) (416,0.45085445) (417,0.4511602) (418,0.45105746) (419,0.45166418) (420,0.45084798) (421,0.45077035) (422,0.45239213) (423,0.4511079) (424,0.4521857) (425,0.45135084) (426,0.4515525) (427,0.45095566) (428,0.4506625) (429,0.45102265) (430,0.4515194) (431,0.45226237) (432,0.45153102) (433,0.45065448) (434,0.45240086) (435,0.45144996) (436,0.45269102) (437,0.4506895) (438,0.45207837) (439,0.45122832) (440,0.4529022) (441,0.4521954) (442,0.4523615) (443,0.45011243) (444,0.45187405) (445,0.45106658) (446,0.450535) (447,0.45208696) (448,0.4509452) (449,0.45270967) (450,0.45101142) (451,0.45216742) (452,0.45057306) (453,0.45183542) (454,0.45176464) (455,0.45230973) (456,0.45304146) (457,0.45199677) (458,0.45159248) (459,0.45028216) (460,0.45218208) (461,0.45138147) (462,0.45251274) (463,0.45081982) (464,0.4520074) (465,0.45072395) (466,0.45059988) (467,0.45059988) (468,0.45158142) (469,0.45122755) (470,0.44970015) (471,0.45050743) (472,0.45138547) (473,0.45125684) (474,0.45207745) (475,0.45209152) (476,0.45128158) (477,0.45206603) (478,0.45263165) (479,0.45086777) (480,0.45197204) (481,0.45127702) (482,0.4521366) (483,0.45100895) (484,0.4518455) (485,0.45368132) (486,0.45157933) (487,0.45041934) (488,0.45045948) (489,0.4511094) (490,0.4520976) (491,0.450914) (492,0.45307726) (493,0.45108503) (494,0.4518476) (495,0.4525354) (496,0.4524785) (497,0.45166704) (498,0.45129472) (499,0.4513419) (500,0.45075133) (501,0.45121956) (502,0.45045528) (503,0.45031944) (504,0.4514517) (505,0.4508889) (506,0.45087937) (507,0.45240906) (508,0.45122147) (509,0.45051447)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3963027) (1,0.46023345) (2,0.4584332) (3,0.45492807) (4,0.4539669) (5,0.45259133) (6,0.4520232) (7,0.45210558) (8,0.45234188) (9,0.45349827) (10,0.45234722) (11,0.45183468) (12,0.45213926) (13,0.45127645) (14,0.45170566) (15,0.4516935) (16,0.45192105) (17,0.4515388) (18,0.45049012) (19,0.45081317) (20,0.45151275) (21,0.45238394) (22,0.4514766) (23,0.45238623) (24,0.4519275) (25,0.45098764) (26,0.45064154) (27,0.45275038) (28,0.45256755) (29,0.45306507) (30,0.45435178) (31,0.45211947) (32,0.45228615) (33,0.45174143) (34,0.45145833) (35,0.4526212) (36,0.45142123) (37,0.45170414) (38,0.4523457) (39,0.45131108) (40,0.45191306) (41,0.4507654) (42,0.4510934) (43,0.45135882) (44,0.4517989) (45,0.4512439) (46,0.45074886) (47,0.45081908) (48,0.45123762) (49,0.4523204) (50,0.45206526) (51,0.4520822) (52,0.45066836) (53,0.45293075) (54,0.4520607) (55,0.451582) (56,0.4519888) (57,0.45208657) (58,0.45130023) (59,0.45186853) (60,0.4513147) (61,0.45103842) (62,0.45027968) (63,0.45160446) (64,0.45194826) (65,0.45112938) (66,0.4506724) (67,0.45065278) (68,0.45114288) (69,0.4501212) (70,0.45187557) (71,0.45001864) (72,0.4503556) (73,0.451988) (74,0.45002282) (75,0.45195186) (76,0.45162234) (77,0.45205745) (78,0.44986778) (79,0.4503558) (80,0.45118436) (81,0.45160103) (82,0.45039308) (83,0.45153597) (84,0.45201388) (85,0.45250988) (86,0.45134893) (87,0.45123821) (88,0.45046443) (89,0.45127758) (90,0.45076427) (91,0.45225933) (92,0.4496895) (93,0.45149124) (94,0.4524473) (95,0.45120338) (96,0.4520955) (97,0.45156717) (98,0.45160216) (99,0.4517892) (100,0.45103863) (101,0.45152417) (102,0.45131373) (103,0.45118475) (104,0.45044464) (105,0.4506136) (106,0.45172432) (107,0.45178273) (108,0.45288888) (109,0.45162958) (110,0.45345283) (111,0.4522774) (112,0.45229033) (113,0.45255727) (114,0.45187652) (115,0.45119292) (116,0.45150417) (117,0.44987005) (118,0.45108905) (119,0.44978482) (120,0.45183352) (121,0.45079052) (122,0.450492) (123,0.45142505) (124,0.45099258) (125,0.4516779) (126,0.45037442) (127,0.45210388) (128,0.4521642) (129,0.45234665) (130,0.45139268) (131,0.45214763) (132,0.45172393) (133,0.44959208) (134,0.44985008) (135,0.45053235) (136,0.45263946) (137,0.45098096) (138,0.4503611) (139,0.45196405) (140,0.45174295) (141,0.45100647) (142,0.45196193) (143,0.4518185) (144,0.45160788) (145,0.45032287) (146,0.4514024) (147,0.4507736) (148,0.45044824) (149,0.4516661) (150,0.451754) (151,0.45154262) (152,0.45264918) (153,0.45006925) (154,0.45011055) (155,0.4530784) (156,0.4506326) (157,0.4513008) (158,0.4509142) (159,0.451383) (160,0.45121917) (161,0.45140505) (162,0.4511408) (163,0.45023897) (164,0.4518514) (165,0.45114288) (166,0.45176598) (167,0.45170245) (168,0.45124164) (169,0.45051864) (170,0.449656) (171,0.45055822) (172,0.4504867) (173,0.4502053) (174,0.4518476) (175,0.45020548) (176,0.45020074) (177,0.45043683) (178,0.45077434) (179,0.4522344) (180,0.45177835) (181,0.4513398) (182,0.45129928) (183,0.4499962) (184,0.45118475) (185,0.45114022) (186,0.45221576) (187,0.4515255) (188,0.45113966) (189,0.4505388) (190,0.451453) (191,0.45110863) (192,0.45102853) (193,0.45114213) (194,0.45195112) (195,0.45224428) (196,0.4523927) (197,0.45221862) (198,0.44996348) (199,0.45005745) (200,0.45091552) (201,0.45204794) (202,0.45101464) (203,0.45157343) (204,0.45041496) (205,0.45138755) (206,0.4517458) (207,0.45168418) (208,0.4526267) (209,0.4508025) (210,0.45143607) (211,0.45040107) (212,0.452816) (213,0.45099354) (214,0.45113072) (215,0.4493162) (216,0.45017695) (217,0.45144978) (218,0.4514313) (219,0.4502789) (220,0.4523769) (221,0.45193893) (222,0.45130175) (223,0.4520426) (224,0.4513967) (225,0.4523655) (226,0.4520932) (227,0.45035464) (228,0.4510483) (229,0.4506366) (230,0.4490487) (231,0.45045072) (232,0.45092046) (233,0.45101464) (234,0.45147184) (235,0.45199353) (236,0.44988793) (237,0.45228347) (238,0.4509899) (239,0.45091763) (240,0.45076844) (241,0.4519085) (242,0.4530523) (243,0.4521389) (244,0.4498082) (245,0.45179242) (246,0.45066762) (247,0.45032668) (248,0.45229053) (249,0.4512131) (250,0.45072204) (251,0.45126483) (252,0.45144063) (253,0.4518204) (254,0.4516075) (255,0.45273116) (256,0.452273) (257,0.45155212) (258,0.45164764) (259,0.4519709) (260,0.45262215) (261,0.45117885) (262,0.45291895) (263,0.45150325) (264,0.44989708) (265,0.45079282) (266,0.45063052) (267,0.4503227) (268,0.45193988) (269,0.45165735) (270,0.45188165) (271,0.4503558) (272,0.45100743) (273,0.45191896) (274,0.45304793) (275,0.45244902) (276,0.45066229) (277,0.45046118) (278,0.45177075) (279,0.45246804) (280,0.45334417) (281,0.4530961) (282,0.4509958) (283,0.45035216) (284,0.44936264) (285,0.45145947) (286,0.45166725) (287,0.44997337) (288,0.4508752) (289,0.45030022) (290,0.4508088) (291,0.451211) (292,0.45099828) (293,0.45120853) (294,0.45110312) (295,0.4524473) (296,0.45171174) (297,0.45076427) (298,0.44797623) (299,0.4510978) (300,0.45201617) (301,0.45227817) (302,0.4518181) (303,0.45117047) (304,0.4508925) (305,0.45200208) (306,0.45058903) (307,0.4504673) (308,0.45155138) (309,0.4510392) (310,0.45205745) (311,0.4510078) (312,0.45181754) (313,0.45179662) (314,0.450586) (315,0.45128635) (316,0.45097965) (317,0.451023) (318,0.44953045) (319,0.44978747) (320,0.45092598) (321,0.45120737) (322,0.45251465) (323,0.4522869) (324,0.4498691) (325,0.45058066) (326,0.45132193) (327,0.45065013) (328,0.45060444) (329,0.45148078) (330,0.45176885) (331,0.45045453) (332,0.45170796) (333,0.4513849) (334,0.45133027) (335,0.4520818) (336,0.45052454) (337,0.45101503) (338,0.4523714) (339,0.45236605) (340,0.4513944) (341,0.45097262) (342,0.4514743) (343,0.45302323) (344,0.45197338) (345,0.45163926) (346,0.45049602) (347,0.45117277) (348,0.4513811) (349,0.44994634) (350,0.45234552) (351,0.4501505) (352,0.45068854) (353,0.4511096) (354,0.451328) (355,0.4493145) (356,0.4511385) (357,0.4526448) (358,0.45131356) (359,0.45187518) (360,0.4509922) (361,0.45000988) (362,0.45114803) (363,0.4503672) (364,0.44987634) (365,0.45114535) (366,0.45272356) (367,0.45321688) (368,0.45160007) (369,0.45184398) (370,0.4513558) (371,0.45176426) (372,0.45108905) (373,0.4506132) (374,0.45254698) (375,0.45037025) (376,0.45195872) (377,0.45083085) (378,0.45103008) (379,0.45155385) (380,0.45097545) (381,0.45210826) (382,0.451176) (383,0.4513162) (384,0.45238355) (385,0.4514764) (386,0.4505995) (387,0.45171252) (388,0.45239916) (389,0.4524924) (390,0.451422) (391,0.45270473) (392,0.45194483) (393,0.45270756) (394,0.45215714) (395,0.45283562) (396,0.4522989) (397,0.45393872) (398,0.45152035) (399,0.45021802) (400,0.45115316) (401,0.45229185) (402,0.45251235) (403,0.4522209) (404,0.45190564) (405,0.45173192) (406,0.45149276) (407,0.4523729) (408,0.45186624) (409,0.45087406) (410,0.4494435) (411,0.44948745) (412,0.4493533) (413,0.45029053) (414,0.4511798) (415,0.45062652) (416,0.44901788) (417,0.44952226) (418,0.45043114) (419,0.4518434) (420,0.45031393) (421,0.4511952) (422,0.4508282) (423,0.45027226) (424,0.4509452) (425,0.45122546) (426,0.45224923) (427,0.45096612) (428,0.45119044) (429,0.45162728) (430,0.45187175) (431,0.45110273) (432,0.45252606) (433,0.45130575) (434,0.45271367) (435,0.45161358) (436,0.4525603) (437,0.45015812) (438,0.4513649) (439,0.4532831) (440,0.45044538) (441,0.45255098) (442,0.4512696) (443,0.45189974) (444,0.45139822) (445,0.45206296) (446,0.45205233) (447,0.45149067) (448,0.45162195) (449,0.45207724) (450,0.4510095) (451,0.44931147) (452,0.45138565) (453,0.45088413) (454,0.45146042) (455,0.45041326) (456,0.44986168) (457,0.4492869) (458,0.4497639) (459,0.44961643) (460,0.45110047) (461,0.45032516) (462,0.4505725) (463,0.4505192) (464,0.45076483) (465,0.45095223) (466,0.4516503) (467,0.45033276) (468,0.4511113) (469,0.4486684) (470,0.45060787) (471,0.45137444) (472,0.45164612) (473,0.4513088) (474,0.4507401) (475,0.45061758) (476,0.4505957) (477,0.45131677) (478,0.45201027) (479,0.45055383) (480,0.4513925) (481,0.4521153) (482,0.45145035) (483,0.4505238) (484,0.45121518) (485,0.4509553) (486,0.45137823) (487,0.45113376) (488,0.4508577) (489,0.4528847) (490,0.45213795) (491,0.45045853) (492,0.45180193) (493,0.44974485) (494,0.4502966) (495,0.45189744) (496,0.45260578) (497,0.4505331) (498,0.45083258) (499,0.4515641) (500,0.45117733) (501,0.45043132) (502,0.45165372) (503,0.45072564) (504,0.45210445) (505,0.45215088) (506,0.45217657) (507,0.4515392) (508,0.45156202) (509,0.45260617)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.39564764) (1,0.46177587) (2,0.45986417) (3,0.4540291) (4,0.45405516) (5,0.45338926) (6,0.45213643) (7,0.45363927) (8,0.45139268) (9,0.45089632) (10,0.4500765) (11,0.45057058) (12,0.4509688) (13,0.45229775) (14,0.45121956) (15,0.45174772) (16,0.45275173) (17,0.4524452) (18,0.45290488) (19,0.45109132) (20,0.45135787) (21,0.45122755) (22,0.4506733) (23,0.45195642) (24,0.45166266) (25,0.45213127) (26,0.4518162) (27,0.45112157) (28,0.45183104) (29,0.45280424) (30,0.45259607) (31,0.451355) (32,0.4519435) (33,0.4525137) (34,0.45059857) (35,0.4515392) (36,0.45084208) (37,0.45069462) (38,0.4510841) (39,0.4513459) (40,0.4527243) (41,0.4532574) (42,0.45148516) (43,0.4527989) (44,0.4512051) (45,0.4515095) (46,0.45174238) (47,0.4511581) (48,0.4513497) (49,0.45131508) (50,0.4512774) (51,0.45109683) (52,0.45062366) (53,0.4498588) (54,0.4512304) (55,0.45120528) (56,0.45020586) (57,0.4518575) (58,0.4503891) (59,0.45199868) (60,0.45030156) (61,0.4516543) (62,0.4518904) (63,0.45163453) (64,0.45270967) (65,0.4507538) (66,0.4507934) (67,0.450344) (68,0.45125285) (69,0.4514509) (70,0.45120528) (71,0.44985178) (72,0.45176274) (73,0.45041952) (74,0.45094255) (75,0.4514237) (76,0.4505411) (77,0.45010313) (78,0.45196214) (79,0.44947717) (80,0.45181602) (81,0.4494823) (82,0.4512519) (83,0.45028996) (84,0.45212805) (85,0.45197737) (86,0.45222262) (87,0.4524722) (88,0.44993228) (89,0.4520118) (90,0.45085484) (91,0.4497264) (92,0.45041478) (93,0.4508965) (94,0.4498864) (95,0.44873592) (96,0.45184645) (97,0.4499469) (98,0.45105517) (99,0.45281905) (100,0.45069826) (101,0.45064592) (102,0.4507795) (103,0.45107478) (104,0.45152456) (105,0.45183903) (106,0.45140982) (107,0.45114404) (108,0.44953766) (109,0.45180383) (110,0.45088622) (111,0.45256677) (112,0.45267314) (113,0.45205632) (114,0.45229262) (115,0.45440412) (116,0.45292047) (117,0.45201713) (118,0.45251825) (119,0.45152074) (120,0.45062652) (121,0.45159474) (122,0.45031926) (123,0.45163432) (124,0.45138204) (125,0.45252988) (126,0.45323744) (127,0.45234475) (128,0.45151997) (129,0.45095244) (130,0.4523067) (131,0.45176274) (132,0.4511836) (133,0.4522441) (134,0.4515249) (135,0.44991592) (136,0.45116723) (137,0.45059207) (138,0.45046082) (139,0.45128995) (140,0.45250493) (141,0.45146215) (142,0.4505702) (143,0.45187822) (144,0.45139384) (145,0.45074487) (146,0.4514412) (147,0.45315126) (148,0.45204508) (149,0.4516305) (150,0.45266286) (151,0.45136815) (152,0.45058048) (153,0.45136243) (154,0.45130423) (155,0.45317447) (156,0.45113945) (157,0.4521834) (158,0.4515198) (159,0.45167884) (160,0.4521208) (161,0.45230746) (162,0.45116535) (163,0.45146462) (164,0.4500624) (165,0.45182666) (166,0.45153043) (167,0.4514513) (168,0.45081812) (169,0.4506421) (170,0.4527344) (171,0.45195967) (172,0.45096043) (173,0.45067447) (174,0.45029643) (175,0.45235008) (176,0.45255157) (177,0.45070606) (178,0.4504726) (179,0.45200703) (180,0.45214307) (181,0.4499058) (182,0.45203575) (183,0.45082402) (184,0.44900838) (185,0.45007193) (186,0.45111567) (187,0.4508238) (188,0.4529587) (189,0.45247945) (190,0.45223877) (191,0.45114973) (192,0.45127606) (193,0.45308942) (194,0.45171386) (195,0.452184) (196,0.45107856) (197,0.45057362) (198,0.45035806) (199,0.4521543) (200,0.45053083) (201,0.44979736) (202,0.45016876) (203,0.45220453) (204,0.4510763) (205,0.4512656) (206,0.45218283) (207,0.4511855) (208,0.45132914) (209,0.4506524) (210,0.45047528) (211,0.45184228) (212,0.45109913) (213,0.45055404) (214,0.45153198) (215,0.44995815) (216,0.4512559) (217,0.4516265) (218,0.45146862) (219,0.4510253) (220,0.45094654) (221,0.45219177) (222,0.45127606) (223,0.45230994) (224,0.45144805) (225,0.4508223) (226,0.4511737) (227,0.45387822) (228,0.45291838) (229,0.4520896) (230,0.45161474) (231,0.45247164) (232,0.4519941) (233,0.45290944) (234,0.45217523) (235,0.4514593) (236,0.4524648) (237,0.45282134) (238,0.45202056) (239,0.45018056) (240,0.45088375) (241,0.45130688) (242,0.4523377) (243,0.4507382) (244,0.45222297) (245,0.45272982) (246,0.45123154) (247,0.45177037) (248,0.45235977) (249,0.45092922) (250,0.45136607) (251,0.4511933) (252,0.45113033) (253,0.4515548) (254,0.45153177) (255,0.45178634) (256,0.45150477) (257,0.45098612) (258,0.45096004) (259,0.45032212) (260,0.45109323) (261,0.45082533) (262,0.45222488) (263,0.45144862) (264,0.45178977) (265,0.45045376) (266,0.45181677) (267,0.45145357) (268,0.4500723) (269,0.45079795) (270,0.45091325) (271,0.45049867) (272,0.4500274) (273,0.45074296) (274,0.4501092) (275,0.45193493) (276,0.45274276) (277,0.45153785) (278,0.4506349) (279,0.45084304) (280,0.45138755) (281,0.45112082) (282,0.44906583) (283,0.4505293) (284,0.45015925) (285,0.4512095) (286,0.4512854) (287,0.45273077) (288,0.45158905) (289,0.4521623) (290,0.45224887) (291,0.45043457) (292,0.45172945) (293,0.45033696) (294,0.45044938) (295,0.45088127) (296,0.45204377) (297,0.45223993) (298,0.4531427) (299,0.45153424) (300,0.4522618) (301,0.45226312) (302,0.45037803) (303,0.45227513) (304,0.45126635) (305,0.45041817) (306,0.4502089) (307,0.45186988) (308,0.45223308) (309,0.4520493) (310,0.45164004) (311,0.4503046) (312,0.44984153) (313,0.45127758) (314,0.4515778) (315,0.4530569) (316,0.45098364) (317,0.45221633) (318,0.45161757) (319,0.45148364) (320,0.45220014) (321,0.45267713) (322,0.45033848) (323,0.44948155) (324,0.45113128) (325,0.45096728) (326,0.45192522) (327,0.45168188) (328,0.45121574) (329,0.45196632) (330,0.4522325) (331,0.4513436) (332,0.45247394) (333,0.45187443) (334,0.45199582) (335,0.45015335) (336,0.45204148) (337,0.45172584) (338,0.4524319) (339,0.45175514) (340,0.45187157) (341,0.451406) (342,0.4519026) (343,0.45096955) (344,0.45172185) (345,0.45232114) (346,0.45046785) (347,0.45183256) (348,0.45256108) (349,0.45274183) (350,0.45279947) (351,0.45239097) (352,0.45076293) (353,0.45173916) (354,0.45215943) (355,0.4518592) (356,0.45302644) (357,0.45209837) (358,0.45147392) (359,0.45217484) (360,0.45216325) (361,0.45157248) (362,0.45086357) (363,0.45022604) (364,0.45153672) (365,0.45144862) (366,0.4510784) (367,0.45194083) (368,0.45041817) (369,0.452062) (370,0.45219997) (371,0.45015696) (372,0.44985902) (373,0.45073363) (374,0.45160007) (375,0.45160788) (376,0.45189822) (377,0.4525352) (378,0.45239192) (379,0.45232344) (380,0.45194674) (381,0.45111397) (382,0.45151636) (383,0.4537755) (384,0.45308524) (385,0.45158905) (386,0.4520586) (387,0.45173305) (388,0.45230594) (389,0.4503653) (390,0.45217714) (391,0.45113602) (392,0.45029205) (393,0.4510217) (394,0.45105478) (395,0.4513419) (396,0.45168835) (397,0.45086378) (398,0.45185578) (399,0.45112157) (400,0.45120758) (401,0.45209607) (402,0.4507329) (403,0.4510329) (404,0.45149866) (405,0.4498872) (406,0.45159873) (407,0.4509296) (408,0.4504176) (409,0.4505093) (410,0.45159152) (411,0.45141628) (412,0.4511937) (413,0.45021138) (414,0.45149714) (415,0.45093873) (416,0.45210558) (417,0.45094502) (418,0.45115373) (419,0.4517283) (420,0.45171082) (421,0.45290202) (422,0.45359647) (423,0.4526041) (424,0.45114973) (425,0.45158944) (426,0.45266134) (427,0.452328) (428,0.45126542) (429,0.45194522) (430,0.45047012) (431,0.45133924) (432,0.44998136) (433,0.45211816) (434,0.45094788) (435,0.45238945) (436,0.45202377) (437,0.45185444) (438,0.45224544) (439,0.45069483) (440,0.4511071) (441,0.45064175) (442,0.45094234) (443,0.45073536) (444,0.4506796) (445,0.45222184) (446,0.45124048) (447,0.45094997) (448,0.45148078) (449,0.4517091) (450,0.45203176) (451,0.45049277) (452,0.4490447) (453,0.45017713) (454,0.45187518) (455,0.4527184) (456,0.45273763) (457,0.45236987) (458,0.4517032) (459,0.45245054) (460,0.4514511) (461,0.45082003) (462,0.45190603) (463,0.4509859) (464,0.45001787) (465,0.4501876) (466,0.45001903) (467,0.4506168) (468,0.4498948) (469,0.4511503) (470,0.4494766) (471,0.4501967) (472,0.45061225) (473,0.45115012) (474,0.45071632) (475,0.45147565) (476,0.4513147) (477,0.45129603) (478,0.45153424) (479,0.45004356) (480,0.4514399) (481,0.45064935) (482,0.45126882) (483,0.45002377) (484,0.45084095) (485,0.45195794) (486,0.45047584) (487,0.4495799) (488,0.451883) (489,0.45291573) (490,0.45059723) (491,0.45240334) (492,0.4515727) (493,0.4510171) (494,0.45166534) (495,0.45072755) (496,0.4521075) (497,0.4520742) (498,0.45206755) (499,0.45176086) (500,0.45184436) (501,0.45115468) (502,0.45134208) (503,0.45172164) (504,0.45231527) (505,0.45060635) (506,0.4509764) (507,0.45160368) (508,0.4524159) (509,0.4517207)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39587232) (1,0.46085903) (2,0.4570468) (3,0.4549903) (4,0.45389363) (5,0.45390925) (6,0.4524865) (7,0.45148325) (8,0.45266038) (9,0.4520097) (10,0.4508179) (11,0.4526876) (12,0.45223004) (13,0.45152873) (14,0.45245224) (15,0.45218188) (16,0.45210788) (17,0.45028728) (18,0.45152912) (19,0.45035732) (20,0.45230138) (21,0.45268342) (22,0.45243835) (23,0.4521037) (24,0.4513965) (25,0.45207876) (26,0.45204318) (27,0.450719) (28,0.45160425) (29,0.45281678) (30,0.45163488) (31,0.45235464) (32,0.45236036) (33,0.45212632) (34,0.45195073) (35,0.4509766) (36,0.45185217) (37,0.45158562) (38,0.45122945) (39,0.45236415) (40,0.45209628) (41,0.45211112) (42,0.4504646) (43,0.4502131) (44,0.45094007) (45,0.45298308) (46,0.4523088) (47,0.4512154) (48,0.4511111) (49,0.45075268) (50,0.45354718) (51,0.4519568) (52,0.4523868) (53,0.45199278) (54,0.45246765) (55,0.45082706) (56,0.45216894) (57,0.45136416) (58,0.4519924) (59,0.45100096) (60,0.4508708) (61,0.45232326) (62,0.45291895) (63,0.4526446) (64,0.4514802) (65,0.45023382) (66,0.45148212) (67,0.45252532) (68,0.4510451) (69,0.45039478) (70,0.45144084) (71,0.45169786) (72,0.45076618) (73,0.45098668) (74,0.4510894) (75,0.45138833) (76,0.45080155) (77,0.45083466) (78,0.44890144) (79,0.45035085) (80,0.45034188) (81,0.45127225) (82,0.45114136) (83,0.45023194) (84,0.45225742) (85,0.45079985) (86,0.45099354) (87,0.45090562) (88,0.45236757) (89,0.45023268) (90,0.45192942) (91,0.45083144) (92,0.4518537) (93,0.4511191) (94,0.45075724) (95,0.45187804) (96,0.45164973) (97,0.4508048) (98,0.4512365) (99,0.45051217) (100,0.4521193) (101,0.45283315) (102,0.45291305) (103,0.45076084) (104,0.45109704) (105,0.45306298) (106,0.45227227) (107,0.45118874) (108,0.45041913) (109,0.45174524) (110,0.45147717) (111,0.45184875) (112,0.45180213) (113,0.45241648) (114,0.4517675) (115,0.45287442) (116,0.45160255) (117,0.44999373) (118,0.45141837) (119,0.45051178) (120,0.45117182) (121,0.44937006) (122,0.45027208) (123,0.45163983) (124,0.45123345) (125,0.45056394) (126,0.4517833) (127,0.45257515) (128,0.45165372) (129,0.45247737) (130,0.45114726) (131,0.4494726) (132,0.44992104) (133,0.45044807) (134,0.45186815) (135,0.45104527) (136,0.4504903) (137,0.45201522) (138,0.45082095) (139,0.4509395) (140,0.4503963) (141,0.4505409) (142,0.45170644) (143,0.45011017) (144,0.45147204) (145,0.45281887) (146,0.4508965) (147,0.45102644) (148,0.45101103) (149,0.45101276) (150,0.45047033) (151,0.4509513) (152,0.45034647) (153,0.45096976) (154,0.45082363) (155,0.45023593) (156,0.45086396) (157,0.4521429) (158,0.451824) (159,0.45101008) (160,0.450976) (161,0.45080823) (162,0.451027) (163,0.4515) (164,0.45097888) (165,0.45179546) (166,0.45226654) (167,0.45199448) (168,0.45231432) (169,0.45172602) (170,0.45204166) (171,0.45188394) (172,0.45143437) (173,0.4517696) (174,0.4511465) (175,0.4502323) (176,0.4507148) (177,0.4510546) (178,0.45015487) (179,0.45196596) (180,0.45120242) (181,0.45088735) (182,0.4520611) (183,0.45271862) (184,0.4507184) (185,0.45052016) (186,0.45044824) (187,0.45289993) (188,0.45135844) (189,0.45306012) (190,0.4514878) (191,0.45152208) (192,0.45130557) (193,0.4517167) (194,0.45199773) (195,0.45289937) (196,0.4528691) (197,0.4527363) (198,0.45203748) (199,0.45135844) (200,0.45246574) (201,0.45154947) (202,0.45117122) (203,0.4515664) (204,0.45138928) (205,0.4517089) (206,0.45303977) (207,0.45314553) (208,0.4511408) (209,0.45078844) (210,0.45164573) (211,0.4506918) (212,0.45105916) (213,0.4527017) (214,0.4519098) (215,0.45085692) (216,0.4507456) (217,0.452422) (218,0.45325324) (219,0.45301047) (220,0.4524062) (221,0.45154205) (222,0.45145833) (223,0.45113775) (224,0.45043948) (225,0.45251656) (226,0.45162994) (227,0.45087537) (228,0.45072964) (229,0.44981927) (230,0.45168778) (231,0.4524429) (232,0.4512015) (233,0.4515584) (234,0.45081353) (235,0.45109895) (236,0.45096442) (237,0.4512087) (238,0.4519336) (239,0.45189536) (240,0.45166877) (241,0.45032573) (242,0.45147014) (243,0.44938165) (244,0.44884056) (245,0.45011643) (246,0.45251542) (247,0.4517359) (248,0.44988337) (249,0.45052475) (250,0.45007688) (251,0.4503027) (252,0.4509865) (253,0.45177627) (254,0.45078388) (255,0.45062765) (256,0.45199487) (257,0.45105764) (258,0.45219597) (259,0.45227018) (260,0.45078614) (261,0.45183408) (262,0.450453) (263,0.45142657) (264,0.45095015) (265,0.4501891) (266,0.44947487) (267,0.45057705) (268,0.4497399) (269,0.45157078) (270,0.4499629) (271,0.4521383) (272,0.45117924) (273,0.45157495) (274,0.45146233) (275,0.45241514) (276,0.45165715) (277,0.45131412) (278,0.45045587) (279,0.4513415) (280,0.4512361) (281,0.4511094) (282,0.4510727) (283,0.4517481) (284,0.4499469) (285,0.45009038) (286,0.44973326) (287,0.45176503) (288,0.4509281) (289,0.4524726) (290,0.45197546) (291,0.4523594) (292,0.45192274) (293,0.4522797) (294,0.4530799) (295,0.4529515) (296,0.45165277) (297,0.4525757) (298,0.45242485) (299,0.45255157) (300,0.4515255) (301,0.4510704) (302,0.45066002) (303,0.45165983) (304,0.45193702) (305,0.4498421) (306,0.45200363) (307,0.45119786) (308,0.45080137) (309,0.44990885) (310,0.45098326) (311,0.4522287) (312,0.45256507) (313,0.45074582) (314,0.452129) (315,0.4521661) (316,0.45208827) (317,0.45140564) (318,0.4509707) (319,0.4503029) (320,0.45225933) (321,0.45293266) (322,0.45065317) (323,0.4497485) (324,0.45094463) (325,0.4510179) (326,0.4499338) (327,0.45089477) (328,0.45015144) (329,0.45092598) (330,0.45147052) (331,0.45282534) (332,0.45038545) (333,0.45071688) (334,0.45155212) (335,0.4511425) (336,0.4510529) (337,0.45141876) (338,0.4494142) (339,0.45122468) (340,0.45002759) (341,0.45034266) (342,0.44985482) (343,0.45061854) (344,0.45043892) (345,0.4504203) (346,0.45254263) (347,0.45051312) (348,0.4507483) (349,0.4518202) (350,0.45075208) (351,0.45041934) (352,0.45088527) (353,0.4513727) (354,0.45076483) (355,0.4515394) (356,0.4508398) (357,0.45188776) (358,0.4515274) (359,0.45087272) (360,0.45102036) (361,0.45155802) (362,0.45177475) (363,0.45122012) (364,0.4508986) (365,0.45119634) (366,0.45128787) (367,0.45079565) (368,0.4506836) (369,0.45043036) (370,0.45027322) (371,0.45182383) (372,0.45289707) (373,0.4515921) (374,0.45084417) (375,0.45174506) (376,0.45086357) (377,0.45067066) (378,0.45199183) (379,0.45241192) (380,0.4527774) (381,0.4525704) (382,0.45136568) (383,0.45071822) (384,0.44981125) (385,0.45154053) (386,0.4514566) (387,0.4531113) (388,0.45262232) (389,0.45172545) (390,0.45288718) (391,0.45231393) (392,0.45119235) (393,0.45069826) (394,0.45173573) (395,0.45240793) (396,0.45085007) (397,0.45061702) (398,0.45132762) (399,0.45128635) (400,0.45188394) (401,0.45157364) (402,0.45112956) (403,0.45103082) (404,0.45147526) (405,0.45094845) (406,0.4503771) (407,0.45090982) (408,0.45123553) (409,0.45196006) (410,0.4532072) (411,0.4508012) (412,0.45257497) (413,0.45046023) (414,0.45021003) (415,0.45075893) (416,0.45130098) (417,0.45076257) (418,0.45007533) (419,0.45069978) (420,0.45236054) (421,0.45041114) (422,0.45225817) (423,0.45213622) (424,0.45252377) (425,0.45151597) (426,0.45219082) (427,0.45280728) (428,0.45091456) (429,0.4512466) (430,0.45143798) (431,0.4509998) (432,0.45060903) (433,0.45108446) (434,0.45324543) (435,0.45261264) (436,0.45206526) (437,0.45243514) (438,0.4523691) (439,0.45160255) (440,0.4508632) (441,0.45190582) (442,0.452199) (443,0.45129052) (444,0.4514159) (445,0.45155138) (446,0.45010826) (447,0.45230308) (448,0.4508516) (449,0.45033714) (450,0.45107973) (451,0.4507144) (452,0.45128444) (453,0.45033047) (454,0.4511604) (455,0.45032743) (456,0.4497091) (457,0.4512325) (458,0.45033106) (459,0.4509222) (460,0.4506444) (461,0.45207003) (462,0.45077074) (463,0.4504412) (464,0.45169997) (465,0.4518908) (466,0.4528381) (467,0.45205024) (468,0.451445) (469,0.44998232) (470,0.45197564) (471,0.45224696) (472,0.4502789) (473,0.4501347) (474,0.4520426) (475,0.4507538) (476,0.45133734) (477,0.45183104) (478,0.45120797) (479,0.45187995) (480,0.4523653) (481,0.45225382) (482,0.45014974) (483,0.45150855) (484,0.45221803) (485,0.45271558) (486,0.45182648) (487,0.45268854) (488,0.45273325) (489,0.45162615) (490,0.45102283) (491,0.45163527) (492,0.45122126) (493,0.45178157) (494,0.4516364) (495,0.45150894) (496,0.45097223) (497,0.4514787) (498,0.45006087) (499,0.45198458) (500,0.45032534) (501,0.45090714) (502,0.45141077) (503,0.45050076) (504,0.45101503) (505,0.4525843) (506,0.45156774) (507,0.45260617) (508,0.45321956) (509,0.45160827)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.39596403) (1,0.46107307) (2,0.45802265) (3,0.45557153) (4,0.4555097) (5,0.45322278) (6,0.45284855) (7,0.45301256) (8,0.4524722) (9,0.45225096) (10,0.45219576) (11,0.4520291) (12,0.45233428) (13,0.4520232) (14,0.4515542) (15,0.45203692) (16,0.45093057) (17,0.45137575) (18,0.4508986) (19,0.4508261) (20,0.45042714) (21,0.4520512) (22,0.4495584) (23,0.4501037) (24,0.45023498) (25,0.45126295) (26,0.45168132) (27,0.45154357) (28,0.451508) (29,0.45137691) (30,0.45009664) (31,0.45055556) (32,0.4508457) (33,0.45099467) (34,0.45096347) (35,0.45135787) (36,0.4505432) (37,0.45059076) (38,0.4515628) (39,0.45142466) (40,0.45149124) (41,0.45087537) (42,0.4511134) (43,0.45206964) (44,0.45153767) (45,0.45145738) (46,0.4520936) (47,0.4518356) (48,0.45071253) (49,0.45114517) (50,0.4517698) (51,0.45224258) (52,0.45271406) (53,0.4506191) (54,0.45239708) (55,0.45245528) (56,0.45052814) (57,0.45068645) (58,0.45094103) (59,0.4521817) (60,0.451508) (61,0.4512656) (62,0.45103347) (63,0.45101616) (64,0.4514943) (65,0.4512186) (66,0.4508417) (67,0.45042467) (68,0.4515938) (69,0.44909132) (70,0.45051008) (71,0.45039174) (72,0.4503436) (73,0.4509513) (74,0.44964802) (75,0.44868684) (76,0.45025286) (77,0.45149258) (78,0.45145682) (79,0.45045453) (80,0.4520196) (81,0.44943815) (82,0.44924867) (83,0.45030954) (84,0.45128426) (85,0.45067522) (86,0.4527403) (87,0.45196936) (88,0.45235598) (89,0.44945186) (90,0.44957554) (91,0.45030156) (92,0.4517932) (93,0.45065716) (94,0.45138013) (95,0.4520449) (96,0.45237178) (97,0.45013338) (98,0.450504) (99,0.45316038) (100,0.4513518) (101,0.45192465) (102,0.45192486) (103,0.45239517) (104,0.45112082) (105,0.45242903) (106,0.4509707) (107,0.45075342) (108,0.45214668) (109,0.45151636) (110,0.45182687) (111,0.4497032) (112,0.4506581) (113,0.45036379) (114,0.45132363) (115,0.45104527) (116,0.4510546) (117,0.45025513) (118,0.4518202) (119,0.45187518) (120,0.45186892) (121,0.45079717) (122,0.45164478) (123,0.45171556) (124,0.45124847) (125,0.45069063) (126,0.4514214) (127,0.45226485) (128,0.45130497) (129,0.45173174) (130,0.45068455) (131,0.45249715) (132,0.45252872) (133,0.45054358) (134,0.45147622) (135,0.45118037) (136,0.45129168) (137,0.45180535) (138,0.45081222) (139,0.4513048) (140,0.45043913) (141,0.4520858) (142,0.4505135) (143,0.45249373) (144,0.4514005) (145,0.4513537) (146,0.45166305) (147,0.45177168) (148,0.45135066) (149,0.45156488) (150,0.45034912) (151,0.4505314) (152,0.45168626) (153,0.45195204) (154,0.45148706) (155,0.45126694) (156,0.45162004) (157,0.44964802) (158,0.45150855) (159,0.45112956) (160,0.45255423) (161,0.45106944) (162,0.4516233) (163,0.45044103) (164,0.45127645) (165,0.44981372) (166,0.45032078) (167,0.45110464) (168,0.45182896) (169,0.4507348) (170,0.45245814) (171,0.45145014) (172,0.45207098) (173,0.45061034) (174,0.4514123) (175,0.45073345) (176,0.4501366) (177,0.4503674) (178,0.45152074) (179,0.4506914) (180,0.4516016) (181,0.45182306) (182,0.4508358) (183,0.45078918) (184,0.45169786) (185,0.45144084) (186,0.45310807) (187,0.4510468) (188,0.45148534) (189,0.4516912) (190,0.45225877) (191,0.45193264) (192,0.45194426) (193,0.45062348) (194,0.45081848) (195,0.45168284) (196,0.4519125) (197,0.45040563) (198,0.45239192) (199,0.45158562) (200,0.45101047) (201,0.45102322) (202,0.451129) (203,0.4516952) (204,0.4507831) (205,0.45108694) (206,0.45306602) (207,0.45311493) (208,0.45035446) (209,0.45069674) (210,0.45161662) (211,0.45107952) (212,0.4487245) (213,0.45103937) (214,0.4522966) (215,0.45153823) (216,0.45368665) (217,0.45347983) (218,0.451551) (219,0.45145148) (220,0.45224297) (221,0.45297584) (222,0.45160064) (223,0.451988) (224,0.45119044) (225,0.4516545) (226,0.45144922) (227,0.44997242) (228,0.45223802) (229,0.45134836) (230,0.45137995) (231,0.45136207) (232,0.45115697) (233,0.45151046) (234,0.4507867) (235,0.451836) (236,0.45140773) (237,0.45038298) (238,0.45165715) (239,0.45098725) (240,0.45034304) (241,0.45057762) (242,0.45120966) (243,0.45125893) (244,0.45187634) (245,0.45207286) (246,0.45092028) (247,0.45077682) (248,0.45093) (249,0.45073572) (250,0.44928977) (251,0.45189992) (252,0.45125306) (253,0.45027018) (254,0.45028597) (255,0.45128196) (256,0.45133162) (257,0.4511661) (258,0.4516543) (259,0.45010406) (260,0.45117503) (261,0.45174906) (262,0.4505314) (263,0.4493594) (264,0.45137995) (265,0.4516836) (266,0.45107135) (267,0.4503107) (268,0.45092657) (269,0.4499789) (270,0.45070472) (271,0.45056146) (272,0.45190734) (273,0.45223022) (274,0.45253158) (275,0.4508162) (276,0.451504) (277,0.45146558) (278,0.45156088) (279,0.45100474) (280,0.4503084) (281,0.45117217) (282,0.45136264) (283,0.4493908) (284,0.45042124) (285,0.45106432) (286,0.4512049) (287,0.45192105) (288,0.45229948) (289,0.45296004) (290,0.4519861) (291,0.45068038) (292,0.4505002) (293,0.44862956) (294,0.44898745) (295,0.4505784) (296,0.45253748) (297,0.45179015) (298,0.4515877) (299,0.4515177) (300,0.451777) (301,0.45146576) (302,0.45177016) (303,0.4513921) (304,0.45151046) (305,0.4515822) (306,0.45172185) (307,0.4517266) (308,0.45121175) (309,0.45008087) (310,0.45066875) (311,0.44973212) (312,0.45029756) (313,0.4510198) (314,0.44963127) (315,0.45133847) (316,0.45126218) (317,0.4515862) (318,0.45061472) (319,0.45216516) (320,0.4496075) (321,0.45098156) (322,0.45133275) (323,0.45173517) (324,0.4522047) (325,0.45069045) (326,0.45189765) (327,0.4515643) (328,0.45070928) (329,0.45117941) (330,0.4520449) (331,0.45177206) (332,0.4516271) (333,0.45073745) (334,0.4526448) (335,0.45239708) (336,0.4515274) (337,0.4509182) (338,0.45115793) (339,0.4505955) (340,0.45015505) (341,0.45117277) (342,0.45164916) (343,0.45180175) (344,0.45210445) (345,0.45005384) (346,0.45209798) (347,0.45209303) (348,0.45117086) (349,0.4529163) (350,0.4526505) (351,0.45183963) (352,0.4512361) (353,0.450785) (354,0.45069826) (355,0.45183086) (356,0.4503227) (357,0.4506779) (358,0.45024028) (359,0.4506638) (360,0.4506309) (361,0.44946253) (362,0.4503048) (363,0.4506153) (364,0.4505603) (365,0.45187062) (366,0.45054224) (367,0.45039004) (368,0.45176846) (369,0.4494884) (370,0.45049316) (371,0.4507247) (372,0.4502852) (373,0.4518554) (374,0.44992656) (375,0.45041552) (376,0.45045605) (377,0.45085523) (378,0.4503181) (379,0.45052072) (380,0.45078692) (381,0.45181125) (382,0.4510858) (383,0.4497485) (384,0.45072222) (385,0.45225248) (386,0.45121062) (387,0.45117217) (388,0.4498967) (389,0.45013717) (390,0.45060465) (391,0.45176542) (392,0.45148116) (393,0.45242143) (394,0.4502247) (395,0.45163357) (396,0.45194274) (397,0.45011377) (398,0.45080402) (399,0.45189592) (400,0.4519589) (401,0.44954377) (402,0.45078805) (403,0.45166573) (404,0.45269614) (405,0.45050266) (406,0.45097432) (407,0.45114934) (408,0.4516098) (409,0.45005155) (410,0.4500685) (411,0.45087785) (412,0.45084074) (413,0.45035064) (414,0.44964725) (415,0.4505057) (416,0.451082) (417,0.4506817) (418,0.451566) (419,0.45153823) (420,0.45211035) (421,0.45077017) (422,0.45097983) (423,0.45177796) (424,0.4518552) (425,0.4514669) (426,0.4513826) (427,0.45173934) (428,0.45155916) (429,0.45092753) (430,0.45020968) (431,0.45073953) (432,0.45082897) (433,0.44996384) (434,0.4523109) (435,0.4524515) (436,0.45220852) (437,0.4510841) (438,0.45104432) (439,0.45125285) (440,0.45080593) (441,0.45244578) (442,0.4512968) (443,0.4508143) (444,0.4513518) (445,0.4496465) (446,0.45150173) (447,0.45186663) (448,0.45095795) (449,0.45027053) (450,0.45167562) (451,0.45148364) (452,0.45117295) (453,0.45128956) (454,0.45174143) (455,0.45310178) (456,0.45153692) (457,0.45110673) (458,0.45151827) (459,0.4510118) (460,0.45044196) (461,0.45049143) (462,0.45196062) (463,0.45243835) (464,0.45185578) (465,0.45114878) (466,0.4506638) (467,0.45176464) (468,0.45050856) (469,0.45092162) (470,0.45143703) (471,0.45058772) (472,0.45076331) (473,0.45209628) (474,0.451832) (475,0.4516231) (476,0.45058182) (477,0.45237708) (478,0.45055708) (479,0.4502287) (480,0.45121557) (481,0.45133713) (482,0.4512481) (483,0.45193988) (484,0.4519224) (485,0.45104015) (486,0.4515196) (487,0.45171443) (488,0.45221576) (489,0.45207307) (490,0.45248327) (491,0.45246726) (492,0.45334607) (493,0.45141533) (494,0.4518455) (495,0.45245585) (496,0.45154187) (497,0.45066932) (498,0.45183715) (499,0.4515917) (500,0.45126998) (501,0.44964668) (502,0.45156297) (503,0.45098555) (504,0.45181888) (505,0.45177683) (506,0.45176828) (507,0.4514707) (508,0.4523453) (509,0.45239556)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39532363) (1,0.4614039) (2,0.45882514) (3,0.45570758) (4,0.4533432) (5,0.45436472) (6,0.4532776) (7,0.45240298) (8,0.45217428) (9,0.45190316) (10,0.45240372) (11,0.45288584) (12,0.45365202) (13,0.45344844) (14,0.45248574) (15,0.45228767) (16,0.45119748) (17,0.45143968) (18,0.45003158) (19,0.45170072) (20,0.4512692) (21,0.45095187) (22,0.45156127) (23,0.44932136) (24,0.45139116) (25,0.45105174) (26,0.45153958) (27,0.45129395) (28,0.4508246) (29,0.45076162) (30,0.45109266) (31,0.45007914) (32,0.4507266) (33,0.45028806) (34,0.45092922) (35,0.45171577) (36,0.45097545) (37,0.4513478) (38,0.44999942) (39,0.4515466) (40,0.45143074) (41,0.45105478) (42,0.45105916) (43,0.4521975) (44,0.45061758) (45,0.4504682) (46,0.45006222) (47,0.4512072) (48,0.4523847) (49,0.4515154) (50,0.45092714) (51,0.4508459) (52,0.45218113) (53,0.45207667) (54,0.4506056) (55,0.44952282) (56,0.45061892) (57,0.45045033) (58,0.45183104) (59,0.45134017) (60,0.4514844) (61,0.45138755) (62,0.45312423) (63,0.45162442) (64,0.45283562) (65,0.4528674) (66,0.4512148) (67,0.451461) (68,0.450957) (69,0.45068854) (70,0.45166478) (71,0.4514945) (72,0.45132267) (73,0.45234817) (74,0.45217675) (75,0.45044255) (76,0.45112613) (77,0.45276085) (78,0.45181242) (79,0.45047298) (80,0.45005804) (81,0.45233485) (82,0.4506408) (83,0.45297793) (84,0.4520938) (85,0.45169386) (86,0.4510961) (87,0.45059437) (88,0.45191002) (89,0.4510508) (90,0.4511326) (91,0.45111415) (92,0.451828) (93,0.45110026) (94,0.4504903) (95,0.4508775) (96,0.45070264) (97,0.45092332) (98,0.45118988) (99,0.45152396) (100,0.4506115) (101,0.45160046) (102,0.45132402) (103,0.45021462) (104,0.44896367) (105,0.45077854) (106,0.45185313) (107,0.45173535) (108,0.45098612) (109,0.45218495) (110,0.45111036) (111,0.45176312) (112,0.45195395) (113,0.45248023) (114,0.45201045) (115,0.45152265) (116,0.4513948) (117,0.45029718) (118,0.45035446) (119,0.45172927) (120,0.45189536) (121,0.45221424) (122,0.4520314) (123,0.4521505) (124,0.45073688) (125,0.45132402) (126,0.4527867) (127,0.45240334) (128,0.4507597) (129,0.44849563) (130,0.4510586) (131,0.45085254) (132,0.4521501) (133,0.45102873) (134,0.4524338) (135,0.45127967) (136,0.45325533) (137,0.45232534) (138,0.45125553) (139,0.45118758) (140,0.45180687) (141,0.45032743) (142,0.45050362) (143,0.45108068) (144,0.45124352) (145,0.4501967) (146,0.4501697) (147,0.45099887) (148,0.44983563) (149,0.45058694) (150,0.45195547) (151,0.45240507) (152,0.4509313) (153,0.45143777) (154,0.45023268) (155,0.4503904) (156,0.45117143) (157,0.4492165) (158,0.45000893) (159,0.45170128) (160,0.4514783) (161,0.45208618) (162,0.45268056) (163,0.4534104) (164,0.45056334) (165,0.45217276) (166,0.450785) (167,0.45200893) (168,0.45228425) (169,0.44987062) (170,0.44941857) (171,0.45310578) (172,0.4523086) (173,0.4526813) (174,0.451008) (175,0.4506001) (176,0.4517399) (177,0.45197755) (178,0.45234057) (179,0.4519627) (180,0.45127606) (181,0.4524062) (182,0.45219958) (183,0.45160732) (184,0.45150647) (185,0.45060197) (186,0.45078444) (187,0.4511033) (188,0.45179033) (189,0.4528438) (190,0.45128196) (191,0.4514861) (192,0.45117655) (193,0.4520683) (194,0.45152092) (195,0.45155632) (196,0.45203006) (197,0.45086586) (198,0.4508923) (199,0.45057344) (200,0.4504587) (201,0.45202473) (202,0.45191363) (203,0.4506503) (204,0.45143208) (205,0.45186093) (206,0.45119274) (207,0.45091704) (208,0.4510704) (209,0.4515879) (210,0.45052645) (211,0.45201522) (212,0.45254016) (213,0.4514566) (214,0.45146975) (215,0.45019463) (216,0.45140448) (217,0.45236892) (218,0.4524667) (219,0.45231432) (220,0.45011225) (221,0.45022792) (222,0.45164973) (223,0.45172164) (224,0.44941837) (225,0.451164) (226,0.4508084) (227,0.45194426) (228,0.45135787) (229,0.4515082) (230,0.45169312) (231,0.45058486) (232,0.45127797) (233,0.4506427) (234,0.450621) (235,0.45115525) (236,0.4508029) (237,0.45144826) (238,0.4520607) (239,0.45319045) (240,0.45267084) (241,0.4496602) (242,0.45075095) (243,0.45083675) (244,0.45233276) (245,0.45045853) (246,0.4515898) (247,0.45187157) (248,0.45212024) (249,0.44987994) (250,0.45160884) (251,0.45115793) (252,0.451031) (253,0.45120454) (254,0.45088032) (255,0.45096824) (256,0.45080766) (257,0.4499865) (258,0.45159608) (259,0.45183656) (260,0.4513944) (261,0.45019177) (262,0.45017105) (263,0.45197582) (264,0.4516406) (265,0.4525508) (266,0.45117864) (267,0.45205554) (268,0.45087007) (269,0.4524528) (270,0.4517498) (271,0.4505489) (272,0.45099849) (273,0.45123515) (274,0.45217657) (275,0.45064175) (276,0.45134988) (277,0.45141134) (278,0.45045587) (279,0.45199943) (280,0.45306602) (281,0.451551) (282,0.45166934) (283,0.4519043) (284,0.45198193) (285,0.45109114) (286,0.4507184) (287,0.450543) (288,0.45019862) (289,0.45170814) (290,0.4517443) (291,0.4519998) (292,0.45211035) (293,0.45118836) (294,0.4512049) (295,0.45344102) (296,0.45152777) (297,0.4520923) (298,0.45146424) (299,0.45180652) (300,0.4518421) (301,0.45102283) (302,0.45158944) (303,0.450812) (304,0.45159608) (305,0.4517715) (306,0.45129776) (307,0.4512304) (308,0.45083484) (309,0.4515392) (310,0.45204833) (311,0.45277473) (312,0.45117676) (313,0.45094368) (314,0.451953) (315,0.44917637) (316,0.4512679) (317,0.45136434) (318,0.45118532) (319,0.45123363) (320,0.45071974) (321,0.4500742) (322,0.45192733) (323,0.45169693) (324,0.45249295) (325,0.45131794) (326,0.45209017) (327,0.45206925) (328,0.4516269) (329,0.4520647) (330,0.45189306) (331,0.45121422) (332,0.45238337) (333,0.45158848) (334,0.45150572) (335,0.45068398) (336,0.45179394) (337,0.4520995) (338,0.45089138) (339,0.45189118) (340,0.45113945) (341,0.45067275) (342,0.45269063) (343,0.4522093) (344,0.45119843) (345,0.45154774) (346,0.45366877) (347,0.45207003) (348,0.4514319) (349,0.45096707) (350,0.4521402) (351,0.45240563) (352,0.45100874) (353,0.45128366) (354,0.4522848) (355,0.45317334) (356,0.45134875) (357,0.45108294) (358,0.44977093) (359,0.45177284) (360,0.45096177) (361,0.45215943) (362,0.4519085) (363,0.45179033) (364,0.45152512) (365,0.450699) (366,0.45244426) (367,0.4513535) (368,0.4523282) (369,0.44973803) (370,0.45199105) (371,0.45195758) (372,0.45161378) (373,0.45183885) (374,0.45168054) (375,0.45101827) (376,0.4519125) (377,0.4524686) (378,0.45176256) (379,0.45277455) (380,0.45191285) (381,0.45099887) (382,0.45035598) (383,0.4513573) (384,0.45068967) (385,0.45077816) (386,0.45073915) (387,0.45106715) (388,0.45028082) (389,0.45168397) (390,0.45152074) (391,0.45087442) (392,0.4502637) (393,0.45067903) (394,0.4516975) (395,0.45267543) (396,0.4527127) (397,0.45013985) (398,0.45132306) (399,0.45277148) (400,0.45136815) (401,0.45081526) (402,0.45176885) (403,0.45115298) (404,0.45125458) (405,0.45001426) (406,0.44912082) (407,0.4515217) (408,0.45189136) (409,0.453055) (410,0.45106584) (411,0.45031106) (412,0.4487772) (413,0.4505626) (414,0.4509239) (415,0.45195204) (416,0.45063013) (417,0.44989157) (418,0.45127264) (419,0.45130897) (420,0.4518474) (421,0.45049316) (422,0.45218647) (423,0.45104206) (424,0.44974315) (425,0.45071232) (426,0.4498261) (427,0.4515388) (428,0.45059228) (429,0.45251846) (430,0.45140943) (431,0.45193246) (432,0.4524311) (433,0.45338926) (434,0.45120034) (435,0.45238966) (436,0.45245776) (437,0.45101085) (438,0.45110425) (439,0.45142657) (440,0.45207286) (441,0.45229033) (442,0.45295376) (443,0.45164993) (444,0.45089364) (445,0.45225722) (446,0.45051712) (447,0.44971347) (448,0.45160615) (449,0.45098212) (450,0.45126408) (451,0.4507382) (452,0.45075116) (453,0.45196632) (454,0.45124924) (455,0.45152456) (456,0.4509903) (457,0.45028844) (458,0.44967923) (459,0.45112482) (460,0.45061454) (461,0.45183694) (462,0.4518809) (463,0.4525915) (464,0.4522359) (465,0.45185807) (466,0.45274583) (467,0.45174906) (468,0.4529395) (469,0.45180613) (470,0.45176464) (471,0.45084286) (472,0.4516577) (473,0.45213243) (474,0.45200324) (475,0.4511035) (476,0.45136338) (477,0.45083085) (478,0.45175096) (479,0.45234513) (480,0.45113015) (481,0.45152396) (482,0.45228177) (483,0.45180193) (484,0.4519572) (485,0.45160255) (486,0.45030594) (487,0.45049885) (488,0.45011055) (489,0.45132554) (490,0.45134854) (491,0.45245814) (492,0.45165145) (493,0.4515799) (494,0.45253044) (495,0.4519644) (496,0.44992504) (497,0.45054832) (498,0.45058066) (499,0.45117122) (500,0.45076618) (501,0.45177874) (502,0.4510664) (503,0.45273098) (504,0.44978273) (505,0.45119196) (506,0.45256087) (507,0.4498512) (508,0.45077989) (509,0.45016953)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3954201) (1,0.46048516) (2,0.4574515) (3,0.45310256) (4,0.45368913) (5,0.453055) (6,0.4523575) (7,0.45186377) (8,0.45223477) (9,0.4527207) (10,0.451625) (11,0.45117065) (12,0.45127207) (13,0.45151255) (14,0.45198345) (15,0.45174086) (16,0.45199278) (17,0.4505934) (18,0.45345092) (19,0.45215774) (20,0.45254073) (21,0.4519785) (22,0.45127568) (23,0.45080423) (24,0.4512422) (25,0.45126066) (26,0.45302284) (27,0.45068476) (28,0.45180804) (29,0.45285273) (30,0.450976) (31,0.45079908) (32,0.4502736) (33,0.45124906) (34,0.45059076) (35,0.45118397) (36,0.4519726) (37,0.45099944) (38,0.45102075) (39,0.45015582) (40,0.45119274) (41,0.45098364) (42,0.45156297) (43,0.45135444) (44,0.4517593) (45,0.45315945) (46,0.4507498) (47,0.45030746) (48,0.45114478) (49,0.45145434) (50,0.45238623) (51,0.44969615) (52,0.45018035) (53,0.4515352) (54,0.4515898) (55,0.4502477) (56,0.4515213) (57,0.45108294) (58,0.45281258) (59,0.45217597) (60,0.45187634) (61,0.45172566) (62,0.4509043) (63,0.45266134) (64,0.45171633) (65,0.45097774) (66,0.45147604) (67,0.45051673) (68,0.45081508) (69,0.4509764) (70,0.45205593) (71,0.4521172) (72,0.45190716) (73,0.45102683) (74,0.451496) (75,0.4504747) (76,0.45090714) (77,0.45212367) (78,0.45169768) (79,0.45022583) (80,0.4520015) (81,0.4527949) (82,0.45159283) (83,0.45190716) (84,0.45033085) (85,0.45218587) (86,0.45206696) (87,0.4522074) (88,0.45233524) (89,0.45254204) (90,0.45261243) (91,0.45219082) (92,0.45248687) (93,0.4514665) (94,0.4520611) (95,0.4502563) (96,0.45026618) (97,0.4524844) (98,0.45166647) (99,0.45073077) (100,0.4517989) (101,0.451187) (102,0.45051426) (103,0.45033696) (104,0.45131144) (105,0.45102665) (106,0.4502677) (107,0.4512814) (108,0.4504555) (109,0.45087063) (110,0.4504414) (111,0.45137233) (112,0.4513533) (113,0.4525761) (114,0.45218435) (115,0.45036244) (116,0.45199904) (117,0.45229337) (118,0.45130935) (119,0.45102417) (120,0.45183334) (121,0.45064288) (122,0.45134988) (123,0.45251217) (124,0.44945052) (125,0.45215106) (126,0.45239726) (127,0.45115316) (128,0.4512637) (129,0.45239365) (130,0.45168912) (131,0.45174277) (132,0.45063412) (133,0.45254186) (134,0.45280632) (135,0.45255783) (136,0.45089746) (137,0.45251217) (138,0.4515607) (139,0.45114765) (140,0.45134455) (141,0.45122927) (142,0.45129243) (143,0.45186433) (144,0.452211) (145,0.45060235) (146,0.45095378) (147,0.45129073) (148,0.45144463) (149,0.44987366) (150,0.4518592) (151,0.45130727) (152,0.45175132) (153,0.45332003) (154,0.45214972) (155,0.45099086) (156,0.44991648) (157,0.4514142) (158,0.45183846) (159,0.45035672) (160,0.45100704) (161,0.4519315) (162,0.4516111) (163,0.45100343) (164,0.45135692) (165,0.45110694) (166,0.45027512) (167,0.45143837) (168,0.4524026) (169,0.4511566) (170,0.4517131) (171,0.45075837) (172,0.45168132) (173,0.4519964) (174,0.4527403) (175,0.45091096) (176,0.4518754) (177,0.45090505) (178,0.45140904) (179,0.45029357) (180,0.4501176) (181,0.4510685) (182,0.45160827) (183,0.4501368) (184,0.45139346) (185,0.45107573) (186,0.4506267) (187,0.4517015) (188,0.45005536) (189,0.45092523) (190,0.45144483) (191,0.45202264) (192,0.45106125) (193,0.4521054) (194,0.45057914) (195,0.45140257) (196,0.4519336) (197,0.45043018) (198,0.45058677) (199,0.4507835) (200,0.45072243) (201,0.45012805) (202,0.45054853) (203,0.45209134) (204,0.4506212) (205,0.45080993) (206,0.45086378) (207,0.45054263) (208,0.45169768) (209,0.45099258) (210,0.44932458) (211,0.45090753) (212,0.45127416) (213,0.45156223) (214,0.45240602) (215,0.45129547) (216,0.45230594) (217,0.4508649) (218,0.4524203) (219,0.45257783) (220,0.4515114) (221,0.45038033) (222,0.45126104) (223,0.450414) (224,0.45073897) (225,0.45087957) (226,0.45031145) (227,0.449551) (228,0.45217332) (229,0.45147184) (230,0.45067638) (231,0.45003843) (232,0.4510312) (233,0.45177662) (234,0.4508238) (235,0.45039004) (236,0.4501891) (237,0.45074904) (238,0.4504041) (239,0.45105878) (240,0.4512365) (241,0.45199904) (242,0.4507401) (243,0.4515217) (244,0.45049715) (245,0.45099732) (246,0.45113793) (247,0.45202968) (248,0.4519983) (249,0.45081756) (250,0.45167485) (251,0.45152682) (252,0.4513967) (253,0.4515255) (254,0.4511326) (255,0.452801) (256,0.45045492) (257,0.45114478) (258,0.45132875) (259,0.45159912) (260,0.45191097) (261,0.45114535) (262,0.45060825) (263,0.45162252) (264,0.45033124) (265,0.45212632) (266,0.4517852) (267,0.4527563) (268,0.4520999) (269,0.45085788) (270,0.45173478) (271,0.45214173) (272,0.45150647) (273,0.45111245) (274,0.45217618) (275,0.4497774) (276,0.45026466) (277,0.45100456) (278,0.4507171) (279,0.4508495) (280,0.4516893) (281,0.45057783) (282,0.45118913) (283,0.4505763) (284,0.44962063) (285,0.45073116) (286,0.45091173) (287,0.45091552) (288,0.4501777) (289,0.45080554) (290,0.45169538) (291,0.452883) (292,0.45171022) (293,0.45166972) (294,0.45171347) (295,0.45070624) (296,0.45291495) (297,0.45299047) (298,0.4510784) (299,0.4506195) (300,0.45256412) (301,0.45096365) (302,0.45163965) (303,0.45205402) (304,0.45103994) (305,0.45241722) (306,0.45146728) (307,0.45049733) (308,0.45203996) (309,0.45100018) (310,0.4522521) (311,0.45118874) (312,0.45097584) (313,0.45069462) (314,0.4523847) (315,0.45289004) (316,0.45099145) (317,0.4507694) (318,0.45191818) (319,0.45244747) (320,0.4519964) (321,0.4521014) (322,0.45180917) (323,0.4508223) (324,0.45085007) (325,0.45178825) (326,0.45041782) (327,0.45205098) (328,0.45118228) (329,0.45138946) (330,0.45180252) (331,0.45203215) (332,0.45101997) (333,0.45119217) (334,0.45275456) (335,0.45072088) (336,0.4510567) (337,0.45242885) (338,0.45176047) (339,0.45139575) (340,0.4516324) (341,0.45094824) (342,0.45344216) (343,0.45188737) (344,0.4523128) (345,0.45219958) (346,0.45159265) (347,0.45166457) (348,0.45241135) (349,0.45110482) (350,0.45233333) (351,0.45155308) (352,0.45096233) (353,0.45174333) (354,0.45230156) (355,0.45079908) (356,0.44958904) (357,0.45010313) (358,0.45175362) (359,0.45115697) (360,0.4505862) (361,0.45081583) (362,0.4505622) (363,0.45093322) (364,0.45193437) (365,0.45187423) (366,0.45291513) (367,0.44999638) (368,0.45197147) (369,0.4515879) (370,0.45152816) (371,0.45182362) (372,0.45181164) (373,0.45075533) (374,0.45249695) (375,0.45133734) (376,0.45137197) (377,0.45085123) (378,0.45131794) (379,0.4510196) (380,0.45159417) (381,0.45133752) (382,0.45179948) (383,0.45040524) (384,0.45119578) (385,0.45223764) (386,0.45194387) (387,0.45047584) (388,0.45194387) (389,0.4513885) (390,0.45072716) (391,0.45136225) (392,0.44963926) (393,0.4512028) (394,0.45037234) (395,0.45127684) (396,0.4515647) (397,0.45142123) (398,0.45063716) (399,0.45107153) (400,0.44995376) (401,0.4520099) (402,0.45173517) (403,0.4505369) (404,0.44963014) (405,0.45091933) (406,0.4511499) (407,0.4509958) (408,0.45182818) (409,0.4515038) (410,0.45014575) (411,0.45107383) (412,0.45089936) (413,0.4510586) (414,0.45035064) (415,0.45027018) (416,0.45095453) (417,0.45203957) (418,0.45167503) (419,0.4512677) (420,0.45123935) (421,0.4508455) (422,0.4524587) (423,0.45195395) (424,0.45221937) (425,0.45180023) (426,0.451754) (427,0.4500685) (428,0.45066267) (429,0.45176047) (430,0.45164478) (431,0.45053348) (432,0.45232934) (433,0.45048153) (434,0.45055023) (435,0.45142865) (436,0.45115125) (437,0.4525234) (438,0.45077187) (439,0.45159248) (440,0.45239878) (441,0.4522011) (442,0.4520603) (443,0.4517694) (444,0.45263717) (445,0.45267105) (446,0.45150912) (447,0.4521134) (448,0.45025933) (449,0.45127967) (450,0.45043626) (451,0.45048118) (452,0.45194122) (453,0.4528381) (454,0.45134303) (455,0.4507283) (456,0.45120624) (457,0.45140126) (458,0.45287442) (459,0.45266533) (460,0.45225248) (461,0.4517991) (462,0.45079204) (463,0.45066553) (464,0.45041057) (465,0.45078844) (466,0.45202434) (467,0.45202208) (468,0.4512321) (469,0.4506779) (470,0.45140448) (471,0.4528499) (472,0.45189002) (473,0.45215106) (474,0.45095357) (475,0.45182666) (476,0.45187652) (477,0.45208713) (478,0.45160598) (479,0.45098838) (480,0.45250532) (481,0.45022622) (482,0.44964916) (483,0.45174697) (484,0.4515316) (485,0.45122698) (486,0.4513988) (487,0.45129356) (488,0.45117086) (489,0.45109951) (490,0.4510957) (491,0.45095682) (492,0.45063242) (493,0.45120758) (494,0.4504199) (495,0.4523023) (496,0.45124638) (497,0.4511838) (498,0.44980022) (499,0.4501168) (500,0.45086035) (501,0.45280764) (502,0.4502243) (503,0.4509863) (504,0.45201162) (505,0.45181754) (506,0.45189002) (507,0.45095682) (508,0.45024714) (509,0.45065755)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39600933) (1,0.46187234) (2,0.45869103) (3,0.4560289) (4,0.45376885) (5,0.45335674) (6,0.45435235) (7,0.45389137) (8,0.45213622) (9,0.45154357) (10,0.45199504) (11,0.45134076) (12,0.45236453) (13,0.45181867) (14,0.45209607) (15,0.45245472) (16,0.45115697) (17,0.4520628) (18,0.4520959) (19,0.45208085) (20,0.45123783) (21,0.45165202) (22,0.4526286) (23,0.45300913) (24,0.45232305) (25,0.4523145) (26,0.45228538) (27,0.45253405) (28,0.4527989) (29,0.45215487) (30,0.45121557) (31,0.45213243) (32,0.4514452) (33,0.45021555) (34,0.45129833) (35,0.45165983) (36,0.4505116) (37,0.4517637) (38,0.45167732) (39,0.45083332) (40,0.45211664) (41,0.4508297) (42,0.450754) (43,0.4506115) (44,0.45217845) (45,0.45146233) (46,0.45186472) (47,0.45220813) (48,0.4520236) (49,0.45235807) (50,0.45221442) (51,0.45071384) (52,0.4510723) (53,0.45083657) (54,0.44944748) (55,0.4493668) (56,0.45090088) (57,0.45156813) (58,0.4517228) (59,0.45166057) (60,0.4516617) (61,0.45137823) (62,0.4502519) (63,0.4512268) (64,0.44991097) (65,0.44925267) (66,0.45019367) (67,0.4498457) (68,0.45025608) (69,0.45095205) (70,0.45090163) (71,0.4505337) (72,0.4518122) (73,0.45089173) (74,0.45106107) (75,0.4509237) (76,0.45075858) (77,0.45053062) (78,0.4501971) (79,0.45118454) (80,0.45114782) (81,0.45159817) (82,0.45186073) (83,0.45059913) (84,0.45225456) (85,0.4515919) (86,0.45121136) (87,0.45065716) (88,0.4513889) (89,0.4516577) (90,0.45132992) (91,0.4521248) (92,0.4512713) (93,0.45027322) (94,0.4508965) (95,0.45018625) (96,0.45115945) (97,0.45019084) (98,0.45068055) (99,0.45170185) (100,0.45244083) (101,0.4526579) (102,0.4502622) (103,0.45201617) (104,0.45268342) (105,0.45017084) (106,0.45060617) (107,0.45056373) (108,0.45110655) (109,0.45165697) (110,0.45047316) (111,0.45158294) (112,0.4502266) (113,0.45115146) (114,0.4520314) (115,0.45154527) (116,0.4519066) (117,0.45143893) (118,0.4514511) (119,0.45162594) (120,0.45106584) (121,0.4510919) (122,0.45133582) (123,0.45040753) (124,0.45059797) (125,0.45040393) (126,0.44995663) (127,0.4505784) (128,0.4522578) (129,0.45263794) (130,0.4520038) (131,0.45143473) (132,0.4526115) (133,0.4505354) (134,0.45156583) (135,0.4504646) (136,0.45113033) (137,0.45141953) (138,0.4526638) (139,0.451883) (140,0.45086473) (141,0.44959417) (142,0.45197868) (143,0.4513482) (144,0.45173192) (145,0.4523263) (146,0.45100266) (147,0.4523461) (148,0.45191592) (149,0.45065695) (150,0.4515628) (151,0.44919768) (152,0.45010826) (153,0.45115885) (154,0.4514804) (155,0.45057878) (156,0.44872832) (157,0.4515333) (158,0.45103407) (159,0.45054814) (160,0.45028976) (161,0.45054853) (162,0.45038298) (163,0.45013642) (164,0.44894597) (165,0.45095852) (166,0.45066324) (167,0.4507953) (168,0.45051825) (169,0.45053652) (170,0.45072088) (171,0.45097527) (172,0.45170432) (173,0.45296195) (174,0.45136434) (175,0.45286548) (176,0.4512462) (177,0.45081925) (178,0.45085028) (179,0.4500991) (180,0.45120624) (181,0.4510605) (182,0.4523461) (183,0.45051026) (184,0.45016724) (185,0.44994122) (186,0.45061776) (187,0.4521642) (188,0.450965) (189,0.45165715) (190,0.4514553) (191,0.45087424) (192,0.450695) (193,0.45142713) (194,0.4502563) (195,0.45020074) (196,0.45240888) (197,0.45116058) (198,0.45233923) (199,0.4512498) (200,0.45169902) (201,0.4520879) (202,0.45072356) (203,0.45021898) (204,0.45075533) (205,0.44987482) (206,0.4525156) (207,0.45212767) (208,0.45254642) (209,0.45170167) (210,0.45137385) (211,0.45150095) (212,0.45108637) (213,0.4512968) (214,0.4511798) (215,0.45260066) (216,0.45383257) (217,0.45195168) (218,0.4502576) (219,0.45138812) (220,0.45125836) (221,0.4495919) (222,0.4514901) (223,0.45187292) (224,0.4508301) (225,0.44986853) (226,0.44903424) (227,0.45087633) (228,0.4497169) (229,0.45042086) (230,0.45032287) (231,0.45112804) (232,0.4501954) (233,0.4507894) (234,0.45193037) (235,0.45059454) (236,0.4511874) (237,0.45119464) (238,0.45028198) (239,0.45143703) (240,0.4509416) (241,0.45236874) (242,0.45066914) (243,0.45042428) (244,0.4504416) (245,0.45158866) (246,0.44997013) (247,0.45122868) (248,0.45093456) (249,0.45098326) (250,0.44951102) (251,0.4506547) (252,0.45178252) (253,0.4525232) (254,0.45125532) (255,0.4521134) (256,0.45229948) (257,0.45232704) (258,0.45144674) (259,0.45015296) (260,0.4514273) (261,0.4525059) (262,0.45054758) (263,0.45190164) (264,0.45212784) (265,0.45157078) (266,0.45262045) (267,0.45142427) (268,0.45124277) (269,0.45065716) (270,0.45126483) (271,0.45167902) (272,0.45114213) (273,0.45052132) (274,0.4504631) (275,0.451332) (276,0.45095834) (277,0.4513065) (278,0.45035237) (279,0.45121843) (280,0.45164022) (281,0.45276845) (282,0.4520312) (283,0.45114174) (284,0.45216933) (285,0.4514726) (286,0.45128348) (287,0.4509511) (288,0.45198497) (289,0.45258278) (290,0.44995242) (291,0.45155212) (292,0.45077226) (293,0.45104736) (294,0.4510727) (295,0.4515274) (296,0.44948593) (297,0.44991535) (298,0.45055652) (299,0.4500738) (300,0.45189822) (301,0.45111606) (302,0.45177075) (303,0.4524975) (304,0.45046195) (305,0.45153615) (306,0.4505084) (307,0.45006356) (308,0.45094234) (309,0.4508784) (310,0.4513809) (311,0.45099658) (312,0.45049107) (313,0.45073116) (314,0.4516564) (315,0.45008123) (316,0.45043892) (317,0.45054376) (318,0.4520957) (319,0.4513803) (320,0.45219883) (321,0.45109093) (322,0.45132345) (323,0.45141932) (324,0.45197716) (325,0.451945) (326,0.4516193) (327,0.4510664) (328,0.4516134) (329,0.4511231) (330,0.4521655) (331,0.45143342) (332,0.4514901) (333,0.45102626) (334,0.4517694) (335,0.45128214) (336,0.45139402) (337,0.45136568) (338,0.45235997) (339,0.44926617) (340,0.45115545) (341,0.45012406) (342,0.4514901) (343,0.45116875) (344,0.45137462) (345,0.4501853) (346,0.45082724) (347,0.44997242) (348,0.45086226) (349,0.4506404) (350,0.45093057) (351,0.45081964) (352,0.4516098) (353,0.45071176) (354,0.45282668) (355,0.45029053) (356,0.45081544) (357,0.45138243) (358,0.4505198) (359,0.451926) (360,0.45170853) (361,0.45041513) (362,0.45082155) (363,0.45211834) (364,0.45146385) (365,0.45095626) (366,0.45219368) (367,0.45106372) (368,0.45091343) (369,0.45057666) (370,0.45186645) (371,0.4515255) (372,0.45081335) (373,0.451336) (374,0.45100227) (375,0.45168704) (376,0.45047697) (377,0.45240924) (378,0.45159855) (379,0.45114574) (380,0.45210063) (381,0.4507812) (382,0.45143303) (383,0.45151314) (384,0.45024657) (385,0.4512281) (386,0.4514804) (387,0.45170566) (388,0.45282802) (389,0.45262158) (390,0.45112976) (391,0.4507582) (392,0.4513653) (393,0.45237178) (394,0.45081696) (395,0.4511191) (396,0.45251942) (397,0.45219007) (398,0.45162368) (399,0.44957364) (400,0.45001256) (401,0.4505373) (402,0.4506933) (403,0.4502013) (404,0.44951066) (405,0.451172) (406,0.45244348) (407,0.44947013) (408,0.45082095) (409,0.4510196) (410,0.45086053) (411,0.449465) (412,0.4497224) (413,0.4502034) (414,0.451238) (415,0.4502384) (416,0.4511349) (417,0.45315924) (418,0.4526235) (419,0.45119902) (420,0.45134324) (421,0.45073307) (422,0.451246) (423,0.4512148) (424,0.45080042) (425,0.45153728) (426,0.4510312) (427,0.45211947) (428,0.4510569) (429,0.45073172) (430,0.44950303) (431,0.45169464) (432,0.45230764) (433,0.45254433) (434,0.45150208) (435,0.45221576) (436,0.45155177) (437,0.45136625) (438,0.4497751) (439,0.45123705) (440,0.4511408) (441,0.45131126) (442,0.45060104) (443,0.45193854) (444,0.45134476) (445,0.4519806) (446,0.4514024) (447,0.45214802) (448,0.45259038) (449,0.4507422) (450,0.45225647) (451,0.45183903) (452,0.45165545) (453,0.451922) (454,0.45093608) (455,0.45127264) (456,0.45209876) (457,0.45197126) (458,0.45153445) (459,0.45110655) (460,0.45023668) (461,0.45006678) (462,0.45140544) (463,0.45147318) (464,0.45229128) (465,0.44950286) (466,0.4519216) (467,0.45034474) (468,0.4488491) (469,0.45162082) (470,0.45183924) (471,0.45191345) (472,0.45111358) (473,0.45091382) (474,0.45007935) (475,0.45168188) (476,0.4509142) (477,0.45194197) (478,0.45157725) (479,0.45167866) (480,0.45046613) (481,0.45107952) (482,0.45139098) (483,0.4514905) (484,0.45176712) (485,0.45210007) (486,0.45102853) (487,0.45013127) (488,0.45129833) (489,0.45183846) (490,0.45109856) (491,0.4509962) (492,0.4509652) (493,0.45100722) (494,0.4515076) (495,0.45124504) (496,0.4522504) (497,0.4518889) (498,0.4533459) (499,0.45152017) (500,0.45109987) (501,0.4505451) (502,0.45078957) (503,0.45386645) (504,0.4517639) (505,0.45107478) (506,0.45183125) (507,0.4513948) (508,0.45196822) (509,0.45181546)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.39590544) (1,0.46079203) (2,0.45775628) (3,0.4544612) (4,0.4538263) (5,0.45433903) (6,0.4538263) (7,0.45327416) (8,0.4515198) (9,0.4522521) (10,0.45072985) (11,0.4519224) (12,0.4526564) (13,0.45276788) (14,0.450246) (15,0.45257002) (16,0.45304948) (17,0.4524022) (18,0.45317504) (19,0.451477) (20,0.45202872) (21,0.45202816) (22,0.45124504) (23,0.45063433) (24,0.45103255) (25,0.45203918) (26,0.4502538) (27,0.4512574) (28,0.4503672) (29,0.45106602) (30,0.45171708) (31,0.45144826) (32,0.45059454) (33,0.4518143) (34,0.45088488) (35,0.4509804) (36,0.45231032) (37,0.45203978) (38,0.450832) (39,0.4507346) (40,0.4517599) (41,0.45253557) (42,0.4519964) (43,0.45100912) (44,0.45077702) (45,0.4501307) (46,0.4519821) (47,0.4514355) (48,0.45260656) (49,0.45055383) (50,0.45101923) (51,0.45215183) (52,0.45185712) (53,0.45158884) (54,0.45153385) (55,0.45146367) (56,0.4507129) (57,0.45264402) (58,0.4512361) (59,0.4518044) (60,0.45017123) (61,0.45103464) (62,0.44933543) (63,0.44994482) (64,0.449945) (65,0.44958752) (66,0.45076218) (67,0.45020282) (68,0.4509686) (69,0.4514395) (70,0.45184818) (71,0.45191896) (72,0.45234552) (73,0.45079222) (74,0.45203787) (75,0.45081508) (76,0.45129377) (77,0.45053157) (78,0.45061055) (79,0.44994995) (80,0.45049506) (81,0.4504005) (82,0.44831753) (83,0.4505725) (84,0.4510723) (85,0.45173573) (86,0.45220757) (87,0.45182535) (88,0.4521895) (89,0.45175284) (90,0.45121023) (91,0.45224106) (92,0.45243853) (93,0.45079643) (94,0.4513012) (95,0.45140848) (96,0.45040068) (97,0.45107856) (98,0.45224905) (99,0.4535274) (100,0.45246348) (101,0.45233142) (102,0.4539319) (103,0.45159248) (104,0.4521579) (105,0.45137596) (106,0.4505211) (107,0.45095053) (108,0.45046994) (109,0.450906) (110,0.45138755) (111,0.45064193) (112,0.45164156) (113,0.45116344) (114,0.45133924) (115,0.4510255) (116,0.45167086) (117,0.45109665) (118,0.44921955) (119,0.4511191) (120,0.451664) (121,0.4505329) (122,0.4504277) (123,0.45099124) (124,0.45162767) (125,0.45184875) (126,0.4506069) (127,0.4506642) (128,0.45165488) (129,0.4517165) (130,0.45161968) (131,0.45077282) (132,0.45235142) (133,0.45204452) (134,0.45274392) (135,0.45232856) (136,0.45155668) (137,0.45131335) (138,0.45274943) (139,0.45149353) (140,0.45255613) (141,0.45238107) (142,0.4507542) (143,0.4516265) (144,0.45242104) (145,0.45236415) (146,0.4511463) (147,0.45095262) (148,0.45356888) (149,0.4503824) (150,0.45007914) (151,0.4494707) (152,0.45016152) (153,0.45202646) (154,0.45033753) (155,0.45087594) (156,0.45222127) (157,0.45153862) (158,0.4515763) (159,0.45278063) (160,0.4514996) (161,0.45040488) (162,0.45079222) (163,0.45254663) (164,0.45212537) (165,0.45155364) (166,0.45194027) (167,0.45231906) (168,0.45093) (169,0.4501191) (170,0.45012823) (171,0.45163432) (172,0.45153823) (173,0.4523261) (174,0.4519943) (175,0.45137766) (176,0.4520626) (177,0.45094007) (178,0.44996253) (179,0.45036188) (180,0.4513164) (181,0.44995263) (182,0.4498438) (183,0.4509083) (184,0.45107058) (185,0.4513474) (186,0.4515198) (187,0.45232248) (188,0.45124277) (189,0.45133656) (190,0.45100912) (191,0.45152855) (192,0.4517133) (193,0.4526817) (194,0.45112556) (195,0.45161435) (196,0.45107248) (197,0.4508577) (198,0.4511758) (199,0.45109648) (200,0.45303482) (201,0.45225894) (202,0.45282364) (203,0.4507814) (204,0.45067218) (205,0.45132324) (206,0.45154604) (207,0.45149466) (208,0.45007133) (209,0.45180193) (210,0.4512424) (211,0.4524473) (212,0.45165125) (213,0.45086643) (214,0.4507188) (215,0.4504998) (216,0.4521075) (217,0.45186493) (218,0.45146385) (219,0.45102587) (220,0.45063013) (221,0.44997525) (222,0.4520276) (223,0.45171764) (224,0.45179376) (225,0.44970092) (226,0.45205384) (227,0.45069236) (228,0.45058125) (229,0.4520805) (230,0.45234132) (231,0.45191497) (232,0.45234647) (233,0.45271498) (234,0.45171365) (235,0.45106372) (236,0.45050648) (237,0.45095795) (238,0.45019293) (239,0.45237708) (240,0.45228958) (241,0.45108467) (242,0.45158505) (243,0.45147774) (244,0.44976103) (245,0.45185292) (246,0.4510862) (247,0.4504218) (248,0.45121232) (249,0.44892505) (250,0.4506172) (251,0.4507283) (252,0.45185998) (253,0.45312366) (254,0.4502831) (255,0.4520253) (256,0.4511073) (257,0.44975495) (258,0.45027092) (259,0.45071748) (260,0.45076808) (261,0.451168) (262,0.45184493) (263,0.45025912) (264,0.45029756) (265,0.45174068) (266,0.45161358) (267,0.4521737) (268,0.45328236) (269,0.45213547) (270,0.45106906) (271,0.4519395) (272,0.4519903) (273,0.45117334) (274,0.45126882) (275,0.45084533) (276,0.45146024) (277,0.4505084) (278,0.45106372) (279,0.45241952) (280,0.45248878) (281,0.45125154) (282,0.45055404) (283,0.45194006) (284,0.45182952) (285,0.45152417) (286,0.45307705) (287,0.45217693) (288,0.4509081) (289,0.45087537) (290,0.4531286) (291,0.45217162) (292,0.44992504) (293,0.45111015) (294,0.45092484) (295,0.45253825) (296,0.4518868) (297,0.45183885) (298,0.4515308) (299,0.4517599) (300,0.4522152) (301,0.45185503) (302,0.45217866) (303,0.45145908) (304,0.4524591) (305,0.45022166) (306,0.45141742) (307,0.45180175) (308,0.45129225) (309,0.4516821) (310,0.45070186) (311,0.45155117) (312,0.4511016) (313,0.45096576) (314,0.45040467) (315,0.44972622) (316,0.45213053) (317,0.45210427) (318,0.4510198) (319,0.4508128) (320,0.4510021) (321,0.45205784) (322,0.4531172) (323,0.4519178) (324,0.45289516) (325,0.4511305) (326,0.45184892) (327,0.45104262) (328,0.45204413) (329,0.45229623) (330,0.4512163) (331,0.45112252) (332,0.4508419) (333,0.45268854) (334,0.45201826) (335,0.4513731) (336,0.45104757) (337,0.45224106) (338,0.4522715) (339,0.45156318) (340,0.4529475) (341,0.45177492) (342,0.45118666) (343,0.45146367) (344,0.45149183) (345,0.45100343) (346,0.45085958) (347,0.45111224) (348,0.45316058) (349,0.45233962) (350,0.45063204) (351,0.4527148) (352,0.45290315) (353,0.45245415) (354,0.45272204) (355,0.4519749) (356,0.4522576) (357,0.45069522) (358,0.45106906) (359,0.4509977) (360,0.45220035) (361,0.45049676) (362,0.45127264) (363,0.45148402) (364,0.45107022) (365,0.45073497) (366,0.4513902) (367,0.4517932) (368,0.45187882) (369,0.45197222) (370,0.4491973) (371,0.45050153) (372,0.45091078) (373,0.4513419) (374,0.45134607) (375,0.4511033) (376,0.45135123) (377,0.4521737) (378,0.4521311) (379,0.45158276) (380,0.45039365) (381,0.45054033) (382,0.45138508) (383,0.4506836) (384,0.45147604) (385,0.45167008) (386,0.45211148) (387,0.45120776) (388,0.45047337) (389,0.45251808) (390,0.45212138) (391,0.45130098) (392,0.44994938) (393,0.4516971) (394,0.45334417) (395,0.45203158) (396,0.4520957) (397,0.45161757) (398,0.45131317) (399,0.45148516) (400,0.45080575) (401,0.45066953) (402,0.45065868) (403,0.4519081) (404,0.45051295) (405,0.45145148) (406,0.4510569) (407,0.45109835) (408,0.45215544) (409,0.45208392) (410,0.45060426) (411,0.4519686) (412,0.4512268) (413,0.44979015) (414,0.450461) (415,0.4508885) (416,0.45133543) (417,0.4513929) (418,0.45148745) (419,0.45108715) (420,0.45265847) (421,0.45167103) (422,0.45136967) (423,0.45210674) (424,0.4503339) (425,0.45155898) (426,0.45227796) (427,0.45138547) (428,0.45128825) (429,0.4519785) (430,0.45180005) (431,0.4520196) (432,0.45250094) (433,0.45137557) (434,0.45262215) (435,0.4507283) (436,0.45193285) (437,0.4526094) (438,0.4516876) (439,0.45081106) (440,0.45159018) (441,0.45182478) (442,0.45153064) (443,0.45144996) (444,0.45165354) (445,0.45114708) (446,0.45225912) (447,0.4508927) (448,0.45081335) (449,0.45180652) (450,0.4509045) (451,0.45065334) (452,0.45215774) (453,0.4524511) (454,0.45167485) (455,0.45132953) (456,0.45238623) (457,0.45185256) (458,0.45103538) (459,0.45099887) (460,0.45116) (461,0.45124677) (462,0.4512772) (463,0.45080975) (464,0.4488672) (465,0.45052892) (466,0.45157117) (467,0.45363697) (468,0.45093) (469,0.4512403) (470,0.45225856) (471,0.45247355) (472,0.452137) (473,0.45173478) (474,0.45086434) (475,0.4504591) (476,0.45245966) (477,0.45293587) (478,0.4525841) (479,0.45221424) (480,0.45273706) (481,0.4514764) (482,0.44961664) (483,0.45081374) (484,0.4513088) (485,0.45084456) (486,0.452824) (487,0.45153025) (488,0.45082992) (489,0.45093873) (490,0.4511952) (491,0.45043874) (492,0.45166913) (493,0.4515196) (494,0.45068815) (495,0.45043513) (496,0.45172146) (497,0.45158085) (498,0.45074278) (499,0.4511737) (500,0.4524102) (501,0.4515527) (502,0.4516543) (503,0.45091572) (504,0.45144692) (505,0.45088223) (506,0.45005193) (507,0.4511347) (508,0.45156127) (509,0.45209703)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group random switch",
        1,
        "Valiant lgl-lgl ladder with reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxwithxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.39573136) (1,0.46018076) (2,0.4578164) (3,0.45499164) (4,0.453027) (5,0.4530508) (6,0.45323497) (7,0.45169634) (8,0.45159513) (9,0.45157763) (10,0.45185274) (11,0.45271805) (12,0.45169786) (13,0.4514279) (14,0.45307326) (15,0.45082915) (16,0.45174238) (17,0.45032954) (18,0.45075) (19,0.45150855) (20,0.45156792) (21,0.45267826) (22,0.45079756) (23,0.4500664) (24,0.45193398) (25,0.45339936) (26,0.4508649) (27,0.45059285) (28,0.45029965) (29,0.44944882) (30,0.44982857) (31,0.45146403) (32,0.45104033) (33,0.45176637) (34,0.45148212) (35,0.45127225) (36,0.4506368) (37,0.4507926) (38,0.4500957) (39,0.44995168) (40,0.45020244) (41,0.4516311) (42,0.45123705) (43,0.45157743) (44,0.45086777) (45,0.45210826) (46,0.45128518) (47,0.45259303) (48,0.45229375) (49,0.45143893) (50,0.45179206) (51,0.4499416) (52,0.45127207) (53,0.4510902) (54,0.45046937) (55,0.45051256) (56,0.45030954) (57,0.45089403) (58,0.44980612) (59,0.4513383) (60,0.45114478) (61,0.45200285) (62,0.4511056) (63,0.45068) (64,0.4515489) (65,0.45091) (66,0.45070395) (67,0.45110464) (68,0.44952586) (69,0.4505603) (70,0.45096365) (71,0.4502496) (72,0.45063585) (73,0.44995663) (74,0.451129) (75,0.44962347) (76,0.45097262) (77,0.4515215) (78,0.45097736) (79,0.45143074) (80,0.4515624) (81,0.4508029) (82,0.45052758) (83,0.45141363) (84,0.45088127) (85,0.45117676) (86,0.44964898) (87,0.45156717) (88,0.45076314) (89,0.45164135) (90,0.4526579) (91,0.4516271) (92,0.4504121) (93,0.45013604) (94,0.45075724) (95,0.45155138) (96,0.4524317) (97,0.4501754) (98,0.45040888) (99,0.45164117) (100,0.450418) (101,0.45147508) (102,0.4516052) (103,0.45176712) (104,0.451234) (105,0.45276198) (106,0.4512574) (107,0.45094728) (108,0.4512439) (109,0.45181945) (110,0.4508206) (111,0.4510727) (112,0.4510839) (113,0.45088735) (114,0.45258087) (115,0.45193) (116,0.45067808) (117,0.45030138) (118,0.45020396) (119,0.45239136) (120,0.45182383) (121,0.45312917) (122,0.45100743) (123,0.45134512) (124,0.4506606) (125,0.45158237) (126,0.45111966) (127,0.45023078) (128,0.44987786) (129,0.4495778) (130,0.4498318) (131,0.45271385) (132,0.4523851) (133,0.45167807) (134,0.45013773) (135,0.45111263) (136,0.45049086) (137,0.4506503) (138,0.44975227) (139,0.4511522) (140,0.45208275) (141,0.4514161) (142,0.45270795) (143,0.45204034) (144,0.45227605) (145,0.4506874) (146,0.449894) (147,0.44908047) (148,0.4518202) (149,0.45123458) (150,0.45222184) (151,0.45173877) (152,0.4497382) (153,0.45092085) (154,0.451117) (155,0.4508573) (156,0.44961548) (157,0.4503771) (158,0.4495972) (159,0.4493225) (160,0.45095718) (161,0.45146367) (162,0.45194006) (163,0.4509593) (164,0.4502599) (165,0.45239192) (166,0.45302874) (167,0.45258695) (168,0.4521857) (169,0.45115715) (170,0.45119977) (171,0.45053864) (172,0.4507715) (173,0.45081812) (174,0.45246062) (175,0.45147526) (176,0.45033315) (177,0.4507871) (178,0.45177132) (179,0.4501697) (180,0.4498381) (181,0.4499591) (182,0.45021024) (183,0.45018247) (184,0.45118397) (185,0.4512989) (186,0.45111892) (187,0.45102835) (188,0.4513297) (189,0.45196632) (190,0.45263186) (191,0.45140165) (192,0.45215544) (193,0.4512734) (194,0.450184) (195,0.45033258) (196,0.4513063) (197,0.45115277) (198,0.45071232) (199,0.45162633) (200,0.45096767) (201,0.45184094) (202,0.4499899) (203,0.45145148) (204,0.4509121) (205,0.45099697) (206,0.45263338) (207,0.45192313) (208,0.45160007) (209,0.45234627) (210,0.4520647) (211,0.45236224) (212,0.45116323) (213,0.452137) (214,0.4505232) (215,0.45071593) (216,0.45090544) (217,0.45012537) (218,0.4499138) (219,0.45118684) (220,0.4510668) (221,0.44956812) (222,0.4502384) (223,0.45052645) (224,0.45209208) (225,0.4511522) (226,0.45098022) (227,0.4522207) (228,0.451664) (229,0.4515234) (230,0.45090696) (231,0.4507243) (232,0.45020682) (233,0.44981658) (234,0.45088452) (235,0.45046633) (236,0.4513961) (237,0.4498733) (238,0.45009208) (239,0.45122603) (240,0.4516524) (241,0.45011207) (242,0.4508223) (243,0.45130214) (244,0.45062804) (245,0.45090905) (246,0.45239916) (247,0.45111567) (248,0.45196843) (249,0.45130098) (250,0.4518225) (251,0.4511716) (252,0.45230633) (253,0.4523885) (254,0.45193854) (255,0.4524532) (256,0.45112005) (257,0.45112404) (258,0.45051122) (259,0.45102873) (260,0.44978938) (261,0.45156544) (262,0.45206982) (263,0.45193112) (264,0.45052722) (265,0.45238546) (266,0.45081222) (267,0.4514878) (268,0.45234856) (269,0.45022222) (270,0.45040298) (271,0.4501267) (272,0.45114917) (273,0.45202073) (274,0.4514517) (275,0.45197317) (276,0.4515232) (277,0.45105916) (278,0.45079812) (279,0.45102054) (280,0.45091343) (281,0.4504958) (282,0.45044938) (283,0.45130384) (284,0.45179927) (285,0.45190564) (286,0.45095205) (287,0.44822678) (288,0.44978252) (289,0.45158696) (290,0.45055518) (291,0.45034227) (292,0.45196366) (293,0.4513558) (294,0.45065773) (295,0.45152608) (296,0.45142522) (297,0.45173764) (298,0.45167467) (299,0.4498788) (300,0.45115086) (301,0.45231146) (302,0.45100647) (303,0.4517791) (304,0.45151693) (305,0.4511954) (306,0.45201105) (307,0.45108446) (308,0.45149583) (309,0.45191875) (310,0.45136434) (311,0.45108294) (312,0.45109627) (313,0.4513103) (314,0.4523377) (315,0.45267332) (316,0.45165792) (317,0.4525666) (318,0.44895092) (319,0.4515181) (320,0.45147887) (321,0.4523885) (322,0.45116818) (323,0.4511541) (324,0.45107552) (325,0.453035) (326,0.45098478) (327,0.45014173) (328,0.45072222) (329,0.4511851) (330,0.4512407) (331,0.4496992) (332,0.4493261) (333,0.45069197) (334,0.45143017) (335,0.45131907) (336,0.45189345) (337,0.4518362) (338,0.44994274) (339,0.450883) (340,0.45146215) (341,0.45015088) (342,0.4513636) (343,0.4507422) (344,0.45099714) (345,0.45168132) (346,0.45047927) (347,0.45172185) (348,0.452207) (349,0.4515122) (350,0.45217466) (351,0.45378804) (352,0.45186207) (353,0.45171118) (354,0.4516056) (355,0.4516509) (356,0.45249468) (357,0.45173764) (358,0.44993302) (359,0.44998935) (360,0.45130137) (361,0.45150876) (362,0.45268932) (363,0.45184988) (364,0.45098191) (365,0.45242885) (366,0.45163298) (367,0.45223403) (368,0.4520822) (369,0.45248726) (370,0.45113376) (371,0.4512148) (372,0.4510449) (373,0.45095834) (374,0.45054203) (375,0.44944787) (376,0.45039135) (377,0.45114517) (378,0.45113814) (379,0.4509787) (380,0.45166725) (381,0.45161036) (382,0.45069826) (383,0.45243227) (384,0.45185122) (385,0.45202282) (386,0.45069006) (387,0.45091382) (388,0.4501294) (389,0.44972792) (390,0.44974107) (391,0.45217922) (392,0.45026124) (393,0.45081413) (394,0.45118836) (395,0.4496623) (396,0.4499511) (397,0.45041665) (398,0.45136395) (399,0.45037273) (400,0.4496564) (401,0.45088735) (402,0.45287594) (403,0.451793) (404,0.45139974) (405,0.45144805) (406,0.45184076) (407,0.4514612) (408,0.4507732) (409,0.45189744) (410,0.4509515) (411,0.45113298) (412,0.45248726) (413,0.4514766) (414,0.4517519) (415,0.45157877) (416,0.45056716) (417,0.45140696) (418,0.45062882) (419,0.45111835) (420,0.45122755) (421,0.45011833) (422,0.4492205) (423,0.44943798) (424,0.45031258) (425,0.45116228) (426,0.45132992) (427,0.45004755) (428,0.45154318) (429,0.45110294) (430,0.45063794) (431,0.451375) (432,0.4510957) (433,0.45185786) (434,0.45095223) (435,0.45174602) (436,0.45094445) (437,0.45168856) (438,0.45223725) (439,0.45120016) (440,0.45168874) (441,0.45058143) (442,0.45126617) (443,0.45148212) (444,0.44969672) (445,0.44965124) (446,0.4507791) (447,0.45191306) (448,0.45192865) (449,0.45139402) (450,0.44984913) (451,0.4492538) (452,0.45094845) (453,0.44983676) (454,0.45095965) (455,0.44968057) (456,0.45054471) (457,0.45067066) (458,0.45200723) (459,0.45214212) (460,0.45049962) (461,0.4505803) (462,0.45120662) (463,0.45129395) (464,0.4488676) (465,0.45193455) (466,0.44996023) (467,0.45132953) (468,0.4515333) (469,0.45287785) (470,0.45265964) (471,0.45199525) (472,0.44902778) (473,0.4529298) (474,0.45079222) (475,0.45120642) (476,0.45111302) (477,0.45005518) (478,0.4493887) (479,0.44998574) (480,0.45008144) (481,0.45097792) (482,0.45036322) (483,0.4508942) (484,0.44986302) (485,0.45028463) (486,0.4503299) (487,0.4502422) (488,0.45277682) (489,0.4519861) (490,0.45202968) (491,0.45237157) (492,0.45170662) (493,0.45249847) (494,0.4522911) (495,0.45210046) (496,0.45181736) (497,0.45279852) (498,0.45253578) (499,0.4517698) (500,0.45199448) (501,0.45108047) (502,0.4511486) (503,0.45130557) (504,0.45267636) (505,0.4517498) (506,0.45120302) (507,0.45058942) (508,0.4503575) (509,0.45136303)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39544845) (1,0.4609652) (2,0.45826235) (3,0.45437938) (4,0.4525567) (5,0.4525531) (6,0.45235598) (7,0.4505139) (8,0.4519627) (9,0.45302454) (10,0.45152456) (11,0.45069596) (12,0.4502538) (13,0.45046157) (14,0.45081887) (15,0.4511172) (16,0.4517188) (17,0.45079282) (18,0.45082858) (19,0.45143095) (20,0.45138508) (21,0.45138985) (22,0.45194674) (23,0.45326313) (24,0.4515154) (25,0.45141152) (26,0.45124316) (27,0.45101255) (28,0.45092598) (29,0.45117047) (30,0.45094025) (31,0.45044824) (32,0.45094255) (33,0.4513067) (34,0.45065716) (35,0.44869426) (36,0.44990164) (37,0.45001048) (38,0.44912463) (39,0.45028386) (40,0.45141438) (41,0.4511286) (42,0.45180917) (43,0.45117828) (44,0.45170718) (45,0.45109305) (46,0.45111683) (47,0.45128006) (48,0.45047355) (49,0.4501347) (50,0.44974333) (51,0.45065925) (52,0.45025417) (53,0.4508784) (54,0.45123002) (55,0.45199582) (56,0.45146233) (57,0.45070416) (58,0.45278177) (59,0.45156392) (60,0.4503147) (61,0.45116666) (62,0.45197242) (63,0.45111853) (64,0.45260674) (65,0.45223078) (66,0.4521663) (67,0.45117238) (68,0.4510974) (69,0.4504528) (70,0.4504781) (71,0.45147982) (72,0.45114192) (73,0.4515786) (74,0.4514452) (75,0.4528183) (76,0.4520373) (77,0.45140925) (78,0.45116895) (79,0.45135465) (80,0.45280346) (81,0.4527496) (82,0.45068207) (83,0.4514593) (84,0.44969007) (85,0.45165962) (86,0.4529136) (87,0.45082763) (88,0.45201883) (89,0.45222697) (90,0.45224467) (91,0.45182154) (92,0.45266953) (93,0.4523326) (94,0.45148954) (95,0.4492441) (96,0.45098916) (97,0.45150018) (98,0.45033523) (99,0.45195377) (100,0.4509886) (101,0.44972926) (102,0.4502599) (103,0.45118228) (104,0.45049676) (105,0.4526878) (106,0.45022509) (107,0.4513185) (108,0.45206583) (109,0.4518868) (110,0.4511467) (111,0.4509431) (112,0.4504667) (113,0.4497696) (114,0.45030555) (115,0.44992712) (116,0.4499454) (117,0.45003995) (118,0.45132002) (119,0.45153025) (120,0.45204014) (121,0.45069596) (122,0.45022526) (123,0.45190564) (124,0.4514353) (125,0.4505099) (126,0.4518105) (127,0.4514201) (128,0.45091724) (129,0.44916305) (130,0.45125228) (131,0.45016894) (132,0.4496992) (133,0.45098135) (134,0.4507907) (135,0.451496) (136,0.45184115) (137,0.45117941) (138,0.4511895) (139,0.45218092) (140,0.45080423) (141,0.449996) (142,0.45067352) (143,0.45102587) (144,0.45065412) (145,0.4521288) (146,0.45070738) (147,0.45084512) (148,0.45165676) (149,0.45079508) (150,0.45194653) (151,0.45084134) (152,0.45162958) (153,0.45157078) (154,0.45237842) (155,0.45210597) (156,0.45083848) (157,0.45061493) (158,0.45057705) (159,0.45120454) (160,0.44935617) (161,0.4509123) (162,0.45259246) (163,0.45135787) (164,0.45088318) (165,0.4512736) (166,0.45161492) (167,0.45151636) (168,0.4510609) (169,0.45046556) (170,0.45184836) (171,0.45132762) (172,0.45085236) (173,0.45086187) (174,0.45121023) (175,0.45139116) (176,0.45083028) (177,0.4509553) (178,0.45231697) (179,0.45100495) (180,0.4498999) (181,0.44987708) (182,0.451164) (183,0.45024106) (184,0.4523128) (185,0.44949865) (186,0.450176) (187,0.44993836) (188,0.450676) (189,0.45018664) (190,0.45149925) (191,0.4506094) (192,0.45143872) (193,0.45167655) (194,0.45129225) (195,0.45181793) (196,0.4520643) (197,0.45073172) (198,0.45184055) (199,0.4512574) (200,0.45015505) (201,0.45256317) (202,0.45101255) (203,0.45108503) (204,0.45134076) (205,0.45074314) (206,0.45170185) (207,0.45170966) (208,0.45257115) (209,0.45209476) (210,0.45239326) (211,0.45171174) (212,0.45046574) (213,0.45128673) (214,0.45025456) (215,0.45100096) (216,0.44861016) (217,0.45026028) (218,0.4514783) (219,0.450504) (220,0.44988567) (221,0.45060027) (222,0.45130098) (223,0.45056507) (224,0.45114556) (225,0.44974884) (226,0.45121557) (227,0.451645) (228,0.44991288) (229,0.45137328) (230,0.45069483) (231,0.4497015) (232,0.45005402) (233,0.4512812) (234,0.4512264) (235,0.4508322) (236,0.451832) (237,0.45033714) (238,0.4500426) (239,0.45143378) (240,0.45080897) (241,0.44982287) (242,0.45003045) (243,0.45053425) (244,0.4503925) (245,0.45102227) (246,0.45190316) (247,0.45118284) (248,0.45107287) (249,0.45141685) (250,0.44923174) (251,0.45082498) (252,0.45085463) (253,0.45126066) (254,0.44979528) (255,0.4495679) (256,0.45115125) (257,0.45197242) (258,0.4509785) (259,0.4515921) (260,0.45177874) (261,0.4519939) (262,0.45185807) (263,0.45018095) (264,0.4517873) (265,0.45207745) (266,0.45059037) (267,0.4500643) (268,0.45009685) (269,0.45194882) (270,0.4510921) (271,0.45020014) (272,0.4519355) (273,0.45188108) (274,0.45139918) (275,0.45098954) (276,0.45230174) (277,0.45039594) (278,0.45091) (279,0.45014727) (280,0.45151997) (281,0.45208943) (282,0.45140296) (283,0.45078748) (284,0.45027435) (285,0.4508105) (286,0.45281184) (287,0.4509096) (288,0.45072374) (289,0.45209134) (290,0.45102474) (291,0.44973555) (292,0.45039135) (293,0.45077646) (294,0.45109132) (295,0.45047203) (296,0.45035008) (297,0.4503436) (298,0.4510835) (299,0.45117465) (300,0.45199677) (301,0.4517557) (302,0.4515493) (303,0.45187765) (304,0.45240393) (305,0.45020434) (306,0.4514281) (307,0.45099145) (308,0.45175457) (309,0.4512304) (310,0.45121574) (311,0.45091438) (312,0.45112157) (313,0.45120168) (314,0.45010978) (315,0.45051426) (316,0.45138928) (317,0.45004433) (318,0.4507736) (319,0.45154262) (320,0.45117086) (321,0.45271727) (322,0.45122126) (323,0.45141438) (324,0.44980803) (325,0.45125458) (326,0.45088813) (327,0.4497188) (328,0.45128614) (329,0.4529258) (330,0.45196784) (331,0.45088947) (332,0.4507772) (333,0.45125362) (334,0.45118207) (335,0.45139632) (336,0.45107135) (337,0.45118722) (338,0.45069063) (339,0.45142674) (340,0.4514182) (341,0.4513185) (342,0.45076123) (343,0.4508676) (344,0.45071006) (345,0.4504709) (346,0.451594) (347,0.45183942) (348,0.45266762) (349,0.45158523) (350,0.45194045) (351,0.4503436) (352,0.45141953) (353,0.45234895) (354,0.4519165) (355,0.45177588) (356,0.45108238) (357,0.45084646) (358,0.45023286) (359,0.4499275) (360,0.44987404) (361,0.45173478) (362,0.45027208) (363,0.45063716) (364,0.45222166) (365,0.45121518) (366,0.45107552) (367,0.4522713) (368,0.4513164) (369,0.45040467) (370,0.45163205) (371,0.45131204) (372,0.45149618) (373,0.44983467) (374,0.4500392) (375,0.44967827) (376,0.45144272) (377,0.45151713) (378,0.45131755) (379,0.45020586) (380,0.44909343) (381,0.44974315) (382,0.4502171) (383,0.45151788) (384,0.4510527) (385,0.45011243) (386,0.45034742) (387,0.45066705) (388,0.45096633) (389,0.45100322) (390,0.4509709) (391,0.4519509) (392,0.4516305) (393,0.44970357) (394,0.45008183) (395,0.45214498) (396,0.45065165) (397,0.45128977) (398,0.45148763) (399,0.45094615) (400,0.4511016) (401,0.45202) (402,0.44986093) (403,0.45006907) (404,0.45069045) (405,0.45129603) (406,0.44920415) (407,0.4495002) (408,0.44937366) (409,0.45083466) (410,0.4495409) (411,0.4508088) (412,0.44997185) (413,0.4500504) (414,0.4487281) (415,0.4511246) (416,0.4509281) (417,0.4513906) (418,0.45052567) (419,0.4520976) (420,0.4524764) (421,0.45201218) (422,0.4525879) (423,0.45218) (424,0.45080993) (425,0.4504669) (426,0.45122316) (427,0.45125058) (428,0.45076066) (429,0.45024583) (430,0.4531579) (431,0.45171404) (432,0.45073515) (433,0.45076883) (434,0.451125) (435,0.45019445) (436,0.44971612) (437,0.45050457) (438,0.45060083) (439,0.45235407) (440,0.4504397) (441,0.45100856) (442,0.45032117) (443,0.45110026) (444,0.4501813) (445,0.45021993) (446,0.45030576) (447,0.45239308) (448,0.45106927) (449,0.45152074) (450,0.45095965) (451,0.45122755) (452,0.45163262) (453,0.45127285) (454,0.4512403) (455,0.44944674) (456,0.4495719) (457,0.4506033) (458,0.4504882) (459,0.4512186) (460,0.450414) (461,0.45018777) (462,0.45045453) (463,0.4500487) (464,0.44987595) (465,0.4525957) (466,0.4504943) (467,0.45076504) (468,0.4484334) (469,0.45053482) (470,0.45191076) (471,0.4521271) (472,0.44996518) (473,0.4501678) (474,0.45175248) (475,0.45140126) (476,0.45085922) (477,0.4508459) (478,0.45032725) (479,0.45101675) (480,0.45116666) (481,0.4499629) (482,0.45045567) (483,0.45076388) (484,0.4509321) (485,0.45033732) (486,0.45234683) (487,0.449613) (488,0.4508577) (489,0.45125493) (490,0.45148593) (491,0.45109683) (492,0.45118132) (493,0.45112157) (494,0.4515335) (495,0.44979185) (496,0.45123953) (497,0.4506309) (498,0.44987023) (499,0.45112938) (500,0.4523556) (501,0.4530312) (502,0.45032096) (503,0.4504163) (504,0.45056546) (505,0.44890374) (506,0.4504726) (507,0.45168492) (508,0.4514003) (509,0.4523261)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.39561662) (1,0.46100572) (2,0.45752835) (3,0.45569882) (4,0.45358676) (5,0.45232153) (6,0.45189992) (7,0.45322412) (8,0.45205975) (9,0.45310825) (10,0.45099697) (11,0.4525133) (12,0.45138356) (13,0.4512696) (14,0.45095778) (15,0.45193055) (16,0.451598) (17,0.45046347) (18,0.4515181) (19,0.45102873) (20,0.45204413) (21,0.45152625) (22,0.45169255) (23,0.45184323) (24,0.4518628) (25,0.45106372) (26,0.45223573) (27,0.4514941) (28,0.45146576) (29,0.45070395) (30,0.4503086) (31,0.45107058) (32,0.45150647) (33,0.4522966) (34,0.45204338) (35,0.45156717) (36,0.44987577) (37,0.451473) (38,0.45119807) (39,0.45164877) (40,0.4517439) (41,0.4517987) (42,0.4517359) (43,0.45117807) (44,0.45209113) (45,0.4515097) (46,0.45088583) (47,0.4508263) (48,0.4520548) (49,0.45110273) (50,0.45083904) (51,0.45147946) (52,0.45074525) (53,0.44978368) (54,0.45091572) (55,0.45104054) (56,0.45079717) (57,0.45061606) (58,0.4513676) (59,0.45105594) (60,0.45137995) (61,0.4508617) (62,0.45087063) (63,0.45082077) (64,0.451289) (65,0.4510211) (66,0.44983885) (67,0.45106488) (68,0.45085084) (69,0.45181373) (70,0.4520367) (71,0.45100895) (72,0.4522966) (73,0.45098686) (74,0.45200685) (75,0.45057744) (76,0.45067826) (77,0.45138565) (78,0.45098308) (79,0.45231715) (80,0.45215297) (81,0.4505369) (82,0.4510529) (83,0.45045224) (84,0.45225266) (85,0.4513632) (86,0.45185387) (87,0.44963166) (88,0.45121974) (89,0.45110312) (90,0.45107383) (91,0.45143816) (92,0.45269787) (93,0.45168626) (94,0.45112118) (95,0.45161453) (96,0.45167008) (97,0.45225534) (98,0.45035332) (99,0.4492852) (100,0.45078728) (101,0.4508575) (102,0.45069635) (103,0.45035425) (104,0.45105785) (105,0.450836) (106,0.4504532) (107,0.45148802) (108,0.4518596) (109,0.45282838) (110,0.4518457) (111,0.45094654) (112,0.45178235) (113,0.4512087) (114,0.45174944) (115,0.45135596) (116,0.45198306) (117,0.4511387) (118,0.4516779) (119,0.4523999) (120,0.45208696) (121,0.4517692) (122,0.45104662) (123,0.44993263) (124,0.45035654) (125,0.44902834) (126,0.44998974) (127,0.45082077) (128,0.45240146) (129,0.4514979) (130,0.4518746) (131,0.45199716) (132,0.4513961) (133,0.45135844) (134,0.44997278) (135,0.44851997) (136,0.4511625) (137,0.45150343) (138,0.45073554) (139,0.4514707) (140,0.45114002) (141,0.45092258) (142,0.45121747) (143,0.45218378) (144,0.45140448) (145,0.45035806) (146,0.45026046) (147,0.45146024) (148,0.4515548) (149,0.45088622) (150,0.45192903) (151,0.45148572) (152,0.451586) (153,0.45106775) (154,0.45124334) (155,0.45162004) (156,0.45073402) (157,0.45156926) (158,0.45132896) (159,0.451426) (160,0.45079872) (161,0.45063186) (162,0.4525179) (163,0.45101807) (164,0.45043892) (165,0.4516256) (166,0.44997945) (167,0.45104927) (168,0.45180383) (169,0.45150018) (170,0.45091456) (171,0.45016953) (172,0.45056412) (173,0.45065525) (174,0.45170072) (175,0.45072794) (176,0.45071557) (177,0.4517692) (178,0.45097375) (179,0.4517557) (180,0.4508265) (181,0.45152187) (182,0.44948915) (183,0.45100817) (184,0.45098478) (185,0.45152855) (186,0.45233846) (187,0.45071366) (188,0.4503145) (189,0.45204434) (190,0.45073268) (191,0.45087633) (192,0.4527951) (193,0.4512793) (194,0.452129) (195,0.45103407) (196,0.4510506) (197,0.4507051) (198,0.44963375) (199,0.45060217) (200,0.45032078) (201,0.45033827) (202,0.44995606) (203,0.4517131) (204,0.4521307) (205,0.45050362) (206,0.4519081) (207,0.45109114) (208,0.4511345) (209,0.45074505) (210,0.4519277) (211,0.4518322) (212,0.4518501) (213,0.4510449) (214,0.45159343) (215,0.45032153) (216,0.45003083) (217,0.45081145) (218,0.45080554) (219,0.45015505) (220,0.45077416) (221,0.4516018) (222,0.45031562) (223,0.4510076) (224,0.45174733) (225,0.45094654) (226,0.45219484) (227,0.4514724) (228,0.4500057) (229,0.45069748) (230,0.4508088) (231,0.45177206) (232,0.45135236) (233,0.44951522) (234,0.45029375) (235,0.45162404) (236,0.45217106) (237,0.45053387) (238,0.44998154) (239,0.44987443) (240,0.45061454) (241,0.45008582) (242,0.45159894) (243,0.45094007) (244,0.45105708) (245,0.45061493) (246,0.45123327) (247,0.44998688) (248,0.4502384) (249,0.45185104) (250,0.45085216) (251,0.45068285) (252,0.44993666) (253,0.44977778) (254,0.4513145) (255,0.45045814) (256,0.45043054) (257,0.45139194) (258,0.45158294) (259,0.4500354) (260,0.45153672) (261,0.4505744) (262,0.4513965) (263,0.4500392) (264,0.45023346) (265,0.45132098) (266,0.4524511) (267,0.45303863) (268,0.45136434) (269,0.451149) (270,0.4503417) (271,0.45107725) (272,0.45094883) (273,0.4508811) (274,0.4510917) (275,0.45191514) (276,0.45193455) (277,0.45169693) (278,0.45265126) (279,0.45216304) (280,0.45050722) (281,0.4514214) (282,0.45212463) (283,0.45141646) (284,0.45141324) (285,0.4511404) (286,0.4511621) (287,0.45044997) (288,0.45092446) (289,0.45202377) (290,0.4511229) (291,0.45041952) (292,0.4515116) (293,0.45088756) (294,0.45079434) (295,0.45077854) (296,0.45040202) (297,0.45046043) (298,0.45128766) (299,0.45160273) (300,0.45040372) (301,0.45232838) (302,0.4511147) (303,0.45156905) (304,0.45167542) (305,0.45109665) (306,0.4509511) (307,0.4511425) (308,0.45026484) (309,0.4513356) (310,0.45135865) (311,0.4505626) (312,0.45166305) (313,0.4517034) (314,0.4525879) (315,0.45102513) (316,0.45040601) (317,0.4512285) (318,0.4510938) (319,0.45109457) (320,0.4501541) (321,0.45204473) (322,0.45072088) (323,0.44978234) (324,0.4522875) (325,0.45051616) (326,0.4518948) (327,0.45064822) (328,0.45066002) (329,0.45107362) (330,0.45045775) (331,0.45017293) (332,0.45095357) (333,0.45135045) (334,0.45169902) (335,0.45059076) (336,0.45261243) (337,0.45063165) (338,0.45162177) (339,0.44931242) (340,0.45066896) (341,0.45189917) (342,0.4517578) (343,0.45108315) (344,0.45134264) (345,0.45218247) (346,0.45174506) (347,0.45042866) (348,0.45122433) (349,0.4502934) (350,0.45124295) (351,0.4513516) (352,0.45135826) (353,0.45151407) (354,0.45136282) (355,0.45152208) (356,0.4518881) (357,0.4511659) (358,0.45050856) (359,0.45109284) (360,0.45090201) (361,0.45187235) (362,0.452676) (363,0.45025972) (364,0.4500312) (365,0.45053712) (366,0.45147222) (367,0.45158467) (368,0.4522365) (369,0.45149314) (370,0.4512443) (371,0.45187882) (372,0.451285) (373,0.4516895) (374,0.4513436) (375,0.45092484) (376,0.45189553) (377,0.45051408) (378,0.45043018) (379,0.45029813) (380,0.4500314) (381,0.45154908) (382,0.45161167) (383,0.44850132) (384,0.4499456) (385,0.45105365) (386,0.45045644) (387,0.4509511) (388,0.4525118) (389,0.45010197) (390,0.45154244) (391,0.45049125) (392,0.44975266) (393,0.45190907) (394,0.45146155) (395,0.45058048) (396,0.4521623) (397,0.45145968) (398,0.4512774) (399,0.44944274) (400,0.4501935) (401,0.45190755) (402,0.45108867) (403,0.45144388) (404,0.45069748) (405,0.45008275) (406,0.45081565) (407,0.45092562) (408,0.45103347) (409,0.4501836) (410,0.45081165) (411,0.45237595) (412,0.4517032) (413,0.45272678) (414,0.4528027) (415,0.4508889) (416,0.45021802) (417,0.45030195) (418,0.4502951) (419,0.45083675) (420,0.45210406) (421,0.45168322) (422,0.45044845) (423,0.45041743) (424,0.4507793) (425,0.4507597) (426,0.45099485) (427,0.4506328) (428,0.4535352) (429,0.45103043) (430,0.4513929) (431,0.4506756) (432,0.44885826) (433,0.45069063) (434,0.4505211) (435,0.45172164) (436,0.4512913) (437,0.45184475) (438,0.45123744) (439,0.45113015) (440,0.45130557) (441,0.4512207) (442,0.45204413) (443,0.45051885) (444,0.45133123) (445,0.44979262) (446,0.44895566) (447,0.45109987) (448,0.45100838) (449,0.4512169) (450,0.450129) (451,0.45146936) (452,0.4529062) (453,0.45209342) (454,0.45186892) (455,0.45194995) (456,0.45045853) (457,0.45013833) (458,0.44921786) (459,0.4503377) (460,0.45040658) (461,0.4525213) (462,0.45175228) (463,0.45121327) (464,0.4490782) (465,0.44987044) (466,0.45015088) (467,0.44950876) (468,0.44949505) (469,0.4511676) (470,0.45162594) (471,0.44986588) (472,0.44953045) (473,0.45029926) (474,0.45133904) (475,0.45138434) (476,0.45109323) (477,0.45155233) (478,0.45108658) (479,0.45196536) (480,0.45137176) (481,0.45145816) (482,0.45162842) (483,0.45123726) (484,0.45129663) (485,0.4524766) (486,0.4513868) (487,0.45189992) (488,0.45081317) (489,0.45142066) (490,0.45152056) (491,0.4518889) (492,0.44978347) (493,0.45069996) (494,0.4502283) (495,0.4510938) (496,0.4500019) (497,0.4508206) (498,0.4508577) (499,0.45058182) (500,0.45113072) (501,0.45157135) (502,0.45171022) (503,0.45188376) (504,0.45168018) (505,0.45163545) (506,0.45271727) (507,0.45111188) (508,0.45134836) (509,0.45107248)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.39559704) (1,0.45993018) (2,0.45810217) (3,0.45346272) (4,0.45324296) (5,0.45269766) (6,0.4534905) (7,0.4522951) (8,0.45076597) (9,0.45224068) (10,0.4514182) (11,0.45091516) (12,0.4505137) (13,0.45175266) (14,0.4512502) (15,0.4507599) (16,0.4513902) (17,0.45046595) (18,0.4510919) (19,0.45197147) (20,0.45184857) (21,0.45100075) (22,0.45087767) (23,0.45009038) (24,0.4509435) (25,0.4516231) (26,0.4519962) (27,0.4520158) (28,0.45141342) (29,0.45236853) (30,0.4509844) (31,0.45001066) (32,0.45190525) (33,0.44958505) (34,0.45260066) (35,0.45135275) (36,0.45151865) (37,0.4520154) (38,0.45089725) (39,0.45075) (40,0.45190755) (41,0.45160294) (42,0.45266932) (43,0.45066914) (44,0.45243475) (45,0.45142636) (46,0.4511699) (47,0.4517264) (48,0.45041382) (49,0.4520759) (50,0.45046365) (51,0.45192122) (52,0.45229775) (53,0.45224315) (54,0.45098495) (55,0.45062214) (56,0.45034188) (57,0.44995147) (58,0.450324) (59,0.45053062) (60,0.44975838) (61,0.45113567) (62,0.45194712) (63,0.45041743) (64,0.45161682) (65,0.45127055) (66,0.45031658) (67,0.4517696) (68,0.45040336) (69,0.45174164) (70,0.45156506) (71,0.45027226) (72,0.4496528) (73,0.45107022) (74,0.45094103) (75,0.45192942) (76,0.45098287) (77,0.45084894) (78,0.45144996) (79,0.4504589) (80,0.4522557) (81,0.4514357) (82,0.4516562) (83,0.4514359) (84,0.45056242) (85,0.4509589) (86,0.4519218) (87,0.4504787) (88,0.4502108) (89,0.45044407) (90,0.45115697) (91,0.45030004) (92,0.45047906) (93,0.45024487) (94,0.45075342) (95,0.45156336) (96,0.45242086) (97,0.451379) (98,0.45170015) (99,0.45066437) (100,0.45059362) (101,0.4512713) (102,0.45275477) (103,0.45141762) (104,0.4518533) (105,0.4499258) (106,0.44993645) (107,0.45037425) (108,0.45181677) (109,0.45108637) (110,0.45161262) (111,0.45209932) (112,0.45034114) (113,0.45138395) (114,0.4508341) (115,0.45069292) (116,0.45150325) (117,0.44955993) (118,0.44939137) (119,0.45168778) (120,0.45137653) (121,0.45182782) (122,0.44979927) (123,0.44971213) (124,0.4490234) (125,0.4505934) (126,0.451371) (127,0.45096081) (128,0.4514079) (129,0.4515493) (130,0.45057878) (131,0.45034114) (132,0.45134476) (133,0.4516052) (134,0.45131755) (135,0.45062423) (136,0.45095965) (137,0.45112994) (138,0.45082572) (139,0.45123193) (140,0.44858846) (141,0.4505076) (142,0.45206222) (143,0.45095262) (144,0.45144615) (145,0.45215106) (146,0.45065868) (147,0.45075172) (148,0.4525472) (149,0.45083618) (150,0.45170015) (151,0.45177683) (152,0.45279565) (153,0.45089573) (154,0.45172927) (155,0.45033202) (156,0.453031) (157,0.45289972) (158,0.45233446) (159,0.45166418) (160,0.4509142) (161,0.45214516) (162,0.45149618) (163,0.45172623) (164,0.4517947) (165,0.45032552) (166,0.45137843) (167,0.4518149) (168,0.45037672) (169,0.45164347) (170,0.45147926) (171,0.45195052) (172,0.45085827) (173,0.4500445) (174,0.45120737) (175,0.45209438) (176,0.45166153) (177,0.45129243) (178,0.45008925) (179,0.45020205) (180,0.4508558) (181,0.45124695) (182,0.45074886) (183,0.45273876) (184,0.45088375) (185,0.45132098) (186,0.45077568) (187,0.45158637) (188,0.45142752) (189,0.45207897) (190,0.4506602) (191,0.45023078) (192,0.45214003) (193,0.45181125) (194,0.45105213) (195,0.45232648) (196,0.45168436) (197,0.45093682) (198,0.45180157) (199,0.45230326) (200,0.45136112) (201,0.45087063) (202,0.45165735) (203,0.45203236) (204,0.4516233) (205,0.45189098) (206,0.45087138) (207,0.45034248) (208,0.45186016) (209,0.45176733) (210,0.45162386) (211,0.45138413) (212,0.44935465) (213,0.45160046) (214,0.4500801) (215,0.45041856) (216,0.45016477) (217,0.4512268) (218,0.4514258) (219,0.4501971) (220,0.45110577) (221,0.45081696) (222,0.45139116) (223,0.45040393) (224,0.45050552) (225,0.45086434) (226,0.45046633) (227,0.451035) (228,0.45173573) (229,0.45086625) (230,0.44959494) (231,0.45150456) (232,0.4495141) (233,0.4496482) (234,0.44934702) (235,0.44989574) (236,0.45032477) (237,0.45140165) (238,0.4509549) (239,0.45141476) (240,0.4520877) (241,0.45213148) (242,0.45086053) (243,0.4516031) (244,0.45164937) (245,0.45228255) (246,0.4519509) (247,0.4514878) (248,0.45214954) (249,0.4503693) (250,0.4511096) (251,0.4505219) (252,0.45146862) (253,0.45163128) (254,0.4525856) (255,0.45067638) (256,0.4509416) (257,0.4509159) (258,0.4502934) (259,0.45172223) (260,0.4509922) (261,0.45137748) (262,0.45097432) (263,0.4504081) (264,0.45093247) (265,0.4518362) (266,0.45166856) (267,0.4502521) (268,0.4525177) (269,0.4504766) (270,0.4523318) (271,0.45159248) (272,0.45174658) (273,0.45137632) (274,0.45180252) (275,0.45238355) (276,0.45091608) (277,0.45105746) (278,0.4507321) (279,0.45128235) (280,0.45120016) (281,0.45172298) (282,0.45178026) (283,0.450422) (284,0.45027587) (285,0.4518906) (286,0.45077682) (287,0.4504985) (288,0.449773) (289,0.45049694) (290,0.4493889) (291,0.450231) (292,0.45042372) (293,0.45006582) (294,0.45050684) (295,0.4504903) (296,0.45238945) (297,0.45134476) (298,0.4512542) (299,0.45028043) (300,0.45047888) (301,0.45131603) (302,0.45105156) (303,0.45129395) (304,0.45129034) (305,0.45079377) (306,0.45111072) (307,0.45043588) (308,0.4505133) (309,0.45201883) (310,0.45166895) (311,0.45143417) (312,0.45260313) (313,0.45166287) (314,0.4509475) (315,0.44988033) (316,0.45265165) (317,0.4515761) (318,0.45270947) (319,0.45149523) (320,0.45164534) (321,0.45150894) (322,0.4515763) (323,0.45072052) (324,0.45010865) (325,0.45134932) (326,0.45333943) (327,0.45213813) (328,0.4501967) (329,0.45149145) (330,0.45159552) (331,0.45110294) (332,0.4511425) (333,0.45010197) (334,0.45014194) (335,0.45084134) (336,0.44919503) (337,0.4503006) (338,0.4522675) (339,0.45095947) (340,0.4514724) (341,0.45149466) (342,0.45170605) (343,0.45045397) (344,0.45138812) (345,0.45118076) (346,0.44997928) (347,0.450387) (348,0.45146462) (349,0.4513655) (350,0.45164725) (351,0.45216078) (352,0.4511937) (353,0.4508246) (354,0.44922376) (355,0.45099124) (356,0.45084855) (357,0.45091838) (358,0.45114687) (359,0.45078063) (360,0.45126027) (361,0.45128882) (362,0.45187366) (363,0.451254) (364,0.45072773) (365,0.4500259) (366,0.45159838) (367,0.45135388) (368,0.4512926) (369,0.45012692) (370,0.45189553) (371,0.45034266) (372,0.45051485) (373,0.45173934) (374,0.45168245) (375,0.4494684) (376,0.45049563) (377,0.44901636) (378,0.45086396) (379,0.4509416) (380,0.4506859) (381,0.45199183) (382,0.45069006) (383,0.45150477) (384,0.45087042) (385,0.45103577) (386,0.45087042) (387,0.4514648) (388,0.45133734) (389,0.44917065) (390,0.45156983) (391,0.45028254) (392,0.45163605) (393,0.45040736) (394,0.4500898) (395,0.45078328) (396,0.4497964) (397,0.45206717) (398,0.4511092) (399,0.4521347) (400,0.45102283) (401,0.4520991) (402,0.4508263) (403,0.45176408) (404,0.4526815) (405,0.45224828) (406,0.4526665) (407,0.4518881) (408,0.451359) (409,0.45101616) (410,0.45212233) (411,0.4495759) (412,0.4506231) (413,0.4508183) (414,0.45245358) (415,0.45133027) (416,0.45073992) (417,0.45033637) (418,0.45099506) (419,0.4514981) (420,0.4512306) (421,0.4511851) (422,0.45173708) (423,0.45111284) (424,0.45133904) (425,0.4523575) (426,0.45053157) (427,0.45071766) (428,0.45078254) (429,0.4509121) (430,0.4518103) (431,0.45200875) (432,0.45086187) (433,0.45092636) (434,0.44957268) (435,0.4519125) (436,0.45234436) (437,0.45071766) (438,0.44933504) (439,0.45149562) (440,0.4499176) (441,0.45044196) (442,0.4506832) (443,0.4512401) (444,0.45070377) (445,0.45127285) (446,0.44966552) (447,0.45181525) (448,0.45077378) (449,0.45242408) (450,0.4510567) (451,0.45119712) (452,0.45113394) (453,0.45004013) (454,0.45115486) (455,0.4524237) (456,0.45116058) (457,0.4524726) (458,0.45099944) (459,0.45009208) (460,0.4509844) (461,0.45086795) (462,0.45034626) (463,0.4515118) (464,0.45113224) (465,0.4515276) (466,0.45173535) (467,0.44971728) (468,0.45075268) (469,0.45263964) (470,0.4519003) (471,0.4510609) (472,0.45032972) (473,0.45175856) (474,0.4510668) (475,0.45029604) (476,0.4523394) (477,0.4524591) (478,0.45264688) (479,0.45171443) (480,0.4493301) (481,0.44915125) (482,0.450727) (483,0.44965982) (484,0.45074105) (485,0.44985768) (486,0.4521994) (487,0.45239556) (488,0.45206526) (489,0.4506463) (490,0.45199373) (491,0.45082003) (492,0.4512361) (493,0.4510044) (494,0.45013052) (495,0.45171347) (496,0.451211) (497,0.45062387) (498,0.45190182) (499,0.45162025) (500,0.45020834) (501,0.45068702) (502,0.45167598) (503,0.45022488) (504,0.4501895) (505,0.45155632) (506,0.45136416) (507,0.4515175) (508,0.45147622) (509,0.4515173)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39618397) (1,0.46137938) (2,0.45805117) (3,0.454098) (4,0.4537207) (5,0.45258465) (6,0.4529239) (7,0.45214498) (8,0.4499709) (9,0.45121822) (10,0.4507812) (11,0.4515921) (12,0.45148307) (13,0.4515175) (14,0.45171195) (15,0.45079052) (16,0.45070663) (17,0.45300037) (18,0.45176542) (19,0.4509395) (20,0.45062917) (21,0.45100686) (22,0.4514315) (23,0.4518887) (24,0.45136625) (25,0.45141646) (26,0.45044082) (27,0.45179206) (28,0.45121652) (29,0.45192352) (30,0.45101732) (31,0.45219883) (32,0.45094445) (33,0.45104527) (34,0.452226) (35,0.450465) (36,0.45101142) (37,0.4511775) (38,0.45139992) (39,0.45142353) (40,0.45106432) (41,0.44980308) (42,0.4491197) (43,0.45024315) (44,0.4507542) (45,0.45085198) (46,0.45178404) (47,0.45129642) (48,0.4507717) (49,0.45021898) (50,0.4509684) (51,0.4514667) (52,0.45165488) (53,0.45121327) (54,0.45171422) (55,0.44972202) (56,0.45131755) (57,0.45020205) (58,0.45139706) (59,0.44931868) (60,0.45185408) (61,0.45067084) (62,0.4509376) (63,0.45104927) (64,0.4502519) (65,0.45020816) (66,0.45126387) (67,0.4503552) (68,0.4509475) (69,0.45177397) (70,0.45283353) (71,0.45221594) (72,0.45102853) (73,0.45168093) (74,0.4519043) (75,0.451336) (76,0.45074067) (77,0.45071632) (78,0.45134342) (79,0.451371) (80,0.4508164) (81,0.4532519) (82,0.45159248) (83,0.45115238) (84,0.4515177) (85,0.45183066) (86,0.45111662) (87,0.44945168) (88,0.45209512) (89,0.4509218) (90,0.45265412) (91,0.45173895) (92,0.45156544) (93,0.4501402) (94,0.45024562) (95,0.45080918) (96,0.45170718) (97,0.45036167) (98,0.45087042) (99,0.45035142) (100,0.45066744) (101,0.44938242) (102,0.44993722) (103,0.45113567) (104,0.4508259) (105,0.45029148) (106,0.4510917) (107,0.45189136) (108,0.45003614) (109,0.4514844) (110,0.45183504) (111,0.45297697) (112,0.45171785) (113,0.45036435) (114,0.45215145) (115,0.4520074) (116,0.45219845) (117,0.45156735) (118,0.45098668) (119,0.45116305) (120,0.45209247) (121,0.452184) (122,0.45127854) (123,0.45111606) (124,0.4516391) (125,0.45148954) (126,0.45156527) (127,0.45085996) (128,0.4517281) (129,0.45201236) (130,0.45123744) (131,0.44858316) (132,0.4494905) (133,0.44991535) (134,0.45008886) (135,0.45006907) (136,0.45135653) (137,0.45047584) (138,0.450371) (139,0.45047584) (140,0.451223) (141,0.4508514) (142,0.4516956) (143,0.45073098) (144,0.45062405) (145,0.4511326) (146,0.4507053) (147,0.45095244) (148,0.45018703) (149,0.45267636) (150,0.45132536) (151,0.4504825) (152,0.4497323) (153,0.44894445) (154,0.45036986) (155,0.44971785) (156,0.45002246) (157,0.45092905) (158,0.44964173) (159,0.45119864) (160,0.45202246) (161,0.4527808) (162,0.45054376) (163,0.45289534) (164,0.45144293) (165,0.4518263) (166,0.45272774) (167,0.452156) (168,0.45230195) (169,0.45054814) (170,0.45185503) (171,0.45179358) (172,0.45121253) (173,0.45053425) (174,0.4513459) (175,0.45063603) (176,0.45156088) (177,0.45044196) (178,0.45065677) (179,0.44920796) (180,0.44799754) (181,0.44924524) (182,0.45054147) (183,0.4518442) (184,0.45229852) (185,0.4520588) (186,0.45169386) (187,0.45159933) (188,0.45236814) (189,0.4521292) (190,0.45166647) (191,0.4528731) (192,0.45288584) (193,0.45164898) (194,0.4505721) (195,0.45080975) (196,0.45083466) (197,0.45047832) (198,0.45101598) (199,0.451867) (200,0.45199808) (201,0.45115525) (202,0.45136702) (203,0.4514005) (204,0.4516815) (205,0.44985825) (206,0.45058942) (207,0.4500837) (208,0.45122412) (209,0.45040545) (210,0.4513731) (211,0.45142636) (212,0.4503141) (213,0.45111245) (214,0.4507791) (215,0.44985673) (216,0.4501193) (217,0.4520607) (218,0.45174125) (219,0.45071232) (220,0.4513988) (221,0.45235294) (222,0.45145434) (223,0.45147392) (224,0.4513206) (225,0.45170835) (226,0.45181867) (227,0.4521193) (228,0.45198935) (229,0.45135996) (230,0.45002377) (231,0.45131013) (232,0.45302245) (233,0.45187292) (234,0.45199582) (235,0.4510974) (236,0.45069522) (237,0.4516212) (238,0.45175722) (239,0.45062253) (240,0.44966382) (241,0.4513341) (242,0.4523109) (243,0.45140183) (244,0.45009494) (245,0.45157877) (246,0.45181316) (247,0.45050418) (248,0.4511954) (249,0.45125914) (250,0.45082343) (251,0.45236188) (252,0.4507422) (253,0.45070338) (254,0.45185786) (255,0.45066532) (256,0.45050704) (257,0.45191133) (258,0.44997907) (259,0.4498847) (260,0.45199525) (261,0.4506425) (262,0.4507304) (263,0.45032573) (264,0.45071405) (265,0.4510961) (266,0.4508495) (267,0.45158067) (268,0.45188147) (269,0.45102853) (270,0.45172128) (271,0.4502051) (272,0.45120338) (273,0.45108104) (274,0.45123973) (275,0.4496619) (276,0.4525548) (277,0.45057973) (278,0.4513204) (279,0.45181355) (280,0.4506286) (281,0.45031506) (282,0.45103347) (283,0.4503048) (284,0.4519332) (285,0.44914687) (286,0.45019063) (287,0.4496328) (288,0.4495972) (289,0.45120472) (290,0.4513379) (291,0.45167524) (292,0.45159742) (293,0.453715) (294,0.45115203) (295,0.45146194) (296,0.4504614) (297,0.45036605) (298,0.452367) (299,0.45168093) (300,0.4520761) (301,0.45295492) (302,0.45172736) (303,0.44950914) (304,0.4513731) (305,0.45132723) (306,0.4531288) (307,0.45116952) (308,0.45087385) (309,0.45139498) (310,0.45281887) (311,0.45102853) (312,0.45150512) (313,0.45104337) (314,0.45032096) (315,0.44975534) (316,0.45021746) (317,0.45202094) (318,0.45138147) (319,0.4512089) (320,0.45065486) (321,0.4521446) (322,0.45151713) (323,0.45027912) (324,0.4504492) (325,0.45080498) (326,0.45055842) (327,0.45085883) (328,0.45084968) (329,0.4505725) (330,0.45015374) (331,0.45120168) (332,0.4508238) (333,0.4518244) (334,0.4512812) (335,0.45254642) (336,0.45020452) (337,0.44978425) (338,0.45149028) (339,0.45248327) (340,0.45223838) (341,0.45209607) (342,0.4504511) (343,0.4502401) (344,0.44824582) (345,0.44938204) (346,0.44933638) (347,0.4504022) (348,0.45063832) (349,0.45104623) (350,0.45248783) (351,0.45183334) (352,0.4503377) (353,0.45177588) (354,0.45078328) (355,0.44979054) (356,0.4503828) (357,0.4510723) (358,0.45185408) (359,0.45059723) (360,0.45096672) (361,0.4497207) (362,0.4510529) (363,0.44965887) (364,0.44964308) (365,0.45079985) (366,0.45008504) (367,0.44967255) (368,0.44980326) (369,0.44994995) (370,0.45102018) (371,0.45108142) (372,0.45068437) (373,0.45154452) (374,0.45208466) (375,0.45185444) (376,0.4505664) (377,0.45142314) (378,0.45111966) (379,0.45186836) (380,0.4517133) (381,0.4498925) (382,0.45116934) (383,0.45014632) (384,0.45103747) (385,0.45126942) (386,0.4519747) (387,0.45166266) (388,0.44985902) (389,0.4510974) (390,0.44939497) (391,0.45024696) (392,0.4520742) (393,0.45175952) (394,0.45021003) (395,0.45105594) (396,0.45253444) (397,0.45099372) (398,0.45080823) (399,0.45117903) (400,0.4505917) (401,0.45062366) (402,0.4508495) (403,0.4498493) (404,0.4510843) (405,0.4508988) (406,0.44973156) (407,0.45064896) (408,0.45162156) (409,0.44955555) (410,0.4507439) (411,0.45014632) (412,0.45125988) (413,0.45105955) (414,0.4499022) (415,0.45075285) (416,0.45211017) (417,0.45054376) (418,0.45070758) (419,0.45217523) (420,0.4519007) (421,0.4513476) (422,0.44941837) (423,0.45212975) (424,0.45240146) (425,0.4514766) (426,0.45173344) (427,0.45090106) (428,0.45126083) (429,0.45172906) (430,0.4516071) (431,0.45045358) (432,0.45235255) (433,0.45075476) (434,0.44987577) (435,0.45160103) (436,0.45129794) (437,0.4520023) (438,0.4522671) (439,0.45139536) (440,0.45162252) (441,0.45200115) (442,0.45184493) (443,0.45072812) (444,0.45033962) (445,0.45291) (446,0.45124105) (447,0.45175856) (448,0.4515249) (449,0.4525314) (450,0.45132935) (451,0.45224866) (452,0.45204395) (453,0.45114213) (454,0.45128444) (455,0.45055157) (456,0.45223686) (457,0.45113775) (458,0.45210463) (459,0.45109817) (460,0.4506775) (461,0.4486155) (462,0.45099333) (463,0.4495276) (464,0.44958732) (465,0.4505856) (466,0.45082533) (467,0.45097926) (468,0.4513183) (469,0.4504239) (470,0.45096937) (471,0.4504256) (472,0.45049733) (473,0.45040393) (474,0.45181793) (475,0.4510177) (476,0.4508067) (477,0.45109588) (478,0.45222944) (479,0.45082286) (480,0.45055366) (481,0.45004603) (482,0.44977075) (483,0.45130175) (484,0.4521912) (485,0.4520683) (486,0.4502026) (487,0.44977796) (488,0.45154053) (489,0.4503556) (490,0.45127207) (491,0.44845453) (492,0.45007077) (493,0.45083484) (494,0.4518535) (495,0.45130804) (496,0.45015374) (497,0.4506421) (498,0.45117712) (499,0.45034057) (500,0.44973478) (501,0.4494241) (502,0.44910732) (503,0.45198593) (504,0.4519275) (505,0.45142978) (506,0.45081183) (507,0.4514412) (508,0.45151561) (509,0.45129147)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.396086) (1,0.4595839) (2,0.45818666) (3,0.4556739) (4,0.45188224) (5,0.4537072) (6,0.4519106) (7,0.45171022) (8,0.45187995) (9,0.45218056) (10,0.4530784) (11,0.45232534) (12,0.45198077) (13,0.45188242) (14,0.45150304) (15,0.45089212) (16,0.4505017) (17,0.45070264) (18,0.45046234) (19,0.44988033) (20,0.45137975) (21,0.45167467) (22,0.45094654) (23,0.45010275) (24,0.45091686) (25,0.4494319) (26,0.451027) (27,0.4517323) (28,0.45119065) (29,0.45138738) (30,0.45214117) (31,0.4504709) (32,0.4502698) (33,0.45113128) (34,0.45190355) (35,0.45072335) (36,0.4505152) (37,0.45112976) (38,0.45187786) (39,0.45064288) (40,0.4500919) (41,0.45007324) (42,0.44978273) (43,0.4509688) (44,0.45226428) (45,0.4510565) (46,0.4509962) (47,0.4519629) (48,0.45224944) (49,0.45075056) (50,0.4520685) (51,0.45118722) (52,0.45108315) (53,0.45108905) (54,0.45257515) (55,0.45066267) (56,0.45070624) (57,0.45233828) (58,0.44913623) (59,0.4512015) (60,0.4507188) (61,0.45150247) (62,0.4506817) (63,0.451336) (64,0.4510843) (65,0.4501503) (66,0.45087233) (67,0.45253426) (68,0.44988754) (69,0.452035) (70,0.45098916) (71,0.450047) (72,0.45150208) (73,0.45036605) (74,0.45079222) (75,0.45148972) (76,0.4503493) (77,0.4500548) (78,0.4510217) (79,0.4503733) (80,0.451683) (81,0.4522327) (82,0.45247298) (83,0.45096365) (84,0.4512521) (85,0.45241818) (86,0.4516758) (87,0.45142978) (88,0.45251447) (89,0.45117864) (90,0.45219368) (91,0.45223838) (92,0.45201445) (93,0.45253938) (94,0.45272964) (95,0.45110464) (96,0.45146462) (97,0.45119482) (98,0.4515763) (99,0.45168817) (100,0.4522658) (101,0.4516058) (102,0.4498651) (103,0.45182154) (104,0.45131412) (105,0.45148954) (106,0.45221728) (107,0.45152512) (108,0.45199487) (109,0.4523042) (110,0.45134702) (111,0.45284304) (112,0.4519631) (113,0.45255956) (114,0.45212176) (115,0.4524043) (116,0.4512498) (117,0.45163545) (118,0.45109057) (119,0.4510044) (120,0.44951102) (121,0.4504102) (122,0.45212102) (123,0.4510894) (124,0.4507226) (125,0.45209056) (126,0.45123935) (127,0.45105764) (128,0.45237955) (129,0.4520291) (130,0.4511113) (131,0.4527129) (132,0.4509547) (133,0.45214233) (134,0.45174524) (135,0.4518984) (136,0.4504614) (137,0.45154622) (138,0.45108905) (139,0.45069787) (140,0.44996366) (141,0.45050305) (142,0.4528571) (143,0.45206165) (144,0.45047164) (145,0.45042807) (146,0.45106336) (147,0.45189327) (148,0.45129776) (149,0.4503354) (150,0.4512051) (151,0.45191514) (152,0.4519079) (153,0.45192578) (154,0.45067352) (155,0.45104185) (156,0.45129415) (157,0.45054242) (158,0.45153862) (159,0.45213088) (160,0.45010197) (161,0.4487578) (162,0.45113224) (163,0.45084304) (164,0.4507262) (165,0.45086417) (166,0.4516895) (167,0.45096424) (168,0.45009324) (169,0.4517205) (170,0.45126352) (171,0.45065638) (172,0.45057154) (173,0.44964346) (174,0.4516305) (175,0.4516425) (176,0.4509547) (177,0.45090887) (178,0.45081964) (179,0.4520567) (180,0.4510645) (181,0.4500074) (182,0.45027244) (183,0.45190507) (184,0.4522947) (185,0.45163375) (186,0.45209512) (187,0.450367) (188,0.45040563) (189,0.4522504) (190,0.4497146) (191,0.45135978) (192,0.45067143) (193,0.45152625) (194,0.45047945) (195,0.4501646) (196,0.45014632) (197,0.4501855) (198,0.45105138) (199,0.4501505) (200,0.45077187) (201,0.4514667) (202,0.45192313) (203,0.45091763) (204,0.45169598) (205,0.45082572) (206,0.44953462) (207,0.45206982) (208,0.45002416) (209,0.45189953) (210,0.45209134) (211,0.45174542) (212,0.45083904) (213,0.4507907) (214,0.45168912) (215,0.4514747) (216,0.45219728) (217,0.45144007) (218,0.45120797) (219,0.45177302) (220,0.45102075) (221,0.45096785) (222,0.4507397) (223,0.4502302) (224,0.45102036) (225,0.4507656) (226,0.45036757) (227,0.45054376) (228,0.45098573) (229,0.45190755) (230,0.45176828) (231,0.45108086) (232,0.45124942) (233,0.4517418) (234,0.4508124) (235,0.45024943) (236,0.45185444) (237,0.4501638) (238,0.45035598) (239,0.4510179) (240,0.45221615) (241,0.45211053) (242,0.451078) (243,0.4513961) (244,0.45058295) (245,0.44941837) (246,0.45096785) (247,0.45111644) (248,0.45052302) (249,0.45182383) (250,0.44996023) (251,0.45030442) (252,0.45205784) (253,0.4524549) (254,0.45140657) (255,0.4509414) (256,0.452039) (257,0.44988203) (258,0.449801) (259,0.4508459) (260,0.45058066) (261,0.45010388) (262,0.4509239) (263,0.4520114) (264,0.4505609) (265,0.45074695) (266,0.45059666) (267,0.45095605) (268,0.45204204) (269,0.45107973) (270,0.44965124) (271,0.4511857) (272,0.45158562) (273,0.45078236) (274,0.4512462) (275,0.45200667) (276,0.451871) (277,0.4504064) (278,0.45081183) (279,0.45212558) (280,0.45184988) (281,0.45150647) (282,0.45024657) (283,0.4502968) (284,0.45123762) (285,0.45272183) (286,0.4505084) (287,0.45147526) (288,0.45073992) (289,0.45069027) (290,0.45046082) (291,0.44960922) (292,0.44972754) (293,0.45081964) (294,0.45092827) (295,0.45170358) (296,0.45089936) (297,0.4523086) (298,0.45066875) (299,0.4514728) (300,0.4502066) (301,0.44980422) (302,0.4511408) (303,0.44931716) (304,0.45172718) (305,0.45114955) (306,0.45125133) (307,0.4515371) (308,0.45214307) (309,0.45211625) (310,0.45138812) (311,0.4508634) (312,0.45098573) (313,0.4501697) (314,0.4517947) (315,0.45255822) (316,0.45271993) (317,0.45079413) (318,0.45241857) (319,0.45087007) (320,0.4514517) (321,0.4506153) (322,0.45060083) (323,0.4514218) (324,0.452559) (325,0.45235217) (326,0.45095986) (327,0.45135653) (328,0.45062292) (329,0.45153064) (330,0.45124334) (331,0.45128444) (332,0.45069292) (333,0.44991592) (334,0.45156258) (335,0.45013946) (336,0.4521343) (337,0.45050284) (338,0.45040658) (339,0.44918093) (340,0.45134228) (341,0.45101428) (342,0.450672) (343,0.4519783) (344,0.45211643) (345,0.45178178) (346,0.45044538) (347,0.4507814) (348,0.4509136) (349,0.45247298) (350,0.4508792) (351,0.45169255) (352,0.45193112) (353,0.45157707) (354,0.45047507) (355,0.45155668) (356,0.4520628) (357,0.45162842) (358,0.4521134) (359,0.4493628) (360,0.4514064) (361,0.4515019) (362,0.45170566) (363,0.45126274) (364,0.45222813) (365,0.4504846) (366,0.45149544) (367,0.45097718) (368,0.45041287) (369,0.45123574) (370,0.451285) (371,0.45077872) (372,0.45160484) (373,0.452035) (374,0.45123023) (375,0.45016268) (376,0.45103082) (377,0.4500472) (378,0.44963735) (379,0.4505803) (380,0.4519747) (381,0.45096537) (382,0.4522738) (383,0.451754) (384,0.45117047) (385,0.45098308) (386,0.4502734) (387,0.4503105) (388,0.45028633) (389,0.45132324) (390,0.45173496) (391,0.44957837) (392,0.45197278) (393,0.45092046) (394,0.45137253) (395,0.45022222) (396,0.45009285) (397,0.4503946) (398,0.4518301) (399,0.45070016) (400,0.45224962) (401,0.45059836) (402,0.45072794) (403,0.4499549) (404,0.4500426) (405,0.45079795) (406,0.4516602) (407,0.45076865) (408,0.45268017) (409,0.4511056) (410,0.451637) (411,0.4515641) (412,0.45129338) (413,0.44992486) (414,0.44992086) (415,0.4505974) (416,0.45209455) (417,0.4501817) (418,0.45190412) (419,0.45092294) (420,0.45146576) (421,0.4509766) (422,0.45052835) (423,0.45191723) (424,0.45108503) (425,0.4520759) (426,0.4517696) (427,0.45143437) (428,0.45011625) (429,0.45052892) (430,0.45095053) (431,0.45264497) (432,0.45111644) (433,0.4505219) (434,0.45151237) (435,0.451297) (436,0.45114973) (437,0.45242047) (438,0.45277265) (439,0.4507966) (440,0.4517232) (441,0.4519201) (442,0.45156905) (443,0.45229414) (444,0.4510881) (445,0.45201027) (446,0.4516256) (447,0.45196727) (448,0.45019406) (449,0.45231354) (450,0.45215088) (451,0.44984987) (452,0.45182896) (453,0.4518577) (454,0.45109683) (455,0.4515139) (456,0.4506699) (457,0.45068607) (458,0.45049542) (459,0.45261833) (460,0.4509376) (461,0.45061854) (462,0.45119768) (463,0.45016646) (464,0.4499686) (465,0.45151445) (466,0.45133543) (467,0.44867998) (468,0.45167238) (469,0.451332) (470,0.4517032) (471,0.45079717) (472,0.4510017) (473,0.4504682) (474,0.45172545) (475,0.45001864) (476,0.45211795) (477,0.45072925) (478,0.45108125) (479,0.4500333) (480,0.4504844) (481,0.45188472) (482,0.44918588) (483,0.44916418) (484,0.4506195) (485,0.45078328) (486,0.4496777) (487,0.45060807) (488,0.45082706) (489,0.45125285) (490,0.4505152) (491,0.45036283) (492,0.45008695) (493,0.45205918) (494,0.4516518) (495,0.4513771) (496,0.4504321) (497,0.45109817) (498,0.45102417) (499,0.45152017) (500,0.45142484) (501,0.45057306) (502,0.4522789) (503,0.45134988) (504,0.4507112) (505,0.4493358) (506,0.45122108) (507,0.45180994) (508,0.45222756) (509,0.45219198)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39502835) (1,0.46119788) (2,0.4572578) (3,0.45411852) (4,0.4546813) (5,0.45280233) (6,0.4518786) (7,0.45137957) (8,0.4516071) (9,0.451246) (10,0.45141953) (11,0.45198402) (12,0.45161226) (13,0.45041135) (14,0.45313433) (15,0.4510993) (16,0.44982174) (17,0.4502774) (18,0.45150018) (19,0.45251942) (20,0.45182514) (21,0.45099506) (22,0.4519865) (23,0.45152703) (24,0.4511174) (25,0.4510704) (26,0.45161587) (27,0.45191723) (28,0.451477) (29,0.45139918) (30,0.45113376) (31,0.45220643) (32,0.4513847) (33,0.45105326) (34,0.45149297) (35,0.45170775) (36,0.45212996) (37,0.45209476) (38,0.45253083) (39,0.45149982) (40,0.4525784) (41,0.45200875) (42,0.452293) (43,0.45176768) (44,0.4500019) (45,0.45177892) (46,0.449457) (47,0.44952282) (48,0.44896308) (49,0.4495097) (50,0.4507911) (51,0.45188737) (52,0.45261663) (53,0.45060292) (54,0.4515862) (55,0.45084798) (56,0.45148155) (57,0.45102853) (58,0.45266286) (59,0.45298344) (60,0.45212632) (61,0.45028445) (62,0.45087272) (63,0.45143777) (64,0.45119825) (65,0.45195052) (66,0.45277512) (67,0.45344293) (68,0.45027968) (69,0.45065317) (70,0.45279244) (71,0.4511819) (72,0.45146003) (73,0.45020604) (74,0.45219424) (75,0.45122963) (76,0.45168132) (77,0.4520841) (78,0.45075342) (79,0.45039326) (80,0.45114765) (81,0.4508613) (82,0.45147908) (83,0.45134836) (84,0.4502479) (85,0.45037273) (86,0.45062652) (87,0.45104983) (88,0.45134285) (89,0.45162252) (90,0.4516486) (91,0.45118797) (92,0.4514205) (93,0.45218056) (94,0.44938317) (95,0.4532913) (96,0.4506642) (97,0.4509142) (98,0.45151028) (99,0.45029244) (100,0.45106527) (101,0.4506174) (102,0.4522504) (103,0.4499804) (104,0.45146155) (105,0.4523402) (106,0.4517719) (107,0.4525093) (108,0.45159778) (109,0.4513162) (110,0.45141706) (111,0.45140848) (112,0.45044026) (113,0.45212424) (114,0.4522441) (115,0.4513984) (116,0.45161396) (117,0.45242712) (118,0.45189023) (119,0.45346424) (120,0.450668) (121,0.45160007) (122,0.4527641) (123,0.45260236) (124,0.45121214) (125,0.45182705) (126,0.4522403) (127,0.4517481) (128,0.45009628) (129,0.4515727) (130,0.45213756) (131,0.4519083) (132,0.4522789) (133,0.4513124) (134,0.45141685) (135,0.4513147) (136,0.44986606) (137,0.45282573) (138,0.45121786) (139,0.4502812) (140,0.4514062) (141,0.4504667) (142,0.45160046) (143,0.45055327) (144,0.45086357) (145,0.45158753) (146,0.4523904) (147,0.45086548) (148,0.45122242) (149,0.44993874) (150,0.45200533) (151,0.45070928) (152,0.450227) (153,0.45220318) (154,0.45232022) (155,0.45161852) (156,0.45038792) (157,0.45118284) (158,0.4499258) (159,0.45112365) (160,0.45191437) (161,0.45045224) (162,0.45264706) (163,0.45105347) (164,0.4501054) (165,0.4504614) (166,0.45115867) (167,0.45134324) (168,0.4514079) (169,0.4519825) (170,0.45221043) (171,0.4527635) (172,0.4516366) (173,0.45099467) (174,0.45168397) (175,0.45031905) (176,0.45050952) (177,0.4512308) (178,0.45192617) (179,0.4515139) (180,0.45097318) (181,0.450047) (182,0.45151618) (183,0.45128158) (184,0.45098364) (185,0.44999352) (186,0.45124924) (187,0.4514517) (188,0.45038852) (189,0.45046937) (190,0.4495938) (191,0.44950703) (192,0.44893837) (193,0.44945946) (194,0.45010313) (195,0.44997013) (196,0.4503539) (197,0.4522007) (198,0.45156354) (199,0.45096672) (200,0.45206508) (201,0.45145378) (202,0.45094103) (203,0.45063317) (204,0.45091304) (205,0.4504547) (206,0.45020378) (207,0.4516897) (208,0.45036188) (209,0.4520548) (210,0.45190603) (211,0.44897336) (212,0.45049772) (213,0.44916153) (214,0.4499216) (215,0.4518261) (216,0.4508301) (217,0.452043) (218,0.45249182) (219,0.4528305) (220,0.45062977) (221,0.45176712) (222,0.45248973) (223,0.45111492) (224,0.4509728) (225,0.45238736) (226,0.4521621) (227,0.4520038) (228,0.45340696) (229,0.4518845) (230,0.45184857) (231,0.45205498) (232,0.45104396) (233,0.45149145) (234,0.45109895) (235,0.45048022) (236,0.45055327) (237,0.44975534) (238,0.44831374) (239,0.44969806) (240,0.45082116) (241,0.45077586) (242,0.45056602) (243,0.45153177) (244,0.45256773) (245,0.4507036) (246,0.4500527) (247,0.44998935) (248,0.45073667) (249,0.45054927) (250,0.45042542) (251,0.45228043) (252,0.4510078) (253,0.45209095) (254,0.45041382) (255,0.45047355) (256,0.4515628) (257,0.4527894) (258,0.45229736) (259,0.4520837) (260,0.45112804) (261,0.45270586) (262,0.44980174) (263,0.45029622) (264,0.4510179) (265,0.45119843) (266,0.4506583) (267,0.4512266) (268,0.4518754) (269,0.45223686) (270,0.45040962) (271,0.45079833) (272,0.4511332) (273,0.44964078) (274,0.45217636) (275,0.45162082) (276,0.45193) (277,0.4535997) (278,0.4515181) (279,0.45245376) (280,0.45225134) (281,0.449785) (282,0.44988698) (283,0.4510858) (284,0.45154318) (285,0.4509254) (286,0.4496073) (287,0.45155212) (288,0.45241228) (289,0.4507582) (290,0.45095435) (291,0.4512791) (292,0.4507909) (293,0.4505586) (294,0.44975457) (295,0.45169598) (296,0.45038205) (297,0.4515375) (298,0.45147127) (299,0.4499705) (300,0.45039973) (301,0.4503499) (302,0.45148858) (303,0.45020074) (304,0.45095566) (305,0.45103768) (306,0.44959322) (307,0.4503436) (308,0.4504256) (309,0.4497053) (310,0.4511836) (311,0.45126903) (312,0.45166895) (313,0.45190334) (314,0.45049334) (315,0.4513908) (316,0.4524454) (317,0.4520588) (318,0.45085636) (319,0.45069292) (320,0.45024258) (321,0.45028177) (322,0.4507713) (323,0.45066097) (324,0.4508554) (325,0.4515236) (326,0.45030668) (327,0.4513238) (328,0.4501484) (329,0.45017084) (330,0.45037994) (331,0.4501465) (332,0.4504682) (333,0.45143113) (334,0.45127872) (335,0.45060351) (336,0.4510451) (337,0.452422) (338,0.45141077) (339,0.45036092) (340,0.45066324) (341,0.45041895) (342,0.45066002) (343,0.45098954) (344,0.45019102) (345,0.4510936) (346,0.45051008) (347,0.45019463) (348,0.45130002) (349,0.45187956) (350,0.45074314) (351,0.45130405) (352,0.45114782) (353,0.45077264) (354,0.45107478) (355,0.44986397) (356,0.45099393) (357,0.45122033) (358,0.45150343) (359,0.45170528) (360,0.45062786) (361,0.45126522) (362,0.45051047) (363,0.45133656) (364,0.45153975) (365,0.4498162) (366,0.4501971) (367,0.45106316) (368,0.4521208) (369,0.45120397) (370,0.4502026) (371,0.45132515) (372,0.45138928) (373,0.4516857) (374,0.4504456) (375,0.44942352) (376,0.44953996) (377,0.4502437) (378,0.4519121) (379,0.4504669) (380,0.45120358) (381,0.4513767) (382,0.45120433) (383,0.45062405) (384,0.45079586) (385,0.45265812) (386,0.45130214) (387,0.45131013) (388,0.45216304) (389,0.4532144) (390,0.45219502) (391,0.45167693) (392,0.4515645) (393,0.45086473) (394,0.45064935) (395,0.45092675) (396,0.4511153) (397,0.45056945) (398,0.4496604) (399,0.4518303) (400,0.45171022) (401,0.4525622) (402,0.45294312) (403,0.45242333) (404,0.45103672) (405,0.45105594) (406,0.45048553) (407,0.45237938) (408,0.45085788) (409,0.45213547) (410,0.45046195) (411,0.450031) (412,0.45176828) (413,0.45145473) (414,0.4514435) (415,0.45107687) (416,0.45097697) (417,0.44978958) (418,0.45001903) (419,0.4507032) (420,0.4512049) (421,0.45212594) (422,0.45016915) (423,0.45134437) (424,0.4522106) (425,0.45108104) (426,0.4505917) (427,0.45010445) (428,0.45062405) (429,0.44932306) (430,0.45067027) (431,0.45058104) (432,0.44960806) (433,0.44964668) (434,0.45035598) (435,0.45008183) (436,0.45102665) (437,0.4515116) (438,0.45085806) (439,0.45130232) (440,0.45061034) (441,0.4510997) (442,0.45111892) (443,0.45020795) (444,0.4493459) (445,0.4520567) (446,0.45132193) (447,0.450328) (448,0.4511391) (449,0.44980118) (450,0.45096004) (451,0.45102817) (452,0.45111206) (453,0.45070872) (454,0.4509547) (455,0.45144102) (456,0.45095396) (457,0.4510567) (458,0.45069197) (459,0.4498261) (460,0.45118302) (461,0.45144635) (462,0.45035368) (463,0.45061928) (464,0.4516031) (465,0.45064974) (466,0.45134) (467,0.45118606) (468,0.4496174) (469,0.45092636) (470,0.45070967) (471,0.4491988) (472,0.44963014) (473,0.45007306) (474,0.45096138) (475,0.450832) (476,0.45251426) (477,0.4518044) (478,0.45109132) (479,0.45210922) (480,0.45189688) (481,0.45207363) (482,0.45162064) (483,0.45004147) (484,0.44937328) (485,0.45169598) (486,0.4509475) (487,0.4522285) (488,0.45112443) (489,0.45069426) (490,0.44952586) (491,0.44983125) (492,0.45030174) (493,0.4511229) (494,0.4509492) (495,0.450715) (496,0.451281) (497,0.450621) (498,0.4514766) (499,0.4511657) (500,0.45175627) (501,0.4506737) (502,0.44942617) (503,0.45035827) (504,0.45071042) (505,0.45041344) (506,0.45091152) (507,0.45119005) (508,0.4506819) (509,0.4490582)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.39544654) (1,0.46076885) (2,0.45688072) (3,0.45602664) (4,0.45346937) (5,0.45247698) (6,0.45329452) (7,0.45377988) (8,0.45365298) (9,0.45213318) (10,0.45107934) (11,0.451402) (12,0.45027512) (13,0.4508775) (14,0.45141152) (15,0.45060807) (16,0.45153844) (17,0.45029148) (18,0.45003557) (19,0.44995207) (20,0.4500938) (21,0.45043457) (22,0.45240125) (23,0.45134836) (24,0.45173022) (25,0.45127437) (26,0.45215392) (27,0.4503141) (28,0.45092884) (29,0.45215583) (30,0.4506539) (31,0.45050418) (32,0.45057172) (33,0.4510293) (34,0.45061493) (35,0.4513556) (36,0.45150876) (37,0.4515529) (38,0.4504374) (39,0.45064878) (40,0.4496292) (41,0.45031488) (42,0.45081925) (43,0.45132077) (44,0.45099163) (45,0.4516992) (46,0.45153368) (47,0.45029205) (48,0.45049238) (49,0.45088053) (50,0.4520548) (51,0.44969103) (52,0.45126408) (53,0.4502717) (54,0.4519688) (55,0.45091268) (56,0.45115885) (57,0.45250988) (58,0.45273346) (59,0.45096898) (60,0.45067295) (61,0.45165583) (62,0.45213184) (63,0.4514435) (64,0.45247012) (65,0.4503792) (66,0.4508923) (67,0.45046023) (68,0.449117) (69,0.44886607) (70,0.45099732) (71,0.4511446) (72,0.45081848) (73,0.4508613) (74,0.45174944) (75,0.45170072) (76,0.4522757) (77,0.45195872) (78,0.4519184) (79,0.45177284) (80,0.4528552) (81,0.45166153) (82,0.45247716) (83,0.45057097) (84,0.45092657) (85,0.4504808) (86,0.45050058) (87,0.45202) (88,0.4496682) (89,0.45077702) (90,0.45057857) (91,0.45058903) (92,0.44989708) (93,0.4507753) (94,0.4523986) (95,0.4510822) (96,0.45182782) (97,0.45022947) (98,0.45094997) (99,0.45110768) (100,0.45058542) (101,0.45183277) (102,0.45062062) (103,0.4513514) (104,0.45027053) (105,0.4507717) (106,0.45033428) (107,0.44999695) (108,0.45197183) (109,0.44974107) (110,0.44982782) (111,0.45073554) (112,0.451453) (113,0.451297) (114,0.45047832) (115,0.45031318) (116,0.4510392) (117,0.4497264) (118,0.45150113) (119,0.4521893) (120,0.45238927) (121,0.45172888) (122,0.4513143) (123,0.45094728) (124,0.45089325) (125,0.4517308) (126,0.4523651) (127,0.4510272) (128,0.4519298) (129,0.4522909) (130,0.45327646) (131,0.45135808) (132,0.45147356) (133,0.45195395) (134,0.44980726) (135,0.45041418) (136,0.44886795) (137,0.45096308) (138,0.44947547) (139,0.4514277) (140,0.45112842) (141,0.45096156) (142,0.4509745) (143,0.4528027) (144,0.4525666) (145,0.45094082) (146,0.45058656) (147,0.45232973) (148,0.45145833) (149,0.4507422) (150,0.45172545) (151,0.45013317) (152,0.44963926) (153,0.45017788) (154,0.4509842) (155,0.45156184) (156,0.45069045) (157,0.45160142) (158,0.45067352) (159,0.45200762) (160,0.44962993) (161,0.4504667) (162,0.44999182) (163,0.4515173) (164,0.44989213) (165,0.45013812) (166,0.44963396) (167,0.450035) (168,0.4492772) (169,0.4512696) (170,0.4523765) (171,0.4500232) (172,0.4491644) (173,0.4510238) (174,0.45017046) (175,0.4494686) (176,0.44976598) (177,0.44894177) (178,0.4491604) (179,0.45002493) (180,0.45054758) (181,0.44989023) (182,0.45057783) (183,0.4510744) (184,0.45004603) (185,0.45001826) (186,0.45154187) (187,0.45183656) (188,0.45078215) (189,0.45177874) (190,0.45112768) (191,0.44877797) (192,0.45063642) (193,0.4508653) (194,0.45068815) (195,0.45132744) (196,0.45063755) (197,0.4517165) (198,0.45018494) (199,0.4516543) (200,0.45160845) (201,0.4512186) (202,0.45000932) (203,0.45041552) (204,0.45128956) (205,0.44991344) (206,0.45220873) (207,0.45042256) (208,0.45180365) (209,0.45166534) (210,0.45014098) (211,0.4496524) (212,0.45112994) (213,0.45112026) (214,0.44926408) (215,0.4502051) (216,0.45025018) (217,0.4514182) (218,0.45024335) (219,0.45040506) (220,0.45153502) (221,0.45150703) (222,0.45147812) (223,0.4509001) (224,0.45128348) (225,0.45057896) (226,0.451582) (227,0.45131356) (228,0.45213643) (229,0.4496018) (230,0.45131356) (231,0.45068455) (232,0.45217124) (233,0.45108163) (234,0.4510843) (235,0.45092714) (236,0.4515388) (237,0.45164326) (238,0.45174277) (239,0.45097318) (240,0.44987538) (241,0.45000952) (242,0.4515643) (243,0.45154032) (244,0.45129624) (245,0.45100665) (246,0.4510523) (247,0.45154187) (248,0.45077056) (249,0.45027113) (250,0.4501992) (251,0.45050913) (252,0.45067617) (253,0.45116818) (254,0.45122433) (255,0.44933867) (256,0.44854718) (257,0.45101997) (258,0.45050457) (259,0.4497755) (260,0.45003062) (261,0.4508436) (262,0.450727) (263,0.4506387) (264,0.4515569) (265,0.45088547) (266,0.4513636) (267,0.4506682) (268,0.44975665) (269,0.45170605) (270,0.44924676) (271,0.45027873) (272,0.4505622) (273,0.44935998) (274,0.4512011) (275,0.44996595) (276,0.4504469) (277,0.45160425) (278,0.4513948) (279,0.45106927) (280,0.4497696) (281,0.44972414) (282,0.4517441) (283,0.45131907) (284,0.45135748) (285,0.45182362) (286,0.45226997) (287,0.4504077) (288,0.4502757) (289,0.4509859) (290,0.44959152) (291,0.45065564) (292,0.45188966) (293,0.45020092) (294,0.4500883) (295,0.4508906) (296,0.45153198) (297,0.45094082) (298,0.45060465) (299,0.44984436) (300,0.45118818) (301,0.45192617) (302,0.45191953) (303,0.44975686) (304,0.45004755) (305,0.45198116) (306,0.45124143) (307,0.45124125) (308,0.4506092) (309,0.4510097) (310,0.45219767) (311,0.4507909) (312,0.45163584) (313,0.44925836) (314,0.45020986) (315,0.44952872) (316,0.4504922) (317,0.45068476) (318,0.44922698) (319,0.45120642) (320,0.45220014) (321,0.45070872) (322,0.45284265) (323,0.4529195) (324,0.4504804) (325,0.45103273) (326,0.4511739) (327,0.4505333) (328,0.4526347) (329,0.45251808) (330,0.4519378) (331,0.45134038) (332,0.45071214) (333,0.45114213) (334,0.4519256) (335,0.4520782) (336,0.45197716) (337,0.45136568) (338,0.45114118) (339,0.4504665) (340,0.4513554) (341,0.4518023) (342,0.4511147) (343,0.45122832) (344,0.4508225) (345,0.45120433) (346,0.45209038) (347,0.45064953) (348,0.4503421) (349,0.45173287) (350,0.4507658) (351,0.45033047) (352,0.448926) (353,0.45020244) (354,0.44957286) (355,0.45001978) (356,0.45265543) (357,0.4516994) (358,0.45112634) (359,0.45169616) (360,0.45070052) (361,0.45110637) (362,0.45004413) (363,0.44990945) (364,0.44993988) (365,0.4503832) (366,0.4505061) (367,0.45064744) (368,0.45129663) (369,0.45224923) (370,0.45098156) (371,0.45114687) (372,0.45141667) (373,0.45170587) (374,0.45091516) (375,0.4505843) (376,0.45000628) (377,0.45077282) (378,0.45039612) (379,0.45129946) (380,0.4517426) (381,0.45167315) (382,0.45090735) (383,0.45136607) (384,0.45129794) (385,0.45013833) (386,0.45067522) (387,0.45056525) (388,0.45210597) (389,0.44983315) (390,0.45113984) (391,0.4522713) (392,0.45024848) (393,0.4513377) (394,0.4499199) (395,0.4502184) (396,0.45054394) (397,0.45238432) (398,0.45172906) (399,0.4500723) (400,0.4512222) (401,0.45116875) (402,0.45035025) (403,0.4493242) (404,0.45008942) (405,0.45130974) (406,0.4505409) (407,0.44985902) (408,0.4511743) (409,0.45187482) (410,0.4499039) (411,0.45013928) (412,0.45180747) (413,0.45078692) (414,0.45198458) (415,0.45210275) (416,0.45156032) (417,0.45122546) (418,0.45053083) (419,0.4500643) (420,0.45123458) (421,0.4512363) (422,0.45184076) (423,0.45140278) (424,0.4490371) (425,0.44925037) (426,0.45082343) (427,0.45051065) (428,0.4526899) (429,0.45117217) (430,0.44904032) (431,0.45047563) (432,0.45238602) (433,0.45267352) (434,0.4510274) (435,0.45032305) (436,0.45010597) (437,0.45135006) (438,0.45198992) (439,0.45158142) (440,0.45130956) (441,0.4514513) (442,0.4513139) (443,0.45069197) (444,0.45089668) (445,0.45050552) (446,0.45085523) (447,0.44956622) (448,0.4504665) (449,0.45059475) (450,0.45182744) (451,0.45332915) (452,0.45122984) (453,0.45120054) (454,0.4509119) (455,0.44982058) (456,0.45203957) (457,0.4506665) (458,0.45111644) (459,0.45107153) (460,0.45090315) (461,0.4496636) (462,0.44968322) (463,0.45039803) (464,0.45145985) (465,0.45056355) (466,0.45129508) (467,0.45094046) (468,0.45133752) (469,0.4520611) (470,0.4506486) (471,0.45089194) (472,0.45108372) (473,0.45117712) (474,0.45203462) (475,0.45024562) (476,0.45040277) (477,0.4514359) (478,0.44981754) (479,0.4500957) (480,0.44995072) (481,0.45014137) (482,0.45075494) (483,0.45228997) (484,0.45114803) (485,0.4512462) (486,0.4500801) (487,0.44959342) (488,0.45176312) (489,0.4507306) (490,0.45030499) (491,0.45185408) (492,0.45091134) (493,0.45058313) (494,0.44983009) (495,0.44964308) (496,0.45245528) (497,0.4516821) (498,0.45042637) (499,0.45005175) (500,0.45023724) (501,0.45240277) (502,0.45028406) (503,0.45058447) (504,0.45046005) (505,0.45146176) (506,0.45156318) (507,0.4508809) (508,0.45103064) (509,0.45137691)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39593285) (1,0.46146652) (2,0.45867467) (3,0.45460922) (4,0.45229492) (5,0.45334095) (6,0.4519884) (7,0.45071158) (8,0.4519317) (9,0.4528571) (10,0.45277682) (11,0.45177397) (12,0.4533849) (13,0.45232725) (14,0.4533885) (15,0.4509178) (16,0.45173) (17,0.45162803) (18,0.45091057) (19,0.45244065) (20,0.45175666) (21,0.45152855) (22,0.45062461) (23,0.45128652) (24,0.45003158) (25,0.44967675) (26,0.45083353) (27,0.45190316) (28,0.4524395) (29,0.45091856) (30,0.4510843) (31,0.45197508) (32,0.4505801) (33,0.45042086) (34,0.4516056) (35,0.45163718) (36,0.4515493) (37,0.4514865) (38,0.4511286) (39,0.45155117) (40,0.45183885) (41,0.45119178) (42,0.45115486) (43,0.4509475) (44,0.45095187) (45,0.4509123) (46,0.45183504) (47,0.45188832) (48,0.45070186) (49,0.45019636) (50,0.45254546) (51,0.4511737) (52,0.45101428) (53,0.45117676) (54,0.45142353) (55,0.4518769) (56,0.4517873) (57,0.4514218) (58,0.45253977) (59,0.4512987) (60,0.44926542) (61,0.44896728) (62,0.45131183) (63,0.4492639) (64,0.45079625) (65,0.45008639) (66,0.4489724) (67,0.45143226) (68,0.45147145) (69,0.4507405) (70,0.4511463) (71,0.45043778) (72,0.4520293) (73,0.45106393) (74,0.4515198) (75,0.45112482) (76,0.45165315) (77,0.4509376) (78,0.45202988) (79,0.45188737) (80,0.45085254) (81,0.4509633) (82,0.45164993) (83,0.45234227) (84,0.45163432) (85,0.45031983) (86,0.44976217) (87,0.45230746) (88,0.4512679) (89,0.45130384) (90,0.4510116) (91,0.45058373) (92,0.45072964) (93,0.45015126) (94,0.45091668) (95,0.4506115) (96,0.45110637) (97,0.45046917) (98,0.45116857) (99,0.4510708) (100,0.44974905) (101,0.45046234) (102,0.45015106) (103,0.44985065) (104,0.449988) (105,0.45104983) (106,0.45135978) (107,0.45140374) (108,0.45096365) (109,0.45271936) (110,0.4514047) (111,0.44993892) (112,0.45168856) (113,0.44968987) (114,0.4504083) (115,0.4497481) (116,0.45115885) (117,0.45024353) (118,0.45099297) (119,0.45209342) (120,0.45128578) (121,0.44931203) (122,0.45031032) (123,0.45018265) (124,0.451281) (125,0.45335063) (126,0.45129415) (127,0.45045814) (128,0.45127988) (129,0.448543) (130,0.45020947) (131,0.45068645) (132,0.44995797) (133,0.4510523) (134,0.44989648) (135,0.4523474) (136,0.45062804) (137,0.45118627) (138,0.452938) (139,0.45148572) (140,0.4511345) (141,0.45257097) (142,0.45195433) (143,0.4512249) (144,0.4515548) (145,0.4510569) (146,0.45198935) (147,0.45023325) (148,0.4517226) (149,0.45005023) (150,0.45019615) (151,0.45192426) (152,0.45264897) (153,0.45217675) (154,0.4527243) (155,0.45204777) (156,0.45052055) (157,0.44969046) (158,0.45066628) (159,0.4511796) (160,0.451715) (161,0.45160767) (162,0.45087615) (163,0.45138356) (164,0.4514937) (165,0.45083657) (166,0.4517481) (167,0.45067504) (168,0.45107973) (169,0.45183903) (170,0.45305383) (171,0.45202473) (172,0.45116666) (173,0.45208085) (174,0.45235255) (175,0.4524823) (176,0.45190296) (177,0.45096403) (178,0.4513221) (179,0.45099697) (180,0.4502211) (181,0.45081925) (182,0.45216763) (183,0.4518284) (184,0.45032895) (185,0.45088148) (186,0.45070758) (187,0.4503923) (188,0.4500291) (189,0.45119464) (190,0.45193398) (191,0.45188147) (192,0.4506153) (193,0.4509395) (194,0.45253673) (195,0.4515289) (196,0.45167598) (197,0.452414) (198,0.45177245) (199,0.45159417) (200,0.45120358) (201,0.45260045) (202,0.45040563) (203,0.4525957) (204,0.45186415) (205,0.45136416) (206,0.44977418) (207,0.4502184) (208,0.45166382) (209,0.4524785) (210,0.4513139) (211,0.4513282) (212,0.4509393) (213,0.45060408) (214,0.4514804) (215,0.45091286) (216,0.44956374) (217,0.4510369) (218,0.45137843) (219,0.44978252) (220,0.45075056) (221,0.45042047) (222,0.45041913) (223,0.4501252) (224,0.45091248) (225,0.4509431) (226,0.45137787) (227,0.45119864) (228,0.45073324) (229,0.44885045) (230,0.45069006) (231,0.45014042) (232,0.45032248) (233,0.44932514) (234,0.4517232) (235,0.4503394) (236,0.4508398) (237,0.45251825) (238,0.4509298) (239,0.44979376) (240,0.44911093) (241,0.450129) (242,0.45112234) (243,0.45030537) (244,0.45180365) (245,0.45148402) (246,0.45093074) (247,0.4508179) (248,0.45208696) (249,0.45211053) (250,0.4516663) (251,0.45196405) (252,0.4520723) (253,0.4524726) (254,0.45089954) (255,0.45197698) (256,0.4509652) (257,0.44987518) (258,0.45048153) (259,0.45001483) (260,0.45059267) (261,0.45170015) (262,0.44952264) (263,0.4493533) (264,0.45085484) (265,0.4514707) (266,0.45218742) (267,0.45200932) (268,0.4529159) (269,0.45225248) (270,0.45073706) (271,0.45045453) (272,0.4503318) (273,0.45053253) (274,0.4513988) (275,0.4508923) (276,0.45005783) (277,0.44957858) (278,0.45010749) (279,0.45049942) (280,0.4508084) (281,0.4507696) (282,0.45006946) (283,0.44839212) (284,0.4513012) (285,0.45031905) (286,0.4494996) (287,0.45047107) (288,0.44954586) (289,0.45077512) (290,0.45044425) (291,0.45087937) (292,0.4492656) (293,0.4512009) (294,0.45248175) (295,0.4503944) (296,0.45146897) (297,0.45000285) (298,0.45012063) (299,0.45216972) (300,0.45155898) (301,0.45159778) (302,0.45119348) (303,0.45161548) (304,0.4509178) (305,0.4503866) (306,0.45068112) (307,0.4500133) (308,0.45091534) (309,0.45266742) (310,0.4530974) (311,0.4505238) (312,0.4521621) (313,0.45160598) (314,0.4507618) (315,0.4514315) (316,0.452488) (317,0.45130327) (318,0.45105708) (319,0.4505858) (320,0.4509692) (321,0.450574) (322,0.45158315) (323,0.4521383) (324,0.45176274) (325,0.450699) (326,0.45110998) (327,0.4519861) (328,0.45069617) (329,0.45052662) (330,0.45092714) (331,0.45196804) (332,0.45204166) (333,0.4496054) (334,0.4507483) (335,0.45102853) (336,0.45180288) (337,0.4523379) (338,0.45189175) (339,0.45025495) (340,0.45098156) (341,0.45210558) (342,0.4500333) (343,0.45120242) (344,0.45103937) (345,0.45184836) (346,0.45237708) (347,0.45030499) (348,0.45202455) (349,0.45087442) (350,0.45189974) (351,0.45034304) (352,0.45054433) (353,0.45209664) (354,0.4502382) (355,0.45045397) (356,0.4508571) (357,0.4504456) (358,0.44933924) (359,0.45051086) (360,0.45089307) (361,0.45187882) (362,0.4514612) (363,0.4525354) (364,0.4518398) (365,0.4515664) (366,0.45144293) (367,0.45127988) (368,0.45144236) (369,0.45056888) (370,0.44969177) (371,0.44990677) (372,0.45160216) (373,0.4513902) (374,0.45064726) (375,0.44976446) (376,0.44982916) (377,0.45190486) (378,0.45103768) (379,0.45057324) (380,0.45239916) (381,0.45066875) (382,0.45114574) (383,0.4530961) (384,0.4512772) (385,0.4519549) (386,0.45177892) (387,0.45144007) (388,0.45250267) (389,0.45127493) (390,0.4522053) (391,0.451047) (392,0.4507289) (393,0.45056146) (394,0.45114782) (395,0.45159912) (396,0.45086986) (397,0.44981983) (398,0.45031753) (399,0.45268437) (400,0.45134607) (401,0.45197985) (402,0.45135692) (403,0.45186588) (404,0.4516406) (405,0.45133027) (406,0.45015317) (407,0.45035768) (408,0.45099732) (409,0.45202246) (410,0.4517439) (411,0.45062652) (412,0.45048517) (413,0.45253083) (414,0.45183808) (415,0.45064458) (416,0.4524041) (417,0.4525002) (418,0.45306164) (419,0.45101368) (420,0.4508204) (421,0.4511996) (422,0.44981527) (423,0.45064306) (424,0.45100686) (425,0.4511933) (426,0.45138374) (427,0.45144293) (428,0.45285484) (429,0.45167655) (430,0.44982973) (431,0.45202264) (432,0.4504475) (433,0.45024467) (434,0.44988203) (435,0.45023745) (436,0.45142427) (437,0.44930747) (438,0.44995797) (439,0.45104185) (440,0.45096633) (441,0.45267943) (442,0.450297) (443,0.4515605) (444,0.45213053) (445,0.45271766) (446,0.452) (447,0.45164937) (448,0.4518881) (449,0.45094615) (450,0.45033827) (451,0.45130783) (452,0.4509258) (453,0.45097354) (454,0.44978768) (455,0.45007324) (456,0.44899848) (457,0.4506657) (458,0.45036453) (459,0.44861072) (460,0.4501054) (461,0.45159152) (462,0.45069882) (463,0.4502717) (464,0.45173213) (465,0.45086417) (466,0.45067313) (467,0.45129508) (468,0.45114917) (469,0.45171595) (470,0.4511617) (471,0.45207533) (472,0.45008522) (473,0.45028234) (474,0.45056945) (475,0.45153233) (476,0.45177132) (477,0.45193663) (478,0.45248002) (479,0.45105118) (480,0.45105746) (481,0.45035902) (482,0.44970778) (483,0.4523067) (484,0.45043036) (485,0.451355) (486,0.45183238) (487,0.45153996) (488,0.4512131) (489,0.44982058) (490,0.44987673) (491,0.45050249) (492,0.45075572) (493,0.45070338) (494,0.4514684) (495,0.45175913) (496,0.45141268) (497,0.45052645) (498,0.45065907) (499,0.45078918) (500,0.45162234) (501,0.45137253) (502,0.45174143) (503,0.4505997) (504,0.4515447) (505,0.45285806) (506,0.45108542) (507,0.45028254) (508,0.44937557) (509,0.4528495)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.39550817) (1,0.46114364) (2,0.45826027) (3,0.45348877) (4,0.4528183) (5,0.45352778) (6,0.4533573) (7,0.4515586) (8,0.45251578) (9,0.45287403) (10,0.45167655) (11,0.45311758) (12,0.4511484) (13,0.45104584) (14,0.4519747) (15,0.45094976) (16,0.45244786) (17,0.45136243) (18,0.4513514) (19,0.4511739) (20,0.45123726) (21,0.45155516) (22,0.45066762) (23,0.45123726) (24,0.45113698) (25,0.45121366) (26,0.45036757) (27,0.45133695) (28,0.45186892) (29,0.45223725) (30,0.45072222) (31,0.4511187) (32,0.45140105) (33,0.44993016) (34,0.45077893) (35,0.4512502) (36,0.44936264) (37,0.45128956) (38,0.45189422) (39,0.4517091) (40,0.45141572) (41,0.45133808) (42,0.45150095) (43,0.45079812) (44,0.45073953) (45,0.45172432) (46,0.45132172) (47,0.45084226) (48,0.45126447) (49,0.45148155) (50,0.45234588) (51,0.45188034) (52,0.4523453) (53,0.45173612) (54,0.45115885) (55,0.45241895) (56,0.4510683) (57,0.45028958) (58,0.4505192) (59,0.45146593) (60,0.45092693) (61,0.45117486) (62,0.45190087) (63,0.45029432) (64,0.45107856) (65,0.45171517) (66,0.45122412) (67,0.45071995) (68,0.4515999) (69,0.45302227) (70,0.45019084) (71,0.4512949) (72,0.4501876) (73,0.45162195) (74,0.4520955) (75,0.45226732) (76,0.45132363) (77,0.45281318) (78,0.45046365) (79,0.45086452) (80,0.450629) (81,0.44978577) (82,0.450195) (83,0.45069522) (84,0.4510194) (85,0.45174468) (86,0.45136797) (87,0.45065638) (88,0.4503691) (89,0.4495879) (90,0.45051673) (91,0.44948155) (92,0.4511878) (93,0.45051256) (94,0.4509646) (95,0.4504001) (96,0.44970283) (97,0.44968018) (98,0.44990906) (99,0.4495236) (100,0.44973096) (101,0.45136416) (102,0.4494391) (103,0.45032838) (104,0.45149523) (105,0.45155212) (106,0.4508887) (107,0.45100647) (108,0.45022318) (109,0.45009664) (110,0.44862404) (111,0.45000494) (112,0.44996405) (113,0.45197183) (114,0.45106944) (115,0.45168856) (116,0.45101923) (117,0.45021155) (118,0.45174047) (119,0.451586) (120,0.4520466) (121,0.45185196) (122,0.45124352) (123,0.45076483) (124,0.45148194) (125,0.45154414) (126,0.4519256) (127,0.4502131) (128,0.44995433) (129,0.45031506) (130,0.45161986) (131,0.45017067) (132,0.45108923) (133,0.45224676) (134,0.4524279) (135,0.45049372) (136,0.44933408) (137,0.45169538) (138,0.45174828) (139,0.45122564) (140,0.45290983) (141,0.45183066) (142,0.45156583) (143,0.45120454) (144,0.44960502) (145,0.45106715) (146,0.45100135) (147,0.45204508) (148,0.4505723) (149,0.4505472) (150,0.4516212) (151,0.44952586) (152,0.4512209) (153,0.44977912) (154,0.45023572) (155,0.4507774) (156,0.4500485) (157,0.4504416) (158,0.45071784) (159,0.44984362) (160,0.4501967) (161,0.45140448) (162,0.45144844) (163,0.45086226) (164,0.45173934) (165,0.4506874) (166,0.45136702) (167,0.45044997) (168,0.4513862) (169,0.4525544) (170,0.45258218) (171,0.45085523) (172,0.45071462) (173,0.4508086) (174,0.451656) (175,0.4510156) (176,0.44998536) (177,0.45132858) (178,0.45124772) (179,0.4503147) (180,0.45182878) (181,0.45189992) (182,0.45130023) (183,0.45051825) (184,0.45032078) (185,0.45095414) (186,0.4500059) (187,0.45139402) (188,0.45087975) (189,0.45085827) (190,0.4518828) (191,0.45133734) (192,0.45178062) (193,0.45146367) (194,0.45118055) (195,0.4505875) (196,0.45128405) (197,0.45129642) (198,0.45018873) (199,0.45028216) (200,0.45019978) (201,0.4515976) (202,0.45097736) (203,0.4520158) (204,0.4520917) (205,0.45047128) (206,0.45059437) (207,0.45093703) (208,0.45196784) (209,0.45110273) (210,0.45078844) (211,0.44947013) (212,0.4502934) (213,0.45003235) (214,0.45052227) (215,0.45075208) (216,0.45064726) (217,0.4502595) (218,0.450031) (219,0.4501134) (220,0.45006013) (221,0.44934532) (222,0.45100304) (223,0.45194653) (224,0.4507009) (225,0.45003596) (226,0.451414) (227,0.45028445) (228,0.45318684) (229,0.45065507) (230,0.4498379) (231,0.45052814) (232,0.45095626) (233,0.4504629) (234,0.45004168) (235,0.45065716) (236,0.45106107) (237,0.45046404) (238,0.45153233) (239,0.45029718) (240,0.45062327) (241,0.45065013) (242,0.45138204) (243,0.45158696) (244,0.4503615) (245,0.4500059) (246,0.4511111) (247,0.45109683) (248,0.45115563) (249,0.45194292) (250,0.45225438) (251,0.45221862) (252,0.4511172) (253,0.4526092) (254,0.45124143) (255,0.45140505) (256,0.45181394) (257,0.4513786) (258,0.45105842) (259,0.451856) (260,0.45151067) (261,0.4510019) (262,0.4506933) (263,0.4504452) (264,0.45175666) (265,0.45044824) (266,0.4502424) (267,0.45166934) (268,0.4517028) (269,0.45045072) (270,0.45049906) (271,0.4515289) (272,0.44928482) (273,0.45075268) (274,0.45288795) (275,0.45234856) (276,0.45180765) (277,0.4503339) (278,0.45086417) (279,0.45034188) (280,0.45107687) (281,0.45089725) (282,0.45118892) (283,0.45151046) (284,0.4523535) (285,0.45210427) (286,0.45107573) (287,0.45158637) (288,0.45194843) (289,0.45058143) (290,0.45124733) (291,0.45204377) (292,0.45205706) (293,0.45209494) (294,0.45101237) (295,0.44966114) (296,0.45035484) (297,0.4513889) (298,0.4509511) (299,0.45023116) (300,0.4514161) (301,0.451402) (302,0.45114174) (303,0.4492367) (304,0.4508126) (305,0.45019653) (306,0.45090258) (307,0.45122185) (308,0.45081374) (309,0.44979358) (310,0.45120662) (311,0.44901064) (312,0.4501149) (313,0.45063052) (314,0.45141628) (315,0.45026866) (316,0.45045224) (317,0.45002815) (318,0.4504587) (319,0.45083562) (320,0.45032096) (321,0.45143685) (322,0.45084968) (323,0.4495411) (324,0.45130497) (325,0.45167333) (326,0.45172736) (327,0.45216173) (328,0.4509454) (329,0.4518828) (330,0.450539) (331,0.4510333) (332,0.45104644) (333,0.45049885) (334,0.45122564) (335,0.45050132) (336,0.45140925) (337,0.4507852) (338,0.45029795) (339,0.45147565) (340,0.45217597) (341,0.45190412) (342,0.45273268) (343,0.44982725) (344,0.4501227) (345,0.4513767) (346,0.4512873) (347,0.45161244) (348,0.45143703) (349,0.4517384) (350,0.4499513) (351,0.45219198) (352,0.4507441) (353,0.450934) (354,0.4519121) (355,0.45187387) (356,0.45115525) (357,0.44967905) (358,0.4521501) (359,0.45164993) (360,0.45121005) (361,0.4518185) (362,0.45039326) (363,0.44931012) (364,0.44936493) (365,0.44943073) (366,0.45114496) (367,0.4502365) (368,0.4513379) (369,0.4507717) (370,0.4525377) (371,0.45199752) (372,0.4514123) (373,0.45000494) (374,0.4515605) (375,0.45168513) (376,0.45124277) (377,0.45192313) (378,0.45143303) (379,0.45063242) (380,0.45237976) (381,0.45062518) (382,0.45014307) (383,0.45083827) (384,0.45179528) (385,0.45112577) (386,0.4511583) (387,0.45151407) (388,0.4507342) (389,0.45003483) (390,0.45060256) (391,0.44935387) (392,0.45097718) (393,0.45077303) (394,0.44941762) (395,0.4507361) (396,0.45161548) (397,0.4521385) (398,0.4517719) (399,0.45035312) (400,0.45256335) (401,0.45186377) (402,0.45190868) (403,0.45247564) (404,0.45213223) (405,0.4518164) (406,0.45293093) (407,0.45135826) (408,0.45072755) (409,0.4507129) (410,0.45142236) (411,0.45144558) (412,0.4512068) (413,0.45064592) (414,0.4497152) (415,0.4515004) (416,0.449711) (417,0.45152035) (418,0.45057762) (419,0.4506659) (420,0.45137805) (421,0.45067543) (422,0.4508784) (423,0.45038432) (424,0.45085618) (425,0.450195) (426,0.45015943) (427,0.45127568) (428,0.44955897) (429,0.45075494) (430,0.4525156) (431,0.4505508) (432,0.45112005) (433,0.45159304) (434,0.45121405) (435,0.4513238) (436,0.45156184) (437,0.4508531) (438,0.45029813) (439,0.4522148) (440,0.45159912) (441,0.45050037) (442,0.4523438) (443,0.4513906) (444,0.45204434) (445,0.4520335) (446,0.45179415) (447,0.45121974) (448,0.45006886) (449,0.45052475) (450,0.45210007) (451,0.45261168) (452,0.4515569) (453,0.45135313) (454,0.45293817) (455,0.45252568) (456,0.45149735) (457,0.45066744) (458,0.4499631) (459,0.4512072) (460,0.4508282) (461,0.45150533) (462,0.45175284) (463,0.45133066) (464,0.45087215) (465,0.45061493) (466,0.4510704) (467,0.4513889) (468,0.44992065) (469,0.45035616) (470,0.45095852) (471,0.44948897) (472,0.452422) (473,0.45107877) (474,0.45079586) (475,0.45245528) (476,0.45214784) (477,0.45160407) (478,0.449758) (479,0.45255023) (480,0.45146424) (481,0.4516016) (482,0.4515936) (483,0.45009398) (484,0.4503187) (485,0.45002225) (486,0.45053977) (487,0.45001426) (488,0.45141268) (489,0.4522386) (490,0.45085102) (491,0.45062652) (492,0.45160788) (493,0.45083848) (494,0.45163015) (495,0.4506642) (496,0.4512009) (497,0.4530662) (498,0.4521718) (499,0.45138946) (500,0.4517734) (501,0.45111054) (502,0.45083448) (503,0.45176598) (504,0.45051256) (505,0.45166838) (506,0.4511286) (507,0.45221993) (508,0.45121327) (509,0.45086738)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group random switch",
        1,
        "Valiant lgl-lgl ladder with reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxUniformxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxUniformxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36760065) (1,0.41553804) (2,0.4055561) (3,0.40475437) (4,0.40610313) (5,0.40608847) (6,0.40447584) (7,0.40598574) (8,0.40374392) (9,0.40407345) (10,0.40121025) (11,0.4074743) (12,0.4052323) (13,0.40540755) (14,0.40469313) (15,0.40552416) (16,0.40238965) (17,0.4051929) (18,0.40449086) (19,0.40379757) (20,0.40500876) (21,0.4057445) (22,0.4020641) (23,0.40139422) (24,0.400379) (25,0.39730537) (26,0.40105954) (27,0.401707) (28,0.40316325) (29,0.40143627) (30,0.4024724) (31,0.40546253) (32,0.4020002) (33,0.40229318) (34,0.40159476) (35,0.39906356) (36,0.40381336) (37,0.40514994) (38,0.40045413) (39,0.3970177) (40,0.40160218) (41,0.40534854) (42,0.40230766) (43,0.40276578) (44,0.40480766) (45,0.4028849) (46,0.40159893) (47,0.40363926) (48,0.40106848) (49,0.39714575) (50,0.40027624) (51,0.4055765) (52,0.39753824) (53,0.39967903) (54,0.40227094) (55,0.39933524) (56,0.3969922) (57,0.40094995) (58,0.40278196) (59,0.4016832) (60,0.40071803) (61,0.40142047) (62,0.40205842) (63,0.40012786) (64,0.40240943) (65,0.40332153) (66,0.39968532) (67,0.4003596) (68,0.4004665) (69,0.39830688) (70,0.3968006) (71,0.3992519) (72,0.40215486) (73,0.40035596) (74,0.40185598) (75,0.40491953) (76,0.404668) (77,0.40292695) (78,0.40368) (79,0.40511283) (80,0.40366894) (81,0.40598762) (82,0.4041345) (83,0.40363985) (84,0.4037563) (85,0.40330878) (86,0.40433237) (87,0.40397623) (88,0.40583372) (89,0.4053925) (90,0.4041815) (91,0.40088013) (92,0.40192693) (93,0.40022868) (94,0.39899582) (95,0.40268853) (96,0.4027519) (97,0.4013845) (98,0.4009125) (99,0.40308428) (100,0.40375552) (101,0.3993493) (102,0.39905575) (103,0.4017715) (104,0.39947698) (105,0.4008636) (106,0.40089098) (107,0.3974281) (108,0.39902893) (109,0.40560636) (110,0.39911547) (111,0.4024629) (112,0.4026071) (113,0.40036243) (114,0.40179527) (115,0.39930004) (116,0.39891496) (117,0.40199637) (118,0.4015938) (119,0.40331545) (120,0.3990137) (121,0.40243798) (122,0.4024981) (123,0.40190676) (124,0.4023649) (125,0.40224448) (126,0.40384665) (127,0.4034359) (128,0.40365526) (129,0.40329584) (130,0.40334114) (131,0.40043777) (132,0.4018187) (133,0.40274942) (134,0.40329394) (135,0.4049159) (136,0.40502644) (137,0.40138337) (138,0.40204927) (139,0.40309647) (140,0.40317845) (141,0.40431145) (142,0.40368265) (143,0.40115735) (144,0.39663243) (145,0.39908335) (146,0.4021756) (147,0.4017947) (148,0.40226027) (149,0.40307742) (150,0.39689878) (151,0.39516306) (152,0.40453348) (153,0.4047439) (154,0.40394443) (155,0.4002068) (156,0.40402588) (157,0.4033048) (158,0.4014844) (159,0.40033543) (160,0.39626485) (161,0.40148687) (162,0.4011018) (163,0.40282097) (164,0.4048929) (165,0.40138718) (166,0.39776656) (167,0.40281147) (168,0.40179548) (169,0.40248477) (170,0.4045373) (171,0.40442428) (172,0.4006975) (173,0.401367) (174,0.40325838) (175,0.4042053) (176,0.40274924) (177,0.40200284) (178,0.40425268) (179,0.4045582) (180,0.4014007) (181,0.4006442) (182,0.4023946) (183,0.40146157) (184,0.39961055) (185,0.3978025) (186,0.40040278) (187,0.4055015) (188,0.4020742) (189,0.39814994) (190,0.4024431) (191,0.40354377) (192,0.40507647) (193,0.40625724) (194,0.40225208) (195,0.40030155) (196,0.39967752) (197,0.4038512) (198,0.40252092) (199,0.4024589) (200,0.40462825) (201,0.40461472) (202,0.40238243) (203,0.40377396) (204,0.40312806) (205,0.40160996) (206,0.40349925) (207,0.39933372) (208,0.4039469) (209,0.4059351) (210,0.403535) (211,0.4014705) (212,0.40232402) (213,0.40436453) (214,0.40266135) (215,0.40524715) (216,0.40162405) (217,0.4003613) (218,0.4044692) (219,0.40250552) (220,0.40229243) (221,0.40301675) (222,0.4020685) (223,0.40429205) (224,0.40432286) (225,0.4012816) (226,0.40390792) (227,0.40089118) (228,0.40563774) (229,0.40225038) (230,0.4034083) (231,0.40684703) (232,0.4038476) (233,0.40350723) (234,0.40482858) (235,0.40260312) (236,0.40373117) (237,0.40416858) (238,0.40550455) (239,0.4052264) (240,0.40379128) (241,0.40470016) (242,0.4055154) (243,0.40416133) (244,0.40528178) (245,0.4039787) (246,0.4008164) (247,0.40078387) (248,0.40219063) (249,0.40604547) (250,0.40568817) (251,0.40096024) (252,0.40259248) (253,0.40060502) (254,0.40273783) (255,0.40477493) (256,0.40256375) (257,0.40070224) (258,0.40398154) (259,0.4016366) (260,0.4009256) (261,0.40496784) (262,0.4044416) (263,0.4020251) (264,0.40425876) (265,0.4041408) (266,0.40515012) (267,0.404691) (268,0.40243778) (269,0.4049768) (270,0.4008712) (271,0.39676923) (272,0.40074715) (273,0.40502548) (274,0.4036661) (275,0.4005215) (276,0.3969705) (277,0.40022317) (278,0.4006444) (279,0.4010209) (280,0.4038653) (281,0.4025605) (282,0.40221024) (283,0.40481734) (284,0.40333524) (285,0.40308562) (286,0.40187976) (287,0.4024439) (288,0.3999492) (289,0.40281773) (290,0.40221137) (291,0.4013318) (292,0.4047163) (293,0.40302265) (294,0.40294957) (295,0.40175134) (296,0.39894083) (297,0.40057153) (298,0.40440962) (299,0.40349162) (300,0.40157193) (301,0.39863184) (302,0.40331677) (303,0.40356126) (304,0.4039058) (305,0.403488) (306,0.40098572) (307,0.40088737) (308,0.40366057) (309,0.40267217) (310,0.4008826) (311,0.40068683) (312,0.40149847) (313,0.40279624) (314,0.4047945) (315,0.40405992) (316,0.4040097) (317,0.4019294) (318,0.4033592) (319,0.40216172) (320,0.40168625) (321,0.40420377) (322,0.40057877) (323,0.40203616) (324,0.40222374) (325,0.4038185) (326,0.40521404) (327,0.40401542) (328,0.40197945) (329,0.40513146) (330,0.40341476) (331,0.40146974) (332,0.40269616) (333,0.4041248) (334,0.4060991) (335,0.4045179) (336,0.40555212) (337,0.4069336) (338,0.40173572) (339,0.40201902) (340,0.4035426) (341,0.40597013) (342,0.40493512) (343,0.4043674) (344,0.40337786) (345,0.4057738) (346,0.4037268) (347,0.39812025) (348,0.4024435) (349,0.40086892) (350,0.40188622) (351,0.40180954) (352,0.40261492) (353,0.4024905) (354,0.4038828) (355,0.3996073) (356,0.40452722) (357,0.4031775) (358,0.39879358) (359,0.3943769) (360,0.39875057) (361,0.4023843) (362,0.4045396) (363,0.4033181) (364,0.40274924) (365,0.40145758) (366,0.40314668) (367,0.40045547) (368,0.40278348) (369,0.39848268) (370,0.39732495) (371,0.403309) (372,0.40324202) (373,0.4027015) (374,0.39771557) (375,0.3992717) (376,0.40483674) (377,0.40111664) (378,0.4009216) (379,0.40423688) (380,0.40249866) (381,0.40271556) (382,0.3996052) (383,0.4044589) (384,0.40305728) (385,0.40355957) (386,0.40457535) (387,0.40670168) (388,0.40359628) (389,0.4007188) (390,0.39916933) (391,0.40266287) (392,0.40418264) (393,0.40403786) (394,0.40076256) (395,0.40234134) (396,0.4040078) (397,0.40471518) (398,0.40151542) (399,0.4035335) (400,0.40395415) (401,0.4036994) (402,0.4059298) (403,0.4026621) (404,0.4036524) (405,0.40050095) (406,0.39890182) (407,0.40203083) (408,0.40538108) (409,0.4034066) (410,0.40459913) (411,0.40308675) (412,0.40196252) (413,0.40062425) (414,0.4044724) (415,0.4045843) (416,0.40359798) (417,0.40133104) (418,0.4002361) (419,0.40217295) (420,0.40215048) (421,0.40445966) (422,0.40495318) (423,0.40371156) (424,0.40428007) (425,0.39992502) (426,0.40079015) (427,0.39830878) (428,0.39930043) (429,0.4003166) (430,0.40470776) (431,0.405398) (432,0.40355402) (433,0.40093532) (434,0.4026954) (435,0.40448555) (436,0.40502626) (437,0.39920604) (438,0.4043613) (439,0.4027991) (440,0.4017892) (441,0.40483353) (442,0.40207288) (443,0.4012342) (444,0.403539) (445,0.4025257) (446,0.40162158) (447,0.40102303) (448,0.4017072) (449,0.39988622) (450,0.40345737) (451,0.40291628) (452,0.40285045) (453,0.4029047) (454,0.4044277) (455,0.40237024) (456,0.4016389) (457,0.40200284) (458,0.40470243) (459,0.40309322) (460,0.4041463) (461,0.40449315) (462,0.4043101) (463,0.40401313) (464,0.4051332) (465,0.3961988) (466,0.3968242) (467,0.3996579) (468,0.40297222) (469,0.4035881) (470,0.4017928) (471,0.40216514) (472,0.3979024) (473,0.40053198) (474,0.40464956) (475,0.40698972) (476,0.40436682) (477,0.40122184) (478,0.40426084) (479,0.40496308) (480,0.4061075) (481,0.40604377) (482,0.40502608) (483,0.4029844) (484,0.40081242) (485,0.40169367) (486,0.40456372) (487,0.4025257) (488,0.4014157) (489,0.40514022) (490,0.40382057) (491,0.40057954) (492,0.40277416) (493,0.40361568) (494,0.40202662) (495,0.4035567) (496,0.4056741) (497,0.40078786) (498,0.40093628) (499,0.4014003) (500,0.40395644) (501,0.40385768) (502,0.40036833) (503,0.40416095) (504,0.40309018) (505,0.4040742) (506,0.3996227) (507,0.4029399) (508,0.4042287) (509,0.40420187)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36724582) (1,0.41583905) (2,0.4085021) (3,0.40486643) (4,0.40542504) (5,0.40308124) (6,0.40329567) (7,0.40336016) (8,0.40017447) (9,0.40021917) (10,0.40420967) (11,0.4007226) (12,0.40259266) (13,0.40188205) (14,0.40507573) (15,0.40388831) (16,0.40214175) (17,0.40466002) (18,0.40427303) (19,0.40310046) (20,0.40200058) (21,0.40333256) (22,0.40620777) (23,0.40672183) (24,0.40345073) (25,0.40674314) (26,0.4025095) (27,0.40179375) (28,0.4038394) (29,0.405746) (30,0.40408334) (31,0.3989705) (32,0.40059513) (33,0.40303254) (34,0.40250134) (35,0.40555137) (36,0.40426844) (37,0.40572697) (38,0.4021073) (39,0.40354472) (40,0.40561947) (41,0.4033655) (42,0.40411663) (43,0.4001817) (44,0.40226847) (45,0.40271765) (46,0.39929432) (47,0.40282783) (48,0.40502912) (49,0.4021328) (50,0.40312043) (51,0.40506905) (52,0.3998828) (53,0.39970794) (54,0.40004566) (55,0.39914232) (56,0.39903083) (57,0.39889136) (58,0.40100455) (59,0.4023558) (60,0.4026701) (61,0.40103558) (62,0.40146995) (63,0.40346843) (64,0.40448) (65,0.40376922) (66,0.40471175) (67,0.40493435) (68,0.40347242) (69,0.40087765) (70,0.40347698) (71,0.4032888) (72,0.4035702) (73,0.405457) (74,0.40149447) (75,0.4012133) (76,0.4002814) (77,0.39951313) (78,0.40339726) (79,0.40329167) (80,0.40149847) (81,0.40116078) (82,0.40308124) (83,0.40279016) (84,0.4038904) (85,0.40645376) (86,0.4045234) (87,0.40297452) (88,0.40074867) (89,0.40112063) (90,0.40364572) (91,0.40300438) (92,0.403957) (93,0.40269348) (94,0.40498707) (95,0.40467408) (96,0.4032692) (97,0.40351656) (98,0.3995352) (99,0.40223953) (100,0.4031853) (101,0.4021052) (102,0.40178692) (103,0.40399238) (104,0.4046644) (105,0.40174735) (106,0.4007892) (107,0.39548308) (108,0.39318037) (109,0.39973688) (110,0.40453273) (111,0.40430763) (112,0.40423784) (113,0.40422526) (114,0.40365487) (115,0.40370739) (116,0.40383238) (117,0.40709418) (118,0.4023889) (119,0.40243608) (120,0.40406108) (121,0.40469122) (122,0.40612575) (123,0.40270644) (124,0.40562367) (125,0.4050959) (126,0.40319446) (127,0.40257362) (128,0.40389213) (129,0.40232915) (130,0.40251866) (131,0.40360332) (132,0.404438) (133,0.40489098) (134,0.40528938) (135,0.40490583) (136,0.4028712) (137,0.40329966) (138,0.4033023) (139,0.40463355) (140,0.4023518) (141,0.39873382) (142,0.40487176) (143,0.40378177) (144,0.402434) (145,0.40320548) (146,0.40170148) (147,0.40190753) (148,0.4040681) (149,0.40374827) (150,0.40254414) (151,0.40103596) (152,0.40135694) (153,0.40287384) (154,0.40450817) (155,0.4038653) (156,0.4045196) (157,0.405871) (158,0.40357134) (159,0.39970186) (160,0.4030447) (161,0.40338624) (162,0.40116894) (163,0.40253007) (164,0.40638813) (165,0.4080042) (166,0.40441266) (167,0.39961928) (168,0.4037342) (169,0.4052382) (170,0.4047443) (171,0.40284607) (172,0.4038181) (173,0.400645) (174,0.4024199) (175,0.40384093) (176,0.40509436) (177,0.39893606) (178,0.40001923) (179,0.4031486) (180,0.4067053) (181,0.40146956) (182,0.39928442) (183,0.40306926) (184,0.40583125) (185,0.40160465) (186,0.40133885) (187,0.40657666) (188,0.4053501) (189,0.405055) (190,0.40230766) (191,0.40210235) (192,0.4034292) (193,0.40132496) (194,0.40134284) (195,0.401801) (196,0.4052462) (197,0.40187156) (198,0.40069255) (199,0.39684248) (200,0.4024665) (201,0.40594217) (202,0.40512216) (203,0.40432078) (204,0.4018303) (205,0.40495834) (206,0.4046697) (207,0.40640298) (208,0.40319198) (209,0.40415296) (210,0.40075284) (211,0.39904928) (212,0.4035978) (213,0.40496728) (214,0.404344) (215,0.40657097) (216,0.40193796) (217,0.40120605) (218,0.40221936) (219,0.40332496) (220,0.40192676) (221,0.40345073) (222,0.40220243) (223,0.40030327) (224,0.39786074) (225,0.4047871) (226,0.40455595) (227,0.4061271) (228,0.40513033) (229,0.4016699) (230,0.4041286) (231,0.40111113) (232,0.40201598) (233,0.40061358) (234,0.40086702) (235,0.40510577) (236,0.4020974) (237,0.40269977) (238,0.4024903) (239,0.4020919) (240,0.40250912) (241,0.40187746) (242,0.4008636) (243,0.4026147) (244,0.40383923) (245,0.40488508) (246,0.40109798) (247,0.40210503) (248,0.40065372) (249,0.40162233) (250,0.40084094) (251,0.40141627) (252,0.40293416) (253,0.40243778) (254,0.40502322) (255,0.40426445) (256,0.40251142) (257,0.40196022) (258,0.4034454) (259,0.40411016) (260,0.4052443) (261,0.40285882) (262,0.40311188) (263,0.40468416) (264,0.40359095) (265,0.40298897) (266,0.4034747) (267,0.40621004) (268,0.40428975) (269,0.40304965) (270,0.40361795) (271,0.40219253) (272,0.40098915) (273,0.40301237) (274,0.40525684) (275,0.40590012) (276,0.40539917) (277,0.39951047) (278,0.40401027) (279,0.40259817) (280,0.40129262) (281,0.4020196) (282,0.40224314) (283,0.4010544) (284,0.4017009) (285,0.40241078) (286,0.40457895) (287,0.40100247) (288,0.40168226) (289,0.4046505) (290,0.40268266) (291,0.40410274) (292,0.4010177) (293,0.4030293) (294,0.4055253) (295,0.401758) (296,0.40383372) (297,0.4043716) (298,0.4013537) (299,0.40344197) (300,0.40572983) (301,0.403707) (302,0.4027538) (303,0.4010938) (304,0.4035746) (305,0.399871) (306,0.40023705) (307,0.40207267) (308,0.4007443) (309,0.40097204) (310,0.403863) (311,0.39912632) (312,0.4044182) (313,0.40182135) (314,0.40187785) (315,0.40209284) (316,0.4005681) (317,0.39890277) (318,0.40088317) (319,0.40304548) (320,0.40220395) (321,0.40356943) (322,0.40218) (323,0.40367693) (324,0.40049753) (325,0.39884076) (326,0.40361473) (327,0.40332782) (328,0.39973116) (329,0.39983827) (330,0.4044981) (331,0.40004072) (332,0.40291247) (333,0.40315107) (334,0.4028636) (335,0.4009726) (336,0.39706793) (337,0.40112594) (338,0.4025474) (339,0.4025407) (340,0.40444958) (341,0.4055042) (342,0.4054473) (343,0.4077028) (344,0.40364003) (345,0.40284455) (346,0.40307438) (347,0.40364936) (348,0.40371177) (349,0.40209836) (350,0.40465602) (351,0.4026663) (352,0.4033301) (353,0.405047) (354,0.404883) (355,0.4021891) (356,0.39892104) (357,0.39828596) (358,0.40188947) (359,0.40138814) (360,0.40479755) (361,0.40188545) (362,0.40234134) (363,0.3989243) (364,0.39449868) (365,0.40308753) (366,0.4013906) (367,0.40150154) (368,0.40099847) (369,0.39921042) (370,0.40475172) (371,0.40510598) (372,0.40341818) (373,0.4027479) (374,0.40284646) (375,0.40110502) (376,0.4012915) (377,0.4008695) (378,0.40483657) (379,0.4044745) (380,0.4019511) (381,0.40520015) (382,0.4028402) (383,0.4029121) (384,0.40431127) (385,0.40326047) (386,0.40374467) (387,0.4034334) (388,0.40137386) (389,0.40192884) (390,0.40535387) (391,0.40505955) (392,0.4019741) (393,0.40213376) (394,0.40269503) (395,0.40165222) (396,0.40215108) (397,0.40443644) (398,0.40631297) (399,0.40280557) (400,0.40416324) (401,0.40604946) (402,0.4044357) (403,0.40268436) (404,0.39956087) (405,0.39338756) (406,0.39827302) (407,0.4054844) (408,0.40154395) (409,0.40315488) (410,0.40023154) (411,0.40156716) (412,0.40151066) (413,0.40433484) (414,0.40239078) (415,0.39742827) (416,0.40245435) (417,0.40268627) (418,0.40397984) (419,0.4016781) (420,0.40409723) (421,0.40358466) (422,0.40288565) (423,0.4022574) (424,0.40311816) (425,0.4046566) (426,0.39877132) (427,0.40020302) (428,0.40154338) (429,0.40065697) (430,0.4008653) (431,0.40170452) (432,0.40164632) (433,0.4034726) (434,0.39948726) (435,0.40494692) (436,0.40559056) (437,0.40264252) (438,0.40318626) (439,0.40078995) (440,0.40664366) (441,0.4044395) (442,0.4037519) (443,0.40370014) (444,0.40205973) (445,0.40148002) (446,0.40174982) (447,0.4045839) (448,0.40492466) (449,0.40324277) (450,0.4042053) (451,0.40356696) (452,0.4037011) (453,0.4020662) (454,0.40433142) (455,0.40451923) (456,0.401582) (457,0.4016975) (458,0.40293494) (459,0.40444386) (460,0.40491724) (461,0.40118456) (462,0.39915317) (463,0.40025246) (464,0.401586) (465,0.40259153) (466,0.4016737) (467,0.40266857) (468,0.4015957) (469,0.40616685) (470,0.4037007) (471,0.40039763) (472,0.40568227) (473,0.403996) (474,0.40669653) (475,0.40530747) (476,0.40557668) (477,0.40227017) (478,0.40463907) (479,0.40397012) (480,0.4028063) (481,0.4030198) (482,0.4034469) (483,0.40257648) (484,0.40151104) (485,0.4021172) (486,0.39997128) (487,0.40242028) (488,0.40281278) (489,0.4024414) (490,0.40066838) (491,0.4041267) (492,0.40223515) (493,0.39737806) (494,0.40193892) (495,0.40541705) (496,0.4049159) (497,0.39833847) (498,0.40212175) (499,0.40619007) (500,0.40295053) (501,0.40209892) (502,0.40200192) (503,0.40405518) (504,0.40574163) (505,0.4041505) (506,0.4033063) (507,0.40613717) (508,0.4057599) (509,0.40319481)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3673925) (1,0.4145173) (2,0.40955973) (3,0.40385255) (4,0.40181184) (5,0.40237194) (6,0.4055485) (7,0.40411758) (8,0.40733257) (9,0.40414023) (10,0.40451142) (11,0.40075952) (12,0.40177703) (13,0.40359133) (14,0.40267125) (15,0.40188545) (16,0.40232933) (17,0.40102586) (18,0.40238795) (19,0.40441382) (20,0.40266135) (21,0.39987347) (22,0.3980312) (23,0.40323535) (24,0.4046566) (25,0.40417978) (26,0.40506926) (27,0.4017344) (28,0.39870587) (29,0.39964345) (30,0.4010628) (31,0.4029631) (32,0.4043046) (33,0.40343606) (34,0.40385485) (35,0.4011636) (36,0.4021895) (37,0.39964896) (38,0.39301464) (39,0.39527377) (40,0.39612138) (41,0.39833105) (42,0.39905727) (43,0.40285996) (44,0.40236226) (45,0.40125248) (46,0.3985778) (47,0.40444577) (48,0.40473858) (49,0.4061347) (50,0.4020487) (51,0.4003324) (52,0.40233314) (53,0.40251198) (54,0.4012125) (55,0.4022329) (56,0.404644) (57,0.40411586) (58,0.40207592) (59,0.39904356) (60,0.396957) (61,0.40438393) (62,0.40403122) (63,0.40649962) (64,0.4032498) (65,0.40208963) (66,0.39943627) (67,0.40243873) (68,0.40306622) (69,0.40557438) (70,0.401441) (71,0.40370435) (72,0.40232173) (73,0.40377644) (74,0.40485996) (75,0.40250722) (76,0.4005683) (77,0.40285045) (78,0.40146804) (79,0.4026229) (80,0.400973) (81,0.40129814) (82,0.3982639) (83,0.40238547) (84,0.40331164) (85,0.40577474) (86,0.40412635) (87,0.4031703) (88,0.4050137) (89,0.40658486) (90,0.4042089) (91,0.40555575) (92,0.40302798) (93,0.40058202) (94,0.40500018) (95,0.40178272) (96,0.40117693) (97,0.40429813) (98,0.40266475) (99,0.40304148) (100,0.40303102) (101,0.4030213) (102,0.40605003) (103,0.4015584) (104,0.40235028) (105,0.4014667) (106,0.40047583) (107,0.40483847) (108,0.4034351) (109,0.40512577) (110,0.40406963) (111,0.39972013) (112,0.3978278) (113,0.40200284) (114,0.40503672) (115,0.40311188) (116,0.403609) (117,0.40216002) (118,0.40425113) (119,0.4067346) (120,0.40317637) (121,0.40258047) (122,0.40303615) (123,0.40164328) (124,0.4048961) (125,0.4006427) (126,0.40178064) (127,0.40200436) (128,0.4036058) (129,0.401848) (130,0.40374714) (131,0.40576863) (132,0.4009996) (133,0.40447375) (134,0.4029418) (135,0.40230614) (136,0.4044998) (137,0.40397602) (138,0.4038358) (139,0.40238184) (140,0.3993164) (141,0.40507668) (142,0.40357116) (143,0.4014203) (144,0.39937025) (145,0.402504) (146,0.40264612) (147,0.40163395) (148,0.4050158) (149,0.40377608) (150,0.4033185) (151,0.39964554) (152,0.40373573) (153,0.40301788) (154,0.40173876) (155,0.40301237) (156,0.3985253) (157,0.3987087) (158,0.4001187) (159,0.39955935) (160,0.402375) (161,0.4030997) (162,0.40348327) (163,0.39882916) (164,0.40205213) (165,0.403879) (166,0.3966855) (167,0.40331185) (168,0.40520453) (169,0.40195015) (170,0.39943054) (171,0.3995253) (172,0.40008658) (173,0.40269408) (174,0.40208125) (175,0.40183467) (176,0.4015314) (177,0.40357932) (178,0.40286776) (179,0.40349752) (180,0.40510446) (181,0.4024547) (182,0.40117884) (183,0.39871764) (184,0.40292314) (185,0.4041539) (186,0.40297773) (187,0.4065993) (188,0.40288565) (189,0.40381962) (190,0.4024353) (191,0.40397507) (192,0.40249085) (193,0.40362042) (194,0.40448174) (195,0.40200153) (196,0.40080005) (197,0.40349677) (198,0.39889193) (199,0.40186074) (200,0.40000266) (201,0.4018495) (202,0.4044606) (203,0.40240467) (204,0.39990887) (205,0.40036455) (206,0.40367505) (207,0.4040896) (208,0.40183884) (209,0.40083352) (210,0.40329948) (211,0.401695) (212,0.4017287) (213,0.40237406) (214,0.40318587) (215,0.40441895) (216,0.40042657) (217,0.4014003) (218,0.40169293) (219,0.4022498) (220,0.40173346) (221,0.40344274) (222,0.40335065) (223,0.40513375) (224,0.40384153) (225,0.40375322) (226,0.4035426) (227,0.40209132) (228,0.4021684) (229,0.4055291) (230,0.40212804) (231,0.4025238) (232,0.40621784) (233,0.40300876) (234,0.40394026) (235,0.40189612) (236,0.40200305) (237,0.39976808) (238,0.40328768) (239,0.4034161) (240,0.40403882) (241,0.40515146) (242,0.40510616) (243,0.40508485) (244,0.40551713) (245,0.40134075) (246,0.40078482) (247,0.4038849) (248,0.4051463) (249,0.4041014) (250,0.4024629) (251,0.39913908) (252,0.4044867) (253,0.4021069) (254,0.40339917) (255,0.40263623) (256,0.4029964) (257,0.40215695) (258,0.40521708) (259,0.40474868) (260,0.40172547) (261,0.39673156) (262,0.39774144) (263,0.40361017) (264,0.4017285) (265,0.40187234) (266,0.4020799) (267,0.40536416) (268,0.40352455) (269,0.40213698) (270,0.40024352) (271,0.40129223) (272,0.40005043) (273,0.40372202) (274,0.40519503) (275,0.40371555) (276,0.40382496) (277,0.40156925) (278,0.40280232) (279,0.39819998) (280,0.40304375) (281,0.40222374) (282,0.3992517) (283,0.40082914) (284,0.4017011) (285,0.40246367) (286,0.4007089) (287,0.4039003) (288,0.39947927) (289,0.40026864) (290,0.40251046) (291,0.40419158) (292,0.4027498) (293,0.40161568) (294,0.40208676) (295,0.40345737) (296,0.4020548) (297,0.40418968) (298,0.4047167) (299,0.40561968) (300,0.40153596) (301,0.40089935) (302,0.40397716) (303,0.40057078) (304,0.4060255) (305,0.40228805) (306,0.4002361) (307,0.4013672) (308,0.40116495) (309,0.4041566) (310,0.4013421) (311,0.40209284) (312,0.40061167) (313,0.4011718) (314,0.40065125) (315,0.40055993) (316,0.40186226) (317,0.39967296) (318,0.40242428) (319,0.40220547) (320,0.40194008) (321,0.40376827) (322,0.3999823) (323,0.40076485) (324,0.40236187) (325,0.39984474) (326,0.4062696) (327,0.40213472) (328,0.39868018) (329,0.40096784) (330,0.40254453) (331,0.40484416) (332,0.40051445) (333,0.39980403) (334,0.40121385) (335,0.40200666) (336,0.40664878) (337,0.40374333) (338,0.40477303) (339,0.40094405) (340,0.40044826) (341,0.40741038) (342,0.40457973) (343,0.4021855) (344,0.40395814) (345,0.4047932) (346,0.40087575) (347,0.40101427) (348,0.4024494) (349,0.40197432) (350,0.39974278) (351,0.39924067) (352,0.40312937) (353,0.4006718) (354,0.40135047) (355,0.4009667) (356,0.40317827) (357,0.40583524) (358,0.40391323) (359,0.40163356) (360,0.40280002) (361,0.40142065) (362,0.39970642) (363,0.39951655) (364,0.39957076) (365,0.40181658) (366,0.4017382) (367,0.40022507) (368,0.40138888) (369,0.39968967) (370,0.4041151) (371,0.40253043) (372,0.40169615) (373,0.40437824) (374,0.40321404) (375,0.39897394) (376,0.4026351) (377,0.40502322) (378,0.40339097) (379,0.40535292) (380,0.40414858) (381,0.39723688) (382,0.40168208) (383,0.4017224) (384,0.4032837) (385,0.40123707) (386,0.39983848) (387,0.4007561) (388,0.40199354) (389,0.40235028) (390,0.40307516) (391,0.4020447) (392,0.4028925) (393,0.3991891) (394,0.39725) (395,0.3988126) (396,0.39946765) (397,0.4010291) (398,0.40476942) (399,0.4025407) (400,0.4024214) (401,0.40687406) (402,0.40394595) (403,0.39911035) (404,0.39956108) (405,0.4042966) (406,0.40039155) (407,0.399965) (408,0.40247014) (409,0.4032637) (410,0.4026328) (411,0.40352607) (412,0.40023574) (413,0.40065393) (414,0.4003727) (415,0.3995955) (416,0.4009277) (417,0.40410656) (418,0.40553463) (419,0.4046952) (420,0.40217504) (421,0.40424582) (422,0.40497184) (423,0.40192068) (424,0.4056252) (425,0.40218133) (426,0.40202397) (427,0.400414) (428,0.40119597) (429,0.40426522) (430,0.405707) (431,0.40286985) (432,0.40165165) (433,0.40025988) (434,0.40097013) (435,0.40242484) (436,0.4045356) (437,0.40378425) (438,0.40322906) (439,0.4034085) (440,0.40119407) (441,0.40333828) (442,0.40448612) (443,0.40448612) (444,0.40099278) (445,0.40317866) (446,0.40149868) (447,0.40353444) (448,0.40339613) (449,0.40229413) (450,0.40317562) (451,0.40431258) (452,0.40565336) (453,0.40439403) (454,0.40497926) (455,0.40152872) (456,0.39783505) (457,0.4003965) (458,0.4030348) (459,0.3992224) (460,0.39944026) (461,0.39661586) (462,0.40011436) (463,0.40239003) (464,0.40074107) (465,0.40413374) (466,0.40082458) (467,0.40117657) (468,0.40112138) (469,0.39981565) (470,0.400434) (471,0.4021269) (472,0.40055612) (473,0.40365848) (474,0.4008668) (475,0.40283677) (476,0.40059474) (477,0.40082762) (478,0.40298858) (479,0.40382382) (480,0.40164098) (481,0.40367046) (482,0.40167066) (483,0.4002036) (484,0.40214384) (485,0.40180975) (486,0.40184036) (487,0.40287045) (488,0.40353444) (489,0.40105537) (490,0.4040761) (491,0.40234798) (492,0.40367198) (493,0.4054688) (494,0.40315714) (495,0.40222925) (496,0.40381888) (497,0.40384266) (498,0.40520433) (499,0.40177396) (500,0.40358123) (501,0.40269616) (502,0.39914668) (503,0.4011351) (504,0.40035674) (505,0.40301466) (506,0.40433922) (507,0.40502873) (508,0.40312386) (509,0.40257573)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36680803) (1,0.41310218) (2,0.40405804) (3,0.4055569) (4,0.40352035) (5,0.4001088) (6,0.40478557) (7,0.4060624) (8,0.40264422) (9,0.40339956) (10,0.40610293) (11,0.4039631) (12,0.4065139) (13,0.40424582) (14,0.40269348) (15,0.40058354) (16,0.39962423) (17,0.40243435) (18,0.40187728) (19,0.40155157) (20,0.40119424) (21,0.40373212) (22,0.3987639) (23,0.39742255) (24,0.40262252) (25,0.40413928) (26,0.40111947) (27,0.40287519) (28,0.40289402) (29,0.4015856) (30,0.40573078) (31,0.40500075) (32,0.40030462) (33,0.40043095) (34,0.4022673) (35,0.40072203) (36,0.3962306) (37,0.39995396) (38,0.40275285) (39,0.4034043) (40,0.40314782) (41,0.4009007) (42,0.39684322) (43,0.40116382) (44,0.40174544) (45,0.3995803) (46,0.4036602) (47,0.40363947) (48,0.3965797) (49,0.39910007) (50,0.40452874) (51,0.40233392) (52,0.39898384) (53,0.40168855) (54,0.39877322) (55,0.40191495) (56,0.40050343) (57,0.40135217) (58,0.40158314) (59,0.40006867) (60,0.40422487) (61,0.40334705) (62,0.3975508) (63,0.3986482) (64,0.40198383) (65,0.40211433) (66,0.40235007) (67,0.40241095) (68,0.40322527) (69,0.40262556) (70,0.40415126) (71,0.39999962) (72,0.4013267) (73,0.4022854) (74,0.40206107) (75,0.40258867) (76,0.40116856) (77,0.4021832) (78,0.40281734) (79,0.4040451) (80,0.40534666) (81,0.40190277) (82,0.40063453) (83,0.40208468) (84,0.40286455) (85,0.40099868) (86,0.40120262) (87,0.40132838) (88,0.40119958) (89,0.39998156) (90,0.40170035) (91,0.4045004) (92,0.4029838) (93,0.3982308) (94,0.40303805) (95,0.40314668) (96,0.40426713) (97,0.4039355) (98,0.4030274) (99,0.4011031) (100,0.40329358) (101,0.40456298) (102,0.40288946) (103,0.4036311) (104,0.40517542) (105,0.4039452) (106,0.4046598) (107,0.40486586) (108,0.40502074) (109,0.4051836) (110,0.40492314) (111,0.40303025) (112,0.4000139) (113,0.40463033) (114,0.40497223) (115,0.40065202) (116,0.4046115) (117,0.4049256) (118,0.40721214) (119,0.40281108) (120,0.40078825) (121,0.40294215) (122,0.40436035) (123,0.40192884) (124,0.4018752) (125,0.40069938) (126,0.4013476) (127,0.40319577) (128,0.40473515) (129,0.40269786) (130,0.40429434) (131,0.4029279) (132,0.40342543) (133,0.40336034) (134,0.3978596) (135,0.40145606) (136,0.40175742) (137,0.40260884) (138,0.40641114) (139,0.40563604) (140,0.40447202) (141,0.40347984) (142,0.4045881) (143,0.4037987) (144,0.40510103) (145,0.40166858) (146,0.39977968) (147,0.4028771) (148,0.40055498) (149,0.40065962) (150,0.39691153) (151,0.40190145) (152,0.40523744) (153,0.40453252) (154,0.40501845) (155,0.40445414) (156,0.40561625) (157,0.4066465) (158,0.4030683) (159,0.4002601) (160,0.40282115) (161,0.40309) (162,0.40364212) (163,0.40406963) (164,0.4042673) (165,0.40249276) (166,0.4015877) (167,0.40150493) (168,0.40239173) (169,0.402902) (170,0.40348536) (171,0.4009256) (172,0.4048533) (173,0.40504014) (174,0.4027323) (175,0.40228918) (176,0.40448573) (177,0.40298802) (178,0.40321404) (179,0.40445206) (180,0.40335616) (181,0.40324697) (182,0.4042464) (183,0.40510598) (184,0.40302798) (185,0.40493625) (186,0.40314668) (187,0.3993354) (188,0.3992951) (189,0.40109056) (190,0.3982055) (191,0.39767352) (192,0.3963474) (193,0.3940335) (194,0.39681163) (195,0.39723116) (196,0.39092124) (197,0.3980822) (198,0.40251008) (199,0.402754) (200,0.39843455) (201,0.4038164) (202,0.40335026) (203,0.40421823) (204,0.40230992) (205,0.40585387) (206,0.40458238) (207,0.4035586) (208,0.4037892) (209,0.40024412) (210,0.4038539) (211,0.40307382) (212,0.39941725) (213,0.40064192) (214,0.40174618) (215,0.40263757) (216,0.40146118) (217,0.40232554) (218,0.40160426) (219,0.3995875) (220,0.40297717) (221,0.40211815) (222,0.40378597) (223,0.40547547) (224,0.40263546) (225,0.40115526) (226,0.40348172) (227,0.4031971) (228,0.40165886) (229,0.4010059) (230,0.3991701) (231,0.40288547) (232,0.4030957) (233,0.40374753) (234,0.4041172) (235,0.4051874) (236,0.4028122) (237,0.4051935) (238,0.40286434) (239,0.40414345) (240,0.40172583) (241,0.40524048) (242,0.40274468) (243,0.40358067) (244,0.40448117) (245,0.4019492) (246,0.4058872) (247,0.40554395) (248,0.40275988) (249,0.40373382) (250,0.403277) (251,0.40518665) (252,0.40442315) (253,0.40361816) (254,0.4020993) (255,0.3988166) (256,0.40009475) (257,0.40355214) (258,0.40375) (259,0.40058637) (260,0.40349716) (261,0.4022599) (262,0.4033124) (263,0.40058658) (264,0.39932552) (265,0.40040258) (266,0.40338793) (267,0.40349314) (268,0.39955726) (269,0.40151313) (270,0.40007135) (271,0.40191552) (272,0.40141323) (273,0.40161797) (274,0.40388224) (275,0.4013185) (276,0.403707) (277,0.40176255) (278,0.40246785) (279,0.4016362) (280,0.40315184) (281,0.40254033) (282,0.4032268) (283,0.40316725) (284,0.40142047) (285,0.40427586) (286,0.40451846) (287,0.40461645) (288,0.40274847) (289,0.40026084) (290,0.4018558) (291,0.4032658) (292,0.4043261) (293,0.40323) (294,0.40343875) (295,0.40238622) (296,0.40091115) (297,0.40252817) (298,0.4027186) (299,0.40110028) (300,0.40372545) (301,0.4055546) (302,0.40554965) (303,0.40491724) (304,0.4041796) (305,0.40188527) (306,0.40231487) (307,0.4031482) (308,0.40421575) (309,0.40167105) (310,0.396852) (311,0.3989243) (312,0.40321803) (313,0.39999828) (314,0.40189937) (315,0.40222278) (316,0.40443283) (317,0.40621385) (318,0.40452015) (319,0.40320015) (320,0.40298498) (321,0.4039669) (322,0.4057816) (323,0.40577796) (324,0.40292543) (325,0.4022148) (326,0.40444046) (327,0.4058906) (328,0.40308258) (329,0.4030331) (330,0.40369958) (331,0.40275323) (332,0.40461493) (333,0.40202245) (334,0.40540412) (335,0.40552968) (336,0.40142047) (337,0.40075058) (338,0.40107095) (339,0.40200132) (340,0.4025004) (341,0.4027068) (342,0.40544882) (343,0.40256563) (344,0.40227056) (345,0.40065545) (346,0.4013086) (347,0.4034998) (348,0.40462917) (349,0.40274963) (350,0.39837995) (351,0.40356126) (352,0.40121594) (353,0.39786282) (354,0.3993638) (355,0.40046918) (356,0.4011343) (357,0.4047776) (358,0.40348232) (359,0.4063341) (360,0.40240467) (361,0.40519425) (362,0.40622792) (363,0.4029608) (364,0.40410408) (365,0.40249866) (366,0.40225494) (367,0.40276048) (368,0.40170872) (369,0.40382078) (370,0.40089783) (371,0.4028811) (372,0.39961302) (373,0.4021389) (374,0.3999945) (375,0.4028261) (376,0.39920074) (377,0.4034319) (378,0.40344062) (379,0.40036815) (380,0.4059334) (381,0.40061796) (382,0.4008362) (383,0.4018282) (384,0.40219843) (385,0.40367028) (386,0.40474963) (387,0.40408465) (388,0.4046937) (389,0.40460122) (390,0.4043088) (391,0.40375477) (392,0.40305212) (393,0.40493208) (394,0.40331277) (395,0.39870128) (396,0.39859647) (397,0.4036385) (398,0.40095073) (399,0.40087405) (400,0.40042675) (401,0.40476635) (402,0.3998476) (403,0.4022755) (404,0.40598175) (405,0.4027443) (406,0.40300173) (407,0.4037051) (408,0.4009882) (409,0.39823517) (410,0.40159455) (411,0.40425208) (412,0.4047732) (413,0.40398154) (414,0.4028904) (415,0.40201828) (416,0.40483886) (417,0.4008845) (418,0.40073764) (419,0.4000017) (420,0.40266535) (421,0.40055498) (422,0.40262803) (423,0.4017306) (424,0.40406412) (425,0.39994654) (426,0.3990824) (427,0.40071747) (428,0.3990251) (429,0.4001737) (430,0.40112615) (431,0.40128312) (432,0.40059435) (433,0.40379795) (434,0.40357533) (435,0.40201846) (436,0.3991347) (437,0.40262005) (438,0.40377054) (439,0.4020974) (440,0.40299258) (441,0.40428805) (442,0.404762) (443,0.40415183) (444,0.39972204) (445,0.40045568) (446,0.40253082) (447,0.40369177) (448,0.40200114) (449,0.39866173) (450,0.4023632) (451,0.40388298) (452,0.40262672) (453,0.40605783) (454,0.40369958) (455,0.40391114) (456,0.40265068) (457,0.40249354) (458,0.40333885) (459,0.40228388) (460,0.40393588) (461,0.40431353) (462,0.40784284) (463,0.40477246) (464,0.40530005) (465,0.40521976) (466,0.40249753) (467,0.40439707) (468,0.39784703) (469,0.40090317) (470,0.40329224) (471,0.40411776) (472,0.40340945) (473,0.40103328) (474,0.40010673) (475,0.4006134) (476,0.3991465) (477,0.4011853) (478,0.4051564) (479,0.40477836) (480,0.40323496) (481,0.40219995) (482,0.4043674) (483,0.40282133) (484,0.40318626) (485,0.40355232) (486,0.40118587) (487,0.40202835) (488,0.4026811) (489,0.40051314) (490,0.4007485) (491,0.40015545) (492,0.39921898) (493,0.3965114) (494,0.40421137) (495,0.40408313) (496,0.4066077) (497,0.4037445) (498,0.40624675) (499,0.40678957) (500,0.40090734) (501,0.40574107) (502,0.39990753) (503,0.40047488) (504,0.40394387) (505,0.402172) (506,0.40135846) (507,0.40118304) (508,0.40361568) (509,0.40429205)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3676895) (1,0.41503692) (2,0.4047091) (3,0.4037578) (4,0.40489823) (5,0.40495872) (6,0.40411243) (7,0.40488052) (8,0.40486225) (9,0.39985445) (10,0.40255973) (11,0.40277225) (12,0.40112957) (13,0.3981798) (14,0.39703405) (15,0.4024511) (16,0.4052989) (17,0.40299487) (18,0.40348822) (19,0.40570167) (20,0.4010548) (21,0.4037578) (22,0.40357134) (23,0.40223497) (24,0.40309894) (25,0.40737063) (26,0.40488395) (27,0.40388888) (28,0.40310445) (29,0.40236017) (30,0.4045099) (31,0.40308142) (32,0.4018756) (33,0.40392447) (34,0.40168455) (35,0.4000649) (36,0.40240753) (37,0.40448192) (38,0.40369883) (39,0.40311357) (40,0.40268093) (41,0.40143606) (42,0.40282857) (43,0.4027949) (44,0.40405518) (45,0.40309837) (46,0.4048577) (47,0.4007032) (48,0.40125534) (49,0.39837748) (50,0.40244824) (51,0.40459475) (52,0.40456867) (53,0.40464288) (54,0.40334323) (55,0.3993883) (56,0.39933637) (57,0.4030786) (58,0.4047515) (59,0.40544522) (60,0.40221366) (61,0.40423572) (62,0.4010095) (63,0.40194598) (64,0.4037907) (65,0.40237594) (66,0.39927626) (67,0.40145263) (68,0.40227455) (69,0.4018453) (70,0.39985216) (71,0.40212938) (72,0.4033826) (73,0.40130764) (74,0.40178785) (75,0.40329567) (76,0.40165868) (77,0.40195358) (78,0.4051988) (79,0.40346158) (80,0.4030114) (81,0.40227473) (82,0.40058047) (83,0.4033145) (84,0.40449333) (85,0.4033301) (86,0.40280613) (87,0.40309778) (88,0.40476027) (89,0.40408808) (90,0.4052525) (91,0.40213376) (92,0.40421823) (93,0.40507495) (94,0.4050822) (95,0.4028767) (96,0.40008828) (97,0.40242428) (98,0.40327796) (99,0.40296993) (100,0.403356) (101,0.4016248) (102,0.40524355) (103,0.40488222) (104,0.4017829) (105,0.3970038) (106,0.40227893) (107,0.40307173) (108,0.4029608) (109,0.4022302) (110,0.40268913) (111,0.402625) (112,0.40317485) (113,0.4029568) (114,0.400219) (115,0.39804566) (116,0.40087917) (117,0.40333086) (118,0.39936796) (119,0.4009178) (120,0.4021779) (121,0.4031509) (122,0.40486833) (123,0.40430385) (124,0.40047374) (125,0.4041037) (126,0.40551674) (127,0.40319312) (128,0.40398175) (129,0.40254948) (130,0.40021405) (131,0.40376806) (132,0.4032382) (133,0.40399694) (134,0.4003126) (135,0.40185294) (136,0.39909324) (137,0.40091154) (138,0.39977777) (139,0.401832) (140,0.40332192) (141,0.40289593) (142,0.40039992) (143,0.40272793) (144,0.39825094) (145,0.40062368) (146,0.40173098) (147,0.4040531) (148,0.40670452) (149,0.40342048) (150,0.4040607) (151,0.40311682) (152,0.40234742) (153,0.4034045) (154,0.40113395) (155,0.40237063) (156,0.4035293) (157,0.4030683) (158,0.4024743) (159,0.40177265) (160,0.40060064) (161,0.4034079) (162,0.4038067) (163,0.40382022) (164,0.404219) (165,0.4029667) (166,0.40302148) (167,0.40416476) (168,0.39485767) (169,0.40102872) (170,0.40280214) (171,0.4022028) (172,0.4014062) (173,0.40381163) (174,0.40231755) (175,0.40069786) (176,0.4015567) (177,0.40244845) (178,0.4016406) (179,0.4016958) (180,0.40071043) (181,0.40741494) (182,0.40562576) (183,0.40372908) (184,0.4027327) (185,0.40158296) (186,0.4033398) (187,0.4026676) (188,0.40355974) (189,0.39748973) (190,0.40353882) (191,0.40245852) (192,0.40475285) (193,0.40223077) (194,0.40187386) (195,0.4038497) (196,0.40529642) (197,0.4000898) (198,0.40074733) (199,0.39821213) (200,0.40009418) (201,0.4020116) (202,0.40529966) (203,0.40462214) (204,0.4055936) (205,0.4071037) (206,0.4037226) (207,0.40301445) (208,0.402883) (209,0.40114173) (210,0.40280062) (211,0.40316114) (212,0.4060738) (213,0.40446517) (214,0.40296024) (215,0.40330365) (216,0.40421063) (217,0.40526673) (218,0.40331432) (219,0.40328157) (220,0.40479586) (221,0.40495053) (222,0.40545776) (223,0.40234134) (224,0.40229508) (225,0.4010548) (226,0.40243188) (227,0.40029928) (228,0.40052053) (229,0.4001777) (230,0.40428597) (231,0.40348363) (232,0.40412518) (233,0.40152872) (234,0.39883563) (235,0.40050325) (236,0.4024819) (237,0.40027797) (238,0.4021463) (239,0.4043202) (240,0.4039357) (241,0.40222317) (242,0.4004766) (243,0.40089306) (244,0.40040982) (245,0.40095168) (246,0.40385637) (247,0.402953) (248,0.40191) (249,0.39915296) (250,0.4040133) (251,0.40333256) (252,0.4018672) (253,0.39730537) (254,0.3993339) (255,0.40077132) (256,0.40231144) (257,0.40050685) (258,0.4033828) (259,0.40324867) (260,0.3965938) (261,0.40103063) (262,0.4034081) (263,0.40316325) (264,0.40062404) (265,0.40173915) (266,0.40253937) (267,0.39808315) (268,0.40149447) (269,0.40295586) (270,0.40197814) (271,0.40147355) (272,0.4035268) (273,0.4019374) (274,0.40318283) (275,0.4059199) (276,0.4034292) (277,0.4027732) (278,0.40458182) (279,0.40532514) (280,0.40139934) (281,0.4019317) (282,0.40377682) (283,0.40306774) (284,0.40411645) (285,0.40182686) (286,0.4044726) (287,0.4001187) (288,0.39962158) (289,0.3992536) (290,0.4013946) (291,0.40363166) (292,0.4004996) (293,0.40146786) (294,0.4020938) (295,0.4017578) (296,0.4022171) (297,0.40434) (298,0.40585616) (299,0.40469864) (300,0.40141627) (301,0.40300304) (302,0.4018124) (303,0.40193796) (304,0.40286282) (305,0.4020702) (306,0.40318987) (307,0.40372851) (308,0.40669557) (309,0.4053727) (310,0.40433848) (311,0.39970356) (312,0.40143913) (313,0.40222204) (314,0.40331545) (315,0.40245587) (316,0.40015563) (317,0.40008563) (318,0.40128234) (319,0.40177226) (320,0.40415353) (321,0.40242788) (322,0.40312442) (323,0.40258828) (324,0.39976162) (325,0.40298554) (326,0.40306318) (327,0.40311074) (328,0.40191248) (329,0.40432212) (330,0.40062043) (331,0.40107992) (332,0.4033221) (333,0.40174162) (334,0.403215) (335,0.40384609) (336,0.40131527) (337,0.4020447) (338,0.40433428) (339,0.40065467) (340,0.4003497) (341,0.40245014) (342,0.402922) (343,0.40641782) (344,0.40334418) (345,0.40458694) (346,0.40110007) (347,0.40356144) (348,0.40113813) (349,0.40157306) (350,0.40524107) (351,0.4032224) (352,0.40105042) (353,0.40091267) (354,0.39744273) (355,0.3985253) (356,0.40340906) (357,0.40418473) (358,0.4020297) (359,0.40024504) (360,0.40138432) (361,0.40535083) (362,0.40594748) (363,0.4049041) (364,0.40287766) (365,0.40504622) (366,0.40037805) (367,0.4037424) (368,0.40485522) (369,0.40089023) (370,0.40520775) (371,0.40522984) (372,0.40569976) (373,0.40084988) (374,0.3999412) (375,0.40349963) (376,0.404695) (377,0.40467694) (378,0.40375) (379,0.40389803) (380,0.40463755) (381,0.40285978) (382,0.4027909) (383,0.40280175) (384,0.40563527) (385,0.40368187) (386,0.40462083) (387,0.3948733) (388,0.3977717) (389,0.40323916) (390,0.4018672) (391,0.4035137) (392,0.40591744) (393,0.40597525) (394,0.40498593) (395,0.40480384) (396,0.40670606) (397,0.40364325) (398,0.4040934) (399,0.40239364) (400,0.40226427) (401,0.40374085) (402,0.40582573) (403,0.40637577) (404,0.40113813) (405,0.40191) (406,0.40191913) (407,0.40207878) (408,0.4049861) (409,0.40341744) (410,0.40291342) (411,0.40339935) (412,0.40273896) (413,0.40281546) (414,0.40515202) (415,0.40761968) (416,0.40760407) (417,0.40365943) (418,0.40234342) (419,0.40048936) (420,0.39914384) (421,0.40260446) (422,0.4036817) (423,0.40301996) (424,0.40329528) (425,0.40007535) (426,0.40210617) (427,0.40057534) (428,0.3993689) (429,0.4001016) (430,0.40300286) (431,0.4050548) (432,0.4050854) (433,0.39876294) (434,0.3966326) (435,0.39618304) (436,0.4001193) (437,0.40192008) (438,0.40527016) (439,0.40171936) (440,0.4025506) (441,0.4031971) (442,0.40338355) (443,0.4055746) (444,0.40679717) (445,0.40521157) (446,0.40296042) (447,0.40493664) (448,0.40237805) (449,0.40073878) (450,0.40421766) (451,0.4006115) (452,0.4016914) (453,0.40260977) (454,0.4041562) (455,0.40244293) (456,0.39919007) (457,0.40311322) (458,0.405746) (459,0.4013008) (460,0.4020803) (461,0.40283903) (462,0.40254015) (463,0.406199) (464,0.4063046) (465,0.40518054) (466,0.4037816) (467,0.4000118) (468,0.40146708) (469,0.40308484) (470,0.40185046) (471,0.4028594) (472,0.40295148) (473,0.40467256) (474,0.40407914) (475,0.40040657) (476,0.3971155) (477,0.4004273) (478,0.40039667) (479,0.40551996) (480,0.40091497) (481,0.4063128) (482,0.4038128) (483,0.4051368) (484,0.4016212) (485,0.4005584) (486,0.40310445) (487,0.40154034) (488,0.3986252) (489,0.402574) (490,0.4044393) (491,0.40404814) (492,0.40388831) (493,0.4028008) (494,0.40279168) (495,0.4040603) (496,0.4003988) (497,0.40066552) (498,0.40176123) (499,0.40252644) (500,0.40051046) (501,0.40034932) (502,0.40233827) (503,0.4061505) (504,0.4032947) (505,0.40439364) (506,0.4036343) (507,0.40362597) (508,0.3966975) (509,0.4016583)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36703292) (1,0.41371748) (2,0.40587977) (3,0.40228787) (4,0.4045858) (5,0.40547925) (6,0.40374258) (7,0.4029418) (8,0.40412974) (9,0.40347716) (10,0.40457535) (11,0.4039646) (12,0.40479434) (13,0.40622908) (14,0.40374106) (15,0.40171063) (16,0.405457) (17,0.4077869) (18,0.40542257) (19,0.40542674) (20,0.40271443) (21,0.40255195) (22,0.40191478) (23,0.39947185) (24,0.39896995) (25,0.40311986) (26,0.40302703) (27,0.40286797) (28,0.40336415) (29,0.40244445) (30,0.4010719) (31,0.39728728) (32,0.40066552) (33,0.4029199) (34,0.40433276) (35,0.40092656) (36,0.40229395) (37,0.4039766) (38,0.40358257) (39,0.40275818) (40,0.40214896) (41,0.40128767) (42,0.40259457) (43,0.40472716) (44,0.4041815) (45,0.4051954) (46,0.40286416) (47,0.4044028) (48,0.400957) (49,0.39946842) (50,0.39935142) (51,0.404043) (52,0.40195605) (53,0.40279168) (54,0.4015312) (55,0.40294635) (56,0.40227798) (57,0.39897698) (58,0.3992595) (59,0.40213585) (60,0.40381202) (61,0.40180403) (62,0.40170014) (63,0.4016638) (64,0.40412843) (65,0.40460274) (66,0.403035) (67,0.40287957) (68,0.40433028) (69,0.40599525) (70,0.40052626) (71,0.4033145) (72,0.4023632) (73,0.40242562) (74,0.4038746) (75,0.40035197) (76,0.40154472) (77,0.40455347) (78,0.40597755) (79,0.40527835) (80,0.40224504) (81,0.4045409) (82,0.40128863) (83,0.39913833) (84,0.3988109) (85,0.40088737) (86,0.40025133) (87,0.4027207) (88,0.40320092) (89,0.40485597) (90,0.40292162) (91,0.4038086) (92,0.40359855) (93,0.4011781) (94,0.40352) (95,0.39927682) (96,0.39828748) (97,0.4042287) (98,0.40201807) (99,0.40267694) (100,0.40454984) (101,0.4024178) (102,0.40323612) (103,0.40339193) (104,0.40221956) (105,0.40657136) (106,0.40488014) (107,0.40441266) (108,0.40617904) (109,0.40386263) (110,0.40151218) (111,0.40089306) (112,0.4026385) (113,0.40372032) (114,0.40342903) (115,0.40300304) (116,0.4047422) (117,0.4055487) (118,0.40564537) (119,0.4039861) (120,0.40422642) (121,0.40270397) (122,0.4013023) (123,0.40201008) (124,0.40505633) (125,0.39996025) (126,0.40110406) (127,0.40035236) (128,0.40238166) (129,0.3996779) (130,0.40325895) (131,0.40382895) (132,0.40216857) (133,0.40403253) (134,0.40253177) (135,0.3976952) (136,0.40061757) (137,0.40153253) (138,0.40036055) (139,0.40197527) (140,0.40073726) (141,0.40264592) (142,0.40595186) (143,0.40141097) (144,0.40050572) (145,0.40380841) (146,0.4036541) (147,0.4038242) (148,0.40497792) (149,0.40132952) (150,0.4049395) (151,0.40303805) (152,0.40167257) (153,0.4025447) (154,0.403297) (155,0.4010824) (156,0.40355176) (157,0.40221232) (158,0.40231088) (159,0.39954394) (160,0.402164) (161,0.40103424) (162,0.40298116) (163,0.40409988) (164,0.40244177) (165,0.4011014) (166,0.40576047) (167,0.40445757) (168,0.40247297) (169,0.39800686) (170,0.40093303) (171,0.40068457) (172,0.40025762) (173,0.40153518) (174,0.40417922) (175,0.4010548) (176,0.40326884) (177,0.4061208) (178,0.4061967) (179,0.40659302) (180,0.40494996) (181,0.40434226) (182,0.40634322) (183,0.4056948) (184,0.4028516) (185,0.39557916) (186,0.39663738) (187,0.40532362) (188,0.40292388) (189,0.40328425) (190,0.4026499) (191,0.4045527) (192,0.40204072) (193,0.4020038) (194,0.40113032) (195,0.40156525) (196,0.401117) (197,0.40345454) (198,0.4033866) (199,0.4035879) (200,0.4003202) (201,0.3978246) (202,0.3981699) (203,0.40221614) (204,0.40139344) (205,0.40006888) (206,0.39881563) (207,0.3975603) (208,0.40114117) (209,0.404055) (210,0.40242597) (211,0.4008145) (212,0.40100858) (213,0.40094692) (214,0.40642807) (215,0.403262) (216,0.4033221) (217,0.40380898) (218,0.40373877) (219,0.40662044) (220,0.40488812) (221,0.40150493) (222,0.40242505) (223,0.40197298) (224,0.40389287) (225,0.40744427) (226,0.4055194) (227,0.40384266) (228,0.40286985) (229,0.39970568) (230,0.4028929) (231,0.40175018) (232,0.40587214) (233,0.40327454) (234,0.4035991) (235,0.40350628) (236,0.4021895) (237,0.40104052) (238,0.39919558) (239,0.40205765) (240,0.40446118) (241,0.40461054) (242,0.4022108) (243,0.39795092) (244,0.4029201) (245,0.40456867) (246,0.40361243) (247,0.40191495) (248,0.40422583) (249,0.40324467) (250,0.4036252) (251,0.40206772) (252,0.40338737) (253,0.40527758) (254,0.40251085) (255,0.40334797) (256,0.4013122) (257,0.40213776) (258,0.40143493) (259,0.4023499) (260,0.40406755) (261,0.40187368) (262,0.40126884) (263,0.40499297) (264,0.4039473) (265,0.4041408) (266,0.40332535) (267,0.40209457) (268,0.402547) (269,0.39915925) (270,0.40008542) (271,0.40292504) (272,0.40384895) (273,0.40652797) (274,0.40444693) (275,0.4003961) (276,0.40568817) (277,0.40665525) (278,0.40314803) (279,0.40370283) (280,0.40479755) (281,0.40452778) (282,0.40170985) (283,0.4021385) (284,0.40552893) (285,0.40385294) (286,0.40427113) (287,0.4007578) (288,0.39786395) (289,0.3979218) (290,0.40319198) (291,0.40254396) (292,0.40112042) (293,0.4016566) (294,0.4000432) (295,0.40519196) (296,0.40590638) (297,0.40358087) (298,0.4024277) (299,0.40208542) (300,0.4016235) (301,0.40166152) (302,0.40355784) (303,0.40242597) (304,0.40190792) (305,0.4040938) (306,0.40331185) (307,0.39935577) (308,0.40059) (309,0.40463793) (310,0.40436035) (311,0.40397546) (312,0.40133885) (313,0.39979947) (314,0.40319863) (315,0.40431526) (316,0.40251142) (317,0.4040432) (318,0.40007114) (319,0.4001524) (320,0.40236092) (321,0.4051098) (322,0.40447032) (323,0.40442142) (324,0.40146044) (325,0.4033594) (326,0.40067276) (327,0.40064764) (328,0.4014378) (329,0.40459058) (330,0.4008257) (331,0.40475628) (332,0.40166628) (333,0.3990685) (334,0.3974884) (335,0.39826408) (336,0.40034208) (337,0.40111113) (338,0.40398097) (339,0.40244216) (340,0.40178385) (341,0.40505764) (342,0.4041168) (343,0.4028185) (344,0.39727738) (345,0.3995898) (346,0.4008611) (347,0.40265906) (348,0.40295357) (349,0.40355384) (350,0.40283772) (351,0.39868626) (352,0.40099713) (353,0.40338966) (354,0.4039045) (355,0.40362537) (356,0.40320605) (357,0.40011054) (358,0.39705023) (359,0.40175477) (360,0.4017066) (361,0.40412614) (362,0.40490392) (363,0.40416723) (364,0.40054244) (365,0.4011402) (366,0.40465638) (367,0.40473098) (368,0.4048242) (369,0.3997578) (370,0.40182707) (371,0.40291953) (372,0.40386206) (373,0.40278274) (374,0.40454814) (375,0.4004431) (376,0.40354794) (377,0.39974713) (378,0.3997989) (379,0.40452358) (380,0.40506905) (381,0.40555745) (382,0.40474695) (383,0.40308848) (384,0.40675268) (385,0.40362728) (386,0.4030997) (387,0.40368608) (388,0.40137044) (389,0.40147373) (390,0.40050417) (391,0.39986512) (392,0.3975468) (393,0.40091896) (394,0.40139592) (395,0.402645) (396,0.403043) (397,0.40240127) (398,0.4037717) (399,0.40249297) (400,0.4030643) (401,0.4051465) (402,0.40268606) (403,0.40407097) (404,0.40322983) (405,0.40170872) (406,0.4021307) (407,0.4016488) (408,0.40109095) (409,0.4035571) (410,0.4037848) (411,0.39867884) (412,0.3956969) (413,0.40109113) (414,0.40346783) (415,0.40457115) (416,0.40114537) (417,0.4027129) (418,0.40258068) (419,0.40246025) (420,0.4047247) (421,0.40280423) (422,0.40227282) (423,0.3951111) (424,0.39995053) (425,0.40356907) (426,0.4022637) (427,0.40147468) (428,0.40227473) (429,0.40369824) (430,0.40296194) (431,0.40374714) (432,0.40386948) (433,0.40085027) (434,0.397797) (435,0.4015295) (436,0.4034391) (437,0.4032133) (438,0.4037578) (439,0.40205765) (440,0.40262482) (441,0.40658695) (442,0.40376124) (443,0.4024001) (444,0.40421745) (445,0.40412918) (446,0.40175703) (447,0.40235275) (448,0.40409893) (449,0.40357116) (450,0.4049842) (451,0.40586987) (452,0.40608808) (453,0.40364555) (454,0.40667123) (455,0.39962804) (456,0.39773154) (457,0.40408126) (458,0.40148345) (459,0.4007947) (460,0.4005921) (461,0.40586472) (462,0.4045759) (463,0.4048105) (464,0.40332705) (465,0.399457) (466,0.40087023) (467,0.4025934) (468,0.40141457) (469,0.3876737) (470,0.39325953) (471,0.40097395) (472,0.40406278) (473,0.40198895) (474,0.40159112) (475,0.40349296) (476,0.40250817) (477,0.40434968) (478,0.40361586) (479,0.40026578) (480,0.4029922) (481,0.40526238) (482,0.40375704) (483,0.40368646) (484,0.4023518) (485,0.4001033) (486,0.40453273) (487,0.40223897) (488,0.39823365) (489,0.40318227) (490,0.40383905) (491,0.40325075) (492,0.40698078) (493,0.40497452) (494,0.401258) (495,0.40074277) (496,0.40528747) (497,0.40279377) (498,0.40086186) (499,0.4029138) (500,0.40445092) (501,0.40505612) (502,0.40369406) (503,0.40204376) (504,0.4009884) (505,0.40520832) (506,0.4045894) (507,0.4026094) (508,0.39961186) (509,0.40446043)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36668798) (1,0.41524792) (2,0.40624124) (3,0.40603614) (4,0.40657288) (5,0.4063765) (6,0.40236017) (7,0.4007051) (8,0.4037989) (9,0.40338147) (10,0.40593112) (11,0.40362272) (12,0.40245757) (13,0.40063015) (14,0.40235046) (15,0.40239784) (16,0.3993088) (17,0.40397963) (18,0.40438813) (19,0.40281755) (20,0.39783618) (21,0.40086094) (22,0.4033636) (23,0.40609494) (24,0.403356) (25,0.40189573) (26,0.40544882) (27,0.40181696) (28,0.40311357) (29,0.40264517) (30,0.40001085) (31,0.39606813) (32,0.40144655) (33,0.40356755) (34,0.39991915) (35,0.3994045) (36,0.398852) (37,0.40127873) (38,0.40214708) (39,0.4024473) (40,0.39964175) (41,0.39658657) (42,0.39798117) (43,0.4003198) (44,0.39603615) (45,0.39940923) (46,0.4026292) (47,0.40266743) (48,0.40229946) (49,0.40269634) (50,0.40056032) (51,0.39774963) (52,0.39832476) (53,0.40253806) (54,0.4020919) (55,0.4029197) (56,0.4060354) (57,0.40550628) (58,0.40498346) (59,0.4022032) (60,0.40220967) (61,0.403145) (62,0.40153956) (63,0.40462673) (64,0.40303406) (65,0.40431392) (66,0.40453807) (67,0.40426388) (68,0.40096575) (69,0.40267295) (70,0.4008396) (71,0.3997542) (72,0.40384856) (73,0.40259874) (74,0.40481508) (75,0.4045038) (76,0.4047091) (77,0.40282497) (78,0.39985445) (79,0.40460598) (80,0.4005352) (81,0.3974747) (82,0.40214878) (83,0.40311074) (84,0.40444633) (85,0.4022913) (86,0.401695) (87,0.4027854) (88,0.4027972) (89,0.40295547) (90,0.3993864) (91,0.40270892) (92,0.40170377) (93,0.4024431) (94,0.4000723) (95,0.40038338) (96,0.40500018) (97,0.4042749) (98,0.40259036) (99,0.39999524) (100,0.400172) (101,0.40435636) (102,0.40161797) (103,0.40218037) (104,0.40276143) (105,0.40424487) (106,0.4037774) (107,0.4043828) (108,0.40145758) (109,0.40093037) (110,0.40210313) (111,0.40487254) (112,0.40564954) (113,0.4046933) (114,0.4037797) (115,0.40181354) (116,0.4046347) (117,0.4080196) (118,0.40349314) (119,0.40462556) (120,0.40167922) (121,0.40331432) (122,0.39934474) (123,0.40339878) (124,0.4005854) (125,0.40079528) (126,0.40370244) (127,0.40233713) (128,0.40312842) (129,0.4014979) (130,0.40360484) (131,0.4010938) (132,0.39687634) (133,0.39493704) (134,0.3988457) (135,0.40316495) (136,0.4026522) (137,0.40333372) (138,0.40269634) (139,0.4019235) (140,0.40451047) (141,0.404285) (142,0.40272033) (143,0.40258867) (144,0.40331355) (145,0.4034083) (146,0.4050601) (147,0.40034264) (148,0.4005078) (149,0.4017696) (150,0.4054882) (151,0.4024886) (152,0.40523136) (153,0.40407458) (154,0.4049924) (155,0.40514022) (156,0.40512955) (157,0.40212977) (158,0.40220642) (159,0.40412956) (160,0.40359512) (161,0.40439573) (162,0.40388358) (163,0.4029981) (164,0.40334645) (165,0.40102416) (166,0.40232933) (167,0.40322185) (168,0.40145472) (169,0.4024977) (170,0.40413108) (171,0.40295434) (172,0.40045986) (173,0.4030997) (174,0.4069823) (175,0.4030624) (176,0.40163586) (177,0.40351903) (178,0.40393302) (179,0.4036334) (180,0.4039239) (181,0.40127453) (182,0.40314993) (183,0.4037675) (184,0.40526026) (185,0.40296957) (186,0.40383068) (187,0.4024121) (188,0.39853635) (189,0.40486017) (190,0.4035407) (191,0.40060025) (192,0.40189937) (193,0.40100247) (194,0.39542484) (195,0.393144) (196,0.4033398) (197,0.4029178) (198,0.40270585) (199,0.3984062) (200,0.39979357) (201,0.4023889) (202,0.40476808) (203,0.40384075) (204,0.39690298) (205,0.39894426) (206,0.4023961) (207,0.40248764) (208,0.4024924) (209,0.40071708) (210,0.40033677) (211,0.39327437) (212,0.39983866) (213,0.40285313) (214,0.40127036) (215,0.40180442) (216,0.4016606) (217,0.402922) (218,0.40432724) (219,0.40548173) (220,0.4047129) (221,0.4032133) (222,0.40303576) (223,0.4034922) (224,0.40473953) (225,0.39747185) (226,0.4008889) (227,0.40374297) (228,0.40405783) (229,0.40310255) (230,0.40616894) (231,0.40415564) (232,0.40121117) (233,0.3984039) (234,0.40182877) (235,0.4002692) (236,0.4031248) (237,0.40349638) (238,0.40355745) (239,0.4038689) (240,0.40270454) (241,0.40108106) (242,0.40240106) (243,0.40279946) (244,0.4033885) (245,0.40472108) (246,0.40093568) (247,0.40361625) (248,0.40503007) (249,0.40293893) (250,0.4056604) (251,0.4057363) (252,0.40421653) (253,0.40470034) (254,0.39921403) (255,0.4012536) (256,0.40331584) (257,0.4026016) (258,0.4071735) (259,0.40409437) (260,0.40524295) (261,0.40367788) (262,0.4045978) (263,0.40152073) (264,0.3974123) (265,0.40090108) (266,0.40577778) (267,0.40442562) (268,0.4032367) (269,0.4026499) (270,0.40527397) (271,0.40387404) (272,0.40490335) (273,0.40522528) (274,0.40191665) (275,0.40249372) (276,0.40267733) (277,0.40352264) (278,0.40316856) (279,0.40549773) (280,0.40640905) (281,0.40679395) (282,0.4038101) (283,0.40094215) (284,0.4042673) (285,0.40388945) (286,0.4052521) (287,0.40496728) (288,0.40644845) (289,0.4021326) (290,0.40452817) (291,0.405668) (292,0.40027377) (293,0.4032306) (294,0.40356013) (295,0.40246347) (296,0.4067306) (297,0.40593854) (298,0.4036229) (299,0.40063888) (300,0.40500134) (301,0.40397507) (302,0.40503958) (303,0.40265393) (304,0.4042985) (305,0.40028292) (306,0.406668) (307,0.4046174) (308,0.40297145) (309,0.40012634) (310,0.40045053) (311,0.4029214) (312,0.39967448) (313,0.40241134) (314,0.39808732) (315,0.40171632) (316,0.40181392) (317,0.40178785) (318,0.40585846) (319,0.4036328) (320,0.4061113) (321,0.4068634) (322,0.4000468) (323,0.40136054) (324,0.40307) (325,0.40467066) (326,0.40288985) (327,0.4049819) (328,0.40305212) (329,0.40225267) (330,0.40372527) (331,0.4019882) (332,0.40371767) (333,0.40485826) (334,0.40370566) (335,0.3993552) (336,0.4004121) (337,0.40362006) (338,0.40143418) (339,0.40369445) (340,0.40421805) (341,0.40181544) (342,0.39850932) (343,0.40143055) (344,0.40106222) (345,0.40276617) (346,0.4032715) (347,0.40096804) (348,0.400578) (349,0.39985558) (350,0.40229833) (351,0.40330842) (352,0.400656) (353,0.399422) (354,0.40090448) (355,0.39804092) (356,0.3988986) (357,0.40276864) (358,0.4010932) (359,0.39960617) (360,0.40390563) (361,0.40154147) (362,0.40302113) (363,0.40322298) (364,0.4058461) (365,0.40600362) (366,0.403047) (367,0.40409797) (368,0.40278214) (369,0.40239042) (370,0.4042108) (371,0.40331146) (372,0.40442294) (373,0.40449545) (374,0.4053379) (375,0.4028676) (376,0.40095112) (377,0.403449) (378,0.4045664) (379,0.40534133) (380,0.40316668) (381,0.40288222) (382,0.40245965) (383,0.40491173) (384,0.39938262) (385,0.40243265) (386,0.4013923) (387,0.3934043) (388,0.39803845) (389,0.39972395) (390,0.39974734) (391,0.40211302) (392,0.40326732) (393,0.40311205) (394,0.40612537) (395,0.4043929) (396,0.40180764) (397,0.4013474) (398,0.40333903) (399,0.4057852) (400,0.4046581) (401,0.40053007) (402,0.40297014) (403,0.40159532) (404,0.40345928) (405,0.40520528) (406,0.40312994) (407,0.4017966) (408,0.40495378) (409,0.4037481) (410,0.40427873) (411,0.40469825) (412,0.40362653) (413,0.40147564) (414,0.40373725) (415,0.4063006) (416,0.40255556) (417,0.40103158) (418,0.40001407) (419,0.39932895) (420,0.40028062) (421,0.39732763) (422,0.40129718) (423,0.4035276) (424,0.40103576) (425,0.40216038) (426,0.40215507) (427,0.40381432) (428,0.40436947) (429,0.40308315) (430,0.40301618) (431,0.40336528) (432,0.40538013) (433,0.40483674) (434,0.402508) (435,0.3998784) (436,0.40068188) (437,0.40524447) (438,0.4050177) (439,0.4042947) (440,0.40213624) (441,0.40293455) (442,0.40385845) (443,0.4051937) (444,0.40151542) (445,0.40211415) (446,0.40367332) (447,0.4041307) (448,0.40310046) (449,0.40270758) (450,0.40437368) (451,0.4028402) (452,0.40654358) (453,0.40383086) (454,0.4038533) (455,0.40487328) (456,0.40480974) (457,0.40616837) (458,0.40386453) (459,0.40326047) (460,0.40358505) (461,0.40322146) (462,0.40256128) (463,0.40580517) (464,0.401891) (465,0.4054743) (466,0.40336567) (467,0.40470243) (468,0.4035932) (469,0.4034418) (470,0.40256715) (471,0.4008786) (472,0.3986018) (473,0.4056113) (474,0.4037228) (475,0.4042129) (476,0.40494558) (477,0.40193912) (478,0.40448764) (479,0.40348914) (480,0.40179434) (481,0.40266913) (482,0.40164232) (483,0.40376046) (484,0.40515563) (485,0.40347585) (486,0.40510577) (487,0.40138394) (488,0.40168417) (489,0.4045974) (490,0.40235254) (491,0.40519196) (492,0.40470243) (493,0.40469044) (494,0.4034378) (495,0.40194672) (496,0.40332913) (497,0.4020487) (498,0.40373668) (499,0.4047673) (500,0.40542352) (501,0.3987618) (502,0.40209228) (503,0.40383258) (504,0.40336853) (505,0.40446612) (506,0.40444806) (507,0.4019979) (508,0.40426788) (509,0.40481144)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3671602) (1,0.41222697) (2,0.40537158) (3,0.40455174) (4,0.40327036) (5,0.4038086) (6,0.40616325) (7,0.4034433) (8,0.402383) (9,0.4032283) (10,0.40276998) (11,0.40566933) (12,0.40746558) (13,0.40657935) (14,0.4025586) (15,0.39976978) (16,0.4014022) (17,0.40217426) (18,0.40213966) (19,0.40109932) (20,0.40013754) (21,0.4039922) (22,0.4063693) (23,0.40327626) (24,0.40424526) (25,0.40486968) (26,0.40530157) (27,0.4057426) (28,0.40495834) (29,0.40274486) (30,0.40423936) (31,0.4042907) (32,0.40294445) (33,0.40149087) (34,0.4035679) (35,0.40199676) (36,0.4017108) (37,0.4014707) (38,0.4014589) (39,0.40441078) (40,0.40317693) (41,0.40068626) (42,0.4009981) (43,0.40014896) (44,0.4000767) (45,0.40341324) (46,0.40466666) (47,0.40197566) (48,0.40324202) (49,0.4044222) (50,0.40465412) (51,0.4027169) (52,0.4025) (53,0.40603253) (54,0.40509912) (55,0.40356755) (56,0.40273002) (57,0.40565982) (58,0.4001522) (59,0.39691266) (60,0.4008417) (61,0.401273) (62,0.398375) (63,0.39533904) (64,0.39816096) (65,0.39921346) (66,0.39961055) (67,0.39955193) (68,0.3995548) (69,0.39877245) (70,0.40493873) (71,0.4033031) (72,0.40467733) (73,0.40234664) (74,0.40065277) (75,0.40296745) (76,0.4030704) (77,0.4034277) (78,0.40147927) (79,0.40245757) (80,0.40523952) (81,0.40314364) (82,0.39997602) (83,0.40118074) (84,0.40448096) (85,0.39986473) (86,0.3990015) (87,0.40465945) (88,0.39976656) (89,0.40279737) (90,0.40368113) (91,0.4027479) (92,0.404219) (93,0.404578) (94,0.40323249) (95,0.40019712) (96,0.4012639) (97,0.40190792) (98,0.4002439) (99,0.40238032) (100,0.3984684) (101,0.4038832) (102,0.404086) (103,0.4033729) (104,0.4010426) (105,0.39756963) (106,0.39727625) (107,0.3993729) (108,0.39983448) (109,0.40391362) (110,0.40321022) (111,0.40236947) (112,0.4034039) (113,0.40296975) (114,0.40271327) (115,0.40360922) (116,0.4056111) (117,0.4037053) (118,0.4025567) (119,0.4018101) (120,0.4039429) (121,0.40415144) (122,0.40579414) (123,0.40326542) (124,0.40165222) (125,0.40152606) (126,0.3995603) (127,0.40318778) (128,0.40600228) (129,0.40366134) (130,0.40419027) (131,0.40266666) (132,0.4012932) (133,0.4062776) (134,0.40371746) (135,0.40363243) (136,0.4052399) (137,0.4024416) (138,0.3968082) (139,0.40385902) (140,0.40504128) (141,0.4017401) (142,0.4001817) (143,0.39817598) (144,0.40105346) (145,0.40456602) (146,0.4049922) (147,0.4046111) (148,0.40387616) (149,0.39717105) (150,0.3967011) (151,0.40428197) (152,0.40226313) (153,0.40145832) (154,0.40242866) (155,0.4047169) (156,0.4051857) (157,0.4039631) (158,0.40209398) (159,0.4044827) (160,0.4037462) (161,0.40450627) (162,0.40544653) (163,0.40178367) (164,0.40444615) (165,0.4039336) (166,0.40070054) (167,0.4050217) (168,0.4030502) (169,0.4030702) (170,0.40505385) (171,0.4024547) (172,0.40445566) (173,0.4046288) (174,0.40551028) (175,0.40250474) (176,0.40396044) (177,0.40185672) (178,0.40121424) (179,0.4003862) (180,0.40415525) (181,0.40267447) (182,0.40049505) (183,0.4027616) (184,0.4040211) (185,0.4007635) (186,0.39994082) (187,0.40374675) (188,0.4050588) (189,0.39909017) (190,0.40433884) (191,0.40453312) (192,0.40409607) (193,0.3993592) (194,0.40011454) (195,0.39856127) (196,0.40103787) (197,0.40614954) (198,0.40662235) (199,0.40470642) (200,0.40210712) (201,0.40321916) (202,0.40504032) (203,0.4013476) (204,0.40250495) (205,0.40372202) (206,0.40345454) (207,0.4059469) (208,0.40452588) (209,0.4019764) (210,0.40061378) (211,0.40232837) (212,0.4036796) (213,0.40434512) (214,0.40094805) (215,0.4035373) (216,0.40284893) (217,0.40247336) (218,0.40344045) (219,0.40426883) (220,0.4026893) (221,0.40252948) (222,0.40690392) (223,0.4050879) (224,0.4046796) (225,0.40353084) (226,0.40466097) (227,0.40218663) (228,0.40115944) (229,0.40340638) (230,0.40577757) (231,0.4036739) (232,0.400481) (233,0.399738) (234,0.40060046) (235,0.40403235) (236,0.40185788) (237,0.4044262) (238,0.402949) (239,0.39882192) (240,0.3973147) (241,0.39537862) (242,0.3997285) (243,0.40509018) (244,0.40405157) (245,0.40350628) (246,0.40383658) (247,0.40408885) (248,0.40494293) (249,0.404699) (250,0.40439993) (251,0.40628064) (252,0.40439555) (253,0.40390715) (254,0.40507478) (255,0.4019547) (256,0.4027517) (257,0.4044511) (258,0.4045881) (259,0.40365297) (260,0.40442047) (261,0.4039511) (262,0.40182668) (263,0.40064365) (264,0.39598915) (265,0.39514306) (266,0.40634665) (267,0.4029083) (268,0.40493703) (269,0.40325305) (270,0.39992502) (271,0.4025523) (272,0.400168) (273,0.40407324) (274,0.4018202) (275,0.4038495) (276,0.40351066) (277,0.40110463) (278,0.40142864) (279,0.40240848) (280,0.40406907) (281,0.4030879) (282,0.40267408) (283,0.40407592) (284,0.4031678) (285,0.40198895) (286,0.40339002) (287,0.4030236) (288,0.4026138) (289,0.40236434) (290,0.40108067) (291,0.40259188) (292,0.40165278) (293,0.4004454) (294,0.39955822) (295,0.40438548) (296,0.40475684) (297,0.40498534) (298,0.40429795) (299,0.40209436) (300,0.40137026) (301,0.40295756) (302,0.4046482) (303,0.40536055) (304,0.40389556) (305,0.4028963) (306,0.4013335) (307,0.4022072) (308,0.40547413) (309,0.40244615) (310,0.40380785) (311,0.4046111) (312,0.39914975) (313,0.3995133) (314,0.4038554) (315,0.4063986) (316,0.4036309) (317,0.4066444) (318,0.40421063) (319,0.4028948) (320,0.3990702) (321,0.4044452) (322,0.4031446) (323,0.39835635) (324,0.40027454) (325,0.40435636) (326,0.4023377) (327,0.40364802) (328,0.40409797) (329,0.4046699) (330,0.40241325) (331,0.40412843) (332,0.40272185) (333,0.40558067) (334,0.40130994) (335,0.3993748) (336,0.40091097) (337,0.4003788) (338,0.39992675) (339,0.39946747) (340,0.40477094) (341,0.4045898) (342,0.40324485) (343,0.40231127) (344,0.40244484) (345,0.40223384) (346,0.40136683) (347,0.40347907) (348,0.4042523) (349,0.40088928) (350,0.40069425) (351,0.40280992) (352,0.4033282) (353,0.40318683) (354,0.40319693) (355,0.40332705) (356,0.40522927) (357,0.400719) (358,0.40296003) (359,0.4031874) (360,0.4032173) (361,0.40275228) (362,0.40321252) (363,0.4043611) (364,0.4029764) (365,0.40512994) (366,0.40453976) (367,0.40507135) (368,0.40031374) (369,0.40482593) (370,0.40089518) (371,0.3991018) (372,0.40318114) (373,0.4015118) (374,0.40198648) (375,0.4021891) (376,0.40667522) (377,0.40458143) (378,0.4040432) (379,0.40433523) (380,0.40197697) (381,0.4038598) (382,0.40420416) (383,0.40299392) (384,0.4026246) (385,0.4004458) (386,0.4003491) (387,0.40679586) (388,0.40224183) (389,0.40017465) (390,0.40312216) (391,0.3984355) (392,0.4023459) (393,0.40240127) (394,0.40094462) (395,0.4055099) (396,0.40408713) (397,0.40279832) (398,0.4055485) (399,0.40479568) (400,0.40219748) (401,0.4040915) (402,0.40449828) (403,0.40226388) (404,0.40014136) (405,0.40231413) (406,0.4054901) (407,0.40246442) (408,0.40338013) (409,0.40176427) (410,0.40102702) (411,0.40433675) (412,0.40420377) (413,0.40727454) (414,0.4063381) (415,0.40250686) (416,0.40065563) (417,0.40496898) (418,0.40538147) (419,0.40341592) (420,0.40265772) (421,0.40065107) (422,0.3998811) (423,0.40256354) (424,0.40217733) (425,0.4031098) (426,0.4014631) (427,0.4022089) (428,0.40375817) (429,0.4044859) (430,0.4050719) (431,0.4035021) (432,0.40641057) (433,0.4051815) (434,0.40491837) (435,0.40447167) (436,0.40380707) (437,0.4028495) (438,0.4012852) (439,0.40321234) (440,0.3997365) (441,0.402387) (442,0.4025641) (443,0.4021054) (444,0.4026857) (445,0.40280688) (446,0.4017051) (447,0.4023459) (448,0.40107992) (449,0.400117) (450,0.4020955) (451,0.40608695) (452,0.40643132) (453,0.40505955) (454,0.4030921) (455,0.40077358) (456,0.40237102) (457,0.40038013) (458,0.40458408) (459,0.4001642) (460,0.40317503) (461,0.40064403) (462,0.40477854) (463,0.40130213) (464,0.4006794) (465,0.40215603) (466,0.40079263) (467,0.40326485) (468,0.40111017) (469,0.4022774) (470,0.3998029) (471,0.39933258) (472,0.3978457) (473,0.39754358) (474,0.40278825) (475,0.40591535) (476,0.4043731) (477,0.4031912) (478,0.4050017) (479,0.4009418) (480,0.40302244) (481,0.4024589) (482,0.40112424) (483,0.40286398) (484,0.40326503) (485,0.3999652) (486,0.3988963) (487,0.40037253) (488,0.4046956) (489,0.40147984) (490,0.40263355) (491,0.40374106) (492,0.40474752) (493,0.40466627) (494,0.39947033) (495,0.40213165) (496,0.40203652) (497,0.3961269) (498,0.40203252) (499,0.40073135) (500,0.40529814) (501,0.40317276) (502,0.40041742) (503,0.3989612) (504,0.40209913) (505,0.40485236) (506,0.40276673) (507,0.4045898) (508,0.40597433) (509,0.4040485)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36739668) (1,0.41440734) (2,0.40903994) (3,0.40635064) (4,0.40541857) (5,0.4016425) (6,0.40671062) (7,0.40433696) (8,0.401164) (9,0.40188947) (10,0.40438718) (11,0.40457934) (12,0.40224144) (13,0.40168777) (14,0.40361434) (15,0.40080366) (16,0.40031508) (17,0.40107307) (18,0.40121537) (19,0.40107533) (20,0.40326542) (21,0.40560654) (22,0.40195662) (23,0.4043069) (24,0.40531963) (25,0.40281945) (26,0.39992258) (27,0.40268818) (28,0.403141) (29,0.40270224) (30,0.4013849) (31,0.40242523) (32,0.40372166) (33,0.402266) (34,0.40310806) (35,0.40727663) (36,0.40453464) (37,0.40419862) (38,0.40203235) (39,0.40123382) (40,0.40047488) (41,0.40113375) (42,0.40162653) (43,0.39959514) (44,0.4012797) (45,0.4038436) (46,0.4025685) (47,0.40249887) (48,0.40548497) (49,0.40380707) (50,0.40218875) (51,0.4040293) (52,0.4051054) (53,0.40575626) (54,0.4033655) (55,0.4046583) (56,0.40291247) (57,0.40159798) (58,0.40128976) (59,0.4048324) (60,0.4051079) (61,0.40308258) (62,0.40382895) (63,0.4023052) (64,0.40263072) (65,0.4037066) (66,0.40518835) (67,0.40302587) (68,0.40362042) (69,0.40339097) (70,0.40234628) (71,0.4015373) (72,0.40455842) (73,0.39941552) (74,0.40118247) (75,0.40331125) (76,0.40234932) (77,0.40262708) (78,0.40298688) (79,0.40258732) (80,0.4033107) (81,0.4047696) (82,0.40689003) (83,0.40435085) (84,0.40432802) (85,0.4046467) (86,0.40439537) (87,0.40205422) (88,0.4011157) (89,0.40311605) (90,0.3999435) (91,0.40149295) (92,0.40447754) (93,0.40442237) (94,0.40035978) (95,0.39744806) (96,0.39968246) (97,0.40328673) (98,0.40453044) (99,0.4016408) (100,0.40503767) (101,0.40051618) (102,0.40304774) (103,0.40414497) (104,0.40313926) (105,0.4042852) (106,0.40396404) (107,0.40207097) (108,0.4000645) (109,0.40215126) (110,0.40430003) (111,0.40353236) (112,0.4026604) (113,0.39747965) (114,0.40099066) (115,0.40435806) (116,0.40423936) (117,0.40452093) (118,0.40683085) (119,0.40322202) (120,0.40471253) (121,0.4045744) (122,0.4046524) (123,0.40251103) (124,0.40177056) (125,0.40104148) (126,0.40097356) (127,0.40370187) (128,0.40219995) (129,0.403441) (130,0.40485102) (131,0.40361264) (132,0.4054182) (133,0.40392047) (134,0.40234113) (135,0.3998126) (136,0.403703) (137,0.40127075) (138,0.39975572) (139,0.39955592) (140,0.4002112) (141,0.404715) (142,0.4031568) (143,0.40169862) (144,0.40520757) (145,0.40018645) (146,0.40381145) (147,0.4010413) (148,0.39930364) (149,0.40174335) (150,0.4028668) (151,0.40302056) (152,0.40042236) (153,0.40207857) (154,0.40169996) (155,0.40338472) (156,0.40251485) (157,0.4030588) (158,0.4019587) (159,0.4023885) (160,0.40216592) (161,0.40284702) (162,0.40076616) (163,0.40450343) (164,0.4030628) (165,0.40339708) (166,0.4023438) (167,0.40268797) (168,0.4000976) (169,0.40078005) (170,0.40211853) (171,0.40522224) (172,0.40229014) (173,0.4023103) (174,0.40170053) (175,0.40349504) (176,0.40720814) (177,0.40427473) (178,0.40584266) (179,0.40402073) (180,0.40263262) (181,0.40399373) (182,0.40268436) (183,0.40298936) (184,0.40430194) (185,0.40558827) (186,0.40499905) (187,0.40416) (188,0.4044315) (189,0.40414232) (190,0.40425) (191,0.4037915) (192,0.4031661) (193,0.40303463) (194,0.40328464) (195,0.4018286) (196,0.40388358) (197,0.40355632) (198,0.39850208) (199,0.40074468) (200,0.40017408) (201,0.40088776) (202,0.40521365) (203,0.40384266) (204,0.40451694) (205,0.40305385) (206,0.4037422) (207,0.40402016) (208,0.40023136) (209,0.40447375) (210,0.4031739) (211,0.40394825) (212,0.40414575) (213,0.40475494) (214,0.40396196) (215,0.39570454) (216,0.39726618) (217,0.40396175) (218,0.4045137) (219,0.40226218) (220,0.40448287) (221,0.4054355) (222,0.4035571) (223,0.40408543) (224,0.40552968) (225,0.4040346) (226,0.402793) (227,0.4026585) (228,0.39897546) (229,0.40251827) (230,0.40597317) (231,0.40484455) (232,0.40027702) (233,0.39871803) (234,0.4012987) (235,0.40274125) (236,0.40437594) (237,0.40455765) (238,0.402285) (239,0.39789325) (240,0.40098688) (241,0.40374202) (242,0.40242562) (243,0.40168607) (244,0.40433297) (245,0.4052561) (246,0.40336016) (247,0.404672) (248,0.40353957) (249,0.4019475) (250,0.39990774) (251,0.4005533) (252,0.4045582) (253,0.40469748) (254,0.40522355) (255,0.4001874) (256,0.39895338) (257,0.402133) (258,0.4023459) (259,0.39989573) (260,0.39841324) (261,0.3995567) (262,0.39960864) (263,0.40126485) (264,0.40241438) (265,0.40203482) (266,0.38963985) (267,0.39257172) (268,0.39934817) (269,0.4026503) (270,0.40066782) (271,0.4039294) (272,0.40406963) (273,0.40184018) (274,0.40202016) (275,0.4034336) (276,0.40429834) (277,0.403594) (278,0.40210938) (279,0.40234) (280,0.4026016) (281,0.4029842) (282,0.40276846) (283,0.4025976) (284,0.40514573) (285,0.4034608) (286,0.40049523) (287,0.40099105) (288,0.39975798) (289,0.40162197) (290,0.401141) (291,0.40285674) (292,0.40304318) (293,0.40192315) (294,0.40349847) (295,0.4038868) (296,0.4026467) (297,0.40321004) (298,0.40700114) (299,0.40454814) (300,0.40448895) (301,0.4037327) (302,0.4027049) (303,0.40354317) (304,0.39995566) (305,0.40351847) (306,0.40472147) (307,0.40656793) (308,0.4051446) (309,0.40064898) (310,0.40327874) (311,0.40105003) (312,0.4037226) (313,0.40385598) (314,0.40482497) (315,0.40544444) (316,0.40338394) (317,0.40413186) (318,0.40405193) (319,0.40528044) (320,0.40466934) (321,0.40294388) (322,0.40545738) (323,0.40426865) (324,0.40341532) (325,0.40490222) (326,0.40153673) (327,0.40125114) (328,0.39772868) (329,0.40076712) (330,0.39909247) (331,0.40203768) (332,0.4027458) (333,0.39855745) (334,0.4033849) (335,0.40308258) (336,0.40338147) (337,0.4022247) (338,0.39978862) (339,0.4036366) (340,0.40225172) (341,0.4013457) (342,0.40376788) (343,0.40312806) (344,0.40510637) (345,0.40549257) (346,0.40639192) (347,0.40391058) (348,0.40357003) (349,0.40869805) (350,0.40357554) (351,0.40107477) (352,0.40792522) (353,0.401965) (354,0.40366116) (355,0.4034595) (356,0.40117693) (357,0.40318474) (358,0.40427187) (359,0.4034144) (360,0.40329888) (361,0.4041054) (362,0.40338984) (363,0.4037243) (364,0.40434912) (365,0.40182915) (366,0.40347394) (367,0.40631315) (368,0.40373212) (369,0.40186986) (370,0.4032403) (371,0.4017694) (372,0.4045607) (373,0.40330878) (374,0.39995036) (375,0.40427738) (376,0.40520415) (377,0.4057264) (378,0.40471366) (379,0.40406126) (380,0.40403444) (381,0.40599677) (382,0.40374276) (383,0.40207896) (384,0.3981138) (385,0.40024582) (386,0.40470967) (387,0.40512195) (388,0.40237823) (389,0.4020179) (390,0.3971623) (391,0.3983672) (392,0.40256962) (393,0.4041682) (394,0.40266705) (395,0.40295035) (396,0.40049487) (397,0.4007831) (398,0.40632135) (399,0.40401846) (400,0.39999866) (401,0.40139383) (402,0.4046579) (403,0.40207666) (404,0.40366) (405,0.40431184) (406,0.40583923) (407,0.40355423) (408,0.40423572) (409,0.4033866) (410,0.40406334) (411,0.40208352) (412,0.39981565) (413,0.40526998) (414,0.40358087) (415,0.39957383) (416,0.39514935) (417,0.3993358) (418,0.39906886) (419,0.40134552) (420,0.40331316) (421,0.40389556) (422,0.40205973) (423,0.40037042) (424,0.40076274) (425,0.40136644) (426,0.40373003) (427,0.40346843) (428,0.4043518) (429,0.40358618) (430,0.40183657) (431,0.4032485) (432,0.40245166) (433,0.40403825) (434,0.4022854) (435,0.40092713) (436,0.40372032) (437,0.40198764) (438,0.40271938) (439,0.4020919) (440,0.40509284) (441,0.40646994) (442,0.40279624) (443,0.40248746) (444,0.40485045) (445,0.40507877) (446,0.4059806) (447,0.40051714) (448,0.40075362) (449,0.40288717) (450,0.40276712) (451,0.40234628) (452,0.40375477) (453,0.4031562) (454,0.40189764) (455,0.40087765) (456,0.40190068) (457,0.40416133) (458,0.40378064) (459,0.40484723) (460,0.4044456) (461,0.40462747) (462,0.4037932) (463,0.40045035) (464,0.40103614) (465,0.40357307) (466,0.39909494) (467,0.40371746) (468,0.40264308) (469,0.40098935) (470,0.40287137) (471,0.4046073) (472,0.40403005) (473,0.40536872) (474,0.4025818) (475,0.4042519) (476,0.4020506) (477,0.4004977) (478,0.40161985) (479,0.40089878) (480,0.4000017) (481,0.4018805) (482,0.40120873) (483,0.40317714) (484,0.40476787) (485,0.40408334) (486,0.40374923) (487,0.40487576) (488,0.40417695) (489,0.40716535) (490,0.40238985) (491,0.3995723) (492,0.4005489) (493,0.40006372) (494,0.39535427) (495,0.40043664) (496,0.4025466) (497,0.40267828) (498,0.40405062) (499,0.40272564) (500,0.4019591) (501,0.40176466) (502,0.39916077) (503,0.39879224) (504,0.4020352) (505,0.4037224) (506,0.40264535) (507,0.40150514) (508,0.40405935) (509,0.3996412)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.367344) (1,0.41559246) (2,0.4089764) (3,0.40824562) (4,0.4064979) (5,0.40534893) (6,0.405988) (7,0.40369025) (8,0.40752855) (9,0.4026775) (10,0.40097088) (11,0.40157688) (12,0.40136206) (13,0.400758) (14,0.4009435) (15,0.40421215) (16,0.4014275) (17,0.403652) (18,0.40309057) (19,0.40141723) (20,0.40393645) (21,0.40357038) (22,0.40290317) (23,0.4006368) (24,0.40286854) (25,0.40507743) (26,0.4035685) (27,0.40345395) (28,0.4039785) (29,0.40285674) (30,0.4034043) (31,0.39671862) (32,0.40211606) (33,0.4012814) (34,0.40346423) (35,0.40302607) (36,0.40265355) (37,0.40608734) (38,0.4045038) (39,0.4026189) (40,0.40184873) (41,0.4006265) (42,0.39881203) (43,0.40047887) (44,0.40377054) (45,0.40325284) (46,0.40065563) (47,0.40615162) (48,0.4003708) (49,0.3990291) (50,0.40244502) (51,0.40092027) (52,0.4031248) (53,0.40215772) (54,0.40156582) (55,0.4032793) (56,0.40196234) (57,0.4008872) (58,0.40211645) (59,0.4016444) (60,0.40149334) (61,0.39808849) (62,0.40266114) (63,0.40386853) (64,0.40508106) (65,0.40236205) (66,0.40285254) (67,0.4049197) (68,0.40548268) (69,0.40287614) (70,0.40381715) (71,0.40346023) (72,0.40325305) (73,0.40300325) (74,0.4025858) (75,0.40371177) (76,0.40241858) (77,0.40320757) (78,0.40292484) (79,0.40558085) (80,0.40346232) (81,0.40318644) (82,0.40425876) (83,0.40105385) (84,0.3998752) (85,0.4003164) (86,0.40109533) (87,0.40442276) (88,0.4047285) (89,0.40088034) (90,0.40289003) (91,0.40563717) (92,0.40300837) (93,0.40490392) (94,0.40231887) (95,0.40069273) (96,0.4036191) (97,0.40393454) (98,0.40501142) (99,0.40339214) (100,0.4023086) (101,0.40250838) (102,0.4004102) (103,0.40292504) (104,0.4013223) (105,0.40467846) (106,0.40435636) (107,0.40289918) (108,0.40442467) (109,0.40310085) (110,0.40505937) (111,0.40236607) (112,0.39954224) (113,0.40117866) (114,0.4016737) (115,0.4052696) (116,0.40479907) (117,0.40650553) (118,0.40297145) (119,0.4039262) (120,0.403156) (121,0.3996109) (122,0.39991838) (123,0.40088165) (124,0.40379813) (125,0.4047618) (126,0.4030154) (127,0.40163773) (128,0.40167543) (129,0.40398175) (130,0.4052525) (131,0.40281126) (132,0.4019279) (133,0.40207952) (134,0.40308028) (135,0.40344122) (136,0.40101618) (137,0.4036859) (138,0.40144977) (139,0.40292943) (140,0.4034045) (141,0.40284836) (142,0.40624106) (143,0.4030997) (144,0.404074) (145,0.40537974) (146,0.40620014) (147,0.40491763) (148,0.40175265) (149,0.4008786) (150,0.4009789) (151,0.40224925) (152,0.40319672) (153,0.40416095) (154,0.40327188) (155,0.4046134) (156,0.40185064) (157,0.40422088) (158,0.404438) (159,0.4035702) (160,0.40423116) (161,0.40360978) (162,0.40454206) (163,0.4053889) (164,0.40294787) (165,0.40364763) (166,0.39727512) (167,0.39934266) (168,0.402195) (169,0.404691) (170,0.40288395) (171,0.40229166) (172,0.4001914) (173,0.40336376) (174,0.40543967) (175,0.40697262) (176,0.40266877) (177,0.40009913) (178,0.4002926) (179,0.40256926) (180,0.40558732) (181,0.40530157) (182,0.40295568) (183,0.40410787) (184,0.40341857) (185,0.4018693) (186,0.40290543) (187,0.40569273) (188,0.39942467) (189,0.40373746) (190,0.40330443) (191,0.40101123) (192,0.4053674) (193,0.40156907) (194,0.40066248) (195,0.40611547) (196,0.40345606) (197,0.40211853) (198,0.40101483) (199,0.40635672) (200,0.4054648) (201,0.40403348) (202,0.4054138) (203,0.4005236) (204,0.39920092) (205,0.40180746) (206,0.40230384) (207,0.4033786) (208,0.4038181) (209,0.4030095) (210,0.4019218) (211,0.40417123) (212,0.40487406) (213,0.40271443) (214,0.40234417) (215,0.40206146) (216,0.4015489) (217,0.4000508) (218,0.40421805) (219,0.4029454) (220,0.4040219) (221,0.40212634) (222,0.40345207) (223,0.39944503) (224,0.40237576) (225,0.3991621) (226,0.39927208) (227,0.40028882) (228,0.39968055) (229,0.40086663) (230,0.40182477) (231,0.40174848) (232,0.4014041) (233,0.4016971) (234,0.40394083) (235,0.3991505) (236,0.402617) (237,0.40304986) (238,0.40539366) (239,0.40164116) (240,0.39815772) (241,0.39899126) (242,0.4003162) (243,0.40038928) (244,0.4041876) (245,0.4047146) (246,0.4035974) (247,0.4023847) (248,0.40260598) (249,0.40362176) (250,0.40224296) (251,0.40526807) (252,0.4031366) (253,0.4013162) (254,0.40404433) (255,0.40442562) (256,0.40337023) (257,0.40372622) (258,0.40179813) (259,0.4002011) (260,0.40339345) (261,0.40228862) (262,0.40010864) (263,0.40193188) (264,0.40783352) (265,0.40639517) (266,0.40431622) (267,0.39834645) (268,0.3978811) (269,0.39933047) (270,0.39970434) (271,0.4007987) (272,0.40280935) (273,0.4020976) (274,0.40028882) (275,0.3987359) (276,0.39935103) (277,0.39926407) (278,0.4028771) (279,0.40576807) (280,0.40520492) (281,0.40123534) (282,0.4028242) (283,0.40190488) (284,0.39969978) (285,0.40005785) (286,0.4057365) (287,0.4009355) (288,0.4016817) (289,0.40274048) (290,0.4001309) (291,0.40176597) (292,0.40356907) (293,0.40474904) (294,0.40614346) (295,0.40346423) (296,0.3999827) (297,0.40354872) (298,0.40166572) (299,0.40043646) (300,0.40110692) (301,0.4010584) (302,0.40039992) (303,0.404957) (304,0.4031577) (305,0.39617333) (306,0.39455536) (307,0.39967427) (308,0.40311664) (309,0.40400362) (310,0.40073517) (311,0.40392372) (312,0.40360218) (313,0.40058085) (314,0.40073708) (315,0.4028244) (316,0.4039513) (317,0.4036587) (318,0.39893398) (319,0.40112254) (320,0.39983752) (321,0.40412197) (322,0.40645415) (323,0.40111187) (324,0.4015453) (325,0.4020725) (326,0.40384114) (327,0.4040137) (328,0.4059802) (329,0.40382764) (330,0.40438336) (331,0.4037677) (332,0.40326273) (333,0.4018982) (334,0.40257972) (335,0.40109968) (336,0.39991972) (337,0.40146023) (338,0.40149486) (339,0.40573192) (340,0.4042816) (341,0.4047673) (342,0.4036267) (343,0.4008303) (344,0.40246594) (345,0.40543967) (346,0.4043278) (347,0.40080157) (348,0.40319785) (349,0.4073284) (350,0.4031231) (351,0.40172392) (352,0.4019275) (353,0.40247032) (354,0.40534723) (355,0.4024764) (356,0.40294805) (357,0.40399125) (358,0.4005038) (359,0.40220985) (360,0.40379527) (361,0.40329394) (362,0.40232286) (363,0.40539706) (364,0.4014808) (365,0.40336055) (366,0.40440866) (367,0.4005257) (368,0.3969454) (369,0.40265125) (370,0.40356678) (371,0.40451255) (372,0.40305156) (373,0.3947266) (374,0.3972694) (375,0.4026368) (376,0.39986968) (377,0.39996612) (378,0.4026273) (379,0.40656182) (380,0.4040605) (381,0.40134895) (382,0.4035725) (383,0.3997051) (384,0.3970607) (385,0.4009359) (386,0.4012738) (387,0.40299296) (388,0.40456164) (389,0.40190354) (390,0.40364915) (391,0.40102246) (392,0.40188926) (393,0.3991739) (394,0.39857438) (395,0.40061015) (396,0.40332192) (397,0.40197966) (398,0.40232098) (399,0.40196022) (400,0.40181297) (401,0.40487975) (402,0.401141) (403,0.40206012) (404,0.39882153) (405,0.40302643) (406,0.40525153) (407,0.4040816) (408,0.39747375) (409,0.39568207) (410,0.3993295) (411,0.4008746) (412,0.3994587) (413,0.39856791) (414,0.40043074) (415,0.40212956) (416,0.4040742) (417,0.40135655) (418,0.39852607) (419,0.40299106) (420,0.40422451) (421,0.40314746) (422,0.4035725) (423,0.40421993) (424,0.40454453) (425,0.40345815) (426,0.40038812) (427,0.40107554) (428,0.40567237) (429,0.40566915) (430,0.40620166) (431,0.40240145) (432,0.40214154) (433,0.40608865) (434,0.40419996) (435,0.40023917) (436,0.39654356) (437,0.39938545) (438,0.40271974) (439,0.40492484) (440,0.4030913) (441,0.40188965) (442,0.4046874) (443,0.40459245) (444,0.403848) (445,0.40131906) (446,0.40473822) (447,0.4024416) (448,0.40491933) (449,0.40448725) (450,0.40203595) (451,0.40272394) (452,0.40224963) (453,0.40144083) (454,0.40008846) (455,0.4006564) (456,0.4026933) (457,0.4048103) (458,0.40232858) (459,0.4027968) (460,0.4044222) (461,0.40416324) (462,0.40630937) (463,0.4038748) (464,0.40287006) (465,0.4022966) (466,0.39931658) (467,0.40060294) (468,0.4003166) (469,0.3990666) (470,0.3965858) (471,0.40174544) (472,0.40401408) (473,0.40604356) (474,0.4021246) (475,0.39956772) (476,0.400125) (477,0.40166837) (478,0.40293112) (479,0.40336758) (480,0.40226904) (481,0.40018606) (482,0.40017065) (483,0.39756125) (484,0.40081906) (485,0.40263107) (486,0.40300533) (487,0.40154243) (488,0.4000776) (489,0.3987439) (490,0.4005997) (491,0.40297508) (492,0.4023575) (493,0.40333125) (494,0.40377283) (495,0.40275553) (496,0.401957) (497,0.4003103) (498,0.40227017) (499,0.39535102) (500,0.3984494) (501,0.3996524) (502,0.4003908) (503,0.40239707) (504,0.40398458) (505,0.40152264) (506,0.40267864) (507,0.40356678) (508,0.40460578) (509,0.40360406)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "Uniform",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.369633) (1,0.40913928) (2,0.40281278) (3,0.39489993) (4,0.39394462) (5,0.3926503) (6,0.3844241) (7,0.38391116) (8,0.37956753) (9,0.38399297) (10,0.38256982) (11,0.38573194) (12,0.3873849) (13,0.38528216) (14,0.3854216) (15,0.38741934) (16,0.38170758) (17,0.38338926) (18,0.3837759) (19,0.3773438) (20,0.38476732) (21,0.38182628) (22,0.3831267) (23,0.3842325) (24,0.3858457) (25,0.38228557) (26,0.37935522) (27,0.38780385) (28,0.3908902) (29,0.38920853) (30,0.38679966) (31,0.3880531) (32,0.38654566) (33,0.38349468) (34,0.38434666) (35,0.3780373) (36,0.38422868) (37,0.37933904) (38,0.3756018) (39,0.37907687) (40,0.37847546) (41,0.37788033) (42,0.3804437) (43,0.3819983) (44,0.37924144) (45,0.38252512) (46,0.38255706) (47,0.37882438) (48,0.3780976) (49,0.3765921) (50,0.37990734) (51,0.38554624) (52,0.38511643) (53,0.3829144) (54,0.3804551) (55,0.38715354) (56,0.3872504) (57,0.38208428) (58,0.38598344) (59,0.38352093) (60,0.37724012) (61,0.38132572) (62,0.37869883) (63,0.38007307) (64,0.3790978) (65,0.38076445) (66,0.38062996) (67,0.37672964) (68,0.3791566) (69,0.3815523) (70,0.38242105) (71,0.3782597) (72,0.38557136) (73,0.3855173) (74,0.38663375) (75,0.38774315) (76,0.38466305) (77,0.38410312) (78,0.3902892) (79,0.38430002) (80,0.378418) (81,0.37757954) (82,0.37743095) (83,0.3828611) (84,0.3856313) (85,0.38437787) (86,0.38286778) (87,0.3819945) (88,0.37985066) (89,0.3845019) (90,0.38352093) (91,0.38259855) (92,0.38486987) (93,0.38955766) (94,0.3847479) (95,0.3781014) (96,0.37899885) (97,0.37872925) (98,0.38463548) (99,0.38652948) (100,0.38904566) (101,0.38745642) (102,0.38146955) (103,0.37889308) (104,0.38042274) (105,0.37781984) (106,0.38046938) (107,0.37693912) (108,0.38267067) (109,0.3777106) (110,0.38060313) (111,0.38451618) (112,0.38658848) (113,0.38737482) (114,0.388922) (115,0.3827287) (116,0.38167486) (117,0.37951523) (118,0.37995946) (119,0.38062462) (120,0.38428596) (121,0.38069597) (122,0.3771408) (123,0.38103426) (124,0.3845158) (125,0.38101447) (126,0.37901637) (127,0.37606925) (128,0.37825018) (129,0.38126314) (130,0.3797833) (131,0.37702987) (132,0.38191307) (133,0.3871484) (134,0.38521823) (135,0.38216057) (136,0.3852576) (137,0.37945014) (138,0.38289517) (139,0.38554662) (140,0.3809471) (141,0.37997395) (142,0.38112956) (143,0.37622088) (144,0.3739163) (145,0.37681183) (146,0.3774743) (147,0.38114706) (148,0.3798533) (149,0.38138548) (150,0.38115126) (151,0.381074) (152,0.3812574) (153,0.38096404) (154,0.37718818) (155,0.37971005) (156,0.37271821) (157,0.37447774) (158,0.38176256) (159,0.38461357) (160,0.38318837) (161,0.38188243) (162,0.38088736) (163,0.37889668) (164,0.38254035) (165,0.38260427) (166,0.3851328) (167,0.38285425) (168,0.3888004) (169,0.3832848) (170,0.37962538) (171,0.38189706) (172,0.38208467) (173,0.3848122) (174,0.38198173) (175,0.38362578) (176,0.38633865) (177,0.38035882) (178,0.38447052) (179,0.3860875) (180,0.3843691) (181,0.38532895) (182,0.38207763) (183,0.3763765) (184,0.37693247) (185,0.38069332) (186,0.37640125) (187,0.3825137) (188,0.3789336) (189,0.38308448) (190,0.38418514) (191,0.37802073) (192,0.3763453) (193,0.37958047) (194,0.38212138) (195,0.3857635) (196,0.38392752) (197,0.38039365) (198,0.3821151) (199,0.37691382) (200,0.38397357) (201,0.37907934) (202,0.37528464) (203,0.37196803) (204,0.3845158) (205,0.38472584) (206,0.37649524) (207,0.3810976) (208,0.38555935) (209,0.3863961) (210,0.39124295) (211,0.38511434) (212,0.38447013) (213,0.389258) (214,0.38200057) (215,0.38063413) (216,0.37872735) (217,0.37320662) (218,0.38084322) (219,0.38483694) (220,0.38758677) (221,0.384688) (222,0.38690278) (223,0.3808244) (224,0.37615925) (225,0.37760806) (226,0.3768514) (227,0.37417713) (228,0.37747583) (229,0.37781182) (230,0.37961873) (231,0.38431773) (232,0.37743455) (233,0.3776933) (234,0.3767559) (235,0.37758636) (236,0.37744996) (237,0.37957174) (238,0.37451676) (239,0.3815921) (240,0.3779121) (241,0.38027948) (242,0.37777415) (243,0.3839182) (244,0.38874352) (245,0.3833904) (246,0.3824806) (247,0.37833124) (248,0.37784398) (249,0.37291932) (250,0.38454318) (251,0.38753578) (252,0.38645074) (253,0.38324657) (254,0.38265944) (255,0.38468644) (256,0.38561416) (257,0.3872106) (258,0.38733315) (259,0.3867831) (260,0.3855841) (261,0.3826741) (262,0.38050324) (263,0.38242808) (264,0.38018474) (265,0.38229623) (266,0.38502377) (267,0.3879355) (268,0.38402548) (269,0.38913792) (270,0.3881665) (271,0.38940087) (272,0.37879777) (273,0.3862985) (274,0.38651884) (275,0.38126445) (276,0.38432688) (277,0.3829026) (278,0.38188508) (279,0.38207135) (280,0.3818809) (281,0.3777342) (282,0.3809081) (283,0.3823533) (284,0.38311797) (285,0.3859262) (286,0.386762) (287,0.38495472) (288,0.3838988) (289,0.3830704) (290,0.3769766) (291,0.3789981) (292,0.38160235) (293,0.37996042) (294,0.3785645) (295,0.38551846) (296,0.38396138) (297,0.38559684) (298,0.38370547) (299,0.38385427) (300,0.38146156) (301,0.38648972) (302,0.382234) (303,0.38169634) (304,0.38216418) (305,0.3831448) (306,0.38258713) (307,0.38042104) (308,0.3773727) (309,0.3801971) (310,0.38607326) (311,0.38645053) (312,0.38206106) (313,0.38611758) (314,0.38580537) (315,0.38263413) (316,0.38301256) (317,0.37303692) (318,0.37581316) (319,0.37908772) (320,0.3852774) (321,0.3860175) (322,0.3857171) (323,0.3819612) (324,0.3894079) (325,0.3850453) (326,0.38366458) (327,0.3863649) (328,0.3865392) (329,0.38076293) (330,0.38666666) (331,0.3811992) (332,0.383211) (333,0.3826893) (334,0.38598382) (335,0.37670854) (336,0.38398516) (337,0.3856172) (338,0.38301256) (339,0.38428956) (340,0.38359362) (341,0.3863337) (342,0.3859709) (343,0.38700494) (344,0.38661814) (345,0.3827734) (346,0.38528654) (347,0.37667504) (348,0.37888604) (349,0.38007078) (350,0.38177016) (351,0.38344976) (352,0.38521367) (353,0.38123554) (354,0.38534647) (355,0.3835763) (356,0.3771701) (357,0.3832749) (358,0.38631335) (359,0.38252455) (360,0.3836326) (361,0.3814235) (362,0.38742143) (363,0.3857835) (364,0.3840936) (365,0.37944502) (366,0.3885759) (367,0.3876448) (368,0.3878558) (369,0.38101238) (370,0.38189384) (371,0.37820548) (372,0.3845546) (373,0.38444197) (374,0.3833891) (375,0.381594) (376,0.3810179) (377,0.38234076) (378,0.38357687) (379,0.37954926) (380,0.37478578) (381,0.37576637) (382,0.37889668) (383,0.3847146) (384,0.3824085) (385,0.38474086) (386,0.3811366) (387,0.3816349) (388,0.3827344) (389,0.37567884) (390,0.3816752) (391,0.38373154) (392,0.3855957) (393,0.3809631) (394,0.38200417) (395,0.38292104) (396,0.3831773) (397,0.3797831) (398,0.38006544) (399,0.37771234) (400,0.38111112) (401,0.3707559) (402,0.3785451) (403,0.37862062) (404,0.3804745) (405,0.37865373) (406,0.37959835) (407,0.38102475) (408,0.38497812) (409,0.38126752) (410,0.38229358) (411,0.3812325) (412,0.38523746) (413,0.38720223) (414,0.38301942) (415,0.3807635) (416,0.38070244) (417,0.38477758) (418,0.38517618) (419,0.3836522) (420,0.3791859) (421,0.38366553) (422,0.38490945) (423,0.38422716) (424,0.38265944) (425,0.38084513) (426,0.3853259) (427,0.37895435) (428,0.37165144) (429,0.37963223) (430,0.38195816) (431,0.38254508) (432,0.38483372) (433,0.3828931) (434,0.3795626) (435,0.38244292) (436,0.38220376) (437,0.3857951) (438,0.38104814) (439,0.3865641) (440,0.38686264) (441,0.38858962) (442,0.38308313) (443,0.38059342) (444,0.38583276) (445,0.38216972) (446,0.38205898) (447,0.38725647) (448,0.38200608) (449,0.37368968) (450,0.3763006) (451,0.37168494) (452,0.3707751) (453,0.36803368) (454,0.37836662) (455,0.37708372) (456,0.37846538) (457,0.38122526) (458,0.3732232) (459,0.38051483) (460,0.37526503) (461,0.3819376) (462,0.38126293) (463,0.38029033) (464,0.38678557) (465,0.38575915) (466,0.37975532) (467,0.38132724) (468,0.38041723) (469,0.3816052) (470,0.38206905) (471,0.38133866) (472,0.3844572) (473,0.38447127) (474,0.38061568) (475,0.3800546) (476,0.3828967) (477,0.38141286) (478,0.3811231) (479,0.38117734) (480,0.3827228) (481,0.38652492) (482,0.38579682) (483,0.38026485) (484,0.37871784) (485,0.37918302) (486,0.38169578) (487,0.38576293) (488,0.38362613) (489,0.38018703) (490,0.3766878) (491,0.38079718) (492,0.38283694) (493,0.38269824) (494,0.3837226) (495,0.38154453) (496,0.3784591) (497,0.379387) (498,0.37420985) (499,0.37441516) (500,0.37719578) (501,0.38181087) (502,0.38203558) (503,0.38582155) (504,0.37758827) (505,0.3811191) (506,0.38273612) (507,0.38451198) (508,0.38301504) (509,0.38316324)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37024733) (1,0.4086484) (2,0.404301) (3,0.39855155) (4,0.39493114) (5,0.39309514) (6,0.38540068) (7,0.383644) (8,0.3899496) (9,0.38848364) (10,0.38398078) (11,0.388449) (12,0.38328025) (13,0.38341305) (14,0.3878204) (15,0.383316) (16,0.3803965) (17,0.37920547) (18,0.38580707) (19,0.3778636) (20,0.3806602) (21,0.38204756) (22,0.38524124) (23,0.38798764) (24,0.38399276) (25,0.38632572) (26,0.3818027) (27,0.37771517) (28,0.38039783) (29,0.37704358) (30,0.3771035) (31,0.37416133) (32,0.38037804) (33,0.37542066) (34,0.3798164) (35,0.37458676) (36,0.37216684) (37,0.37460065) (38,0.37077948) (39,0.36673972) (40,0.36809856) (41,0.36767617) (42,0.37060484) (43,0.37162614) (44,0.38295072) (45,0.38747603) (46,0.3838183) (47,0.37633163) (48,0.3863341) (49,0.3865017) (50,0.37970302) (51,0.37644538) (52,0.38339517) (53,0.38121215) (54,0.38128635) (55,0.38154852) (56,0.38290507) (57,0.380465) (58,0.37957972) (59,0.37712026) (60,0.3850974) (61,0.38904452) (62,0.3867028) (63,0.3765704) (64,0.38228747) (65,0.38557878) (66,0.38377988) (67,0.38623115) (68,0.38603652) (69,0.37930918) (70,0.37743437) (71,0.37879947) (72,0.38317522) (73,0.38413793) (74,0.38262367) (75,0.37628654) (76,0.37003273) (77,0.37054774) (78,0.377191) (79,0.37755764) (80,0.385414) (81,0.38599563) (82,0.37842238) (83,0.3811872) (84,0.38425875) (85,0.38623098) (86,0.38237917) (87,0.38242143) (88,0.38319957) (89,0.37678236) (90,0.38263565) (91,0.37982476) (92,0.38039213) (93,0.3793617) (94,0.3892576) (95,0.38508543) (96,0.38663527) (97,0.3851754) (98,0.38545758) (99,0.3793575) (100,0.3815936) (101,0.37756792) (102,0.37670434) (103,0.3807951) (104,0.38034493) (105,0.3747361) (106,0.37903443) (107,0.38296232) (108,0.38186568) (109,0.38721043) (110,0.38405746) (111,0.38230747) (112,0.37779737) (113,0.37717047) (114,0.3810548) (115,0.38486034) (116,0.38176847) (117,0.3848065) (118,0.38029605) (119,0.37969902) (120,0.37978786) (121,0.38192505) (122,0.38408238) (123,0.38102645) (124,0.381387) (125,0.37884304) (126,0.3794237) (127,0.3847106) (128,0.3881425) (129,0.38696688) (130,0.3776035) (131,0.38037843) (132,0.3793811) (133,0.38590696) (134,0.3867011) (135,0.38290334) (136,0.3889804) (137,0.38445795) (138,0.37826884) (139,0.37874582) (140,0.3818514) (141,0.38773972) (142,0.38494065) (143,0.3838006) (144,0.38260463) (145,0.3799102) (146,0.38315582) (147,0.38508943) (148,0.3853908) (149,0.38643777) (150,0.38449392) (151,0.38105652) (152,0.38307706) (153,0.37974542) (154,0.38056374) (155,0.3809766) (156,0.37746593) (157,0.37967446) (158,0.38271803) (159,0.38059512) (160,0.3831899) (161,0.38361928) (162,0.38428292) (163,0.38287634) (164,0.38358808) (165,0.38596156) (166,0.38726237) (167,0.38245282) (168,0.38533258) (169,0.38529032) (170,0.38287234) (171,0.38111624) (172,0.38097984) (173,0.38209552) (174,0.38113794) (175,0.3800742) (176,0.38301504) (177,0.3803552) (178,0.3837555) (179,0.38217542) (180,0.38648707) (181,0.3839515) (182,0.38177797) (183,0.3818788) (184,0.3804513) (185,0.37868208) (186,0.38153005) (187,0.38169196) (188,0.38027245) (189,0.38073877) (190,0.37271973) (191,0.38251692) (192,0.382641) (193,0.38831508) (194,0.38381943) (195,0.38043493) (196,0.37112805) (197,0.38207287) (198,0.38312063) (199,0.38319254) (200,0.37954643) (201,0.37769672) (202,0.37956068) (203,0.38378918) (204,0.38388926) (205,0.38431013) (206,0.3885116) (207,0.38291192) (208,0.38809723) (209,0.379906) (210,0.38294235) (211,0.38304776) (212,0.38044274) (213,0.38252) (214,0.38266304) (215,0.3767479) (216,0.3826461) (217,0.38111472) (218,0.38186395) (219,0.3841526) (220,0.38475895) (221,0.3837348) (222,0.38256812) (223,0.38495624) (224,0.38381448) (225,0.38529223) (226,0.38651332) (227,0.3865936) (228,0.38301808) (229,0.3849663) (230,0.38288185) (231,0.3874473) (232,0.38577187) (233,0.3784161) (234,0.3868771) (235,0.388734) (236,0.38594255) (237,0.38471425) (238,0.38460997) (239,0.3829983) (240,0.38154584) (241,0.3815392) (242,0.38160065) (243,0.38256773) (244,0.38121006) (245,0.3841016) (246,0.38560045) (247,0.3853556) (248,0.39017695) (249,0.38513356) (250,0.3853809) (251,0.3826191) (252,0.3791233) (253,0.38359645) (254,0.38480747) (255,0.38214782) (256,0.38524505) (257,0.38269216) (258,0.3826423) (259,0.38126427) (260,0.3852871) (261,0.38741305) (262,0.38486797) (263,0.38658446) (264,0.38763586) (265,0.3883246) (266,0.38078463) (267,0.38000077) (268,0.38395035) (269,0.38187766) (270,0.38781735) (271,0.38476238) (272,0.38495985) (273,0.38833904) (274,0.3861581) (275,0.38214135) (276,0.3836893) (277,0.38156125) (278,0.38280404) (279,0.38082764) (280,0.38301882) (281,0.38551638) (282,0.38301542) (283,0.3847814) (284,0.38228577) (285,0.3807462) (286,0.38364345) (287,0.3862131) (288,0.3907207) (289,0.38906527) (290,0.38692674) (291,0.3839104) (292,0.38537386) (293,0.38594845) (294,0.38561398) (295,0.3842519) (296,0.3834176) (297,0.38094482) (298,0.38719693) (299,0.38409778) (300,0.3772869) (301,0.37965867) (302,0.38585997) (303,0.38286683) (304,0.38240317) (305,0.3851488) (306,0.3861524) (307,0.3792498) (308,0.3822791) (309,0.38496995) (310,0.38341478) (311,0.37953082) (312,0.3811307) (313,0.3833674) (314,0.38399276) (315,0.38220397) (316,0.38421708) (317,0.37931868) (318,0.3822945) (319,0.3827871) (320,0.3785025) (321,0.38392445) (322,0.37939364) (323,0.38215107) (324,0.38616344) (325,0.38527912) (326,0.37826845) (327,0.38493663) (328,0.38322452) (329,0.37753654) (330,0.38142103) (331,0.3873109) (332,0.3845706) (333,0.38300648) (334,0.3834804) (335,0.38422832) (336,0.37601846) (337,0.37696004) (338,0.38384017) (339,0.38589478) (340,0.3808575) (341,0.383129) (342,0.38367257) (343,0.38757172) (344,0.38784227) (345,0.38773364) (346,0.38288355) (347,0.37991154) (348,0.38222528) (349,0.38257533) (350,0.38313147) (351,0.38115543) (352,0.38044482) (353,0.378211) (354,0.38374677) (355,0.3768476) (356,0.3821821) (357,0.3793887) (358,0.37472317) (359,0.38201198) (360,0.38359094) (361,0.38349715) (362,0.38417104) (363,0.37697414) (364,0.38424012) (365,0.38680404) (366,0.3857382) (367,0.37954643) (368,0.38001904) (369,0.38347012) (370,0.38836226) (371,0.38232818) (372,0.3782654) (373,0.37701312) (374,0.3770297) (375,0.3737757) (376,0.3765839) (377,0.38187918) (378,0.38724107) (379,0.37831622) (380,0.38362557) (381,0.38022146) (382,0.38316706) (383,0.38462082) (384,0.3829705) (385,0.37895966) (386,0.3809665) (387,0.3778613) (388,0.38224486) (389,0.3807793) (390,0.38444692) (391,0.37503043) (392,0.38063356) (393,0.381086) (394,0.3796349) (395,0.3812384) (396,0.3801269) (397,0.37357554) (398,0.37842923) (399,0.37683848) (400,0.374875) (401,0.38086396) (402,0.37869483) (403,0.3774667) (404,0.38590106) (405,0.38365012) (406,0.38785273) (407,0.38996917) (408,0.38480783) (409,0.3874663) (410,0.38548517) (411,0.38509) (412,0.38642067) (413,0.3850192) (414,0.37856087) (415,0.38220719) (416,0.38185865) (417,0.37790012) (418,0.380582) (419,0.3771895) (420,0.3804378) (421,0.3797245) (422,0.3798535) (423,0.38222298) (424,0.3816292) (425,0.3813084) (426,0.3798828) (427,0.38181946) (428,0.386711) (429,0.38172793) (430,0.38120016) (431,0.38599545) (432,0.38567713) (433,0.38517657) (434,0.37792465) (435,0.37959322) (436,0.38114023) (437,0.3819652) (438,0.38182268) (439,0.38839078) (440,0.38485065) (441,0.38352853) (442,0.38288376) (443,0.3812831) (444,0.38581353) (445,0.38579756) (446,0.38098326) (447,0.38108104) (448,0.3841775) (449,0.37901446) (450,0.37686113) (451,0.37987918) (452,0.3812814) (453,0.38089135) (454,0.37996557) (455,0.38375038) (456,0.38663813) (457,0.38837862) (458,0.38758066) (459,0.38426977) (460,0.38089004) (461,0.3803999) (462,0.3770099) (463,0.3752091) (464,0.3754241) (465,0.38227245) (466,0.3839454) (467,0.3798434) (468,0.38340923) (469,0.3859254) (470,0.37935445) (471,0.37902606) (472,0.38456318) (473,0.37861034) (474,0.3792262) (475,0.37942123) (476,0.38047186) (477,0.38056317) (478,0.3801659) (479,0.3815217) (480,0.38553444) (481,0.38315353) (482,0.38681546) (483,0.3829374) (484,0.3779612) (485,0.37346804) (486,0.3782911) (487,0.38518855) (488,0.3829279) (489,0.3841351) (490,0.3828809) (491,0.3766798) (492,0.37629357) (493,0.380703) (494,0.37670034) (495,0.37902892) (496,0.3811094) (497,0.382426) (498,0.38047928) (499,0.38362348) (500,0.38733503) (501,0.38654396) (502,0.38520092) (503,0.38937613) (504,0.38173267) (505,0.38681906) (506,0.38016915) (507,0.37921536) (508,0.37995604) (509,0.38064992)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3691876) (1,0.4109722) (2,0.40486664) (3,0.39540887) (4,0.39514118) (5,0.39581487) (6,0.38937822) (7,0.38860065) (8,0.38890868) (9,0.39119864) (10,0.39330614) (11,0.38374144) (12,0.39317447) (13,0.38607383) (14,0.38619158) (15,0.38691837) (16,0.38469064) (17,0.38205194) (18,0.38746175) (19,0.3884475) (20,0.38682896) (21,0.37853462) (22,0.3811876) (23,0.38345397) (24,0.38868722) (25,0.3849745) (26,0.38059875) (27,0.37349564) (28,0.37650457) (29,0.380441) (30,0.3848674) (31,0.38083068) (32,0.38632762) (33,0.38812557) (34,0.3874414) (35,0.38584664) (36,0.38592276) (37,0.38108942) (38,0.37845415) (39,0.38135806) (40,0.38314307) (41,0.38173687) (42,0.3854646) (43,0.38469693) (44,0.38246784) (45,0.38477722) (46,0.38376105) (47,0.38071424) (48,0.38678786) (49,0.3852829) (50,0.3820957) (51,0.38157305) (52,0.380117) (53,0.37758714) (54,0.38224047) (55,0.3785704) (56,0.3805586) (57,0.3799766) (58,0.38123155) (59,0.38378957) (60,0.3823221) (61,0.37577492) (62,0.3800801) (63,0.38321632) (64,0.3780154) (65,0.38548383) (66,0.37633732) (67,0.37569177) (68,0.3805955) (69,0.3755276) (70,0.3734825) (71,0.3814121) (72,0.3897458) (73,0.38732952) (74,0.37890753) (75,0.3751636) (76,0.3806094) (77,0.38267922) (78,0.38349715) (79,0.38189763) (80,0.38317448) (81,0.38056183) (82,0.3838417) (83,0.3786115) (84,0.38380215) (85,0.3849844) (86,0.37852627) (87,0.3705449) (88,0.3740742) (89,0.37743303) (90,0.38650703) (91,0.38630366) (92,0.37920794) (93,0.37437537) (94,0.37631336) (95,0.37894976) (96,0.3752972) (97,0.3758461) (98,0.3831524) (99,0.38272375) (100,0.38213128) (101,0.38497698) (102,0.38320547) (103,0.38448802) (104,0.3811602) (105,0.37764972) (106,0.3844644) (107,0.3770257) (108,0.3801821) (109,0.38577113) (110,0.38430062) (111,0.38292122) (112,0.38410637) (113,0.38807973) (114,0.37931165) (115,0.379074) (116,0.38189402) (117,0.3853221) (118,0.3887869) (119,0.38376674) (120,0.38379946) (121,0.38211435) (122,0.38597983) (123,0.38241076) (124,0.37517524) (125,0.37755537) (126,0.37867028) (127,0.38153768) (128,0.3829302) (129,0.38271424) (130,0.3786579) (131,0.3773929) (132,0.3791231) (133,0.37435806) (134,0.3775154) (135,0.38412976) (136,0.38576066) (137,0.3885761) (138,0.38754147) (139,0.38161492) (140,0.3833067) (141,0.3851037) (142,0.38460883) (143,0.3815019) (144,0.37997487) (145,0.38436624) (146,0.38690525) (147,0.3793554) (148,0.37627548) (149,0.38185006) (150,0.38591173) (151,0.3891952) (152,0.38690487) (153,0.38560444) (154,0.38419122) (155,0.3871564) (156,0.38745224) (157,0.37990925) (158,0.38129434) (159,0.38258752) (160,0.3833866) (161,0.37887806) (162,0.37936568) (163,0.38463736) (164,0.38567865) (165,0.38345605) (166,0.38387367) (167,0.3829781) (168,0.38306868) (169,0.38067162) (170,0.3808377) (171,0.38080022) (172,0.38222528) (173,0.3833261) (174,0.3839281) (175,0.3781153) (176,0.38268703) (177,0.3851758) (178,0.3841562) (179,0.37893587) (180,0.37685654) (181,0.38195282) (182,0.38173363) (183,0.38555652) (184,0.38653633) (185,0.38508734) (186,0.38571405) (187,0.38562158) (188,0.3799106) (189,0.3732367) (190,0.37935254) (191,0.3766777) (192,0.3783417) (193,0.37950018) (194,0.38734227) (195,0.38291475) (196,0.38302645) (197,0.38593856) (198,0.38689288) (199,0.3867028) (200,0.38020587) (201,0.375293) (202,0.37480098) (203,0.3809555) (204,0.38528806) (205,0.38625893) (206,0.38262823) (207,0.38331354) (208,0.38041553) (209,0.38021043) (210,0.3831227) (211,0.38171118) (212,0.37872165) (213,0.38304472) (214,0.38580328) (215,0.37909266) (216,0.38257515) (217,0.38320908) (218,0.38020054) (219,0.38494712) (220,0.37906715) (221,0.37541115) (222,0.3728596) (223,0.38063356) (224,0.38765258) (225,0.38291192) (226,0.38123363) (227,0.38012442) (228,0.38052416) (229,0.38227168) (230,0.3814397) (231,0.38094673) (232,0.3764256) (233,0.3791798) (234,0.3798415) (235,0.38246593) (236,0.37982267) (237,0.38063356) (238,0.37036017) (239,0.37482476) (240,0.37090412) (241,0.3764376) (242,0.38462156) (243,0.3833499) (244,0.38230804) (245,0.38016573) (246,0.3809808) (247,0.38623935) (248,0.37537196) (249,0.37603825) (250,0.37631318) (251,0.37771803) (252,0.38220987) (253,0.38111073) (254,0.3855489) (255,0.37707725) (256,0.37682897) (257,0.3820913) (258,0.37761226) (259,0.38369122) (260,0.37657666) (261,0.37922716) (262,0.3801486) (263,0.3756914) (264,0.37572774) (265,0.38196558) (266,0.3823807) (267,0.38421062) (268,0.38196746) (269,0.3830797) (270,0.3814842) (271,0.38300285) (272,0.3788419) (273,0.38087025) (274,0.3876387) (275,0.38240963) (276,0.37841135) (277,0.38312557) (278,0.3786741) (279,0.37948668) (280,0.3843067) (281,0.38164935) (282,0.3818712) (283,0.38244122) (284,0.3873733) (285,0.38085085) (286,0.37954926) (287,0.38436303) (288,0.38044712) (289,0.37660292) (290,0.3696994) (291,0.37737232) (292,0.38315088) (293,0.380684) (294,0.3813889) (295,0.37865543) (296,0.3807968) (297,0.38533866) (298,0.38361415) (299,0.3806564) (300,0.38252398) (301,0.37790108) (302,0.3796305) (303,0.37691742) (304,0.38352093) (305,0.38724697) (306,0.38166323) (307,0.38074276) (308,0.3839473) (309,0.3817713) (310,0.38003367) (311,0.3761227) (312,0.37404358) (313,0.3791874) (314,0.37630042) (315,0.378176) (316,0.37864575) (317,0.37752226) (318,0.37713945) (319,0.3796779) (320,0.38244006) (321,0.36986148) (322,0.37575266) (323,0.3809005) (324,0.38570356) (325,0.38076466) (326,0.37487042) (327,0.38553557) (328,0.38232878) (329,0.37921384) (330,0.37869883) (331,0.38156888) (332,0.38242504) (333,0.38550818) (334,0.3846562) (335,0.37906316) (336,0.3847418) (337,0.38434342) (338,0.3814239) (339,0.3789043) (340,0.38262138) (341,0.38424316) (342,0.3850074) (343,0.38113964) (344,0.37922278) (345,0.3803069) (346,0.37904394) (347,0.37786892) (348,0.38674295) (349,0.38446385) (350,0.37830633) (351,0.3800255) (352,0.37940753) (353,0.3777947) (354,0.3833476) (355,0.37956202) (356,0.37825495) (357,0.38378483) (358,0.38130364) (359,0.3767597) (360,0.3755938) (361,0.38181603) (362,0.37631223) (363,0.38085216) (364,0.38059133) (365,0.38579834) (366,0.38599277) (367,0.38625684) (368,0.38592523) (369,0.38368723) (370,0.3783242) (371,0.37802646) (372,0.37636852) (373,0.37688926) (374,0.38131166) (375,0.38578328) (376,0.38272545) (377,0.3815059) (378,0.38921005) (379,0.38597223) (380,0.38535368) (381,0.3821058) (382,0.3775272) (383,0.38527644) (384,0.38303062) (385,0.38231242) (386,0.38129738) (387,0.3783571) (388,0.3754372) (389,0.38125172) (390,0.3832563) (391,0.38298896) (392,0.38931584) (393,0.39094236) (394,0.38847697) (395,0.3769766) (396,0.37678236) (397,0.38370207) (398,0.38471386) (399,0.37839192) (400,0.37430498) (401,0.37742123) (402,0.37730366) (403,0.37699944) (404,0.38374868) (405,0.38544196) (406,0.38750893) (407,0.38439688) (408,0.38472128) (409,0.37871993) (410,0.37949488) (411,0.3749844) (412,0.3839454) (413,0.38039023) (414,0.3822945) (415,0.38247812) (416,0.38445053) (417,0.37930632) (418,0.37777302) (419,0.38135275) (420,0.3846309) (421,0.38590544) (422,0.3877243) (423,0.38276523) (424,0.38507286) (425,0.38634324) (426,0.38160178) (427,0.37518457) (428,0.38286376) (429,0.3815841) (430,0.3780822) (431,0.38592315) (432,0.38362253) (433,0.38464993) (434,0.38209152) (435,0.3799981) (436,0.38142598) (437,0.38372964) (438,0.38854128) (439,0.38630974) (440,0.38038167) (441,0.38798022) (442,0.3849842) (443,0.38065583) (444,0.37712938) (445,0.38950324) (446,0.38568208) (447,0.3845255) (448,0.384449) (449,0.38082495) (450,0.37394938) (451,0.3799201) (452,0.38338053) (453,0.38639727) (454,0.3866098) (455,0.38696748) (456,0.3823048) (457,0.37910387) (458,0.38572794) (459,0.38200018) (460,0.38190943) (461,0.3888535) (462,0.3823908) (463,0.38057286) (464,0.3795023) (465,0.37874544) (466,0.3785645) (467,0.37645492) (468,0.3792949) (469,0.38260883) (470,0.37803692) (471,0.3773084) (472,0.38168454) (473,0.37573668) (474,0.37554508) (475,0.3756777) (476,0.37491363) (477,0.37584856) (478,0.37880346) (479,0.3854513) (480,0.3817736) (481,0.3776265) (482,0.37666953) (483,0.38248688) (484,0.37757382) (485,0.37603045) (486,0.37711206) (487,0.37187442) (488,0.3765278) (489,0.3846992) (490,0.38568226) (491,0.37879986) (492,0.38005745) (493,0.38126883) (494,0.3858052) (495,0.38583866) (496,0.38406146) (497,0.38400686) (498,0.38143682) (499,0.3813219) (500,0.3823322) (501,0.38097164) (502,0.38287213) (503,0.3792574) (504,0.38166267) (505,0.38130993) (506,0.3797985) (507,0.37948668) (508,0.38651845) (509,0.38659057)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36963528) (1,0.41299048) (2,0.40624487) (3,0.39211547) (4,0.3883107) (5,0.3875314) (6,0.3882812) (7,0.3933377) (8,0.39031848) (9,0.384176) (10,0.38398477) (11,0.38181487) (12,0.38309667) (13,0.38509685) (14,0.38363242) (15,0.39159322) (16,0.3897251) (17,0.38576007) (18,0.38090944) (19,0.38363412) (20,0.37437347) (21,0.37429643) (22,0.3821661) (23,0.38397774) (24,0.37771538) (25,0.38260636) (26,0.38176122) (27,0.38085654) (28,0.3743322) (29,0.37191173) (30,0.3808394) (31,0.37962747) (32,0.38213393) (33,0.3819005) (34,0.38219386) (35,0.38303083) (36,0.38745454) (37,0.39141363) (38,0.3895548) (39,0.384926) (40,0.38621518) (41,0.384266) (42,0.38278064) (43,0.38608924) (44,0.38058808) (45,0.3834568) (46,0.3816088) (47,0.38061738) (48,0.3824848) (49,0.38699695) (50,0.38397413) (51,0.38496158) (52,0.38582897) (53,0.38127494) (54,0.3779452) (55,0.3809766) (56,0.38193512) (57,0.38337576) (58,0.38507763) (59,0.3828029) (60,0.3857344) (61,0.382465) (62,0.38388014) (63,0.38543874) (64,0.3858457) (65,0.38461986) (66,0.38084722) (67,0.38148478) (68,0.38146594) (69,0.3776952) (70,0.38332707) (71,0.37611207) (72,0.37337652) (73,0.37276864) (74,0.380469) (75,0.38341382) (76,0.38033637) (77,0.3827405) (78,0.38029072) (79,0.38385692) (80,0.37665355) (81,0.38000646) (82,0.38154718) (83,0.37917942) (84,0.38281468) (85,0.38240165) (86,0.37958884) (87,0.3830133) (88,0.3827422) (89,0.37750512) (90,0.38082972) (91,0.38134837) (92,0.37924317) (93,0.37657514) (94,0.37484837) (95,0.38190925) (96,0.3798301) (97,0.38562518) (98,0.38295585) (99,0.38282704) (100,0.38482058) (101,0.38072583) (102,0.3820972) (103,0.3841617) (104,0.38888773) (105,0.3846052) (106,0.37891096) (107,0.3792439) (108,0.37409437) (109,0.3760584) (110,0.3818356) (111,0.3824275) (112,0.37757286) (113,0.38568816) (114,0.38341096) (115,0.38249448) (116,0.38569748) (117,0.38680518) (118,0.37880424) (119,0.3781794) (120,0.3829646) (121,0.38118264) (122,0.37842485) (123,0.3819001) (124,0.37547925) (125,0.37834552) (126,0.3802074) (127,0.3841404) (128,0.38489306) (129,0.37432954) (130,0.37762216) (131,0.38572794) (132,0.38814175) (133,0.3845921) (134,0.38657135) (135,0.3830797) (136,0.38417923) (137,0.38288718) (138,0.38812214) (139,0.3789239) (140,0.37761074) (141,0.38323972) (142,0.38081944) (143,0.38560656) (144,0.38409913) (145,0.38517237) (146,0.38595036) (147,0.38210902) (148,0.38495338) (149,0.3782717) (150,0.3794102) (151,0.3820468) (152,0.3843908) (153,0.38415524) (154,0.37783182) (155,0.37952912) (156,0.3800546) (157,0.38326198) (158,0.38536605) (159,0.3840934) (160,0.37921727) (161,0.38099754) (162,0.38090277) (163,0.38173345) (164,0.37987348) (165,0.38044864) (166,0.38169122) (167,0.37710008) (168,0.38005328) (169,0.39117807) (170,0.38846213) (171,0.3820628) (172,0.3844724) (173,0.38725153) (174,0.37951502) (175,0.37973592) (176,0.38727796) (177,0.39192143) (178,0.38997433) (179,0.38483885) (180,0.37637025) (181,0.38144198) (182,0.38551673) (183,0.38347185) (184,0.38056716) (185,0.37979016) (186,0.38517085) (187,0.3786718) (188,0.38081184) (189,0.3826781) (190,0.38185158) (191,0.38161835) (192,0.38009018) (193,0.38608828) (194,0.3866193) (195,0.38166496) (196,0.38161284) (197,0.37495625) (198,0.3760571) (199,0.3805213) (200,0.38291857) (201,0.38615638) (202,0.38168836) (203,0.38566267) (204,0.38520566) (205,0.38449466) (206,0.38289973) (207,0.38169178) (208,0.38272622) (209,0.38084152) (210,0.38006374) (211,0.38221195) (212,0.38491687) (213,0.38180918) (214,0.3813824) (215,0.38519502) (216,0.38838965) (217,0.38799924) (218,0.37842712) (219,0.38324258) (220,0.3851442) (221,0.38154927) (222,0.38283598) (223,0.37886226) (224,0.37767598) (225,0.378078) (226,0.3744941) (227,0.37304413) (228,0.38028538) (229,0.38326275) (230,0.38029432) (231,0.3784844) (232,0.38036454) (233,0.37785292) (234,0.37777093) (235,0.37511683) (236,0.37901655) (237,0.37897623) (238,0.38394558) (239,0.38028407) (240,0.37578976) (241,0.3780959) (242,0.38439974) (243,0.38059133) (244,0.3790158) (245,0.37860808) (246,0.37713033) (247,0.3836187) (248,0.38103786) (249,0.38534418) (250,0.38118398) (251,0.3775) (252,0.38102475) (253,0.3804338) (254,0.3851859) (255,0.38345662) (256,0.39026102) (257,0.3819688) (258,0.38058487) (259,0.3800647) (260,0.38491744) (261,0.3828168) (262,0.3806697) (263,0.3807053) (264,0.3809827) (265,0.37746003) (266,0.3831191) (267,0.38295206) (268,0.38488185) (269,0.37970415) (270,0.37917274) (271,0.3772327) (272,0.38747564) (273,0.38668436) (274,0.3890489) (275,0.38504967) (276,0.3854555) (277,0.38426825) (278,0.37957647) (279,0.37720624) (280,0.3779825) (281,0.37883258) (282,0.38056356) (283,0.3818048) (284,0.3880856) (285,0.38445508) (286,0.38505232) (287,0.3822538) (288,0.38124296) (289,0.3795803) (290,0.37576312) (291,0.37451276) (292,0.3746484) (293,0.3707268) (294,0.373836) (295,0.3827738) (296,0.3823636) (297,0.3805097) (298,0.38313755) (299,0.38295928) (300,0.38368437) (301,0.37831753) (302,0.37770206) (303,0.38059703) (304,0.37896252) (305,0.38445434) (306,0.3806722) (307,0.37732306) (308,0.37701637) (309,0.38170207) (310,0.3781349) (311,0.38148156) (312,0.3824882) (313,0.38436168) (314,0.3799395) (315,0.38477492) (316,0.38706678) (317,0.38161093) (318,0.37725037) (319,0.37946156) (320,0.37736663) (321,0.37351942) (322,0.38005897) (323,0.38442752) (324,0.38283086) (325,0.37793645) (326,0.37143987) (327,0.37623516) (328,0.38030365) (329,0.37848097) (330,0.37700343) (331,0.38598308) (332,0.38614327) (333,0.37951997) (334,0.3879606) (335,0.3860312) (336,0.38097012) (337,0.38309667) (338,0.38416782) (339,0.37861797) (340,0.37500533) (341,0.37468627) (342,0.3740445) (343,0.38011912) (344,0.38587654) (345,0.38436055) (346,0.37986702) (347,0.37860027) (348,0.37862462) (349,0.37768474) (350,0.38286778) (351,0.37929812) (352,0.3806311) (353,0.3860036) (354,0.38275647) (355,0.3804766) (356,0.38193095) (357,0.38074714) (358,0.37297052) (359,0.37406355) (360,0.37989175) (361,0.3788086) (362,0.38060787) (363,0.3808242) (364,0.3799703) (365,0.3850919) (366,0.38296843) (367,0.3857325) (368,0.37679833) (369,0.3769005) (370,0.37439725) (371,0.38027358) (372,0.38582134) (373,0.37744558) (374,0.37986112) (375,0.3774374) (376,0.37999448) (377,0.37592542) (378,0.37618) (379,0.38024676) (380,0.37859645) (381,0.38024315) (382,0.38340735) (383,0.38223708) (384,0.3798554) (385,0.3818206) (386,0.3906834) (387,0.38832763) (388,0.3860843) (389,0.38157457) (390,0.38293514) (391,0.3801663) (392,0.38493207) (393,0.37646937) (394,0.37911493) (395,0.38246536) (396,0.3803065) (397,0.38293666) (398,0.37977055) (399,0.38195568) (400,0.38710406) (401,0.38673782) (402,0.38112766) (403,0.37981203) (404,0.38434476) (405,0.38438585) (406,0.38456544) (407,0.38127434) (408,0.38628653) (409,0.3894224) (410,0.38200685) (411,0.38070413) (412,0.38186073) (413,0.37898955) (414,0.3771718) (415,0.3841602) (416,0.37582326) (417,0.37532705) (418,0.375473) (419,0.37713185) (420,0.3834043) (421,0.38360065) (422,0.3798727) (423,0.38060197) (424,0.37792143) (425,0.37783238) (426,0.37605214) (427,0.3857068) (428,0.38969216) (429,0.3810116) (430,0.38220263) (431,0.3883634) (432,0.382422) (433,0.3825919) (434,0.38283694) (435,0.38344064) (436,0.38726693) (437,0.38675532) (438,0.38808143) (439,0.3819707) (440,0.3809884) (441,0.3798263) (442,0.38185844) (443,0.3885078) (444,0.37911853) (445,0.38060883) (446,0.38374296) (447,0.38133028) (448,0.37430137) (449,0.3797106) (450,0.3768944) (451,0.3769924) (452,0.37959456) (453,0.37943798) (454,0.38101274) (455,0.38535902) (456,0.38512653) (457,0.38659057) (458,0.38434893) (459,0.38392237) (460,0.38679758) (461,0.3823984) (462,0.38395435) (463,0.38210312) (464,0.38344043) (465,0.37899333) (466,0.37965602) (467,0.37595472) (468,0.37365258) (469,0.37493247) (470,0.37771556) (471,0.38251314) (472,0.37999505) (473,0.37657362) (474,0.381195) (475,0.38235292) (476,0.38147184) (477,0.3794652) (478,0.37160426) (479,0.37806508) (480,0.37998098) (481,0.37839118) (482,0.38274753) (483,0.3842281) (484,0.38663357) (485,0.3857675) (486,0.37928957) (487,0.38238755) (488,0.3801505) (489,0.3814374) (490,0.37641534) (491,0.3799981) (492,0.3788965) (493,0.38286662) (494,0.37890792) (495,0.38460806) (496,0.3847692) (497,0.381074) (498,0.38033885) (499,0.3792441) (500,0.38038242) (501,0.3832616) (502,0.38651654) (503,0.38677436) (504,0.3886775) (505,0.38703597) (506,0.38808867) (507,0.39000076) (508,0.38953918) (509,0.38747394)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3692654) (1,0.40931013) (2,0.40272108) (3,0.39437842) (4,0.39157) (5,0.3851718) (6,0.38453996) (7,0.38411435) (8,0.3846581) (9,0.37958542) (10,0.38917714) (11,0.38694388) (12,0.38957915) (13,0.3892949) (14,0.3828847) (15,0.37981242) (16,0.37744462) (17,0.38670433) (18,0.37600988) (19,0.37410712) (20,0.38175723) (21,0.3905902) (22,0.38866818) (23,0.38383886) (24,0.38427892) (25,0.3860818) (26,0.38406068) (27,0.38287672) (28,0.38110465) (29,0.38530213) (30,0.38575077) (31,0.37966552) (32,0.3843649) (33,0.3818474) (34,0.3842854) (35,0.38687634) (36,0.38431603) (37,0.38221005) (38,0.38498098) (39,0.3802285) (40,0.37669197) (41,0.3774391) (42,0.38220015) (43,0.38266838) (44,0.38396156) (45,0.38649866) (46,0.38600934) (47,0.38154584) (48,0.3805352) (49,0.37987918) (50,0.38135102) (51,0.37846634) (52,0.37938374) (53,0.38056982) (54,0.37897697) (55,0.38346082) (56,0.37702626) (57,0.37898612) (58,0.38358182) (59,0.3841349) (60,0.3826893) (61,0.37638032) (62,0.37712634) (63,0.37871137) (64,0.38702855) (65,0.38138643) (66,0.38076827) (67,0.3755818) (68,0.37262577) (69,0.38443038) (70,0.38408563) (71,0.3802502) (72,0.3814298) (73,0.3811208) (74,0.37880707) (75,0.3790099) (76,0.38193265) (77,0.37987652) (78,0.3829648) (79,0.38255632) (80,0.38378483) (81,0.37858734) (82,0.37585256) (83,0.3809357) (84,0.38522813) (85,0.3864024) (86,0.3807264) (87,0.37931964) (88,0.3847224) (89,0.38866496) (90,0.38526332) (91,0.37696043) (92,0.37669483) (93,0.37720224) (94,0.38785198) (95,0.3859806) (96,0.37894997) (97,0.37863338) (98,0.384856) (99,0.37892103) (100,0.37932685) (101,0.3752167) (102,0.3786132) (103,0.3797517) (104,0.3792344) (105,0.38154644) (106,0.37799925) (107,0.37698898) (108,0.38414764) (109,0.383246) (110,0.3862894) (111,0.38533542) (112,0.3817323) (113,0.38094655) (114,0.38153177) (115,0.380379) (116,0.37892124) (117,0.3784623) (118,0.38207117) (119,0.38343856) (120,0.38484362) (121,0.38228938) (122,0.38200286) (123,0.3853693) (124,0.38323116) (125,0.37885922) (126,0.3851252) (127,0.38501826) (128,0.38080937) (129,0.3846153) (130,0.3766151) (131,0.37905213) (132,0.37925515) (133,0.3878788) (134,0.38895756) (135,0.3865076) (136,0.38425457) (137,0.38121995) (138,0.38461834) (139,0.3856973) (140,0.38578653) (141,0.38315088) (142,0.3854003) (143,0.37306544) (144,0.37718093) (145,0.38125268) (146,0.37893417) (147,0.37943703) (148,0.37629375) (149,0.3804863) (150,0.3707928) (151,0.36814994) (152,0.37907743) (153,0.38172603) (154,0.38312292) (155,0.3775727) (156,0.37900686) (157,0.37808275) (158,0.37738147) (159,0.38034874) (160,0.3792913) (161,0.38827512) (162,0.3811191) (163,0.37731925) (164,0.3808086) (165,0.38237235) (166,0.38063508) (167,0.38133448) (168,0.38148344) (169,0.38426352) (170,0.38629833) (171,0.38100323) (172,0.38382685) (173,0.38220206) (174,0.38655233) (175,0.38802835) (176,0.37609017) (177,0.38073286) (178,0.3840801) (179,0.3849283) (180,0.38844445) (181,0.38296348) (182,0.37202263) (183,0.3769945) (184,0.37798288) (185,0.37931734) (186,0.37833142) (187,0.37414917) (188,0.37604585) (189,0.3792926) (190,0.38373098) (191,0.37900475) (192,0.3749705) (193,0.38392922) (194,0.38852093) (195,0.38714877) (196,0.37877968) (197,0.3859534) (198,0.3866406) (199,0.38613242) (200,0.3857283) (201,0.38210237) (202,0.38200876) (203,0.3860021) (204,0.3815622) (205,0.38182667) (206,0.38526788) (207,0.38588548) (208,0.3846577) (209,0.38476273) (210,0.3860685) (211,0.38363203) (212,0.3762211) (213,0.38039592) (214,0.3853084) (215,0.38195738) (216,0.3769119) (217,0.37787005) (218,0.37647927) (219,0.37773725) (220,0.38035768) (221,0.38337958) (222,0.38453424) (223,0.3836619) (224,0.3801132) (225,0.37883636) (226,0.38809437) (227,0.38600475) (228,0.38641) (229,0.3827544) (230,0.38595283) (231,0.38617828) (232,0.38276523) (233,0.38229945) (234,0.38459495) (235,0.38726503) (236,0.38791913) (237,0.38530803) (238,0.38007325) (239,0.3794393) (240,0.38038376) (241,0.3797399) (242,0.37820244) (243,0.38896137) (244,0.38150057) (245,0.3825647) (246,0.38001826) (247,0.3798478) (248,0.3839574) (249,0.38494235) (250,0.3799964) (251,0.38192427) (252,0.38321745) (253,0.38571805) (254,0.3825272) (255,0.3802599) (256,0.38040316) (257,0.38283885) (258,0.3842578) (259,0.38064727) (260,0.37928292) (261,0.38456297) (262,0.37513337) (263,0.3793284) (264,0.3785034) (265,0.37942618) (266,0.37861702) (267,0.37870947) (268,0.3846052) (269,0.38194007) (270,0.38144884) (271,0.3842213) (272,0.38542807) (273,0.38378063) (274,0.38432172) (275,0.37983105) (276,0.38627625) (277,0.38225132) (278,0.38402835) (279,0.3819665) (280,0.37785387) (281,0.3772795) (282,0.3794692) (283,0.38427836) (284,0.38452512) (285,0.3803149) (286,0.3784311) (287,0.38225362) (288,0.38506582) (289,0.38431773) (290,0.38397774) (291,0.3793324) (292,0.37193912) (293,0.3780997) (294,0.3784861) (295,0.3792439) (296,0.3813634) (297,0.38195357) (298,0.38468456) (299,0.3771718) (300,0.38101903) (301,0.38216686) (302,0.38250762) (303,0.38146555) (304,0.37951276) (305,0.37784436) (306,0.38291723) (307,0.38364726) (308,0.37872222) (309,0.3800493) (310,0.3798845) (311,0.3766851) (312,0.38252664) (313,0.38848764) (314,0.3878792) (315,0.38841) (316,0.38732478) (317,0.38261017) (318,0.38682172) (319,0.39117807) (320,0.38493037) (321,0.38200286) (322,0.38279527) (323,0.37962157) (324,0.38304186) (325,0.3837814) (326,0.37838775) (327,0.3793735) (328,0.37938204) (329,0.37899944) (330,0.37961587) (331,0.38368607) (332,0.38097298) (333,0.37579548) (334,0.382793) (335,0.386242) (336,0.38251883) (337,0.38456297) (338,0.37836948) (339,0.3813889) (340,0.3808805) (341,0.38389403) (342,0.3801252) (343,0.36999258) (344,0.37222165) (345,0.37924886) (346,0.37869826) (347,0.3820898) (348,0.37744862) (349,0.37716514) (350,0.38135844) (351,0.3854064) (352,0.38090298) (353,0.37596214) (354,0.37518114) (355,0.38432857) (356,0.3824026) (357,0.3839646) (358,0.38693455) (359,0.38048744) (360,0.381535) (361,0.38485044) (362,0.37944558) (363,0.37974238) (364,0.38487577) (365,0.38120642) (366,0.37906393) (367,0.38207117) (368,0.3822635) (369,0.3837827) (370,0.3824568) (371,0.38002586) (372,0.3846052) (373,0.38104203) (374,0.38071233) (375,0.37592256) (376,0.37443703) (377,0.37690982) (378,0.371891) (379,0.37901485) (380,0.37996784) (381,0.37706715) (382,0.37697926) (383,0.38437822) (384,0.38849676) (385,0.38568607) (386,0.38040334) (387,0.38062805) (388,0.38216782) (389,0.38090676) (390,0.37986776) (391,0.37742275) (392,0.37722355) (393,0.3820468) (394,0.38155973) (395,0.36987254) (396,0.38090697) (397,0.3845995) (398,0.38391438) (399,0.38107818) (400,0.37571633) (401,0.37312767) (402,0.3792989) (403,0.38066572) (404,0.37818703) (405,0.38506773) (406,0.380188) (407,0.3855177) (408,0.3879825) (409,0.3854456) (410,0.38054356) (411,0.38276827) (412,0.38596803) (413,0.38378006) (414,0.3825) (415,0.38318664) (416,0.38136834) (417,0.38138947) (418,0.3840276) (419,0.38353825) (420,0.385117) (421,0.38430974) (422,0.38513204) (423,0.38563603) (424,0.384289) (425,0.38117427) (426,0.3850506) (427,0.38554168) (428,0.3802146) (429,0.3784766) (430,0.38594598) (431,0.3857641) (432,0.38852796) (433,0.3859686) (434,0.37895548) (435,0.37391818) (436,0.38534722) (437,0.38436776) (438,0.38649487) (439,0.38627017) (440,0.3799829) (441,0.37573478) (442,0.38023916) (443,0.38210142) (444,0.38620377) (445,0.38386548) (446,0.38275474) (447,0.38313738) (448,0.3795356) (449,0.3799258) (450,0.37402874) (451,0.37845168) (452,0.38300306) (453,0.3871505) (454,0.3851117) (455,0.3836134) (456,0.38200325) (457,0.3888048) (458,0.38525304) (459,0.3822873) (460,0.38357952) (461,0.3860078) (462,0.38481963) (463,0.38472775) (464,0.38615507) (465,0.38080138) (466,0.38322145) (467,0.37750113) (468,0.37657306) (469,0.38054225) (470,0.38538775) (471,0.3803826) (472,0.37616038) (473,0.38070548) (474,0.3839241) (475,0.38795397) (476,0.38391134) (477,0.38099733) (478,0.372957) (479,0.372355) (480,0.37896517) (481,0.3878042) (482,0.375535) (483,0.38313034) (484,0.3755858) (485,0.37411454) (486,0.3751874) (487,0.38013488) (488,0.3832793) (489,0.38253367) (490,0.37698382) (491,0.38058808) (492,0.3850917) (493,0.38531944) (494,0.38443074) (495,0.38750494) (496,0.38199657) (497,0.38331622) (498,0.38398746) (499,0.37906888) (500,0.38158372) (501,0.37859) (502,0.37223193) (503,0.36502817) (504,0.3739884) (505,0.3822441) (506,0.38104168) (507,0.3787595) (508,0.37749618) (509,0.38583067)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.370711) (1,0.41084608) (2,0.40698954) (3,0.3957348) (4,0.3922441) (5,0.38862196) (6,0.38852796) (7,0.38896936) (8,0.386215) (9,0.38634646) (10,0.38623136) (11,0.38666895) (12,0.387328) (13,0.38893303) (14,0.38565105) (15,0.38467333) (16,0.3852852) (17,0.38766325) (18,0.38115335) (19,0.38241857) (20,0.38689917) (21,0.3891739) (22,0.38897926) (23,0.38465905) (24,0.3830588) (25,0.3834041) (26,0.3846056) (27,0.3781347) (28,0.3833027) (29,0.38162747) (30,0.37899354) (31,0.38098574) (32,0.3813716) (33,0.3798495) (34,0.37950742) (35,0.37799773) (36,0.37718418) (37,0.3728965) (38,0.3763453) (39,0.3712597) (40,0.3775449) (41,0.3748537) (42,0.3784315) (43,0.37732667) (44,0.3821543) (45,0.37910044) (46,0.37522945) (47,0.38081527) (48,0.38086453) (49,0.3814553) (50,0.3817095) (51,0.37925705) (52,0.38365144) (53,0.38264441) (54,0.38539973) (55,0.3842791) (56,0.37923974) (57,0.3838265) (58,0.38731888) (59,0.3827717) (60,0.3835567) (61,0.3823339) (62,0.38092998) (63,0.38223916) (64,0.3798478) (65,0.38210464) (66,0.38709608) (67,0.38743722) (68,0.38437024) (69,0.3887226) (70,0.38638243) (71,0.38751617) (72,0.38424087) (73,0.37981734) (74,0.38167503) (75,0.38563052) (76,0.3791585) (77,0.37786776) (78,0.38222966) (79,0.38422185) (80,0.38382953) (81,0.3873573) (82,0.38709837) (83,0.38294387) (84,0.38573098) (85,0.38373572) (86,0.3874591) (87,0.3843379) (88,0.38121367) (89,0.38093454) (90,0.38295454) (91,0.38567638) (92,0.380051) (93,0.3787247) (94,0.38601255) (95,0.38231772) (96,0.37787235) (97,0.38073155) (98,0.38483924) (99,0.3866617) (100,0.3899966) (101,0.38790315) (102,0.38363317) (103,0.38443264) (104,0.38227588) (105,0.38286188) (106,0.37748516) (107,0.38583696) (108,0.38625494) (109,0.37719673) (110,0.38211492) (111,0.38399675) (112,0.38612482) (113,0.3870002) (114,0.385379) (115,0.37912917) (116,0.38566914) (117,0.38681126) (118,0.38599905) (119,0.38038433) (120,0.378582) (121,0.3809547) (122,0.37847432) (123,0.37952113) (124,0.38859057) (125,0.3851153) (126,0.3824336) (127,0.38100514) (128,0.38082725) (129,0.3775502) (130,0.38007) (131,0.38595682) (132,0.38198668) (133,0.38200438) (134,0.37983218) (135,0.38046917) (136,0.38536966) (137,0.38221082) (138,0.37913567) (139,0.38179415) (140,0.3841541) (141,0.37806696) (142,0.3808908) (143,0.3797028) (144,0.3841347) (145,0.3780584) (146,0.38326675) (147,0.38163814) (148,0.38260254) (149,0.38111338) (150,0.38384208) (151,0.38294977) (152,0.38681945) (153,0.38434532) (154,0.38306677) (155,0.38048497) (156,0.38336948) (157,0.38256335) (158,0.37862918) (159,0.38165754) (160,0.38120872) (161,0.38143244) (162,0.3840801) (163,0.38137633) (164,0.38292485) (165,0.38398802) (166,0.38628423) (167,0.37927264) (168,0.37832838) (169,0.37758848) (170,0.3769625) (171,0.38101485) (172,0.37909266) (173,0.3753105) (174,0.37598783) (175,0.3772091) (176,0.38078785) (177,0.36947966) (178,0.3844003) (179,0.38678083) (180,0.38013718) (181,0.37777492) (182,0.38194883) (183,0.38403347) (184,0.38190162) (185,0.38124314) (186,0.37970206) (187,0.38089213) (188,0.3837247) (189,0.38134798) (190,0.37833124) (191,0.38225532) (192,0.3820137) (193,0.37968114) (194,0.38102072) (195,0.38283315) (196,0.3796427) (197,0.37823343) (198,0.37779337) (199,0.38300285) (200,0.38031164) (201,0.3830624) (202,0.37800685) (203,0.38494274) (204,0.38600248) (205,0.3819317) (206,0.37740183) (207,0.3786718) (208,0.3809926) (209,0.3796193) (210,0.36960483) (211,0.37248287) (212,0.38045147) (213,0.38711604) (214,0.3854648) (215,0.3823103) (216,0.37947336) (217,0.3728653) (218,0.37313336) (219,0.38531527) (220,0.3829709) (221,0.3830622) (222,0.3848866) (223,0.3863147) (224,0.38486987) (225,0.38609305) (226,0.38747698) (227,0.38446385) (228,0.38507745) (229,0.38415316) (230,0.38268587) (231,0.38090545) (232,0.38458028) (233,0.38251692) (234,0.37674582) (235,0.3734201) (236,0.37151864) (237,0.37933257) (238,0.3806893) (239,0.3818185) (240,0.38338205) (241,0.38373974) (242,0.38326654) (243,0.37976977) (244,0.38145223) (245,0.38055497) (246,0.37743437) (247,0.37739497) (248,0.37549773) (249,0.3804452) (250,0.38318208) (251,0.38867542) (252,0.3871387) (253,0.38818437) (254,0.37686452) (255,0.37720242) (256,0.3832776) (257,0.3864918) (258,0.38309914) (259,0.38513032) (260,0.37783104) (261,0.37110102) (262,0.3725609) (263,0.37769902) (264,0.38157725) (265,0.38005537) (266,0.3781189) (267,0.37455156) (268,0.37606052) (269,0.38032097) (270,0.3814591) (271,0.37696555) (272,0.37595797) (273,0.38173193) (274,0.37992504) (275,0.37918663) (276,0.3806798) (277,0.38023517) (278,0.38123137) (279,0.38530365) (280,0.38497126) (281,0.3807224) (282,0.38128558) (283,0.3825919) (284,0.37643284) (285,0.37894633) (286,0.3782342) (287,0.3701174) (288,0.37598363) (289,0.38040677) (290,0.3763303) (291,0.37858278) (292,0.3796933) (293,0.37934113) (294,0.38183713) (295,0.37921727) (296,0.37755364) (297,0.37866896) (298,0.37513414) (299,0.3765649) (300,0.38367638) (301,0.37967828) (302,0.37886322) (303,0.38363585) (304,0.39176732) (305,0.38808182) (306,0.38555688) (307,0.38405555) (308,0.38306144) (309,0.38620833) (310,0.38717428) (311,0.38158295) (312,0.3850565) (313,0.38180557) (314,0.37925646) (315,0.38071367) (316,0.37654927) (317,0.37731278) (318,0.37985235) (319,0.37989327) (320,0.3793558) (321,0.38012615) (322,0.3837243) (323,0.38011834) (324,0.38450837) (325,0.3870588) (326,0.3841895) (327,0.38194615) (328,0.38618663) (329,0.38458163) (330,0.38356337) (331,0.38062862) (332,0.37934095) (333,0.3822247) (334,0.38177872) (335,0.3781722) (336,0.3718299) (337,0.3710154) (338,0.37718722) (339,0.37610692) (340,0.37560007) (341,0.38536283) (342,0.38749182) (343,0.38549963) (344,0.38210407) (345,0.38322946) (346,0.38215107) (347,0.38384286) (348,0.379594) (349,0.38050646) (350,0.37877703) (351,0.3765527) (352,0.38169083) (353,0.37828463) (354,0.38405764) (355,0.3799825) (356,0.38057706) (357,0.3871931) (358,0.38895226) (359,0.38156584) (360,0.37927702) (361,0.38003102) (362,0.38388717) (363,0.3855685) (364,0.37993875) (365,0.38188148) (366,0.37906012) (367,0.37624162) (368,0.38005954) (369,0.37846747) (370,0.37823555) (371,0.37277627) (372,0.3757462) (373,0.3751054) (374,0.3776623) (375,0.37684646) (376,0.3842114) (377,0.38298383) (378,0.3779536) (379,0.38508847) (380,0.38633808) (381,0.3825611) (382,0.3765643) (383,0.38115525) (384,0.38339612) (385,0.38614345) (386,0.38485864) (387,0.38143682) (388,0.37721387) (389,0.38263565) (390,0.38081965) (391,0.38136625) (392,0.37614498) (393,0.3769155) (394,0.37406242) (395,0.37841192) (396,0.37448174) (397,0.3737171) (398,0.3752068) (399,0.37579584) (400,0.3812597) (401,0.3805982) (402,0.3752637) (403,0.37537917) (404,0.38112766) (405,0.38078102) (406,0.38020757) (407,0.3806543) (408,0.38115543) (409,0.38077682) (410,0.3805879) (411,0.37272412) (412,0.37539917) (413,0.36872128) (414,0.37418568) (415,0.37204605) (416,0.3742144) (417,0.3772127) (418,0.37706316) (419,0.374715) (420,0.38282934) (421,0.38187233) (422,0.3807445) (423,0.3782521) (424,0.3703459) (425,0.37715828) (426,0.3820862) (427,0.38119787) (428,0.3815683) (429,0.3812677) (430,0.37280288) (431,0.37707305) (432,0.3761303) (433,0.37761205) (434,0.3754941) (435,0.37776902) (436,0.37768856) (437,0.38023174) (438,0.3809606) (439,0.3830957) (440,0.37402302) (441,0.37030232) (442,0.37646824) (443,0.3741564) (444,0.3704901) (445,0.37908885) (446,0.379621) (447,0.37591496) (448,0.3745761) (449,0.37772965) (450,0.38026768) (451,0.37890163) (452,0.37350458) (453,0.37378255) (454,0.37671062) (455,0.37962273) (456,0.3823746) (457,0.37941304) (458,0.38043684) (459,0.38524887) (460,0.38103178) (461,0.38307744) (462,0.37813756) (463,0.3751425) (464,0.3871781) (465,0.37970662) (466,0.38429663) (467,0.37943435) (468,0.37873325) (469,0.37721574) (470,0.3705137) (471,0.37512234) (472,0.38114232) (473,0.37842125) (474,0.3742361) (475,0.378437) (476,0.37794596) (477,0.3699804) (478,0.37143722) (479,0.37301314) (480,0.38360256) (481,0.3843105) (482,0.38389233) (483,0.38031927) (484,0.37629852) (485,0.38049525) (486,0.38314554) (487,0.38365772) (488,0.38158333) (489,0.38368663) (490,0.38080004) (491,0.3795139) (492,0.3801189) (493,0.3809452) (494,0.37520987) (495,0.3754039) (496,0.37332687) (497,0.3814652) (498,0.38101733) (499,0.38077664) (500,0.37918016) (501,0.3826834) (502,0.38146272) (503,0.3829924) (504,0.38283446) (505,0.3817873) (506,0.3806461) (507,0.38261548) (508,0.3805369) (509,0.38046423)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37006888) (1,0.40896022) (2,0.40401542) (3,0.39533696) (4,0.39051673) (5,0.38897508) (6,0.38999295) (7,0.390863) (8,0.39189574) (9,0.38799277) (10,0.39043114) (11,0.382535) (12,0.3813396) (13,0.37969616) (14,0.3788183) (15,0.38237843) (16,0.38450265) (17,0.38364518) (18,0.3834785) (19,0.38398555) (20,0.38381734) (21,0.38818285) (22,0.38773593) (23,0.3836977) (24,0.3842945) (25,0.38112253) (26,0.37768435) (27,0.37878788) (28,0.37890944) (29,0.38121766) (30,0.38089973) (31,0.38527417) (32,0.38214383) (33,0.38318264) (34,0.38257155) (35,0.38528806) (36,0.38690525) (37,0.387695) (38,0.38789213) (39,0.38754585) (40,0.38839212) (41,0.38745147) (42,0.38329127) (43,0.3812831) (44,0.38290867) (45,0.38189745) (46,0.38443932) (47,0.38144407) (48,0.38593152) (49,0.3851343) (50,0.38736492) (51,0.38982856) (52,0.38361797) (53,0.37932992) (54,0.38389936) (55,0.388551) (56,0.3873008) (57,0.37807706) (58,0.38675267) (59,0.38339782) (60,0.37779033) (61,0.3767405) (62,0.3801522) (63,0.38201997) (64,0.3831041) (65,0.3848126) (66,0.3825508) (67,0.37669787) (68,0.37861416) (69,0.37931946) (70,0.3851739) (71,0.38408563) (72,0.37889612) (73,0.37673497) (74,0.3839277) (75,0.3813027) (76,0.3856524) (77,0.3842188) (78,0.3866115) (79,0.38532117) (80,0.3812397) (81,0.38741058) (82,0.3841482) (83,0.3832989) (84,0.38121253) (85,0.3802133) (86,0.3823434) (87,0.37810406) (88,0.38278043) (89,0.38041115) (90,0.3827536) (91,0.38328424) (92,0.38541648) (93,0.38355365) (94,0.38242695) (95,0.38482478) (96,0.3806402) (97,0.3848145) (98,0.38966876) (99,0.3882814) (100,0.3858187) (101,0.38059208) (102,0.3814028) (103,0.38432705) (104,0.38730726) (105,0.387742) (106,0.38447717) (107,0.38169274) (108,0.38665506) (109,0.38587233) (110,0.38227874) (111,0.38520187) (112,0.38138643) (113,0.38661987) (114,0.3820411) (115,0.38626578) (116,0.38490412) (117,0.38173115) (118,0.37999773) (119,0.37974143) (120,0.38588032) (121,0.3866347) (122,0.3823887) (123,0.38174087) (124,0.38446462) (125,0.38416782) (126,0.3855938) (127,0.38689423) (128,0.38517427) (129,0.3836522) (130,0.37961605) (131,0.3819332) (132,0.3812188) (133,0.3858436) (134,0.38155994) (135,0.38220775) (136,0.3834182) (137,0.38009608) (138,0.379625) (139,0.3781117) (140,0.3799391) (141,0.38026902) (142,0.38407058) (143,0.38557363) (144,0.3864766) (145,0.38340715) (146,0.38222545) (147,0.38000152) (148,0.3768432) (149,0.38066953) (150,0.38593093) (151,0.38047147) (152,0.37593228) (153,0.38255098) (154,0.38437995) (155,0.38500932) (156,0.37831393) (157,0.38322678) (158,0.38224563) (159,0.3848963) (160,0.3815921) (161,0.38364553) (162,0.38313907) (163,0.37590963) (164,0.3742068) (165,0.37550914) (166,0.38420472) (167,0.38257095) (168,0.38032192) (169,0.38105726) (170,0.37861758) (171,0.38043493) (172,0.3806484) (173,0.37942293) (174,0.38137537) (175,0.376953) (176,0.37668416) (177,0.37949067) (178,0.38220054) (179,0.38416687) (180,0.37855878) (181,0.37825438) (182,0.37968874) (183,0.37731886) (184,0.3890605) (185,0.38486224) (186,0.37862787) (187,0.37715507) (188,0.38385275) (189,0.37959874) (190,0.3816914) (191,0.37578785) (192,0.38176352) (193,0.38403064) (194,0.3834026) (195,0.38489306) (196,0.38537273) (197,0.38183638) (198,0.3822896) (199,0.38265657) (200,0.3803927) (201,0.381219) (202,0.38434494) (203,0.38325703) (204,0.38278386) (205,0.38128635) (206,0.38174504) (207,0.38315734) (208,0.38423574) (209,0.38216895) (210,0.37685844) (211,0.37717733) (212,0.37545738) (213,0.37768283) (214,0.3782563) (215,0.37925646) (216,0.38038337) (217,0.37628272) (218,0.37773287) (219,0.37834778) (220,0.38300246) (221,0.38361093) (222,0.3852211) (223,0.3872637) (224,0.38354167) (225,0.38304073) (226,0.3828769) (227,0.3778967) (228,0.3845295) (229,0.38384628) (230,0.37983695) (231,0.3830662) (232,0.37878233) (233,0.3807346) (234,0.38010788) (235,0.38179433) (236,0.38292846) (237,0.3779296) (238,0.38166818) (239,0.38535863) (240,0.3800453) (241,0.37818265) (242,0.3745314) (243,0.3791585) (244,0.37897566) (245,0.3814237) (246,0.38223743) (247,0.37830117) (248,0.38417125) (249,0.3763084) (250,0.3840468) (251,0.3842692) (252,0.37772033) (253,0.37730002) (254,0.38000876) (255,0.3823417) (256,0.3828851) (257,0.38093075) (258,0.38224885) (259,0.37933087) (260,0.37495413) (261,0.3822146) (262,0.38316268) (263,0.38469672) (264,0.3800316) (265,0.38277227) (266,0.38247564) (267,0.38408086) (268,0.38762614) (269,0.38428158) (270,0.38402075) (271,0.37937233) (272,0.37487748) (273,0.3741583) (274,0.37444255) (275,0.38302016) (276,0.3754842) (277,0.37621537) (278,0.37687862) (279,0.3757011) (280,0.37715828) (281,0.37967846) (282,0.379875) (283,0.38014498) (284,0.37728062) (285,0.3813887) (286,0.3748807) (287,0.3787502) (288,0.38051808) (289,0.37603956) (290,0.37995967) (291,0.37275076) (292,0.38217866) (293,0.3829201) (294,0.37968093) (295,0.37802094) (296,0.377172) (297,0.38260883) (298,0.38343036) (299,0.37553328) (300,0.38275534) (301,0.37942314) (302,0.38137975) (303,0.37744102) (304,0.383289) (305,0.37573555) (306,0.37770167) (307,0.38161376) (308,0.38229358) (309,0.3781596) (310,0.3816777) (311,0.38082838) (312,0.3827949) (313,0.38327816) (314,0.38420737) (315,0.37901616) (316,0.37719464) (317,0.38285142) (318,0.38324657) (319,0.38347355) (320,0.38152626) (321,0.38160503) (322,0.3781579) (323,0.38084665) (324,0.38178673) (325,0.3764631) (326,0.37963736) (327,0.37559494) (328,0.37838888) (329,0.38385007) (330,0.3783141) (331,0.38328958) (332,0.3801328) (333,0.3829199) (334,0.38071537) (335,0.37985483) (336,0.37783143) (337,0.3795063) (338,0.37740716) (339,0.3762523) (340,0.37987596) (341,0.3766602) (342,0.38444558) (343,0.38549143) (344,0.38713396) (345,0.38477853) (346,0.38069788) (347,0.38436034) (348,0.3818398) (349,0.37902322) (350,0.3825544) (351,0.38122374) (352,0.38277018) (353,0.38528177) (354,0.38445756) (355,0.37929013) (356,0.3800544) (357,0.3801406) (358,0.37205765) (359,0.37368247) (360,0.37851712) (361,0.38379377) (362,0.38328406) (363,0.37482306) (364,0.3768942) (365,0.37226388) (366,0.37874258) (367,0.37779033) (368,0.38488394) (369,0.38572735) (370,0.37835312) (371,0.38175818) (372,0.38688642) (373,0.38005233) (374,0.37621155) (375,0.38450265) (376,0.3833259) (377,0.37870604) (378,0.37736738) (379,0.37963623) (380,0.38156393) (381,0.3789315) (382,0.38175988) (383,0.38028082) (384,0.37962443) (385,0.37532914) (386,0.37680042) (387,0.38056716) (388,0.38137937) (389,0.38486376) (390,0.3758358) (391,0.37671176) (392,0.38258162) (393,0.38279414) (394,0.3846834) (395,0.38422376) (396,0.38486528) (397,0.3867968) (398,0.38566932) (399,0.38774696) (400,0.38965657) (401,0.38551217) (402,0.3821739) (403,0.38571727) (404,0.38728938) (405,0.37931773) (406,0.38130918) (407,0.38272184) (408,0.38780898) (409,0.3826596) (410,0.38307744) (411,0.38783884) (412,0.3887131) (413,0.38681203) (414,0.3828379) (415,0.38493684) (416,0.3852694) (417,0.37876332) (418,0.38317847) (419,0.38095585) (420,0.38423383) (421,0.383) (422,0.38251656) (423,0.38265467) (424,0.3789492) (425,0.3838885) (426,0.3835487) (427,0.38519198) (428,0.38114327) (429,0.38236094) (430,0.38202968) (431,0.38282362) (432,0.38050818) (433,0.38644254) (434,0.38356832) (435,0.38130155) (436,0.3851754) (437,0.38675722) (438,0.38135332) (439,0.3825801) (440,0.3806621) (441,0.3802091) (442,0.38112366) (443,0.38687024) (444,0.37902758) (445,0.37815145) (446,0.37372297) (447,0.3751288) (448,0.36693949) (449,0.37377092) (450,0.38292295) (451,0.37827626) (452,0.37928957) (453,0.3795953) (454,0.3797656) (455,0.38056335) (456,0.37684685) (457,0.36880746) (458,0.37504718) (459,0.38296327) (460,0.38612708) (461,0.38247582) (462,0.3807325) (463,0.38085064) (464,0.38289592) (465,0.38712862) (466,0.38462824) (467,0.38455993) (468,0.38735235) (469,0.38682288) (470,0.38706318) (471,0.381461) (472,0.37926123) (473,0.3799102) (474,0.3855626) (475,0.3881254) (476,0.38257933) (477,0.38369122) (478,0.37429756) (479,0.37374905) (480,0.38122395) (481,0.37894368) (482,0.377336) (483,0.3769414) (484,0.37774715) (485,0.38238698) (486,0.38089252) (487,0.37859476) (488,0.3785959) (489,0.38181356) (490,0.38678214) (491,0.38067257) (492,0.37958428) (493,0.3780099) (494,0.38111112) (495,0.3795567) (496,0.3782066) (497,0.37591097) (498,0.37650648) (499,0.373891) (500,0.37837937) (501,0.3839473) (502,0.3853556) (503,0.38532764) (504,0.38061643) (505,0.3813124) (506,0.38231945) (507,0.38317066) (508,0.3868242) (509,0.37639117)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37) (1,0.40979204) (2,0.40431982) (3,0.39833733) (4,0.39046422) (5,0.38835102) (6,0.38622773) (7,0.3850354) (8,0.38230747) (9,0.3857127) (10,0.38853577) (11,0.37980974) (12,0.38379413) (13,0.3839195) (14,0.38298857) (15,0.38229033) (16,0.3819585) (17,0.3828318) (18,0.38403234) (19,0.38232762) (20,0.38578823) (21,0.3832949) (22,0.37901998) (23,0.38336474) (24,0.38606963) (25,0.38528997) (26,0.3797072) (27,0.38607344) (28,0.3835411) (29,0.3904121) (30,0.38711512) (31,0.38414004) (32,0.38384265) (33,0.384504) (34,0.37930137) (35,0.375984) (36,0.380289) (37,0.38363203) (38,0.38156736) (39,0.38184246) (40,0.3806425) (41,0.37660578) (42,0.37727645) (43,0.37777093) (44,0.38008657) (45,0.37940088) (46,0.37936777) (47,0.38143873) (48,0.38277075) (49,0.38811854) (50,0.38557136) (51,0.38651294) (52,0.3845881) (53,0.38621917) (54,0.38505346) (55,0.38358313) (56,0.37891287) (57,0.38042143) (58,0.3840877) (59,0.37836948) (60,0.38260388) (61,0.38846594) (62,0.38655975) (63,0.3842108) (64,0.3805002) (65,0.380965) (66,0.3777873) (67,0.37464955) (68,0.38026693) (69,0.38193017) (70,0.38356963) (71,0.38624677) (72,0.38619235) (73,0.3784966) (74,0.37667847) (75,0.3768843) (76,0.37929204) (77,0.380094) (78,0.3815194) (79,0.3849256) (80,0.38874543) (81,0.390438) (82,0.3840862) (83,0.3833556) (84,0.38459286) (85,0.3821075) (86,0.38288736) (87,0.38500458) (88,0.38277683) (89,0.38941458) (90,0.38800323) (91,0.3858828) (92,0.38414192) (93,0.38258123) (94,0.38702187) (95,0.38511264) (96,0.37541077) (97,0.37995604) (98,0.37722546) (99,0.37992713) (100,0.38504985) (101,0.37902948) (102,0.3800687) (103,0.37855366) (104,0.38423496) (105,0.38051218) (106,0.38692257) (107,0.38412768) (108,0.38053024) (109,0.3792886) (110,0.38101026) (111,0.38599125) (112,0.38525647) (113,0.3793516) (114,0.3823356) (115,0.38311625) (116,0.3850647) (117,0.38392866) (118,0.3785255) (119,0.3821197) (120,0.38107058) (121,0.37399867) (122,0.37871176) (123,0.3832424) (124,0.38645986) (125,0.38453177) (126,0.38420832) (127,0.38374677) (128,0.38083524) (129,0.3850936) (130,0.39014193) (131,0.38461015) (132,0.38547468) (133,0.38239613) (134,0.38098305) (135,0.38427073) (136,0.38774657) (137,0.3844625) (138,0.38184932) (139,0.38446215) (140,0.38494787) (141,0.3808088) (142,0.37595832) (143,0.37784323) (144,0.38203406) (145,0.3829513) (146,0.37517238) (147,0.38310045) (148,0.38699657) (149,0.38469407) (150,0.3799359) (151,0.38169426) (152,0.38746747) (153,0.38735464) (154,0.37630576) (155,0.37469196) (156,0.38258123) (157,0.38063508) (158,0.37850553) (159,0.383254) (160,0.376195) (161,0.3779315) (162,0.38030347) (163,0.3821798) (164,0.38342866) (165,0.37977606) (166,0.38429546) (167,0.3875236) (168,0.38223916) (169,0.3815369) (170,0.3831176) (171,0.38123477) (172,0.38378996) (173,0.37749314) (174,0.3773984) (175,0.38446003) (176,0.38022545) (177,0.38210997) (178,0.3852319) (179,0.38569558) (180,0.38620207) (181,0.3821969) (182,0.38150057) (183,0.38090754) (184,0.38161853) (185,0.38068113) (186,0.3757074) (187,0.37522927) (188,0.37491) (189,0.38461474) (190,0.38256907) (191,0.38307288) (192,0.37680918) (193,0.37831375) (194,0.38254777) (195,0.37828255) (196,0.3804117) (197,0.38157552) (198,0.37812784) (199,0.37885216) (200,0.38532725) (201,0.38322547) (202,0.38345852) (203,0.3815879) (204,0.38350666) (205,0.38720396) (206,0.379957) (207,0.3778225) (208,0.37727493) (209,0.3775099) (210,0.38347298) (211,0.38331679) (212,0.38437575) (213,0.38415924) (214,0.3766585) (215,0.38358903) (216,0.38593397) (217,0.3844823) (218,0.38659874) (219,0.3821617) (220,0.3837108) (221,0.38542828) (222,0.37976503) (223,0.3785449) (224,0.3800607) (225,0.3799882) (226,0.38094026) (227,0.3792972) (228,0.38002264) (229,0.37919652) (230,0.38165945) (231,0.37160084) (232,0.38380554) (233,0.3841094) (234,0.38251105) (235,0.37763813) (236,0.37638736) (237,0.3805936) (238,0.38178787) (239,0.38410255) (240,0.38319236) (241,0.3795786) (242,0.37914687) (243,0.38354757) (244,0.3794918) (245,0.38356546) (246,0.38199714) (247,0.38263148) (248,0.3746191) (249,0.38512558) (250,0.38410807) (251,0.38467923) (252,0.38035104) (253,0.3764159) (254,0.3825738) (255,0.38034818) (256,0.38255385) (257,0.38259038) (258,0.38545585) (259,0.38595128) (260,0.3850314) (261,0.3846269) (262,0.3802856) (263,0.3818474) (264,0.38342503) (265,0.3849511) (266,0.3781311) (267,0.3742776) (268,0.3783864) (269,0.377457) (270,0.38360408) (271,0.3800232) (272,0.38587862) (273,0.3857656) (274,0.38167617) (275,0.38269958) (276,0.38578996) (277,0.3832378) (278,0.3819688) (279,0.37975684) (280,0.38262329) (281,0.3817637) (282,0.38335863) (283,0.37810522) (284,0.37982744) (285,0.38377473) (286,0.37974468) (287,0.38199696) (288,0.38219824) (289,0.37816438) (290,0.38335407) (291,0.37604052) (292,0.37462214) (293,0.38129547) (294,0.38259113) (295,0.38307077) (296,0.3836878) (297,0.38452378) (298,0.37310064) (299,0.38026655) (300,0.38201275) (301,0.3772363) (302,0.38207382) (303,0.38516647) (304,0.38489896) (305,0.38102415) (306,0.37943304) (307,0.38133714) (308,0.38193) (309,0.37977606) (310,0.3792188) (311,0.38048232) (312,0.38223648) (313,0.3816463) (314,0.37432706) (315,0.3773143) (316,0.3778069) (317,0.38320377) (318,0.38344598) (319,0.3841775) (320,0.38301522) (321,0.3793535) (322,0.38659418) (323,0.3825544) (324,0.38225818) (325,0.38449678) (326,0.38229263) (327,0.3776115) (328,0.3813731) (329,0.38198936) (330,0.38261205) (331,0.3831421) (332,0.3837793) (333,0.385207) (334,0.38290772) (335,0.37809816) (336,0.37712786) (337,0.3759551) (338,0.37923592) (339,0.38318473) (340,0.38590714) (341,0.3841836) (342,0.38168323) (343,0.38004547) (344,0.38390145) (345,0.3868535) (346,0.38734514) (347,0.38391972) (348,0.3857289) (349,0.38212347) (350,0.38751274) (351,0.38407534) (352,0.38367087) (353,0.38193265) (354,0.37713718) (355,0.38073194) (356,0.3847911) (357,0.38632688) (358,0.37862518) (359,0.37822697) (360,0.37959495) (361,0.38249126) (362,0.38441554) (363,0.3854159) (364,0.38193342) (365,0.38171938) (366,0.38563985) (367,0.38229585) (368,0.37825912) (369,0.3816855) (370,0.37922716) (371,0.3796111) (372,0.37991533) (373,0.386125) (374,0.38331088) (375,0.38887253) (376,0.3798202) (377,0.38051635) (378,0.37764347) (379,0.3765293) (380,0.37950343) (381,0.37446252) (382,0.37709093) (383,0.3811891) (384,0.375328) (385,0.38123384) (386,0.37656945) (387,0.37830973) (388,0.38051713) (389,0.38683066) (390,0.3832675) (391,0.3828575) (392,0.38596195) (393,0.3837772) (394,0.38234514) (395,0.37703806) (396,0.37770683) (397,0.3796408) (398,0.3850352) (399,0.38771498) (400,0.38853082) (401,0.3855816) (402,0.38055974) (403,0.38515964) (404,0.38662025) (405,0.38542712) (406,0.3801541) (407,0.38152853) (408,0.38700646) (409,0.3855432) (410,0.38602644) (411,0.3815902) (412,0.38217807) (413,0.38524428) (414,0.3820468) (415,0.381945) (416,0.3750525) (417,0.3758655) (418,0.37953138) (419,0.38164574) (420,0.37847108) (421,0.38302168) (422,0.38423002) (423,0.3790137) (424,0.37951958) (425,0.38227493) (426,0.37498307) (427,0.37893987) (428,0.3811406) (429,0.37768322) (430,0.3831294) (431,0.37996498) (432,0.38049486) (433,0.38388222) (434,0.38453692) (435,0.38482383) (436,0.37765467) (437,0.3770759) (438,0.37457782) (439,0.38004813) (440,0.38222528) (441,0.38637444) (442,0.38512042) (443,0.38351008) (444,0.38816515) (445,0.38246822) (446,0.37998098) (447,0.38014308) (448,0.38098517) (449,0.38485903) (450,0.3830173) (451,0.37779415) (452,0.37611243) (453,0.37600324) (454,0.3870348) (455,0.38460615) (456,0.38010615) (457,0.38467276) (458,0.38298726) (459,0.38510787) (460,0.38295567) (461,0.37875667) (462,0.3808065) (463,0.37886548) (464,0.38088223) (465,0.37766266) (466,0.3812673) (467,0.38589364) (468,0.38241038) (469,0.3780489) (470,0.38459286) (471,0.38547355) (472,0.38367543) (473,0.37980688) (474,0.38555118) (475,0.38528082) (476,0.37911245) (477,0.38260427) (478,0.38451332) (479,0.37722832) (480,0.38094386) (481,0.3837618) (482,0.38662615) (483,0.3776781) (484,0.38047737) (485,0.38389117) (486,0.3834732) (487,0.38717255) (488,0.38319844) (489,0.38351333) (490,0.3803984) (491,0.3786958) (492,0.3810607) (493,0.38160902) (494,0.38629243) (495,0.38195148) (496,0.38715926) (497,0.385496) (498,0.38585216) (499,0.3855139) (500,0.37988317) (501,0.37955308) (502,0.3772913) (503,0.37744674) (504,0.38259608) (505,0.38628596) (506,0.3802127) (507,0.3846798) (508,0.38036606) (509,0.3798457)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3701499) (1,0.40832326) (2,0.40516248) (3,0.39826217) (4,0.39250058) (5,0.3860428) (6,0.39022547) (7,0.38492486) (8,0.3876638) (9,0.3847386) (10,0.3879667) (11,0.38733295) (12,0.38931602) (13,0.38641894) (14,0.38889363) (15,0.38674507) (16,0.38117048) (17,0.3794941) (18,0.3860894) (19,0.38581735) (20,0.3862654) (21,0.3854555) (22,0.38160464) (23,0.3857266) (24,0.3876429) (25,0.38268608) (26,0.37842464) (27,0.3790196) (28,0.3806642) (29,0.3826777) (30,0.38293132) (31,0.38290754) (32,0.38237157) (33,0.38505462) (34,0.38479054) (35,0.37953597) (36,0.38285047) (37,0.38660085) (38,0.37644616) (39,0.38104698) (40,0.38745338) (41,0.38505957) (42,0.38537157) (43,0.38499942) (44,0.3823202) (45,0.37969387) (46,0.37950534) (47,0.3807026) (48,0.3844844) (49,0.3804762) (50,0.37368873) (51,0.381227) (52,0.38113546) (53,0.38154015) (54,0.38138813) (55,0.38419044) (56,0.38595682) (57,0.38220015) (58,0.38281468) (59,0.37424353) (60,0.3739456) (61,0.38009265) (62,0.38343057) (63,0.37939802) (64,0.38139555) (65,0.38277492) (66,0.37702778) (67,0.3836054) (68,0.3844711) (69,0.37869653) (70,0.37916744) (71,0.38054338) (72,0.3820702) (73,0.38479146) (74,0.38291344) (75,0.37862024) (76,0.37776902) (77,0.38416648) (78,0.38799372) (79,0.38193646) (80,0.3824939) (81,0.38612765) (82,0.38196063) (83,0.37791097) (84,0.3770565) (85,0.37978595) (86,0.38623935) (87,0.38920093) (88,0.3859709) (89,0.3776636) (90,0.38051787) (91,0.38429758) (92,0.37985635) (93,0.37938526) (94,0.3812618) (95,0.38023213) (96,0.38536778) (97,0.38847432) (98,0.3832776) (99,0.37993285) (100,0.38153747) (101,0.38383675) (102,0.38417864) (103,0.3820215) (104,0.37821385) (105,0.3804608) (106,0.38606584) (107,0.38463318) (108,0.3801971) (109,0.38497716) (110,0.38147166) (111,0.3804256) (112,0.37831736) (113,0.37491876) (114,0.3806832) (115,0.3791539) (116,0.38100037) (117,0.38275135) (118,0.3825687) (119,0.3820181) (120,0.38494843) (121,0.38317388) (122,0.37844902) (123,0.38192353) (124,0.38152817) (125,0.38174447) (126,0.3779435) (127,0.37260368) (128,0.37960732) (129,0.38112023) (130,0.38203064) (131,0.37636757) (132,0.38106963) (133,0.37930307) (134,0.3797188) (135,0.38471937) (136,0.38434133) (137,0.38657326) (138,0.38624048) (139,0.38651007) (140,0.3856077) (141,0.3824437) (142,0.38455385) (143,0.38269845) (144,0.38146347) (145,0.382922) (146,0.38657153) (147,0.38303578) (148,0.37853596) (149,0.3774431) (150,0.38295186) (151,0.38468874) (152,0.38631526) (153,0.38140336) (154,0.3804907) (155,0.38168132) (156,0.38346612) (157,0.3864123) (158,0.38515335) (159,0.38046175) (160,0.3792266) (161,0.37679738) (162,0.3809808) (163,0.38535577) (164,0.3841039) (165,0.3807717) (166,0.37836683) (167,0.38023955) (168,0.3820727) (169,0.3864901) (170,0.38672185) (171,0.38674754) (172,0.37834036) (173,0.3822732) (174,0.38696215) (175,0.38568532) (176,0.38581908) (177,0.38355404) (178,0.38192388) (179,0.38426465) (180,0.38319367) (181,0.3832928) (182,0.38012138) (183,0.38204375) (184,0.3781619) (185,0.38555157) (186,0.3823634) (187,0.3826853) (188,0.38192618) (189,0.3804102) (190,0.3808029) (191,0.38609514) (192,0.38598096) (193,0.38735047) (194,0.38156372) (195,0.38158885) (196,0.37425515) (197,0.38187844) (198,0.38383448) (199,0.37814346) (200,0.3781912) (201,0.38299143) (202,0.3818124) (203,0.37994084) (204,0.37503424) (205,0.37328196) (206,0.3751111) (207,0.3815858) (208,0.38485083) (209,0.38691324) (210,0.3851448) (211,0.38286588) (212,0.38868132) (213,0.38181886) (214,0.38645795) (215,0.38617313) (216,0.3800101) (217,0.3780588) (218,0.38361815) (219,0.3808851) (220,0.38054508) (221,0.37377778) (222,0.3818984) (223,0.38354528) (224,0.37886548) (225,0.37974715) (226,0.38605118) (227,0.3844861) (228,0.37776142) (229,0.379613) (230,0.37488317) (231,0.38382307) (232,0.3837325) (233,0.38023248) (234,0.38226846) (235,0.38137823) (236,0.38152435) (237,0.38389954) (238,0.38094008) (239,0.3789412) (240,0.38733885) (241,0.3807167) (242,0.38127646) (243,0.38639975) (244,0.38569275) (245,0.3776619) (246,0.37961966) (247,0.37984094) (248,0.38082477) (249,0.37825838) (250,0.38136604) (251,0.37502396) (252,0.38143855) (253,0.382211) (254,0.38087156) (255,0.37907192) (256,0.37988985) (257,0.38532895) (258,0.3820704) (259,0.38960275) (260,0.38600057) (261,0.38628367) (262,0.38714004) (263,0.38265127) (264,0.38278654) (265,0.38599715) (266,0.37788546) (267,0.3802205) (268,0.38242713) (269,0.38398308) (270,0.38081145) (271,0.3823653) (272,0.3825158) (273,0.38184455) (274,0.37985617) (275,0.38025934) (276,0.38241076) (277,0.3844825) (278,0.38242504) (279,0.3843828) (280,0.38503388) (281,0.38579452) (282,0.3878303) (283,0.38235483) (284,0.38130784) (285,0.3833204) (286,0.37745547) (287,0.3794005) (288,0.38013604) (289,0.38424507) (290,0.38064194) (291,0.38653103) (292,0.3863067) (293,0.38663718) (294,0.3819336) (295,0.3861075) (296,0.38328597) (297,0.38519064) (298,0.3832009) (299,0.3833771) (300,0.38285637) (301,0.37921023) (302,0.38722166) (303,0.38217485) (304,0.3850605) (305,0.38458866) (306,0.38275152) (307,0.38785902) (308,0.3856385) (309,0.38145605) (310,0.37922338) (311,0.38421634) (312,0.38483068) (313,0.38274106) (314,0.3828029) (315,0.37934017) (316,0.38583428) (317,0.3836366) (318,0.38809493) (319,0.3884764) (320,0.38582307) (321,0.3911775) (322,0.38736284) (323,0.38515544) (324,0.3879001) (325,0.39002624) (326,0.3874045) (327,0.38770568) (328,0.3853082) (329,0.37885863) (330,0.379594) (331,0.38225305) (332,0.38666913) (333,0.3823672) (334,0.3852089) (335,0.3836954) (336,0.38233677) (337,0.38312614) (338,0.3786155) (339,0.38127986) (340,0.37792638) (341,0.37881792) (342,0.37734228) (343,0.3784726) (344,0.3810976) (345,0.3812076) (346,0.38513604) (347,0.38471633) (348,0.383961) (349,0.3845607) (350,0.3851366) (351,0.3835784) (352,0.38422433) (353,0.3819079) (354,0.38390714) (355,0.38180766) (356,0.38191646) (357,0.37736243) (358,0.37982705) (359,0.38065812) (360,0.37758905) (361,0.37909988) (362,0.38291627) (363,0.38255727) (364,0.38395452) (365,0.37661225) (366,0.3762034) (367,0.37781373) (368,0.37757802) (369,0.37172204) (370,0.37155822) (371,0.3794688) (372,0.38260844) (373,0.3843067) (374,0.37655118) (375,0.37767142) (376,0.37594348) (377,0.3831349) (378,0.38181886) (379,0.38480595) (380,0.38468856) (381,0.38036302) (382,0.38804606) (383,0.38262194) (384,0.37935388) (385,0.38573346) (386,0.38432628) (387,0.3829237) (388,0.3842732) (389,0.37732935) (390,0.37611073) (391,0.3761425) (392,0.37620187) (393,0.38168493) (394,0.38676733) (395,0.37952626) (396,0.37978444) (397,0.37788165) (398,0.37795946) (399,0.37886453) (400,0.3796351) (401,0.3834294) (402,0.3781604) (403,0.38090602) (404,0.383344) (405,0.37976485) (406,0.37973917) (407,0.37826884) (408,0.38296878) (409,0.3752074) (410,0.3700995) (411,0.37422794) (412,0.38072717) (413,0.37635463) (414,0.3828832) (415,0.38776866) (416,0.38151693) (417,0.37859094) (418,0.3876583) (419,0.38612366) (420,0.38001788) (421,0.38000438) (422,0.38861036) (423,0.38860047) (424,0.38535485) (425,0.38207972) (426,0.37357134) (427,0.37914687) (428,0.38223383) (429,0.37833658) (430,0.3790171) (431,0.37656584) (432,0.37982097) (433,0.37969825) (434,0.3808048) (435,0.38192332) (436,0.38059095) (437,0.38190353) (438,0.380203) (439,0.38035655) (440,0.3874239) (441,0.38096482) (442,0.37897414) (443,0.37976637) (444,0.38124067) (445,0.37922013) (446,0.37704337) (447,0.37723878) (448,0.38248268) (449,0.38197145) (450,0.38408694) (451,0.38024428) (452,0.38945034) (453,0.38345852) (454,0.38138396) (455,0.37773496) (456,0.38033086) (457,0.38045472) (458,0.38108256) (459,0.38333562) (460,0.3793948) (461,0.38212404) (462,0.38623667) (463,0.3795293) (464,0.38113433) (465,0.38465866) (466,0.38312292) (467,0.38212442) (468,0.38200077) (469,0.3839551) (470,0.38170168) (471,0.38157952) (472,0.38792524) (473,0.38206202) (474,0.38400838) (475,0.37775153) (476,0.38176522) (477,0.38601142) (478,0.38271025) (479,0.38671196) (480,0.38406336) (481,0.38704205) (482,0.38740334) (483,0.38986778) (484,0.38461834) (485,0.38072774) (486,0.38369578) (487,0.3852639) (488,0.38250437) (489,0.3847837) (490,0.38002682) (491,0.3769783) (492,0.37726542) (493,0.38036472) (494,0.3823754) (495,0.3780915) (496,0.3822015) (497,0.3750938) (498,0.3794667) (499,0.38306907) (500,0.3722618) (501,0.3766349) (502,0.38279185) (503,0.386168) (504,0.38479453) (505,0.38310027) (506,0.3822462) (507,0.3867108) (508,0.38266972) (509,0.3783944)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36955383) (1,0.4075683) (2,0.4042342) (3,0.39737594) (4,0.39391115) (5,0.3884163) (6,0.3881836) (7,0.38373858) (8,0.38433105) (9,0.38716078) (10,0.3862087) (11,0.38553122) (12,0.3839513) (13,0.3796113) (14,0.37768131) (15,0.37878293) (16,0.37739953) (17,0.3847837) (18,0.38107362) (19,0.380707) (20,0.38883352) (21,0.38782305) (22,0.38756374) (23,0.38298288) (24,0.3845447) (25,0.38630536) (26,0.3861661) (27,0.38618627) (28,0.38243493) (29,0.38039878) (30,0.38998726) (31,0.38506734) (32,0.38409913) (33,0.381695) (34,0.38201883) (35,0.38007402) (36,0.38413984) (37,0.38506564) (38,0.3839357) (39,0.38396615) (40,0.38684455) (41,0.385203) (42,0.3860744) (43,0.39219254) (44,0.3859804) (45,0.38055193) (46,0.38227835) (47,0.3868552) (48,0.3872066) (49,0.38651255) (50,0.3836777) (51,0.38491628) (52,0.37896556) (53,0.37918627) (54,0.37689668) (55,0.38336453) (56,0.37833163) (57,0.37765467) (58,0.38203007) (59,0.37402245) (60,0.36843893) (61,0.37210256) (62,0.37969843) (63,0.37625855) (64,0.3848299) (65,0.38252035) (66,0.38326997) (67,0.38551065) (68,0.38257286) (69,0.38432288) (70,0.3825932) (71,0.38048667) (72,0.37722585) (73,0.37921175) (74,0.3800367) (75,0.3761815) (76,0.3835902) (77,0.3796459) (78,0.38054833) (79,0.37673193) (80,0.38379225) (81,0.37826407) (82,0.380371) (83,0.38059342) (84,0.37761396) (85,0.3813712) (86,0.38587424) (87,0.38634416) (88,0.38426104) (89,0.3877582) (90,0.38607574) (91,0.3811075) (92,0.38216934) (93,0.37878063) (94,0.3809511) (95,0.38323936) (96,0.38278082) (97,0.3843012) (98,0.3858101) (99,0.38261664) (100,0.38703597) (101,0.38886017) (102,0.38457534) (103,0.3888731) (104,0.3844711) (105,0.38180575) (106,0.3839802) (107,0.3824745) (108,0.37939727) (109,0.37747812) (110,0.3803813) (111,0.3804808) (112,0.38128063) (113,0.37578595) (114,0.37404433) (115,0.37926465) (116,0.38646767) (117,0.38454947) (118,0.38160408) (119,0.3842869) (120,0.38134342) (121,0.3819509) (122,0.38284457) (123,0.38367864) (124,0.38399962) (125,0.38778406) (126,0.38787594) (127,0.38230765) (128,0.38021708) (129,0.3851037) (130,0.384328) (131,0.37663013) (132,0.3813145) (133,0.37688088) (134,0.37741402) (135,0.37690905) (136,0.38282287) (137,0.38645908) (138,0.3834043) (139,0.38004243) (140,0.38263738) (141,0.3792344) (142,0.38081583) (143,0.38167676) (144,0.38294655) (145,0.37993607) (146,0.3846058) (147,0.3770388) (148,0.38088033) (149,0.38126597) (150,0.37885863) (151,0.37890562) (152,0.3799159) (153,0.37804872) (154,0.37877873) (155,0.37828234) (156,0.38046557) (157,0.37623194) (158,0.37960064) (159,0.37398592) (160,0.3767814) (161,0.37015277) (162,0.36938262) (163,0.37069577) (164,0.37757647) (165,0.38209322) (166,0.38316914) (167,0.38175818) (168,0.37710407) (169,0.37691382) (170,0.38103825) (171,0.3886292) (172,0.3850468) (173,0.38421708) (174,0.37995663) (175,0.38100153) (176,0.3807656) (177,0.3842932) (178,0.3816073) (179,0.3866463) (180,0.38383085) (181,0.37871194) (182,0.3767443) (183,0.37945226) (184,0.38176465) (185,0.37910387) (186,0.38290238) (187,0.3826528) (188,0.3740662) (189,0.37851447) (190,0.38133752) (191,0.38446558) (192,0.3812144) (193,0.3808286) (194,0.3828965) (195,0.38242218) (196,0.381766) (197,0.3781935) (198,0.37828216) (199,0.37923267) (200,0.3765413) (201,0.3805371) (202,0.3845063) (203,0.38850304) (204,0.3832129) (205,0.38238698) (206,0.3824102) (207,0.38171214) (208,0.38514155) (209,0.38500342) (210,0.38244236) (211,0.38368493) (212,0.38876483) (213,0.38253862) (214,0.38475227) (215,0.38005993) (216,0.3828006) (217,0.3841836) (218,0.38366684) (219,0.38195205) (220,0.38642466) (221,0.3878986) (222,0.38939497) (223,0.390527) (224,0.3900702) (225,0.37884018) (226,0.37848175) (227,0.37784132) (228,0.38284722) (229,0.38135102) (230,0.3834627) (231,0.38321403) (232,0.37558505) (233,0.37668797) (234,0.38170147) (235,0.38398173) (236,0.38586244) (237,0.38500038) (238,0.38520318) (239,0.37841687) (240,0.38189974) (241,0.38243815) (242,0.38392788) (243,0.3850548) (244,0.38496518) (245,0.38317522) (246,0.38245794) (247,0.3843012) (248,0.3838889) (249,0.37974924) (250,0.3808126) (251,0.38381296) (252,0.38163623) (253,0.38083884) (254,0.38034987) (255,0.3783048) (256,0.3862972) (257,0.38625133) (258,0.382078) (259,0.38481507) (260,0.3837207) (261,0.38100857) (262,0.37798402) (263,0.38203445) (264,0.3819062) (265,0.38145205) (266,0.3797205) (267,0.37856868) (268,0.37858295) (269,0.37661397) (270,0.38368437) (271,0.38045967) (272,0.37769446) (273,0.38343704) (274,0.3786895) (275,0.3819214) (276,0.38218796) (277,0.3800451) (278,0.38350192) (279,0.3833377) (280,0.38381317) (281,0.38208202) (282,0.38424352) (283,0.3819359) (284,0.37922603) (285,0.3857985) (286,0.37571898) (287,0.38157248) (288,0.38681737) (289,0.38369235) (290,0.37997565) (291,0.37815222) (292,0.3834823) (293,0.38570225) (294,0.3839511) (295,0.37678444) (296,0.37052587) (297,0.3811507) (298,0.3865746) (299,0.38651237) (300,0.38335636) (301,0.38678938) (302,0.39044768) (303,0.38691553) (304,0.38793874) (305,0.38649106) (306,0.38609836) (307,0.38283637) (308,0.38132095) (309,0.38066894) (310,0.37976408) (311,0.37513262) (312,0.38107648) (313,0.38290355) (314,0.38533828) (315,0.38177302) (316,0.3891621) (317,0.3875856) (318,0.38889953) (319,0.38604736) (320,0.3850291) (321,0.38793018) (322,0.3840468) (323,0.3827639) (324,0.37706622) (325,0.3833592) (326,0.384551) (327,0.38378558) (328,0.37942636) (329,0.37768418) (330,0.37907973) (331,0.37757838) (332,0.37783924) (333,0.38353178) (334,0.37675837) (335,0.38144025) (336,0.38113812) (337,0.3827129) (338,0.38641077) (339,0.38144234) (340,0.37975132) (341,0.38209873) (342,0.38751826) (343,0.38665107) (344,0.38272202) (345,0.38762823) (346,0.38988602) (347,0.38871366) (348,0.38716057) (349,0.38276237) (350,0.38069844) (351,0.3791425) (352,0.37448403) (353,0.3745843) (354,0.37857723) (355,0.38467047) (356,0.38268283) (357,0.38120016) (358,0.38299182) (359,0.38161188) (360,0.385574) (361,0.38508275) (362,0.38855442) (363,0.38462937) (364,0.3776056) (365,0.3819787) (366,0.38364536) (367,0.38338888) (368,0.38289478) (369,0.3886132) (370,0.3801288) (371,0.38582286) (372,0.38301426) (373,0.38034627) (374,0.37936586) (375,0.37963605) (376,0.38356507) (377,0.38027796) (378,0.38340697) (379,0.3772087) (380,0.38107267) (381,0.38098764) (382,0.38025552) (383,0.37399447) (384,0.38283733) (385,0.38220206) (386,0.38100627) (387,0.37980253) (388,0.37903234) (389,0.38176864) (390,0.38110313) (391,0.38222224) (392,0.37869158) (393,0.38099277) (394,0.38135427) (395,0.37938148) (396,0.380379) (397,0.3808377) (398,0.37909988) (399,0.37989002) (400,0.38106108) (401,0.37612006) (402,0.37950018) (403,0.3872344) (404,0.38470948) (405,0.37655842) (406,0.37179834) (407,0.38064268) (408,0.38390505) (409,0.37569863) (410,0.38024697) (411,0.38121727) (412,0.37771365) (413,0.38295072) (414,0.38432115) (415,0.38559) (416,0.376078) (417,0.3791052) (418,0.38219997) (419,0.3785744) (420,0.37698078) (421,0.3814688) (422,0.38305366) (423,0.3770369) (424,0.37690544) (425,0.37538776) (426,0.38096765) (427,0.38524887) (428,0.3853965) (429,0.38788852) (430,0.3833904) (431,0.38451922) (432,0.38124752) (433,0.3773396) (434,0.38573876) (435,0.386308) (436,0.3797656) (437,0.3860152) (438,0.3794625) (439,0.38016286) (440,0.3822114) (441,0.3817384) (442,0.38657686) (443,0.38302112) (444,0.3829275) (445,0.37687957) (446,0.37484664) (447,0.37654966) (448,0.38466248) (449,0.38480917) (450,0.38615754) (451,0.38157725) (452,0.3794313) (453,0.37731507) (454,0.3738025) (455,0.38076732) (456,0.38425076) (457,0.38084608) (458,0.38671234) (459,0.38422507) (460,0.3819197) (461,0.38386282) (462,0.383949) (463,0.38085198) (464,0.37529242) (465,0.38283542) (466,0.38161948) (467,0.38438717) (468,0.38231546) (469,0.38821557) (470,0.3868455) (471,0.3826446) (472,0.3813767) (473,0.3829473) (474,0.38228005) (475,0.38413355) (476,0.38461816) (477,0.38187692) (478,0.38449353) (479,0.37955612) (480,0.37769446) (481,0.3798712) (482,0.384125) (483,0.37996253) (484,0.3770154) (485,0.37867448) (486,0.38149315) (487,0.38145167) (488,0.3820647) (489,0.38180536) (490,0.38105804) (491,0.38246688) (492,0.3838423) (493,0.38107935) (494,0.38565695) (495,0.38654357) (496,0.3844644) (497,0.38411757) (498,0.38047698) (499,0.38106602) (500,0.38611776) (501,0.38008657) (502,0.38100266) (503,0.38476884) (504,0.3881425) (505,0.38588795) (506,0.38448212) (507,0.38042638) (508,0.38074982) (509,0.37773478)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36188623) (1,0.39823022) (2,0.406156) (3,0.4029142) (4,0.4007114) (5,0.39937937) (6,0.39810693) (7,0.39683294) (8,0.39843816) (9,0.39923134) (10,0.39387044) (11,0.39602664) (12,0.3966501) (13,0.396664) (14,0.3995938) (15,0.39830253) (16,0.39432535) (17,0.3932521) (18,0.38921082) (19,0.39389288) (20,0.3939083) (21,0.39366877) (22,0.39589688) (23,0.39614347) (24,0.39332688) (25,0.39476997) (26,0.3950531) (27,0.3955371) (28,0.3933771) (29,0.3961465) (30,0.39448288) (31,0.39120302) (32,0.39119026) (33,0.39103442) (34,0.39124295) (35,0.3928946) (36,0.39008278) (37,0.39127037) (38,0.39296594) (39,0.39137405) (40,0.38789135) (41,0.39053786) (42,0.39246634) (43,0.39027265) (44,0.3913299) (45,0.3928436) (46,0.39286587) (47,0.39249963) (48,0.3914806) (49,0.39736912) (50,0.39213032) (51,0.39106753) (52,0.38941857) (53,0.39487177) (54,0.39702797) (55,0.39618778) (56,0.39688337) (57,0.3983316) (58,0.3957009) (59,0.39263317) (60,0.39433333) (61,0.39286092) (62,0.39272395) (63,0.39376655) (64,0.39487195) (65,0.4002072) (66,0.39724392) (67,0.3956779) (68,0.39616305) (69,0.393824) (70,0.39143494) (71,0.39736053) (72,0.39455345) (73,0.39331982) (74,0.39375058) (75,0.39317903) (76,0.39364004) (77,0.39315546) (78,0.39278597) (79,0.39255783) (80,0.3923651) (81,0.39563015) (82,0.39413184) (83,0.39224657) (84,0.38867924) (85,0.3937131) (86,0.39473972) (87,0.39157248) (88,0.3926001) (89,0.39246422) (90,0.39318323) (91,0.394801) (92,0.3924709) (93,0.39084533) (94,0.39511245) (95,0.39545205) (96,0.3916157) (97,0.39005974) (98,0.3896014) (99,0.39056754) (100,0.39400685) (101,0.3953242) (102,0.39514154) (103,0.39496708) (104,0.39670053) (105,0.39747736) (106,0.3954199) (107,0.39151466) (108,0.39109552) (109,0.39409342) (110,0.3955664) (111,0.39364916) (112,0.39126578) (113,0.39665297) (114,0.39833885) (115,0.39711416) (116,0.3945373) (117,0.3953147) (118,0.39247298) (119,0.3953554) (120,0.3950093) (121,0.39346367) (122,0.39674315) (123,0.39765868) (124,0.39731526) (125,0.39705098) (126,0.39588374) (127,0.39895776) (128,0.39882115) (129,0.39946443) (130,0.39577645) (131,0.39160806) (132,0.39399925) (133,0.39307457) (134,0.39788526) (135,0.39721137) (136,0.3964941) (137,0.39339232) (138,0.39282516) (139,0.393223) (140,0.39457875) (141,0.39612594) (142,0.39571938) (143,0.39687157) (144,0.395363) (145,0.3935601) (146,0.39300266) (147,0.39149162) (148,0.39892542) (149,0.39320055) (150,0.39180708) (151,0.3929281) (152,0.3937281) (153,0.3940274) (154,0.39193302) (155,0.39159074) (156,0.3890841) (157,0.3945957) (158,0.39287138) (159,0.39458334) (160,0.3936861) (161,0.39512956) (162,0.394758) (163,0.39343473) (164,0.39266437) (165,0.39054793) (166,0.39286053) (167,0.39147508) (168,0.39217752) (169,0.3911853) (170,0.39351198) (171,0.39311436) (172,0.3935272) (173,0.3956153) (174,0.39271098) (175,0.397844) (176,0.3965765) (177,0.39129147) (178,0.39348897) (179,0.39245224) (180,0.39284474) (181,0.3942597) (182,0.39125457) (183,0.39110807) (184,0.39166895) (185,0.38823593) (186,0.38989118) (187,0.3943653) (188,0.39292675) (189,0.39727244) (190,0.39478138) (191,0.39130062) (192,0.39494178) (193,0.39417294) (194,0.39328977) (195,0.39162424) (196,0.3939256) (197,0.3938514) (198,0.38989478) (199,0.3917342) (200,0.39034343) (201,0.39271024) (202,0.393922) (203,0.39543304) (204,0.3935742) (205,0.39642638) (206,0.3946872) (207,0.39257553) (208,0.39723724) (209,0.39524868) (210,0.39133713) (211,0.3942146) (212,0.39285463) (213,0.39723858) (214,0.3951349) (215,0.3933693) (216,0.3941914) (217,0.38964155) (218,0.39078823) (219,0.39026865) (220,0.3892207) (221,0.39444977) (222,0.39417046) (223,0.39362156) (224,0.39286947) (225,0.3938478) (226,0.39562425) (227,0.39189613) (228,0.3947696) (229,0.3972013) (230,0.3945898) (231,0.39591858) (232,0.39278328) (233,0.3908826) (234,0.38982192) (235,0.39045662) (236,0.38924333) (237,0.39160085) (238,0.39072585) (239,0.39306337) (240,0.39622355) (241,0.39371252) (242,0.39319083) (243,0.39217353) (244,0.38987786) (245,0.3926408) (246,0.39329815) (247,0.39282915) (248,0.3917955) (249,0.3952283) (250,0.39386892) (251,0.39251274) (252,0.3953436) (253,0.39494538) (254,0.39587805) (255,0.3920603) (256,0.39337063) (257,0.39393207) (258,0.3931389) (259,0.39288548) (260,0.38959038) (261,0.3931288) (262,0.3924475) (263,0.38906887) (264,0.3904728) (265,0.38999447) (266,0.39206925) (267,0.39519674) (268,0.38997775) (269,0.39004603) (270,0.3939039) (271,0.393355) (272,0.39215943) (273,0.3935276) (274,0.39353597) (275,0.39586377) (276,0.39588717) (277,0.3968164) (278,0.39736092) (279,0.39386433) (280,0.3983501) (281,0.3946935) (282,0.39582592) (283,0.397527) (284,0.3942342) (285,0.39354566) (286,0.39273706) (287,0.398102) (288,0.39491647) (289,0.3948086) (290,0.39214402) (291,0.38831812) (292,0.39383677) (293,0.39380118) (294,0.39144045) (295,0.39343703) (296,0.39743093) (297,0.3956973) (298,0.3964947) (299,0.3929945) (300,0.3926014) (301,0.3922129) (302,0.39504945) (303,0.39411548) (304,0.3976638) (305,0.39398593) (306,0.3920335) (307,0.39242256) (308,0.39468664) (309,0.3944686) (310,0.39273745) (311,0.3936501) (312,0.39823365) (313,0.3941992) (314,0.39226198) (315,0.39297983) (316,0.39278445) (317,0.39435482) (318,0.39492542) (319,0.39314592) (320,0.39248744) (321,0.39465222) (322,0.39359722) (323,0.39473897) (324,0.39283314) (325,0.3946326) (326,0.39810503) (327,0.39442334) (328,0.39140907) (329,0.3938105) (330,0.39122355) (331,0.39165297) (332,0.3906935) (333,0.39254698) (334,0.39433676) (335,0.39630973) (336,0.39284685) (337,0.39251065) (338,0.3950546) (339,0.39358428) (340,0.394887) (341,0.39546767) (342,0.39386702) (343,0.39217028) (344,0.39101806) (345,0.38989803) (346,0.3925097) (347,0.39285463) (348,0.3946722) (349,0.39350286) (350,0.39633542) (351,0.39451066) (352,0.39239022) (353,0.39400116) (354,0.3944903) (355,0.39492846) (356,0.3954688) (357,0.39748192) (358,0.39179167) (359,0.38954604) (360,0.3904648) (361,0.39053747) (362,0.39258066) (363,0.3935036) (364,0.38929167) (365,0.39053577) (366,0.39044845) (367,0.39000627) (368,0.39498574) (369,0.39623326) (370,0.39465487) (371,0.396371) (372,0.392184) (373,0.394625) (374,0.39929795) (375,0.39621747) (376,0.39313754) (377,0.39770663) (378,0.3939749) (379,0.38922298) (380,0.38981792) (381,0.3923765) (382,0.39004984) (383,0.39273554) (384,0.39072183) (385,0.39038584) (386,0.3887129) (387,0.3918168) (388,0.39365715) (389,0.38775113) (390,0.38904738) (391,0.39125627) (392,0.39486605) (393,0.39638564) (394,0.3972951) (395,0.39452225) (396,0.39318684) (397,0.39386815) (398,0.39312765) (399,0.39158466) (400,0.3913337) (401,0.39280498) (402,0.39303768) (403,0.38801846) (404,0.39278424) (405,0.39439422) (406,0.39682174) (407,0.39586967) (408,0.39340544) (409,0.3929277) (410,0.3941231) (411,0.39705518) (412,0.3931113) (413,0.39500362) (414,0.39566627) (415,0.39809152) (416,0.39763907) (417,0.39583486) (418,0.3973381) (419,0.39722204) (420,0.3948322) (421,0.3932732) (422,0.38976675) (423,0.3901267) (424,0.39004034) (425,0.3927224) (426,0.39484343) (427,0.39138317) (428,0.39149904) (429,0.39088413) (430,0.39058086) (431,0.39627284) (432,0.3925742) (433,0.39620948) (434,0.39484304) (435,0.39738718) (436,0.39513013) (437,0.39669958) (438,0.39515126) (439,0.3952089) (440,0.39817712) (441,0.3931191) (442,0.39065886) (443,0.39152434) (444,0.39274773) (445,0.39072165) (446,0.39160255) (447,0.3932028) (448,0.39607477) (449,0.39448363) (450,0.39497888) (451,0.3952913) (452,0.39496937) (453,0.39428064) (454,0.39375076) (455,0.390617) (456,0.3942713) (457,0.39285368) (458,0.39150894) (459,0.39437652) (460,0.39381468) (461,0.39354032) (462,0.39374962) (463,0.3920626) (464,0.3902127) (465,0.39620987) (466,0.3975898) (467,0.392176) (468,0.39722773) (469,0.3955508) (470,0.3966385) (471,0.39885768) (472,0.39869633) (473,0.39658162) (474,0.39387006) (475,0.39517674) (476,0.39382154) (477,0.3908474) (478,0.39268854) (479,0.39036682) (480,0.3919083) (481,0.38939098) (482,0.3958809) (483,0.3930297) (484,0.39394787) (485,0.39457497) (486,0.39402568) (487,0.39376426) (488,0.39352322) (489,0.393668) (490,0.39493436) (491,0.39478198) (492,0.39254662) (493,0.39461264) (494,0.39466646) (495,0.39587197) (496,0.3983651) (497,0.3959142) (498,0.3954724) (499,0.39799428) (500,0.39583087) (501,0.39711016) (502,0.3966235) (503,0.3954515) (504,0.39416248) (505,0.39671347) (506,0.39026597) (507,0.39592427) (508,0.39276314) (509,0.39283332)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3624631) (1,0.40061074) (2,0.4045681) (3,0.40186357) (4,0.39959303) (5,0.40085104) (6,0.40014517) (7,0.39471614) (8,0.39624238) (9,0.39731392) (10,0.3984612) (11,0.39812577) (12,0.39847088) (13,0.39549696) (14,0.39150798) (15,0.39518836) (16,0.39417753) (17,0.39415792) (18,0.39451236) (19,0.39287233) (20,0.39639497) (21,0.39323515) (22,0.39338186) (23,0.39415848) (24,0.39359665) (25,0.39105538) (26,0.39610675) (27,0.3907068) (28,0.39149618) (29,0.39417657) (30,0.38911092) (31,0.38988736) (32,0.39092124) (33,0.39101085) (34,0.39383847) (35,0.39545986) (36,0.3945409) (37,0.39157668) (38,0.3962186) (39,0.39479244) (40,0.39247394) (41,0.39296672) (42,0.3940873) (43,0.39595625) (44,0.39745492) (45,0.39899486) (46,0.3954652) (47,0.39339763) (48,0.39609343) (49,0.39731812) (50,0.39356336) (51,0.3928788) (52,0.3936349) (53,0.39489782) (54,0.3924768) (55,0.3922401) (56,0.3944568) (57,0.39438814) (58,0.39561948) (59,0.3970489) (60,0.39786816) (61,0.3922966) (62,0.3918786) (63,0.393922) (64,0.3938672) (65,0.3902171) (66,0.3916208) (67,0.39388603) (68,0.39277434) (69,0.39078978) (70,0.3942679) (71,0.39280498) (72,0.39306507) (73,0.3950603) (74,0.39354032) (75,0.3899631) (76,0.39411244) (77,0.3958712) (78,0.39553443) (79,0.3902169) (80,0.39150915) (81,0.39314097) (82,0.39553368) (83,0.39540258) (84,0.39312595) (85,0.39531773) (86,0.39335445) (87,0.39590448) (88,0.39336455) (89,0.39415905) (90,0.39078805) (91,0.3947715) (92,0.3936661) (93,0.39416856) (94,0.39352643) (95,0.39450932) (96,0.39835843) (97,0.39449486) (98,0.389457) (99,0.39351046) (100,0.39160883) (101,0.39473382) (102,0.39399087) (103,0.39448592) (104,0.39266002) (105,0.39232782) (106,0.39222583) (107,0.39472336) (108,0.39055157) (109,0.39114764) (110,0.38987976) (111,0.39341) (112,0.39485312) (113,0.3934005) (114,0.39430326) (115,0.39356545) (116,0.39691266) (117,0.39283732) (118,0.3932483) (119,0.39025933) (120,0.3958533) (121,0.39507592) (122,0.38869274) (123,0.39448822) (124,0.3928535) (125,0.39327645) (126,0.3948322) (127,0.391586) (128,0.39226806) (129,0.39046803) (130,0.39203748) (131,0.39437118) (132,0.39259893) (133,0.39435825) (134,0.39591363) (135,0.39250475) (136,0.3927424) (137,0.39050418) (138,0.39382288) (139,0.39279053) (140,0.39468455) (141,0.39500475) (142,0.39443037) (143,0.3943925) (144,0.39593226) (145,0.39588356) (146,0.39169198) (147,0.3914359) (148,0.391238) (149,0.39146784) (150,0.3907112) (151,0.39589497) (152,0.3979199) (153,0.40016514) (154,0.3953088) (155,0.39092752) (156,0.3939509) (157,0.39290315) (158,0.39326483) (159,0.39379528) (160,0.39718112) (161,0.39493245) (162,0.3946642) (163,0.39123783) (164,0.39223403) (165,0.389449) (166,0.38893816) (167,0.387844) (168,0.39217618) (169,0.39105022) (170,0.39413756) (171,0.3910936) (172,0.3949785) (173,0.39564708) (174,0.394254) (175,0.39576256) (176,0.39207116) (177,0.39195794) (178,0.39261186) (179,0.3910801) (180,0.39263585) (181,0.39381203) (182,0.3903887) (183,0.39440733) (184,0.39197546) (185,0.395207) (186,0.39459264) (187,0.395723) (188,0.39533943) (189,0.3932226) (190,0.3952496) (191,0.3923845) (192,0.38919902) (193,0.39484626) (194,0.3930917) (195,0.3916482) (196,0.39221498) (197,0.38785693) (198,0.3920137) (199,0.39351618) (200,0.39437613) (201,0.39180347) (202,0.3962675) (203,0.39503005) (204,0.39178976) (205,0.3929804) (206,0.39200228) (207,0.39372298) (208,0.39053634) (209,0.39342293) (210,0.39290679) (211,0.39386433) (212,0.39261338) (213,0.39204603) (214,0.38945568) (215,0.39512596) (216,0.3970721) (217,0.39745718) (218,0.39478558) (219,0.3934787) (220,0.39497888) (221,0.39350533) (222,0.39356163) (223,0.39327836) (224,0.3974515) (225,0.39486605) (226,0.39160845) (227,0.39507878) (228,0.39521214) (229,0.39455897) (230,0.39200762) (231,0.39305195) (232,0.3915434) (233,0.3917698) (234,0.3950002) (235,0.39014575) (236,0.39595187) (237,0.39434665) (238,0.39211854) (239,0.39719406) (240,0.39289764) (241,0.393793) (242,0.3909574) (243,0.3934047) (244,0.392289) (245,0.3930546) (246,0.39192334) (247,0.39161015) (248,0.39199182) (249,0.38880593) (250,0.3942597) (251,0.39318398) (252,0.39300913) (253,0.39144215) (254,0.38891134) (255,0.39155936) (256,0.38991192) (257,0.39213738) (258,0.3905862) (259,0.39317694) (260,0.3934671) (261,0.3931819) (262,0.39356545) (263,0.39046595) (264,0.39382514) (265,0.39138395) (266,0.3910312) (267,0.39030364) (268,0.38991496) (269,0.39342618) (270,0.39408314) (271,0.39277625) (272,0.39205423) (273,0.39377588) (274,0.39120948) (275,0.3933143) (276,0.3910921) (277,0.3940759) (278,0.3966172) (279,0.39521518) (280,0.39693853) (281,0.39414516) (282,0.39620796) (283,0.39748535) (284,0.39196137) (285,0.3936509) (286,0.39555308) (287,0.39154434) (288,0.39122698) (289,0.39628464) (290,0.39394635) (291,0.3924064) (292,0.39218247) (293,0.38972983) (294,0.39144006) (295,0.395523) (296,0.3951876) (297,0.39473134) (298,0.39447755) (299,0.39609608) (300,0.39404872) (301,0.39160085) (302,0.39103064) (303,0.38842714) (304,0.39142218) (305,0.39331925) (306,0.39547718) (307,0.3961659) (308,0.39552796) (309,0.3974574) (310,0.3916269) (311,0.39349106) (312,0.39594293) (313,0.39373916) (314,0.39263928) (315,0.39188412) (316,0.39357933) (317,0.39581317) (318,0.3955744) (319,0.3971659) (320,0.39286548) (321,0.39226484) (322,0.39421386) (323,0.39020014) (324,0.39338127) (325,0.39317048) (326,0.38834321) (327,0.38859835) (328,0.39284152) (329,0.3938046) (330,0.39383447) (331,0.39549714) (332,0.39590144) (333,0.39511168) (334,0.39396536) (335,0.39330631) (336,0.39218873) (337,0.39460406) (338,0.39533827) (339,0.3951246) (340,0.39486986) (341,0.39267465) (342,0.39317638) (343,0.3965679) (344,0.394742) (345,0.39762917) (346,0.39278424) (347,0.39696327) (348,0.3934648) (349,0.3952894) (350,0.39709914) (351,0.3947833) (352,0.3929454) (353,0.39620814) (354,0.39609075) (355,0.39155138) (356,0.39582628) (357,0.39651197) (358,0.39738184) (359,0.3965468) (360,0.39638546) (361,0.39974695) (362,0.39602512) (363,0.39427665) (364,0.39544863) (365,0.39450172) (366,0.39518893) (367,0.3970333) (368,0.39225152) (369,0.39640716) (370,0.3941288) (371,0.39414442) (372,0.39771232) (373,0.3911056) (374,0.38953292) (375,0.39255574) (376,0.38928425) (377,0.3911817) (378,0.38936892) (379,0.39013946) (380,0.38934115) (381,0.39196652) (382,0.38799295) (383,0.3891659) (384,0.38877606) (385,0.39312804) (386,0.3894848) (387,0.39343682) (388,0.39119786) (389,0.3942715) (390,0.39132878) (391,0.39249507) (392,0.39574772) (393,0.39502302) (394,0.3953866) (395,0.39549124) (396,0.39353138) (397,0.39285445) (398,0.39402586) (399,0.39062652) (400,0.3937989) (401,0.3919201) (402,0.39330003) (403,0.3922251) (404,0.39578596) (405,0.3923303) (406,0.39257878) (407,0.39420623) (408,0.39497316) (409,0.39472166) (410,0.39540258) (411,0.3936113) (412,0.39335844) (413,0.39831242) (414,0.3979024) (415,0.39569768) (416,0.39534968) (417,0.3906332) (418,0.3916075) (419,0.39499086) (420,0.39368019) (421,0.38823363) (422,0.39130384) (423,0.38974753) (424,0.3885681) (425,0.39400172) (426,0.39677548) (427,0.39251825) (428,0.39604774) (429,0.39543074) (430,0.3936703) (431,0.3922848) (432,0.3926092) (433,0.39372203) (434,0.39212632) (435,0.3882947) (436,0.38963166) (437,0.3941623) (438,0.3949416) (439,0.3946678) (440,0.39600685) (441,0.39458448) (442,0.39444083) (443,0.39549315) (444,0.39525723) (445,0.395496) (446,0.39435577) (447,0.39484417) (448,0.39600742) (449,0.39846936) (450,0.39896253) (451,0.39500552) (452,0.3918402) (453,0.39362958) (454,0.3932321) (455,0.39120337) (456,0.39519197) (457,0.39530328) (458,0.39168036) (459,0.39300475) (460,0.39453977) (461,0.39252225) (462,0.3916889) (463,0.3915778) (464,0.39349735) (465,0.39138204) (466,0.39694273) (467,0.39319158) (468,0.39232) (469,0.39154777) (470,0.39321005) (471,0.3962696) (472,0.39164022) (473,0.3938695) (474,0.3942892) (475,0.39458218) (476,0.3981735) (477,0.39634836) (478,0.39456317) (479,0.3962616) (480,0.39224297) (481,0.3947148) (482,0.39342162) (483,0.39503616) (484,0.39426407) (485,0.39070606) (486,0.3966503) (487,0.3937599) (488,0.3926758) (489,0.3915485) (490,0.3930721) (491,0.39238033) (492,0.39726502) (493,0.39291438) (494,0.3937637) (495,0.3937696) (496,0.3938107) (497,0.3942909) (498,0.39310977) (499,0.3948615) (500,0.38873383) (501,0.390324) (502,0.39437976) (503,0.394184) (504,0.39321062) (505,0.39263907) (506,0.3918554) (507,0.39505747) (508,0.39385122) (509,0.39522183)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36208162) (1,0.39663985) (2,0.4020451) (3,0.4020974) (4,0.39786682) (5,0.39924124) (6,0.39986205) (7,0.39925894) (8,0.39803025) (9,0.395387) (10,0.39835122) (11,0.39580023) (12,0.3947831) (13,0.39284417) (14,0.39319825) (15,0.3925862) (16,0.39415866) (17,0.3963944) (18,0.39530137) (19,0.39271024) (20,0.39343303) (21,0.3928963) (22,0.39472717) (23,0.39518797) (24,0.3945219) (25,0.3943362) (26,0.39495927) (27,0.39226407) (28,0.3944315) (29,0.39357838) (30,0.39069748) (31,0.39161396) (32,0.39405918) (33,0.39362025) (34,0.3928712) (35,0.39075115) (36,0.39184305) (37,0.39385977) (38,0.38990182) (39,0.3879574) (40,0.39524487) (41,0.3935331) (42,0.39382935) (43,0.39547488) (44,0.39783674) (45,0.3967184) (46,0.39405233) (47,0.3925649) (48,0.39595205) (49,0.39411587) (50,0.39319843) (51,0.38973612) (52,0.3929372) (53,0.39475095) (54,0.3901408) (55,0.390664) (56,0.39287347) (57,0.39230213) (58,0.39610445) (59,0.39380956) (60,0.39386493) (61,0.39184627) (62,0.39225248) (63,0.38665506) (64,0.38967523) (65,0.39413735) (66,0.3934844) (67,0.3957814) (68,0.39446956) (69,0.3960004) (70,0.39797357) (71,0.39619806) (72,0.39439592) (73,0.39623478) (74,0.39234495) (75,0.39401788) (76,0.39517084) (77,0.39689898) (78,0.39188528) (79,0.39391324) (80,0.39269388) (81,0.39372623) (82,0.39461017) (83,0.39088622) (84,0.39205936) (85,0.3909648) (86,0.39378616) (87,0.39314708) (88,0.3956659) (89,0.3985137) (90,0.3939083) (91,0.3966153) (92,0.39462575) (93,0.39661074) (94,0.395387) (95,0.39255974) (96,0.3910685) (97,0.39027417) (98,0.3938225) (99,0.39014384) (100,0.3943647) (101,0.39549923) (102,0.39529148) (103,0.39407095) (104,0.3931113) (105,0.39105707) (106,0.3884648) (107,0.38714594) (108,0.39057726) (109,0.38832724) (110,0.3907972) (111,0.39136302) (112,0.39323002) (113,0.3912719) (114,0.3980605) (115,0.39581946) (116,0.39453444) (117,0.39301294) (118,0.38964403) (119,0.39319786) (120,0.38991648) (121,0.39235485) (122,0.3903847) (123,0.3895074) (124,0.3950742) (125,0.39524657) (126,0.39604452) (127,0.3961012) (128,0.39645872) (129,0.39695776) (130,0.39458904) (131,0.394711) (132,0.39330766) (133,0.3921914) (134,0.3941939) (135,0.3933887) (136,0.39384702) (137,0.39291248) (138,0.3923084) (139,0.39232686) (140,0.39304072) (141,0.39454833) (142,0.39120853) (143,0.39213526) (144,0.39165336) (145,0.3931836) (146,0.39608923) (147,0.3932515) (148,0.39322564) (149,0.39397052) (150,0.39408848) (151,0.39450628) (152,0.39106128) (153,0.39386472) (154,0.39396024) (155,0.39345014) (156,0.39435387) (157,0.394352) (158,0.39387196) (159,0.39327094) (160,0.39189288) (161,0.39366665) (162,0.39607117) (163,0.3956096) (164,0.39426863) (165,0.39402264) (166,0.39151102) (167,0.3946503) (168,0.39115676) (169,0.38807136) (170,0.3930605) (171,0.3909163) (172,0.39279148) (173,0.39436188) (174,0.39217257) (175,0.39519843) (176,0.39653176) (177,0.39475) (178,0.39381602) (179,0.39569864) (180,0.3939842) (181,0.39606354) (182,0.3928531) (183,0.3944781) (184,0.3916216) (185,0.39668494) (186,0.3983181) (187,0.394062) (188,0.39413032) (189,0.39171004) (190,0.39244616) (191,0.38975552) (192,0.39536873) (193,0.397148) (194,0.39004567) (195,0.38973877) (196,0.39454013) (197,0.3933929) (198,0.3933752) (199,0.3942595) (200,0.39641097) (201,0.39326483) (202,0.39270967) (203,0.3925955) (204,0.39108124) (205,0.39121538) (206,0.39223346) (207,0.39705974) (208,0.39662844) (209,0.39195263) (210,0.39344826) (211,0.394352) (212,0.39052036) (213,0.3947169) (214,0.39087385) (215,0.39242446) (216,0.38892522) (217,0.38489366) (218,0.38572395) (219,0.39275247) (220,0.3937074) (221,0.39440793) (222,0.39090222) (223,0.39407402) (224,0.39291152) (225,0.39128596) (226,0.39423534) (227,0.39166152) (228,0.38851085) (229,0.38932115) (230,0.388734) (231,0.3905645) (232,0.38626447) (233,0.39163262) (234,0.3902171) (235,0.3893223) (236,0.39241) (237,0.3921798) (238,0.39366478) (239,0.3941252) (240,0.39441723) (241,0.39409134) (242,0.39199296) (243,0.39328462) (244,0.39578462) (245,0.3927673) (246,0.3935759) (247,0.39918873) (248,0.3955044) (249,0.39302075) (250,0.39549944) (251,0.39091668) (252,0.39302453) (253,0.39499012) (254,0.39284) (255,0.39384836) (256,0.3931431) (257,0.39453787) (258,0.39294177) (259,0.39098498) (260,0.38850135) (261,0.39065126) (262,0.39488983) (263,0.39493665) (264,0.39298764) (265,0.3931522) (266,0.39448762) (267,0.39377168) (268,0.39075515) (269,0.3918691) (270,0.39156184) (271,0.3949534) (272,0.39619043) (273,0.3922774) (274,0.3936212) (275,0.39386776) (276,0.39499125) (277,0.3943946) (278,0.39223346) (279,0.39198267) (280,0.39250115) (281,0.39338604) (282,0.39651084) (283,0.39516705) (284,0.39390942) (285,0.38924602) (286,0.3928906) (287,0.3953767) (288,0.39202034) (289,0.39241305) (290,0.39306563) (291,0.39241305) (292,0.3939943) (293,0.39553902) (294,0.3934296) (295,0.3949665) (296,0.3936526) (297,0.39484227) (298,0.3964806) (299,0.39525324) (300,0.39278844) (301,0.39239022) (302,0.39356202) (303,0.39593872) (304,0.3919355) (305,0.39266342) (306,0.3929766) (307,0.3911798) (308,0.39310998) (309,0.39198458) (310,0.3886444) (311,0.39433846) (312,0.39525115) (313,0.3919296) (314,0.39161795) (315,0.39401066) (316,0.3933044) (317,0.3966031) (318,0.39805308) (319,0.39194065) (320,0.39198878) (321,0.3928299) (322,0.39463565) (323,0.3966781) (324,0.39791116) (325,0.39506337) (326,0.39598498) (327,0.39523154) (328,0.39327016) (329,0.3891328) (330,0.39253443) (331,0.39414117) (332,0.39522868) (333,0.396793) (334,0.39468703) (335,0.39565754) (336,0.3927401) (337,0.39561358) (338,0.3956558) (339,0.3959399) (340,0.39706373) (341,0.39694786) (342,0.39508066) (343,0.3910799) (344,0.39104414) (345,0.39143968) (346,0.39364594) (347,0.38908944) (348,0.39172697) (349,0.39144692) (350,0.3923963) (351,0.39419767) (352,0.3943845) (353,0.3959313) (354,0.39114326) (355,0.393027) (356,0.39253595) (357,0.39349392) (358,0.39730364) (359,0.3971697) (360,0.39252415) (361,0.3943611) (362,0.3926035) (363,0.3952249) (364,0.39422756) (365,0.39209133) (366,0.38976255) (367,0.39199886) (368,0.39366248) (369,0.38974085) (370,0.39276236) (371,0.39277986) (372,0.3940276) (373,0.39521727) (374,0.39299658) (375,0.3907717) (376,0.39280212) (377,0.39305136) (378,0.38947985) (379,0.3933729) (380,0.39371976) (381,0.3958613) (382,0.39587292) (383,0.39201674) (384,0.39549658) (385,0.39449582) (386,0.39317656) (387,0.39294082) (388,0.39130175) (389,0.3965978) (390,0.3958396) (391,0.39563298) (392,0.39347336) (393,0.3955137) (394,0.3949939) (395,0.3955506) (396,0.39649525) (397,0.39682838) (398,0.3954313) (399,0.3953297) (400,0.39287823) (401,0.39337063) (402,0.39169177) (403,0.38957268) (404,0.39342675) (405,0.3927542) (406,0.3996366) (407,0.3978124) (408,0.3919066) (409,0.39244807) (410,0.39174068) (411,0.39490277) (412,0.39304623) (413,0.39657533) (414,0.3932869) (415,0.3955858) (416,0.39712062) (417,0.39907306) (418,0.39648232) (419,0.39384627) (420,0.39262006) (421,0.39207628) (422,0.39098346) (423,0.39513204) (424,0.3952283) (425,0.39126256) (426,0.39263698) (427,0.39492524) (428,0.39381889) (429,0.3946421) (430,0.39462215) (431,0.3955799) (432,0.38981584) (433,0.39265165) (434,0.39588833) (435,0.39315715) (436,0.39523727) (437,0.3945797) (438,0.39038756) (439,0.38992676) (440,0.39254394) (441,0.39392522) (442,0.39261967) (443,0.38507554) (444,0.38774487) (445,0.39533296) (446,0.3945373) (447,0.39403975) (448,0.39575475) (449,0.3963006) (450,0.39289212) (451,0.39550287) (452,0.3922966) (453,0.39732802) (454,0.39490867) (455,0.39661035) (456,0.3945394) (457,0.3958282) (458,0.394984) (459,0.39368322) (460,0.39763224) (461,0.39579755) (462,0.39371538) (463,0.39580175) (464,0.3909827) (465,0.38841856) (466,0.3914707) (467,0.3955234) (468,0.39100096) (469,0.39103463) (470,0.39435083) (471,0.39287823) (472,0.3873832) (473,0.38698345) (474,0.39046308) (475,0.38862786) (476,0.3894298) (477,0.3902892) (478,0.38863337) (479,0.38987577) (480,0.39429396) (481,0.39449373) (482,0.3894629) (483,0.38902703) (484,0.39462844) (485,0.39670414) (486,0.39640963) (487,0.39461607) (488,0.39502797) (489,0.39485025) (490,0.3933185) (491,0.39436778) (492,0.3971739) (493,0.39402816) (494,0.39201236) (495,0.39533392) (496,0.39401752) (497,0.39470243) (498,0.39428842) (499,0.39767808) (500,0.39745587) (501,0.39228976) (502,0.3916543) (503,0.39807287) (504,0.39511377) (505,0.39369977) (506,0.39400572) (507,0.39181715) (508,0.39133504) (509,0.3947169)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36113605) (1,0.39900246) (2,0.40408713) (3,0.40332553) (4,0.400793) (5,0.40171155) (6,0.398715) (7,0.39497337) (8,0.3934625) (9,0.3921916) (10,0.39511892) (11,0.39499182) (12,0.39096707) (13,0.38678157) (14,0.3916543) (15,0.39289346) (16,0.3932087) (17,0.39388204) (18,0.39829203) (19,0.3949783) (20,0.39487273) (21,0.39495623) (22,0.39789212) (23,0.39217827) (24,0.39495185) (25,0.3943126) (26,0.39818797) (27,0.39231184) (28,0.39369386) (29,0.39194405) (30,0.39410615) (31,0.39331374) (32,0.3947713) (33,0.39349276) (34,0.39699352) (35,0.39100266) (36,0.39582098) (37,0.39516553) (38,0.39669672) (39,0.3963672) (40,0.39609095) (41,0.39642447) (42,0.39422584) (43,0.3925685) (44,0.3922437) (45,0.39433676) (46,0.3899804) (47,0.39382648) (48,0.39707783) (49,0.39533713) (50,0.39404187) (51,0.39613053) (52,0.39384645) (53,0.3918813) (54,0.39470625) (55,0.39333448) (56,0.3920426) (57,0.39414632) (58,0.39581546) (59,0.39155802) (60,0.39380023) (61,0.39288414) (62,0.39525723) (63,0.39405328) (64,0.3970038) (65,0.39490068) (66,0.39558372) (67,0.39327398) (68,0.39535046) (69,0.39099753) (70,0.39175344) (71,0.3928733) (72,0.3929941) (73,0.39402378) (74,0.39581203) (75,0.39245167) (76,0.39565164) (77,0.3909787) (78,0.39103976) (79,0.39353672) (80,0.39244503) (81,0.39350078) (82,0.39309037) (83,0.3934688) (84,0.3948065) (85,0.3933929) (86,0.3962091) (87,0.39905518) (88,0.3967306) (89,0.39606887) (90,0.39365068) (91,0.39182952) (92,0.393832) (93,0.38874638) (94,0.38925648) (95,0.39653957) (96,0.39318666) (97,0.39354947) (98,0.39217865) (99,0.39421195) (100,0.3964962) (101,0.39242294) (102,0.39331278) (103,0.39585844) (104,0.39245492) (105,0.39456734) (106,0.3951619) (107,0.3966189) (108,0.39676294) (109,0.39432573) (110,0.391422) (111,0.3942418) (112,0.3901254) (113,0.39132172) (114,0.38887691) (115,0.39214516) (116,0.3929334) (117,0.3948575) (118,0.39547166) (119,0.39375037) (120,0.39236072) (121,0.39309475) (122,0.39089385) (123,0.39265773) (124,0.3944243) (125,0.39533523) (126,0.39631012) (127,0.3968394) (128,0.39337176) (129,0.39249963) (130,0.396488) (131,0.3996859) (132,0.39704663) (133,0.3940976) (134,0.38988736) (135,0.39514613) (136,0.39453804) (137,0.39180842) (138,0.3943476) (139,0.39149278) (140,0.39287385) (141,0.39455193) (142,0.3944975) (143,0.3948025) (144,0.39368266) (145,0.39183676) (146,0.3910894) (147,0.39626086) (148,0.3926503) (149,0.39276275) (150,0.39277816) (151,0.39517295) (152,0.39333808) (153,0.3946444) (154,0.3954827) (155,0.3958164) (156,0.3952072) (157,0.38982743) (158,0.3899528) (159,0.3922441) (160,0.3874041) (161,0.39016858) (162,0.3889458) (163,0.3890548) (164,0.39144883) (165,0.38867712) (166,0.39727816) (167,0.39561987) (168,0.39162654) (169,0.3907656) (170,0.39503786) (171,0.3946819) (172,0.39229548) (173,0.39145225) (174,0.3935021) (175,0.39517066) (176,0.39051142) (177,0.39181525) (178,0.38937005) (179,0.38735807) (180,0.39047888) (181,0.39514098) (182,0.39510673) (183,0.39286435) (184,0.39423078) (185,0.39020833) (186,0.390559) (187,0.39011243) (188,0.39460883) (189,0.39517674) (190,0.3965565) (191,0.3950822) (192,0.3938375) (193,0.39455366) (194,0.39185598) (195,0.39389193) (196,0.3992911) (197,0.3948984) (198,0.3946813) (199,0.39790335) (200,0.3949275) (201,0.3955257) (202,0.39570892) (203,0.39212233) (204,0.39504394) (205,0.39565107) (206,0.39632726) (207,0.39435542) (208,0.3919469) (209,0.3951484) (210,0.39780992) (211,0.39348286) (212,0.39680517) (213,0.39268264) (214,0.39379737) (215,0.39344007) (216,0.39438888) (217,0.39428595) (218,0.39181185) (219,0.39184493) (220,0.39051485) (221,0.39343494) (222,0.39103594) (223,0.39180326) (224,0.38995454) (225,0.3896794) (226,0.387563) (227,0.38687995) (228,0.39357382) (229,0.3962169) (230,0.3981878) (231,0.39692464) (232,0.39666837) (233,0.39437976) (234,0.39275324) (235,0.39197147) (236,0.39276388) (237,0.39251617) (238,0.39278388) (239,0.39217293) (240,0.39570206) (241,0.3909258) (242,0.39156526) (243,0.39551523) (244,0.39624125) (245,0.3960407) (246,0.39339688) (247,0.39305404) (248,0.39614803) (249,0.3925234) (250,0.39328635) (251,0.3942228) (252,0.3950295) (253,0.39171195) (254,0.39233962) (255,0.38928595) (256,0.39108106) (257,0.39366153) (258,0.3978305) (259,0.39565355) (260,0.39064726) (261,0.39444083) (262,0.395625) (263,0.3970017) (264,0.39617085) (265,0.39848137) (266,0.39602074) (267,0.3926151) (268,0.39234343) (269,0.39395186) (270,0.39611262) (271,0.39914575) (272,0.39762938) (273,0.39468437) (274,0.39273784) (275,0.39657134) (276,0.39733332) (277,0.39561623) (278,0.39413583) (279,0.39333105) (280,0.39157078) (281,0.39201447) (282,0.39188966) (283,0.396394) (284,0.3938984) (285,0.39135748) (286,0.39316002) (287,0.39537594) (288,0.3903358) (289,0.39316002) (290,0.3911954) (291,0.39265105) (292,0.39366972) (293,0.39371386) (294,0.3956482) (295,0.3989511) (296,0.39608675) (297,0.39210597) (298,0.39164668) (299,0.38882267) (300,0.3906952) (301,0.39240393) (302,0.39338243) (303,0.3939454) (304,0.3920679) (305,0.39113584) (306,0.388621) (307,0.3929433) (308,0.39227018) (309,0.39692864) (310,0.39427188) (311,0.39513186) (312,0.3922789) (313,0.39580917) (314,0.39296898) (315,0.39560884) (316,0.3934566) (317,0.39276505) (318,0.39376143) (319,0.39356697) (320,0.3971014) (321,0.39212784) (322,0.39309683) (323,0.3932245) (324,0.39544424) (325,0.394129) (326,0.39470586) (327,0.39490563) (328,0.39365715) (329,0.39135027) (330,0.39353862) (331,0.39449126) (332,0.3911735) (333,0.39317104) (334,0.3932049) (335,0.39435503) (336,0.39513528) (337,0.39145777) (338,0.3935647) (339,0.3946366) (340,0.39459512) (341,0.39216077) (342,0.39576635) (343,0.39139098) (344,0.39067066) (345,0.39406773) (346,0.39499068) (347,0.39143816) (348,0.3894433) (349,0.39303616) (350,0.39358905) (351,0.39620835) (352,0.39601427) (353,0.3958809) (354,0.39576825) (355,0.39606088) (356,0.39358562) (357,0.39436358) (358,0.3956408) (359,0.3922034) (360,0.3930078) (361,0.3895232) (362,0.3922599) (363,0.39186054) (364,0.39164403) (365,0.39106032) (366,0.3956657) (367,0.3947694) (368,0.39394483) (369,0.3913927) (370,0.3915217) (371,0.39518073) (372,0.39621195) (373,0.39295223) (374,0.39678234) (375,0.3971779) (376,0.39173573) (377,0.39627874) (378,0.39572775) (379,0.39459723) (380,0.3951134) (381,0.39181107) (382,0.39466515) (383,0.39607534) (384,0.3933556) (385,0.3914591) (386,0.3910019) (387,0.39264002) (388,0.39014953) (389,0.39351714) (390,0.39360216) (391,0.39461207) (392,0.39720473) (393,0.39300495) (394,0.38929605) (395,0.39391115) (396,0.39526445) (397,0.39308068) (398,0.39793095) (399,0.397465) (400,0.3943632) (401,0.3971507) (402,0.39439556) (403,0.39326808) (404,0.39350647) (405,0.3900544) (406,0.3973419) (407,0.39591306) (408,0.39789727) (409,0.39357343) (410,0.3910449) (411,0.39188623) (412,0.39371786) (413,0.3952262) (414,0.3935154) (415,0.39568987) (416,0.39500457) (417,0.39336148) (418,0.39415944) (419,0.39343837) (420,0.39316514) (421,0.3900192) (422,0.39156678) (423,0.39234188) (424,0.3932502) (425,0.397152) (426,0.39881888) (427,0.3970078) (428,0.39500722) (429,0.3969785) (430,0.3974142) (431,0.39508048) (432,0.39741725) (433,0.3934087) (434,0.39552948) (435,0.3958257) (436,0.39923954) (437,0.39542314) (438,0.39061606) (439,0.39260387) (440,0.39538223) (441,0.39770642) (442,0.39407438) (443,0.3958242) (444,0.39302757) (445,0.39217046) (446,0.39264706) (447,0.39298669) (448,0.39697963) (449,0.39551103) (450,0.39179853) (451,0.3945843) (452,0.39444065) (453,0.39793494) (454,0.39441952) (455,0.39527968) (456,0.39460045) (457,0.39352834) (458,0.3878634) (459,0.39290184) (460,0.39333028) (461,0.39227512) (462,0.39661586) (463,0.3959458) (464,0.3934882) (465,0.39609438) (466,0.3908617) (467,0.39276788) (468,0.39431107) (469,0.39089632) (470,0.38940582) (471,0.39283562) (472,0.39085484) (473,0.39399487) (474,0.393523) (475,0.39156848) (476,0.3910415) (477,0.39069596) (478,0.39260313) (479,0.39286417) (480,0.39126256) (481,0.39134398) (482,0.3926539) (483,0.3939125) (484,0.3926461) (485,0.39469367) (486,0.3939083) (487,0.39162746) (488,0.39464688) (489,0.3953381) (490,0.3919007) (491,0.39035675) (492,0.3918316) (493,0.3922696) (494,0.39362994) (495,0.39136985) (496,0.39125076) (497,0.39399925) (498,0.39313754) (499,0.39402416) (500,0.39382818) (501,0.3956385) (502,0.39570263) (503,0.3950504) (504,0.3958139) (505,0.39593512) (506,0.3912639) (507,0.39200246) (508,0.3955565) (509,0.39333582)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36243322) (1,0.39684305) (2,0.3996718) (3,0.40258446) (4,0.4008731) (5,0.40139344) (6,0.3994429) (7,0.39686167) (8,0.39622203) (9,0.39539194) (10,0.39409512) (11,0.39394444) (12,0.39527398) (13,0.3986071) (14,0.39717847) (15,0.3980704) (16,0.39627284) (17,0.39780632) (18,0.39431033) (19,0.3917637) (20,0.38971138) (21,0.39261246) (22,0.39456165) (23,0.39160407) (24,0.39250305) (25,0.39318284) (26,0.39665753) (27,0.3972344) (28,0.39590982) (29,0.39660484) (30,0.39564803) (31,0.39680156) (32,0.39639422) (33,0.3951404) (34,0.39887518) (35,0.39411205) (36,0.3896149) (37,0.39308295) (38,0.39234152) (39,0.39299372) (40,0.39930594) (41,0.39495775) (42,0.395285) (43,0.3943204) (44,0.39116323) (45,0.39323327) (46,0.39490944) (47,0.39360464) (48,0.39670148) (49,0.39717618) (50,0.3955293) (51,0.3874631) (52,0.38964403) (53,0.38865203) (54,0.38691553) (55,0.3903807) (56,0.38906848) (57,0.3914201) (58,0.39051008) (59,0.39452854) (60,0.3949886) (61,0.39571196) (62,0.39104718) (63,0.39294082) (64,0.39599866) (65,0.39188623) (66,0.39538756) (67,0.3928206) (68,0.39348364) (69,0.39181963) (70,0.39336586) (71,0.3934806) (72,0.39205024) (73,0.38778138) (74,0.3904614) (75,0.38896993) (76,0.3903651) (77,0.38982174) (78,0.3933849) (79,0.3944496) (80,0.39204034) (81,0.39084017) (82,0.3918773) (83,0.3946777) (84,0.39600894) (85,0.39457324) (86,0.39145243) (87,0.39394426) (88,0.39436683) (89,0.3932673) (90,0.39247355) (91,0.3911349) (92,0.38955745) (93,0.3857681) (94,0.38933066) (95,0.39025646) (96,0.39277872) (97,0.38925096) (98,0.3930409) (99,0.3942148) (100,0.39646766) (101,0.3949709) (102,0.39436796) (103,0.39414442) (104,0.39652646) (105,0.39724657) (106,0.39544272) (107,0.3985972) (108,0.39627245) (109,0.39754206) (110,0.39848042) (111,0.39546025) (112,0.39532515) (113,0.39503253) (114,0.3956147) (115,0.39302453) (116,0.39391094) (117,0.39348954) (118,0.39632973) (119,0.39493418) (120,0.39646214) (121,0.3942603) (122,0.39507973) (123,0.39563832) (124,0.39487463) (125,0.39299372) (126,0.39295834) (127,0.39014176) (128,0.38899183) (129,0.38851407) (130,0.38776103) (131,0.39284304) (132,0.39744216) (133,0.3971602) (134,0.3948765) (135,0.39861587) (136,0.39498058) (137,0.3924338) (138,0.3920078) (139,0.3943419) (140,0.3932776) (141,0.39301997) (142,0.39318892) (143,0.39386928) (144,0.39698422) (145,0.3917955) (146,0.39276293) (147,0.3958497) (148,0.39275932) (149,0.39141706) (150,0.39146233) (151,0.39421004) (152,0.39286986) (153,0.39273953) (154,0.39375266) (155,0.39128026) (156,0.39218226) (157,0.3912363) (158,0.39463928) (159,0.39474124) (160,0.39392826) (161,0.38973686) (162,0.389492) (163,0.39369902) (164,0.39093968) (165,0.38961625) (166,0.3922319) (167,0.39236054) (168,0.39465296) (169,0.39494616) (170,0.39392865) (171,0.39568722) (172,0.39505842) (173,0.39203596) (174,0.3911895) (175,0.39402112) (176,0.3943069) (177,0.39530784) (178,0.39190203) (179,0.38894653) (180,0.39283314) (181,0.398207) (182,0.3941425) (183,0.39188698) (184,0.39493227) (185,0.39428064) (186,0.39725325) (187,0.3948168) (188,0.39509702) (189,0.39345226) (190,0.3932289) (191,0.39319465) (192,0.39338374) (193,0.39325723) (194,0.38983598) (195,0.3935723) (196,0.3957266) (197,0.3975312) (198,0.3928965) (199,0.39533427) (200,0.39698687) (201,0.39714593) (202,0.39918208) (203,0.39217713) (204,0.3941149) (205,0.39335713) (206,0.3941956) (207,0.39346138) (208,0.39770207) (209,0.39294598) (210,0.39255822) (211,0.38974333) (212,0.3944199) (213,0.3979475) (214,0.39592123) (215,0.39374506) (216,0.3937846) (217,0.39354092) (218,0.38921595) (219,0.3905548) (220,0.39334476) (221,0.39260617) (222,0.3925329) (223,0.3921132) (224,0.39242086) (225,0.39609855) (226,0.39569864) (227,0.395719) (228,0.3968067) (229,0.39300913) (230,0.39396593) (231,0.3965508) (232,0.39300552) (233,0.39590716) (234,0.3963885) (235,0.392414) (236,0.3911581) (237,0.39274582) (238,0.39006755) (239,0.3918984) (240,0.39517713) (241,0.3945765) (242,0.392242) (243,0.3922557) (244,0.39694065) (245,0.39585426) (246,0.39559817) (247,0.3960862) (248,0.3940137) (249,0.39573705) (250,0.3965453) (251,0.39670283) (252,0.39557478) (253,0.39673993) (254,0.39383677) (255,0.39823496) (256,0.39477396) (257,0.3913438) (258,0.3912873) (259,0.3927184) (260,0.39270777) (261,0.39421386) (262,0.39282343) (263,0.3901269) (264,0.39366418) (265,0.39471024) (266,0.39468074) (267,0.39612064) (268,0.39310217) (269,0.39257115) (270,0.3942401) (271,0.39270243) (272,0.39584646) (273,0.3895373) (274,0.39297774) (275,0.39226466) (276,0.39242238) (277,0.3929471) (278,0.38958105) (279,0.39246118) (280,0.39102513) (281,0.39629585) (282,0.39628577) (283,0.39319465) (284,0.39322793) (285,0.38915887) (286,0.39102036) (287,0.3900896) (288,0.39310977) (289,0.39532837) (290,0.39628386) (291,0.39408827) (292,0.39381203) (293,0.39407572) (294,0.39233354) (295,0.3938063) (296,0.39406717) (297,0.39413548) (298,0.3959846) (299,0.39266002) (300,0.39496082) (301,0.3908596) (302,0.39458027) (303,0.39643702) (304,0.39272794) (305,0.39161035) (306,0.39501655) (307,0.39504206) (308,0.39514953) (309,0.39409912) (310,0.39538357) (311,0.39379033) (312,0.39356223) (313,0.39691114) (314,0.39495718) (315,0.39060825) (316,0.39182857) (317,0.39134684) (318,0.3949783) (319,0.39469236) (320,0.3945215) (321,0.39367715) (322,0.39586455) (323,0.39625496) (324,0.3931716) (325,0.39563337) (326,0.38916552) (327,0.3892679) (328,0.39212957) (329,0.3947521) (330,0.3946832) (331,0.39654928) (332,0.39079243) (333,0.39239156) (334,0.3905002) (335,0.3930156) (336,0.39144978) (337,0.3901623) (338,0.3920666) (339,0.39273953) (340,0.39401752) (341,0.39465487) (342,0.39357364) (343,0.3921189) (344,0.3923101) (345,0.39660254) (346,0.39390108) (347,0.39135996) (348,0.39650458) (349,0.39441782) (350,0.39621955) (351,0.39605328) (352,0.39300305) (353,0.39457324) (354,0.39190164) (355,0.3933415) (356,0.3941781) (357,0.39515182) (358,0.39668265) (359,0.39093494) (360,0.39186206) (361,0.3951935) (362,0.3949614) (363,0.3976775) (364,0.397254) (365,0.39814097) (366,0.3943242) (367,0.39170128) (368,0.394117) (369,0.39192885) (370,0.39209017) (371,0.39351618) (372,0.39133218) (373,0.39180118) (374,0.39451388) (375,0.39173496) (376,0.39654186) (377,0.3955289) (378,0.39300343) (379,0.3921975) (380,0.39009893) (381,0.39391667) (382,0.3905255) (383,0.3915584) (384,0.38664955) (385,0.3897106) (386,0.3931033) (387,0.3941695) (388,0.3895746) (389,0.39205176) (390,0.39495432) (391,0.3934087) (392,0.39528024) (393,0.39705992) (394,0.39417276) (395,0.39402416) (396,0.39286226) (397,0.39555955) (398,0.39321557) (399,0.3946501) (400,0.38941228) (401,0.38714725) (402,0.39001656) (403,0.39269006) (404,0.3958415) (405,0.390789) (406,0.38823593) (407,0.39259055) (408,0.39066267) (409,0.39405346) (410,0.38962254) (411,0.39062083) (412,0.3937991) (413,0.39465088) (414,0.39429167) (415,0.3914218) (416,0.3922319) (417,0.38893) (418,0.39558086) (419,0.39429054) (420,0.3921134) (421,0.39395434) (422,0.39561966) (423,0.39368778) (424,0.39061093) (425,0.3887814) (426,0.39272088) (427,0.38665125) (428,0.38941592) (429,0.38978785) (430,0.39034) (431,0.39226502) (432,0.39519748) (433,0.39235273) (434,0.3919669) (435,0.3942207) (436,0.3952262) (437,0.39445302) (438,0.3908617) (439,0.3913206) (440,0.3893086) (441,0.39071783) (442,0.3939106) (443,0.39299428) (444,0.39250496) (445,0.39372337) (446,0.39360958) (447,0.39182952) (448,0.39273155) (449,0.39025) (450,0.39165583) (451,0.3923674) (452,0.39319617) (453,0.39025173) (454,0.39103997) (455,0.38810673) (456,0.39092276) (457,0.38829717) (458,0.3927401) (459,0.39226428) (460,0.39191133) (461,0.39467978) (462,0.39174125) (463,0.39435294) (464,0.39121157) (465,0.39564192) (466,0.39302436) (467,0.3948712) (468,0.39627132) (469,0.3944393) (470,0.3949203) (471,0.3948891) (472,0.39334017) (473,0.39195472) (474,0.3951465) (475,0.39485064) (476,0.3992224) (477,0.39499715) (478,0.39416894) (479,0.39487594) (480,0.39254642) (481,0.39411074) (482,0.39090392) (483,0.39403883) (484,0.38931584) (485,0.39171576) (486,0.39379662) (487,0.39155746) (488,0.3917873) (489,0.3922983) (490,0.39375514) (491,0.39322603) (492,0.3920133) (493,0.39473534) (494,0.39474106) (495,0.390703) (496,0.3931113) (497,0.3940919) (498,0.39297506) (499,0.39051542) (500,0.39340717) (501,0.39014176) (502,0.3936969) (503,0.39117846) (504,0.39189136) (505,0.3961058) (506,0.3954393) (507,0.39235768) (508,0.39453956) (509,0.39418665)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3615552) (1,0.3967477) (2,0.40183485) (3,0.40213928) (4,0.4028223) (5,0.40150836) (6,0.4011248) (7,0.39898705) (8,0.3985761) (9,0.39920396) (10,0.39911625) (11,0.39576408) (12,0.39957896) (13,0.40011436) (14,0.39860427) (15,0.3978008) (16,0.3945259) (17,0.3935063) (18,0.39567694) (19,0.39536074) (20,0.39356562) (21,0.3929178) (22,0.39090696) (23,0.3930369) (24,0.39389366) (25,0.39523116) (26,0.39318055) (27,0.3964283) (28,0.39446175) (29,0.39831412) (30,0.39251637) (31,0.39593703) (32,0.39325058) (33,0.39484438) (34,0.39347526) (35,0.39698952) (36,0.397789) (37,0.3974547) (38,0.39545015) (39,0.39437443) (40,0.39289668) (41,0.39365658) (42,0.3906937) (43,0.39231905) (44,0.39451048) (45,0.39510807) (46,0.3939585) (47,0.3921722) (48,0.38976142) (49,0.39125305) (50,0.39219615) (51,0.39502892) (52,0.3892384) (53,0.39410007) (54,0.39617828) (55,0.39548004) (56,0.39223403) (57,0.39377284) (58,0.39304146) (59,0.3922698) (60,0.39269635) (61,0.39308563) (62,0.39539632) (63,0.39819044) (64,0.39670834) (65,0.3952909) (66,0.39356983) (67,0.39563337) (68,0.39253864) (69,0.3921655) (70,0.39655784) (71,0.3924555) (72,0.39559835) (73,0.3967536) (74,0.39685047) (75,0.39690146) (76,0.39561036) (77,0.39511415) (78,0.39016762) (79,0.39058408) (80,0.38906887) (81,0.39184913) (82,0.39240468) (83,0.39227435) (84,0.39449164) (85,0.39592123) (86,0.39059475) (87,0.39731622) (88,0.39541855) (89,0.39592674) (90,0.39446726) (91,0.39468265) (92,0.39252284) (93,0.3965647) (94,0.39415774) (95,0.3944608) (96,0.39195147) (97,0.39170662) (98,0.39417562) (99,0.39447355) (100,0.39112616) (101,0.39154395) (102,0.390719) (103,0.39410236) (104,0.39095908) (105,0.3920818) (106,0.39371327) (107,0.39241323) (108,0.39201695) (109,0.3912245) (110,0.39673403) (111,0.3954435) (112,0.39298955) (113,0.39134514) (114,0.39354643) (115,0.39273763) (116,0.39662158) (117,0.39262462) (118,0.39324656) (119,0.39476636) (120,0.39374885) (121,0.3935253) (122,0.39376104) (123,0.390199) (124,0.39132002) (125,0.39344177) (126,0.39441895) (127,0.39819235) (128,0.3924808) (129,0.39175475) (130,0.3979273) (131,0.39371747) (132,0.3957308) (133,0.3903305) (134,0.39550474) (135,0.38926294) (136,0.39000246) (137,0.38924068) (138,0.3884163) (139,0.38903254) (140,0.3857635) (141,0.3903069) (142,0.39161205) (143,0.39244634) (144,0.39275113) (145,0.39179528) (146,0.39122716) (147,0.39186302) (148,0.39170775) (149,0.39306185) (150,0.38994065) (151,0.3928927) (152,0.39083123) (153,0.39033523) (154,0.39319313) (155,0.3958398) (156,0.39274335) (157,0.38976312) (158,0.39423612) (159,0.39330366) (160,0.39315602) (161,0.39156964) (162,0.3952966) (163,0.39473516) (164,0.3936134) (165,0.39224792) (166,0.39284247) (167,0.3942365) (168,0.39476123) (169,0.39594215) (170,0.39349335) (171,0.39275286) (172,0.39252397) (173,0.3903065) (174,0.39174792) (175,0.39071536) (176,0.38980594) (177,0.38872126) (178,0.3896328) (179,0.39069083) (180,0.39499885) (181,0.39200628) (182,0.39243206) (183,0.39335674) (184,0.39124447) (185,0.39056185) (186,0.38875836) (187,0.39067143) (188,0.39172128) (189,0.38992447) (190,0.3876018) (191,0.38933846) (192,0.39512786) (193,0.39266476) (194,0.39342505) (195,0.39350113) (196,0.39146003) (197,0.3896836) (198,0.38953635) (199,0.39487746) (200,0.39257115) (201,0.3936016) (202,0.39049506) (203,0.39454946) (204,0.3935196) (205,0.3967304) (206,0.39048308) (207,0.39200646) (208,0.3926404) (209,0.3928417) (210,0.39250743) (211,0.39339328) (212,0.39208522) (213,0.3889665) (214,0.39424792) (215,0.3933752) (216,0.39636397) (217,0.39173648) (218,0.394707) (219,0.3897932) (220,0.3900951) (221,0.39563224) (222,0.3923088) (223,0.3936016) (224,0.39120853) (225,0.3949003) (226,0.39467636) (227,0.39521423) (228,0.39668587) (229,0.3938906) (230,0.39550248) (231,0.3944568) (232,0.39469272) (233,0.39544672) (234,0.3936602) (235,0.3977582) (236,0.393742) (237,0.39262995) (238,0.39416608) (239,0.39340678) (240,0.39531335) (241,0.39658982) (242,0.3900272) (243,0.39343074) (244,0.3937736) (245,0.3915525) (246,0.39558542) (247,0.39393094) (248,0.3918594) (249,0.39660597) (250,0.39778084) (251,0.3953318) (252,0.39560616) (253,0.391926) (254,0.3909574) (255,0.3928183) (256,0.39251274) (257,0.3922346) (258,0.39434588) (259,0.39642274) (260,0.39434132) (261,0.39338908) (262,0.39275038) (263,0.39436263) (264,0.39263564) (265,0.3958668) (266,0.39508885) (267,0.39537862) (268,0.3919646) (269,0.39527777) (270,0.3956444) (271,0.39074105) (272,0.39481887) (273,0.39114803) (274,0.39407802) (275,0.3933668) (276,0.39288965) (277,0.3964022) (278,0.39201483) (279,0.3933012) (280,0.3944007) (281,0.39708903) (282,0.39547774) (283,0.39386663) (284,0.39307383) (285,0.3932422) (286,0.39373896) (287,0.3963478) (288,0.39619654) (289,0.39473325) (290,0.399016) (291,0.39561966) (292,0.3921033) (293,0.39338985) (294,0.39090222) (295,0.39225343) (296,0.3922325) (297,0.39557326) (298,0.3927131) (299,0.39301828) (300,0.39147374) (301,0.39212936) (302,0.3923942) (303,0.39281717) (304,0.39411417) (305,0.39201865) (306,0.39409113) (307,0.39507726) (308,0.39558676) (309,0.3929827) (310,0.39279205) (311,0.39303654) (312,0.39564708) (313,0.39456165) (314,0.39615753) (315,0.39732954) (316,0.39836854) (317,0.39360884) (318,0.39405537) (319,0.39223516) (320,0.39107078) (321,0.39296365) (322,0.39285216) (323,0.39217883) (324,0.3935742) (325,0.39680478) (326,0.394891) (327,0.39412367) (328,0.3951368) (329,0.39633998) (330,0.39445016) (331,0.3944007) (332,0.3950297) (333,0.39535484) (334,0.39829016) (335,0.3972675) (336,0.39780614) (337,0.3949741) (338,0.39495414) (339,0.39650342) (340,0.39398593) (341,0.39392942) (342,0.39329052) (343,0.3971583) (344,0.3952673) (345,0.3916157) (346,0.3905875) (347,0.3932515) (348,0.3926366) (349,0.3928613) (350,0.39789763) (351,0.39998707) (352,0.39234778) (353,0.39273953) (354,0.38936758) (355,0.3936912) (356,0.39507115) (357,0.3937738) (358,0.39142466) (359,0.39411986) (360,0.38988072) (361,0.38900134) (362,0.3908044) (363,0.39392543) (364,0.39569348) (365,0.3911092) (366,0.39241135) (367,0.39441133) (368,0.39523935) (369,0.39483696) (370,0.39393017) (371,0.39388737) (372,0.39373457) (373,0.39502987) (374,0.3933124) (375,0.39522412) (376,0.39510274) (377,0.39561492) (378,0.39621538) (379,0.3963086) (380,0.3980609) (381,0.39348954) (382,0.38894957) (383,0.390438) (384,0.391781) (385,0.394684) (386,0.39097184) (387,0.39333028) (388,0.39121422) (389,0.3947085) (390,0.39677396) (391,0.39220566) (392,0.39369977) (393,0.39128196) (394,0.39245796) (395,0.39426294) (396,0.39382514) (397,0.39307725) (398,0.39149886) (399,0.39667693) (400,0.39700437) (401,0.3926836) (402,0.39347526) (403,0.39353633) (404,0.3909399) (405,0.39040753) (406,0.39052245) (407,0.39263546) (408,0.39054567) (409,0.39073345) (410,0.38824087) (411,0.3927808) (412,0.39335123) (413,0.39204642) (414,0.39222357) (415,0.3926309) (416,0.39017522) (417,0.3940972) (418,0.39484665) (419,0.3927167) (420,0.3944747) (421,0.39205098) (422,0.39444482) (423,0.39563927) (424,0.3947171) (425,0.39906374) (426,0.39361453) (427,0.392629) (428,0.38949183) (429,0.38883466) (430,0.39154813) (431,0.3953044) (432,0.39834246) (433,0.3981969) (434,0.3959625) (435,0.39917257) (436,0.39617085) (437,0.3912951) (438,0.3916619) (439,0.3937325) (440,0.39270833) (441,0.39422107) (442,0.39716038) (443,0.39267448) (444,0.38950133) (445,0.39152873) (446,0.39331356) (447,0.39412615) (448,0.39710787) (449,0.39671424) (450,0.39338738) (451,0.39341116) (452,0.39186567) (453,0.3899058) (454,0.39069578) (455,0.39015335) (456,0.39223763) (457,0.39343056) (458,0.3911684) (459,0.39205593) (460,0.39453882) (461,0.39311662) (462,0.39055595) (463,0.3919469) (464,0.39324677) (465,0.395758) (466,0.39464307) (467,0.3942755) (468,0.39257172) (469,0.39180613) (470,0.38931793) (471,0.38935044) (472,0.39489287) (473,0.39467484) (474,0.3939296) (475,0.39093056) (476,0.3902523) (477,0.39200246) (478,0.39381164) (479,0.39478672) (480,0.39208886) (481,0.39284378) (482,0.39155024) (483,0.3871113) (484,0.39183867) (485,0.39156392) (486,0.39501694) (487,0.39314765) (488,0.3915723) (489,0.39611626) (490,0.39594996) (491,0.39409342) (492,0.39328519) (493,0.39604053) (494,0.39592275) (495,0.39505973) (496,0.39471328) (497,0.39706773) (498,0.39843932) (499,0.39210978) (500,0.39216134) (501,0.386) (502,0.3910877) (503,0.39359647) (504,0.39438945) (505,0.3943086) (506,0.3931937) (507,0.39493796) (508,0.39560768) (509,0.39584017)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36121044) (1,0.3977795) (2,0.40311834) (3,0.40397108) (4,0.40382496) (5,0.40018228) (6,0.39828178) (7,0.39539173) (8,0.39733523) (9,0.3951033) (10,0.39521652) (11,0.3970232) (12,0.39279148) (13,0.3952871) (14,0.3935449) (15,0.3930036) (16,0.39813983) (17,0.39514023) (18,0.39237767) (19,0.3943029) (20,0.39097852) (21,0.39237672) (22,0.39410675) (23,0.39505517) (24,0.39210197) (25,0.3926309) (26,0.39749885) (27,0.39504072) (28,0.39404604) (29,0.3923303) (30,0.39009532) (31,0.39125457) (32,0.39181602) (33,0.39139953) (34,0.39217523) (35,0.39444786) (36,0.39113697) (37,0.39109418) (38,0.39588127) (39,0.3926168) (40,0.3946421) (41,0.3942148) (42,0.39387918) (43,0.3969184) (44,0.39351618) (45,0.39248535) (46,0.3933887) (47,0.39378083) (48,0.3915506) (49,0.39576387) (50,0.3902026) (51,0.39156908) (52,0.39388356) (53,0.3933377) (54,0.39513013) (55,0.39417732) (56,0.39262804) (57,0.39402434) (58,0.39137575) (59,0.3941328) (60,0.39157325) (61,0.39497754) (62,0.39391306) (63,0.39445338) (64,0.39740524) (65,0.3947816) (66,0.39396214) (67,0.39217693) (68,0.39317048) (69,0.39002472) (70,0.39268225) (71,0.39421612) (72,0.39409474) (73,0.393176) (74,0.39496443) (75,0.39456183) (76,0.3949859) (77,0.39263394) (78,0.39235368) (79,0.39350477) (80,0.39063567) (81,0.38813585) (82,0.38947907) (83,0.39216477) (84,0.39366743) (85,0.39138108) (86,0.39438832) (87,0.39091724) (88,0.38727227) (89,0.39161187) (90,0.3911252) (91,0.38995302) (92,0.39319634) (93,0.39125094) (94,0.39224523) (95,0.3940643) (96,0.39205423) (97,0.393191) (98,0.39226294) (99,0.39473194) (100,0.3947852) (101,0.39400133) (102,0.390137) (103,0.3935999) (104,0.39183143) (105,0.3928573) (106,0.39356658) (107,0.39114782) (108,0.3917544) (109,0.38969216) (110,0.39513698) (111,0.39312804) (112,0.38740885) (113,0.3916149) (114,0.39129394) (115,0.3941834) (116,0.39563128) (117,0.3961501) (118,0.39098763) (119,0.3926779) (120,0.39098382) (121,0.3950546) (122,0.391258) (123,0.39476085) (124,0.3929981) (125,0.39250895) (126,0.39202777) (127,0.39572927) (128,0.39609057) (129,0.3943931) (130,0.392277) (131,0.39399487) (132,0.39476922) (133,0.39220777) (134,0.3912732) (135,0.39221367) (136,0.39373478) (137,0.39183828) (138,0.39080727) (139,0.39069292) (140,0.39278957) (141,0.38983124) (142,0.39201352) (143,0.39057744) (144,0.39039707) (145,0.3915493) (146,0.39459285) (147,0.38978767) (148,0.39649352) (149,0.3933324) (150,0.3952523) (151,0.38929528) (152,0.3958921) (153,0.39513624) (154,0.3975816) (155,0.39676407) (156,0.39506203) (157,0.38818398) (158,0.39609686) (159,0.39295566) (160,0.39554223) (161,0.39373192) (162,0.39531526) (163,0.39530346) (164,0.39375037) (165,0.39547032) (166,0.3984551) (167,0.39340279) (168,0.39251313) (169,0.39330384) (170,0.3940746) (171,0.395121) (172,0.39623478) (173,0.3933478) (174,0.39113736) (175,0.3885957) (176,0.3917544) (177,0.39123726) (178,0.39295414) (179,0.39312196) (180,0.39082134) (181,0.39106584) (182,0.39484456) (183,0.39289078) (184,0.3973261) (185,0.39428368) (186,0.3965407) (187,0.39690298) (188,0.39410558) (189,0.3939536) (190,0.39187405) (191,0.39128652) (192,0.39305803) (193,0.39360958) (194,0.39802018) (195,0.39564174) (196,0.3969825) (197,0.39363033) (198,0.39512157) (199,0.3951448) (200,0.3936893) (201,0.39106315) (202,0.39323097) (203,0.3955213) (204,0.39580518) (205,0.39750913) (206,0.3969176) (207,0.3963908) (208,0.39568055) (209,0.39105916) (210,0.39376673) (211,0.3954254) (212,0.39397812) (213,0.3948539) (214,0.39530328) (215,0.39709494) (216,0.39730746) (217,0.39697012) (218,0.39723536) (219,0.39336643) (220,0.39898267) (221,0.39636302) (222,0.39679718) (223,0.39563832) (224,0.3918908) (225,0.3900097) (226,0.38847354) (227,0.39238393) (228,0.3917323) (229,0.39255688) (230,0.39077112) (231,0.39132857) (232,0.39195967) (233,0.39410615) (234,0.39081356) (235,0.39037842) (236,0.3919043) (237,0.39240333) (238,0.3929334) (239,0.39559665) (240,0.39408067) (241,0.3943944) (242,0.39128482) (243,0.3886916) (244,0.39148802) (245,0.39134932) (246,0.39244998) (247,0.39343455) (248,0.39535636) (249,0.39407763) (250,0.39329624) (251,0.39584512) (252,0.39791724) (253,0.3960434) (254,0.39797696) (255,0.39443055) (256,0.38858885) (257,0.39026046) (258,0.39307135) (259,0.39028215) (260,0.3925586) (261,0.39033905) (262,0.39192313) (263,0.39468664) (264,0.39119273) (265,0.3856404) (266,0.39102417) (267,0.3909043) (268,0.39139116) (269,0.39355442) (270,0.39524847) (271,0.39072278) (272,0.39174142) (273,0.39320073) (274,0.39169845) (275,0.39096308) (276,0.39241) (277,0.39072603) (278,0.3885297) (279,0.39005366) (280,0.39062157) (281,0.3931305) (282,0.39606336) (283,0.39218894) (284,0.39433163) (285,0.393777) (286,0.39156184) (287,0.3925997) (288,0.39268094) (289,0.39417467) (290,0.39358047) (291,0.38894293) (292,0.39378273) (293,0.3926659) (294,0.3950314) (295,0.39249563) (296,0.39507553) (297,0.3928784) (298,0.39262652) (299,0.39313737) (300,0.39404625) (301,0.39298) (302,0.3958046) (303,0.39417258) (304,0.39133087) (305,0.3878282) (306,0.3906408) (307,0.39433277) (308,0.3967829) (309,0.39617676) (310,0.39269996) (311,0.39023212) (312,0.39152017) (313,0.3911191) (314,0.38708314) (315,0.39091703) (316,0.39224467) (317,0.39204928) (318,0.38974488) (319,0.3921564) (320,0.39468265) (321,0.39813945) (322,0.39480594) (323,0.3937696) (324,0.39541572) (325,0.39072013) (326,0.3944098) (327,0.39593625) (328,0.39573288) (329,0.39416113) (330,0.3948788) (331,0.39174885) (332,0.39248097) (333,0.39184475) (334,0.39165354) (335,0.39220226) (336,0.39153367) (337,0.39196575) (338,0.39828178) (339,0.39865145) (340,0.39718264) (341,0.39342448) (342,0.39445147) (343,0.39514744) (344,0.3946092) (345,0.39354813) (346,0.38731888) (347,0.3926408) (348,0.39532155) (349,0.39497107) (350,0.39405727) (351,0.3954045) (352,0.3929566) (353,0.3921813) (354,0.39199543) (355,0.3938965) (356,0.3899688) (357,0.39206165) (358,0.3930099) (359,0.39494482) (360,0.393359) (361,0.3925824) (362,0.39061472) (363,0.39488566) (364,0.3960234) (365,0.39359513) (366,0.3951855) (367,0.39426085) (368,0.39096862) (369,0.39252037) (370,0.39340886) (371,0.39062577) (372,0.3879355) (373,0.39359647) (374,0.3925879) (375,0.39368856) (376,0.39482078) (377,0.3931956) (378,0.3951463) (379,0.39399353) (380,0.39424866) (381,0.39354604) (382,0.39545015) (383,0.39513376) (384,0.3933457) (385,0.3930917) (386,0.39077377) (387,0.38786322) (388,0.3897264) (389,0.39279395) (390,0.39118853) (391,0.39382496) (392,0.39525837) (393,0.3926427) (394,0.393523) (395,0.3920015) (396,0.3935881) (397,0.39448267) (398,0.3945957) (399,0.395953) (400,0.39241287) (401,0.39548343) (402,0.39840543) (403,0.39528883) (404,0.39323327) (405,0.3935685) (406,0.39622736) (407,0.3943533) (408,0.39516953) (409,0.39159074) (410,0.39288014) (411,0.39159647) (412,0.3930215) (413,0.39126712) (414,0.39074716) (415,0.38970453) (416,0.39235884) (417,0.3946096) (418,0.3929395) (419,0.39312443) (420,0.39190295) (421,0.39068893) (422,0.39163622) (423,0.39442104) (424,0.39642027) (425,0.39398554) (426,0.39368474) (427,0.3957909) (428,0.39358202) (429,0.39134532) (430,0.39326274) (431,0.39465886) (432,0.39615983) (433,0.3948069) (434,0.39298686) (435,0.3938668) (436,0.39626333) (437,0.39501733) (438,0.39267904) (439,0.3937266) (440,0.3947618) (441,0.39390144) (442,0.38933408) (443,0.39297602) (444,0.39284837) (445,0.39047354) (446,0.39037558) (447,0.38841096) (448,0.38936797) (449,0.38839802) (450,0.3950858) (451,0.39415488) (452,0.39398476) (453,0.39379472) (454,0.39062577) (455,0.39288795) (456,0.39297011) (457,0.39211187) (458,0.3961834) (459,0.3943303) (460,0.395223) (461,0.396) (462,0.3925856) (463,0.3922325) (464,0.391285) (465,0.39539078) (466,0.39548516) (467,0.39640108) (468,0.3938166) (469,0.39570984) (470,0.3953187) (471,0.39288774) (472,0.3933689) (473,0.39478406) (474,0.39545605) (475,0.39474714) (476,0.39441115) (477,0.39267218) (478,0.3942188) (479,0.3915095) (480,0.39171672) (481,0.39504206) (482,0.3882013) (483,0.39448878) (484,0.39219236) (485,0.39504415) (486,0.39165926) (487,0.39247945) (488,0.39113984) (489,0.39095548) (490,0.39591914) (491,0.3937778) (492,0.39423954) (493,0.39318454) (494,0.38929072) (495,0.38972336) (496,0.3925896) (497,0.39319748) (498,0.38955918) (499,0.3950352) (500,0.39375323) (501,0.3960759) (502,0.39167008) (503,0.3950799) (504,0.38870642) (505,0.39428025) (506,0.3965468) (507,0.39467943) (508,0.39474505) (509,0.3953531)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36190963) (1,0.39907667) (2,0.40261167) (3,0.400809) (4,0.3971073) (5,0.39697945) (6,0.3956874) (7,0.39541495) (8,0.3975139) (9,0.39753652) (10,0.3951566) (11,0.39458522) (12,0.39670283) (13,0.39496556) (14,0.39632058) (15,0.39676636) (16,0.39739308) (17,0.39352283) (18,0.39741173) (19,0.39662006) (20,0.39729738) (21,0.39765087) (22,0.39730707) (23,0.39614972) (24,0.39729014) (25,0.3959395) (26,0.39651847) (27,0.39100018) (28,0.3944237) (29,0.3948891) (30,0.39579225) (31,0.3960274) (32,0.39378348) (33,0.39770928) (34,0.39526713) (35,0.39383656) (36,0.39784494) (37,0.39653102) (38,0.39523324) (39,0.39908865) (40,0.39398137) (41,0.39352018) (42,0.39335865) (43,0.39548022) (44,0.39393702) (45,0.3895352) (46,0.38771063) (47,0.3905392) (48,0.38946843) (49,0.39156944) (50,0.39206982) (51,0.39416152) (52,0.3939047) (53,0.39461607) (54,0.3915234) (55,0.394113) (56,0.3932614) (57,0.39467826) (58,0.39385825) (59,0.39526504) (60,0.3973769) (61,0.39966038) (62,0.39850533) (63,0.39078918) (64,0.39620262) (65,0.3931684) (66,0.39077872) (67,0.39309323) (68,0.39404756) (69,0.39480516) (70,0.3967363) (71,0.39250475) (72,0.39689213) (73,0.39331374) (74,0.39481318) (75,0.39478385) (76,0.393481) (77,0.39661872) (78,0.39467865) (79,0.39335275) (80,0.39675933) (81,0.39672202) (82,0.3950685) (83,0.3931644) (84,0.39361453) (85,0.39531183) (86,0.39585882) (87,0.39591837) (88,0.3931598) (89,0.3926056) (90,0.39451978) (91,0.39339554) (92,0.3950076) (93,0.3937911) (94,0.39389554) (95,0.3946267) (96,0.3958029) (97,0.39899772) (98,0.3930567) (99,0.39845356) (100,0.3914568) (101,0.39304414) (102,0.39645547) (103,0.39278635) (104,0.39369825) (105,0.3894568) (106,0.39422166) (107,0.39054927) (108,0.391875) (109,0.38933924) (110,0.39097375) (111,0.39095947) (112,0.39095226) (113,0.39049202) (114,0.389402) (115,0.39353937) (116,0.38812253) (117,0.39167067) (118,0.39381716) (119,0.3949943) (120,0.39311966) (121,0.39804375) (122,0.395172) (123,0.39148876) (124,0.39112803) (125,0.3916545) (126,0.3935683) (127,0.39768493) (128,0.39506984) (129,0.39567333) (130,0.39716038) (131,0.39450762) (132,0.39551464) (133,0.39462766) (134,0.39414042) (135,0.39324751) (136,0.39243665) (137,0.39507952) (138,0.39632934) (139,0.39355403) (140,0.39578882) (141,0.3925076) (142,0.39232022) (143,0.3940101) (144,0.39246747) (145,0.39165163) (146,0.39171955) (147,0.38956392) (148,0.39098346) (149,0.3954178) (150,0.39376998) (151,0.3943421) (152,0.39628026) (153,0.39203483) (154,0.3951136) (155,0.39529204) (156,0.3933689) (157,0.39696175) (158,0.39094272) (159,0.38772887) (160,0.39323002) (161,0.392047) (162,0.392957) (163,0.3967698) (164,0.3991699) (165,0.3944669) (166,0.39733315) (167,0.39708352) (168,0.39924335) (169,0.39522052) (170,0.3962892) (171,0.39312708) (172,0.39423838) (173,0.3959726) (174,0.39556944) (175,0.39383847) (176,0.3940706) (177,0.3911406) (178,0.395574) (179,0.3928398) (180,0.3944237) (181,0.38830003) (182,0.38967028) (183,0.38811645) (184,0.39035827) (185,0.39230233) (186,0.39512157) (187,0.39195853) (188,0.39468685) (189,0.39609322) (190,0.3935862) (191,0.39149925) (192,0.3916604) (193,0.3952894) (194,0.3935487) (195,0.395465) (196,0.39683163) (197,0.39625913) (198,0.39341325) (199,0.38952434) (200,0.39520052) (201,0.39252207) (202,0.39222774) (203,0.3954296) (204,0.3914007) (205,0.39219767) (206,0.39383808) (207,0.39368436) (208,0.3899899) (209,0.39390677) (210,0.3931326) (211,0.39288127) (212,0.39400172) (213,0.39392942) (214,0.39354643) (215,0.3922106) (216,0.39378443) (217,0.3905782) (218,0.39201447) (219,0.3941311) (220,0.39447793) (221,0.39196917) (222,0.39065412) (223,0.39214954) (224,0.3930061) (225,0.3975763) (226,0.3918887) (227,0.3937692) (228,0.39385998) (229,0.39205688) (230,0.39343646) (231,0.39290926) (232,0.39360216) (233,0.39388716) (234,0.39190924) (235,0.39562938) (236,0.39549905) (237,0.3913265) (238,0.395371) (239,0.3929806) (240,0.39523116) (241,0.39687556) (242,0.39417905) (243,0.399137) (244,0.39537138) (245,0.39766875) (246,0.39514592) (247,0.39287385) (248,0.394895) (249,0.39362234) (250,0.39376637) (251,0.39698136) (252,0.39565754) (253,0.3997656) (254,0.39705497) (255,0.3970413) (256,0.39376238) (257,0.3958577) (258,0.39518476) (259,0.39522183) (260,0.39461377) (261,0.39327568) (262,0.38801616) (263,0.3916524) (264,0.395578) (265,0.39782763) (266,0.3959724) (267,0.39692846) (268,0.39722317) (269,0.39514422) (270,0.3936541) (271,0.3932854) (272,0.39605594) (273,0.39503157) (274,0.39251977) (275,0.39194405) (276,0.39151788) (277,0.3915723) (278,0.39015374) (279,0.3934218) (280,0.39701673) (281,0.39603958) (282,0.39233106) (283,0.3940972) (284,0.3955312) (285,0.3968731) (286,0.39674145) (287,0.39585865) (288,0.39276809) (289,0.3936174) (290,0.39206907) (291,0.39354926) (292,0.39042237) (293,0.39019063) (294,0.39317143) (295,0.39438984) (296,0.39095226) (297,0.39164993) (298,0.39247563) (299,0.39787766) (300,0.40023383) (301,0.39563566) (302,0.3953012) (303,0.39294386) (304,0.3929903) (305,0.39604774) (306,0.3912616) (307,0.39173687) (308,0.39347452) (309,0.3908514) (310,0.39558047) (311,0.39275742) (312,0.392422) (313,0.39172545) (314,0.39211416) (315,0.39366344) (316,0.3898242) (317,0.39411017) (318,0.39573097) (319,0.39217636) (320,0.39047146) (321,0.3930744) (322,0.39357954) (323,0.3909901) (324,0.3898773) (325,0.39014003) (326,0.39164004) (327,0.39139554) (328,0.3945778) (329,0.3935017) (330,0.39372507) (331,0.39492467) (332,0.391492) (333,0.39221272) (334,0.3915529) (335,0.39400208) (336,0.39416724) (337,0.393336) (338,0.3902791) (339,0.39441857) (340,0.39421403) (341,0.39366686) (342,0.39452854) (343,0.39565146) (344,0.39770547) (345,0.3984652) (346,0.3973421) (347,0.3954083) (348,0.39582002) (349,0.3974275) (350,0.39545548) (351,0.39532915) (352,0.39470282) (353,0.39255288) (354,0.3934785) (355,0.39224792) (356,0.39323306) (357,0.3958731) (358,0.39400038) (359,0.39101523) (360,0.39230612) (361,0.39729014) (362,0.3912249) (363,0.39781734) (364,0.39116856) (365,0.39283732) (366,0.39632973) (367,0.39558563) (368,0.3923942) (369,0.3919338) (370,0.3919766) (371,0.38941914) (372,0.3932306) (373,0.39510027) (374,0.39250913) (375,0.3973613) (376,0.39499334) (377,0.39003387) (378,0.39162424) (379,0.39278007) (380,0.39420223) (381,0.39625096) (382,0.39458808) (383,0.39217713) (384,0.39338925) (385,0.39325324) (386,0.39042827) (387,0.39333865) (388,0.39167315) (389,0.391039) (390,0.39778423) (391,0.3966461) (392,0.39291325) (393,0.39315012) (394,0.3906446) (395,0.39293265) (396,0.39505956) (397,0.39020756) (398,0.39216533) (399,0.39042598) (400,0.39143625) (401,0.39344692) (402,0.3912249) (403,0.38747165) (404,0.39212784) (405,0.39437366) (406,0.3956893) (407,0.39752626) (408,0.39550608) (409,0.3923984) (410,0.39385352) (411,0.39163336) (412,0.3892698) (413,0.39245185) (414,0.39175722) (415,0.39291704) (416,0.39663205) (417,0.39747602) (418,0.3967983) (419,0.39055443) (420,0.3930902) (421,0.39614004) (422,0.3958398) (423,0.39622983) (424,0.39461607) (425,0.3951016) (426,0.3896524) (427,0.39301085) (428,0.391215) (429,0.39374486) (430,0.39284378) (431,0.39427987) (432,0.3976954) (433,0.3962422) (434,0.39573458) (435,0.39266342) (436,0.39023173) (437,0.38968608) (438,0.3921623) (439,0.3907521) (440,0.39261338) (441,0.39159322) (442,0.39448422) (443,0.39481202) (444,0.39348686) (445,0.39402434) (446,0.3941132) (447,0.39433885) (448,0.39432344) (449,0.39258218) (450,0.39488453) (451,0.39284226) (452,0.38820034) (453,0.39234036) (454,0.39310768) (455,0.3891423) (456,0.39402264) (457,0.39107552) (458,0.39357078) (459,0.39757288) (460,0.3942186) (461,0.3947816) (462,0.39429605) (463,0.3965116) (464,0.397527) (465,0.3941269) (466,0.39590296) (467,0.39906278) (468,0.39729053) (469,0.3960042) (470,0.39558372) (471,0.39595187) (472,0.39388642) (473,0.38883942) (474,0.3893067) (475,0.39140907) (476,0.38982686) (477,0.39259875) (478,0.39722773) (479,0.39910066) (480,0.3961676) (481,0.39510217) (482,0.39741686) (483,0.3962538) (484,0.39735883) (485,0.39536035) (486,0.3952808) (487,0.3964332) (488,0.39773116) (489,0.39454472) (490,0.39420834) (491,0.38837138) (492,0.39417163) (493,0.39029375) (494,0.39213833) (495,0.39103842) (496,0.3919688) (497,0.3937127) (498,0.39415944) (499,0.39205518) (500,0.39276028) (501,0.39320016) (502,0.39316666) (503,0.39289021) (504,0.39275667) (505,0.39357534) (506,0.39406374) (507,0.39568493) (508,0.3969882) (509,0.39627722)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36128956) (1,0.4012224) (2,0.40214878) (3,0.4038733) (4,0.39927703) (5,0.39904794) (6,0.40105042) (7,0.39727473) (8,0.39788964) (9,0.39773554) (10,0.3962991) (11,0.39561415) (12,0.39677948) (13,0.39701846) (14,0.39401597) (15,0.39058867) (16,0.3923088) (17,0.3963105) (18,0.3928246) (19,0.39098838) (20,0.391211) (21,0.38941762) (22,0.3945059) (23,0.39375097) (24,0.39468113) (25,0.39383256) (26,0.39506298) (27,0.39365202) (28,0.3914897) (29,0.39160636) (30,0.39261815) (31,0.39211455) (32,0.3910177) (33,0.39390582) (34,0.3942146) (35,0.3916794) (36,0.3917028) (37,0.3942814) (38,0.39417788) (39,0.39299428) (40,0.3898849) (41,0.39154318) (42,0.39719406) (43,0.3948164) (44,0.39197242) (45,0.39454585) (46,0.39650914) (47,0.39191687) (48,0.3917346) (49,0.39227188) (50,0.39136112) (51,0.39190945) (52,0.39385313) (53,0.39329776) (54,0.3961229) (55,0.39483276) (56,0.39033732) (57,0.39242712) (58,0.39013985) (59,0.39066514) (60,0.39087272) (61,0.39077646) (62,0.39223307) (63,0.39223668) (64,0.3897698) (65,0.39415753) (66,0.39106297) (67,0.39348498) (68,0.39170092) (69,0.39181545) (70,0.39325914) (71,0.3933577) (72,0.3937774) (73,0.39247468) (74,0.38803235) (75,0.38749903) (76,0.38921824) (77,0.38979244) (78,0.39161986) (79,0.39559418) (80,0.39427722) (81,0.39430118) (82,0.39450705) (83,0.39279795) (84,0.3910329) (85,0.39198536) (86,0.38956448) (87,0.3883537) (88,0.38726085) (89,0.39035693) (90,0.39284685) (91,0.39185292) (92,0.3938813) (93,0.39156258) (94,0.38876808) (95,0.39001235) (96,0.3890078) (97,0.39022392) (98,0.3929665) (99,0.3882462) (100,0.39026865) (101,0.3944256) (102,0.39267296) (103,0.39530155) (104,0.39350513) (105,0.3907894) (106,0.39320797) (107,0.39675608) (108,0.39541933) (109,0.3942011) (110,0.3937964) (111,0.39522868) (112,0.39404756) (113,0.3944351) (114,0.39425) (115,0.39158696) (116,0.3919157) (117,0.3946935) (118,0.3923459) (119,0.39518476) (120,0.3916988) (121,0.38811833) (122,0.3923809) (123,0.3924882) (124,0.3911305) (125,0.39440906) (126,0.39083144) (127,0.3924686) (128,0.39386186) (129,0.39495376) (130,0.3944907) (131,0.39589176) (132,0.3959728) (133,0.3943244) (134,0.39477265) (135,0.3919808) (136,0.39120775) (137,0.39542332) (138,0.39765525) (139,0.39739078) (140,0.3938202) (141,0.3948883) (142,0.39201808) (143,0.39017978) (144,0.3907831) (145,0.39178863) (146,0.3893906) (147,0.39443016) (148,0.3941971) (149,0.39453995) (150,0.39442712) (151,0.39322585) (152,0.39253956) (153,0.39319938) (154,0.39392105) (155,0.39503273) (156,0.3953927) (157,0.3969412) (158,0.39576313) (159,0.39328444) (160,0.3933497) (161,0.39354452) (162,0.3931566) (163,0.3921699) (164,0.39238736) (165,0.39431584) (166,0.39668873) (167,0.39657173) (168,0.39714935) (169,0.39654377) (170,0.39607286) (171,0.394605) (172,0.39287958) (173,0.39529452) (174,0.3966796) (175,0.39868283) (176,0.3949939) (177,0.39353082) (178,0.39741325) (179,0.39688775) (180,0.39206982) (181,0.38971177) (182,0.3958343) (183,0.39338052) (184,0.39742446) (185,0.39623) (186,0.3964258) (187,0.39389688) (188,0.3898982) (189,0.38940603) (190,0.3902694) (191,0.39375284) (192,0.39184397) (193,0.38923097) (194,0.39150837) (195,0.3885822) (196,0.3905742) (197,0.39063472) (198,0.3926113) (199,0.39147907) (200,0.39279738) (201,0.39121252) (202,0.3925742) (203,0.3934123) (204,0.39468074) (205,0.3930879) (206,0.39249754) (207,0.39487937) (208,0.3934319) (209,0.39403728) (210,0.39353272) (211,0.39421156) (212,0.39401522) (213,0.3933423) (214,0.39407858) (215,0.391656) (216,0.39464384) (217,0.3954239) (218,0.3951486) (219,0.39434665) (220,0.39194426) (221,0.392672) (222,0.39702988) (223,0.3957812) (224,0.39222357) (225,0.39357972) (226,0.39719197) (227,0.39542332) (228,0.39386055) (229,0.3963611) (230,0.3930152) (231,0.39273137) (232,0.39548838) (233,0.39479604) (234,0.3960955) (235,0.39564517) (236,0.39200515) (237,0.39282763) (238,0.39116952) (239,0.39127493) (240,0.39400476) (241,0.39366552) (242,0.3906001) (243,0.39365202) (244,0.3931819) (245,0.39131698) (246,0.39407897) (247,0.3946309) (248,0.39628804) (249,0.39333713) (250,0.39524543) (251,0.39584512) (252,0.39771938) (253,0.3968733) (254,0.3983497) (255,0.393543) (256,0.39270395) (257,0.39165983) (258,0.39205137) (259,0.39463812) (260,0.3931286) (261,0.3904492) (262,0.3934393) (263,0.39235255) (264,0.3929412) (265,0.39162672) (266,0.39494616) (267,0.39460027) (268,0.39637578) (269,0.3945213) (270,0.3929317) (271,0.3937426) (272,0.39304414) (273,0.39505535) (274,0.3943847) (275,0.39303577) (276,0.3935158) (277,0.3933902) (278,0.39256546) (279,0.39189154) (280,0.39691418) (281,0.3916052) (282,0.3907112) (283,0.3950681) (284,0.3963615) (285,0.397016) (286,0.39644217) (287,0.39554948) (288,0.39459017) (289,0.3959526) (290,0.39252836) (291,0.3930961) (292,0.39406487) (293,0.3943594) (294,0.39633068) (295,0.39623782) (296,0.39760008) (297,0.39695358) (298,0.39436567) (299,0.38969502) (300,0.39135882) (301,0.39367902) (302,0.39186966) (303,0.3953111) (304,0.39706525) (305,0.39221346) (306,0.3930175) (307,0.39484417) (308,0.39545378) (309,0.3926016) (310,0.39465222) (311,0.39670908) (312,0.39022756) (313,0.39429262) (314,0.39141306) (315,0.3902283) (316,0.3921579) (317,0.39261168) (318,0.39001408) (319,0.39306203) (320,0.3901973) (321,0.38931108) (322,0.38970813) (323,0.39120263) (324,0.39233732) (325,0.39347908) (326,0.39418873) (327,0.39724866) (328,0.39703482) (329,0.39858848) (330,0.39737177) (331,0.39490736) (332,0.39598554) (333,0.39776236) (334,0.39629358) (335,0.39651847) (336,0.3965763) (337,0.39577264) (338,0.39721975) (339,0.3968923) (340,0.3956743) (341,0.39459476) (342,0.39026028) (343,0.39004663) (344,0.3927953) (345,0.3966077) (346,0.39237234) (347,0.38802284) (348,0.39140564) (349,0.393035) (350,0.39268702) (351,0.3930763) (352,0.39147317) (353,0.39588317) (354,0.38855937) (355,0.3927911) (356,0.39240372) (357,0.3908225) (358,0.3909214) (359,0.39189023) (360,0.3933364) (361,0.3961838) (362,0.39313415) (363,0.3925527) (364,0.39229774) (365,0.39244065) (366,0.3898436) (367,0.39436302) (368,0.39387822) (369,0.39235008) (370,0.3918904) (371,0.3956526) (372,0.3942755) (373,0.3918533) (374,0.3928942) (375,0.39613223) (376,0.39486626) (377,0.395621) (378,0.39874354) (379,0.3952772) (380,0.393809) (381,0.3959279) (382,0.39570758) (383,0.39551446) (384,0.3945936) (385,0.39419693) (386,0.39689934) (387,0.39334208) (388,0.392047) (389,0.39463833) (390,0.3952637) (391,0.3949102) (392,0.39609608) (393,0.39833638) (394,0.3952285) (395,0.3956819) (396,0.39496234) (397,0.3958122) (398,0.39551923) (399,0.39288795) (400,0.395293) (401,0.39708543) (402,0.39291573) (403,0.39320073) (404,0.39319387) (405,0.39443263) (406,0.39602092) (407,0.39839783) (408,0.39031354) (409,0.3954119) (410,0.39724752) (411,0.39685446) (412,0.3879749) (413,0.3934182) (414,0.3937913) (415,0.39216706) (416,0.39138222) (417,0.39220396) (418,0.3947382) (419,0.39472488) (420,0.39139593) (421,0.39450914) (422,0.39568684) (423,0.39423248) (424,0.39688262) (425,0.39305195) (426,0.39033923) (427,0.39284647) (428,0.39390963) (429,0.39508238) (430,0.39335388) (431,0.3978849) (432,0.3977972) (433,0.3957483) (434,0.39554718) (435,0.39314345) (436,0.39310846) (437,0.3941157) (438,0.39578578) (439,0.39470568) (440,0.39556602) (441,0.39669615) (442,0.396617) (443,0.39672583) (444,0.39284265) (445,0.39570567) (446,0.39275628) (447,0.3969163) (448,0.3941016) (449,0.39142522) (450,0.39546898) (451,0.38878196) (452,0.39319426) (453,0.38978407) (454,0.39323363) (455,0.3936366) (456,0.39364156) (457,0.39449638) (458,0.39074257) (459,0.39135578) (460,0.39266077) (461,0.39518854) (462,0.39058295) (463,0.39073896) (464,0.39358562) (465,0.3920685) (466,0.395922) (467,0.39110693) (468,0.39215904) (469,0.3908537) (470,0.39523116) (471,0.39551142) (472,0.3940662) (473,0.39310387) (474,0.39338946) (475,0.393262) (476,0.39427757) (477,0.39441666) (478,0.393598) (479,0.39329568) (480,0.39621785) (481,0.39143836) (482,0.3908206) (483,0.38761395) (484,0.39058068) (485,0.39173916) (486,0.39469332) (487,0.39830613) (488,0.39670947) (489,0.39381334) (490,0.39888945) (491,0.3969979) (492,0.3981231) (493,0.3966596) (494,0.39928177) (495,0.3957774) (496,0.39322525) (497,0.39244255) (498,0.39268702) (499,0.3960367) (500,0.39585826) (501,0.39751428) (502,0.39175075) (503,0.39129624) (504,0.38739613) (505,0.39206144) (506,0.39176086) (507,0.39092046) (508,0.39056715) (509,0.39461187)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36136016) (1,0.39972013) (2,0.40374392) (3,0.40399942) (4,0.4014808) (5,0.40221956) (6,0.3982028) (7,0.3994235) (8,0.40010425) (9,0.3978206) (10,0.39468095) (11,0.3971172) (12,0.3942757) (13,0.3947013) (14,0.39352396) (15,0.39351523) (16,0.39560637) (17,0.39527035) (18,0.39588794) (19,0.39707515) (20,0.39675876) (21,0.39702836) (22,0.39055747) (23,0.3900571) (24,0.39243892) (25,0.39615315) (26,0.3960936) (27,0.39498782) (28,0.39472184) (29,0.3976878) (30,0.39377436) (31,0.39225417) (32,0.3949614) (33,0.39306945) (34,0.3958636) (35,0.39469463) (36,0.39384246) (37,0.39290315) (38,0.39402854) (39,0.3943773) (40,0.38805708) (41,0.38982704) (42,0.39081773) (43,0.39452112) (44,0.39538565) (45,0.39202207) (46,0.39064023) (47,0.3910236) (48,0.3933242) (49,0.39003882) (50,0.39471745) (51,0.39514878) (52,0.39140564) (53,0.39190143) (54,0.3941895) (55,0.39499658) (56,0.39540982) (57,0.39495432) (58,0.39603558) (59,0.39091152) (60,0.3959473) (61,0.39348516) (62,0.3926429) (63,0.39362368) (64,0.39643016) (65,0.3939842) (66,0.39274335) (67,0.39576846) (68,0.39615145) (69,0.3945898) (70,0.39326712) (71,0.39416477) (72,0.39310047) (73,0.39167085) (74,0.39305842) (75,0.3943183) (76,0.3925329) (77,0.3956558) (78,0.3967051) (79,0.39360997) (80,0.39377683) (81,0.39485085) (82,0.3954439) (83,0.39034685) (84,0.3947519) (85,0.39430156) (86,0.391824) (87,0.3956543) (88,0.39484096) (89,0.39539385) (90,0.39669293) (91,0.39724618) (92,0.39535996) (93,0.394824) (94,0.39762005) (95,0.3943923) (96,0.39209017) (97,0.39469692) (98,0.3923594) (99,0.392891) (100,0.39324886) (101,0.3918773) (102,0.39183637) (103,0.39160293) (104,0.3916018) (105,0.39359075) (106,0.38817734) (107,0.3937264) (108,0.39474618) (109,0.39212576) (110,0.39249772) (111,0.39346784) (112,0.39486435) (113,0.39552265) (114,0.39422318) (115,0.39277282) (116,0.39580783) (117,0.3916134) (118,0.39404014) (119,0.39562538) (120,0.3950312) (121,0.39413947) (122,0.3914121) (123,0.39251733) (124,0.39391875) (125,0.39143568) (126,0.39675722) (127,0.39485064) (128,0.39423156) (129,0.39310426) (130,0.3890799) (131,0.3906507) (132,0.38928044) (133,0.38762042) (134,0.3928337) (135,0.39456734) (136,0.39391857) (137,0.39437842) (138,0.39305803) (139,0.39071384) (140,0.39042962) (141,0.3906092) (142,0.3954001) (143,0.39271936) (144,0.39236566) (145,0.39360446) (146,0.39406717) (147,0.39302093) (148,0.39364707) (149,0.39246804) (150,0.39626333) (151,0.3977443) (152,0.3928008) (153,0.39406964) (154,0.39221442) (155,0.3904614) (156,0.39691496) (157,0.3937597) (158,0.3952148) (159,0.39357325) (160,0.39573592) (161,0.3941777) (162,0.39722982) (163,0.39421993) (164,0.3953147) (165,0.39327168) (166,0.3919688) (167,0.39195415) (168,0.3951855) (169,0.3930095) (170,0.3911526) (171,0.38967866) (172,0.39289784) (173,0.38997602) (174,0.3936798) (175,0.38869178) (176,0.38901427) (177,0.39042315) (178,0.39366877) (179,0.39780822) (180,0.39645186) (181,0.39818132) (182,0.39502853) (183,0.39377245) (184,0.39281508) (185,0.3910449) (186,0.3927401) (187,0.39485446) (188,0.39287347) (189,0.39353806) (190,0.39384285) (191,0.3961644) (192,0.39373153) (193,0.39047983) (194,0.39052683) (195,0.38993207) (196,0.38924277) (197,0.39013338) (198,0.3929062) (199,0.39247754) (200,0.39323384) (201,0.39151827) (202,0.39518476) (203,0.39631182) (204,0.39301902) (205,0.39199582) (206,0.39477035) (207,0.3929863) (208,0.39563015) (209,0.39512804) (210,0.39274526) (211,0.3923219) (212,0.39031678) (213,0.39234132) (214,0.3916952) (215,0.38918418) (216,0.3885662) (217,0.385875) (218,0.3907207) (219,0.38611588) (220,0.38632992) (221,0.39058638) (222,0.3928691) (223,0.39222604) (224,0.39285406) (225,0.39072773) (226,0.39162558) (227,0.39395395) (228,0.394414) (229,0.3935059) (230,0.39525208) (231,0.39304662) (232,0.3957833) (233,0.39300838) (234,0.39336607) (235,0.39307687) (236,0.39295644) (237,0.3956246) (238,0.39376825) (239,0.39687747) (240,0.39851236) (241,0.398074) (242,0.3965687) (243,0.39466324) (244,0.39437252) (245,0.39796215) (246,0.39470547) (247,0.393734) (248,0.3956796) (249,0.39156127) (250,0.39346215) (251,0.39346766) (252,0.3957422) (253,0.39938203) (254,0.39442864) (255,0.39550933) (256,0.3965761) (257,0.39754128) (258,0.3962133) (259,0.39689878) (260,0.39480764) (261,0.39279035) (262,0.3954549) (263,0.39502245) (264,0.39464632) (265,0.39425114) (266,0.39369938) (267,0.39316532) (268,0.39607248) (269,0.39747697) (270,0.3967595) (271,0.39409456) (272,0.39295965) (273,0.39585635) (274,0.39431033) (275,0.3938183) (276,0.3953436) (277,0.394262) (278,0.3940569) (279,0.39502475) (280,0.39826408) (281,0.3987445) (282,0.39753538) (283,0.3979977) (284,0.395902) (285,0.3967559) (286,0.39698592) (287,0.39451903) (288,0.39172965) (289,0.3886897) (290,0.38891762) (291,0.39018512) (292,0.39082932) (293,0.39218247) (294,0.3883577) (295,0.39070225) (296,0.39288947) (297,0.39628464) (298,0.39882058) (299,0.39836302) (300,0.3962913) (301,0.39374772) (302,0.39364782) (303,0.39484686) (304,0.39459702) (305,0.39233753) (306,0.3933084) (307,0.39125553) (308,0.39351124) (309,0.3949764) (310,0.39385825) (311,0.393164) (312,0.3953204) (313,0.39697832) (314,0.39548117) (315,0.39312977) (316,0.3951035) (317,0.39476427) (318,0.39209855) (319,0.39283448) (320,0.3935803) (321,0.3956758) (322,0.39298955) (323,0.392785) (324,0.39220053) (325,0.3903672) (326,0.39291933) (327,0.3928691) (328,0.39262444) (329,0.39097527) (330,0.39067313) (331,0.3918375) (332,0.39351866) (333,0.39059323) (334,0.3908025) (335,0.39305994) (336,0.39332458) (337,0.39425743) (338,0.39775285) (339,0.39454108) (340,0.39451656) (341,0.38938564) (342,0.39318112) (343,0.39430973) (344,0.3904591) (345,0.39308316) (346,0.39364994) (347,0.39158162) (348,0.39560464) (349,0.3953263) (350,0.39648384) (351,0.39596823) (352,0.39326882) (353,0.39506945) (354,0.3948339) (355,0.39393455) (356,0.39409474) (357,0.39295244) (358,0.39310104) (359,0.39638793) (360,0.39221537) (361,0.39264327) (362,0.39400855) (363,0.39513052) (364,0.3957011) (365,0.3952753) (366,0.3941821) (367,0.39234343) (368,0.38792655) (369,0.39051732) (370,0.38969198) (371,0.39372432) (372,0.3956585) (373,0.398637) (374,0.39493456) (375,0.39392543) (376,0.39480707) (377,0.3925942) (378,0.39089707) (379,0.39598364) (380,0.39487463) (381,0.38977265) (382,0.39344198) (383,0.39341894) (384,0.39590812) (385,0.3972049) (386,0.39720416) (387,0.39700076) (388,0.39560598) (389,0.3946387) (390,0.39257783) (391,0.39773002) (392,0.3956815) (393,0.3918335) (394,0.3909121) (395,0.39263776) (396,0.39214915) (397,0.39093512) (398,0.39667293) (399,0.39641896) (400,0.39316913) (401,0.39324087) (402,0.39636034) (403,0.39737785) (404,0.39471918) (405,0.3920529) (406,0.39390847) (407,0.3937173) (408,0.39907724) (409,0.39507288) (410,0.39427206) (411,0.39373744) (412,0.3929551) (413,0.39686662) (414,0.39666057) (415,0.39481145) (416,0.39495757) (417,0.39247528) (418,0.3934146) (419,0.39371556) (420,0.39196995) (421,0.39481944) (422,0.3948556) (423,0.3958847) (424,0.39218837) (425,0.3957424) (426,0.39380994) (427,0.39723477) (428,0.39668816) (429,0.39702284) (430,0.39563224) (431,0.39376274) (432,0.3941678) (433,0.39578804) (434,0.3921958) (435,0.39365524) (436,0.39492714) (437,0.39412653) (438,0.39580327) (439,0.39815354) (440,0.39333543) (441,0.39255005) (442,0.39251274) (443,0.39435598) (444,0.39345777) (445,0.39530784) (446,0.39532933) (447,0.39283922) (448,0.3951174) (449,0.39456278) (450,0.3929783) (451,0.394586) (452,0.39349505) (453,0.39232478) (454,0.39495644) (455,0.39294064) (456,0.39193493) (457,0.39495206) (458,0.39352283) (459,0.39154682) (460,0.39206335) (461,0.39205137) (462,0.39236796) (463,0.39084533) (464,0.39344388) (465,0.39451635) (466,0.3908084) (467,0.3908067) (468,0.39147794) (469,0.38940468) (470,0.39417845) (471,0.39498973) (472,0.39559683) (473,0.39574447) (474,0.3929199) (475,0.38846824) (476,0.39264232) (477,0.3925354) (478,0.39016402) (479,0.392754) (480,0.39125913) (481,0.3922915) (482,0.39521614) (483,0.39364877) (484,0.3913436) (485,0.39507687) (486,0.39347205) (487,0.3925485) (488,0.39102873) (489,0.39211568) (490,0.3914996) (491,0.38952246) (492,0.3907989) (493,0.39032802) (494,0.38927245) (495,0.39291894) (496,0.3938573) (497,0.3958088) (498,0.39670756) (499,0.39499676) (500,0.39200398) (501,0.39800096) (502,0.39329603) (503,0.39033106) (504,0.39528748) (505,0.3940704) (506,0.39164877) (507,0.3943109) (508,0.39517352) (509,0.39641228)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3676657) (1,0.41389632) (2,0.41303805) (3,0.40931508) (4,0.40658638) (5,0.4061916) (6,0.40552112) (7,0.40534514) (8,0.4065563) (9,0.40928614) (10,0.40775952) (11,0.40635008) (12,0.4065198) (13,0.4036695) (14,0.4032715) (15,0.40424258) (16,0.40510446) (17,0.40709627) (18,0.4056343) (19,0.40329185) (20,0.40277436) (21,0.4046368) (22,0.40490144) (23,0.40602055) (24,0.40676484) (25,0.40132362) (26,0.40068644) (27,0.40692237) (28,0.40416914) (29,0.40398496) (30,0.40499982) (31,0.40406147) (32,0.4030371) (33,0.40376806) (34,0.40536833) (35,0.4057932) (36,0.4029865) (37,0.405383) (38,0.40159476) (39,0.40381905) (40,0.40465638) (41,0.40640754) (42,0.40568474) (43,0.40357992) (44,0.4044334) (45,0.4049494) (46,0.40654758) (47,0.40815392) (48,0.40855327) (49,0.40595016) (50,0.40607172) (51,0.4036406) (52,0.40711454) (53,0.40643817) (54,0.40459436) (55,0.40539783) (56,0.40258867) (57,0.4034648) (58,0.4049475) (59,0.40394482) (60,0.40752703) (61,0.40220737) (62,0.4030959) (63,0.40847012) (64,0.40520015) (65,0.40584457) (66,0.40870187) (67,0.40408295) (68,0.40759474) (69,0.40648574) (70,0.406957) (71,0.40349087) (72,0.40299278) (73,0.40099218) (74,0.40320224) (75,0.40445262) (76,0.4055548) (77,0.40678215) (78,0.4065411) (79,0.40410045) (80,0.40698877) (81,0.40466475) (82,0.404461) (83,0.40453976) (84,0.40572146) (85,0.40230498) (86,0.40378654) (87,0.40269673) (88,0.40531984) (89,0.40370473) (90,0.40532267) (91,0.40628463) (92,0.4047561) (93,0.4060272) (94,0.4070704) (95,0.40451923) (96,0.40352798) (97,0.4039395) (98,0.40488946) (99,0.4058596) (100,0.40403157) (101,0.40456372) (102,0.40521196) (103,0.40515202) (104,0.40265962) (105,0.40384704) (106,0.4048044) (107,0.40660027) (108,0.40405422) (109,0.39989725) (110,0.40002245) (111,0.40198934) (112,0.40143684) (113,0.4024399) (114,0.40322146) (115,0.40501693) (116,0.4034224) (117,0.40039515) (118,0.39932516) (119,0.40431812) (120,0.40304604) (121,0.4027909) (122,0.40415543) (123,0.40476522) (124,0.40477017) (125,0.401164) (126,0.40407878) (127,0.40007648) (128,0.4024087) (129,0.40648648) (130,0.4042892) (131,0.40006793) (132,0.40607592) (133,0.40326846) (134,0.40665412) (135,0.40222964) (136,0.40167218) (137,0.40380612) (138,0.40349868) (139,0.40455005) (140,0.4034197) (141,0.4038122) (142,0.39919692) (143,0.3993438) (144,0.406535) (145,0.40691572) (146,0.40561396) (147,0.40406507) (148,0.4056193) (149,0.40418208) (150,0.40409055) (151,0.40666038) (152,0.40281925) (153,0.40704527) (154,0.4048788) (155,0.40232438) (156,0.4037211) (157,0.40386814) (158,0.4038632) (159,0.40522623) (160,0.40265012) (161,0.40428653) (162,0.40162805) (163,0.40469235) (164,0.4039821) (165,0.40463567) (166,0.40505156) (167,0.40525666) (168,0.40411797) (169,0.4030801) (170,0.40055594) (171,0.39796576) (172,0.40145472) (173,0.4028008) (174,0.40115374) (175,0.40090373) (176,0.4042382) (177,0.40640163) (178,0.4045641) (179,0.4041191) (180,0.40305728) (181,0.4060453) (182,0.40253025) (183,0.40287614) (184,0.40541515) (185,0.4002091) (186,0.4018455) (187,0.4042907) (188,0.40288126) (189,0.40145415) (190,0.40389687) (191,0.4053769) (192,0.40397736) (193,0.40063414) (194,0.4020211) (195,0.40162805) (196,0.40246823) (197,0.4027972) (198,0.40602472) (199,0.4053849) (200,0.40451998) (201,0.40222985) (202,0.40205348) (203,0.4030274) (204,0.40317562) (205,0.40221804) (206,0.4033845) (207,0.40589002) (208,0.4052399) (209,0.40505937) (210,0.40491515) (211,0.40393284) (212,0.40757743) (213,0.4061461) (214,0.40492275) (215,0.40278044) (216,0.4029644) (217,0.40348688) (218,0.40429127) (219,0.40127075) (220,0.40154642) (221,0.39991838) (222,0.40340543) (223,0.40234) (224,0.4060019) (225,0.40735635) (226,0.4066817) (227,0.4043571) (228,0.40840924) (229,0.40941152) (230,0.40709665) (231,0.40461835) (232,0.40397754) (233,0.40550286) (234,0.40243647) (235,0.40482268) (236,0.40728426) (237,0.40537822) (238,0.4057599) (239,0.40463603) (240,0.40282953) (241,0.39985862) (242,0.39954567) (243,0.404203) (244,0.403488) (245,0.4039962) (246,0.4037405) (247,0.40119177) (248,0.40400437) (249,0.40348345) (250,0.4019665) (251,0.40526026) (252,0.40233523) (253,0.40169272) (254,0.403578) (255,0.40339574) (256,0.40302113) (257,0.40167236) (258,0.39884362) (259,0.40243587) (260,0.403137) (261,0.40393627) (262,0.40111777) (263,0.40422526) (264,0.40427074) (265,0.405324) (266,0.4043693) (267,0.40298688) (268,0.40422794) (269,0.40150666) (270,0.40333772) (271,0.40233332) (272,0.4022053) (273,0.4016543) (274,0.40279815) (275,0.40436548) (276,0.4045061) (277,0.40402797) (278,0.4025826) (279,0.40306506) (280,0.4028868) (281,0.4020352) (282,0.40218037) (283,0.3998086) (284,0.402219) (285,0.40347832) (286,0.40495414) (287,0.3992049) (288,0.3997496) (289,0.40224183) (290,0.4068613) (291,0.4058615) (292,0.40238395) (293,0.40227342) (294,0.40353197) (295,0.40397298) (296,0.40356204) (297,0.40264478) (298,0.4020641) (299,0.4063752) (300,0.40551445) (301,0.4034589) (302,0.40363586) (303,0.40359113) (304,0.40465677) (305,0.40535483) (306,0.40538698) (307,0.40459436) (308,0.4056111) (309,0.40284303) (310,0.40657952) (311,0.40800172) (312,0.40378863) (313,0.40426254) (314,0.4069414) (315,0.40766934) (316,0.40750057) (317,0.40764916) (318,0.40684265) (319,0.40654758) (320,0.40308163) (321,0.4039235) (322,0.40649754) (323,0.40755498) (324,0.40733123) (325,0.4071659) (326,0.40262195) (327,0.40320814) (328,0.40301618) (329,0.40243036) (330,0.4032148) (331,0.40544844) (332,0.40453216) (333,0.40436912) (334,0.40389687) (335,0.40553406) (336,0.40626636) (337,0.4040662) (338,0.40434933) (339,0.40014973) (340,0.40462482) (341,0.40536055) (342,0.403453) (343,0.40423763) (344,0.40713128) (345,0.40391722) (346,0.40530556) (347,0.40588567) (348,0.40418246) (349,0.40476027) (350,0.40415868) (351,0.40601847) (352,0.40338376) (353,0.40553328) (354,0.4054644) (355,0.4048887) (356,0.40743265) (357,0.40538147) (358,0.40556487) (359,0.40163204) (360,0.4026351) (361,0.4056872) (362,0.40340486) (363,0.40323135) (364,0.40657058) (365,0.4065076) (366,0.4062713) (367,0.4024842) (368,0.4026231) (369,0.40489402) (370,0.40553766) (371,0.4008577) (372,0.40093437) (373,0.40416914) (374,0.40152016) (375,0.40695566) (376,0.40360692) (377,0.4052422) (378,0.405758) (379,0.40268627) (380,0.40117598) (381,0.4041566) (382,0.40550703) (383,0.40430328) (384,0.4033767) (385,0.40311757) (386,0.40152302) (387,0.40177512) (388,0.39899352) (389,0.40255764) (390,0.40089136) (391,0.40341476) (392,0.4028202) (393,0.4047972) (394,0.40543073) (395,0.40420416) (396,0.4060101) (397,0.40444311) (398,0.4037224) (399,0.40221137) (400,0.40323383) (401,0.4045641) (402,0.4050719) (403,0.4043573) (404,0.4040898) (405,0.40597793) (406,0.40325913) (407,0.40120092) (408,0.40366325) (409,0.40435275) (410,0.40445623) (411,0.40337005) (412,0.40660065) (413,0.4083006) (414,0.40706468) (415,0.4079943) (416,0.4071326) (417,0.40784645) (418,0.40767124) (419,0.40572926) (420,0.40550533) (421,0.40459114) (422,0.4040139) (423,0.40375608) (424,0.40134647) (425,0.40178633) (426,0.40317428) (427,0.40525362) (428,0.40507534) (429,0.4035042) (430,0.4038811) (431,0.4054062) (432,0.40535673) (433,0.40753233) (434,0.40675914) (435,0.4049258) (436,0.40444103) (437,0.40679777) (438,0.4039766) (439,0.402406) (440,0.3995449) (441,0.4004182) (442,0.40185463) (443,0.40110102) (444,0.40327758) (445,0.4038864) (446,0.40253007) (447,0.40499923) (448,0.40201673) (449,0.40168437) (450,0.4025) (451,0.40389422) (452,0.40045834) (453,0.3987247) (454,0.40207002) (455,0.40256488) (456,0.40663147) (457,0.40643474) (458,0.40608048) (459,0.41034058) (460,0.40974525) (461,0.40254053) (462,0.4020917) (463,0.40254757) (464,0.40325361) (465,0.40561417) (466,0.4045508) (467,0.4049041) (468,0.40443644) (469,0.40200743) (470,0.40124124) (471,0.39973572) (472,0.4031446) (473,0.4051933) (474,0.40496746) (475,0.40605062) (476,0.40384495) (477,0.4035761) (478,0.40252435) (479,0.40648326) (480,0.40349182) (481,0.40367657) (482,0.4039555) (483,0.40591535) (484,0.40384743) (485,0.40486985) (486,0.4064547) (487,0.40042084) (488,0.40170795) (489,0.40190753) (490,0.40318513) (491,0.40331963) (492,0.40298477) (493,0.40446156) (494,0.40533924) (495,0.40677568) (496,0.40700266) (497,0.40499276) (498,0.40427682) (499,0.40471137) (500,0.40496367) (501,0.40469483) (502,0.40290734) (503,0.40181735) (504,0.40173286) (505,0.40269864) (506,0.40275076) (507,0.40238678) (508,0.4057504) (509,0.4000784)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36817807) (1,0.4148668) (2,0.412) (3,0.4101233) (4,0.40640506) (5,0.40603426) (6,0.4041638) (7,0.40445244) (8,0.4062523) (9,0.4058063) (10,0.40740582) (11,0.40408295) (12,0.4028754) (13,0.40267447) (14,0.40630975) (15,0.40927112) (16,0.40644598) (17,0.4046448) (18,0.4058611) (19,0.40362614) (20,0.4054414) (21,0.4019416) (22,0.40169084) (23,0.4058303) (24,0.40492237) (25,0.40401295) (26,0.40371746) (27,0.4037327) (28,0.40450934) (29,0.40611207) (30,0.40316534) (31,0.4037852) (32,0.4033889) (33,0.40335673) (34,0.40421042) (35,0.4021891) (36,0.40414098) (37,0.40603557) (38,0.40351483) (39,0.40262443) (40,0.4012983) (41,0.40409914) (42,0.4051758) (43,0.40373403) (44,0.40029472) (45,0.4030354) (46,0.40696442) (47,0.40603614) (48,0.40265924) (49,0.40176103) (50,0.40047356) (51,0.40392143) (52,0.40449125) (53,0.40620413) (54,0.40244997) (55,0.40760407) (56,0.40536454) (57,0.4042538) (58,0.40082267) (59,0.404379) (60,0.40219635) (61,0.40356964) (62,0.40616268) (63,0.40405098) (64,0.4050921) (65,0.40475705) (66,0.40554777) (67,0.40312672) (68,0.40388757) (69,0.40359837) (70,0.40003958) (71,0.40149143) (72,0.4023495) (73,0.40379527) (74,0.4028004) (75,0.40268987) (76,0.40167105) (77,0.39924353) (78,0.4003887) (79,0.40168646) (80,0.4036208) (81,0.4064532) (82,0.40494424) (83,0.40543416) (84,0.40131983) (85,0.40274677) (86,0.40504223) (87,0.4049163) (88,0.4040135) (89,0.40552568) (90,0.4038318) (91,0.40347221) (92,0.40329394) (93,0.40718094) (94,0.40370378) (95,0.40457422) (96,0.40270397) (97,0.40419692) (98,0.40250286) (99,0.4040179) (100,0.40441743) (101,0.40499792) (102,0.40513757) (103,0.40630955) (104,0.4063512) (105,0.4061347) (106,0.40659398) (107,0.40688735) (108,0.40664384) (109,0.40442428) (110,0.40172487) (111,0.3994825) (112,0.40070623) (113,0.40428233) (114,0.40405405) (115,0.40306258) (116,0.40204015) (117,0.4044606) (118,0.40575722) (119,0.40687728) (120,0.40697354) (121,0.4058086) (122,0.40361947) (123,0.40318093) (124,0.40609416) (125,0.4045921) (126,0.40244368) (127,0.4049258) (128,0.40759704) (129,0.40421537) (130,0.40108675) (131,0.40111873) (132,0.40302703) (133,0.4030972) (134,0.40481392) (135,0.4082671) (136,0.40482685) (137,0.40257552) (138,0.40292656) (139,0.40474963) (140,0.40401104) (141,0.40457097) (142,0.4063674) (143,0.4082816) (144,0.40619597) (145,0.40679222) (146,0.40721005) (147,0.4076522) (148,0.40573555) (149,0.40669844) (150,0.40670186) (151,0.40555632) (152,0.40537444) (153,0.4058394) (154,0.406504) (155,0.40362385) (156,0.40506354) (157,0.4064534) (158,0.40721652) (159,0.40111777) (160,0.40499696) (161,0.40824562) (162,0.40558428) (163,0.4048377) (164,0.40245986) (165,0.402391) (166,0.40580726) (167,0.4048617) (168,0.40504262) (169,0.40325722) (170,0.40318057) (171,0.40202853) (172,0.4010101) (173,0.40219027) (174,0.40555707) (175,0.40529376) (176,0.40779757) (177,0.40739098) (178,0.40731108) (179,0.40556088) (180,0.40422755) (181,0.4021996) (182,0.40528122) (183,0.39954415) (184,0.39774144) (185,0.40308353) (186,0.39970377) (187,0.40040964) (188,0.39887613) (189,0.4006092) (190,0.40552378) (191,0.40603024) (192,0.40288794) (193,0.40702474) (194,0.40502208) (195,0.40588832) (196,0.40351066) (197,0.4046425) (198,0.40247887) (199,0.40612975) (200,0.40654832) (201,0.4082816) (202,0.40359893) (203,0.40739575) (204,0.4044863) (205,0.4032698) (206,0.40158713) (207,0.40135142) (208,0.40342942) (209,0.4060468) (210,0.40137824) (211,0.403969) (212,0.40464556) (213,0.4028284) (214,0.4059722) (215,0.4040485) (216,0.40351388) (217,0.40409988) (218,0.40068457) (219,0.398047) (220,0.40223116) (221,0.40162727) (222,0.4038769) (223,0.40345016) (224,0.40515333) (225,0.40120283) (226,0.40008047) (227,0.39828768) (228,0.39708772) (229,0.39976257) (230,0.39659247) (231,0.40228748) (232,0.40406564) (233,0.40341228) (234,0.40285045) (235,0.40273535) (236,0.40357554) (237,0.40248534) (238,0.39950418) (239,0.4006545) (240,0.40198725) (241,0.40497887) (242,0.4050428) (243,0.40607667) (244,0.40011397) (245,0.39916742) (246,0.39935216) (247,0.40430346) (248,0.40097603) (249,0.402887) (250,0.40367675) (251,0.40359533) (252,0.40378729) (253,0.40198383) (254,0.4033826) (255,0.40665868) (256,0.40428367) (257,0.40666077) (258,0.4054159) (259,0.40464288) (260,0.40559134) (261,0.40498382) (262,0.4059437) (263,0.407313) (264,0.40464726) (265,0.4049612) (266,0.40140334) (267,0.4037133) (268,0.40273553) (269,0.40257287) (270,0.4046855) (271,0.40363678) (272,0.40274677) (273,0.40513414) (274,0.40159094) (275,0.40502322) (276,0.40538412) (277,0.40795833) (278,0.4055331) (279,0.40245378) (280,0.40160882) (281,0.40240088) (282,0.40175572) (283,0.40440467) (284,0.40191913) (285,0.40503272) (286,0.40733296) (287,0.40579548) (288,0.40529034) (289,0.4069652) (290,0.40653804) (291,0.40618283) (292,0.40126827) (293,0.40007) (294,0.4025333) (295,0.4029979) (296,0.4033596) (297,0.40026465) (298,0.3969825) (299,0.4032363) (300,0.4038421) (301,0.4037325) (302,0.40614974) (303,0.40520585) (304,0.40552646) (305,0.40475094) (306,0.4047011) (307,0.40578026) (308,0.40537822) (309,0.40675494) (310,0.40502834) (311,0.40460768) (312,0.4039157) (313,0.403324) (314,0.40525267) (315,0.40519577) (316,0.401672) (317,0.40667313) (318,0.4072011) (319,0.40632764) (320,0.40257) (321,0.40385294) (322,0.4042614) (323,0.40600553) (324,0.4074007) (325,0.4042032) (326,0.40188184) (327,0.40493968) (328,0.40452358) (329,0.40575266) (330,0.40401027) (331,0.40442047) (332,0.40392807) (333,0.40518874) (334,0.40283734) (335,0.40326807) (336,0.4041874) (337,0.39998668) (338,0.39956468) (339,0.40075952) (340,0.401215) (341,0.40204528) (342,0.4046052) (343,0.40119216) (344,0.4011695) (345,0.4018354) (346,0.40308315) (347,0.40586814) (348,0.40613395) (349,0.4053478) (350,0.40261835) (351,0.4003459) (352,0.40446708) (353,0.40265945) (354,0.40310884) (355,0.40340012) (356,0.40353444) (357,0.4007344) (358,0.40777075) (359,0.40442085) (360,0.40469196) (361,0.39997983) (362,0.4033457) (363,0.40604225) (364,0.40570718) (365,0.405074) (366,0.4037049) (367,0.40240335) (368,0.40358865) (369,0.4058474) (370,0.40319616) (371,0.40342334) (372,0.4046994) (373,0.4043708) (374,0.40389478) (375,0.40496346) (376,0.4035371) (377,0.4026718) (378,0.40543512) (379,0.40269902) (380,0.4042266) (381,0.40615582) (382,0.40667486) (383,0.40450647) (384,0.40552968) (385,0.40717065) (386,0.40252474) (387,0.40372887) (388,0.40332115) (389,0.40494272) (390,0.4051132) (391,0.4052814) (392,0.40222603) (393,0.40379262) (394,0.40572926) (395,0.40606087) (396,0.40166) (397,0.4050744) (398,0.40697202) (399,0.40581715) (400,0.40605193) (401,0.40612063) (402,0.4042247) (403,0.40426597) (404,0.40359038) (405,0.4057066) (406,0.40305042) (407,0.4005685) (408,0.40683106) (409,0.40511206) (410,0.40401673) (411,0.40150172) (412,0.40266496) (413,0.40207458) (414,0.4024863) (415,0.4026699) (416,0.4030702) (417,0.4051817) (418,0.40380612) (419,0.40594006) (420,0.4062656) (421,0.40362957) (422,0.4023084) (423,0.4074688) (424,0.40260446) (425,0.40674335) (426,0.4058906) (427,0.40314004) (428,0.4016016) (429,0.40082136) (430,0.40445587) (431,0.40445375) (432,0.40466514) (433,0.40448686) (434,0.40503538) (435,0.40530917) (436,0.40244862) (437,0.40409514) (438,0.4044454) (439,0.40174448) (440,0.4016714) (441,0.4053927) (442,0.40573022) (443,0.40244883) (444,0.4003826) (445,0.40236074) (446,0.4067835) (447,0.40435883) (448,0.4027226) (449,0.40521842) (450,0.40088242) (451,0.4046111) (452,0.40303445) (453,0.4008158) (454,0.40507782) (455,0.40250438) (456,0.40366247) (457,0.40308884) (458,0.40603635) (459,0.40397185) (460,0.40218055) (461,0.40442693) (462,0.40242714) (463,0.40511948) (464,0.40074182) (465,0.40278426) (466,0.40647203) (467,0.4022131) (468,0.40409303) (469,0.4027205) (470,0.4031893) (471,0.40508068) (472,0.40413165) (473,0.40428823) (474,0.40411186) (475,0.4038965) (476,0.40369388) (477,0.40382248) (478,0.39955592) (479,0.40270832) (480,0.40183696) (481,0.40426198) (482,0.40518683) (483,0.40507647) (484,0.40552855) (485,0.40633732) (486,0.40497375) (487,0.40364975) (488,0.40626827) (489,0.40382) (490,0.40800095) (491,0.40595663) (492,0.40285236) (493,0.404012) (494,0.40409455) (495,0.40443704) (496,0.40178064) (497,0.40333447) (498,0.39862654) (499,0.398211) (500,0.3936916) (501,0.4018809) (502,0.40052474) (503,0.40349334) (504,0.40027645) (505,0.40159893) (506,0.39752722) (507,0.3984785) (508,0.4058575) (509,0.40361416)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36827454) (1,0.41413203) (2,0.41211036) (3,0.40724468) (4,0.40600553) (5,0.40664917) (6,0.4069448) (7,0.40660483) (8,0.40678006) (9,0.40996003) (10,0.40624124) (11,0.4043263) (12,0.40748498) (13,0.40631336) (14,0.40603444) (15,0.4046286) (16,0.4051564) (17,0.4039085) (18,0.40572184) (19,0.40593588) (20,0.4039197) (21,0.40489116) (22,0.40609264) (23,0.40475267) (24,0.40696272) (25,0.40670985) (26,0.4058023) (27,0.40349504) (28,0.40653443) (29,0.40479872) (30,0.40097204) (31,0.40181905) (32,0.40347204) (33,0.40303615) (34,0.40190467) (35,0.40139744) (36,0.4067129) (37,0.40847528) (38,0.40444368) (39,0.4070316) (40,0.40614268) (41,0.40507743) (42,0.4043202) (43,0.40258905) (44,0.40299982) (45,0.406957) (46,0.4026252) (47,0.4009391) (48,0.40214744) (49,0.40437654) (50,0.40310046) (51,0.40369388) (52,0.40532744) (53,0.403684) (54,0.40238774) (55,0.40335083) (56,0.40363985) (57,0.40358904) (58,0.40371802) (59,0.40561682) (60,0.40340543) (61,0.40315753) (62,0.40237024) (63,0.4038891) (64,0.4026585) (65,0.40556392) (66,0.40339231) (67,0.4080272) (68,0.40675703) (69,0.40271574) (70,0.4035367) (71,0.40515068) (72,0.4047633) (73,0.40466323) (74,0.40553975) (75,0.4090582) (76,0.40437463) (77,0.40305364) (78,0.40459397) (79,0.40623003) (80,0.4046539) (81,0.40509683) (82,0.40206164) (83,0.4053813) (84,0.40684265) (85,0.40441152) (86,0.40053576) (87,0.40286568) (88,0.4019334) (89,0.40128407) (90,0.40248954) (91,0.40494636) (92,0.40556908) (93,0.40583125) (94,0.4030493) (95,0.40195262) (96,0.4048474) (97,0.4072072) (98,0.40765962) (99,0.40655327) (100,0.40672126) (101,0.40454814) (102,0.40698743) (103,0.40184912) (104,0.40346614) (105,0.4031695) (106,0.40659857) (107,0.40439516) (108,0.4016212) (109,0.40539783) (110,0.40586796) (111,0.400086) (112,0.40054834) (113,0.40357363) (114,0.40390086) (115,0.40146878) (116,0.40162462) (117,0.40469217) (118,0.40452683) (119,0.40412918) (120,0.4019783) (121,0.40170985) (122,0.40441686) (123,0.4019589) (124,0.40127206) (125,0.40527225) (126,0.40661758) (127,0.40375856) (128,0.40580517) (129,0.40716514) (130,0.4053691) (131,0.4049823) (132,0.40458182) (133,0.4013967) (134,0.40465295) (135,0.40433028) (136,0.40333334) (137,0.40381622) (138,0.40375972) (139,0.4033628) (140,0.40496746) (141,0.40500382) (142,0.402824) (143,0.40435958) (144,0.40306106) (145,0.40193492) (146,0.40418988) (147,0.40260178) (148,0.4024608) (149,0.4023571) (150,0.40044883) (151,0.4057148) (152,0.4065133) (153,0.40529945) (154,0.4025582) (155,0.40336987) (156,0.40497887) (157,0.40374467) (158,0.40501618) (159,0.4026172) (160,0.4006758) (161,0.40395796) (162,0.4011208) (163,0.40319446) (164,0.40368152) (165,0.40539327) (166,0.40558162) (167,0.40369824) (168,0.40413716) (169,0.40285864) (170,0.40278083) (171,0.40432876) (172,0.4039515) (173,0.40436396) (174,0.4038339) (175,0.4026558) (176,0.4014239) (177,0.40208486) (178,0.4048383) (179,0.40443683) (180,0.40209857) (181,0.40713567) (182,0.40332514) (183,0.40648648) (184,0.40679795) (185,0.40669027) (186,0.40572318) (187,0.4062013) (188,0.40554947) (189,0.40114555) (190,0.4051486) (191,0.40466952) (192,0.40719235) (193,0.40555918) (194,0.4062011) (195,0.40471327) (196,0.40297014) (197,0.40405747) (198,0.40549904) (199,0.40432933) (200,0.4047036) (201,0.40196577) (202,0.40524355) (203,0.4055097) (204,0.4024593) (205,0.40577796) (206,0.4045662) (207,0.40502548) (208,0.40499336) (209,0.4042401) (210,0.40144634) (211,0.4066033) (212,0.40805936) (213,0.4056817) (214,0.40124905) (215,0.40287215) (216,0.4032753) (217,0.4028071) (218,0.40364516) (219,0.40145415) (220,0.4039412) (221,0.39746404) (222,0.40232915) (223,0.40570986) (224,0.40522376) (225,0.40453807) (226,0.4042053) (227,0.40369597) (228,0.40195167) (229,0.4033773) (230,0.4034922) (231,0.40390924) (232,0.4046195) (233,0.4054549) (234,0.4054671) (235,0.405027) (236,0.4056486) (237,0.40440753) (238,0.40237194) (239,0.40400952) (240,0.4037382) (241,0.40028158) (242,0.4037536) (243,0.4049593) (244,0.4061368) (245,0.406457) (246,0.40501198) (247,0.40360713) (248,0.4039808) (249,0.40438166) (250,0.40520948) (251,0.4071174) (252,0.4031545) (253,0.40527132) (254,0.40245965) (255,0.40365905) (256,0.4012462) (257,0.4009536) (258,0.39950132) (259,0.40290448) (260,0.40258124) (261,0.40253595) (262,0.40509456) (263,0.4015196) (264,0.4007249) (265,0.4058613) (266,0.40363166) (267,0.40306753) (268,0.40365106) (269,0.40315905) (270,0.40649182) (271,0.40495166) (272,0.40838945) (273,0.40515086) (274,0.4021897) (275,0.4029159) (276,0.408703) (277,0.40991285) (278,0.40798172) (279,0.4067677) (280,0.40381774) (281,0.40418264) (282,0.4043868) (283,0.4007905) (284,0.4017732) (285,0.40496632) (286,0.4032224) (287,0.4045293) (288,0.40634322) (289,0.4047542) (290,0.4031212) (291,0.40296727) (292,0.40459874) (293,0.4006817) (294,0.40133467) (295,0.40435332) (296,0.40406165) (297,0.40632877) (298,0.40325856) (299,0.4044142) (300,0.4026132) (301,0.4041623) (302,0.40405726) (303,0.40532193) (304,0.4030904) (305,0.40635446) (306,0.4053442) (307,0.40302512) (308,0.40257972) (309,0.40330118) (310,0.40327474) (311,0.40366763) (312,0.40423194) (313,0.4076271) (314,0.40639877) (315,0.40495226) (316,0.4029724) (317,0.4040761) (318,0.39978045) (319,0.40401807) (320,0.40508467) (321,0.40203804) (322,0.4030236) (323,0.40511245) (324,0.405285) (325,0.4030995) (326,0.40282896) (327,0.40211225) (328,0.40536454) (329,0.40262026) (330,0.40356544) (331,0.40301046) (332,0.4076098) (333,0.40659076) (334,0.40646023) (335,0.40345794) (336,0.40056223) (337,0.40229586) (338,0.39741877) (339,0.40137252) (340,0.4051564) (341,0.4017032) (342,0.40405193) (343,0.40575323) (344,0.40562785) (345,0.40334436) (346,0.40505746) (347,0.4028828) (348,0.40258867) (349,0.4033421) (350,0.40642065) (351,0.40345415) (352,0.40597433) (353,0.40368703) (354,0.40328252) (355,0.40304947) (356,0.40317598) (357,0.40410596) (358,0.40125227) (359,0.40424562) (360,0.40179643) (361,0.40641782) (362,0.40510902) (363,0.40317294) (364,0.40203595) (365,0.4024743) (366,0.4050213) (367,0.4055177) (368,0.40621498) (369,0.40587595) (370,0.4066208) (371,0.40663052) (372,0.4045898) (373,0.40473172) (374,0.40704757) (375,0.4049239) (376,0.40459684) (377,0.40452644) (378,0.40399867) (379,0.40246823) (380,0.4046952) (381,0.40689802) (382,0.4014528) (383,0.40318418) (384,0.4062302) (385,0.40390012) (386,0.40425515) (387,0.40343228) (388,0.40070987) (389,0.40006545) (390,0.3985805) (391,0.401422) (392,0.40255117) (393,0.40417695) (394,0.40607992) (395,0.40429604) (396,0.403281) (397,0.4065942) (398,0.4061541) (399,0.40772545) (400,0.40321442) (401,0.40434247) (402,0.39935672) (403,0.40180707) (404,0.40394348) (405,0.4053442) (406,0.40102416) (407,0.40219465) (408,0.40460503) (409,0.40103102) (410,0.4044262) (411,0.40321708) (412,0.40049124) (413,0.40244368) (414,0.4047325) (415,0.40549257) (416,0.40361416) (417,0.40584552) (418,0.40255803) (419,0.40157267) (420,0.40458447) (421,0.40385732) (422,0.4056075) (423,0.40402588) (424,0.40224257) (425,0.4008067) (426,0.40427586) (427,0.40392372) (428,0.40549353) (429,0.40645775) (430,0.40314364) (431,0.40535998) (432,0.4059469) (433,0.4046246) (434,0.4019494) (435,0.404101) (436,0.40246156) (437,0.40676692) (438,0.40621042) (439,0.40637538) (440,0.40498763) (441,0.40254718) (442,0.40066344) (443,0.40184304) (444,0.40303293) (445,0.40339383) (446,0.4063539) (447,0.40400648) (448,0.40262708) (449,0.40419978) (450,0.4043716) (451,0.40381753) (452,0.40397012) (453,0.40841687) (454,0.40606868) (455,0.4057856) (456,0.4055308) (457,0.4065236) (458,0.40182763) (459,0.40220395) (460,0.40469444) (461,0.40348536) (462,0.40299714) (463,0.40411833) (464,0.40383658) (465,0.40042827) (466,0.40226066) (467,0.40308163) (468,0.40014365) (469,0.40136567) (470,0.40681887) (471,0.40539575) (472,0.40486568) (473,0.40581506) (474,0.40505746) (475,0.40509227) (476,0.40464097) (477,0.4063807) (478,0.40323648) (479,0.40358335) (480,0.40727872) (481,0.40614784) (482,0.40794596) (483,0.404789) (484,0.40367866) (485,0.40261492) (486,0.40285522) (487,0.40501693) (488,0.40708598) (489,0.404922) (490,0.40547603) (491,0.4060974) (492,0.40714955) (493,0.40524846) (494,0.40621215) (495,0.40274447) (496,0.40593302) (497,0.40571347) (498,0.40351787) (499,0.40147337) (500,0.39978653) (501,0.40236872) (502,0.4025078) (503,0.40378785) (504,0.40318474) (505,0.40341154) (506,0.4045921) (507,0.40479377) (508,0.4059081) (509,0.40367618)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36786607) (1,0.4162226) (2,0.41086566) (3,0.40985256) (4,0.40493113) (5,0.40648118) (6,0.4024589) (7,0.40483886) (8,0.4089688) (9,0.40572506) (10,0.40431106) (11,0.40535066) (12,0.40528956) (13,0.4048225) (14,0.40554738) (15,0.40537387) (16,0.40750572) (17,0.40859476) (18,0.4034743) (19,0.40341038) (20,0.40030518) (21,0.4064374) (22,0.40525228) (23,0.40718302) (24,0.40593436) (25,0.40351483) (26,0.40328044) (27,0.40118474) (28,0.4045099) (29,0.40573117) (30,0.40339687) (31,0.4034528) (32,0.4009106) (33,0.40357593) (34,0.40527874) (35,0.40348858) (36,0.40225437) (37,0.39990202) (38,0.3983714) (39,0.40523118) (40,0.40206298) (41,0.40678918) (42,0.4023634) (43,0.40478978) (44,0.40387577) (45,0.402691) (46,0.4004024) (47,0.40407076) (48,0.40184838) (49,0.40020624) (50,0.40381145) (51,0.40549374) (52,0.40425304) (53,0.40625134) (54,0.4056347) (55,0.40098172) (56,0.3982074) (57,0.40082192) (58,0.40339154) (59,0.40531924) (60,0.40169674) (61,0.402453) (62,0.40169957) (63,0.40542448) (64,0.4083809) (65,0.40714365) (66,0.40514687) (67,0.40887216) (68,0.4049001) (69,0.40683675) (70,0.4029977) (71,0.40235028) (72,0.4042169) (73,0.40667903) (74,0.405641) (75,0.4079378) (76,0.40373516) (77,0.40347052) (78,0.40272906) (79,0.40432343) (80,0.4028164) (81,0.4058164) (82,0.405465) (83,0.40390298) (84,0.4016899) (85,0.3986157) (86,0.4006956) (87,0.40381584) (88,0.40211776) (89,0.4038476) (90,0.40473193) (91,0.40327662) (92,0.40270737) (93,0.40146786) (94,0.40114936) (95,0.40336528) (96,0.39998022) (97,0.40104738) (98,0.4020392) (99,0.40278482) (100,0.4044648) (101,0.40441877) (102,0.4042091) (103,0.4036695) (104,0.39988548) (105,0.40325227) (106,0.40033847) (107,0.40423593) (108,0.40548116) (109,0.40657362) (110,0.4063849) (111,0.40488243) (112,0.4042384) (113,0.40767315) (114,0.40652037) (115,0.40723288) (116,0.40696898) (117,0.40848726) (118,0.40705898) (119,0.40839478) (120,0.40572488) (121,0.40238604) (122,0.40218797) (123,0.40257686) (124,0.40438756) (125,0.401758) (126,0.40429357) (127,0.40745357) (128,0.4032209) (129,0.4066387) (130,0.4026988) (131,0.4051324) (132,0.4046389) (133,0.4046096) (134,0.4045158) (135,0.40524906) (136,0.4045059) (137,0.404922) (138,0.40456736) (139,0.40563396) (140,0.40508467) (141,0.40717447) (142,0.40703082) (143,0.40431982) (144,0.4032439) (145,0.40495813) (146,0.40665755) (147,0.40693986) (148,0.40278977) (149,0.405207) (150,0.40553007) (151,0.4039705) (152,0.40534854) (153,0.40579852) (154,0.4032871) (155,0.4060662) (156,0.40542144) (157,0.40452132) (158,0.4005527) (159,0.40423572) (160,0.40506145) (161,0.40482914) (162,0.40200076) (163,0.4015738) (164,0.40512308) (165,0.40549162) (166,0.40302017) (167,0.40455136) (168,0.40336263) (169,0.4050175) (170,0.4041248) (171,0.40448877) (172,0.40431678) (173,0.40556166) (174,0.40414688) (175,0.40217313) (176,0.40262803) (177,0.40507495) (178,0.40179527) (179,0.4027458) (180,0.40455803) (181,0.40414917) (182,0.40527225) (183,0.40362254) (184,0.40432897) (185,0.40285197) (186,0.4041153) (187,0.4004178) (188,0.40503043) (189,0.40519938) (190,0.40503997) (191,0.40564078) (192,0.40413412) (193,0.40291363) (194,0.4040645) (195,0.40391666) (196,0.4041606) (197,0.40394482) (198,0.40222126) (199,0.40171155) (200,0.40432686) (201,0.40200457) (202,0.40351313) (203,0.40319234) (204,0.40493187) (205,0.40155366) (206,0.40659246) (207,0.40375152) (208,0.40202016) (209,0.39840373) (210,0.40363678) (211,0.40243855) (212,0.40510958) (213,0.4033023) (214,0.40316838) (215,0.40503728) (216,0.40396118) (217,0.40581772) (218,0.40652606) (219,0.40888318) (220,0.40633142) (221,0.4074452) (222,0.40665448) (223,0.4052892) (224,0.40316495) (225,0.4045215) (226,0.40124753) (227,0.40480155) (228,0.40194634) (229,0.40242562) (230,0.40235406) (231,0.40445206) (232,0.40278995) (233,0.4016815) (234,0.40648383) (235,0.40507573) (236,0.40268037) (237,0.4062401) (238,0.4030253) (239,0.40656203) (240,0.40571538) (241,0.40552872) (242,0.4043634) (243,0.40268207) (244,0.40592274) (245,0.4042595) (246,0.40123612) (247,0.40289593) (248,0.40498954) (249,0.399316) (250,0.4012675) (251,0.4011956) (252,0.40270337) (253,0.40478748) (254,0.40050325) (255,0.40387937) (256,0.40438223) (257,0.40505785) (258,0.4012789) (259,0.40144977) (260,0.39999962) (261,0.4029671) (262,0.40236512) (263,0.4040843) (264,0.40157154) (265,0.40419427) (266,0.40229243) (267,0.40346006) (268,0.40239078) (269,0.4044627) (270,0.40225208) (271,0.4014456) (272,0.40477836) (273,0.40578958) (274,0.40290943) (275,0.40112194) (276,0.40130937) (277,0.40280062) (278,0.4051153) (279,0.4041408) (280,0.40182686) (281,0.3985957) (282,0.40512976) (283,0.40525115) (284,0.4052285) (285,0.4024612) (286,0.40062442) (287,0.40252683) (288,0.4056737) (289,0.40215486) (290,0.40380573) (291,0.40111205) (292,0.40098098) (293,0.40441078) (294,0.40651143) (295,0.403441) (296,0.40511188) (297,0.40559685) (298,0.40440753) (299,0.4018455) (300,0.4046697) (301,0.4054747) (302,0.40622908) (303,0.40693682) (304,0.4055877) (305,0.4071288) (306,0.4048729) (307,0.40482324) (308,0.40572718) (309,0.4029534) (310,0.40478423) (311,0.4041954) (312,0.4064496) (313,0.4052561) (314,0.40549296) (315,0.40509436) (316,0.4038181) (317,0.40628254) (318,0.4049163) (319,0.40007457) (320,0.40269008) (321,0.40352872) (322,0.40124428) (323,0.4015038) (324,0.40334284) (325,0.4042266) (326,0.4054157) (327,0.40333867) (328,0.40309227) (329,0.40409628) (330,0.40348193) (331,0.40424088) (332,0.40657896) (333,0.40599963) (334,0.40554947) (335,0.40757552) (336,0.40546232) (337,0.40717408) (338,0.40566477) (339,0.40657267) (340,0.4080042) (341,0.40937805) (342,0.40463966) (343,0.40381736) (344,0.40271747) (345,0.40310293) (346,0.40393627) (347,0.39919788) (348,0.4054785) (349,0.40498516) (350,0.4037361) (351,0.4032947) (352,0.40468588) (353,0.40816724) (354,0.40670833) (355,0.4080685) (356,0.4074258) (357,0.40592086) (358,0.40713966) (359,0.40643227) (360,0.40318683) (361,0.40307972) (362,0.40450057) (363,0.39972508) (364,0.4029517) (365,0.40411168) (366,0.40298477) (367,0.40534398) (368,0.40117428) (369,0.4032755) (370,0.40558904) (371,0.40571555) (372,0.40600893) (373,0.4059722) (374,0.40803882) (375,0.4065215) (376,0.40548724) (377,0.40608218) (378,0.40646023) (379,0.406129) (380,0.4046328) (381,0.40420777) (382,0.39957857) (383,0.40182325) (384,0.4039081) (385,0.40167427) (386,0.40147716) (387,0.40467334) (388,0.4069766) (389,0.40626714) (390,0.40423858) (391,0.40407363) (392,0.40238583) (393,0.40246025) (394,0.40551466) (395,0.40385273) (396,0.40362749) (397,0.40673116) (398,0.40536776) (399,0.4010837) (400,0.40449905) (401,0.40425876) (402,0.40309817) (403,0.40331754) (404,0.4062848) (405,0.4050584) (406,0.4070213) (407,0.4057698) (408,0.4045835) (409,0.40494177) (410,0.40527987) (411,0.40308696) (412,0.40760884) (413,0.40544748) (414,0.40324944) (415,0.4054454) (416,0.4055626) (417,0.40518627) (418,0.4061682) (419,0.40576676) (420,0.4054256) (421,0.40530345) (422,0.40462634) (423,0.4073223) (424,0.40226465) (425,0.40272528) (426,0.40384647) (427,0.40311357) (428,0.4051756) (429,0.40363032) (430,0.4038048) (431,0.40420473) (432,0.40146878) (433,0.40502435) (434,0.40351674) (435,0.4052751) (436,0.40329927) (437,0.40394178) (438,0.40414858) (439,0.40423003) (440,0.40007782) (441,0.40401807) (442,0.40527397) (443,0.4060721) (444,0.40429756) (445,0.4055972) (446,0.40826884) (447,0.4060917) (448,0.40501714) (449,0.4065704) (450,0.40514308) (451,0.40682706) (452,0.40698764) (453,0.40360275) (454,0.4053105) (455,0.40382916) (456,0.4049142) (457,0.40664175) (458,0.4056058) (459,0.40610445) (460,0.40703958) (461,0.40592086) (462,0.4040742) (463,0.3996838) (464,0.40189898) (465,0.4077932) (466,0.40594178) (467,0.404168) (468,0.40049466) (469,0.40504184) (470,0.40682364) (471,0.40691972) (472,0.40487805) (473,0.40434247) (474,0.4074882) (475,0.40565562) (476,0.407793) (477,0.40577757) (478,0.40471575) (479,0.40570188) (480,0.4056762) (481,0.40523896) (482,0.40450132) (483,0.40597585) (484,0.40472355) (485,0.40794083) (486,0.40684265) (487,0.40455252) (488,0.40251407) (489,0.4004119) (490,0.40263927) (491,0.40230232) (492,0.40231392) (493,0.4037871) (494,0.40028673) (495,0.4019235) (496,0.40240505) (497,0.40380993) (498,0.40383047) (499,0.40803367) (500,0.40116477) (501,0.4043341) (502,0.40303424) (503,0.40487137) (504,0.40538222) (505,0.4055135) (506,0.4076897) (507,0.40700418) (508,0.40382496) (509,0.402957)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36826217) (1,0.41551712) (2,0.41414955) (3,0.4089863) (4,0.40803823) (5,0.40207952) (6,0.4082557) (7,0.4072458) (8,0.40936148) (9,0.40820396) (10,0.4071113) (11,0.40492693) (12,0.4061075) (13,0.40382612) (14,0.4021427) (15,0.4043689) (16,0.40482038) (17,0.40489975) (18,0.40533713) (19,0.4021096) (20,0.4066001) (21,0.40654415) (22,0.40478918) (23,0.40588585) (24,0.40333256) (25,0.40524542) (26,0.40502778) (27,0.4040139) (28,0.40395245) (29,0.40461245) (30,0.40562746) (31,0.40009856) (32,0.40242314) (33,0.403879) (34,0.40244976) (35,0.40232098) (36,0.40636778) (37,0.4025487) (38,0.40586358) (39,0.4060002) (40,0.4042365) (41,0.4022403) (42,0.40647736) (43,0.4079355) (44,0.40720376) (45,0.4043516) (46,0.4063286) (47,0.40572506) (48,0.4051874) (49,0.404195) (50,0.40539154) (51,0.4040934) (52,0.40620378) (53,0.40687367) (54,0.4033223) (55,0.40386683) (56,0.40440524) (57,0.40617314) (58,0.40282896) (59,0.4045274) (60,0.40586796) (61,0.403066) (62,0.40104908) (63,0.40088964) (64,0.40632668) (65,0.4069918) (66,0.40420738) (67,0.4046229) (68,0.4052951) (69,0.40273553) (70,0.40404034) (71,0.40737253) (72,0.4056098) (73,0.4028164) (74,0.40643856) (75,0.4022835) (76,0.40512994) (77,0.40458524) (78,0.40509248) (79,0.40301484) (80,0.4040331) (81,0.40457115) (82,0.40470546) (83,0.40330443) (84,0.40167657) (85,0.39774942) (86,0.40154755) (87,0.40431353) (88,0.40250877) (89,0.40199485) (90,0.40267807) (91,0.40192407) (92,0.40015563) (93,0.40073708) (94,0.40254375) (95,0.4051311) (96,0.4062831) (97,0.40534398) (98,0.40297547) (99,0.40067676) (100,0.39970586) (101,0.40218398) (102,0.40525532) (103,0.40169767) (104,0.40377322) (105,0.40694597) (106,0.4077778) (107,0.40490296) (108,0.40968284) (109,0.40784666) (110,0.4036444) (111,0.40558258) (112,0.40085503) (113,0.4028162) (114,0.4056035) (115,0.4058786) (116,0.40431413) (117,0.40300208) (118,0.40274733) (119,0.40162596) (120,0.40297452) (121,0.40320167) (122,0.40181223) (123,0.40332136) (124,0.40271708) (125,0.40206242) (126,0.40262842) (127,0.40324372) (128,0.40531868) (129,0.40245643) (130,0.40209818) (131,0.40349695) (132,0.4035938) (133,0.40110102) (134,0.4013183) (135,0.4006518) (136,0.40153614) (137,0.39975494) (138,0.40269217) (139,0.40234074) (140,0.40649107) (141,0.40368474) (142,0.40654242) (143,0.40287232) (144,0.4044159) (145,0.40510637) (146,0.4021111) (147,0.40164116) (148,0.40217465) (149,0.40102303) (150,0.40400857) (151,0.40586188) (152,0.4042791) (153,0.40022317) (154,0.40340754) (155,0.40369862) (156,0.4006815) (157,0.40255803) (158,0.40314174) (159,0.40424162) (160,0.4030719) (161,0.40329757) (162,0.39976332) (163,0.398418) (164,0.3983847) (165,0.40395758) (166,0.4019298) (167,0.4021271) (168,0.40275323) (169,0.4046522) (170,0.40503767) (171,0.4052576) (172,0.40634304) (173,0.4035426) (174,0.4024317) (175,0.40405992) (176,0.4049671) (177,0.4038655) (178,0.4057717) (179,0.40455556) (180,0.40068093) (181,0.39915544) (182,0.40153557) (183,0.40105823) (184,0.39815676) (185,0.4010447) (186,0.40383866) (187,0.40738812) (188,0.40419692) (189,0.40271422) (190,0.40247926) (191,0.40201902) (192,0.40225285) (193,0.40591323) (194,0.40293378) (195,0.40175512) (196,0.40222412) (197,0.40615278) (198,0.40304738) (199,0.40224314) (200,0.4010078) (201,0.40185636) (202,0.40167847) (203,0.40274906) (204,0.4055643) (205,0.40575704) (206,0.40592942) (207,0.40394825) (208,0.4074336) (209,0.40418226) (210,0.40496594) (211,0.40483904) (212,0.40493417) (213,0.40230176) (214,0.40135065) (215,0.40707856) (216,0.40448308) (217,0.40531147) (218,0.40324524) (219,0.40645358) (220,0.4047753) (221,0.40646976) (222,0.40817142) (223,0.40809265) (224,0.40624982) (225,0.40614745) (226,0.40604034) (227,0.40415755) (228,0.40255764) (229,0.4018693) (230,0.40314326) (231,0.39939135) (232,0.40277702) (233,0.40528044) (234,0.403832) (235,0.4027732) (236,0.39913243) (237,0.40110484) (238,0.40238908) (239,0.40754622) (240,0.40513888) (241,0.40264878) (242,0.40079775) (243,0.40067923) (244,0.4025004) (245,0.401094) (246,0.40277398) (247,0.40221784) (248,0.40256298) (249,0.40666306) (250,0.40410787) (251,0.40482533) (252,0.40446347) (253,0.4051855) (254,0.4034125) (255,0.40039706) (256,0.4034157) (257,0.40564078) (258,0.40692484) (259,0.40505043) (260,0.40341097) (261,0.40595606) (262,0.4047226) (263,0.40681353) (264,0.4053103) (265,0.40329263) (266,0.40552855) (267,0.40367046) (268,0.40083525) (269,0.4014454) (270,0.4016362) (271,0.40318552) (272,0.4046463) (273,0.40377092) (274,0.40202627) (275,0.40275133) (276,0.40383962) (277,0.4037133) (278,0.40288508) (279,0.4009905) (280,0.40123934) (281,0.40453538) (282,0.40467182) (283,0.4045464) (284,0.40900075) (285,0.40660846) (286,0.40952644) (287,0.40572488) (288,0.40825322) (289,0.4050407) (290,0.40367427) (291,0.40700266) (292,0.4018689) (293,0.40213907) (294,0.40472946) (295,0.40978804) (296,0.40859324) (297,0.40914917) (298,0.40473458) (299,0.40591058) (300,0.40601426) (301,0.40835026) (302,0.40580973) (303,0.4058394) (304,0.40670624) (305,0.4061362) (306,0.40419748) (307,0.40510693) (308,0.40575534) (309,0.4035818) (310,0.4055719) (311,0.40524447) (312,0.4034043) (313,0.4035331) (314,0.4023012) (315,0.40539402) (316,0.40595663) (317,0.4053628) (318,0.40797698) (319,0.4077363) (320,0.40302816) (321,0.40287653) (322,0.4045624) (323,0.4037325) (324,0.403637) (325,0.40094388) (326,0.39870778) (327,0.40033334) (328,0.4055036) (329,0.40678328) (330,0.40326312) (331,0.40576768) (332,0.405234) (333,0.4056663) (334,0.4016952) (335,0.40337083) (336,0.40212253) (337,0.40208924) (338,0.40565905) (339,0.40195492) (340,0.40135542) (341,0.4046783) (342,0.4020238) (343,0.39969274) (344,0.40231508) (345,0.40322945) (346,0.40771443) (347,0.40382248) (348,0.4058318) (349,0.40762368) (350,0.4045546) (351,0.4075375) (352,0.40599352) (353,0.40644103) (354,0.40359074) (355,0.40525723) (356,0.4045529) (357,0.40139744) (358,0.4022559) (359,0.40391192) (360,0.403098) (361,0.40802968) (362,0.40776655) (363,0.40339708) (364,0.4003554) (365,0.40118968) (366,0.4002009) (367,0.4027597) (368,0.40088508) (369,0.40290183) (370,0.40280974) (371,0.40427682) (372,0.40541628) (373,0.40684265) (374,0.4059239) (375,0.40117618) (376,0.3986111) (377,0.4030449) (378,0.40129453) (379,0.4069222) (380,0.4068008) (381,0.40476483) (382,0.40488833) (383,0.40592885) (384,0.40442693) (385,0.4061659) (386,0.4045078) (387,0.4036366) (388,0.40484875) (389,0.39929986) (390,0.40391058) (391,0.40342048) (392,0.40533334) (393,0.40257764) (394,0.4040449) (395,0.40390068) (396,0.4010761) (397,0.4028105) (398,0.40470034) (399,0.4031703) (400,0.40172356) (401,0.40231544) (402,0.40375075) (403,0.40457574) (404,0.40236378) (405,0.40462634) (406,0.40524355) (407,0.40457743) (408,0.40275553) (409,0.39649868) (410,0.40267503) (411,0.40332744) (412,0.4046056) (413,0.40398857) (414,0.4031857) (415,0.4008162) (416,0.40231448) (417,0.4023847) (418,0.4055664) (419,0.40692466) (420,0.4012694) (421,0.40117484) (422,0.40248308) (423,0.40623364) (424,0.40426844) (425,0.40558523) (426,0.40170756) (427,0.39969388) (428,0.39990735) (429,0.4017867) (430,0.4025451) (431,0.4034239) (432,0.40508354) (433,0.4040757) (434,0.40597564) (435,0.40729967) (436,0.40585807) (437,0.4027167) (438,0.40416494) (439,0.40311968) (440,0.402918) (441,0.40432933) (442,0.40708467) (443,0.40422052) (444,0.39948934) (445,0.4024878) (446,0.4072186) (447,0.40504128) (448,0.4048537) (449,0.4076762) (450,0.40600953) (451,0.403398) (452,0.39897907) (453,0.39952874) (454,0.40180156) (455,0.4035468) (456,0.40228063) (457,0.4027751) (458,0.4033619) (459,0.40496004) (460,0.40320814) (461,0.39902493) (462,0.40078273) (463,0.4041463) (464,0.40384609) (465,0.40122774) (466,0.4016073) (467,0.40149733) (468,0.40276808) (469,0.40460616) (470,0.4035662) (471,0.40351692) (472,0.39769843) (473,0.39934188) (474,0.4021602) (475,0.40362385) (476,0.40508658) (477,0.40635255) (478,0.40226388) (479,0.40380993) (480,0.40163526) (481,0.40135217) (482,0.4022694) (483,0.4012983) (484,0.40032876) (485,0.3993223) (486,0.40206203) (487,0.40048268) (488,0.40211245) (489,0.40313053) (490,0.4026992) (491,0.4031149) (492,0.40476105) (493,0.4047795) (494,0.40679282) (495,0.40442997) (496,0.404672) (497,0.40504587) (498,0.40434018) (499,0.4063398) (500,0.40418893) (501,0.40490335) (502,0.404367) (503,0.40229434) (504,0.40462747) (505,0.40285522) (506,0.40394786) (507,0.4053343) (508,0.40279755) (509,0.40222773)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3694163) (1,0.41413566) (2,0.40875837) (3,0.40847012) (4,0.40647832) (5,0.4069707) (6,0.40653595) (7,0.40672013) (8,0.40483123) (9,0.4044159) (10,0.40283886) (11,0.40478918) (12,0.4093807) (13,0.40620357) (14,0.40703976) (15,0.40546215) (16,0.40321442) (17,0.40498173) (18,0.40612444) (19,0.40160844) (20,0.40306318) (21,0.40480992) (22,0.4064102) (23,0.40545624) (24,0.4029182) (25,0.40087405) (26,0.40318513) (27,0.4036528) (28,0.40313908) (29,0.4054102) (30,0.4063771) (31,0.40670034) (32,0.4055742) (33,0.40515944) (34,0.40538222) (35,0.40356448) (36,0.4024709) (37,0.404633) (38,0.4040491) (39,0.40472946) (40,0.405539) (41,0.40450552) (42,0.40283713) (43,0.40243322) (44,0.40399048) (45,0.405266) (46,0.4080824) (47,0.4053632) (48,0.4057192) (49,0.40166742) (50,0.40518054) (51,0.4063592) (52,0.40400743) (53,0.40291667) (54,0.40378654) (55,0.4034648) (56,0.40455404) (57,0.40040317) (58,0.4020523) (59,0.40400553) (60,0.40566) (61,0.4047886) (62,0.4075137) (63,0.40531108) (64,0.40388718) (65,0.4031486) (66,0.40207514) (67,0.40357345) (68,0.40744063) (69,0.4056754) (70,0.4060664) (71,0.40233827) (72,0.40755308) (73,0.40425247) (74,0.40390828) (75,0.4052439) (76,0.40503785) (77,0.40362597) (78,0.40530536) (79,0.40633237) (80,0.40371156) (81,0.40481773) (82,0.40301597) (83,0.40530956) (84,0.40668646) (85,0.40590638) (86,0.4051427) (87,0.40494463) (88,0.4054787) (89,0.40561968) (90,0.40291724) (91,0.4053866) (92,0.40464118) (93,0.4030759) (94,0.40707743) (95,0.40587178) (96,0.40579262) (97,0.40776086) (98,0.40612328) (99,0.40634304) (100,0.40435007) (101,0.40693834) (102,0.40551504) (103,0.4049941) (104,0.40531203) (105,0.40384647) (106,0.40535218) (107,0.40487918) (108,0.40003386) (109,0.40336415) (110,0.40667886) (111,0.40383884) (112,0.40541744) (113,0.4042749) (114,0.4036334) (115,0.40353766) (116,0.40268323) (117,0.40686435) (118,0.41029185) (119,0.4050468) (120,0.40531772) (121,0.4013358) (122,0.4014043) (123,0.40248612) (124,0.40401465) (125,0.4036796) (126,0.40122393) (127,0.4033476) (128,0.39900285) (129,0.403383) (130,0.40039212) (131,0.39725018) (132,0.40157875) (133,0.402898) (134,0.40090486) (135,0.401652) (136,0.40203556) (137,0.40598288) (138,0.40477) (139,0.4043556) (140,0.40548572) (141,0.4066444) (142,0.40452853) (143,0.40579966) (144,0.40405804) (145,0.403441) (146,0.40577093) (147,0.404547) (148,0.4056347) (149,0.4033552) (150,0.40334323) (151,0.40003043) (152,0.40074602) (153,0.4037599) (154,0.40389365) (155,0.40477967) (156,0.4023225) (157,0.40573496) (158,0.4062365) (159,0.4049507) (160,0.40295225) (161,0.40166) (162,0.40326902) (163,0.40447146) (164,0.40544522) (165,0.402789) (166,0.40581772) (167,0.4055778) (168,0.40706068) (169,0.4063592) (170,0.4051345) (171,0.40551996) (172,0.40593436) (173,0.4037342) (174,0.40418038) (175,0.4009454) (176,0.40220776) (177,0.40511948) (178,0.4041362) (179,0.40511605) (180,0.4044473) (181,0.402746) (182,0.40268797) (183,0.4077753) (184,0.4050135) (185,0.4031541) (186,0.40444976) (187,0.4065059) (188,0.4054726) (189,0.4036524) (190,0.4045875) (191,0.40422794) (192,0.40514803) (193,0.40372735) (194,0.40667695) (195,0.4052268) (196,0.40599334) (197,0.4006893) (198,0.3987207) (199,0.40345243) (200,0.4053845) (201,0.40624544) (202,0.4012679) (203,0.3993982) (204,0.4037108) (205,0.40246367) (206,0.4046699) (207,0.4050017) (208,0.40517294) (209,0.4026779) (210,0.40541476) (211,0.40096557) (212,0.40260503) (213,0.40429604) (214,0.40358353) (215,0.40380612) (216,0.40062043) (217,0.40443513) (218,0.4043946) (219,0.40686148) (220,0.40315145) (221,0.40270662) (222,0.40661186) (223,0.40397507) (224,0.40001616) (225,0.39945644) (226,0.4058168) (227,0.40274373) (228,0.403164) (229,0.4028908) (230,0.40312806) (231,0.40551597) (232,0.40309665) (233,0.4010154) (234,0.4032692) (235,0.40424296) (236,0.40314937) (237,0.40341002) (238,0.406465) (239,0.40480897) (240,0.40162787) (241,0.40539366) (242,0.402793) (243,0.4046448) (244,0.401047) (245,0.40208295) (246,0.4047656) (247,0.40022773) (248,0.40073574) (249,0.40475646) (250,0.4034469) (251,0.40115374) (252,0.40242904) (253,0.40509) (254,0.40434703) (255,0.40376028) (256,0.40452626) (257,0.4009477) (258,0.40459093) (259,0.40846652) (260,0.40504643) (261,0.40498498) (262,0.40582496) (263,0.40571728) (264,0.4037797) (265,0.4040837) (266,0.40481165) (267,0.39975572) (268,0.4000139) (269,0.40464878) (270,0.4020447) (271,0.40248173) (272,0.40213794) (273,0.40201086) (274,0.40309703) (275,0.40443683) (276,0.40345168) (277,0.40672183) (278,0.4053495) (279,0.40328273) (280,0.4075194) (281,0.40594006) (282,0.40419957) (283,0.40271232) (284,0.40174296) (285,0.40309322) (286,0.4021935) (287,0.40390146) (288,0.40504622) (289,0.40298477) (290,0.40069178) (291,0.40258068) (292,0.40429717) (293,0.40015012) (294,0.39989594) (295,0.40167543) (296,0.4036872) (297,0.40362406) (298,0.4000044) (299,0.4036547) (300,0.4024918) (301,0.40220547) (302,0.4075175) (303,0.4033225) (304,0.40406945) (305,0.4045095) (306,0.4037106) (307,0.4062974) (308,0.40589556) (309,0.40623212) (310,0.4069121) (311,0.4035719) (312,0.40036416) (313,0.4016077) (314,0.40500513) (315,0.40446234) (316,0.40642333) (317,0.4051189) (318,0.40510255) (319,0.40615848) (320,0.40372202) (321,0.40618378) (322,0.4050744) (323,0.40751654) (324,0.40580022) (325,0.4078655) (326,0.40430763) (327,0.4046891) (328,0.40669253) (329,0.40701863) (330,0.4030198) (331,0.40095833) (332,0.40601295) (333,0.4046092) (334,0.4049827) (335,0.406976) (336,0.40713185) (337,0.40489364) (338,0.4054433) (339,0.40403178) (340,0.4063771) (341,0.40736303) (342,0.40446785) (343,0.40540943) (344,0.40193835) (345,0.4054494) (346,0.40516973) (347,0.40864384) (348,0.40505993) (349,0.40538242) (350,0.40424392) (351,0.40335655) (352,0.4041503) (353,0.4065468) (354,0.4078086) (355,0.40448174) (356,0.40389213) (357,0.4041621) (358,0.40314403) (359,0.40342942) (360,0.40626085) (361,0.40483904) (362,0.40315866) (363,0.4028257) (364,0.4034962) (365,0.40563127) (366,0.40409398) (367,0.40383068) (368,0.40888014) (369,0.4073691) (370,0.40677434) (371,0.40756354) (372,0.40830594) (373,0.40517733) (374,0.40524906) (375,0.40465906) (376,0.40884018) (377,0.40669274) (378,0.40521023) (379,0.40893018) (380,0.40493855) (381,0.40230745) (382,0.40412956) (383,0.40478292) (384,0.4042966) (385,0.40651578) (386,0.40325817) (387,0.40449753) (388,0.40713224) (389,0.4053904) (390,0.40716305) (391,0.409055) (392,0.4071933) (393,0.4086583) (394,0.4076035) (395,0.40406412) (396,0.40621215) (397,0.40142182) (398,0.4036994) (399,0.40319806) (400,0.40456393) (401,0.40294406) (402,0.3984273) (403,0.4012616) (404,0.40412405) (405,0.4063101) (406,0.4057264) (407,0.40523612) (408,0.40733352) (409,0.4052205) (410,0.40231222) (411,0.40390393) (412,0.40717694) (413,0.40351635) (414,0.40366572) (415,0.40576503) (416,0.4080746) (417,0.4063986) (418,0.40326238) (419,0.3999507) (420,0.40082857) (421,0.40170053) (422,0.4030818) (423,0.40436396) (424,0.4032285) (425,0.40620738) (426,0.40687996) (427,0.40612918) (428,0.4079964) (429,0.40574354) (430,0.40404263) (431,0.39932647) (432,0.40216476) (433,0.40580383) (434,0.40057305) (435,0.40580937) (436,0.40504032) (437,0.40609685) (438,0.40119234) (439,0.40038908) (440,0.40293285) (441,0.40488794) (442,0.4035605) (443,0.40706962) (444,0.40469635) (445,0.40684685) (446,0.40442693) (447,0.40287137) (448,0.4041421) (449,0.40267846) (450,0.40158847) (451,0.40148744) (452,0.40240183) (453,0.4035194) (454,0.40656868) (455,0.40471804) (456,0.40259895) (457,0.40247926) (458,0.40621957) (459,0.4047321) (460,0.4047949) (461,0.4052561) (462,0.40405935) (463,0.40215543) (464,0.40345168) (465,0.40356982) (466,0.39897317) (467,0.40131715) (468,0.4064435) (469,0.4052032) (470,0.40645453) (471,0.40584323) (472,0.40319425) (473,0.4040567) (474,0.40313584) (475,0.40335998) (476,0.4056992) (477,0.40736568) (478,0.40971974) (479,0.40860197) (480,0.40630707) (481,0.40450323) (482,0.4027087) (483,0.40272737) (484,0.40391818) (485,0.40566286) (486,0.4030628) (487,0.40353253) (488,0.40551788) (489,0.40894482) (490,0.40275836) (491,0.40530193) (492,0.40503785) (493,0.40573022) (494,0.40141228) (495,0.3998318) (496,0.4025668) (497,0.40330783) (498,0.40761968) (499,0.40582174) (500,0.40582535) (501,0.4046895) (502,0.4064077) (503,0.40408105) (504,0.4046891) (505,0.4041056) (506,0.40361282) (507,0.40399447) (508,0.40432364) (509,0.4060898)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36825818) (1,0.41439155) (2,0.41100648) (3,0.40816724) (4,0.40571043) (5,0.40845338) (6,0.40465868) (7,0.40428045) (8,0.40357724) (9,0.40417713) (10,0.40472412) (11,0.40164098) (12,0.40452284) (13,0.40694025) (14,0.40715146) (15,0.40795624) (16,0.4042772) (17,0.4037856) (18,0.40210313) (19,0.40661398) (20,0.40470186) (21,0.40550894) (22,0.4037192) (23,0.40541133) (24,0.40255517) (25,0.40144426) (26,0.40112576) (27,0.40458047) (28,0.40429223) (29,0.40243283) (30,0.40350303) (31,0.40303177) (32,0.40676904) (33,0.404808) (34,0.4036528) (35,0.40197697) (36,0.40183732) (37,0.40132305) (38,0.40320605) (39,0.4074001) (40,0.4044279) (41,0.40733123) (42,0.40469348) (43,0.4074806) (44,0.4083537) (45,0.40499714) (46,0.40693283) (47,0.40621594) (48,0.40750152) (49,0.40433544) (50,0.4037789) (51,0.40439382) (52,0.40174943) (53,0.40533486) (54,0.40490296) (55,0.40505174) (56,0.4033048) (57,0.4042871) (58,0.40218475) (59,0.40459436) (60,0.4071562) (61,0.40740487) (62,0.40750456) (63,0.40748858) (64,0.40541402) (65,0.403418) (66,0.4071621) (67,0.40579015) (68,0.40704948) (69,0.40331337) (70,0.40615812) (71,0.40679052) (72,0.40573364) (73,0.40061015) (74,0.40048763) (75,0.40104908) (76,0.40291306) (77,0.4045725) (78,0.4077266) (79,0.40786567) (80,0.40239936) (81,0.403035) (82,0.40379947) (83,0.40565163) (84,0.4048145) (85,0.40482134) (86,0.40644044) (87,0.40501124) (88,0.40467313) (89,0.4083769) (90,0.40496975) (91,0.40276825) (92,0.404949) (93,0.4048202) (94,0.40236205) (95,0.40270185) (96,0.40347242) (97,0.40177417) (98,0.4019258) (99,0.40665013) (100,0.4048341) (101,0.40571955) (102,0.40311226) (103,0.40581354) (104,0.40469787) (105,0.40381983) (106,0.40444446) (107,0.40669483) (108,0.40658143) (109,0.4064962) (110,0.40499562) (111,0.40328616) (112,0.40382668) (113,0.40467942) (114,0.4059705) (115,0.40434685) (116,0.40489763) (117,0.40318608) (118,0.40723363) (119,0.40145662) (120,0.40243873) (121,0.40227586) (122,0.4017618) (123,0.40479946) (124,0.4038512) (125,0.40389708) (126,0.40999296) (127,0.4051834) (128,0.40553215) (129,0.40176085) (130,0.40320015) (131,0.4050727) (132,0.40589496) (133,0.4078143) (134,0.40534303) (135,0.40457153) (136,0.4051524) (137,0.40309227) (138,0.40422335) (139,0.4047009) (140,0.40496403) (141,0.40538034) (142,0.40484855) (143,0.40490904) (144,0.40450153) (145,0.39644578) (146,0.39956182) (147,0.40400818) (148,0.40411416) (149,0.4032932) (150,0.40096176) (151,0.40386644) (152,0.40278578) (153,0.4016288) (154,0.4015622) (155,0.40323) (156,0.4053866) (157,0.40342465) (158,0.40433162) (159,0.406211) (160,0.40350989) (161,0.40611738) (162,0.40163013) (163,0.40215468) (164,0.403277) (165,0.40313357) (166,0.40788946) (167,0.4054372) (168,0.40570757) (169,0.4036482) (170,0.40399772) (171,0.40330327) (172,0.4041914) (173,0.40602016) (174,0.40769577) (175,0.4064747) (176,0.40441) (177,0.4015959) (178,0.4057502) (179,0.4034703) (180,0.40499675) (181,0.40418607) (182,0.4042749) (183,0.40311682) (184,0.40565926) (185,0.40703538) (186,0.40632972) (187,0.4028436) (188,0.40344864) (189,0.40390944) (190,0.40267408) (191,0.4032812) (192,0.40342274) (193,0.4022692) (194,0.40521955) (195,0.40701902) (196,0.40499583) (197,0.40392047) (198,0.40824887) (199,0.40628082) (200,0.4039296) (201,0.40700227) (202,0.40406165) (203,0.4037034) (204,0.40336928) (205,0.4026876) (206,0.40083468) (207,0.40636873) (208,0.4054861) (209,0.4055466) (210,0.4041254) (211,0.4039024) (212,0.408399) (213,0.40534303) (214,0.40436205) (215,0.40445375) (216,0.40567276) (217,0.40441173) (218,0.40590698) (219,0.40515107) (220,0.4030232) (221,0.4024298) (222,0.40304396) (223,0.407504) (224,0.40245205) (225,0.40400895) (226,0.40509456) (227,0.40699962) (228,0.40431774) (229,0.40479603) (230,0.4025668) (231,0.3988261) (232,0.40016) (233,0.40161225) (234,0.4038748) (235,0.40350515) (236,0.40134037) (237,0.40113813) (238,0.4011094) (239,0.40471727) (240,0.40701923) (241,0.40622032) (242,0.40295187) (243,0.4042536) (244,0.40164363) (245,0.4034469) (246,0.40155098) (247,0.4029296) (248,0.404902) (249,0.40781203) (250,0.40480784) (251,0.40639517) (252,0.40470433) (253,0.4027213) (254,0.40474504) (255,0.4055955) (256,0.4035529) (257,0.40656984) (258,0.4030976) (259,0.40357155) (260,0.405992) (261,0.40591305) (262,0.40205917) (263,0.40159723) (264,0.4026937) (265,0.40463203) (266,0.40459666) (267,0.40580136) (268,0.40325552) (269,0.40654585) (270,0.40787444) (271,0.4046838) (272,0.4042833) (273,0.4030388) (274,0.40003863) (275,0.40538603) (276,0.40330726) (277,0.40625265) (278,0.40557382) (279,0.4005607) (280,0.40369672) (281,0.4038575) (282,0.40330803) (283,0.40559113) (284,0.40490752) (285,0.4058185) (286,0.40312898) (287,0.40331203) (288,0.4041429) (289,0.40665543) (290,0.40533277) (291,0.40146652) (292,0.405305) (293,0.40643054) (294,0.4060679) (295,0.40715638) (296,0.40488374) (297,0.40550667) (298,0.40672716) (299,0.4026802) (300,0.4030683) (301,0.40502113) (302,0.40792578) (303,0.40757135) (304,0.40212995) (305,0.40307555) (306,0.40310675) (307,0.40000322) (308,0.40207097) (309,0.40669444) (310,0.4056132) (311,0.40335292) (312,0.4063824) (313,0.4036503) (314,0.40390828) (315,0.4051465) (316,0.40719673) (317,0.40624487) (318,0.40416494) (319,0.40517524) (320,0.40451884) (321,0.40151104) (322,0.40161207) (323,0.4057192) (324,0.4045609) (325,0.4044827) (326,0.4012089) (327,0.40549752) (328,0.4047953) (329,0.40228978) (330,0.40604147) (331,0.4047776) (332,0.40344843) (333,0.40498438) (334,0.40647316) (335,0.40558505) (336,0.40735787) (337,0.40560463) (338,0.40361738) (339,0.40435427) (340,0.40426028) (341,0.3997852) (342,0.40190867) (343,0.40418398) (344,0.4028341) (345,0.3999182) (346,0.401281) (347,0.40150952) (348,0.4057207) (349,0.4055525) (350,0.40531278) (351,0.3975137) (352,0.39931315) (353,0.4036193) (354,0.40392599) (355,0.40244463) (356,0.40481734) (357,0.40541533) (358,0.40287176) (359,0.4026541) (360,0.4040936) (361,0.40409476) (362,0.40257856) (363,0.4038965) (364,0.4022045) (365,0.40573156) (366,0.4049918) (367,0.40463164) (368,0.40795243) (369,0.40576845) (370,0.4074418) (371,0.40488318) (372,0.40247983) (373,0.40394273) (374,0.40673953) (375,0.4027517) (376,0.40103406) (377,0.40376446) (378,0.4029005) (379,0.40523118) (380,0.4054273) (381,0.4030858) (382,0.40020832) (383,0.40339744) (384,0.40374297) (385,0.40148136) (386,0.40269083) (387,0.40247375) (388,0.40447506) (389,0.40537804) (390,0.40151235) (391,0.39986092) (392,0.40028805) (393,0.40163508) (394,0.4031821) (395,0.40437615) (396,0.4029509) (397,0.40357268) (398,0.4012757) (399,0.40044558) (400,0.40326828) (401,0.4025997) (402,0.39903462) (403,0.40050972) (404,0.4027399) (405,0.4038141) (406,0.40515524) (407,0.40405345) (408,0.40361834) (409,0.40524468) (410,0.4035367) (411,0.40311188) (412,0.4030877) (413,0.40515754) (414,0.40290907) (415,0.40251923) (416,0.40129584) (417,0.40400895) (418,0.40348935) (419,0.40517923) (420,0.40208638) (421,0.40424526) (422,0.4056098) (423,0.40571347) (424,0.40656793) (425,0.40641344) (426,0.4050411) (427,0.40405878) (428,0.4032635) (429,0.402617) (430,0.4025059) (431,0.40209132) (432,0.39975438) (433,0.40508676) (434,0.40646574) (435,0.40798345) (436,0.4042934) (437,0.40482667) (438,0.40495548) (439,0.40450287) (440,0.40388358) (441,0.4025723) (442,0.4032675) (443,0.40365353) (444,0.40235618) (445,0.40473896) (446,0.40300837) (447,0.40203652) (448,0.40327626) (449,0.40298763) (450,0.40242106) (451,0.40065125) (452,0.4000624) (453,0.39906392) (454,0.40263262) (455,0.40256545) (456,0.39952073) (457,0.40066743) (458,0.4023046) (459,0.40228766) (460,0.4053495) (461,0.40610653) (462,0.40550038) (463,0.4028396) (464,0.402379) (465,0.40173572) (466,0.4038693) (467,0.40416285) (468,0.39940125) (469,0.40339097) (470,0.403684) (471,0.40294826) (472,0.40464935) (473,0.40516552) (474,0.4036031) (475,0.40520528) (476,0.4057074) (477,0.4051328) (478,0.40344748) (479,0.40603253) (480,0.4058183) (481,0.40529814) (482,0.40563262) (483,0.40747204) (484,0.4054022) (485,0.4071385) (486,0.4060021) (487,0.40339613) (488,0.40655556) (489,0.4032774) (490,0.40398458) (491,0.4024547) (492,0.4027348) (493,0.40444463) (494,0.4016912) (495,0.40105176) (496,0.39981812) (497,0.39995623) (498,0.40431088) (499,0.40467712) (500,0.40340924) (501,0.40530592) (502,0.40174296) (503,0.40005022) (504,0.40462977) (505,0.40676674) (506,0.40535504) (507,0.40646574) (508,0.40375286) (509,0.40507078)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3686311) (1,0.41517258) (2,0.41154796) (3,0.41018778) (4,0.4081018) (5,0.40490183) (6,0.40343988) (7,0.40488756) (8,0.40837577) (9,0.40710104) (10,0.40577796) (11,0.40445375) (12,0.40258905) (13,0.4038864) (14,0.40482458) (15,0.40205935) (16,0.40269977) (17,0.4031366) (18,0.4063046) (19,0.40287995) (20,0.40681565) (21,0.40860218) (22,0.40498933) (23,0.4067211) (24,0.40583524) (25,0.4045057) (26,0.40363127) (27,0.40500703) (28,0.40569025) (29,0.4066389) (30,0.40328807) (31,0.40335977) (32,0.40265086) (33,0.40769425) (34,0.40512368) (35,0.40507743) (36,0.40472052) (37,0.40838128) (38,0.4083402) (39,0.4046891) (40,0.40305746) (41,0.40214518) (42,0.40330747) (43,0.4019886) (44,0.40385425) (45,0.40169805) (46,0.4032576) (47,0.40388697) (48,0.40361053) (49,0.40350533) (50,0.4034509) (51,0.40456012) (52,0.40784818) (53,0.40522146) (54,0.40255573) (55,0.40448365) (56,0.40499544) (57,0.40474656) (58,0.40358582) (59,0.4052264) (60,0.40430576) (61,0.40234417) (62,0.40349314) (63,0.40587214) (64,0.4030333) (65,0.40469465) (66,0.40469083) (67,0.40311036) (68,0.4034237) (69,0.40525132) (70,0.405524) (71,0.4061229) (72,0.4055938) (73,0.40336892) (74,0.4041362) (75,0.40315658) (76,0.40305632) (77,0.40405956) (78,0.40230575) (79,0.40604052) (80,0.4055904) (81,0.40593493) (82,0.4008573) (83,0.40263185) (84,0.40519825) (85,0.4069507) (86,0.40466896) (87,0.40330783) (88,0.40229604) (89,0.40313488) (90,0.40645054) (91,0.4028181) (92,0.40391418) (93,0.40534094) (94,0.406504) (95,0.4043107) (96,0.4038851) (97,0.40494978) (98,0.4075097) (99,0.40661758) (100,0.40837708) (101,0.40412214) (102,0.40579185) (103,0.40482515) (104,0.40361547) (105,0.4022637) (106,0.40249828) (107,0.40562633) (108,0.40140146) (109,0.4018417) (110,0.40675762) (111,0.40550324) (112,0.4048478) (113,0.40428823) (114,0.40327853) (115,0.4070388) (116,0.4062346) (117,0.40232098) (118,0.40181944) (119,0.40464097) (120,0.4035118) (121,0.40377036) (122,0.40515888) (123,0.40249163) (124,0.40410808) (125,0.40038374) (126,0.4049825) (127,0.40343606) (128,0.4036389) (129,0.4006153) (130,0.40398744) (131,0.40500417) (132,0.40480423) (133,0.4033223) (134,0.4034216) (135,0.40569672) (136,0.40335104) (137,0.40477073) (138,0.4052207) (139,0.40560293) (140,0.4062184) (141,0.40683162) (142,0.40461302) (143,0.40181983) (144,0.39922166) (145,0.40565488) (146,0.40521595) (147,0.4011231) (148,0.40361643) (149,0.4026988) (150,0.40448153) (151,0.40520605) (152,0.40580308) (153,0.40284342) (154,0.39871633) (155,0.4001193) (156,0.40344027) (157,0.40588832) (158,0.40568987) (159,0.4013967) (160,0.40347221) (161,0.40902245) (162,0.40600914) (163,0.40598497) (164,0.40662843) (165,0.40699238) (166,0.4052854) (167,0.4038769) (168,0.40312156) (169,0.39948192) (170,0.4031427) (171,0.40323573) (172,0.40716535) (173,0.40688527) (174,0.40509742) (175,0.40499887) (176,0.40384626) (177,0.4073984) (178,0.40801483) (179,0.40732515) (180,0.40549183) (181,0.4055552) (182,0.40332687) (183,0.40647316) (184,0.40505707) (185,0.4023265) (186,0.402793) (187,0.4058341) (188,0.40510732) (189,0.40244102) (190,0.4073535) (191,0.4022694) (192,0.40538147) (193,0.40322945) (194,0.406703) (195,0.40362424) (196,0.4052972) (197,0.403656) (198,0.40399942) (199,0.40492505) (200,0.4018339) (201,0.40509436) (202,0.40277606) (203,0.40476903) (204,0.40365964) (205,0.40406147) (206,0.40492314) (207,0.40830633) (208,0.40291667) (209,0.40075913) (210,0.39920565) (211,0.4047148) (212,0.40529585) (213,0.40359095) (214,0.40341648) (215,0.403074) (216,0.40201542) (217,0.40583503) (218,0.40760827) (219,0.40705878) (220,0.4040133) (221,0.4043206) (222,0.40368247) (223,0.4025297) (224,0.4041326) (225,0.40096042) (226,0.4031172) (227,0.4020464) (228,0.4060721) (229,0.4024823) (230,0.40378043) (231,0.406574) (232,0.4059612) (233,0.4020373) (234,0.40157744) (235,0.40366763) (236,0.40372717) (237,0.4052972) (238,0.40494236) (239,0.406887) (240,0.40500343) (241,0.406578) (242,0.4050491) (243,0.40598896) (244,0.40376922) (245,0.40523154) (246,0.40614706) (247,0.40820852) (248,0.40374523) (249,0.40258485) (250,0.40453026) (251,0.40766895) (252,0.40466687) (253,0.40377948) (254,0.40417808) (255,0.40381432) (256,0.4025415) (257,0.40174466) (258,0.40645775) (259,0.40674677) (260,0.4032403) (261,0.40327284) (262,0.40259722) (263,0.40571898) (264,0.40409037) (265,0.40360332) (266,0.40707496) (267,0.40776047) (268,0.40522164) (269,0.40348974) (270,0.40294805) (271,0.40448117) (272,0.40278235) (273,0.4026562) (274,0.402922) (275,0.39946613) (276,0.3999022) (277,0.40025532) (278,0.3980934) (279,0.4021602) (280,0.40294653) (281,0.40561244) (282,0.4018025) (283,0.39825952) (284,0.39777625) (285,0.40331545) (286,0.4019629) (287,0.40509) (288,0.4035765) (289,0.40327132) (290,0.40251064) (291,0.40138832) (292,0.4021701) (293,0.4038788) (294,0.40635103) (295,0.4055704) (296,0.405117) (297,0.40595394) (298,0.40413564) (299,0.40568152) (300,0.4030274) (301,0.40271175) (302,0.4033592) (303,0.4012928) (304,0.4081939) (305,0.40291268) (306,0.40429947) (307,0.40067446) (308,0.40248877) (309,0.40344787) (310,0.4039121) (311,0.40459228) (312,0.40527987) (313,0.40320718) (314,0.4045782) (315,0.404957) (316,0.3998358) (317,0.40346935) (318,0.4020902) (319,0.40489897) (320,0.39894748) (321,0.40266114) (322,0.4041075) (323,0.4029532) (324,0.40371442) (325,0.4045234) (326,0.40659115) (327,0.40141058) (328,0.4041155) (329,0.4061682) (330,0.40502396) (331,0.40455747) (332,0.4019648) (333,0.40081507) (334,0.4003337) (335,0.40241116) (336,0.40609342) (337,0.4034477) (338,0.40237594) (339,0.39987254) (340,0.40080062) (341,0.4005236) (342,0.40235293) (343,0.4029165) (344,0.3994749) (345,0.40109646) (346,0.40417713) (347,0.4006391) (348,0.40499467) (349,0.40340868) (350,0.40302986) (351,0.40431088) (352,0.40432897) (353,0.40565753) (354,0.4055367) (355,0.40568057) (356,0.40243664) (357,0.4036737) (358,0.40206563) (359,0.40111265) (360,0.40188774) (361,0.400172) (362,0.4010546) (363,0.40017408) (364,0.40355822) (365,0.40346137) (366,0.40577474) (367,0.40581584) (368,0.40493494) (369,0.40421727) (370,0.4061484) (371,0.4042034) (372,0.40535635) (373,0.40227342) (374,0.40380156) (375,0.40396214) (376,0.40539992) (377,0.40391344) (378,0.40410084) (379,0.40377113) (380,0.40235293) (381,0.40249467) (382,0.39936396) (383,0.40160444) (384,0.40252835) (385,0.40188298) (386,0.40378138) (387,0.40576655) (388,0.40533447) (389,0.40572032) (390,0.40568304) (391,0.40644673) (392,0.40677568) (393,0.4057816) (394,0.40028197) (395,0.40243474) (396,0.40668988) (397,0.4033122) (398,0.4034804) (399,0.402824) (400,0.40004262) (401,0.4004374) (402,0.40525874) (403,0.40618378) (404,0.4076427) (405,0.39959094) (406,0.40535218) (407,0.4049254) (408,0.40548667) (409,0.40437195) (410,0.4000175) (411,0.402195) (412,0.40505213) (413,0.4051743) (414,0.40559322) (415,0.40575114) (416,0.40466002) (417,0.40330878) (418,0.40198097) (419,0.40527436) (420,0.40381163) (421,0.406715) (422,0.4016168) (423,0.40380594) (424,0.4034591) (425,0.40255326) (426,0.4023961) (427,0.40655822) (428,0.40523288) (429,0.40458277) (430,0.4060175) (431,0.40420017) (432,0.40579814) (433,0.4018984) (434,0.4021775) (435,0.39974505) (436,0.4072719) (437,0.4038299) (438,0.4021796) (439,0.40561244) (440,0.40531278) (441,0.4009981) (442,0.40408066) (443,0.40540126) (444,0.40599582) (445,0.40312976) (446,0.40098155) (447,0.39682248) (448,0.40049657) (449,0.40059283) (450,0.3992264) (451,0.4004964) (452,0.4008358) (453,0.40111205) (454,0.40455556) (455,0.4054572) (456,0.40348744) (457,0.4041231) (458,0.40710047) (459,0.40486777) (460,0.40432438) (461,0.40328634) (462,0.40633047) (463,0.40260845) (464,0.40271708) (465,0.40170643) (466,0.4019001) (467,0.4029979) (468,0.4041094) (469,0.40562272) (470,0.4020723) (471,0.40369844) (472,0.4013946) (473,0.4012108) (474,0.40580747) (475,0.40187615) (476,0.40108618) (477,0.40493226) (478,0.40466458) (479,0.40470567) (480,0.40589213) (481,0.40497774) (482,0.4035409) (483,0.40525895) (484,0.40402415) (485,0.40446576) (486,0.40264192) (487,0.40358028) (488,0.40041724) (489,0.4047776) (490,0.40550628) (491,0.4035386) (492,0.40506127) (493,0.4050527) (494,0.40648478) (495,0.40634474) (496,0.4029201) (497,0.40663338) (498,0.40435654) (499,0.4034395) (500,0.39944503) (501,0.40127453) (502,0.4033514) (503,0.40127245) (504,0.4001012) (505,0.40113983) (506,0.40339154) (507,0.40756336) (508,0.4027289) (509,0.40121424)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36799905) (1,0.41407704) (2,0.4090641) (3,0.40734264) (4,0.40640524) (5,0.40715545) (6,0.40645245) (7,0.40574732) (8,0.40644312) (9,0.40597755) (10,0.40528616) (11,0.40639004) (12,0.40823212) (13,0.40747678) (14,0.40562025) (15,0.40699276) (16,0.40559208) (17,0.4057462) (18,0.40769958) (19,0.40287292) (20,0.40148744) (21,0.4061815) (22,0.40555155) (23,0.40244976) (24,0.40097147) (25,0.40363032) (26,0.40226275) (27,0.40390962) (28,0.40368855) (29,0.40636453) (30,0.405004) (31,0.4034496) (32,0.4028067) (33,0.40444502) (34,0.40277606) (35,0.40356508) (36,0.4029585) (37,0.4021878) (38,0.40468836) (39,0.40326637) (40,0.40246537) (41,0.40384588) (42,0.40574905) (43,0.40178138) (44,0.40332288) (45,0.40319234) (46,0.40555575) (47,0.40479243) (48,0.40412557) (49,0.40547565) (50,0.40538013) (51,0.40372792) (52,0.40658373) (53,0.40665165) (54,0.4086994) (55,0.40795758) (56,0.4044709) (57,0.4035605) (58,0.40472564) (59,0.40439555) (60,0.40490088) (61,0.40276465) (62,0.40181944) (63,0.4058887) (64,0.40614668) (65,0.40386587) (66,0.40328616) (67,0.40507764) (68,0.40419692) (69,0.401769) (70,0.40496403) (71,0.40371937) (72,0.4050936) (73,0.40523973) (74,0.40566495) (75,0.39789325) (76,0.4023988) (77,0.4041035) (78,0.40435028) (79,0.40191972) (80,0.3998299) (81,0.40159854) (82,0.40443417) (83,0.4029766) (84,0.39988965) (85,0.4031193) (86,0.40626827) (87,0.40084875) (88,0.40257952) (89,0.40532193) (90,0.400266) (91,0.40017104) (92,0.4008672) (93,0.4041427) (94,0.40641344) (95,0.40490526) (96,0.40049028) (97,0.4010938) (98,0.40316838) (99,0.40408087) (100,0.4051912) (101,0.4046598) (102,0.40305763) (103,0.4041056) (104,0.40474352) (105,0.40355974) (106,0.40582305) (107,0.40411073) (108,0.40614098) (109,0.40737557) (110,0.40552303) (111,0.4022424) (112,0.4041429) (113,0.40494084) (114,0.40421385) (115,0.40393665) (116,0.40356278) (117,0.4032557) (118,0.40092713) (119,0.40608066) (120,0.40594178) (121,0.40369958) (122,0.40635845) (123,0.40551484) (124,0.40694597) (125,0.40539098) (126,0.40561795) (127,0.40742713) (128,0.4021684) (129,0.4035137) (130,0.40317008) (131,0.40617883) (132,0.40726048) (133,0.40582344) (134,0.4028712) (135,0.40747604) (136,0.40678823) (137,0.4047582) (138,0.4005118) (139,0.40224504) (140,0.40237272) (141,0.4066069) (142,0.40481964) (143,0.40582) (144,0.40270033) (145,0.40294027) (146,0.40670946) (147,0.40322566) (148,0.40283617) (149,0.40101692) (150,0.40032953) (151,0.4018613) (152,0.40205422) (153,0.40290448) (154,0.40317428) (155,0.40485123) (156,0.40476483) (157,0.40443474) (158,0.40459457) (159,0.40157476) (160,0.40110558) (161,0.4052074) (162,0.4061212) (163,0.40282267) (164,0.40381202) (165,0.40187785) (166,0.40358523) (167,0.40501428) (168,0.40350398) (169,0.4045291) (170,0.40288126) (171,0.40415943) (172,0.40371177) (173,0.40583047) (174,0.40473497) (175,0.40536073) (176,0.40425476) (177,0.40471518) (178,0.4042894) (179,0.40775228) (180,0.40569672) (181,0.4046092) (182,0.40363926) (183,0.40610066) (184,0.405379) (185,0.40402037) (186,0.40317008) (187,0.40377113) (188,0.40217122) (189,0.40484208) (190,0.40443704) (191,0.4024918) (192,0.40194178) (193,0.4030333) (194,0.40270606) (195,0.40481886) (196,0.40298077) (197,0.40326712) (198,0.40517884) (199,0.4014804) (200,0.4035154) (201,0.40476292) (202,0.40454015) (203,0.40326998) (204,0.40373972) (205,0.40079147) (206,0.40271747) (207,0.40627053) (208,0.40735006) (209,0.40741667) (210,0.40722013) (211,0.40539536) (212,0.40761015) (213,0.40588775) (214,0.40292218) (215,0.40491286) (216,0.40366933) (217,0.40243587) (218,0.40632096) (219,0.404781) (220,0.4013923) (221,0.4001313) (222,0.40368912) (223,0.40542218) (224,0.40500742) (225,0.40399867) (226,0.40321785) (227,0.40437767) (228,0.40003464) (229,0.4021756) (230,0.40197754) (231,0.40369654) (232,0.40449905) (233,0.4077403) (234,0.4063457) (235,0.40312216) (236,0.40156886) (237,0.39897737) (238,0.40004623) (239,0.40110427) (240,0.4053301) (241,0.40657172) (242,0.40640754) (243,0.40410483) (244,0.40507305) (245,0.40337422) (246,0.4037675) (247,0.40325913) (248,0.40312937) (249,0.4039456) (250,0.403758) (251,0.40150115) (252,0.40146938) (253,0.40206525) (254,0.3994667) (255,0.40564916) (256,0.40437424) (257,0.4027281) (258,0.40009245) (259,0.402449) (260,0.40177187) (261,0.4042072) (262,0.40536776) (263,0.40773496) (264,0.40553728) (265,0.40469065) (266,0.407094) (267,0.40655288) (268,0.40522242) (269,0.40316287) (270,0.40326464) (271,0.40387252) (272,0.40093607) (273,0.40160388) (274,0.4013242) (275,0.40255004) (276,0.40345567) (277,0.40432286) (278,0.40569615) (279,0.4036503) (280,0.40343475) (281,0.40426502) (282,0.4057226) (283,0.40425628) (284,0.40307763) (285,0.40576008) (286,0.40327454) (287,0.4034865) (288,0.40553445) (289,0.40485084) (290,0.40501866) (291,0.40579376) (292,0.4032342) (293,0.40578863) (294,0.40184018) (295,0.4042032) (296,0.4038788) (297,0.40710598) (298,0.40578347) (299,0.4030759) (300,0.4023849) (301,0.40444064) (302,0.40439004) (303,0.40308028) (304,0.40301427) (305,0.40214154) (306,0.4041977) (307,0.40030384) (308,0.4005198) (309,0.40185654) (310,0.4040508) (311,0.40630633) (312,0.40169826) (313,0.40404966) (314,0.39963737) (315,0.40144843) (316,0.4009667) (317,0.40366971) (318,0.40340048) (319,0.4041267) (320,0.40359664) (321,0.40206754) (322,0.40360826) (323,0.40625665) (324,0.40171328) (325,0.40245587) (326,0.40297756) (327,0.4035643) (328,0.40471765) (329,0.4023476) (330,0.4004222) (331,0.40196252) (332,0.40460464) (333,0.40682685) (334,0.40667826) (335,0.4071332) (336,0.40418568) (337,0.40258163) (338,0.4048356) (339,0.4055704) (340,0.40213317) (341,0.40479243) (342,0.40523458) (343,0.40434894) (344,0.40372908) (345,0.40334228) (346,0.40394825) (347,0.40302682) (348,0.40019006) (349,0.40016934) (350,0.40510407) (351,0.40448382) (352,0.40489137) (353,0.4053708) (354,0.40231088) (355,0.40222108) (356,0.40621176) (357,0.40277454) (358,0.40580004) (359,0.4051056) (360,0.40074086) (361,0.40130764) (362,0.40406868) (363,0.40595073) (364,0.40817294) (365,0.40333828) (366,0.4071467) (367,0.4061661) (368,0.40578786) (369,0.40574485) (370,0.4039216) (371,0.4056111) (372,0.40505612) (373,0.4047793) (374,0.4055099) (375,0.4038638) (376,0.40128386) (377,0.40614936) (378,0.4064724) (379,0.40493056) (380,0.40619862) (381,0.40395927) (382,0.40556756) (383,0.4036229) (384,0.40851066) (385,0.40650627) (386,0.40500647) (387,0.4013946) (388,0.40371633) (389,0.40384284) (390,0.40219805) (391,0.40338793) (392,0.40700495) (393,0.4055352) (394,0.40679908) (395,0.4046448) (396,0.40164515) (397,0.4067456) (398,0.40248668) (399,0.4029418) (400,0.40205136) (401,0.40444008) (402,0.40370795) (403,0.40287557) (404,0.40140355) (405,0.4006996) (406,0.40398726) (407,0.40178597) (408,0.39976826) (409,0.40324333) (410,0.40476027) (411,0.40311226) (412,0.40394673) (413,0.40473667) (414,0.40557438) (415,0.40743437) (416,0.40582743) (417,0.40657726) (418,0.40626806) (419,0.40236017) (420,0.4028459) (421,0.40684685) (422,0.40160045) (423,0.40314022) (424,0.4073436) (425,0.40708524) (426,0.40293247) (427,0.40020168) (428,0.39978215) (429,0.40201238) (430,0.40319768) (431,0.40543303) (432,0.40765697) (433,0.403867) (434,0.40337157) (435,0.40479356) (436,0.40781698) (437,0.40656546) (438,0.4046446) (439,0.4028145) (440,0.40132782) (441,0.40199047) (442,0.40448612) (443,0.40552777) (444,0.4074825) (445,0.40204358) (446,0.39739972) (447,0.39687443) (448,0.40571442) (449,0.40756544) (450,0.40485275) (451,0.40259743) (452,0.40248707) (453,0.3987829) (454,0.402012) (455,0.400836) (456,0.3985683) (457,0.39865163) (458,0.40319198) (459,0.40397203) (460,0.40626445) (461,0.40383142) (462,0.40545642) (463,0.40446213) (464,0.40585902) (465,0.4065255) (466,0.401035) (467,0.40315068) (468,0.4031231) (469,0.4046309) (470,0.40438375) (471,0.4038187) (472,0.40442008) (473,0.4059178) (474,0.4039024) (475,0.40081242) (476,0.39993057) (477,0.39891648) (478,0.4028632) (479,0.40471232) (480,0.40664366) (481,0.40558258) (482,0.40568113) (483,0.40371937) (484,0.4050959) (485,0.40448725) (486,0.40309513) (487,0.40324372) (488,0.40343684) (489,0.40168837) (490,0.40271595) (491,0.4039317) (492,0.40134305) (493,0.4029829) (494,0.4020744) (495,0.4046345) (496,0.4050122) (497,0.40721005) (498,0.40576065) (499,0.4029492) (500,0.40273023) (501,0.40150076) (502,0.4054627) (503,0.40642715) (504,0.40400743) (505,0.40438735) (506,0.4052656) (507,0.40539727) (508,0.40455136) (509,0.40558696)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3691096) (1,0.4157089) (2,0.41181734) (3,0.4087713) (4,0.41059512) (5,0.4074884) (6,0.40941247) (7,0.40674505) (8,0.41023573) (9,0.4092949) (10,0.40774316) (11,0.40649316) (12,0.40842503) (13,0.40592256) (14,0.40543512) (15,0.40452683) (16,0.40514174) (17,0.40602472) (18,0.40409684) (19,0.4047791) (20,0.4039043) (21,0.40459913) (22,0.40622887) (23,0.40450913) (24,0.4051309) (25,0.4034821) (26,0.40124676) (27,0.40311244) (28,0.4034865) (29,0.40153825) (30,0.40532383) (31,0.40474752) (32,0.40474468) (33,0.40272394) (34,0.40448496) (35,0.40657952) (36,0.40848097) (37,0.40668094) (38,0.40370452) (39,0.4028316) (40,0.4050586) (41,0.40432802) (42,0.406621) (43,0.40719673) (44,0.4071878) (45,0.4054789) (46,0.40478176) (47,0.40372717) (48,0.40115106) (49,0.3981545) (50,0.40217334) (51,0.4074205) (52,0.4070782) (53,0.40547812) (54,0.4046697) (55,0.40601826) (56,0.4058931) (57,0.40212253) (58,0.40540773) (59,0.40894273) (60,0.4065291) (61,0.40393853) (62,0.40250552) (63,0.4027475) (64,0.40255937) (65,0.407051) (66,0.4031897) (67,0.4034298) (68,0.40429395) (69,0.40152967) (70,0.40307) (71,0.40508506) (72,0.40133598) (73,0.40353596) (74,0.4042871) (75,0.4033674) (76,0.40554565) (77,0.40359437) (78,0.40465143) (79,0.40307364) (80,0.40293837) (81,0.40467617) (82,0.40575227) (83,0.40212804) (84,0.40704376) (85,0.40618742) (86,0.40192884) (87,0.4062793) (88,0.40576294) (89,0.40423688) (90,0.40442276) (91,0.40494424) (92,0.4010506) (93,0.40303823) (94,0.4060219) (95,0.40392712) (96,0.40189365) (97,0.4038082) (98,0.40513146) (99,0.40301713) (100,0.4047835) (101,0.4035078) (102,0.40398782) (103,0.40349334) (104,0.40455937) (105,0.40006107) (106,0.4003748) (107,0.40053043) (108,0.40261492) (109,0.4048558) (110,0.4044433) (111,0.403086) (112,0.4041642) (113,0.40533885) (114,0.40564993) (115,0.4034435) (116,0.4006092) (117,0.4038963) (118,0.40272698) (119,0.4003794) (120,0.4027222) (121,0.40598232) (122,0.40805954) (123,0.4037481) (124,0.40566343) (125,0.40374562) (126,0.40241516) (127,0.40496632) (128,0.40697318) (129,0.4069416) (130,0.40563756) (131,0.40697414) (132,0.40679395) (133,0.4073636) (134,0.4035584) (135,0.40460083) (136,0.4039045) (137,0.40119272) (138,0.40417752) (139,0.40427777) (140,0.40494978) (141,0.4049905) (142,0.40494826) (143,0.40396786) (144,0.40852264) (145,0.40652207) (146,0.4052047) (147,0.40609264) (148,0.4090645) (149,0.41049716) (150,0.40783638) (151,0.40561587) (152,0.40369025) (153,0.40230402) (154,0.40539953) (155,0.40336436) (156,0.40396938) (157,0.40878025) (158,0.40428632) (159,0.40503806) (160,0.40344843) (161,0.40283772) (162,0.40450838) (163,0.40436986) (164,0.40690145) (165,0.401918) (166,0.40310597) (167,0.4033925) (168,0.40143037) (169,0.40301713) (170,0.40120283) (171,0.40637937) (172,0.4072361) (173,0.40418226) (174,0.40524107) (175,0.40302607) (176,0.40355918) (177,0.40589023) (178,0.40523896) (179,0.4047483) (180,0.40453443) (181,0.40696537) (182,0.4023748) (183,0.40394026) (184,0.40437406) (185,0.40084702) (186,0.39769652) (187,0.40343723) (188,0.4025057) (189,0.4047365) (190,0.40676484) (191,0.4058358) (192,0.4075936) (193,0.40384665) (194,0.40298402) (195,0.4032283) (196,0.40331203) (197,0.40328577) (198,0.4051775) (199,0.40015906) (200,0.404344) (201,0.40399295) (202,0.4064104) (203,0.4059551) (204,0.40251103) (205,0.40159893) (206,0.40321538) (207,0.4044808) (208,0.40438452) (209,0.40128633) (210,0.40364325) (211,0.40193188) (212,0.40021196) (213,0.40301237) (214,0.40308124) (215,0.40449658) (216,0.40383106) (217,0.4029846) (218,0.4051722) (219,0.4009224) (220,0.40161264) (221,0.4073265) (222,0.40593892) (223,0.40393418) (224,0.40373346) (225,0.40433353) (226,0.4038187) (227,0.40387025) (228,0.4049201) (229,0.40748498) (230,0.40421346) (231,0.40333086) (232,0.40561682) (233,0.4075082) (234,0.40564442) (235,0.40693074) (236,0.4039511) (237,0.40392047) (238,0.4028862) (239,0.40323973) (240,0.40319845) (241,0.40143853) (242,0.40526637) (243,0.40479377) (244,0.40580347) (245,0.40240657) (246,0.40593264) (247,0.40561587) (248,0.40342695) (249,0.4069859) (250,0.40544596) (251,0.40433466) (252,0.40234932) (253,0.40471765) (254,0.4050763) (255,0.40594405) (256,0.40662748) (257,0.40435064) (258,0.40127453) (259,0.40666437) (260,0.4031722) (261,0.40487936) (262,0.4047561) (263,0.40676484) (264,0.40641248) (265,0.4033948) (266,0.40244636) (267,0.40628064) (268,0.40682572) (269,0.4069606) (270,0.40851864) (271,0.4067262) (272,0.40157098) (273,0.40244293) (274,0.4047753) (275,0.4054783) (276,0.40544254) (277,0.40657192) (278,0.40458503) (279,0.4062251) (280,0.40504947) (281,0.40537727) (282,0.40145433) (283,0.40563717) (284,0.4066191) (285,0.40437806) (286,0.40618646) (287,0.40330783) (288,0.40450096) (289,0.40623516) (290,0.40397832) (291,0.40415925) (292,0.40665564) (293,0.40396765) (294,0.4031583) (295,0.4046054) (296,0.40492752) (297,0.40436605) (298,0.402754) (299,0.40210044) (300,0.40415087) (301,0.40326542) (302,0.40432495) (303,0.40507287) (304,0.40501007) (305,0.40345547) (306,0.4026214) (307,0.40462482) (308,0.40396842) (309,0.40448803) (310,0.40475684) (311,0.40509266) (312,0.4050215) (313,0.40802398) (314,0.40445244) (315,0.40229225) (316,0.4004513) (317,0.40292028) (318,0.40291402) (319,0.40520528) (320,0.4041231) (321,0.4021969) (322,0.4014043) (323,0.40591323) (324,0.4061853) (325,0.4051796) (326,0.40515277) (327,0.40374735) (328,0.40211377) (329,0.4046758) (330,0.40401465) (331,0.40137938) (332,0.40502608) (333,0.4032814) (334,0.404055) (335,0.4067907) (336,0.4044692) (337,0.40590125) (338,0.4059178) (339,0.40476903) (340,0.40433332) (341,0.40270928) (342,0.4039277) (343,0.4030525) (344,0.4039804) (345,0.40326256) (346,0.4041973) (347,0.40518588) (348,0.40486643) (349,0.40397242) (350,0.4046132) (351,0.40363052) (352,0.40347338) (353,0.40466133) (354,0.40285596) (355,0.4014705) (356,0.4022772) (357,0.40129548) (358,0.40479738) (359,0.40670416) (360,0.40526426) (361,0.40397888) (362,0.4091035) (363,0.4053063) (364,0.40476826) (365,0.40570396) (366,0.40403274) (367,0.40171614) (368,0.40658808) (369,0.40496767) (370,0.40726465) (371,0.40643948) (372,0.4058267) (373,0.4003377) (374,0.3993769) (375,0.40449372) (376,0.40518475) (377,0.40141132) (378,0.40530995) (379,0.40292162) (380,0.40651998) (381,0.4068246) (382,0.40612632) (383,0.40656182) (384,0.40368187) (385,0.40169024) (386,0.40321746) (387,0.40248746) (388,0.3987679) (389,0.4036602) (390,0.39821708) (391,0.40300512) (392,0.40111187) (393,0.4044768) (394,0.40305156) (395,0.40027207) (396,0.4041056) (397,0.40255386) (398,0.4041294) (399,0.40678272) (400,0.40550685) (401,0.4051644) (402,0.40621975) (403,0.4066539) (404,0.40617636) (405,0.40352264) (406,0.40328673) (407,0.4058343) (408,0.40141553) (409,0.40443417) (410,0.40702644) (411,0.4055331) (412,0.40578043) (413,0.4080837) (414,0.4013908) (415,0.40468836) (416,0.4065548) (417,0.40441552) (418,0.40277168) (419,0.40460694) (420,0.4038647) (421,0.40602624) (422,0.40337938) (423,0.39891115) (424,0.40515754) (425,0.4043866) (426,0.40444311) (427,0.40376085) (428,0.40176293) (429,0.40295452) (430,0.40052968) (431,0.4025664) (432,0.3997601) (433,0.40243435) (434,0.40470147) (435,0.40260503) (436,0.40026274) (437,0.4029317) (438,0.40357307) (439,0.40354908) (440,0.40413985) (441,0.40393588) (442,0.4001406) (443,0.40497908) (444,0.40291741) (445,0.40271214) (446,0.40398327) (447,0.40341666) (448,0.40378863) (449,0.40160388) (450,0.40178654) (451,0.4012599) (452,0.4063651) (453,0.4066389) (454,0.40498707) (455,0.40555823) (456,0.4055036) (457,0.40571004) (458,0.40558276) (459,0.4041598) (460,0.4042812) (461,0.4068103) (462,0.4056821) (463,0.40509552) (464,0.40194693) (465,0.4076722) (466,0.40420035) (467,0.40636092) (468,0.4056311) (469,0.40262768) (470,0.40407705) (471,0.40200192) (472,0.40279603) (473,0.40284172) (474,0.4031821) (475,0.4054102) (476,0.4045487) (477,0.4023499) (478,0.40423784) (479,0.40711492) (480,0.40570357) (481,0.4044764) (482,0.40492067) (483,0.40550208) (484,0.40398648) (485,0.4030249) (486,0.4014294) (487,0.4021033) (488,0.4048086) (489,0.40612632) (490,0.4035485) (491,0.40732476) (492,0.40696707) (493,0.4023731) (494,0.40479603) (495,0.40647432) (496,0.40676674) (497,0.4033046) (498,0.40141705) (499,0.40493226) (500,0.40549734) (501,0.40571842) (502,0.406063) (503,0.40107307) (504,0.4046191) (505,0.40434286) (506,0.40235046) (507,0.40145302) (508,0.40672964) (509,0.40787023)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+1 shift group random switch",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIxshiftxgroupxrandomxswitchxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37006125) (1,0.41286415) (2,0.41072336) (3,0.4078343) (4,0.40860844) (5,0.40638357) (6,0.40648153) (7,0.4067439) (8,0.40747508) (9,0.40777454) (10,0.40731508) (11,0.40832174) (12,0.40621537) (13,0.40545225) (14,0.40739974) (15,0.4072072) (16,0.4065704) (17,0.40557685) (18,0.40668932) (19,0.40567598) (20,0.40579167) (21,0.40666363) (22,0.40605614) (23,0.4084311) (24,0.4065219) (25,0.40618226) (26,0.40734702) (27,0.40707174) (28,0.40557325) (29,0.4065681) (30,0.4058552) (31,0.40531355) (32,0.4072154) (33,0.40816972) (34,0.4055546) (35,0.40557572) (36,0.40774202) (37,0.4071838) (38,0.4080976) (39,0.4068657) (40,0.40702036) (41,0.40649125) (42,0.40443665) (43,0.40497145) (44,0.4078963) (45,0.40648383) (46,0.40752643) (47,0.40628672) (48,0.40708295) (49,0.4054842) (50,0.40542048) (51,0.4063438) (52,0.40511283) (53,0.4054783) (54,0.40555498) (55,0.40697908) (56,0.4073887) (57,0.40822354) (58,0.40711892) (59,0.407926) (60,0.40735674) (61,0.40845338) (62,0.4077188) (63,0.4058362) (64,0.40675208) (65,0.40890715) (66,0.40530288) (67,0.4078478) (68,0.40679395) (69,0.41062805) (70,0.4065291) (71,0.40555155) (72,0.40353635) (73,0.4063459) (74,0.40656582) (75,0.40676826) (76,0.40634838) (77,0.40747204) (78,0.4071874) (79,0.40709418) (80,0.4048381) (81,0.4064665) (82,0.40663052) (83,0.40744084) (84,0.4080158) (85,0.40698877) (86,0.40730688) (87,0.4085468) (88,0.40595737) (89,0.40514326) (90,0.40655404) (91,0.408906) (92,0.4087188) (93,0.40738738) (94,0.4063278) (95,0.40755555) (96,0.40676484) (97,0.403816) (98,0.40513432) (99,0.40703824) (100,0.40671936) (101,0.40828043) (102,0.40723383) (103,0.40772584) (104,0.40796158) (105,0.40895396) (106,0.40785673) (107,0.40826407) (108,0.40922832) (109,0.40722507) (110,0.40656278) (111,0.40816495) (112,0.4070078) (113,0.40695435) (114,0.40612596) (115,0.4077441) (116,0.40860292) (117,0.40723687) (118,0.40684456) (119,0.40764707) (120,0.40818742) (121,0.4068206) (122,0.4053284) (123,0.40757933) (124,0.40602246) (125,0.4078746) (126,0.4071526) (127,0.40639535) (128,0.4050095) (129,0.40495244) (130,0.40529016) (131,0.40775228) (132,0.406504) (133,0.40599087) (134,0.40539765) (135,0.40651655) (136,0.4074214) (137,0.40638337) (138,0.4063864) (139,0.4060293) (140,0.40609646) (141,0.4060074) (142,0.40618208) (143,0.407234) (144,0.40760732) (145,0.40505898) (146,0.4040156) (147,0.40718666) (148,0.4042053) (149,0.40736395) (150,0.406516) (151,0.40734398) (152,0.4052068) (153,0.4056442) (154,0.4067791) (155,0.40732914) (156,0.4079709) (157,0.4081541) (158,0.40647355) (159,0.40689117) (160,0.40629587) (161,0.40563148) (162,0.40712425) (163,0.40470433) (164,0.40562654) (165,0.4069707) (166,0.40672013) (167,0.40603235) (168,0.40734017) (169,0.40468076) (170,0.407707) (171,0.4058946) (172,0.40875646) (173,0.404996) (174,0.40623212) (175,0.40641725) (176,0.40790412) (177,0.40830573) (178,0.4068027) (179,0.4072403) (180,0.40408543) (181,0.40527207) (182,0.40684) (183,0.40870947) (184,0.40692466) (185,0.40471557) (186,0.40799505) (187,0.40575096) (188,0.40812594) (189,0.40892467) (190,0.40541342) (191,0.40488413) (192,0.40622357) (193,0.40567067) (194,0.40612766) (195,0.40938622) (196,0.4075175) (197,0.40801635) (198,0.40733027) (199,0.40550515) (200,0.4080685) (201,0.40648973) (202,0.40720758) (203,0.40634778) (204,0.40970206) (205,0.40534762) (206,0.40559512) (207,0.4072772) (208,0.40547547) (209,0.40415773) (210,0.40399885) (211,0.4053535) (212,0.40354872) (213,0.40550914) (214,0.40600094) (215,0.40509912) (216,0.40760085) (217,0.40884075) (218,0.4051056) (219,0.40484017) (220,0.40608847) (221,0.40640146) (222,0.406195) (223,0.40727454) (224,0.40791553) (225,0.40970892) (226,0.40770033) (227,0.40842655) (228,0.4076265) (229,0.40704206) (230,0.40932745) (231,0.40598574) (232,0.40548745) (233,0.40491572) (234,0.40614992) (235,0.4066214) (236,0.40856773) (237,0.40559894) (238,0.40706658) (239,0.40601426) (240,0.40612692) (241,0.40591305) (242,0.4078537) (243,0.40728253) (244,0.40847906) (245,0.4083122) (246,0.4101659) (247,0.40649563) (248,0.4056389) (249,0.40564916) (250,0.40747088) (251,0.4080932) (252,0.40772527) (253,0.40792847) (254,0.40630728) (255,0.40746346) (256,0.4075122) (257,0.4059437) (258,0.40862823) (259,0.40761435) (260,0.4074376) (261,0.40837994) (262,0.40517598) (263,0.4063706) (264,0.40721557) (265,0.4088105) (266,0.4073902) (267,0.40843228) (268,0.40852967) (269,0.40874124) (270,0.40837082) (271,0.4058805) (272,0.40709552) (273,0.40641952) (274,0.40813452) (275,0.40647033) (276,0.40855023) (277,0.40994635) (278,0.4071895) (279,0.40635827) (280,0.40771347) (281,0.40706336) (282,0.4093531) (283,0.40646937) (284,0.40764973) (285,0.40669444) (286,0.4064724) (287,0.40595415) (288,0.40591323) (289,0.4053495) (290,0.4058453) (291,0.409668) (292,0.40769312) (293,0.40536967) (294,0.4066657) (295,0.40646404) (296,0.4056176) (297,0.4038067) (298,0.40665278) (299,0.4082011) (300,0.40584397) (301,0.40688947) (302,0.4066109) (303,0.40522164) (304,0.4070255) (305,0.4071895) (306,0.40931013) (307,0.40588203) (308,0.40719786) (309,0.4067397) (310,0.40548632) (311,0.4073653) (312,0.40684932) (313,0.40716514) (314,0.40776446) (315,0.40812367) (316,0.4067397) (317,0.40926313) (318,0.40802264) (319,0.40949735) (320,0.40692788) (321,0.4080354) (322,0.4056309) (323,0.40709284) (324,0.40657857) (325,0.41026047) (326,0.40555707) (327,0.40639782) (328,0.40611854) (329,0.4055822) (330,0.40629718) (331,0.4076193) (332,0.4076427) (333,0.40681544) (334,0.40832478) (335,0.4066562) (336,0.4056058) (337,0.40701637) (338,0.40632117) (339,0.40778348) (340,0.40719864) (341,0.4045253) (342,0.40481296) (343,0.4064024) (344,0.40699202) (345,0.40614688) (346,0.408769) (347,0.40611854) (348,0.40625304) (349,0.40507174) (350,0.40812328) (351,0.40345207) (352,0.40535408) (353,0.40695605) (354,0.40533125) (355,0.40785122) (356,0.4086227) (357,0.40569216) (358,0.4051138) (359,0.4046857) (360,0.4046543) (361,0.40607193) (362,0.40351313) (363,0.40667674) (364,0.40379965) (365,0.40640545) (366,0.406691) (367,0.40541553) (368,0.40524507) (369,0.40533465) (370,0.4067483) (371,0.40556353) (372,0.40684304) (373,0.40770432) (374,0.40813127) (375,0.4049747) (376,0.4081541) (377,0.4087658) (378,0.40835142) (379,0.4057087) (380,0.40573248) (381,0.40667734) (382,0.40698573) (383,0.40633106) (384,0.40412462) (385,0.40684685) (386,0.40820262) (387,0.40600988) (388,0.40602967) (389,0.4084943) (390,0.40707743) (391,0.4055605) (392,0.40552968) (393,0.4085666) (394,0.40671784) (395,0.40724942) (396,0.40644196) (397,0.40513757) (398,0.40662214) (399,0.40833563) (400,0.4051172) (401,0.40704644) (402,0.40655118) (403,0.40766513) (404,0.40753007) (405,0.40363166) (406,0.4048636) (407,0.40530765) (408,0.4069589) (409,0.40746897) (410,0.405164) (411,0.406719) (412,0.40823308) (413,0.4084058) (414,0.40696824) (415,0.4064785) (416,0.407187) (417,0.40675893) (418,0.4062302) (419,0.40937936) (420,0.40692258) (421,0.4068046) (422,0.4085974) (423,0.40777892) (424,0.40569597) (425,0.4064587) (426,0.40644026) (427,0.4057386) (428,0.40820873) (429,0.40582058) (430,0.40863812) (431,0.4079905) (432,0.4059802) (433,0.4072323) (434,0.40736303) (435,0.40748554) (436,0.4085976) (437,0.40848553) (438,0.40584436) (439,0.40492713) (440,0.40775838) (441,0.4090411) (442,0.40719864) (443,0.40779927) (444,0.40675798) (445,0.40221214) (446,0.4032401) (447,0.40727055) (448,0.4053478) (449,0.40719768) (450,0.40640715) (451,0.40553045) (452,0.40381658) (453,0.40646157) (454,0.4041113) (455,0.4060409) (456,0.4042599) (457,0.4038006) (458,0.40652853) (459,0.40558544) (460,0.4056992) (461,0.40628064) (462,0.40744025) (463,0.40592122) (464,0.40957934) (465,0.40844825) (466,0.40723687) (467,0.40709704) (468,0.40579128) (469,0.40532476) (470,0.40458772) (471,0.40646955) (472,0.4049825) (473,0.40749392) (474,0.40665868) (475,0.40544596) (476,0.40769503) (477,0.40684) (478,0.40739802) (479,0.40655535) (480,0.40698192) (481,0.40654737) (482,0.405746) (483,0.4062848) (484,0.40749905) (485,0.40637368) (486,0.4056678) (487,0.40472773) (488,0.40713662) (489,0.40726635) (490,0.406063) (491,0.40829414) (492,0.40638146) (493,0.40633294) (494,0.4084311) (495,0.4064979) (496,0.40505803) (497,0.40534702) (498,0.40402037) (499,0.40603787) (500,0.4059962) (501,0.40621042) (502,0.40417352) (503,0.40761414) (504,0.40697566) (505,0.407543) (506,0.40383142) (507,0.4055291) (508,0.4052639) (509,0.40616286)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36954927) (1,0.4144783) (2,0.4123594) (3,0.4113379) (4,0.40968245) (5,0.40807876) (6,0.4091581) (7,0.41074866) (8,0.40750113) (9,0.40813604) (10,0.406152) (11,0.40675685) (12,0.40771174) (13,0.4060234) (14,0.40910786) (15,0.40797222) (16,0.40647584) (17,0.40783542) (18,0.40822965) (19,0.4067966) (20,0.4079395) (21,0.40805098) (22,0.40774316) (23,0.40959248) (24,0.4074296) (25,0.40855935) (26,0.40693378) (27,0.4074355) (28,0.40690562) (29,0.40642902) (30,0.4090196) (31,0.40749276) (32,0.40584722) (33,0.4073198) (34,0.4077675) (35,0.40626788) (36,0.4072264) (37,0.40853825) (38,0.40664384) (39,0.40802187) (40,0.40442467) (41,0.40643114) (42,0.4073031) (43,0.40544692) (44,0.407547) (45,0.40590334) (46,0.40584514) (47,0.4071172) (48,0.40805766) (49,0.40867275) (50,0.40859285) (51,0.4088048) (52,0.40680537) (53,0.40577358) (54,0.40753385) (55,0.40761644) (56,0.4076526) (57,0.4053554) (58,0.40683922) (59,0.40582916) (60,0.40695283) (61,0.40646708) (62,0.40802625) (63,0.40645453) (64,0.40580595) (65,0.40894502) (66,0.40959874) (67,0.40511853) (68,0.40451103) (69,0.40893552) (70,0.40597013) (71,0.40658656) (72,0.40528083) (73,0.4051115) (74,0.4050217) (75,0.40702492) (76,0.40538394) (77,0.40733314) (78,0.40832764) (79,0.40835768) (80,0.40734056) (81,0.407637) (82,0.40602377) (83,0.406453) (84,0.40752512) (85,0.4075565) (86,0.4069321) (87,0.40798727) (88,0.40632) (89,0.40951923) (90,0.40530422) (91,0.40640697) (92,0.40778577) (93,0.4051703) (94,0.4047561) (95,0.40647793) (96,0.4061741) (97,0.40959683) (98,0.40576485) (99,0.4056212) (100,0.40662006) (101,0.40320775) (102,0.40448743) (103,0.40767694) (104,0.4059395) (105,0.40655175) (106,0.4057477) (107,0.4064547) (108,0.40652454) (109,0.40733522) (110,0.4085531) (111,0.4076111) (112,0.40677816) (113,0.4068025) (114,0.40858066) (115,0.40636683) (116,0.40711835) (117,0.40592408) (118,0.40274543) (119,0.40495738) (120,0.40550762) (121,0.40495813) (122,0.4055036) (123,0.4078535) (124,0.40801865) (125,0.40765905) (126,0.40654984) (127,0.4072348) (128,0.4075289) (129,0.40779033) (130,0.40707192) (131,0.40696633) (132,0.4063792) (133,0.40508276) (134,0.40580404) (135,0.4085432) (136,0.4056077) (137,0.40757) (138,0.4081735) (139,0.40644598) (140,0.40891534) (141,0.40780708) (142,0.40638527) (143,0.4064199) (144,0.40725705) (145,0.40621957) (146,0.4060974) (147,0.40636092) (148,0.40533277) (149,0.40629357) (150,0.4051996) (151,0.40496993) (152,0.40688622) (153,0.40606278) (154,0.4043963) (155,0.40441513) (156,0.40625608) (157,0.40737823) (158,0.40734398) (159,0.4089705) (160,0.40700114) (161,0.40677416) (162,0.40733886) (163,0.4079608) (164,0.4082405) (165,0.4044922) (166,0.40580043) (167,0.40527874) (168,0.40535197) (169,0.40775436) (170,0.406492) (171,0.40404168) (172,0.4066408) (173,0.40714917) (174,0.4051197) (175,0.4057426) (176,0.40591648) (177,0.407121) (178,0.4064825) (179,0.4059789) (180,0.40616438) (181,0.40535578) (182,0.4052616) (183,0.40711683) (184,0.40671423) (185,0.40563983) (186,0.4052129) (187,0.4041307) (188,0.40845072) (189,0.4074981) (190,0.40625477) (191,0.40534076) (192,0.4069471) (193,0.40345928) (194,0.40697584) (195,0.4062835) (196,0.40828577) (197,0.4084235) (198,0.40849715) (199,0.40526426) (200,0.40526047) (201,0.406) (202,0.40556678) (203,0.40701523) (204,0.4067911) (205,0.40513033) (206,0.40623724) (207,0.40758696) (208,0.4055451) (209,0.4062224) (210,0.40736303) (211,0.40627512) (212,0.4081971) (213,0.40656698) (214,0.40584475) (215,0.4053339) (216,0.4062228) (217,0.40612614) (218,0.40813223) (219,0.4096056) (220,0.40676388) (221,0.40643665) (222,0.40746632) (223,0.4064121) (224,0.40899962) (225,0.40762064) (226,0.40822983) (227,0.4080628) (228,0.40733105) (229,0.4056191) (230,0.40765697) (231,0.4055468) (232,0.40639174) (233,0.4046505) (234,0.40803653) (235,0.40493682) (236,0.40714782) (237,0.4083923) (238,0.4062363) (239,0.40718666) (240,0.4067108) (241,0.40842295) (242,0.40830612) (243,0.40656278) (244,0.4057458) (245,0.4097384) (246,0.40963814) (247,0.406887) (248,0.40529814) (249,0.40750855) (250,0.40577492) (251,0.40679356) (252,0.40561643) (253,0.40644008) (254,0.4060995) (255,0.40541932) (256,0.40729356) (257,0.40486282) (258,0.40538946) (259,0.40713793) (260,0.4060706) (261,0.40500286) (262,0.40772164) (263,0.40797582) (264,0.40802646) (265,0.40715146) (266,0.40734076) (267,0.40751332) (268,0.40561092) (269,0.40784228) (270,0.40840372) (271,0.40544614) (272,0.40767372) (273,0.40728462) (274,0.40686664) (275,0.4049842) (276,0.4089606) (277,0.40946802) (278,0.40919882) (279,0.40668228) (280,0.40785882) (281,0.4069376) (282,0.40767866) (283,0.40691534) (284,0.40805194) (285,0.40700153) (286,0.40964973) (287,0.40615448) (288,0.40365106) (289,0.4056935) (290,0.40787518) (291,0.40746897) (292,0.4072751) (293,0.4075858) (294,0.40571365) (295,0.40905878) (296,0.40583467) (297,0.4089705) (298,0.4084899) (299,0.40733904) (300,0.40453595) (301,0.40536493) (302,0.40789554) (303,0.4081014) (304,0.40615392) (305,0.4071482) (306,0.40552798) (307,0.40573117) (308,0.4066756) (309,0.40817523) (310,0.40881658) (311,0.40763146) (312,0.4053004) (313,0.40865505) (314,0.40718397) (315,0.4038128) (316,0.40418494) (317,0.4067283) (318,0.4068242) (319,0.40583906) (320,0.40932268) (321,0.40538776) (322,0.404297) (323,0.407777) (324,0.40573668) (325,0.4057207) (326,0.40599126) (327,0.4075451) (328,0.40921023) (329,0.40820757) (330,0.40567294) (331,0.40743282) (332,0.40772128) (333,0.40726426) (334,0.40860578) (335,0.4067304) (336,0.40709683) (337,0.4052542) (338,0.4056834) (339,0.40656525) (340,0.40718988) (341,0.4082734) (342,0.40742695) (343,0.40494445) (344,0.40679547) (345,0.4071408) (346,0.40874448) (347,0.40789953) (348,0.40599468) (349,0.40472108) (350,0.4030335) (351,0.40582934) (352,0.4068826) (353,0.4069589) (354,0.4050854) (355,0.40683544) (356,0.40703842) (357,0.40569368) (358,0.40356374) (359,0.40192103) (360,0.40626714) (361,0.40820205) (362,0.4057247) (363,0.4061035) (364,0.40789306) (365,0.4086309) (366,0.40731052) (367,0.40801236) (368,0.4066977) (369,0.40764156) (370,0.40748724) (371,0.4064435) (372,0.4066937) (373,0.4068379) (374,0.40663755) (375,0.40619197) (376,0.40800533) (377,0.40496615) (378,0.40817046) (379,0.40498534) (380,0.40500152) (381,0.40763947) (382,0.40647203) (383,0.40701598) (384,0.40658465) (385,0.41073802) (386,0.4067578) (387,0.4075316) (388,0.40543342) (389,0.4058746) (390,0.40763393) (391,0.40801218) (392,0.40830725) (393,0.405801) (394,0.40583962) (395,0.40791038) (396,0.40613413) (397,0.40613395) (398,0.4075234) (399,0.40597716) (400,0.40720338) (401,0.4050447) (402,0.40700153) (403,0.40868607) (404,0.4051874) (405,0.40790126) (406,0.40690926) (407,0.40997773) (408,0.40663812) (409,0.40780973) (410,0.40826312) (411,0.40718246) (412,0.40804833) (413,0.40539554) (414,0.40657783) (415,0.4079197) (416,0.40496746) (417,0.40794045) (418,0.40704224) (419,0.40456963) (420,0.40445128) (421,0.40819597) (422,0.40920338) (423,0.40550932) (424,0.4059848) (425,0.40838623) (426,0.4083221) (427,0.4078434) (428,0.40596747) (429,0.40365162) (430,0.4048558) (431,0.4068788) (432,0.4083575) (433,0.4072344) (434,0.40549865) (435,0.4067262) (436,0.405586) (437,0.4051798) (438,0.40626103) (439,0.40824753) (440,0.4064646) (441,0.4040409) (442,0.40645224) (443,0.4055548) (444,0.40754718) (445,0.40590715) (446,0.40575114) (447,0.40873763) (448,0.40786377) (449,0.40714878) (450,0.4067397) (451,0.4068124) (452,0.40619272) (453,0.4064262) (454,0.408461) (455,0.40601826) (456,0.4092424) (457,0.4077576) (458,0.40576276) (459,0.4060525) (460,0.4036524) (461,0.40695035) (462,0.4077327) (463,0.40665564) (464,0.40761453) (465,0.40651864) (466,0.40805802) (467,0.40899047) (468,0.40710312) (469,0.40585294) (470,0.40711644) (471,0.4074416) (472,0.40755004) (473,0.40575495) (474,0.40777835) (475,0.40753385) (476,0.40980518) (477,0.407457) (478,0.4082146) (479,0.40801883) (480,0.40652815) (481,0.4080209) (482,0.40537596) (483,0.40602663) (484,0.40330595) (485,0.40531737) (486,0.40625572) (487,0.40719655) (488,0.40835255) (489,0.40843987) (490,0.40640146) (491,0.40486243) (492,0.4057186) (493,0.4052498) (494,0.40575513) (495,0.4057774) (496,0.40628254) (497,0.4062614) (498,0.409129) (499,0.40805727) (500,0.40610996) (501,0.40490562) (502,0.405918) (503,0.40703806) (504,0.40617314) (505,0.4071617) (506,0.40598327) (507,0.4067677) (508,0.4062559) (509,0.40679947)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36978653) (1,0.41307497) (2,0.4086562) (3,0.41045967) (4,0.40861815) (5,0.41066077) (6,0.40769976) (7,0.40640107) (8,0.4084709) (9,0.40658334) (10,0.4065175) (11,0.40983295) (12,0.40813395) (13,0.40592352) (14,0.407777) (15,0.40789613) (16,0.40696195) (17,0.4080512) (18,0.4052557) (19,0.40409055) (20,0.4068145) (21,0.4085219) (22,0.4083362) (23,0.40845624) (24,0.40653387) (25,0.40383276) (26,0.4035449) (27,0.4054901) (28,0.40654793) (29,0.40713355) (30,0.40513146) (31,0.4047072) (32,0.40627265) (33,0.40775344) (34,0.40689784) (35,0.4052127) (36,0.40729243) (37,0.40701523) (38,0.40507764) (39,0.4084452) (40,0.40771005) (41,0.40787405) (42,0.40761188) (43,0.40665677) (44,0.40690944) (45,0.40889725) (46,0.4068807) (47,0.40621403) (48,0.40463394) (49,0.40710616) (50,0.40733275) (51,0.40689784) (52,0.4095021) (53,0.4069724) (54,0.40547147) (55,0.40548745) (56,0.4070626) (57,0.40896747) (58,0.40563756) (59,0.40661776) (60,0.40670416) (61,0.40701103) (62,0.4081739) (63,0.4076682) (64,0.4063278) (65,0.4058457) (66,0.40487996) (67,0.40477282) (68,0.40500513) (69,0.4065662) (70,0.40628025) (71,0.4058908) (72,0.40509817) (73,0.40524602) (74,0.4064161) (75,0.4060236) (76,0.40556926) (77,0.40621462) (78,0.40711758) (79,0.40630823) (80,0.40712956) (81,0.40371615) (82,0.40661758) (83,0.40674943) (84,0.4098748) (85,0.41014993) (86,0.40895376) (87,0.40945908) (88,0.4089395) (89,0.40633485) (90,0.4078767) (91,0.40605098) (92,0.40827626) (93,0.40690657) (94,0.40740183) (95,0.40528652) (96,0.40592846) (97,0.4068613) (98,0.4059243) (99,0.40755346) (100,0.40773535) (101,0.4075232) (102,0.40881887) (103,0.40570015) (104,0.40713203) (105,0.40714687) (106,0.4060453) (107,0.40626827) (108,0.40850362) (109,0.40787786) (110,0.40461472) (111,0.40955633) (112,0.40656087) (113,0.40337482) (114,0.40429413) (115,0.40669674) (116,0.40582114) (117,0.40727624) (118,0.4082363) (119,0.40595168) (120,0.4057283) (121,0.40695035) (122,0.4048166) (123,0.40392599) (124,0.40328863) (125,0.40817618) (126,0.4066878) (127,0.40552208) (128,0.40639973) (129,0.40727055) (130,0.4075664) (131,0.40653595) (132,0.40757) (133,0.4063244) (134,0.4075723) (135,0.40735844) (136,0.40918684) (137,0.40667257) (138,0.40593758) (139,0.40718323) (140,0.40607592) (141,0.40635958) (142,0.40461493) (143,0.40788013) (144,0.40579453) (145,0.40706792) (146,0.40705803) (147,0.40754813) (148,0.4086918) (149,0.40742847) (150,0.40408713) (151,0.4064117) (152,0.40647718) (153,0.40789098) (154,0.40887064) (155,0.40708563) (156,0.40677473) (157,0.40916628) (158,0.40734836) (159,0.40783772) (160,0.40559304) (161,0.4056718) (162,0.40753824) (163,0.407762) (164,0.40826276) (165,0.40785673) (166,0.40638015) (167,0.4081935) (168,0.40782192) (169,0.407547) (170,0.4061033) (171,0.40772793) (172,0.40643644) (173,0.40722775) (174,0.40736985) (175,0.4056916) (176,0.40534875) (177,0.40762976) (178,0.4067304) (179,0.40705556) (180,0.40872604) (181,0.40667808) (182,0.40683162) (183,0.40744388) (184,0.40717864) (185,0.40903044) (186,0.40776828) (187,0.40852225) (188,0.40819064) (189,0.40785578) (190,0.4075335) (191,0.40811738) (192,0.40925857) (193,0.40758333) (194,0.40449315) (195,0.4055999) (196,0.4054631) (197,0.4081857) (198,0.4057485) (199,0.40519655) (200,0.40702453) (201,0.40788203) (202,0.40868607) (203,0.40742922) (204,0.4068889) (205,0.40565315) (206,0.40861624) (207,0.4072869) (208,0.40926617) (209,0.40823933) (210,0.40881297) (211,0.40875876) (212,0.4086368) (213,0.4067949) (214,0.40782762) (215,0.4086345) (216,0.4076929) (217,0.40710634) (218,0.40750572) (219,0.40669978) (220,0.40824524) (221,0.40501142) (222,0.40573898) (223,0.40733162) (224,0.40771347) (225,0.40734532) (226,0.40478197) (227,0.40683314) (228,0.4063453) (229,0.40643054) (230,0.40704736) (231,0.4057559) (232,0.40669292) (233,0.40566668) (234,0.4030257) (235,0.40686226) (236,0.40284094) (237,0.40521955) (238,0.4043305) (239,0.40442657) (240,0.4065211) (241,0.40740278) (242,0.4071897) (243,0.40623972) (244,0.4058925) (245,0.40848345) (246,0.40532136) (247,0.40727893) (248,0.4071151) (249,0.40800893) (250,0.40820318) (251,0.40749353) (252,0.40868247) (253,0.40501046) (254,0.40719274) (255,0.4071503) (256,0.4066625) (257,0.40564916) (258,0.40663147) (259,0.4064136) (260,0.40795586) (261,0.4087401) (262,0.40981334) (263,0.40730974) (264,0.4068689) (265,0.40684417) (266,0.40855974) (267,0.40846556) (268,0.4111429) (269,0.40670606) (270,0.40779832) (271,0.40603483) (272,0.40698534) (273,0.40645835) (274,0.40682364) (275,0.40863243) (276,0.40624562) (277,0.40660313) (278,0.40614915) (279,0.40719634) (280,0.4094334) (281,0.40844578) (282,0.40761092) (283,0.40567008) (284,0.40668285) (285,0.40729567) (286,0.4065875) (287,0.4079688) (288,0.40764078) (289,0.40870225) (290,0.40792105) (291,0.405625) (292,0.4077692) (293,0.40712938) (294,0.40740106) (295,0.40770185) (296,0.40689802) (297,0.40598384) (298,0.4085837) (299,0.40901712) (300,0.40817162) (301,0.40729755) (302,0.40718627) (303,0.40565792) (304,0.40495986) (305,0.40511036) (306,0.40782973) (307,0.40797204) (308,0.40437216) (309,0.40587747) (310,0.40865448) (311,0.40690905) (312,0.40653995) (313,0.40727055) (314,0.40559608) (315,0.40630937) (316,0.40510046) (317,0.40580443) (318,0.40487328) (319,0.4052987) (320,0.4064157) (321,0.4064682) (322,0.4060236) (323,0.40792865) (324,0.40771708) (325,0.40908408) (326,0.40624067) (327,0.408016) (328,0.40838242) (329,0.40835482) (330,0.40650076) (331,0.40747604) (332,0.4063733) (333,0.40727454) (334,0.40620872) (335,0.40883544) (336,0.4062424) (337,0.4078809) (338,0.40647164) (339,0.40524906) (340,0.40756088) (341,0.40765354) (342,0.40703577) (343,0.40421653) (344,0.40687576) (345,0.40582648) (346,0.40990296) (347,0.40639612) (348,0.4069846) (349,0.40828863) (350,0.40824753) (351,0.4074534) (352,0.40920207) (353,0.40786493) (354,0.4095822) (355,0.40754357) (356,0.40537253) (357,0.4069842) (358,0.40785998) (359,0.40736225) (360,0.40410483) (361,0.40444425) (362,0.4046581) (363,0.40598917) (364,0.40747812) (365,0.404766) (366,0.4040584) (367,0.4052015) (368,0.40730613) (369,0.4063927) (370,0.40713224) (371,0.40968665) (372,0.40647507) (373,0.4066659) (374,0.40619445) (375,0.40590793) (376,0.4081389) (377,0.40717924) (378,0.40811053) (379,0.40537405) (380,0.4052913) (381,0.40808466) (382,0.4087789) (383,0.40859628) (384,0.4081248) (385,0.4089081) (386,0.40787822) (387,0.4056482) (388,0.40747547) (389,0.40705308) (390,0.4036935) (391,0.40649334) (392,0.40656507) (393,0.40795338) (394,0.40586245) (395,0.40711284) (396,0.40637425) (397,0.40913185) (398,0.4067658) (399,0.40799543) (400,0.4080291) (401,0.4060841) (402,0.40692657) (403,0.40827075) (404,0.40605783) (405,0.40771195) (406,0.4084315) (407,0.40348706) (408,0.4052182) (409,0.40732706) (410,0.40703234) (411,0.4063246) (412,0.40942904) (413,0.40687728) (414,0.4088438) (415,0.40831715) (416,0.40858525) (417,0.40614268) (418,0.4064998) (419,0.4077932) (420,0.40515316) (421,0.4067085) (422,0.40667543) (423,0.40764877) (424,0.408883) (425,0.40637803) (426,0.40742123) (427,0.4085139) (428,0.4063868) (429,0.40573135) (430,0.40358865) (431,0.40381375) (432,0.4058613) (433,0.40505785) (434,0.4084258) (435,0.40633142) (436,0.40569502) (437,0.40888566) (438,0.4057386) (439,0.4051292) (440,0.4061722) (441,0.40736207) (442,0.40681756) (443,0.40553463) (444,0.40767828) (445,0.40420985) (446,0.40393665) (447,0.4069281) (448,0.40502265) (449,0.4075854) (450,0.4079509) (451,0.4041623) (452,0.40915924) (453,0.40711835) (454,0.40554166) (455,0.4046661) (456,0.40500742) (457,0.40491304) (458,0.40520263) (459,0.4078455) (460,0.40675724) (461,0.4066619) (462,0.405949) (463,0.40565145) (464,0.4080544) (465,0.40566534) (466,0.40527454) (467,0.40770453) (468,0.40593645) (469,0.4054492) (470,0.40730956) (471,0.4066195) (472,0.40783846) (473,0.40569293) (474,0.40757915) (475,0.4092715) (476,0.40632382) (477,0.40792638) (478,0.40600857) (479,0.40756944) (480,0.4060643) (481,0.40665582) (482,0.40883353) (483,0.40577227) (484,0.40561017) (485,0.40788242) (486,0.40944615) (487,0.40905175) (488,0.4083181) (489,0.40705043) (490,0.40750134) (491,0.40609077) (492,0.40380555) (493,0.40679035) (494,0.4061488) (495,0.40494958) (496,0.40625) (497,0.40464878) (498,0.40620053) (499,0.4077734) (500,0.40794465) (501,0.40624315) (502,0.40619102) (503,0.40851274) (504,0.40817237) (505,0.40736797) (506,0.4107563) (507,0.40677) (508,0.40776598) (509,0.40681696)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3688343) (1,0.41275057) (2,0.4113084) (3,0.4082205) (4,0.40874162) (5,0.4089627) (6,0.40634838) (7,0.4079165) (8,0.40765867) (9,0.4087812) (10,0.40697393) (11,0.40831468) (12,0.40552056) (13,0.40635958) (14,0.40355307) (15,0.40757877) (16,0.40754756) (17,0.4074667) (18,0.4069646) (19,0.40923762) (20,0.40942714) (21,0.40794122) (22,0.40728635) (23,0.40689442) (24,0.40663755) (25,0.40706867) (26,0.40661302) (27,0.40711454) (28,0.40752512) (29,0.40551597) (30,0.4061973) (31,0.40695378) (32,0.405684) (33,0.40906182) (34,0.40672243) (35,0.40556166) (36,0.41025323) (37,0.40691516) (38,0.40549296) (39,0.4074625) (40,0.4067854) (41,0.40451863) (42,0.40801847) (43,0.40696213) (44,0.40749028) (45,0.40556565) (46,0.4097932) (47,0.4072205) (48,0.4060428) (49,0.40654263) (50,0.40721023) (51,0.40687862) (52,0.4064334) (53,0.40507516) (54,0.4072715) (55,0.4072538) (56,0.40646213) (57,0.40850627) (58,0.4095004) (59,0.4066779) (60,0.40497756) (61,0.403629) (62,0.40595984) (63,0.40739536) (64,0.40852094) (65,0.40873706) (66,0.40901732) (67,0.40750247) (68,0.40254185) (69,0.4069195) (70,0.4070936) (71,0.40649143) (72,0.40649238) (73,0.40641078) (74,0.40458182) (75,0.4067243) (76,0.40377474) (77,0.4061773) (78,0.4073145) (79,0.4077837) (80,0.40705365) (81,0.40761587) (82,0.40553388) (83,0.40769178) (84,0.4080584) (85,0.4059941) (86,0.40485996) (87,0.40773726) (88,0.40700722) (89,0.40838984) (90,0.40678272) (91,0.40595207) (92,0.40677854) (93,0.40821308) (94,0.40673384) (95,0.407012) (96,0.40806183) (97,0.4063128) (98,0.40462023) (99,0.40842122) (100,0.40911758) (101,0.40547583) (102,0.4074102) (103,0.40910387) (104,0.4071368) (105,0.40867847) (106,0.40477225) (107,0.40607876) (108,0.40566325) (109,0.40804395) (110,0.40784267) (111,0.40471956) (112,0.40474144) (113,0.40477797) (114,0.407168) (115,0.4073221) (116,0.40733904) (117,0.40707248) (118,0.40550476) (119,0.40537214) (120,0.40440658) (121,0.4056834) (122,0.40292257) (123,0.40516973) (124,0.40576598) (125,0.40419045) (126,0.40611586) (127,0.40996063) (128,0.4076914) (129,0.40506792) (130,0.40798706) (131,0.4065523) (132,0.40861434) (133,0.40505955) (134,0.4073004) (135,0.40506145) (136,0.40678236) (137,0.40793532) (138,0.4090816) (139,0.4059789) (140,0.40948498) (141,0.40788034) (142,0.40661988) (143,0.40717503) (144,0.40729204) (145,0.40526578) (146,0.40591323) (147,0.40796384) (148,0.40482324) (149,0.40419427) (150,0.40666094) (151,0.4052578) (152,0.40724924) (153,0.40896577) (154,0.407426) (155,0.4083746) (156,0.40727037) (157,0.4071973) (158,0.40763623) (159,0.4054629) (160,0.4049239) (161,0.4053518) (162,0.40650743) (163,0.40621614) (164,0.40475342) (165,0.4071598) (166,0.40501428) (167,0.40676293) (168,0.40713432) (169,0.406391) (170,0.4086109) (171,0.4061655) (172,0.40515524) (173,0.404195) (174,0.40680346) (175,0.4059745) (176,0.40585408) (177,0.407266) (178,0.40742978) (179,0.4064393) (180,0.4060923) (181,0.40878597) (182,0.40620035) (183,0.4068377) (184,0.40451217) (185,0.4080367) (186,0.405004) (187,0.40710503) (188,0.40899754) (189,0.40828463) (190,0.40709153) (191,0.40574884) (192,0.406668) (193,0.40597317) (194,0.4079256) (195,0.40735596) (196,0.4068712) (197,0.4051391) (198,0.40643874) (199,0.40792257) (200,0.40505555) (201,0.40373993) (202,0.4102947) (203,0.40804777) (204,0.40983048) (205,0.40849638) (206,0.4084473) (207,0.40646347) (208,0.4081212) (209,0.41068035) (210,0.40703672) (211,0.40518644) (212,0.40793398) (213,0.40760237) (214,0.40840772) (215,0.40758333) (216,0.40773535) (217,0.40700856) (218,0.40732536) (219,0.40834266) (220,0.4090565) (221,0.40689763) (222,0.40639287) (223,0.40651008) (224,0.40608504) (225,0.40622565) (226,0.40499544) (227,0.40931508) (228,0.40809837) (229,0.4066657) (230,0.40624696) (231,0.40478978) (232,0.40593132) (233,0.4069258) (234,0.40595585) (235,0.4076663) (236,0.40725514) (237,0.4087894) (238,0.40831432) (239,0.40574145) (240,0.40825933) (241,0.40800685) (242,0.40702665) (243,0.40750533) (244,0.40729815) (245,0.40607706) (246,0.4074435) (247,0.40830708) (248,0.4070491) (249,0.40714803) (250,0.40753406) (251,0.40662062) (252,0.4086326) (253,0.40608314) (254,0.40383086) (255,0.40725553) (256,0.40584114) (257,0.40578538) (258,0.40521044) (259,0.40853462) (260,0.40967923) (261,0.40678844) (262,0.4065451) (263,0.40614688) (264,0.4043807) (265,0.40614706) (266,0.4068811) (267,0.4067989) (268,0.4043942) (269,0.4051878) (270,0.40591192) (271,0.40587842) (272,0.40542942) (273,0.40624943) (274,0.4055584) (275,0.40728235) (276,0.40938643) (277,0.40721786) (278,0.40480307) (279,0.40619177) (280,0.4073811) (281,0.4077426) (282,0.40607038) (283,0.40870795) (284,0.40534666) (285,0.40515086) (286,0.4074471) (287,0.4079233) (288,0.40738755) (289,0.40695682) (290,0.40586776) (291,0.40887538) (292,0.40618625) (293,0.40648687) (294,0.40856487) (295,0.40835142) (296,0.40819502) (297,0.4072715) (298,0.40753958) (299,0.407941) (300,0.4060061) (301,0.40502474) (302,0.40651655) (303,0.40445662) (304,0.40474162) (305,0.40636188) (306,0.40872908) (307,0.40810826) (308,0.4062363) (309,0.40698743) (310,0.40650475) (311,0.40857345) (312,0.4047306) (313,0.40423992) (314,0.40449563) (315,0.40754852) (316,0.408324) (317,0.40758353) (318,0.40693608) (319,0.40658486) (320,0.4057694) (321,0.4076503) (322,0.40873346) (323,0.4053809) (324,0.4038394) (325,0.40591496) (326,0.40837824) (327,0.40705955) (328,0.4073961) (329,0.40518036) (330,0.40862328) (331,0.4071878) (332,0.40783182) (333,0.40763184) (334,0.40591648) (335,0.40902475) (336,0.40835103) (337,0.40681317) (338,0.40725228) (339,0.4086056) (340,0.40577015) (341,0.4066758) (342,0.40819883) (343,0.4070154) (344,0.40741) (345,0.4086389) (346,0.4076798) (347,0.4069728) (348,0.40705347) (349,0.40621024) (350,0.4058946) (351,0.4063084) (352,0.40700287) (353,0.40681145) (354,0.4063141) (355,0.4051212) (356,0.4046092) (357,0.40666685) (358,0.40713376) (359,0.40786928) (360,0.4083592) (361,0.4078284) (362,0.40940562) (363,0.40612632) (364,0.4077753) (365,0.40923536) (366,0.4071052) (367,0.40930003) (368,0.4050487) (369,0.4074787) (370,0.40592676) (371,0.4087283) (372,0.4049903) (373,0.40853804) (374,0.40716076) (375,0.40541115) (376,0.40690106) (377,0.40787518) (378,0.40761015) (379,0.40909722) (380,0.40790603) (381,0.40608904) (382,0.4071079) (383,0.40581354) (384,0.40610808) (385,0.40803176) (386,0.40787786) (387,0.4059452) (388,0.40538755) (389,0.4055959) (390,0.4066581) (391,0.40711814) (392,0.40779757) (393,0.40719044) (394,0.40658885) (395,0.40550077) (396,0.40719903) (397,0.4080957) (398,0.40685275) (399,0.40811205) (400,0.40668455) (401,0.40807667) (402,0.40738526) (403,0.40815315) (404,0.40720928) (405,0.40770015) (406,0.40661585) (407,0.40788203) (408,0.40584284) (409,0.40560254) (410,0.40715754) (411,0.40767407) (412,0.40580785) (413,0.40514973) (414,0.40509683) (415,0.407973) (416,0.4076174) (417,0.40918854) (418,0.4062401) (419,0.40807498) (420,0.40724105) (421,0.4070449) (422,0.4066052) (423,0.40628463) (424,0.4084085) (425,0.40963224) (426,0.40550932) (427,0.40643817) (428,0.40632212) (429,0.4059058) (430,0.4080213) (431,0.40591267) (432,0.40562043) (433,0.40640354) (434,0.40661338) (435,0.40612862) (436,0.40557477) (437,0.4066642) (438,0.406914) (439,0.40753025) (440,0.4071659) (441,0.40723592) (442,0.4046254) (443,0.40451768) (444,0.40667865) (445,0.40724316) (446,0.40474316) (447,0.40628785) (448,0.40519577) (449,0.40798345) (450,0.40768874) (451,0.40385407) (452,0.40664613) (453,0.40694615) (454,0.40548477) (455,0.4078417) (456,0.4089511) (457,0.4066092) (458,0.40639174) (459,0.40685028) (460,0.4077068) (461,0.40615258) (462,0.40449068) (463,0.40803978) (464,0.40578958) (465,0.40687272) (466,0.407164) (467,0.40512538) (468,0.40478843) (469,0.40506488) (470,0.40618837) (471,0.40816703) (472,0.4068748) (473,0.40687594) (474,0.40611547) (475,0.4081252) (476,0.40792313) (477,0.40625095) (478,0.40693322) (479,0.40539423) (480,0.4060738) (481,0.40875286) (482,0.40787196) (483,0.4051659) (484,0.4026332) (485,0.4073653) (486,0.40426996) (487,0.40469426) (488,0.4075099) (489,0.4094958) (490,0.4068396) (491,0.40625933) (492,0.40788832) (493,0.40648764) (494,0.40788224) (495,0.40843266) (496,0.40771252) (497,0.40941247) (498,0.407988) (499,0.40797335) (500,0.40683922) (501,0.40692618) (502,0.40708315) (503,0.40680212) (504,0.40572754) (505,0.40776864) (506,0.40569767) (507,0.40718836) (508,0.40718094) (509,0.40488678)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36882952) (1,0.41385978) (2,0.41177836) (3,0.4107188) (4,0.40724164) (5,0.4101585) (6,0.40740868) (7,0.40877834) (8,0.4108223) (9,0.40850762) (10,0.409246) (11,0.40777302) (12,0.4074802) (13,0.40551466) (14,0.40602246) (15,0.405758) (16,0.4049669) (17,0.40746462) (18,0.40598536) (19,0.40635845) (20,0.4089216) (21,0.4080588) (22,0.4101952) (23,0.40626502) (24,0.40832743) (25,0.40684304) (26,0.40861854) (27,0.4066855) (28,0.40828937) (29,0.40797374) (30,0.40830174) (31,0.40673783) (32,0.40505442) (33,0.40891135) (34,0.40782323) (35,0.40820643) (36,0.40649125) (37,0.4076151) (38,0.4060624) (39,0.40652207) (40,0.40475628) (41,0.4074924) (42,0.4044903) (43,0.40714955) (44,0.4069941) (45,0.40865335) (46,0.4073788) (47,0.4062928) (48,0.40573192) (49,0.40620795) (50,0.40538204) (51,0.4063143) (52,0.4073537) (53,0.40805003) (54,0.4058303) (55,0.405703) (56,0.40717238) (57,0.40548363) (58,0.40546536) (59,0.40508714) (60,0.40698516) (61,0.40839764) (62,0.40723878) (63,0.40695396) (64,0.40797317) (65,0.40790012) (66,0.4080525) (67,0.4093807) (68,0.40474352) (69,0.4049079) (70,0.4067207) (71,0.4060923) (72,0.40700552) (73,0.40825266) (74,0.4060272) (75,0.4080841) (76,0.4078889) (77,0.40648574) (78,0.40592048) (79,0.40575856) (80,0.40506127) (81,0.4072692) (82,0.4075799) (83,0.40844217) (84,0.4059469) (85,0.40716782) (86,0.4066073) (87,0.40479395) (88,0.40810674) (89,0.4079648) (90,0.40882286) (91,0.40722317) (92,0.40835142) (93,0.40817562) (94,0.40747452) (95,0.40510902) (96,0.40575248) (97,0.40687975) (98,0.40740317) (99,0.40528044) (100,0.4059612) (101,0.40644443) (102,0.40739232) (103,0.40815943) (104,0.40700418) (105,0.40951827) (106,0.40541476) (107,0.40679356) (108,0.40633085) (109,0.40803918) (110,0.4076695) (111,0.4065995) (112,0.40767407) (113,0.4057968) (114,0.4039863) (115,0.40671346) (116,0.405781) (117,0.40430042) (118,0.40672737) (119,0.40665165) (120,0.4063807) (121,0.40768456) (122,0.40798306) (123,0.40916437) (124,0.40646422) (125,0.40752113) (126,0.40824562) (127,0.40900838) (128,0.40869007) (129,0.40545642) (130,0.4057342) (131,0.4055232) (132,0.40591475) (133,0.40574753) (134,0.40674943) (135,0.40648553) (136,0.40604433) (137,0.40742543) (138,0.4057498) (139,0.40530765) (140,0.40582) (141,0.40600628) (142,0.40794748) (143,0.40460047) (144,0.40642312) (145,0.40708524) (146,0.40948343) (147,0.4052968) (148,0.40595928) (149,0.4065666) (150,0.4084509) (151,0.41020814) (152,0.4058573) (153,0.40602282) (154,0.4064294) (155,0.4051012) (156,0.4074296) (157,0.4071558) (158,0.40688166) (159,0.40905157) (160,0.40583333) (161,0.40422642) (162,0.4039085) (163,0.40876713) (164,0.409168) (165,0.40766326) (166,0.4079119) (167,0.40662938) (168,0.4090215) (169,0.4076695) (170,0.40689194) (171,0.40513757) (172,0.40574163) (173,0.4062013) (174,0.40541953) (175,0.40733638) (176,0.4087888) (177,0.40945813) (178,0.40681526) (179,0.40796348) (180,0.40731204) (181,0.40597165) (182,0.4066448) (183,0.4045297) (184,0.40686795) (185,0.40671822) (186,0.40518665) (187,0.40763128) (188,0.40619272) (189,0.40924925) (190,0.407219) (191,0.40710464) (192,0.40722108) (193,0.4074513) (194,0.40611586) (195,0.40710634) (196,0.40757212) (197,0.40494558) (198,0.40603387) (199,0.4080023) (200,0.407707) (201,0.40699944) (202,0.40503767) (203,0.40445453) (204,0.40609798) (205,0.40591288) (206,0.40777722) (207,0.40759018) (208,0.40645662) (209,0.40929148) (210,0.40706697) (211,0.40609533) (212,0.405656) (213,0.40718853) (214,0.40571272) (215,0.4066254) (216,0.40665543) (217,0.40448764) (218,0.4055586) (219,0.406859) (220,0.4053204) (221,0.4051956) (222,0.40616477) (223,0.40539345) (224,0.4080312) (225,0.40775344) (226,0.4093906) (227,0.4084667) (228,0.40926522) (229,0.40739688) (230,0.40816703) (231,0.40667865) (232,0.40735084) (233,0.4050196) (234,0.40737385) (235,0.40679052) (236,0.4055194) (237,0.40674278) (238,0.40541077) (239,0.4048474) (240,0.4074667) (241,0.40626597) (242,0.40510368) (243,0.40568492) (244,0.4054471) (245,0.40398496) (246,0.4047053) (247,0.40714744) (248,0.40875134) (249,0.405746) (250,0.408133) (251,0.40728977) (252,0.40662977) (253,0.4076252) (254,0.41050246) (255,0.40734875) (256,0.40553975) (257,0.4074357) (258,0.40811855) (259,0.40754774) (260,0.4063377) (261,0.40498707) (262,0.40524885) (263,0.4066056) (264,0.40288565) (265,0.40510446) (266,0.407207) (267,0.4060369) (268,0.4069412) (269,0.4070215) (270,0.40842807) (271,0.40655327) (272,0.4070626) (273,0.4055036) (274,0.40499696) (275,0.4069827) (276,0.40797356) (277,0.406629) (278,0.4077247) (279,0.40637082) (280,0.40733105) (281,0.40842503) (282,0.40566134) (283,0.4041522) (284,0.40520987) (285,0.404828) (286,0.40641686) (287,0.40491495) (288,0.4069688) (289,0.40586206) (290,0.40551826) (291,0.4060021) (292,0.4071482) (293,0.40451846) (294,0.40621328) (295,0.40393987) (296,0.40646595) (297,0.4064998) (298,0.4065744) (299,0.40832382) (300,0.40755916) (301,0.40358922) (302,0.40246803) (303,0.4050854) (304,0.4061096) (305,0.4088459) (306,0.4091585) (307,0.40812558) (308,0.4062776) (309,0.40910178) (310,0.40621403) (311,0.40648782) (312,0.40896556) (313,0.40856013) (314,0.4103944) (315,0.40746576) (316,0.40962481) (317,0.40547356) (318,0.40751445) (319,0.4061992) (320,0.4079431) (321,0.40642333) (322,0.40617275) (323,0.40754396) (324,0.40621766) (325,0.40599126) (326,0.406918) (327,0.4085841) (328,0.4074863) (329,0.40703976) (330,0.40844578) (331,0.40823004) (332,0.40467218) (333,0.40570834) (334,0.40747982) (335,0.40747145) (336,0.40592256) (337,0.40836206) (338,0.40567675) (339,0.40411738) (340,0.40718853) (341,0.40881526) (342,0.40957972) (343,0.40849695) (344,0.40703043) (345,0.40659702) (346,0.4068046) (347,0.4081931) (348,0.40857515) (349,0.4083263) (350,0.40840602) (351,0.4054513) (352,0.40613833) (353,0.40658373) (354,0.40909645) (355,0.40659988) (356,0.4061507) (357,0.40531242) (358,0.40486053) (359,0.4067677) (360,0.4070523) (361,0.40504414) (362,0.4084669) (363,0.40871897) (364,0.40705252) (365,0.40673554) (366,0.4055763) (367,0.40941456) (368,0.40586206) (369,0.40563565) (370,0.40784857) (371,0.40722603) (372,0.4062504) (373,0.40579852) (374,0.40798858) (375,0.40935007) (376,0.40814498) (377,0.40648687) (378,0.40595338) (379,0.40582573) (380,0.4078122) (381,0.40879947) (382,0.406531) (383,0.40717694) (384,0.40902075) (385,0.40806013) (386,0.40806356) (387,0.40566742) (388,0.4081077) (389,0.40661776) (390,0.41018704) (391,0.4091037) (392,0.40868038) (393,0.408711) (394,0.407375) (395,0.40788907) (396,0.4060445) (397,0.40571803) (398,0.40543303) (399,0.40819976) (400,0.4091598) (401,0.40713888) (402,0.40651256) (403,0.40610692) (404,0.40724048) (405,0.40733066) (406,0.40582648) (407,0.40591362) (408,0.40745166) (409,0.40641266) (410,0.4082616) (411,0.40516362) (412,0.4061855) (413,0.40662444) (414,0.40548915) (415,0.40542448) (416,0.40556014) (417,0.4059722) (418,0.40576276) (419,0.40673172) (420,0.40537956) (421,0.4070953) (422,0.40566078) (423,0.40609077) (424,0.40853956) (425,0.4089176) (426,0.40813756) (427,0.40700647) (428,0.40551028) (429,0.40552092) (430,0.4087049) (431,0.40634513) (432,0.40757686) (433,0.4069827) (434,0.40515506) (435,0.40493664) (436,0.40649715) (437,0.40487424) (438,0.4065586) (439,0.40520453) (440,0.40789306) (441,0.4053828) (442,0.40683067) (443,0.40639156) (444,0.4076191) (445,0.40795758) (446,0.40793017) (447,0.40997183) (448,0.41049162) (449,0.40751675) (450,0.40739098) (451,0.40742752) (452,0.40819272) (453,0.40757915) (454,0.40635502) (455,0.4066056) (456,0.40608904) (457,0.40694577) (458,0.4053912) (459,0.4089886) (460,0.40638852) (461,0.40526178) (462,0.4070177) (463,0.40851048) (464,0.40669557) (465,0.40728387) (466,0.40692618) (467,0.4065995) (468,0.40585503) (469,0.40955043) (470,0.4079161) (471,0.4087677) (472,0.4052051) (473,0.40483922) (474,0.40671214) (475,0.40761453) (476,0.40847564) (477,0.4070626) (478,0.40725058) (479,0.4076836) (480,0.40694502) (481,0.40387768) (482,0.40659875) (483,0.40723383) (484,0.40503195) (485,0.40570396) (486,0.4081857) (487,0.40757212) (488,0.40743074) (489,0.40741763) (490,0.40581772) (491,0.40399486) (492,0.40476978) (493,0.4054728) (494,0.40635616) (495,0.40677264) (496,0.40618816) (497,0.40711778) (498,0.4042397) (499,0.40480176) (500,0.40691838) (501,0.40779793) (502,0.4054686) (503,0.40532228) (504,0.40693665) (505,0.4060725) (506,0.4057266) (507,0.40715468) (508,0.4044492) (509,0.40646765)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36943665) (1,0.41264004) (2,0.41144863) (3,0.41083446) (4,0.40993664) (5,0.40874276) (6,0.40750417) (7,0.40615258) (8,0.4083672) (9,0.40752625) (10,0.40833867) (11,0.40715182) (12,0.40622526) (13,0.40824467) (14,0.4099532) (15,0.4061777) (16,0.4076016) (17,0.4078225) (18,0.4067036) (19,0.40815753) (20,0.4066054) (21,0.4073868) (22,0.4064338) (23,0.40837443) (24,0.40730327) (25,0.40834036) (26,0.40706202) (27,0.4054941) (28,0.4068379) (29,0.40823686) (30,0.40599144) (31,0.40788108) (32,0.40503997) (33,0.40333486) (34,0.4038516) (35,0.40647012) (36,0.40509722) (37,0.4052696) (38,0.4044199) (39,0.40620947) (40,0.40758657) (41,0.4056191) (42,0.40572414) (43,0.40571442) (44,0.40659723) (45,0.40585026) (46,0.40482172) (47,0.40545624) (48,0.40588585) (49,0.4067325) (50,0.40548632) (51,0.4055683) (52,0.4069121) (53,0.4062243) (54,0.407961) (55,0.4055449) (56,0.40426826) (57,0.40640068) (58,0.40672526) (59,0.40516895) (60,0.4067736) (61,0.40726864) (62,0.40507686) (63,0.40565032) (64,0.4080643) (65,0.40776846) (66,0.4076623) (67,0.40528253) (68,0.40694177) (69,0.4059532) (70,0.40609) (71,0.407242) (72,0.40880516) (73,0.40734038) (74,0.40664688) (75,0.40641266) (76,0.40506887) (77,0.40591913) (78,0.40625477) (79,0.40714955) (80,0.40415755) (81,0.4065763) (82,0.40624848) (83,0.4024355) (84,0.40617275) (85,0.40729052) (86,0.407078) (87,0.40757763) (88,0.40839005) (89,0.40714002) (90,0.40478578) (91,0.40536833) (92,0.40537328) (93,0.4052146) (94,0.40735388) (95,0.40846613) (96,0.40754604) (97,0.4069899) (98,0.40513223) (99,0.4080057) (100,0.40677416) (101,0.40844843) (102,0.40756506) (103,0.40621537) (104,0.40711644) (105,0.40854016) (106,0.40838242) (107,0.40506583) (108,0.40690526) (109,0.4083042) (110,0.40749067) (111,0.40814194) (112,0.40657115) (113,0.40740162) (114,0.40463033) (115,0.4068811) (116,0.40753558) (117,0.4093514) (118,0.4080603) (119,0.40766552) (120,0.40784493) (121,0.40583503) (122,0.40564325) (123,0.40787938) (124,0.40814725) (125,0.40499866) (126,0.40485388) (127,0.40545148) (128,0.40878615) (129,0.40738907) (130,0.4064009) (131,0.40567827) (132,0.40508753) (133,0.4058145) (134,0.40701255) (135,0.40755937) (136,0.4082285) (137,0.40837118) (138,0.4069507) (139,0.40767047) (140,0.4071916) (141,0.40555975) (142,0.40516704) (143,0.40507972) (144,0.4082051) (145,0.4040915) (146,0.4056366) (147,0.40904927) (148,0.40736035) (149,0.4053885) (150,0.4039492) (151,0.4073754) (152,0.4057015) (153,0.40974563) (154,0.40727606) (155,0.40466648) (156,0.4066191) (157,0.40719292) (158,0.4068396) (159,0.40878823) (160,0.40732592) (161,0.4076347) (162,0.40663356) (163,0.4097249) (164,0.40506297) (165,0.40577188) (166,0.40666553) (167,0.4067226) (168,0.40567714) (169,0.4069591) (170,0.40924639) (171,0.40654546) (172,0.40658352) (173,0.4069962) (174,0.40714023) (175,0.40660122) (176,0.40730137) (177,0.4047325) (178,0.40770853) (179,0.40771234) (180,0.40852302) (181,0.40721214) (182,0.40620968) (183,0.4065801) (184,0.40598384) (185,0.4064117) (186,0.40591228) (187,0.40666342) (188,0.40576276) (189,0.40721843) (190,0.40512308) (191,0.40773743) (192,0.40602225) (193,0.40621138) (194,0.40492162) (195,0.4087656) (196,0.40609208) (197,0.40633485) (198,0.40760142) (199,0.40693244) (200,0.40738547) (201,0.40699145) (202,0.40733656) (203,0.40838414) (204,0.40739116) (205,0.40720016) (206,0.40907288) (207,0.40562215) (208,0.40676787) (209,0.40553254) (210,0.40721232) (211,0.40817198) (212,0.4066642) (213,0.40852854) (214,0.40649086) (215,0.40648952) (216,0.40528616) (217,0.4090531) (218,0.40831944) (219,0.40648383) (220,0.4067637) (221,0.40958905) (222,0.40891704) (223,0.40723726) (224,0.40567657) (225,0.40708598) (226,0.40658808) (227,0.40823004) (228,0.40886986) (229,0.40391305) (230,0.40583372) (231,0.4060466) (232,0.40702322) (233,0.407711) (234,0.40642142) (235,0.4069121) (236,0.40786186) (237,0.40494883) (238,0.40701807) (239,0.40909132) (240,0.40917712) (241,0.4091933) (242,0.40772563) (243,0.4083651) (244,0.40502188) (245,0.40526637) (246,0.40542656) (247,0.40703443) (248,0.40974525) (249,0.40641648) (250,0.4073649) (251,0.40873173) (252,0.40709227) (253,0.40642294) (254,0.4088067) (255,0.40626407) (256,0.40664706) (257,0.4083714) (258,0.40640107) (259,0.40810484) (260,0.4078322) (261,0.40837005) (262,0.4078162) (263,0.40771422) (264,0.40808332) (265,0.40797603) (266,0.40987006) (267,0.40719825) (268,0.4088128) (269,0.40942922) (270,0.40726694) (271,0.4074281) (272,0.4073261) (273,0.4082205) (274,0.4082873) (275,0.4066037) (276,0.4051602) (277,0.4049669) (278,0.4077778) (279,0.40655687) (280,0.40563774) (281,0.4052738) (282,0.4064943) (283,0.40620795) (284,0.40590525) (285,0.40826198) (286,0.4047148) (287,0.4072561) (288,0.4078434) (289,0.40781924) (290,0.40666267) (291,0.40774333) (292,0.40797335) (293,0.40677264) (294,0.40615925) (295,0.40765277) (296,0.40960997) (297,0.40616325) (298,0.40602836) (299,0.40566456) (300,0.40728578) (301,0.40677607) (302,0.4064827) (303,0.40797013) (304,0.40673155) (305,0.40822354) (306,0.40605193) (307,0.40683466) (308,0.4059199) (309,0.4066484) (310,0.40749335) (311,0.4080295) (312,0.40358257) (313,0.40522164) (314,0.40905973) (315,0.40753198) (316,0.4076071) (317,0.40595832) (318,0.40419596) (319,0.4049393) (320,0.40646595) (321,0.40723553) (322,0.40728083) (323,0.40469483) (324,0.40609303) (325,0.4087696) (326,0.40960312) (327,0.40499392) (328,0.40515393) (329,0.40768513) (330,0.40702245) (331,0.40904394) (332,0.40779945) (333,0.40623498) (334,0.40692028) (335,0.4071973) (336,0.4063048) (337,0.4048695) (338,0.40774086) (339,0.40499392) (340,0.40531203) (341,0.40741095) (342,0.40575626) (343,0.4037148) (344,0.4066326) (345,0.40609893) (346,0.40715772) (347,0.40781507) (348,0.40787575) (349,0.40775818) (350,0.40651178) (351,0.4065388) (352,0.40775114) (353,0.40600398) (354,0.4051996) (355,0.4071039) (356,0.40653044) (357,0.40719825) (358,0.40613222) (359,0.4061311) (360,0.40910292) (361,0.40828216) (362,0.40657726) (363,0.4066172) (364,0.40614554) (365,0.4088305) (366,0.4073885) (367,0.4086267) (368,0.40802473) (369,0.40648553) (370,0.40656355) (371,0.4063246) (372,0.4085919) (373,0.4072401) (374,0.40624943) (375,0.40733677) (376,0.40698004) (377,0.40783808) (378,0.40856546) (379,0.40967333) (380,0.4059144) (381,0.4082169) (382,0.4087479) (383,0.4086109) (384,0.409027) (385,0.40722528) (386,0.40724295) (387,0.40563396) (388,0.4084958) (389,0.40736777) (390,0.40904072) (391,0.40733504) (392,0.4073786) (393,0.40862727) (394,0.40664575) (395,0.40624848) (396,0.4054292) (397,0.40589592) (398,0.40608522) (399,0.40642008) (400,0.40698496) (401,0.40663147) (402,0.40813243) (403,0.40537956) (404,0.407) (405,0.4062831) (406,0.40700722) (407,0.40305537) (408,0.40705594) (409,0.40728596) (410,0.4058067) (411,0.40642866) (412,0.4056446) (413,0.40652227) (414,0.40515164) (415,0.4070723) (416,0.40628615) (417,0.40972775) (418,0.40746784) (419,0.40787765) (420,0.4066855) (421,0.40636566) (422,0.4089667) (423,0.40674162) (424,0.40775284) (425,0.40848783) (426,0.40591076) (427,0.40764955) (428,0.40850058) (429,0.40543133) (430,0.406539) (431,0.40696767) (432,0.40513146) (433,0.40693626) (434,0.4047249) (435,0.4065489) (436,0.40614936) (437,0.40657878) (438,0.40624428) (439,0.40558028) (440,0.40750018) (441,0.40974468) (442,0.40642238) (443,0.4060078) (444,0.4054332) (445,0.4072323) (446,0.405371) (447,0.40784836) (448,0.40631735) (449,0.407031) (450,0.40658504) (451,0.40688813) (452,0.40768418) (453,0.4077715) (454,0.40619615) (455,0.4063828) (456,0.40713128) (457,0.4079979) (458,0.40679452) (459,0.4072479) (460,0.40632248) (461,0.40700686) (462,0.4055308) (463,0.4069629) (464,0.4058904) (465,0.4063337) (466,0.40721843) (467,0.4051404) (468,0.40627626) (469,0.40584704) (470,0.40645033) (471,0.4065002) (472,0.407543) (473,0.40689042) (474,0.40890545) (475,0.41127646) (476,0.4069705) (477,0.4078767) (478,0.40548137) (479,0.4085038) (480,0.4071661) (481,0.40730345) (482,0.40847316) (483,0.40528843) (484,0.40926236) (485,0.40799657) (486,0.40923667) (487,0.40731886) (488,0.40687728) (489,0.40635654) (490,0.4070447) (491,0.40663317) (492,0.40474677) (493,0.40445262) (494,0.4050316) (495,0.40810215) (496,0.4070894) (497,0.40724772) (498,0.40605766) (499,0.40573135) (500,0.40417296) (501,0.40894446) (502,0.40802646) (503,0.40794235) (504,0.40521955) (505,0.4070194) (506,0.40663624) (507,0.40624487) (508,0.40513146) (509,0.4052173)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36807325) (1,0.41171384) (2,0.4108851) (3,0.41013452) (4,0.4084646) (5,0.4086878) (6,0.40978977) (7,0.40976295) (8,0.40736264) (9,0.4072483) (10,0.41004092) (11,0.40678957) (12,0.4085038) (13,0.41033694) (14,0.40587956) (15,0.40639135) (16,0.4071052) (17,0.4067131) (18,0.40372202) (19,0.40764993) (20,0.40802494) (21,0.40796614) (22,0.407313) (23,0.4052228) (24,0.40584475) (25,0.40881318) (26,0.4066836) (27,0.40701732) (28,0.4057399) (29,0.40518948) (30,0.4047854) (31,0.40636015) (32,0.40703937) (33,0.40864706) (34,0.40776694) (35,0.4088086) (36,0.4097207) (37,0.40694824) (38,0.40588224) (39,0.40771765) (40,0.4064009) (41,0.40796405) (42,0.4047641) (43,0.40597433) (44,0.4065139) (45,0.4082658) (46,0.4069589) (47,0.40801352) (48,0.40813357) (49,0.4067249) (50,0.40885293) (51,0.4079184) (52,0.40914613) (53,0.40638128) (54,0.40697375) (55,0.40516478) (56,0.40652132) (57,0.40618265) (58,0.4047167) (59,0.4071933) (60,0.4078208) (61,0.40681127) (62,0.40721652) (63,0.40538716) (64,0.40617865) (65,0.4052047) (66,0.4070432) (67,0.4061109) (68,0.40890962) (69,0.40337956) (70,0.40840867) (71,0.4086741) (72,0.40601712) (73,0.4049298) (74,0.40671462) (75,0.40728426) (76,0.40726084) (77,0.40536433) (78,0.40757838) (79,0.4065843) (80,0.406258) (81,0.40780005) (82,0.40792352) (83,0.4069574) (84,0.40687633) (85,0.40643018) (86,0.40475988) (87,0.40703005) (88,0.40641877) (89,0.4091444) (90,0.40697756) (91,0.40417808) (92,0.40751427) (93,0.40489385) (94,0.40777797) (95,0.40475953) (96,0.40686512) (97,0.40665925) (98,0.40657666) (99,0.405664) (100,0.40655783) (101,0.40903312) (102,0.4075645) (103,0.407875) (104,0.4089827) (105,0.4074593) (106,0.4068927) (107,0.4075647) (108,0.40479603) (109,0.40565124) (110,0.4061952) (111,0.40762368) (112,0.4057711) (113,0.40592143) (114,0.40741134) (115,0.40590143) (116,0.40726635) (117,0.40806583) (118,0.40767276) (119,0.4060957) (120,0.4074869) (121,0.405867) (122,0.4067342) (123,0.40479395) (124,0.40368855) (125,0.40572375) (126,0.409125) (127,0.40777874) (128,0.40625438) (129,0.40469235) (130,0.40675077) (131,0.40885216) (132,0.40683237) (133,0.40715373) (134,0.40502208) (135,0.40862843) (136,0.40697792) (137,0.40733522) (138,0.4081524) (139,0.4071347) (140,0.40735292) (141,0.4072677) (142,0.40650266) (143,0.40595433) (144,0.4033786) (145,0.40559933) (146,0.40556508) (147,0.40656716) (148,0.40653157) (149,0.40677607) (150,0.40714917) (151,0.40791953) (152,0.406125) (153,0.40656126) (154,0.40601578) (155,0.40513185) (156,0.40632743) (157,0.40678805) (158,0.40674126) (159,0.40787557) (160,0.40694863) (161,0.40639365) (162,0.4085291) (163,0.40572354) (164,0.40896308) (165,0.40637898) (166,0.40548003) (167,0.40837443) (168,0.40850493) (169,0.40808353) (170,0.40577322) (171,0.40673953) (172,0.40756392) (173,0.40501332) (174,0.4070057) (175,0.40801865) (176,0.40751046) (177,0.40711206) (178,0.40577358) (179,0.4063065) (180,0.40838814) (181,0.4054707) (182,0.40883943) (183,0.40596348) (184,0.40685216) (185,0.40746537) (186,0.40559417) (187,0.4069593) (188,0.4080059) (189,0.40527168) (190,0.40698972) (191,0.40770093) (192,0.4076636) (193,0.40599468) (194,0.4051659) (195,0.4047968) (196,0.40564442) (197,0.40644443) (198,0.4070059) (199,0.4046758) (200,0.40449885) (201,0.40518188) (202,0.40556487) (203,0.4066718) (204,0.4071332) (205,0.40589136) (206,0.4074043) (207,0.40868646) (208,0.40707535) (209,0.40590507) (210,0.4069376) (211,0.40675533) (212,0.40685007) (213,0.40791345) (214,0.4063828) (215,0.40818495) (216,0.40569177) (217,0.40312386) (218,0.40372545) (219,0.4058792) (220,0.40604034) (221,0.4086385) (222,0.40709588) (223,0.40603957) (224,0.4050257) (225,0.4058185) (226,0.40564668) (227,0.40647832) (228,0.40634683) (229,0.4049256) (230,0.4070839) (231,0.40686435) (232,0.40897164) (233,0.40719083) (234,0.40679282) (235,0.40788984) (236,0.4082675) (237,0.40619424) (238,0.4082915) (239,0.40769082) (240,0.40643513) (241,0.4046229) (242,0.4050997) (243,0.40641782) (244,0.40588394) (245,0.4058497) (246,0.40438223) (247,0.40489632) (248,0.4066096) (249,0.40582514) (250,0.4056193) (251,0.40755308) (252,0.40590677) (253,0.40524068) (254,0.40561986) (255,0.4061579) (256,0.40789422) (257,0.40712956) (258,0.40584552) (259,0.40571842) (260,0.40625703) (261,0.40645605) (262,0.40645245) (263,0.40577853) (264,0.40534914) (265,0.40420416) (266,0.40541553) (267,0.40808144) (268,0.40739116) (269,0.40630764) (270,0.4083438) (271,0.4089783) (272,0.40552586) (273,0.40577418) (274,0.40703747) (275,0.40537328) (276,0.4073339) (277,0.40522546) (278,0.4084437) (279,0.40727776) (280,0.40619025) (281,0.40598536) (282,0.4064804) (283,0.4088436) (284,0.40598497) (285,0.4087346) (286,0.40431088) (287,0.4065662) (288,0.4045569) (289,0.4049964) (290,0.40630803) (291,0.40719274) (292,0.4054182) (293,0.40652263) (294,0.40604013) (295,0.4057245) (296,0.4051172) (297,0.4054123) (298,0.40784588) (299,0.40849847) (300,0.4084781) (301,0.40786988) (302,0.4056208) (303,0.40625742) (304,0.4047574) (305,0.40664098) (306,0.4069005) (307,0.40664688) (308,0.40725952) (309,0.40675303) (310,0.40622032) (311,0.40617388) (312,0.40633202) (313,0.40949982) (314,0.4066832) (315,0.40517867) (316,0.40560085) (317,0.40667674) (318,0.40719673) (319,0.40699887) (320,0.40580994) (321,0.40608618) (322,0.4064614) (323,0.4035078) (324,0.40652016) (325,0.40750724) (326,0.40520948) (327,0.40596974) (328,0.40449733) (329,0.4068769) (330,0.40650648) (331,0.40716305) (332,0.405711) (333,0.4067968) (334,0.40735522) (335,0.40620643) (336,0.4070095) (337,0.4075451) (338,0.4061737) (339,0.40692237) (340,0.4075601) (341,0.4079233) (342,0.4080468) (343,0.40650323) (344,0.40923762) (345,0.40672317) (346,0.40614498) (347,0.40767407) (348,0.40780404) (349,0.40769255) (350,0.40938547) (351,0.40865695) (352,0.40562385) (353,0.4050959) (354,0.4071558) (355,0.4049222) (356,0.40545282) (357,0.40601847) (358,0.4064001) (359,0.4062363) (360,0.4068107) (361,0.40597698) (362,0.40666667) (363,0.40735292) (364,0.40696993) (365,0.40930003) (366,0.4070044) (367,0.40945205) (368,0.40873516) (369,0.40879434) (370,0.40600953) (371,0.40669978) (372,0.40787956) (373,0.40725172) (374,0.40716743) (375,0.40713966) (376,0.4081427) (377,0.40762615) (378,0.4066918) (379,0.40957743) (380,0.40585503) (381,0.40707687) (382,0.4068689) (383,0.40619862) (384,0.4075375) (385,0.4068866) (386,0.40628082) (387,0.4063301) (388,0.40742618) (389,0.40721118) (390,0.40480232) (391,0.40599847) (392,0.40533543) (393,0.4073063) (394,0.40609854) (395,0.40767086) (396,0.40666497) (397,0.40718207) (398,0.407371) (399,0.40552208) (400,0.40798914) (401,0.40842733) (402,0.40933466) (403,0.4085664) (404,0.40561986) (405,0.4048067) (406,0.40671253) (407,0.40476808) (408,0.4039646) (409,0.40991667) (410,0.4084161) (411,0.4065194) (412,0.4060074) (413,0.40599105) (414,0.40739232) (415,0.4083733) (416,0.40532592) (417,0.40668133) (418,0.40692258) (419,0.4081899) (420,0.406949) (421,0.4074804) (422,0.40745986) (423,0.40529698) (424,0.4080778) (425,0.4055489) (426,0.40720206) (427,0.40729472) (428,0.40669674) (429,0.40615374) (430,0.4046431) (431,0.405609) (432,0.40648192) (433,0.40774676) (434,0.40608847) (435,0.4051071) (436,0.4064083) (437,0.40605897) (438,0.40562004) (439,0.40893513) (440,0.40738603) (441,0.40579814) (442,0.40906736) (443,0.40717465) (444,0.40652168) (445,0.40486148) (446,0.4087049) (447,0.40904757) (448,0.408094) (449,0.405641) (450,0.40694425) (451,0.40723574) (452,0.40843302) (453,0.40838775) (454,0.40858352) (455,0.40784723) (456,0.4050822) (457,0.4052698) (458,0.4076229) (459,0.4094566) (460,0.4079707) (461,0.40748745) (462,0.40671688) (463,0.40886474) (464,0.40931222) (465,0.4096954) (466,0.40824124) (467,0.40788224) (468,0.4072616) (469,0.40861586) (470,0.40780193) (471,0.4105679) (472,0.4059726) (473,0.4059256) (474,0.40538394) (475,0.40607268) (476,0.40675572) (477,0.40686205) (478,0.4066775) (479,0.4074399) (480,0.40621766) (481,0.40664726) (482,0.40629223) (483,0.40585634) (484,0.40633428) (485,0.40985236) (486,0.40822414) (487,0.40658447) (488,0.4081834) (489,0.40891114) (490,0.4057829) (491,0.40788224) (492,0.40806317) (493,0.40805137) (494,0.40901902) (495,0.40728197) (496,0.40711263) (497,0.4079119) (498,0.40653825) (499,0.40807685) (500,0.4088147) (501,0.40541896) (502,0.4061189) (503,0.40819103) (504,0.40748668) (505,0.40891513) (506,0.40626714) (507,0.40844443) (508,0.4057498) (509,0.40665638)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37000456) (1,0.41282856) (2,0.4108765) (3,0.40892828) (4,0.4097534) (5,0.40803197) (6,0.40884265) (7,0.4094878) (8,0.40618703) (9,0.40533277) (10,0.4070708) (11,0.4056153) (12,0.4065078) (13,0.40700287) (14,0.4096288) (15,0.40585065) (16,0.40632153) (17,0.40626124) (18,0.41071233) (19,0.40823802) (20,0.4071273) (21,0.408676) (22,0.4075177) (23,0.40463164) (24,0.40434322) (25,0.40622887) (26,0.40671536) (27,0.40727815) (28,0.40731812) (29,0.4049918) (30,0.4068419) (31,0.404918) (32,0.4073284) (33,0.40815184) (34,0.40399125) (35,0.40429604) (36,0.4078204) (37,0.40513167) (38,0.40713698) (39,0.40648118) (40,0.40647775) (41,0.4064547) (42,0.40852398) (43,0.4059397) (44,0.4029977) (45,0.40690374) (46,0.4047751) (47,0.40673858) (48,0.4083706) (49,0.40867218) (50,0.40719616) (51,0.40591896) (52,0.40548345) (53,0.4048689) (54,0.40527397) (55,0.40822014) (56,0.40693513) (57,0.405664) (58,0.40634304) (59,0.40564725) (60,0.40707973) (61,0.40665963) (62,0.406625) (63,0.40511948) (64,0.40722737) (65,0.40829796) (66,0.40780422) (67,0.4061191) (68,0.40676674) (69,0.4071815) (70,0.40764135) (71,0.40671024) (72,0.4061638) (73,0.40759817) (74,0.40439898) (75,0.4034726) (76,0.40487006) (77,0.4055348) (78,0.40720642) (79,0.4049724) (80,0.4060999) (81,0.4069859) (82,0.40455535) (83,0.40678918) (84,0.40444767) (85,0.4051564) (86,0.40644386) (87,0.40502453) (88,0.4061813) (89,0.40667427) (90,0.40581164) (91,0.405117) (92,0.40610826) (93,0.40779757) (94,0.40849867) (95,0.40622965) (96,0.40711302) (97,0.4071758) (98,0.4071115) (99,0.40598992) (100,0.40615222) (101,0.4054123) (102,0.4039623) (103,0.40432954) (104,0.40400684) (105,0.40517086) (106,0.4060567) (107,0.40570644) (108,0.40354243) (109,0.40581432) (110,0.40873498) (111,0.40782878) (112,0.40775323) (113,0.40766838) (114,0.4051252) (115,0.40724695) (116,0.40694082) (117,0.40599847) (118,0.40646976) (119,0.40677264) (120,0.40458772) (121,0.40640792) (122,0.40665182) (123,0.4064298) (124,0.40632382) (125,0.40813053) (126,0.40587994) (127,0.4034258) (128,0.40671614) (129,0.40838757) (130,0.40638757) (131,0.40451732) (132,0.40609416) (133,0.40554985) (134,0.4077445) (135,0.4058128) (136,0.40548688) (137,0.40893587) (138,0.40602437) (139,0.4070529) (140,0.4081389) (141,0.40578538) (142,0.40746003) (143,0.40763128) (144,0.40588185) (145,0.40607515) (146,0.40810654) (147,0.40504986) (148,0.40681756) (149,0.4069258) (150,0.4060489) (151,0.4071642) (152,0.40909398) (153,0.40811816) (154,0.40671918) (155,0.40622792) (156,0.406934) (157,0.40761986) (158,0.40549657) (159,0.40752795) (160,0.40904167) (161,0.4075624) (162,0.40564555) (163,0.4044083) (164,0.4064587) (165,0.40592408) (166,0.40601447) (167,0.40902796) (168,0.40554434) (169,0.40465868) (170,0.40471727) (171,0.40519464) (172,0.40493608) (173,0.40760902) (174,0.4056754) (175,0.40920794) (176,0.40461758) (177,0.4070879) (178,0.40713888) (179,0.40611035) (180,0.40461224) (181,0.4076056) (182,0.40590715) (183,0.40541342) (184,0.4080074) (185,0.4069494) (186,0.40777645) (187,0.40742296) (188,0.40659323) (189,0.40642047) (190,0.40805137) (191,0.40829775) (192,0.4073265) (193,0.40598193) (194,0.40658277) (195,0.40795568) (196,0.4063181) (197,0.4081899) (198,0.40712196) (199,0.40714478) (200,0.40738526) (201,0.4068769) (202,0.40686873) (203,0.40813565) (204,0.40584284) (205,0.4071214) (206,0.40921783) (207,0.40800115) (208,0.4088219) (209,0.40801826) (210,0.40750912) (211,0.4055055) (212,0.4082888) (213,0.4053908) (214,0.40767962) (215,0.40806296) (216,0.40636986) (217,0.40560085) (218,0.40806317) (219,0.40570587) (220,0.40667903) (221,0.40662977) (222,0.40572107) (223,0.4065175) (224,0.40546614) (225,0.4054627) (226,0.4074138) (227,0.40635902) (228,0.41021308) (229,0.4084216) (230,0.40931317) (231,0.4073537) (232,0.40605575) (233,0.40595815) (234,0.4087888) (235,0.40829414) (236,0.40864268) (237,0.4057498) (238,0.40408352) (239,0.40703443) (240,0.40685484) (241,0.4058267) (242,0.40538317) (243,0.40802625) (244,0.40639287) (245,0.40698877) (246,0.4080565) (247,0.40814364) (248,0.40627682) (249,0.40767315) (250,0.40908828) (251,0.40706792) (252,0.40419805) (253,0.40692693) (254,0.40595624) (255,0.4069254) (256,0.40387577) (257,0.4046642) (258,0.40874562) (259,0.40694463) (260,0.4075308) (261,0.40883753) (262,0.40639347) (263,0.4063963) (264,0.4058008) (265,0.40768817) (266,0.40645015) (267,0.40645853) (268,0.40521786) (269,0.40700513) (270,0.4070044) (271,0.40749925) (272,0.40626884) (273,0.40887767) (274,0.4057382) (275,0.40785807) (276,0.41021517) (277,0.40734303) (278,0.40629184) (279,0.40505975) (280,0.40782687) (281,0.40778825) (282,0.40798762) (283,0.40589175) (284,0.40634304) (285,0.4066625) (286,0.40968645) (287,0.40840754) (288,0.4087167) (289,0.40800893) (290,0.4085196) (291,0.4093341) (292,0.40666306) (293,0.4070818) (294,0.40813643) (295,0.40713966) (296,0.4069787) (297,0.40890315) (298,0.4063847) (299,0.40679014) (300,0.40564078) (301,0.40481755) (302,0.40333104) (303,0.4073944) (304,0.40668494) (305,0.40672356) (306,0.40699506) (307,0.4066739) (308,0.40608123) (309,0.4069412) (310,0.40675932) (311,0.4056798) (312,0.40588832) (313,0.4055291) (314,0.40590677) (315,0.40789306) (316,0.40917048) (317,0.40908086) (318,0.40696976) (319,0.40956107) (320,0.40726578) (321,0.40740716) (322,0.40526122) (323,0.40458676) (324,0.40504396) (325,0.406527) (326,0.4065875) (327,0.40462634) (328,0.40380442) (329,0.40775305) (330,0.40608028) (331,0.4084022) (332,0.4057386) (333,0.40622014) (334,0.40618855) (335,0.40690714) (336,0.4061252) (337,0.4080097) (338,0.40680233) (339,0.40587613) (340,0.4020664) (341,0.404719) (342,0.4073794) (343,0.40599486) (344,0.4070097) (345,0.40551046) (346,0.40401655) (347,0.40817162) (348,0.4055643) (349,0.40747166) (350,0.40858734) (351,0.40810558) (352,0.4083906) (353,0.40756658) (354,0.40453443) (355,0.40521652) (356,0.40522185) (357,0.40686357) (358,0.4083575) (359,0.4072367) (360,0.40649125) (361,0.40775284) (362,0.408156) (363,0.40606603) (364,0.4090978) (365,0.40928692) (366,0.40700686) (367,0.4091935) (368,0.4089182) (369,0.40819672) (370,0.4063202) (371,0.40639687) (372,0.40640736) (373,0.40711778) (374,0.40423724) (375,0.40721518) (376,0.40623593) (377,0.4048029) (378,0.406172) (379,0.4070881) (380,0.40854204) (381,0.4080919) (382,0.40795416) (383,0.40734532) (384,0.40817067) (385,0.40682212) (386,0.40726352) (387,0.40502283) (388,0.40721995) (389,0.40202874) (390,0.40511206) (391,0.40581793) (392,0.40440887) (393,0.407762) (394,0.40693912) (395,0.40562367) (396,0.40781793) (397,0.40794617) (398,0.40825513) (399,0.40325132) (400,0.405047) (401,0.40732762) (402,0.4087401) (403,0.4051406) (404,0.40738526) (405,0.4071775) (406,0.4071079) (407,0.40599352) (408,0.40725458) (409,0.40808448) (410,0.40581754) (411,0.4071229) (412,0.40702683) (413,0.40698192) (414,0.40680632) (415,0.40786815) (416,0.41068664) (417,0.40825495) (418,0.40825) (419,0.40555024) (420,0.40702948) (421,0.40725705) (422,0.40719464) (423,0.40639517) (424,0.40465924) (425,0.40834683) (426,0.40857115) (427,0.40831754) (428,0.40807706) (429,0.40492067) (430,0.40683657) (431,0.40795738) (432,0.40944237) (433,0.40886015) (434,0.4078514) (435,0.4063653) (436,0.4084416) (437,0.4070624) (438,0.40551275) (439,0.40582648) (440,0.40517598) (441,0.40688735) (442,0.40841419) (443,0.40646195) (444,0.4064688) (445,0.40565315) (446,0.40756792) (447,0.4066349) (448,0.40715697) (449,0.40621957) (450,0.40668133) (451,0.4073788) (452,0.40547794) (453,0.4080919) (454,0.40732706) (455,0.4064766) (456,0.40836436) (457,0.40761358) (458,0.4061229) (459,0.40537214) (460,0.4066385) (461,0.4064429) (462,0.4055059) (463,0.4066231) (464,0.40551123) (465,0.40914366) (466,0.40948686) (467,0.40786928) (468,0.40630612) (469,0.40528214) (470,0.40549374) (471,0.4066269) (472,0.4075) (473,0.40685216) (474,0.40792504) (475,0.40892428) (476,0.40884686) (477,0.40626693) (478,0.40745568) (479,0.4077051) (480,0.408328) (481,0.40700647) (482,0.40658256) (483,0.40700513) (484,0.4058046) (485,0.40600553) (486,0.40695262) (487,0.40452757) (488,0.40690526) (489,0.40937462) (490,0.40460655) (491,0.40877417) (492,0.40714136) (493,0.40721348) (494,0.40591288) (495,0.4086623) (496,0.40625608) (497,0.4062713) (498,0.40853179) (499,0.40653634) (500,0.40590885) (501,0.4059998) (502,0.4074237) (503,0.4075348) (504,0.40689364) (505,0.40708733) (506,0.40704927) (507,0.4069159) (508,0.406535) (509,0.40583467)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3692034) (1,0.4133168) (2,0.41035274) (3,0.40885484) (4,0.40696138) (5,0.4079492) (6,0.4068729) (7,0.40528062) (8,0.405699) (9,0.40812367) (10,0.406875) (11,0.40622792) (12,0.40464973) (13,0.40620643) (14,0.40806583) (15,0.40740848) (16,0.40764004) (17,0.40710694) (18,0.40627283) (19,0.4058225) (20,0.4092601) (21,0.40905613) (22,0.40869427) (23,0.40754738) (24,0.40387994) (25,0.4046602) (26,0.40617332) (27,0.40594634) (28,0.4062614) (29,0.4071406) (30,0.4086992) (31,0.40750247) (32,0.40856946) (33,0.40700933) (34,0.40710142) (35,0.40626714) (36,0.40666285) (37,0.40495282) (38,0.40509912) (39,0.40685484) (40,0.40785503) (41,0.40695813) (42,0.40539232) (43,0.40669045) (44,0.4080209) (45,0.40795204) (46,0.4086562) (47,0.4073031) (48,0.40627187) (49,0.4079608) (50,0.40627587) (51,0.40658295) (52,0.40796557) (53,0.40697756) (54,0.40787995) (55,0.40763888) (56,0.40550762) (57,0.40501618) (58,0.40791553) (59,0.40901732) (60,0.407988) (61,0.4063944) (62,0.40553424) (63,0.4070879) (64,0.40637937) (65,0.40661225) (66,0.40886968) (67,0.40805727) (68,0.40944293) (69,0.4079604) (70,0.4065139) (71,0.40803462) (72,0.408305) (73,0.40692258) (74,0.40833753) (75,0.40832096) (76,0.40740904) (77,0.4062907) (78,0.40755594) (79,0.4069513) (80,0.40778235) (81,0.40627608) (82,0.40828255) (83,0.4071305) (84,0.40720758) (85,0.40912843) (86,0.41027302) (87,0.40704167) (88,0.40727398) (89,0.40987405) (90,0.4083495) (91,0.40858617) (92,0.40578407) (93,0.4078826) (94,0.40946937) (95,0.40746003) (96,0.40465525) (97,0.40624943) (98,0.40592486) (99,0.40619025) (100,0.40583733) (101,0.40584493) (102,0.40682402) (103,0.40742466) (104,0.40523553) (105,0.40889612) (106,0.40824392) (107,0.40715334) (108,0.4060586) (109,0.40501198) (110,0.4051012) (111,0.4067247) (112,0.40611586) (113,0.40793228) (114,0.40780422) (115,0.40677434) (116,0.40739858) (117,0.4066547) (118,0.40565848) (119,0.4057951) (120,0.40834436) (121,0.40551218) (122,0.40673402) (123,0.40559894) (124,0.407102) (125,0.40599868) (126,0.40509838) (127,0.4059528) (128,0.40623993) (129,0.40721804) (130,0.4053204) (131,0.40796918) (132,0.4064614) (133,0.4080647) (134,0.4059395) (135,0.4080759) (136,0.4060778) (137,0.40716648) (138,0.40795815) (139,0.4067947) (140,0.4069669) (141,0.40424943) (142,0.40790734) (143,0.40536585) (144,0.40648517) (145,0.40650114) (146,0.40569958) (147,0.40635845) (148,0.40623212) (149,0.40606374) (150,0.4089808) (151,0.4050466) (152,0.40744084) (153,0.40720928) (154,0.40573022) (155,0.40544483) (156,0.4086444) (157,0.40835464) (158,0.40499467) (159,0.40403748) (160,0.4059007) (161,0.40707153) (162,0.40708637) (163,0.40441057) (164,0.4071952) (165,0.40529662) (166,0.40700743) (167,0.40654224) (168,0.40819883) (169,0.40740868) (170,0.40721557) (171,0.4068617) (172,0.40730536) (173,0.40668055) (174,0.40440145) (175,0.40596843) (176,0.40410444) (177,0.40823993) (178,0.40531698) (179,0.40535083) (180,0.4057051) (181,0.4076509) (182,0.4049005) (183,0.4067791) (184,0.4055312) (185,0.4068457) (186,0.40836167) (187,0.40959913) (188,0.40707517) (189,0.40682173) (190,0.4044104) (191,0.4049905) (192,0.40653634) (193,0.4051817) (194,0.40604928) (195,0.40492848) (196,0.40569177) (197,0.40591934) (198,0.4079161) (199,0.40558866) (200,0.40658903) (201,0.4032226) (202,0.40613908) (203,0.40633315) (204,0.40707535) (205,0.40868837) (206,0.40682572) (207,0.40718532) (208,0.4072009) (209,0.40635464) (210,0.40733105) (211,0.409414) (212,0.40654072) (213,0.40532154) (214,0.40667847) (215,0.4088305) (216,0.40790448) (217,0.40594444) (218,0.40913033) (219,0.40522832) (220,0.40717047) (221,0.40534645) (222,0.40265545) (223,0.4054785) (224,0.40437216) (225,0.4053771) (226,0.40718836) (227,0.40772697) (228,0.40637463) (229,0.40728787) (230,0.40740258) (231,0.40586796) (232,0.4055255) (233,0.40577263) (234,0.40725172) (235,0.40791723) (236,0.40607345) (237,0.40714878) (238,0.40819237) (239,0.40781906) (240,0.4055605) (241,0.4065843) (242,0.40697032) (243,0.40742296) (244,0.40383315) (245,0.40332896) (246,0.40696213) (247,0.40468246) (248,0.4069941) (249,0.4065333) (250,0.40784588) (251,0.40519634) (252,0.40559438) (253,0.40470207) (254,0.4064256) (255,0.40968093) (256,0.40777645) (257,0.40630022) (258,0.4069096) (259,0.40650913) (260,0.40809134) (261,0.4059802) (262,0.40684494) (263,0.40714422) (264,0.40759018) (265,0.40647337) (266,0.40621576) (267,0.40572697) (268,0.40636796) (269,0.4077344) (270,0.4053438) (271,0.4048415) (272,0.40607515) (273,0.40814802) (274,0.40836358) (275,0.4048029) (276,0.40832704) (277,0.40694693) (278,0.40617657) (279,0.40430498) (280,0.40656126) (281,0.40576845) (282,0.40535274) (283,0.407094) (284,0.4071286) (285,0.40717143) (286,0.4052521) (287,0.4073415) (288,0.4028554) (289,0.40676257) (290,0.40701655) (291,0.40693894) (292,0.4045508) (293,0.40744862) (294,0.4081619) (295,0.4094977) (296,0.4065915) (297,0.40857193) (298,0.40958142) (299,0.406906) (300,0.4076971) (301,0.40453196) (302,0.40589708) (303,0.40753824) (304,0.40844387) (305,0.40692523) (306,0.40587518) (307,0.40846843) (308,0.40705803) (309,0.40744102) (310,0.4075181) (311,0.4077987) (312,0.40752625) (313,0.40460998) (314,0.4042614) (315,0.40423137) (316,0.40596005) (317,0.40728843) (318,0.40744293) (319,0.40553367) (320,0.4050839) (321,0.40587234) (322,0.4064741) (323,0.40814173) (324,0.4073297) (325,0.40620434) (326,0.40472564) (327,0.40747127) (328,0.4057186) (329,0.4032226) (330,0.40586796) (331,0.404551) (332,0.40492448) (333,0.40842256) (334,0.40713584) (335,0.40534818) (336,0.40516838) (337,0.40607363) (338,0.40539423) (339,0.4033687) (340,0.40625018) (341,0.40601313) (342,0.40737045) (343,0.4078217) (344,0.40763757) (345,0.40540677) (346,0.40528387) (347,0.40430918) (348,0.40642884) (349,0.40738985) (350,0.4062264) (351,0.4052228) (352,0.4050116) (353,0.40530956) (354,0.40873346) (355,0.4092498) (356,0.40431488) (357,0.40572184) (358,0.40551484) (359,0.40449467) (360,0.4077896) (361,0.40859324) (362,0.40971634) (363,0.40726826) (364,0.40549067) (365,0.40766287) (366,0.40660065) (367,0.40756792) (368,0.4038615) (369,0.40782687) (370,0.40717864) (371,0.40887842) (372,0.40727684) (373,0.4051191) (374,0.40815678) (375,0.40606716) (376,0.40464804) (377,0.4072637) (378,0.40817562) (379,0.40666133) (380,0.40971634) (381,0.4067397) (382,0.40984532) (383,0.4069414) (384,0.40747356) (385,0.4081935) (386,0.40604755) (387,0.405871) (388,0.40583086) (389,0.4059252) (390,0.4063181) (391,0.40750495) (392,0.40653977) (393,0.40611702) (394,0.40612748) (395,0.4057738) (396,0.40686053) (397,0.40628996) (398,0.4062108) (399,0.40668684) (400,0.4072401) (401,0.4084663) (402,0.4080584) (403,0.40835845) (404,0.40538013) (405,0.4091977) (406,0.40900248) (407,0.40642256) (408,0.4062677) (409,0.4080628) (410,0.40775818) (411,0.40827283) (412,0.409527) (413,0.408125) (414,0.40573096) (415,0.4071174) (416,0.40641913) (417,0.40790012) (418,0.40764195) (419,0.40728596) (420,0.40831867) (421,0.40420356) (422,0.40716305) (423,0.4073533) (424,0.40843302) (425,0.40773365) (426,0.4059907) (427,0.40657383) (428,0.40792617) (429,0.40674335) (430,0.40743455) (431,0.40435332) (432,0.40693647) (433,0.40510216) (434,0.40801105) (435,0.40767333) (436,0.4075154) (437,0.4069448) (438,0.40593016) (439,0.40734246) (440,0.40646842) (441,0.40678045) (442,0.40780118) (443,0.40826485) (444,0.40830556) (445,0.40832534) (446,0.4077732) (447,0.40665603) (448,0.40676636) (449,0.40790412) (450,0.40502644) (451,0.40495795) (452,0.40497127) (453,0.40597433) (454,0.40568304) (455,0.40575114) (456,0.40758753) (457,0.40650266) (458,0.4089808) (459,0.406301) (460,0.40685028) (461,0.4051012) (462,0.40559095) (463,0.4053853) (464,0.40249944) (465,0.40588945) (466,0.4066115) (467,0.40571937) (468,0.40712842) (469,0.40402398) (470,0.40370435) (471,0.4056252) (472,0.40617883) (473,0.404859) (474,0.40528083) (475,0.40573555) (476,0.4061815) (477,0.40675133) (478,0.40503442) (479,0.4078474) (480,0.40556696) (481,0.40635026) (482,0.4053004) (483,0.40727988) (484,0.4076509) (485,0.4041674) (486,0.4083788) (487,0.40565562) (488,0.40798783) (489,0.40542504) (490,0.40623897) (491,0.40526655) (492,0.40704662) (493,0.40681487) (494,0.4078518) (495,0.40792885) (496,0.40819216) (497,0.40891382) (498,0.40619996) (499,0.4062302) (500,0.40681583) (501,0.40619045) (502,0.40736833) (503,0.4054431) (504,0.40480423) (505,0.40715298) (506,0.40795186) (507,0.40717733) (508,0.40687025) (509,0.407809)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36926883) (1,0.41222736) (2,0.40945283) (3,0.41011968) (4,0.40719387) (5,0.40784037) (6,0.406754) (7,0.40471917) (8,0.4069277) (9,0.40652415) (10,0.4061446) (11,0.40830764) (12,0.40770376) (13,0.40928692) (14,0.40760025) (15,0.40603366) (16,0.40960446) (17,0.40901312) (18,0.40325838) (19,0.40707973) (20,0.40737727) (21,0.4070784) (22,0.4058872) (23,0.404703) (24,0.40843874) (25,0.40894502) (26,0.40780136) (27,0.40723783) (28,0.4072304) (29,0.40697888) (30,0.40764973) (31,0.40803367) (32,0.40786606) (33,0.40649638) (34,0.4074313) (35,0.40486607) (36,0.40758732) (37,0.40831906) (38,0.40714744) (39,0.40487176) (40,0.40592808) (41,0.40774047) (42,0.409676) (43,0.4078004) (44,0.4084353) (45,0.407414) (46,0.4082422) (47,0.4064003) (48,0.40558332) (49,0.40664613) (50,0.40655613) (51,0.40622222) (52,0.4041054) (53,0.406578) (54,0.40802246) (55,0.4086254) (56,0.40719444) (57,0.4065974) (58,0.40811568) (59,0.40622413) (60,0.40563852) (61,0.40756926) (62,0.40626028) (63,0.4048027) (64,0.40660352) (65,0.4077494) (66,0.40742353) (67,0.40518418) (68,0.40631127) (69,0.40647012) (70,0.40771195) (71,0.4082932) (72,0.40764725) (73,0.40703768) (74,0.40734437) (75,0.4051897) (76,0.4077441) (77,0.40553463) (78,0.40555575) (79,0.40612805) (80,0.40522507) (81,0.4062734) (82,0.40567124) (83,0.40529147) (84,0.40772185) (85,0.40830708) (86,0.4090641) (87,0.40604815) (88,0.40461224) (89,0.4057007) (90,0.4076929) (91,0.405984) (92,0.40771595) (93,0.4081699) (94,0.40788755) (95,0.40747145) (96,0.40718532) (97,0.4051467) (98,0.4056425) (99,0.4075352) (100,0.40616077) (101,0.40681297) (102,0.40657324) (103,0.40745053) (104,0.4061014) (105,0.40552738) (106,0.40767485) (107,0.40484476) (108,0.40674925) (109,0.40729967) (110,0.40850154) (111,0.408957) (112,0.40677854) (113,0.40799278) (114,0.4064456) (115,0.40550932) (116,0.4058556) (117,0.4076058) (118,0.40829375) (119,0.40658885) (120,0.40504396) (121,0.4082797) (122,0.40641) (123,0.4061151) (124,0.40601864) (125,0.40637633) (126,0.4053577) (127,0.4050055) (128,0.40788242) (129,0.40814632) (130,0.4051252) (131,0.40593684) (132,0.4067456) (133,0.40439555) (134,0.40508676) (135,0.40610826) (136,0.40734932) (137,0.40587118) (138,0.40541875) (139,0.40580937) (140,0.403703) (141,0.405215) (142,0.40415278) (143,0.40762004) (144,0.40613717) (145,0.40535808) (146,0.40614784) (147,0.40607914) (148,0.4082401) (149,0.40642655) (150,0.4100976) (151,0.4069709) (152,0.40672356) (153,0.4058887) (154,0.408188) (155,0.40445453) (156,0.40655535) (157,0.40531945) (158,0.40754566) (159,0.405465) (160,0.40823308) (161,0.40689173) (162,0.40714878) (163,0.40741724) (164,0.40849352) (165,0.40790468) (166,0.4067812) (167,0.4061326) (168,0.40691) (169,0.40648764) (170,0.40716723) (171,0.40766057) (172,0.40801904) (173,0.4056872) (174,0.40852302) (175,0.4066484) (176,0.40830803) (177,0.40768397) (178,0.40815714) (179,0.40606755) (180,0.40494826) (181,0.4058065) (182,0.4083105) (183,0.40482897) (184,0.40574333) (185,0.40679795) (186,0.40681392) (187,0.40463966) (188,0.4063807) (189,0.40774697) (190,0.40838203) (191,0.40707135) (192,0.40791932) (193,0.40671614) (194,0.40771422) (195,0.40650228) (196,0.4074182) (197,0.40655005) (198,0.40848497) (199,0.40794292) (200,0.40857723) (201,0.40813965) (202,0.40818894) (203,0.40453464) (204,0.4072928) (205,0.40583885) (206,0.40617827) (207,0.40595224) (208,0.40576503) (209,0.4070523) (210,0.40570852) (211,0.40741724) (212,0.40807363) (213,0.407414) (214,0.40618035) (215,0.40655118) (216,0.40481165) (217,0.40749982) (218,0.40659532) (219,0.4075687) (220,0.40627283) (221,0.40753844) (222,0.40582877) (223,0.40793532) (224,0.40536568) (225,0.4049671) (226,0.4072302) (227,0.40775627) (228,0.40425077) (229,0.40629908) (230,0.40727645) (231,0.40697527) (232,0.40492123) (233,0.40737197) (234,0.41029224) (235,0.40848002) (236,0.4081794) (237,0.4062538) (238,0.4074471) (239,0.40632612) (240,0.40807116) (241,0.406195) (242,0.40530726) (243,0.40691972) (244,0.40181965) (245,0.4071893) (246,0.40999618) (247,0.40812632) (248,0.4074416) (249,0.40800646) (250,0.40708256) (251,0.40713984) (252,0.40516648) (253,0.40625095) (254,0.40693817) (255,0.40858105) (256,0.4070902) (257,0.40658638) (258,0.406227) (259,0.40601978) (260,0.40519598) (261,0.40809113) (262,0.40666342) (263,0.40510672) (264,0.4052774) (265,0.40646556) (266,0.40784436) (267,0.40517884) (268,0.40817484) (269,0.40669006) (270,0.40826806) (271,0.40563965) (272,0.4031252) (273,0.4066697) (274,0.40575534) (275,0.40791914) (276,0.40614745) (277,0.4072209) (278,0.40553805) (279,0.40662006) (280,0.40821385) (281,0.4066408) (282,0.40812176) (283,0.40813643) (284,0.4065942) (285,0.40744862) (286,0.40577835) (287,0.40659702) (288,0.404539) (289,0.4037715) (290,0.40578347) (291,0.4073727) (292,0.40554187) (293,0.40674677) (294,0.40386835) (295,0.40490088) (296,0.40700895) (297,0.40829775) (298,0.40720206) (299,0.4072169) (300,0.40728483) (301,0.4058906) (302,0.40606317) (303,0.40770224) (304,0.40630442) (305,0.4087635) (306,0.4059045) (307,0.40543398) (308,0.40634683) (309,0.40920207) (310,0.41039708) (311,0.4089009) (312,0.4050546) (313,0.40551427) (314,0.4043984) (315,0.4055367) (316,0.40575114) (317,0.40809456) (318,0.40569142) (319,0.4057441) (320,0.4030055) (321,0.40629452) (322,0.40736377) (323,0.40566096) (324,0.40933144) (325,0.406395) (326,0.40684968) (327,0.40672013) (328,0.40733886) (329,0.40712404) (330,0.40521747) (331,0.40546253) (332,0.403937) (333,0.40606508) (334,0.405992) (335,0.4059768) (336,0.40490162) (337,0.40606812) (338,0.4077028) (339,0.40630385) (340,0.40555537) (341,0.40735996) (342,0.40986702) (343,0.40760446) (344,0.4072163) (345,0.40783486) (346,0.40495586) (347,0.4089161) (348,0.40547204) (349,0.40382496) (350,0.4059178) (351,0.40564877) (352,0.4080449) (353,0.4067673) (354,0.40924066) (355,0.40645644) (356,0.4064741) (357,0.40550303) (358,0.40891266) (359,0.40759873) (360,0.40606317) (361,0.40681183) (362,0.40560615) (363,0.40644443) (364,0.4073379) (365,0.40863928) (366,0.40696025) (367,0.40673193) (368,0.40481317) (369,0.40728006) (370,0.40570492) (371,0.40585846) (372,0.4059589) (373,0.4066566) (374,0.4059631) (375,0.40715754) (376,0.40641725) (377,0.40605003) (378,0.40512994) (379,0.40500075) (380,0.4073906) (381,0.4059374) (382,0.40723383) (383,0.40429357) (384,0.40602893) (385,0.40606755) (386,0.4079003) (387,0.40669045) (388,0.40582895) (389,0.40287384) (390,0.40600306) (391,0.40554833) (392,0.40675914) (393,0.40565336) (394,0.40414137) (395,0.404926) (396,0.40416914) (397,0.4048339) (398,0.4059437) (399,0.40738642) (400,0.40681013) (401,0.40501902) (402,0.40579832) (403,0.40884456) (404,0.40736416) (405,0.40686396) (406,0.40660292) (407,0.4083326) (408,0.40734342) (409,0.40637842) (410,0.40726617) (411,0.4075641) (412,0.405836) (413,0.4065445) (414,0.4068147) (415,0.40754053) (416,0.40718627) (417,0.40844616) (418,0.40656334) (419,0.4053356) (420,0.40977094) (421,0.4063358) (422,0.40667847) (423,0.40611035) (424,0.40607992) (425,0.40755916) (426,0.40558752) (427,0.40685293) (428,0.4057129) (429,0.4077266) (430,0.40855613) (431,0.40708524) (432,0.4072344) (433,0.40618685) (434,0.40497127) (435,0.4047597) (436,0.40599468) (437,0.4046598) (438,0.4063535) (439,0.4060293) (440,0.4075232) (441,0.4060824) (442,0.40878806) (443,0.40757647) (444,0.4077481) (445,0.40558657) (446,0.40650132) (447,0.40704262) (448,0.40636036) (449,0.40667826) (450,0.40493456) (451,0.40632477) (452,0.4050795) (453,0.4056176) (454,0.40635732) (455,0.40708256) (456,0.4079572) (457,0.4075799) (458,0.40919977) (459,0.40679052) (460,0.40641782) (461,0.4069258) (462,0.4041035) (463,0.40678215) (464,0.40783542) (465,0.40671214) (466,0.40627435) (467,0.40621328) (468,0.40550932) (469,0.4065234) (470,0.4060974) (471,0.40605384) (472,0.40623134) (473,0.4071079) (474,0.40921462) (475,0.40761682) (476,0.40815943) (477,0.40639594) (478,0.40763453) (479,0.40828064) (480,0.40731698) (481,0.40757725) (482,0.40823555) (483,0.40762195) (484,0.4078577) (485,0.4064064) (486,0.4070546) (487,0.40590715) (488,0.40693986) (489,0.40601447) (490,0.40521538) (491,0.40560028) (492,0.40636566) (493,0.40593207) (494,0.4047306) (495,0.40562177) (496,0.40724564) (497,0.40694425) (498,0.4061294) (499,0.40298992) (500,0.40538585) (501,0.4074802) (502,0.40629032) (503,0.40908715) (504,0.407371) (505,0.408988) (506,0.4079239) (507,0.40705878) (508,0.40690163) (509,0.40548515)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+6 shift group random switch",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\egroup

==> figures/Seeds/hamming_2D.tex <==
\bgroup
%% -- experiment-local prelude
%\newcommand\captionprologue{X: }
%\newcommand\experimenttitle{hyperx-2d-basic-valiant-temporal-10-seeds-long-sim/separado_seed_avg_throughput.pdf (all 40 done)}
%\newcommand\experimentheader{\tiny hyperx-2d-basic-valiant-temporal-10-seeds-long-sim:separado\_seed\_avg\_throughput.pdf (all 40 done)\\pdflatex on \today\\git\_id=-}
\tikzset{xxxRIxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxRIxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRIIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxRIxxxRIIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRIIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIIIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxRIxxxRIIIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIIIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIVxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxRIxxxRIVxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIVxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxRIxxxRVxxxx/.style={automatically generated plot,violet,solid,mark=diamond}}
\tikzset{xxxRIxxxRVxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
\tikzset{xxxRIxxxRVxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
\tikzset{xxxRIxxxRVIxxxx/.style={automatically generated plot,orange,dashed,mark=Mercedes star flipped}}
\tikzset{xxxRIxxxRVIxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
\tikzset{xxxRIxxxRVIxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
\tikzset{xxxRIxxxRVIIxxxx/.style={automatically generated plot,lightgray,dotted,mark=o}}
\tikzset{xxxRIxxxRVIIxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRVIIxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRVIIIxxxx/.style={automatically generated plot,pink,dash dot,mark=square}}
\tikzset{xxxRIxxxRVIIIxxxxbar/.style={automatically generated bar plot,fill=pink!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRVIIIxxxxboxplot/.style={automatically generated boxplot,fill=pink!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIXxxxx/.style={automatically generated plot,olive,solid,mark=triangle}}
\tikzset{xxxRIxxxRIXxxxxbar/.style={automatically generated bar plot,fill=olive!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIXxxxxboxplot/.style={automatically generated boxplot,fill=olive!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIRxxxx/.style={automatically generated plot,teal,dashed,mark=star}}
\tikzset{xxxRIxxxRIRxxxxbar/.style={automatically generated bar plot,fill=teal!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIRxxxxboxplot/.style={automatically generated boxplot,fill=teal!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxRIxxxRIXxxxxtext{[
    9,
    ]
}
\def\xxxRIxxxRIIIxxxxtext{[
    3,
    ]
}
\def\xxxRIxxxRIVxxxxtext{[
    4,
    ]
}
\def\xxxRIxxxRIRxxxxtext{[
    10,
    ]
}
\def\xxxRIxxxRVIIxxxxtext{[
    7,
    ]
}
\def\xxxRIxxxRVIIIxxxxtext{[
    8,
    ]
}
\def\xxxRIxxxRIIxxxxtext{[
    2,
    ]
}
\def\xxxRIxxxRVIxxxxtext{[
    6,
    ]
}
\def\xxxRIxxxRVxxxxtext{[
    5,
    ]
}
\def\xxxRIxxxRIxxxxtext{[
    1,
    ]
}
\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminAxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminAxxxxx}%
%    \pgfplotslegendfromname{legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminAxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminAxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminAxxxxx,
        title=minA,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.39219946) (1,0.44793212) (2,0.44436693) (3,0.4403357) (4,0.43698803) (5,0.4359944) (6,0.43446973) (7,0.42751586) (8,0.42461866) (9,0.4223076) (10,0.41736352) (11,0.4235503) (12,0.41968554) (13,0.41344777) (14,0.41292357) (15,0.40754297) (16,0.39968726) (17,0.4099121) (18,0.41380665) (19,0.40606812) (20,0.40084863) (21,0.39389136) (22,0.4055044) (23,0.40878493) (24,0.4171919) (25,0.41028175) (26,0.40454394) (27,0.41230005) (28,0.4132749) (29,0.4130005) (30,0.40772265) (31,0.40760815) (32,0.3938313) (33,0.39265528) (34,0.39232495) (35,0.3919309) (36,0.3911399) (37,0.3997903) (38,0.40355763) (39,0.40712377) (40,0.4171521) (41,0.4173728) (42,0.41917774) (43,0.409719) (44,0.40459645) (45,0.41465795) (46,0.42308545) (47,0.42489576) (48,0.4181211) (49,0.41760644) (50,0.42267138) (51,0.42958885) (52,0.4300376) (53,0.41499072) (54,0.40259862) (55,0.4089348) (56,0.41373706) (57,0.41269752) (58,0.4095017) (59,0.40858594) (60,0.40240234) (61,0.38884887) (62,0.37963966) (63,0.3969221) (64,0.4148054) (65,0.42099097) (66,0.4187395) (67,0.4222107) (68,0.42046168) (69,0.4236194) (70,0.42784742) (71,0.42602563) (72,0.42456397) (73,0.4229895) (74,0.42281422) (75,0.42114234) (76,0.42365503) (77,0.42686206) (78,0.42547777) (79,0.42575148) (80,0.421499) (81,0.4219707) (82,0.4189597) (83,0.41594213) (84,0.41460156) (85,0.40099928) (86,0.39043432) (87,0.39109838) (88,0.40203443) (89,0.41675147) (90,0.4201179) (91,0.4162019) (92,0.41329882) (93,0.41189405) (94,0.41553345) (95,0.41878322) (96,0.41835815) (97,0.4170559) (98,0.41568553) (99,0.41964674) (100,0.41784766) (101,0.41827393) (102,0.4080039) (103,0.41202295) (104,0.41576317) (105,0.41735402) (106,0.41536427) (107,0.4162954) (108,0.4073838) (109,0.41227075) (110,0.41856274) (111,0.4228091) (112,0.43019044) (113,0.4288042) (114,0.42927003) (115,0.427343) (116,0.4283113) (117,0.4304968) (118,0.42892456) (119,0.42868212) (120,0.42686498) (121,0.42420703) (122,0.4277832) (123,0.42577758) (124,0.42013234) (125,0.4177224) (126,0.40620604) (127,0.40319824) (128,0.41173682) (129,0.41627443) (130,0.42282152) (131,0.4190017) (132,0.41648316) (133,0.41089037) (134,0.40782347) (135,0.41214648) (136,0.4141604) (137,0.4078247) (138,0.40301123) (139,0.4043645) (140,0.4065918) (141,0.41640967) (142,0.41942456) (143,0.41838232) (144,0.41768458) (145,0.41780004) (146,0.4136013) (147,0.41614842) (148,0.42435548) (149,0.42175367) (150,0.42459545) (151,0.42602977) (152,0.42412108) (153,0.41913038) (154,0.41691893) (155,0.41037402) (156,0.41857445) (157,0.4218418) (158,0.42040184) (159,0.4203567) (160,0.41933593) (161,0.41388527) (162,0.41022485) (163,0.40449584) (164,0.39402026) (165,0.386156) (166,0.39548802) (167,0.39679176) (168,0.40019727) (169,0.4041853) (170,0.40855983) (171,0.4132959) (172,0.4225996) (173,0.42576098) (174,0.4267776) (175,0.42260668) (176,0.4198196) (177,0.4188916) (178,0.40983617) (179,0.41210058) (180,0.41256568) (181,0.40236232) (182,0.39632007) (183,0.3881521) (184,0.39815673) (185,0.40896484) (186,0.4179856) (187,0.41836157) (188,0.41126415) (189,0.40488866) (190,0.4075796) (191,0.41805518) (192,0.42736182) (193,0.4262749) (194,0.424344) (195,0.41541114) (196,0.4145996) (197,0.41435865) (198,0.41621876) (199,0.41611207) (200,0.41879588) (201,0.42110938) (202,0.42555177) (203,0.42399684) (204,0.42192334) (205,0.41899952) (206,0.4182434) (207,0.4235547) (208,0.4241079) (209,0.4273894) (210,0.4265647) (211,0.42677954) (212,0.41923755) (213,0.41601637) (214,0.42601612) (215,0.4275215) (216,0.4232705) (217,0.42459252) (218,0.41880664) (219,0.42173365) (220,0.41713038) (221,0.4201499) (222,0.42603004) (223,0.4273882) (224,0.4265244) (225,0.42485255) (226,0.41941968) (227,0.41707447) (228,0.42291674) (229,0.42329738) (230,0.42554176) (231,0.42842796) (232,0.42197314) (233,0.423605) (234,0.42420435) (235,0.42630175) (236,0.4253164) (237,0.42633668) (238,0.4301946) (239,0.42026928) (240,0.4165989) (241,0.4191604) (242,0.4230034) (243,0.41849464) (244,0.42156616) (245,0.41843724) (246,0.41674194) (247,0.42260817) (248,0.42315942) (249,0.41573536) (250,0.41168505) (251,0.4182478) (252,0.41626173) (253,0.41282472) (254,0.4120774) (255,0.41228905) (256,0.4192234) (257,0.4214519) (258,0.40679175) (259,0.411312) (260,0.41586864) (261,0.4191587) (262,0.42043433) (263,0.42201954) (264,0.42001513) (265,0.4124956) (266,0.4184602) (267,0.41821703) (268,0.41925806) (269,0.42392066) (270,0.42139015) (271,0.42803758) (272,0.425666) (273,0.42436305) (274,0.42078197) (275,0.42185035) (276,0.41343236) (277,0.4211604) (278,0.42623976) (279,0.42015454) (280,0.4195984) (281,0.41857934) (282,0.42483154) (283,0.42758104) (284,0.41992408) (285,0.42281568) (286,0.41832617) (287,0.41663915) (288,0.4159646) (289,0.4163745) (290,0.42084154) (291,0.41897047) (292,0.4215188) (293,0.4221631) (294,0.41983813) (295,0.41855738) (296,0.41467577) (297,0.39712647) (298,0.39938086) (299,0.41269776) (300,0.41491944) (301,0.41677636) (302,0.41858667) (303,0.41961962) (304,0.4233518) (305,0.4224419) (306,0.41325244) (307,0.40472168) (308,0.41075048) (309,0.41388282) (310,0.41176757) (311,0.41388476) (312,0.40922657) (313,0.41586205) (314,0.41801393) (315,0.41832104) (316,0.41937816) (317,0.42505664) (318,0.42619726) (319,0.42175758) (320,0.4230288) (321,0.4302041) (322,0.42997438) (323,0.4246079) (324,0.42166942) (325,0.42072973) (326,0.4210608) (327,0.41429102) (328,0.41139355) (329,0.41399732) (330,0.41086328) (331,0.41714722) (332,0.42051587) (333,0.4238496) (334,0.4242888) (335,0.42153588) (336,0.41374952) (337,0.40460792) (338,0.40880275) (339,0.41269922) (340,0.40730566) (341,0.4025586) (342,0.41407618) (343,0.4144729) (344,0.41371948) (345,0.41913158) (346,0.41711524) (347,0.41575342) (348,0.41683277) (349,0.41472802) (350,0.42221045) (351,0.42478663) (352,0.42614648) (353,0.42573094) (354,0.42761546) (355,0.41836157) (356,0.41521534) (357,0.41463476) (358,0.4170559) (359,0.41921997) (360,0.41982323) (361,0.42162427) (362,0.4231853) (363,0.41837084) (364,0.4172715) (365,0.4078833) (366,0.406426) (367,0.41262108) (368,0.4181792) (369,0.4208855) (370,0.42478052) (371,0.41839698) (372,0.42662647) (373,0.42872193) (374,0.4264292) (375,0.4241531) (376,0.42655444) (377,0.43174976) (378,0.42771387) (379,0.4271592) (380,0.42016968) (381,0.42578956) (382,0.42522484) (383,0.42155883) (384,0.40980834) (385,0.40397632) (386,0.41344848) (387,0.4173347) (388,0.4246753) (389,0.4272915) (390,0.4266609) (391,0.42478028) (392,0.42214015) (393,0.42018068) (394,0.42113402) (395,0.42672974) (396,0.42450148) (397,0.42573366) (398,0.42183447) (399,0.4196924) (400,0.41642308) (401,0.40984693) (402,0.40177318) (403,0.41431835) (404,0.42380297) (405,0.42656788) (406,0.4215796) (407,0.4162678) (408,0.40654346) (409,0.38772386) (410,0.36779296) (411,0.35938257) (412,0.37782666) (413,0.39072412) (414,0.3877849) (415,0.39012256) (416,0.39913818) (417,0.40739232) (418,0.40809277) (419,0.41744116) (420,0.41612843) (421,0.41845044) (422,0.41544896) (423,0.40587842) (424,0.3987803) (425,0.40098804) (426,0.3988203) (427,0.4035105) (428,0.40715185) (429,0.41195387) (430,0.42015257) (431,0.42342603) (432,0.4181455) (433,0.41828272) (434,0.41893944) (435,0.42809227) (436,0.4309248) (437,0.4285498) (438,0.4263584) (439,0.42754784) (440,0.4292085) (441,0.4287146) (442,0.43035156) (443,0.42909545) (444,0.42548096) (445,0.4256565) (446,0.42687476) (447,0.42955053) (448,0.4287788) (449,0.42690772) (450,0.4186614) (451,0.4158086) (452,0.41773534) (453,0.42153785) (454,0.4200952) (455,0.4181963) (456,0.42024317) (457,0.41960838) (458,0.4216289) (459,0.4215171) (460,0.41849536) (461,0.41594824) (462,0.4159702) (463,0.41911256) (464,0.4217544) (465,0.41215724) (466,0.408438) (467,0.41077515) (468,0.41298681) (469,0.4199497) (470,0.4238933) (471,0.42222682) (472,0.4224685) (473,0.4187964) (474,0.4101936) (475,0.41627222) (476,0.41417187) (477,0.41995314) (478,0.4237356) (479,0.418313) (480,0.41472802) (481,0.41443995) (482,0.41498363) (483,0.4191382) (484,0.4168816) (485,0.4176792) (486,0.41865894) (487,0.42562306) (488,0.42848194) (489,0.4292234) (490,0.42395458) (491,0.42083105) (492,0.42422754) (493,0.42208007) (494,0.4199817) (495,0.42494068) (496,0.4233103) (497,0.4201145) (498,0.4193694) (499,0.42183498) (500,0.41964892) (501,0.41827515) (502,0.42418602) (503,0.42475268) (504,0.42247534) (505,0.42039087) (506,0.4072993) (507,0.39663842) (508,0.4002146) (509,0.39917824)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.39222118) (1,0.44803858) (2,0.4429829) (3,0.43814233) (4,0.4310969) (5,0.4256455) (6,0.42389014) (7,0.42243433) (8,0.4207356) (9,0.4228069) (10,0.42890015) (11,0.4284934) (12,0.42634547) (13,0.42155713) (14,0.4173369) (15,0.4185017) (16,0.42548853) (17,0.42861012) (18,0.42809033) (19,0.4249514) (20,0.41856274) (21,0.4213513) (22,0.42176855) (23,0.4231958) (24,0.4222783) (25,0.419657) (26,0.41783717) (27,0.41897607) (28,0.4230459) (29,0.4204016) (30,0.41480616) (31,0.41901734) (32,0.41814575) (33,0.42105517) (34,0.40918604) (35,0.39601344) (36,0.3935576) (37,0.40405983) (38,0.41140014) (39,0.41344702) (40,0.40929443) (41,0.41161278) (42,0.40672657) (43,0.41260937) (44,0.4217373) (45,0.42337328) (46,0.419344) (47,0.41523802) (48,0.41914088) (49,0.4161709) (50,0.41006544) (51,0.4124309) (52,0.4163767) (53,0.41362402) (54,0.40907568) (55,0.41114014) (56,0.41345996) (57,0.40709716) (58,0.40949365) (59,0.4047278) (60,0.41344604) (61,0.42647558) (62,0.42853466) (63,0.42944703) (64,0.4305918) (65,0.43178588) (66,0.4276814) (67,0.4245144) (68,0.42403075) (69,0.41685328) (70,0.4161797) (71,0.4170205) (72,0.4003611) (73,0.3901006) (74,0.41099438) (75,0.41825563) (76,0.42377734) (77,0.4233911) (78,0.42333105) (79,0.39882106) (80,0.39395338) (81,0.40161842) (82,0.40512574) (83,0.4142307) (84,0.4151316) (85,0.41434473) (86,0.4211067) (87,0.4224458) (88,0.4168396) (89,0.42249757) (90,0.426199) (91,0.42984644) (92,0.42891896) (93,0.4252334) (94,0.42082104) (95,0.41874853) (96,0.42151734) (97,0.420677) (98,0.41839257) (99,0.41923022) (100,0.4163699) (101,0.42287135) (102,0.42416674) (103,0.42481324) (104,0.42928833) (105,0.42645776) (106,0.4232412) (107,0.40361524) (108,0.3984785) (109,0.39206764) (110,0.3966267) (111,0.4019607) (112,0.41122583) (113,0.4204175) (114,0.42131323) (115,0.42222998) (116,0.41764283) (117,0.40904295) (118,0.41165942) (119,0.41610572) (120,0.4148213) (121,0.4077722) (122,0.40960595) (123,0.41451246) (124,0.4218845) (125,0.42483667) (126,0.42349732) (127,0.42215893) (128,0.42166674) (129,0.42406568) (130,0.42024854) (131,0.42304933) (132,0.4273196) (133,0.42482495) (134,0.4182688) (135,0.41203344) (136,0.41696045) (137,0.4227268) (138,0.42208692) (139,0.41828883) (140,0.41644287) (141,0.4164397) (142,0.40892994) (143,0.40782592) (144,0.42040282) (145,0.42715406) (146,0.4266416) (147,0.41817066) (148,0.40338013) (149,0.40385523) (150,0.40348828) (151,0.4060442) (152,0.40186524) (153,0.4045066) (154,0.4134602) (155,0.41449878) (156,0.42003322) (157,0.42432445) (158,0.42293775) (159,0.42550316) (160,0.42546168) (161,0.42304003) (162,0.42834815) (163,0.43129638) (164,0.42454785) (165,0.42027685) (166,0.41543922) (167,0.4094038) (168,0.40121728) (169,0.39707935) (170,0.39984667) (171,0.4052146) (172,0.4074231) (173,0.4096211) (174,0.40347338) (175,0.40818483) (176,0.40257984) (177,0.39088842) (178,0.40168676) (179,0.3954048) (180,0.39499852) (181,0.3931162) (182,0.40114135) (183,0.4016013) (184,0.395229) (185,0.39875537) (186,0.4070398) (187,0.40678027) (188,0.3963386) (189,0.3967361) (190,0.40155396) (191,0.40863037) (192,0.4109458) (193,0.4131914) (194,0.41713062) (195,0.41664723) (196,0.42255348) (197,0.41807958) (198,0.39978784) (199,0.40079808) (200,0.40785718) (201,0.4188291) (202,0.413614) (203,0.4165237) (204,0.41724342) (205,0.41840917) (206,0.42396632) (207,0.42721558) (208,0.42574537) (209,0.4276946) (210,0.42930055) (211,0.4292146) (212,0.42823634) (213,0.4254883) (214,0.42521557) (215,0.42411426) (216,0.42353222) (217,0.4247136) (218,0.42304176) (219,0.4286848) (220,0.4281372) (221,0.42066774) (222,0.4228081) (223,0.418959) (224,0.41909766) (225,0.41989428) (226,0.42263818) (227,0.42669362) (228,0.42382008) (229,0.42365748) (230,0.42382008) (231,0.42375463) (232,0.42351294) (233,0.42453906) (234,0.42844385) (235,0.42596632) (236,0.42971656) (237,0.4315022) (238,0.42892382) (239,0.4242041) (240,0.42911622) (241,0.43086424) (242,0.4301084) (243,0.43269166) (244,0.43331322) (245,0.43118554) (246,0.43494165) (247,0.43134767) (248,0.42798656) (249,0.42479908) (250,0.42638403) (251,0.42500195) (252,0.4234717) (253,0.42301488) (254,0.42605737) (255,0.43063867) (256,0.4339165) (257,0.43020314) (258,0.4282793) (259,0.42658788) (260,0.4253164) (261,0.42830443) (262,0.4276035) (263,0.42546314) (264,0.4233396) (265,0.4208064) (266,0.41703343) (267,0.41413966) (268,0.41610473) (269,0.41487256) (270,0.40886205) (271,0.40835646) (272,0.41625074) (273,0.42197093) (274,0.4274585) (275,0.4317849) (276,0.42609107) (277,0.41986915) (278,0.4184116) (279,0.42338428) (280,0.41827953) (281,0.4138103) (282,0.41183156) (283,0.41017482) (284,0.4057334) (285,0.402552) (286,0.40666285) (287,0.40340698) (288,0.40762013) (289,0.40858325) (290,0.4032417) (291,0.4046311) (292,0.41238916) (293,0.40816113) (294,0.40584058) (295,0.40383568) (296,0.40714282) (297,0.4150061) (298,0.42608863) (299,0.42716187) (300,0.4247566) (301,0.4231975) (302,0.416583) (303,0.41839746) (304,0.42849243) (305,0.42782518) (306,0.42324975) (307,0.41291064) (308,0.41056958) (309,0.41385987) (310,0.4169304) (311,0.41495875) (312,0.41155785) (313,0.4149033) (314,0.41913646) (315,0.42711988) (316,0.42557397) (317,0.41545045) (318,0.4179182) (319,0.41575414) (320,0.41347754) (321,0.41873413) (322,0.42138112) (323,0.42235133) (324,0.41785792) (325,0.42380616) (326,0.42342237) (327,0.41964012) (328,0.41655493) (329,0.41821998) (330,0.41591308) (331,0.40977) (332,0.40180835) (333,0.40840185) (334,0.41633373) (335,0.4181111) (336,0.41676027) (337,0.42015088) (338,0.42430225) (339,0.42623878) (340,0.42352661) (341,0.42083204) (342,0.42018822) (343,0.4209265) (344,0.42108765) (345,0.42642212) (346,0.42924535) (347,0.43118775) (348,0.42899194) (349,0.42223218) (350,0.4241814) (351,0.4282068) (352,0.42714062) (353,0.42896947) (354,0.4280095) (355,0.41864184) (356,0.41637987) (357,0.4174226) (358,0.4244885) (359,0.42540333) (360,0.42400658) (361,0.42930126) (362,0.42831153) (363,0.42145118) (364,0.4232649) (365,0.41971558) (366,0.41327026) (367,0.3894751) (368,0.3807522) (369,0.37864208) (370,0.36957252) (371,0.34811693) (372,0.32525098) (373,0.33862257) (374,0.32367992) (375,0.3137998) (376,0.33064818) (377,0.35387525) (378,0.355989) (379,0.37570506) (380,0.37798095) (381,0.3838894) (382,0.37544826) (383,0.37148097) (384,0.36427563) (385,0.35815942) (386,0.33444288) (387,0.34331274) (388,0.36839917) (389,0.39631763) (390,0.41070947) (391,0.41137183) (392,0.4097654) (393,0.41400734) (394,0.4243357) (395,0.42122826) (396,0.42201173) (397,0.4244287) (398,0.41778126) (399,0.41310376) (400,0.41805932) (401,0.4199607) (402,0.41433203) (403,0.408239) (404,0.4057761) (405,0.4030459) (406,0.41310936) (407,0.41815454) (408,0.42332762) (409,0.42079273) (410,0.41780615) (411,0.41875488) (412,0.42306006) (413,0.42145458) (414,0.42004833) (415,0.42084205) (416,0.42682153) (417,0.4271189) (418,0.42108423) (419,0.4194951) (420,0.421094) (421,0.41139355) (422,0.4125437) (423,0.4173308) (424,0.4264143) (425,0.4306255) (426,0.4341941) (427,0.43058863) (428,0.42532423) (429,0.41493678) (430,0.4123496) (431,0.41559398) (432,0.41782054) (433,0.41041723) (434,0.40876856) (435,0.41434667) (436,0.42232496) (437,0.4205537) (438,0.4186748) (439,0.42112842) (440,0.42524877) (441,0.42217726) (442,0.42037597) (443,0.42116722) (444,0.42509425) (445,0.42975464) (446,0.42552075) (447,0.42453638) (448,0.42729688) (449,0.42746288) (450,0.42479002) (451,0.42575) (452,0.43117848) (453,0.42933986) (454,0.42521632) (455,0.4242241) (456,0.42288744) (457,0.41839403) (458,0.42715332) (459,0.42812523) (460,0.41578954) (461,0.41602296) (462,0.41510645) (463,0.41364112) (464,0.42269874) (465,0.42311156) (466,0.4240608) (467,0.42570826) (468,0.42611742) (469,0.4233684) (470,0.42438966) (471,0.42175195) (472,0.4138335) (473,0.41670752) (474,0.42368776) (475,0.42405275) (476,0.42743602) (477,0.42532423) (478,0.41831446) (479,0.41192627) (480,0.41307837) (481,0.42047876) (482,0.42462257) (483,0.42777345) (484,0.42985865) (485,0.42275488) (486,0.41850734) (487,0.41905347) (488,0.4186377) (489,0.4103933) (490,0.41012135) (491,0.41127026) (492,0.41639355) (493,0.41799584) (494,0.4172373) (495,0.42500463) (496,0.42761207) (497,0.42378736) (498,0.41031834) (499,0.4092346) (500,0.42113426) (501,0.42351586) (502,0.42032862) (503,0.42555273) (504,0.42563134) (505,0.42487282) (506,0.42534813) (507,0.4113999) (508,0.3959038) (509,0.40270287)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.39251563) (1,0.44645068) (2,0.44340503) (3,0.43971193) (4,0.43265015) (5,0.4302251) (6,0.42757496) (7,0.4294846) (8,0.42387182) (9,0.4234043) (10,0.42298046) (11,0.42847192) (12,0.42535645) (13,0.42777905) (14,0.42473316) (15,0.4182246) (16,0.42161742) (17,0.4158196) (18,0.41043922) (19,0.40773243) (20,0.4080537) (21,0.41644213) (22,0.42086694) (23,0.41894335) (24,0.4246289) (25,0.42740846) (26,0.4311902) (27,0.42510694) (28,0.42098585) (29,0.42507252) (30,0.4277688) (31,0.4289768) (32,0.4243867) (33,0.4283667) (34,0.43123755) (35,0.42666504) (36,0.42305884) (37,0.41483837) (38,0.40996605) (39,0.40968654) (40,0.4102871) (41,0.41773584) (42,0.41807225) (43,0.41647437) (44,0.41773853) (45,0.41908643) (46,0.42302832) (47,0.42584106) (48,0.42994556) (49,0.42867187) (50,0.42098778) (51,0.4135957) (52,0.4167107) (53,0.41969433) (54,0.4211621) (55,0.41965967) (56,0.42431104) (57,0.42432764) (58,0.42716554) (59,0.42036572) (60,0.42365184) (61,0.4227837) (62,0.42269188) (63,0.4271465) (64,0.43005958) (65,0.42451268) (66,0.41908666) (67,0.420197) (68,0.42324537) (69,0.42290038) (70,0.4210481) (71,0.4174492) (72,0.41869703) (73,0.41915846) (74,0.42272338) (75,0.42609423) (76,0.42559546) (77,0.42661622) (78,0.4237041) (79,0.4170166) (80,0.4197666) (81,0.42381763) (82,0.41929296) (83,0.4189099) (84,0.4216067) (85,0.4233811) (86,0.42436695) (87,0.42898536) (88,0.42849928) (89,0.42660058) (90,0.43037158) (91,0.42339796) (92,0.42359644) (93,0.42486107) (94,0.42979762) (95,0.42876562) (96,0.4253164) (97,0.42364672) (98,0.42391017) (99,0.4263274) (100,0.43240747) (101,0.42913622) (102,0.43104395) (103,0.4259314) (104,0.42343238) (105,0.4219314) (106,0.42196703) (107,0.4240608) (108,0.4260586) (109,0.42800146) (110,0.42491332) (111,0.42270654) (112,0.4146394) (113,0.41113868) (114,0.41548267) (115,0.40342164) (116,0.38458717) (117,0.40044555) (118,0.4110786) (119,0.40415478) (120,0.40521973) (121,0.41464332) (122,0.42423072) (123,0.42469287) (124,0.41603053) (125,0.41786474) (126,0.42232716) (127,0.42302075) (128,0.4254844) (129,0.4164917) (130,0.41529444) (131,0.4144917) (132,0.4194153) (133,0.42322534) (134,0.42241332) (135,0.41883302) (136,0.41364673) (137,0.4071499) (138,0.41296265) (139,0.41634718) (140,0.40965796) (141,0.4050364) (142,0.39567286) (143,0.39752784) (144,0.40358594) (145,0.41045555) (146,0.4150271) (147,0.40566504) (148,0.40996337) (149,0.41991237) (150,0.4223694) (151,0.4194241) (152,0.41081813) (153,0.40756983) (154,0.39655176) (155,0.40430737) (156,0.41962865) (157,0.41296825) (158,0.4133772) (159,0.41181958) (160,0.42088282) (161,0.42495704) (162,0.41941577) (163,0.42199975) (164,0.4206448) (165,0.41209057) (166,0.41159716) (167,0.4217129) (168,0.42855614) (169,0.4299685) (170,0.42624193) (171,0.42170924) (172,0.42212084) (173,0.42612183) (174,0.42683056) (175,0.4173828) (176,0.42244434) (177,0.42234522) (178,0.41954955) (179,0.42165625) (180,0.42402247) (181,0.41865942) (182,0.41539818) (183,0.4247168) (184,0.42157152) (185,0.42215624) (186,0.42827418) (187,0.43036598) (188,0.4299756) (189,0.423625) (190,0.4270266) (191,0.426271) (192,0.42172143) (193,0.41375536) (194,0.40841064) (195,0.409916) (196,0.4151814) (197,0.42195433) (198,0.42186522) (199,0.42218164) (200,0.4160752) (201,0.4211731) (202,0.41521704) (203,0.41290113) (204,0.41481298) (205,0.41750807) (206,0.41645238) (207,0.42006373) (208,0.4229895) (209,0.42541406) (210,0.4307146) (211,0.42486328) (212,0.4195603) (213,0.41064623) (214,0.41160765) (215,0.41304442) (216,0.41069824) (217,0.41245165) (218,0.41505298) (219,0.41945362) (220,0.42643213) (221,0.4252129) (222,0.4250088) (223,0.42965674) (224,0.4268877) (225,0.4218948) (226,0.4194812) (227,0.41915697) (228,0.42069286) (229,0.41114527) (230,0.4031233) (231,0.40327272) (232,0.3963728) (233,0.388708) (234,0.38104957) (235,0.38552758) (236,0.3796548) (237,0.3550979) (238,0.33837914) (239,0.34600586) (240,0.33736473) (241,0.34237158) (242,0.3274033) (243,0.32511085) (244,0.31908864) (245,0.32930273) (246,0.35389477) (247,0.38210228) (248,0.40178442) (249,0.4124978) (250,0.41130078) (251,0.40015626) (252,0.39833373) (253,0.38292357) (254,0.37158424) (255,0.36440966) (256,0.36154565) (257,0.36534253) (258,0.39160326) (259,0.3988386) (260,0.3987969) (261,0.40984863) (262,0.41976562) (263,0.42226613) (264,0.42818847) (265,0.423135) (266,0.4219839) (267,0.42660254) (268,0.42299682) (269,0.41522753) (270,0.4158667) (271,0.41609132) (272,0.41701344) (273,0.42019874) (274,0.41925073) (275,0.42319262) (276,0.4236389) (277,0.42496315) (278,0.423688) (279,0.41597438) (280,0.3945835) (281,0.39521533) (282,0.38850757) (283,0.39808545) (284,0.39694068) (285,0.39915064) (286,0.3994209) (287,0.4054878) (288,0.41236597) (289,0.41125512) (290,0.4085725) (291,0.40838623) (292,0.4168584) (293,0.41879225) (294,0.42337915) (295,0.4247102) (296,0.42314893) (297,0.4152903) (298,0.40725586) (299,0.40580347) (300,0.42054346) (301,0.42806128) (302,0.42333105) (303,0.41899073) (304,0.41948536) (305,0.4236428) (306,0.4253618) (307,0.41943774) (308,0.41980028) (309,0.4213318) (310,0.42143458) (311,0.4232688) (312,0.41360036) (313,0.40498927) (314,0.4146997) (315,0.4200945) (316,0.42699486) (317,0.4248423) (318,0.4203772) (319,0.4150054) (320,0.4153518) (321,0.4177605) (322,0.42077538) (323,0.42340797) (324,0.42484108) (325,0.42194727) (326,0.41763988) (327,0.4206826) (328,0.41677442) (329,0.41898754) (330,0.41157788) (331,0.40775952) (332,0.4102361) (333,0.41137987) (334,0.41791603) (335,0.40870214) (336,0.41189378) (337,0.4126499) (338,0.42010668) (339,0.4242256) (340,0.4250154) (341,0.42014354) (342,0.4182871) (343,0.42211035) (344,0.42463744) (345,0.4288274) (346,0.42986378) (347,0.4280049) (348,0.42508692) (349,0.4207207) (350,0.4194258) (351,0.41629565) (352,0.42344457) (353,0.4213374) (354,0.4205586) (355,0.42126563) (356,0.42528883) (357,0.4303335) (358,0.42906225) (359,0.4268728) (360,0.42268214) (361,0.41838768) (362,0.4087617) (363,0.4026194) (364,0.40619093) (365,0.41172022) (366,0.4130166) (367,0.41925758) (368,0.42163184) (369,0.41889185) (370,0.40738648) (371,0.3889453) (372,0.37967357) (373,0.382792) (374,0.39784032) (375,0.41287965) (376,0.4186992) (377,0.42050782) (378,0.41396973) (379,0.41720507) (380,0.4215464) (381,0.4209458) (382,0.41384473) (383,0.41577736) (384,0.41925636) (385,0.41728857) (386,0.41554248) (387,0.4067141) (388,0.40363038) (389,0.41277587) (390,0.40647167) (391,0.40258643) (392,0.41121557) (393,0.41276464) (394,0.41678712) (395,0.41228148) (396,0.41384888) (397,0.42386156) (398,0.42044848) (399,0.41211474) (400,0.41474023) (401,0.42039698) (402,0.42325267) (403,0.4227583) (404,0.42748976) (405,0.42830786) (406,0.41787085) (407,0.41213575) (408,0.41294068) (409,0.41980982) (410,0.41335228) (411,0.41570362) (412,0.41934642) (413,0.41746363) (414,0.41533324) (415,0.41666284) (416,0.41798657) (417,0.4200698) (418,0.42436522) (419,0.42609155) (420,0.423647) (421,0.42258763) (422,0.427885) (423,0.4269917) (424,0.4254336) (425,0.423605) (426,0.41869605) (427,0.4110171) (428,0.41086376) (429,0.41191456) (430,0.41119996) (431,0.41616845) (432,0.42534545) (433,0.42989162) (434,0.4316587) (435,0.42712304) (436,0.42736718) (437,0.4249856) (438,0.42133033) (439,0.41909838) (440,0.4222263) (441,0.4227649) (442,0.4175332) (443,0.42273682) (444,0.42561206) (445,0.42098853) (446,0.4217373) (447,0.41137475) (448,0.39461622) (449,0.39658082) (450,0.39973095) (451,0.41022706) (452,0.4123899) (453,0.40769947) (454,0.40799195) (455,0.41245678) (456,0.41637135) (457,0.41878515) (458,0.42127025) (459,0.42292604) (460,0.42720434) (461,0.42615038) (462,0.42632374) (463,0.4264231) (464,0.42544872) (465,0.42655736) (466,0.42004833) (467,0.41967016) (468,0.41869238) (469,0.41760278) (470,0.4147732) (471,0.41400194) (472,0.41181788) (473,0.42114794) (474,0.42193115) (475,0.42102027) (476,0.42178002) (477,0.4252373) (478,0.4273511) (479,0.41605273) (480,0.41350123) (481,0.42052513) (482,0.41426757) (483,0.4189331) (484,0.4148523) (485,0.41208863) (486,0.41679835) (487,0.4192334) (488,0.42086327) (489,0.425895) (490,0.42406884) (491,0.41485548) (492,0.41248658) (493,0.41789648) (494,0.42255443) (495,0.42999464) (496,0.43335277) (497,0.4281172) (498,0.4222344) (499,0.4191294) (500,0.4237832) (501,0.42761767) (502,0.4270408) (503,0.42447022) (504,0.42041698) (505,0.42226806) (506,0.41765407) (507,0.41259864) (508,0.40279737) (509,0.40121144)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.3928098) (1,0.44660035) (2,0.44353175) (3,0.4366709) (4,0.43137184) (5,0.4302749) (6,0.42825514) (7,0.42318067) (8,0.42616576) (9,0.4240149) (10,0.41501245) (11,0.4135835) (12,0.40966332) (13,0.40852222) (14,0.41929713) (15,0.42311037) (16,0.42463428) (17,0.41883668) (18,0.41082618) (19,0.4081223) (20,0.41999292) (21,0.4270083) (22,0.4251865) (23,0.4231477) (24,0.42219213) (25,0.42212793) (26,0.4240564) (27,0.42200464) (28,0.4184436) (29,0.41682348) (30,0.4179192) (31,0.4072959) (32,0.41133398) (33,0.41717944) (34,0.42079273) (35,0.41621217) (36,0.40782323) (37,0.40277442) (38,0.40765503) (39,0.41202465) (40,0.42126757) (41,0.42128468) (42,0.41436377) (43,0.41641626) (44,0.41491407) (45,0.4171023) (46,0.41805443) (47,0.4181494) (48,0.42268702) (49,0.42457885) (50,0.4213286) (51,0.41989502) (52,0.41901416) (53,0.42373267) (54,0.42351392) (55,0.41893017) (56,0.41878882) (57,0.426468) (58,0.42468432) (59,0.42769435) (60,0.4293281) (61,0.4289485) (62,0.42431495) (63,0.42337474) (64,0.4259343) (65,0.42670214) (66,0.42011988) (67,0.41376367) (68,0.4209961) (69,0.42364186) (70,0.4235823) (71,0.4219673) (72,0.42745385) (73,0.42705128) (74,0.42477563) (75,0.42235863) (76,0.42523536) (77,0.4263208) (78,0.41668287) (79,0.40808666) (80,0.40805492) (81,0.41309986) (82,0.41233227) (83,0.4082229) (84,0.40835595) (85,0.41364893) (86,0.41904345) (87,0.42115894) (88,0.42005444) (89,0.42189038) (90,0.4170552) (91,0.42410424) (92,0.42674634) (93,0.4245835) (94,0.4181748) (95,0.41904223) (96,0.415115) (97,0.40635082) (98,0.40803394) (99,0.41070995) (100,0.40322194) (101,0.4024575) (102,0.40963355) (103,0.41186327) (104,0.4076128) (105,0.3922373) (106,0.3902561) (107,0.40037328) (108,0.41380543) (109,0.41917798) (110,0.42114916) (111,0.4223147) (112,0.41921777) (113,0.42035204) (114,0.4148103) (115,0.4059475) (116,0.39386207) (117,0.3794287) (118,0.38465673) (119,0.3674448) (120,0.36606616) (121,0.31908497) (122,0.29530957) (123,0.34765723) (124,0.35658178) (125,0.35496044) (126,0.3422561) (127,0.32774562) (128,0.33271265) (129,0.31786793) (130,0.35778418) (131,0.37132373) (132,0.3761941) (133,0.35311425) (134,0.34493995) (135,0.33340088) (136,0.32631347) (137,0.32955223) (138,0.3130945) (139,0.2671743) (140,0.27330226) (141,0.31480616) (142,0.35663697) (143,0.37607569) (144,0.379281) (145,0.39594457) (146,0.4068723) (147,0.41086915) (148,0.41075927) (149,0.40687865) (150,0.4098308) (151,0.4066914) (152,0.40817162) (153,0.40901464) (154,0.4164707) (155,0.42573413) (156,0.41745752) (157,0.41441602) (158,0.41426098) (159,0.41727173) (160,0.41181493) (161,0.40665966) (162,0.4130437) (163,0.41064307) (164,0.41358253) (165,0.41562647) (166,0.41290405) (167,0.40999806) (168,0.41043067) (169,0.41182545) (170,0.41503197) (171,0.41148585) (172,0.4234873) (173,0.42415527) (174,0.4190547) (175,0.41856226) (176,0.41494337) (177,0.41447803) (178,0.4138125) (179,0.40898144) (180,0.4123606) (181,0.4060764) (182,0.3708501) (183,0.36289698) (184,0.3776438) (185,0.39511842) (186,0.39486134) (187,0.39653808) (188,0.4022844) (189,0.40153077) (190,0.40355885) (191,0.3936355) (192,0.39834473) (193,0.41359863) (194,0.41990697) (195,0.41330492) (196,0.41290382) (197,0.40783495) (198,0.4053015) (199,0.41083935) (200,0.40705445) (201,0.38950023) (202,0.40087035) (203,0.41062745) (204,0.41617993) (205,0.4217854) (206,0.41531274) (207,0.41342896) (208,0.41902417) (209,0.42003834) (210,0.41922608) (211,0.4194563) (212,0.42630005) (213,0.4274314) (214,0.42421558) (215,0.42562622) (216,0.42709106) (217,0.42784497) (218,0.42437306) (219,0.42364794) (220,0.42122754) (221,0.42156324) (222,0.42294264) (223,0.43097973) (224,0.4270642) (225,0.42356396) (226,0.4258938) (227,0.42310914) (228,0.42444727) (229,0.42651513) (230,0.4249104) (231,0.4257964) (232,0.42412794) (233,0.42115602) (234,0.41788134) (235,0.42508838) (236,0.4153728) (237,0.4136638) (238,0.4151443) (239,0.40513378) (240,0.4028452) (241,0.39415526) (242,0.3924524) (243,0.40846044) (244,0.41786036) (245,0.41607153) (246,0.41506323) (247,0.41714257) (248,0.42017335) (249,0.4171963) (250,0.42007715) (251,0.41854638) (252,0.41874853) (253,0.41394725) (254,0.41632104) (255,0.41995704) (256,0.42127565) (257,0.41292602) (258,0.40106934) (259,0.384188) (260,0.38961476) (261,0.383959) (262,0.3803789) (263,0.38899145) (264,0.40377882) (265,0.3981162) (266,0.3920166) (267,0.3987998) (268,0.41054884) (269,0.40575513) (270,0.3945708) (271,0.4026145) (272,0.41497365) (273,0.41672313) (274,0.41908985) (275,0.41456348) (276,0.40764844) (277,0.414135) (278,0.41334057) (279,0.412771) (280,0.4151919) (281,0.41737452) (282,0.41599682) (283,0.39717796) (284,0.3696792) (285,0.36750975) (286,0.38002858) (287,0.39892358) (288,0.41207054) (289,0.40783325) (290,0.39821118) (291,0.39232007) (292,0.4027981) (293,0.4129595) (294,0.41480786) (295,0.41761035) (296,0.41838965) (297,0.4190215) (298,0.41176513) (299,0.4083506) (300,0.40368164) (301,0.40473536) (302,0.40254077) (303,0.40072143) (304,0.40866822) (305,0.4071748) (306,0.4070608) (307,0.4097251) (308,0.4088889) (309,0.42062378) (310,0.4234636) (311,0.4211355) (312,0.42558983) (313,0.42333397) (314,0.42557836) (315,0.42588136) (316,0.42301783) (317,0.4279297) (318,0.42756495) (319,0.42771363) (320,0.425896) (321,0.417646) (322,0.4155686) (323,0.42020753) (324,0.42242628) (325,0.42249122) (326,0.41858715) (327,0.41732496) (328,0.4255979) (329,0.42590675) (330,0.4175393) (331,0.41852197) (332,0.41864136) (333,0.41886744) (334,0.42276368) (335,0.4195354) (336,0.4222539) (337,0.42044213) (338,0.41121826) (339,0.4135542) (340,0.41537818) (341,0.41018993) (342,0.40422484) (343,0.40456444) (344,0.41756934) (345,0.4171079) (346,0.419011) (347,0.41686988) (348,0.41854393) (349,0.41589794) (350,0.4209148) (351,0.41696656) (352,0.4213452) (353,0.41878638) (354,0.42015088) (355,0.41704175) (356,0.41939235) (357,0.4208274) (358,0.41976073) (359,0.4221914) (360,0.42624828) (361,0.43118846) (362,0.43057448) (363,0.42775685) (364,0.4223496) (365,0.41261232) (366,0.41422167) (367,0.41889772) (368,0.42284423) (369,0.41581836) (370,0.4080386) (371,0.41391823) (372,0.40941945) (373,0.40668407) (374,0.40418872) (375,0.40779272) (376,0.4091614) (377,0.41531324) (378,0.41689208) (379,0.42031616) (380,0.4245813) (381,0.4268689) (382,0.42578956) (383,0.4203091) (384,0.4200359) (385,0.41214648) (386,0.40912548) (387,0.40903834) (388,0.4141582) (389,0.41458398) (390,0.41446826) (391,0.40551904) (392,0.3994575) (393,0.40729883) (394,0.41951904) (395,0.42327684) (396,0.4210403) (397,0.42143092) (398,0.41816455) (399,0.4171538) (400,0.41398633) (401,0.4069031) (402,0.39539284) (403,0.3893291) (404,0.39621338) (405,0.40349242) (406,0.40472168) (407,0.41149902) (408,0.40558618) (409,0.41579467) (410,0.4172478) (411,0.41964355) (412,0.4191743) (413,0.4164717) (414,0.41861254) (415,0.42152587) (416,0.41843188) (417,0.4181826) (418,0.41654736) (419,0.4189895) (420,0.4239375) (421,0.42622072) (422,0.4184502) (423,0.41461742) (424,0.4135984) (425,0.42036742) (426,0.416958) (427,0.4131787) (428,0.41108203) (429,0.4130454) (430,0.4177412) (431,0.4160686) (432,0.408875) (433,0.39956543) (434,0.38724658) (435,0.3970144) (436,0.40745288) (437,0.41247022) (438,0.41546217) (439,0.4150603) (440,0.41769654) (441,0.40873438) (442,0.41233984) (443,0.42119116) (444,0.42055786) (445,0.42291212) (446,0.42627174) (447,0.42933106) (448,0.42623046) (449,0.42693213) (450,0.42728832) (451,0.42422315) (452,0.42331836) (453,0.42485863) (454,0.42670628) (455,0.4268916) (456,0.4164912) (457,0.4055542) (458,0.4033833) (459,0.40233693) (460,0.40352294) (461,0.3855503) (462,0.38888574) (463,0.402916) (464,0.41185254) (465,0.41814917) (466,0.4264951) (467,0.42725587) (468,0.42542186) (469,0.42138183) (470,0.4153496) (471,0.4207444) (472,0.42163453) (473,0.42416283) (474,0.42654222) (475,0.42690307) (476,0.4238335) (477,0.4224851) (478,0.4263501) (479,0.4289817) (480,0.4262163) (481,0.42773438) (482,0.42805907) (483,0.4244746) (484,0.42375195) (485,0.4265835) (486,0.428218) (487,0.42928004) (488,0.42529786) (489,0.41956958) (490,0.4230935) (491,0.4207871) (492,0.41650707) (493,0.41323632) (494,0.41852367) (495,0.41929686) (496,0.41834596) (497,0.4204182) (498,0.41528466) (499,0.41744483) (500,0.4195376) (501,0.41906813) (502,0.42067945) (503,0.42464063) (504,0.42022875) (505,0.40914038) (506,0.41315478) (507,0.41312304) (508,0.416677) (509,0.42129883)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.3924514) (1,0.44822413) (2,0.44167018) (3,0.43365794) (4,0.4331443) (5,0.43113378) (6,0.43212426) (7,0.43530127) (8,0.42723387) (9,0.41827613) (10,0.41613403) (11,0.41951954) (12,0.41135326) (13,0.411114) (14,0.40996215) (15,0.3944348) (16,0.40680224) (17,0.4224956) (18,0.42338648) (19,0.4138557) (20,0.41798827) (21,0.4236367) (22,0.41715747) (23,0.41832665) (24,0.4163108) (25,0.41567457) (26,0.41891918) (27,0.41836303) (28,0.4137639) (29,0.40549144) (30,0.40702367) (31,0.41327342) (32,0.4176394) (33,0.41806322) (34,0.40836817) (35,0.39755517) (36,0.40405443) (37,0.41011623) (38,0.41687036) (39,0.41778222) (40,0.41859618) (41,0.4180271) (42,0.41861084) (43,0.4216389) (44,0.41286427) (45,0.41131568) (46,0.41846484) (47,0.4216135) (48,0.42203125) (49,0.42390186) (50,0.42301247) (51,0.4230691) (52,0.4147173) (53,0.40748656) (54,0.3989143) (55,0.4025974) (56,0.40253174) (57,0.4008047) (58,0.40393165) (59,0.41843724) (60,0.40201342) (61,0.37627223) (62,0.36641163) (63,0.37387574) (64,0.37567797) (65,0.3826797) (66,0.39286745) (67,0.39714232) (68,0.41249683) (69,0.41671437) (70,0.4153906) (71,0.4119917) (72,0.41917652) (73,0.41618016) (74,0.4174966) (75,0.41233936) (76,0.4131228) (77,0.40999854) (78,0.4122307) (79,0.40916407) (80,0.3995818) (81,0.403937) (82,0.40807396) (83,0.41370043) (84,0.4170962) (85,0.4184275) (86,0.41663036) (87,0.41883397) (88,0.41543457) (89,0.40879345) (90,0.40635717) (91,0.40472364) (92,0.41245043) (93,0.41521192) (94,0.39770508) (95,0.39059985) (96,0.3979956) (97,0.3975642) (98,0.40436083) (99,0.41521412) (100,0.42001146) (101,0.42317286) (102,0.42198193) (103,0.41795802) (104,0.41279027) (105,0.42041332) (106,0.42494336) (107,0.42352638) (108,0.4141162) (109,0.4115137) (110,0.41652343) (111,0.415843) (112,0.4195298) (113,0.4252312) (114,0.41865796) (115,0.42547292) (116,0.42755762) (117,0.4282307) (118,0.42654175) (119,0.41721508) (120,0.41777465) (121,0.42390063) (122,0.43131006) (123,0.43012524) (124,0.4292617) (125,0.4282495) (126,0.42233375) (127,0.42653418) (128,0.42943898) (129,0.42385498) (130,0.41653758) (131,0.41466942) (132,0.4179602) (133,0.4257649) (134,0.43435523) (135,0.43457764) (136,0.43512645) (137,0.4326233) (138,0.42938524) (139,0.42532033) (140,0.4231172) (141,0.42033008) (142,0.42200708) (143,0.41848388) (144,0.41757324) (145,0.41794434) (146,0.41948926) (147,0.41748828) (148,0.41737208) (149,0.40979835) (150,0.40952733) (151,0.41541797) (152,0.41986597) (153,0.4236223) (154,0.42004785) (155,0.41518822) (156,0.4186311) (157,0.41969946) (158,0.41538915) (159,0.4107566) (160,0.40565917) (161,0.40285888) (162,0.39825487) (163,0.38656542) (164,0.3909104) (165,0.4057954) (166,0.41449755) (167,0.42134887) (168,0.4181653) (169,0.4119895) (170,0.39979857) (171,0.39304906) (172,0.3928286) (173,0.4022346) (174,0.40035814) (175,0.41151392) (176,0.41823438) (177,0.412125) (178,0.414072) (179,0.4192053) (180,0.41240504) (181,0.41204223) (182,0.41921973) (183,0.42166576) (184,0.4176438) (185,0.4082019) (186,0.41154784) (187,0.42046532) (188,0.42357862) (189,0.4218103) (190,0.42674658) (191,0.42868602) (192,0.42493019) (193,0.41814306) (194,0.40626124) (195,0.40120777) (196,0.4020635) (197,0.39739063) (198,0.40824804) (199,0.4084978) (200,0.3940708) (201,0.39830565) (202,0.40578002) (203,0.4129468) (204,0.41929784) (205,0.4227771) (206,0.42155004) (207,0.42845067) (208,0.4279502) (209,0.42134425) (210,0.42655078) (211,0.42378247) (212,0.423865) (213,0.41607764) (214,0.4159712) (215,0.4247566) (216,0.4256006) (217,0.4255515) (218,0.42033717) (219,0.41618383) (220,0.42093578) (221,0.4241023) (222,0.41578418) (223,0.42115918) (224,0.42480883) (225,0.42916504) (226,0.41889185) (227,0.40813988) (228,0.41190648) (229,0.41525635) (230,0.4142771) (231,0.4163584) (232,0.41741285) (233,0.42173558) (234,0.41991723) (235,0.4189453) (236,0.4130669) (237,0.4184314) (238,0.41914648) (239,0.42537084) (240,0.4232644) (241,0.4187505) (242,0.41738403) (243,0.416646) (244,0.4137871) (245,0.40647924) (246,0.39980665) (247,0.40657225) (248,0.39477026) (249,0.40067822) (250,0.40294188) (251,0.41477075) (252,0.40876368) (253,0.3944126) (254,0.40253174) (255,0.40319166) (256,0.40348804) (257,0.39665088) (258,0.39235646) (259,0.39255273) (260,0.39553955) (261,0.4086853) (262,0.40762132) (263,0.41231862) (264,0.42419556) (265,0.4241626) (266,0.4165703) (267,0.4158889) (268,0.42085156) (269,0.42562354) (270,0.42266136) (271,0.41517285) (272,0.41898876) (273,0.42228198) (274,0.41831934) (275,0.42250025) (276,0.42417726) (277,0.4266245) (278,0.4282439) (279,0.42287135) (280,0.4216736) (281,0.41595435) (282,0.41289014) (283,0.40933764) (284,0.41703296) (285,0.42109033) (286,0.4179734) (287,0.41039234) (288,0.40688697) (289,0.41327882) (290,0.4209099) (291,0.4256123) (292,0.42047656) (293,0.42027172) (294,0.41956934) (295,0.4152356) (296,0.41538575) (297,0.40964794) (298,0.4060581) (299,0.4137578) (300,0.410855) (301,0.4078552) (302,0.40106568) (303,0.3888279) (304,0.39491993) (305,0.40553686) (306,0.41033912) (307,0.4086179) (308,0.40656275) (309,0.40180445) (310,0.40575317) (311,0.41403052) (312,0.41675293) (313,0.41928297) (314,0.42003614) (315,0.42329615) (316,0.42190284) (317,0.42249757) (318,0.42236084) (319,0.42479613) (320,0.4295183) (321,0.42578468) (322,0.4144717) (323,0.40745875) (324,0.41324195) (325,0.42069948) (326,0.42263916) (327,0.42728198) (328,0.42747802) (329,0.42201442) (330,0.4132722) (331,0.41798976) (332,0.42540088) (333,0.4158894) (334,0.41001537) (335,0.41444555) (336,0.41470897) (337,0.41257325) (338,0.40884376) (339,0.41525978) (340,0.4204568) (341,0.42564747) (342,0.42770338) (343,0.42296776) (344,0.4111477) (345,0.40941894) (346,0.41429955) (347,0.4192395) (348,0.41326588) (349,0.4101665) (350,0.41515112) (351,0.42222437) (352,0.4208025) (353,0.42189795) (354,0.41531274) (355,0.40966627) (356,0.41199243) (357,0.4214131) (358,0.42653295) (359,0.42606056) (360,0.42578077) (361,0.4215957) (362,0.42302075) (363,0.42048243) (364,0.41465113) (365,0.41479957) (366,0.41856152) (367,0.42185643) (368,0.423605) (369,0.4253218) (370,0.42104787) (371,0.4236941) (372,0.42097926) (373,0.4179175) (374,0.41080615) (375,0.41121534) (376,0.4121194) (377,0.40635547) (378,0.40614527) (379,0.41847193) (380,0.4171626) (381,0.4146294) (382,0.4173999) (383,0.41739917) (384,0.42193678) (385,0.4264326) (386,0.42796874) (387,0.43115038) (388,0.42762867) (389,0.42665893) (390,0.42683154) (391,0.42319605) (392,0.42306128) (393,0.4218291) (394,0.42303124) (395,0.42102638) (396,0.423823) (397,0.42278832) (398,0.4197217) (399,0.41913158) (400,0.4185979) (401,0.418979) (402,0.4168845) (403,0.4152761) (404,0.41295263) (405,0.4087451) (406,0.40535963) (407,0.40745166) (408,0.41628808) (409,0.41732714) (410,0.41587743) (411,0.4123545) (412,0.41256103) (413,0.41765112) (414,0.4231533) (415,0.42140064) (416,0.42613843) (417,0.41899097) (418,0.41142944) (419,0.4098186) (420,0.41539356) (421,0.41496313) (422,0.4156726) (423,0.4120515) (424,0.41346142) (425,0.41586256) (426,0.4163491) (427,0.417897) (428,0.41993287) (429,0.41138768) (430,0.40007323) (431,0.39350635) (432,0.39765087) (433,0.41029736) (434,0.42064014) (435,0.421782) (436,0.4215449) (437,0.4225366) (438,0.42669725) (439,0.4272715) (440,0.42101976) (441,0.41698804) (442,0.4206946) (443,0.42570508) (444,0.42477196) (445,0.4278811) (446,0.42456543) (447,0.42647704) (448,0.4252666) (449,0.42160133) (450,0.42213696) (451,0.42235497) (452,0.41851854) (453,0.40558666) (454,0.40546778) (455,0.41353345) (456,0.42130396) (457,0.42501) (458,0.4200447) (459,0.41278273) (460,0.42017138) (461,0.4250752) (462,0.42689136) (463,0.42435572) (464,0.42335767) (465,0.4208618) (466,0.4252373) (467,0.4306919) (468,0.429397) (469,0.42982373) (470,0.4275996) (471,0.4268672) (472,0.4232815) (473,0.42707276) (474,0.42559522) (475,0.42574903) (476,0.4282639) (477,0.42248705) (478,0.41816798) (479,0.42116505) (480,0.423135) (481,0.42111695) (482,0.41632104) (483,0.4099983) (484,0.41268066) (485,0.4130945) (486,0.41589943) (487,0.4174773) (488,0.422156) (489,0.42307276) (490,0.41549367) (491,0.41960767) (492,0.4198838) (493,0.42096874) (494,0.42142847) (495,0.42372948) (496,0.42534375) (497,0.42458373) (498,0.42404175) (499,0.42352515) (500,0.4222344) (501,0.42580128) (502,0.42263672) (503,0.4188799) (504,0.42062426) (505,0.4233562) (506,0.42217505) (507,0.41819286) (508,0.41129735) (509,0.41151685)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.39184228) (1,0.44871068) (2,0.44616747) (3,0.43880638) (4,0.4344861) (5,0.42941773) (6,0.4269497) (7,0.42411914) (8,0.4233855) (9,0.4241284) (10,0.42773095) (11,0.43076393) (12,0.4338291) (13,0.43129712) (14,0.43014723) (15,0.42577222) (16,0.42015332) (17,0.42275023) (18,0.42430738) (19,0.42329273) (20,0.42131373) (21,0.42323267) (22,0.41570386) (23,0.4116587) (24,0.41067505) (25,0.41454858) (26,0.41349244) (27,0.4141621) (28,0.4114656) (29,0.40658912) (30,0.40597144) (31,0.39623168) (32,0.3997207) (33,0.40384448) (34,0.4097439) (35,0.40452123) (36,0.41525856) (37,0.42197338) (38,0.422198) (39,0.41876537) (40,0.41610426) (41,0.41308424) (42,0.40411645) (43,0.4120642) (44,0.41519678) (45,0.42070287) (46,0.4207605) (47,0.41688818) (48,0.4110525) (49,0.41623852) (50,0.42189404) (51,0.4202224) (52,0.41318336) (53,0.4086206) (54,0.40825438) (55,0.4124541) (56,0.418948) (57,0.41919824) (58,0.417322) (59,0.41655517) (60,0.41794872) (61,0.42215526) (62,0.4199917) (63,0.42024267) (64,0.41793507) (65,0.41800562) (66,0.41672462) (67,0.41548193) (68,0.4143213) (69,0.41370922) (70,0.42155248) (71,0.42751586) (72,0.4224397) (73,0.4227871) (74,0.4129331) (75,0.4026941) (76,0.39508253) (77,0.38501146) (78,0.407563) (79,0.41742334) (80,0.41702074) (81,0.41893873) (82,0.41523585) (83,0.41341943) (84,0.41926393) (85,0.42398462) (86,0.41653004) (87,0.4071062) (88,0.41330346) (89,0.40808815) (90,0.40867382) (91,0.41503346) (92,0.41599488) (93,0.40944847) (94,0.39832103) (95,0.39632007) (96,0.40136304) (97,0.4053916) (98,0.4043645) (99,0.40720898) (100,0.41006958) (101,0.41125023) (102,0.41203517) (103,0.4048667) (104,0.402125) (105,0.39743212) (106,0.40045288) (107,0.40886793) (108,0.41428345) (109,0.4108733) (110,0.407218) (111,0.40518504) (112,0.40626025) (113,0.40081275) (114,0.40836695) (115,0.41526318) (116,0.4198701) (117,0.41955468) (118,0.4232798) (119,0.419052) (120,0.41397777) (121,0.41057715) (122,0.40944752) (123,0.40893334) (124,0.40841845) (125,0.4093462) (126,0.4165283) (127,0.4169258) (128,0.41396168) (129,0.41610008) (130,0.41444874) (131,0.40813866) (132,0.4063501) (133,0.41846046) (134,0.42200097) (135,0.41974342) (136,0.41907716) (137,0.42222095) (138,0.42120752) (139,0.4217156) (140,0.4210808) (141,0.42105812) (142,0.41874024) (143,0.4123291) (144,0.41025245) (145,0.41123095) (146,0.4028286) (147,0.4009241) (148,0.38636768) (149,0.3599651) (150,0.3253689) (151,0.2769529) (152,0.277313) (153,0.257334) (154,0.24111499) (155,0.23671655) (156,0.24104151) (157,0.22863697) (158,0.2276543) (159,0.21946754) (160,0.21484034) (161,0.20480737) (162,0.19433692) (163,0.225031) (164,0.24508105) (165,0.24227247) (166,0.27995288) (167,0.3027197) (168,0.31855834) (169,0.2909614) (170,0.27714673) (171,0.24496949) (172,0.24218433) (173,0.29619652) (174,0.3486426) (175,0.38095045) (176,0.39241967) (177,0.38610035) (178,0.39320654) (179,0.39590088) (180,0.39685374) (181,0.4045857) (182,0.41569093) (183,0.40539575) (184,0.40323803) (185,0.40638402) (186,0.41388085) (187,0.4151616) (188,0.4207605) (189,0.42148754) (190,0.42009497) (191,0.41272315) (192,0.4077356) (193,0.40667066) (194,0.41067994) (195,0.41803053) (196,0.42095557) (197,0.4186267) (198,0.4152998) (199,0.41482714) (200,0.41396144) (201,0.41744825) (202,0.41297096) (203,0.4135879) (204,0.41871217) (205,0.41838795) (206,0.40936866) (207,0.4100757) (208,0.4104507) (209,0.4122173) (210,0.4138794) (211,0.40496874) (212,0.4035559) (213,0.41815943) (214,0.42374462) (215,0.42235228) (216,0.42299) (217,0.42541552) (218,0.4257971) (219,0.42900878) (220,0.4286848) (221,0.42724562) (222,0.4321052) (223,0.42997682) (224,0.42770702) (225,0.4252422) (226,0.41948804) (227,0.4154397) (228,0.4141809) (229,0.41003075) (230,0.40025195) (231,0.38737768) (232,0.39775953) (233,0.40677196) (234,0.4127383) (235,0.4207954) (236,0.42387477) (237,0.42663404) (238,0.42378026) (239,0.42345336) (240,0.42017895) (241,0.4219187) (242,0.42087623) (243,0.4105354) (244,0.4135879) (245,0.41664723) (246,0.4152478) (247,0.4171499) (248,0.4192339) (249,0.42436475) (250,0.42463696) (251,0.42339623) (252,0.42716432) (253,0.4259951) (254,0.42641065) (255,0.42852587) (256,0.43107274) (257,0.42752418) (258,0.42977467) (259,0.42251366) (260,0.42082715) (261,0.42402783) (262,0.42816773) (263,0.4249514) (264,0.42334327) (265,0.42543262) (266,0.42059717) (267,0.41409692) (268,0.4154136) (269,0.41347584) (270,0.41134596) (271,0.41524488) (272,0.41553247) (273,0.41910425) (274,0.4162954) (275,0.4060852) (276,0.3945178) (277,0.40037036) (278,0.417625) (279,0.42082617) (280,0.40776172) (281,0.39316162) (282,0.40618384) (283,0.4142632) (284,0.41930884) (285,0.41846094) (286,0.40809667) (287,0.41195703) (288,0.4184087) (289,0.4275996) (290,0.42296973) (291,0.4267693) (292,0.4259629) (293,0.42030933) (294,0.42339137) (295,0.42162842) (296,0.41663477) (297,0.41351756) (298,0.42346144) (299,0.4236682) (300,0.42628735) (301,0.4261509) (302,0.4269314) (303,0.42572218) (304,0.41838965) (305,0.42233592) (306,0.42612794) (307,0.42740184) (308,0.42536744) (309,0.42017847) (310,0.42617774) (311,0.41224095) (312,0.40659913) (313,0.41171825) (314,0.4154397) (315,0.41977832) (316,0.42322192) (317,0.42235255) (318,0.42515895) (319,0.42573) (320,0.42508423) (321,0.42441234) (322,0.42565113) (323,0.42172045) (324,0.41976416) (325,0.41395068) (326,0.41237232) (327,0.412677) (328,0.40692848) (329,0.40730226) (330,0.41010767) (331,0.41501856) (332,0.42431518) (333,0.42404297) (334,0.41944262) (335,0.41821045) (336,0.4148081) (337,0.4132019) (338,0.41194507) (339,0.41035914) (340,0.40730345) (341,0.40912965) (342,0.41001123) (343,0.40720287) (344,0.4036033) (345,0.39915064) (346,0.40329713) (347,0.40016356) (348,0.40274683) (349,0.39960572) (350,0.40014818) (351,0.4043882) (352,0.41153687) (353,0.41487744) (354,0.42340675) (355,0.42619213) (356,0.42713746) (357,0.42843702) (358,0.4198655) (359,0.41580176) (360,0.4123838) (361,0.40580836) (362,0.41587475) (363,0.42380908) (364,0.41613623) (365,0.40880883) (366,0.40691406) (367,0.40807348) (368,0.4076853) (369,0.41002294) (370,0.41317627) (371,0.42039648) (372,0.4272366) (373,0.42934716) (374,0.42640918) (375,0.42853197) (376,0.42696777) (377,0.42557472) (378,0.422239) (379,0.41758373) (380,0.41116503) (381,0.41588232) (382,0.41406494) (383,0.41525123) (384,0.41464844) (385,0.41656128) (386,0.41207448) (387,0.4139746) (388,0.41750026) (389,0.41305128) (390,0.41645214) (391,0.41854784) (392,0.4136433) (393,0.41597778) (394,0.4174238) (395,0.41796532) (396,0.41827247) (397,0.411292) (398,0.41416308) (399,0.40902197) (400,0.3988694) (401,0.39740306) (402,0.40311012) (403,0.40939233) (404,0.4181013) (405,0.42491162) (406,0.428969) (407,0.41664818) (408,0.41454273) (409,0.41337037) (410,0.41326857) (411,0.4134043) (412,0.4086084) (413,0.40146852) (414,0.39812183) (415,0.399959) (416,0.4050835) (417,0.39567798) (418,0.36457935) (419,0.34676903) (420,0.361542) (421,0.38043702) (422,0.39506984) (423,0.40108204) (424,0.40959254) (425,0.41109106) (426,0.40849414) (427,0.4158413) (428,0.4153557) (429,0.40847412) (430,0.40270582) (431,0.40555224) (432,0.4081355) (433,0.41309765) (434,0.41888842) (435,0.41848707) (436,0.4188833) (437,0.4218064) (438,0.41922924) (439,0.421823) (440,0.4159109) (441,0.41146874) (442,0.41685963) (443,0.42274657) (444,0.419844) (445,0.41032177) (446,0.39984936) (447,0.408885) (448,0.40635645) (449,0.4077954) (450,0.4054558) (451,0.40612718) (452,0.41722316) (453,0.4254717) (454,0.4281897) (455,0.4267185) (456,0.42602295) (457,0.42385742) (458,0.42228052) (459,0.4192068) (460,0.415303) (461,0.4212456) (462,0.41591457) (463,0.41899168) (464,0.41798902) (465,0.42114234) (466,0.42523754) (467,0.4251958) (468,0.42392603) (469,0.42557862) (470,0.425396) (471,0.43074536) (472,0.43030688) (473,0.42795143) (474,0.4274934) (475,0.4302278) (476,0.4275476) (477,0.42093605) (478,0.41581714) (479,0.41550782) (480,0.42063916) (481,0.4203242) (482,0.4235918) (483,0.42575708) (484,0.42678443) (485,0.42504394) (486,0.427583) (487,0.432906) (488,0.43044898) (489,0.42962623) (490,0.43040478) (491,0.42734325) (492,0.42848048) (493,0.42912474) (494,0.42541113) (495,0.4262881) (496,0.42271045) (497,0.42378956) (498,0.42131618) (499,0.4212893) (500,0.41814575) (501,0.4179143) (502,0.41917944) (503,0.42149144) (504,0.4167622) (505,0.39713842) (506,0.38888648) (507,0.39873073) (508,0.4141416) (509,0.40992138)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.39246166) (1,0.44959277) (2,0.4457151) (3,0.44036183) (4,0.43582812) (5,0.42634228) (6,0.4266743) (7,0.41895092) (8,0.4097146) (9,0.4073352) (10,0.41307935) (11,0.4134988) (12,0.41642162) (13,0.4209155) (14,0.42157617) (15,0.41959497) (16,0.4177825) (17,0.41015136) (18,0.4065127) (19,0.414447) (20,0.4110652) (21,0.40090382) (22,0.40738136) (23,0.411614) (24,0.3953518) (25,0.3907451) (26,0.39201245) (27,0.39612377) (28,0.39546973) (29,0.40661573) (30,0.4104187) (31,0.41244897) (32,0.4146421) (33,0.4180918) (34,0.42266798) (35,0.42608765) (36,0.42285767) (37,0.42137915) (38,0.414146) (39,0.41106665) (40,0.40452978) (41,0.4086245) (42,0.4177849) (43,0.41968822) (44,0.42364037) (45,0.4253562) (46,0.42404762) (47,0.41807497) (48,0.4131787) (49,0.4152527) (50,0.4198008) (51,0.42114648) (52,0.41952223) (53,0.41221777) (54,0.40341064) (55,0.39981276) (56,0.39889818) (57,0.3928882) (58,0.40433055) (59,0.40672535) (60,0.40733668) (61,0.41679102) (62,0.4207981) (63,0.4213452) (64,0.4228037) (65,0.41294703) (66,0.41357934) (67,0.411864) (68,0.41387329) (69,0.4100852) (70,0.40204567) (71,0.41203126) (72,0.417562) (73,0.419) (74,0.41275683) (75,0.4187273) (76,0.416218) (77,0.41560277) (78,0.41423216) (79,0.41046435) (80,0.40176588) (81,0.40489575) (82,0.42011693) (83,0.4211067) (84,0.42165917) (85,0.4234883) (86,0.42425683) (87,0.42160156) (88,0.41271535) (89,0.41252294) (90,0.41183764) (91,0.41252172) (92,0.40727782) (93,0.3995952) (94,0.4089868) (95,0.41926366) (96,0.41877759) (97,0.4210066) (98,0.42158327) (99,0.42499095) (100,0.4254763) (101,0.42354152) (102,0.42334327) (103,0.42163038) (104,0.42231396) (105,0.41709107) (106,0.41330177) (107,0.41028783) (108,0.41305444) (109,0.4188064) (110,0.4228286) (111,0.42842188) (112,0.42604443) (113,0.42340186) (114,0.42162818) (115,0.42421168) (116,0.42284155) (117,0.42190087) (118,0.42155054) (119,0.4216941) (120,0.42556494) (121,0.42921606) (122,0.42834815) (123,0.4315613) (124,0.43172508) (125,0.42621094) (126,0.42579833) (127,0.4260874) (128,0.4241743) (129,0.41611207) (130,0.4164678) (131,0.41708934) (132,0.41886523) (133,0.42308497) (134,0.4258777) (135,0.41999194) (136,0.40924242) (137,0.41065577) (138,0.4195647) (139,0.41389355) (140,0.417011) (141,0.4212339) (142,0.42207715) (143,0.42608887) (144,0.42199463) (145,0.42197606) (146,0.42055908) (147,0.41623095) (148,0.41696972) (149,0.41638282) (150,0.41249683) (151,0.41086012) (152,0.41146094) (153,0.41138646) (154,0.40709472) (155,0.42032692) (156,0.4282517) (157,0.42895433) (158,0.43179956) (159,0.4254248) (160,0.42405957) (161,0.42691332) (162,0.4304707) (163,0.42769483) (164,0.43053588) (165,0.4295503) (166,0.42547363) (167,0.42669702) (168,0.42476317) (169,0.4271748) (170,0.42563063) (171,0.4236636) (172,0.42527735) (173,0.42048243) (174,0.42249122) (175,0.41760522) (176,0.41684985) (177,0.42015553) (178,0.42658764) (179,0.42562965) (180,0.41723096) (181,0.40148488) (182,0.401843) (183,0.4113313) (184,0.40280834) (185,0.39151537) (186,0.38745385) (187,0.3898252) (188,0.35752368) (189,0.3211565) (190,0.28085816) (191,0.25163722) (192,0.30340576) (193,0.3297881) (194,0.33097607) (195,0.35515893) (196,0.3911416) (197,0.3940774) (198,0.3987068) (199,0.39860523) (200,0.39961424) (201,0.3926267) (202,0.3870686) (203,0.3740928) (204,0.38561156) (205,0.3956626) (206,0.40835327) (207,0.4090896) (208,0.4169436) (209,0.40674755) (210,0.40850514) (211,0.41163012) (212,0.4123025) (213,0.41687232) (214,0.4126616) (215,0.4169751) (216,0.41730005) (217,0.41713306) (218,0.41987208) (219,0.41838378) (220,0.42202416) (221,0.4242876) (222,0.4180171) (223,0.41363502) (224,0.41627416) (225,0.4190962) (226,0.4131709) (227,0.41899365) (228,0.42262402) (229,0.42027858) (230,0.42088598) (231,0.42536205) (232,0.42103174) (233,0.41886768) (234,0.42231664) (235,0.4215205) (236,0.42151928) (237,0.41374782) (238,0.40994996) (239,0.40866992) (240,0.4161621) (241,0.41401783) (242,0.41270387) (243,0.4125442) (244,0.41119042) (245,0.41109693) (246,0.41568458) (247,0.40941113) (248,0.40834105) (249,0.4117947) (250,0.4082224) (251,0.39748803) (252,0.40154004) (253,0.41010353) (254,0.41772804) (255,0.425198) (256,0.42473292) (257,0.42124048) (258,0.4243042) (259,0.42247608) (260,0.42405713) (261,0.42877418) (262,0.42615846) (263,0.42001733) (264,0.42037988) (265,0.4210166) (266,0.42115602) (267,0.4249314) (268,0.42555884) (269,0.42742115) (270,0.42713624) (271,0.42552027) (272,0.41018555) (273,0.39979762) (274,0.4080093) (275,0.41427147) (276,0.41118237) (277,0.41135475) (278,0.4066804) (279,0.4133916) (280,0.41808546) (281,0.42049927) (282,0.41623583) (283,0.40535352) (284,0.400042) (285,0.39429322) (286,0.39293677) (287,0.3919761) (288,0.39600047) (289,0.40613917) (290,0.41401783) (291,0.41230273) (292,0.4189187) (293,0.41177684) (294,0.4123926) (295,0.4121526) (296,0.41356128) (297,0.42269507) (298,0.42692384) (299,0.42120606) (300,0.42131737) (301,0.4130454) (302,0.40974537) (303,0.41059765) (304,0.40649438) (305,0.41433495) (306,0.4230017) (307,0.42484498) (308,0.4282837) (309,0.42749926) (310,0.4297605) (311,0.43393776) (312,0.43016553) (313,0.4294719) (314,0.42775488) (315,0.42569628) (316,0.42816114) (317,0.4260879) (318,0.4246167) (319,0.42751393) (320,0.42815283) (321,0.42873195) (322,0.4263806) (323,0.42674878) (324,0.4312207) (325,0.42752564) (326,0.41903004) (327,0.4206013) (328,0.42582178) (329,0.4235364) (330,0.42364404) (331,0.41509864) (332,0.41569898) (333,0.4207073) (334,0.42445287) (335,0.4218191) (336,0.42278492) (337,0.42363453) (338,0.42509717) (339,0.4249995) (340,0.41890308) (341,0.4146343) (342,0.41595802) (343,0.42018604) (344,0.42459303) (345,0.4139717) (346,0.41246167) (347,0.41601586) (348,0.41898072) (349,0.42900464) (350,0.42953712) (351,0.42308593) (352,0.42358837) (353,0.4146482) (354,0.4103633) (355,0.41676366) (356,0.410874) (357,0.4089734) (358,0.41738403) (359,0.41758496) (360,0.42385986) (361,0.42587256) (362,0.42652857) (363,0.42248732) (364,0.42315236) (365,0.4219668) (366,0.41264012) (367,0.4150054) (368,0.41546655) (369,0.40847975) (370,0.405218) (371,0.39996558) (372,0.39747828) (373,0.39777637) (374,0.39280492) (375,0.40618286) (376,0.4117976) (377,0.4043098) (378,0.4002605) (379,0.40478393) (380,0.40301538) (381,0.40153393) (382,0.40055957) (383,0.3905879) (384,0.38928515) (385,0.3864873) (386,0.37845117) (387,0.37026978) (388,0.34983277) (389,0.35825732) (390,0.36025) (391,0.3730005) (392,0.39190918) (393,0.39943457) (394,0.39475366) (395,0.3958247) (396,0.40959278) (397,0.4139834) (398,0.40998292) (399,0.40695727) (400,0.40856957) (401,0.40543628) (402,0.40207446) (403,0.4100835) (404,0.4154651) (405,0.41547096) (406,0.4232173) (407,0.42312646) (408,0.41888696) (409,0.4196438) (410,0.42087963) (411,0.4222566) (412,0.4267029) (413,0.42784423) (414,0.42551318) (415,0.41926807) (416,0.42081055) (417,0.42088377) (418,0.41608325) (419,0.41755053) (420,0.41124707) (421,0.4156797) (422,0.41951) (423,0.41957667) (424,0.42402393) (425,0.42536816) (426,0.42576122) (427,0.42324147) (428,0.42380542) (429,0.42164966) (430,0.4205818) (431,0.424177) (432,0.42353344) (433,0.4237583) (434,0.41584057) (435,0.40992188) (436,0.40712646) (437,0.41527638) (438,0.41510448) (439,0.42056984) (440,0.4243633) (441,0.42541626) (442,0.4260022) (443,0.42657372) (444,0.42463696) (445,0.423583) (446,0.42561767) (447,0.42250025) (448,0.4188406) (449,0.40711963) (450,0.40480885) (451,0.41409862) (452,0.41538426) (453,0.41674146) (454,0.41668504) (455,0.41837403) (456,0.42002246) (457,0.4209336) (458,0.4165481) (459,0.4200581) (460,0.4218933) (461,0.4199143) (462,0.42002514) (463,0.42201442) (464,0.42122486) (465,0.41428956) (466,0.41784546) (467,0.4205808) (468,0.42291626) (469,0.4203843) (470,0.41551903) (471,0.4196189) (472,0.42090967) (473,0.4192461) (474,0.422927) (475,0.41914746) (476,0.41096509) (477,0.40494433) (478,0.40918237) (479,0.419042) (480,0.4092324) (481,0.4113811) (482,0.41813573) (483,0.41062257) (484,0.40494654) (485,0.40285668) (486,0.41485107) (487,0.41623023) (488,0.42229614) (489,0.42910132) (490,0.421782) (491,0.41481152) (492,0.42046338) (493,0.42665794) (494,0.42627) (495,0.42638305) (496,0.42412525) (497,0.42758277) (498,0.43291456) (499,0.42970532) (500,0.43020165) (501,0.425531) (502,0.42822948) (503,0.4266797) (504,0.4227439) (505,0.4240442) (506,0.42409205) (507,0.42655933) (508,0.42546484) (509,0.42669848)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.3921255) (1,0.44857422) (2,0.44674146) (3,0.4387949) (4,0.43690747) (5,0.43306884) (6,0.42874488) (7,0.42816553) (8,0.41903588) (9,0.4124397) (10,0.41679958) (11,0.41663966) (12,0.4123191) (13,0.40997583) (14,0.40835255) (15,0.4132273) (16,0.41070753) (17,0.41330445) (18,0.4205974) (19,0.42157105) (20,0.42256054) (21,0.41428393) (22,0.40794164) (23,0.40748706) (24,0.4109148) (25,0.408562) (26,0.40659204) (27,0.409229) (28,0.40531346) (29,0.40215355) (30,0.40984938) (31,0.41733935) (32,0.42121923) (33,0.4252639) (34,0.4225691) (35,0.4243142) (36,0.41209766) (37,0.38852125) (38,0.39503148) (39,0.40246215) (40,0.40941015) (41,0.4119624) (42,0.40887108) (43,0.39249268) (44,0.3683611) (45,0.35374218) (46,0.3712334) (47,0.36928052) (48,0.36032006) (49,0.3797378) (50,0.37330174) (51,0.39295873) (52,0.40674683) (53,0.4128811) (54,0.4146394) (55,0.41234595) (56,0.41619557) (57,0.41646972) (58,0.41672876) (59,0.41483203) (60,0.4190437) (61,0.42202538) (62,0.41669017) (63,0.41914257) (64,0.41886866) (65,0.40964454) (66,0.39593554) (67,0.39015698) (68,0.39890894) (69,0.41823146) (70,0.42460644) (71,0.42107666) (72,0.42027196) (73,0.41739234) (74,0.4211228) (75,0.41890162) (76,0.41328418) (77,0.41614574) (78,0.41838354) (79,0.42155224) (80,0.42342335) (81,0.4238994) (82,0.41748706) (83,0.41350758) (84,0.41163966) (85,0.41432884) (86,0.4140354) (87,0.41542628) (88,0.4151001) (89,0.4128601) (90,0.4161858) (91,0.41527295) (92,0.41404077) (93,0.41932568) (94,0.42473975) (95,0.4220786) (96,0.4177002) (97,0.42082056) (98,0.4237351) (99,0.42479345) (100,0.427907) (101,0.42643505) (102,0.42991847) (103,0.42914966) (104,0.42668065) (105,0.41936696) (106,0.42320484) (107,0.4250664) (108,0.42447266) (109,0.42658374) (110,0.43076319) (111,0.4277827) (112,0.42639038) (113,0.42082715) (114,0.41267186) (115,0.40825367) (116,0.41259083) (117,0.41075343) (118,0.41149855) (119,0.41461256) (120,0.41452295) (121,0.4062793) (122,0.38106665) (123,0.37913722) (124,0.39380884) (125,0.3764175) (126,0.37353125) (127,0.37630516) (128,0.38137305) (129,0.40068042) (130,0.41386327) (131,0.41930616) (132,0.415281) (133,0.40673754) (134,0.38818675) (135,0.35229468) (136,0.33355224) (137,0.32381102) (138,0.28292382) (139,0.27089503) (140,0.2598269) (141,0.25446948) (142,0.25973144) (143,0.26109472) (144,0.26554516) (145,0.267823) (146,0.26439893) (147,0.28660694) (148,0.31071094) (149,0.28929982) (150,0.27293727) (151,0.268771) (152,0.28614062) (153,0.32407203) (154,0.33355445) (155,0.33984107) (156,0.35194433) (157,0.33538744) (158,0.32657447) (159,0.30398682) (160,0.2971365) (161,0.32572192) (162,0.34930664) (163,0.35141504) (164,0.36879882) (165,0.35748756) (166,0.35345972) (167,0.36929223) (168,0.3618308) (169,0.3331604) (170,0.32235718) (171,0.32882398) (172,0.33731738) (173,0.33293334) (174,0.31697387) (175,0.27993873) (176,0.3106482) (177,0.37358594) (178,0.39256495) (179,0.41174608) (180,0.41906813) (181,0.42178124) (182,0.42052442) (183,0.4235403) (184,0.42339966) (185,0.42188525) (186,0.41681346) (187,0.41628247) (188,0.42390528) (189,0.42686352) (190,0.42286718) (191,0.41294774) (192,0.41623485) (193,0.41678566) (194,0.41222948) (195,0.40124074) (196,0.40322462) (197,0.41019848) (198,0.40585253) (199,0.40694922) (200,0.41041797) (201,0.413895) (202,0.42143458) (203,0.4190862) (204,0.42135084) (205,0.42276683) (206,0.42598975) (207,0.4268208) (208,0.4242661) (209,0.4292722) (210,0.4263806) (211,0.42969874) (212,0.42991456) (213,0.42951098) (214,0.42147046) (215,0.41136694) (216,0.4071062) (217,0.4135935) (218,0.41038135) (219,0.40844214) (220,0.40986156) (221,0.415698) (222,0.41637915) (223,0.41813037) (224,0.42046607) (225,0.42202345) (226,0.4216682) (227,0.4161155) (228,0.41271803) (229,0.41371313) (230,0.41597143) (231,0.4203733) (232,0.4218015) (233,0.4240503) (234,0.42126685) (235,0.4212544) (236,0.42250365) (237,0.42343897) (238,0.42460766) (239,0.4247268) (240,0.4216604) (241,0.4207158) (242,0.41992188) (243,0.42009374) (244,0.4225747) (245,0.41910377) (246,0.41690308) (247,0.41057104) (248,0.4089341) (249,0.41322827) (250,0.42263964) (251,0.42234644) (252,0.42281324) (253,0.42405787) (254,0.41806495) (255,0.41983497) (256,0.4203745) (257,0.41857007) (258,0.41851515) (259,0.41538477) (260,0.41480052) (261,0.4151836) (262,0.4134348) (263,0.40924025) (264,0.4129253) (265,0.415906) (266,0.41354638) (267,0.41736695) (268,0.41941676) (269,0.42109227) (270,0.4083938) (271,0.40716186) (272,0.4122566) (273,0.4135193) (274,0.406823) (275,0.40357715) (276,0.41095117) (277,0.4163125) (278,0.41796678) (279,0.4192046) (280,0.41636425) (281,0.41510913) (282,0.41288745) (283,0.41552296) (284,0.41167775) (285,0.40624) (286,0.40123925) (287,0.4026416) (288,0.41684717) (289,0.42316577) (290,0.4222002) (291,0.41947362) (292,0.4225122) (293,0.42349634) (294,0.4230686) (295,0.4204402) (296,0.41697022) (297,0.4218655) (298,0.42371142) (299,0.42297632) (300,0.42380884) (301,0.41966307) (302,0.41684228) (303,0.41904002) (304,0.42267236) (305,0.41713527) (306,0.4196262) (307,0.41356105) (308,0.3966096) (309,0.39338475) (310,0.4061748) (311,0.40657225) (312,0.4110808) (313,0.41092333) (314,0.41522706) (315,0.41864282) (316,0.4160088) (317,0.41543654) (318,0.41782787) (319,0.421969) (320,0.42300975) (321,0.42277515) (322,0.4207832) (323,0.42654857) (324,0.4257971) (325,0.42605665) (326,0.4279983) (327,0.42788866) (328,0.4279541) (329,0.42797777) (330,0.42624024) (331,0.4168806) (332,0.41734594) (333,0.41744313) (334,0.41918236) (335,0.41542628) (336,0.41628882) (337,0.4166201) (338,0.4171714) (339,0.42274022) (340,0.42242286) (341,0.42531225) (342,0.4266411) (343,0.4262075) (344,0.42448705) (345,0.41878468) (346,0.41417775) (347,0.41583204) (348,0.4205437) (349,0.4201023) (350,0.4199812) (351,0.42130053) (352,0.42175782) (353,0.4222256) (354,0.418824) (355,0.41689894) (356,0.41696435) (357,0.4223672) (358,0.41572094) (359,0.41396606) (360,0.41701245) (361,0.41120118) (362,0.40828174) (363,0.40372804) (364,0.4060437) (365,0.39613476) (366,0.410968) (367,0.41977394) (368,0.41545826) (369,0.41303077) (370,0.413948) (371,0.4174475) (372,0.41321778) (373,0.41567603) (374,0.41253465) (375,0.41659862) (376,0.42402783) (377,0.42525366) (378,0.4271072) (379,0.42139527) (380,0.41469115) (381,0.41125953) (382,0.41367772) (383,0.42143092) (384,0.4190813) (385,0.41462013) (386,0.42089477) (387,0.41507056) (388,0.41981933) (389,0.4165254) (390,0.4184065) (391,0.41896972) (392,0.41833496) (393,0.41520777) (394,0.41122606) (395,0.39976344) (396,0.39051393) (397,0.4044602) (398,0.40961474) (399,0.40987208) (400,0.4056311) (401,0.40066993) (402,0.4066604) (403,0.41467115) (404,0.42008692) (405,0.41610596) (406,0.41128883) (407,0.4174927) (408,0.41727245) (409,0.40967286) (410,0.41380224) (411,0.42219043) (412,0.4288479) (413,0.4255742) (414,0.42699537) (415,0.42229247) (416,0.41649413) (417,0.4172842) (418,0.40660277) (419,0.4130447) (420,0.4187312) (421,0.42280933) (422,0.42425683) (423,0.42416552) (424,0.41243482) (425,0.41084814) (426,0.41864747) (427,0.42466283) (428,0.42336693) (429,0.41596046) (430,0.41910204) (431,0.41598365) (432,0.4161731) (433,0.42328003) (434,0.4163689) (435,0.4125442) (436,0.41034886) (437,0.40897584) (438,0.4080117) (439,0.41421485) (440,0.42160255) (441,0.42232886) (442,0.42181763) (443,0.4199839) (444,0.42188624) (445,0.42825806) (446,0.4290991) (447,0.42818847) (448,0.42431495) (449,0.42041284) (450,0.42021605) (451,0.4241753) (452,0.42042455) (453,0.41320848) (454,0.4165398) (455,0.4202107) (456,0.41564405) (457,0.41065088) (458,0.41132617) (459,0.4149873) (460,0.4214331) (461,0.42246485) (462,0.41352758) (463,0.40021095) (464,0.4044243) (465,0.41471216) (466,0.41724193) (467,0.42209694) (468,0.4218767) (469,0.41182277) (470,0.41720337) (471,0.41664258) (472,0.40324804) (473,0.39598438) (474,0.37301514) (475,0.3266792) (476,0.33935425) (477,0.32907665) (478,0.32326) (479,0.30685937) (480,0.32161793) (481,0.3427185) (482,0.32588255) (483,0.34880224) (484,0.36234742) (485,0.37314746) (486,0.39964184) (487,0.4101443) (488,0.41320825) (489,0.41596752) (490,0.42247656) (491,0.4255525) (492,0.42636865) (493,0.42464405) (494,0.42635182) (495,0.42458594) (496,0.4245642) (497,0.42088282) (498,0.41430566) (499,0.40855712) (500,0.41863525) (501,0.42055616) (502,0.41870385) (503,0.41849855) (504,0.4218987) (505,0.42580885) (506,0.41795948) (507,0.41021997) (508,0.4032461) (509,0.4095144)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.3913933) (1,0.4487285) (2,0.44404224) (3,0.43861085) (4,0.42730054) (5,0.4258318) (6,0.41907153) (7,0.4194558) (8,0.4219629) (9,0.41985106) (10,0.41473144) (11,0.41640723) (12,0.4163772) (13,0.42034277) (14,0.4231946) (15,0.4232671) (16,0.42899975) (17,0.42023754) (18,0.41614428) (19,0.41906592) (20,0.41947314) (21,0.4233628) (22,0.42295092) (23,0.4161123) (24,0.42013502) (25,0.4207844) (26,0.4212615) (27,0.42187646) (28,0.42542943) (29,0.42110646) (30,0.4055835) (31,0.40099782) (32,0.39868116) (33,0.40297362) (34,0.40326244) (35,0.41347975) (36,0.41130736) (37,0.39970312) (38,0.38847047) (39,0.38685498) (40,0.3952295) (41,0.4091992) (42,0.40601245) (43,0.4037373) (44,0.40600634) (45,0.40568042) (46,0.40855175) (47,0.41720435) (48,0.4227185) (49,0.42404127) (50,0.42077684) (51,0.42116064) (52,0.42160523) (53,0.42033276) (54,0.42324415) (55,0.4277771) (56,0.43061793) (57,0.42626196) (58,0.4244983) (59,0.42178857) (60,0.42714795) (61,0.43028393) (62,0.43011108) (63,0.4317783) (64,0.42797413) (65,0.4285537) (66,0.42359278) (67,0.42061305) (68,0.4209087) (69,0.4211023) (70,0.42118287) (71,0.42116407) (72,0.4233728) (73,0.42264867) (74,0.4179353) (75,0.41224122) (76,0.40764356) (77,0.4156338) (78,0.4158667) (79,0.41342285) (80,0.41384205) (81,0.41327295) (82,0.42305347) (83,0.4214004) (84,0.41883448) (85,0.40483692) (86,0.40300635) (87,0.39205223) (88,0.38003516) (89,0.37516308) (90,0.3847256) (91,0.38557714) (92,0.3939651) (93,0.40756786) (94,0.41416967) (95,0.40802783) (96,0.38564965) (97,0.38439697) (98,0.38481006) (99,0.38931617) (100,0.40021998) (101,0.42076564) (102,0.42274293) (103,0.42446557) (104,0.42509082) (105,0.42605126) (106,0.4225681) (107,0.42308813) (108,0.4145591) (109,0.40290576) (110,0.4012378) (111,0.40269068) (112,0.39791554) (113,0.39323094) (114,0.40026146) (115,0.41056153) (116,0.41384742) (117,0.41201782) (118,0.41273707) (119,0.4136699) (120,0.4160083) (121,0.41755372) (122,0.41860938) (123,0.41536793) (124,0.4057229) (125,0.3909104) (126,0.39268774) (127,0.40980297) (128,0.41530323) (129,0.41941723) (130,0.42165723) (131,0.42440382) (132,0.41009253) (133,0.41297948) (134,0.42005053) (135,0.42335057) (136,0.42542848) (137,0.4194558) (138,0.42240894) (139,0.42375758) (140,0.4231377) (141,0.42156616) (142,0.42458007) (143,0.4211555) (144,0.42113844) (145,0.41705492) (146,0.4097329) (147,0.41529223) (148,0.41616407) (149,0.42261988) (150,0.42495045) (151,0.42620948) (152,0.4267976) (153,0.42632154) (154,0.41968605) (155,0.41500634) (156,0.41476125) (157,0.41660938) (158,0.42074683) (159,0.42421582) (160,0.42116553) (161,0.40603858) (162,0.39116088) (163,0.3990493) (164,0.40641844) (165,0.4069448) (166,0.41202125) (167,0.41390577) (168,0.41063207) (169,0.405042) (170,0.4044558) (171,0.41593385) (172,0.4111345) (173,0.40397435) (174,0.39611572) (175,0.39195704) (176,0.39025635) (177,0.38633448) (178,0.3882146) (179,0.39889723) (180,0.39986867) (181,0.4012241) (182,0.41514918) (183,0.41829884) (184,0.4142876) (185,0.4075791) (186,0.40439013) (187,0.41495508) (188,0.4193972) (189,0.42104906) (190,0.4226272) (191,0.41883618) (192,0.4211057) (193,0.42307618) (194,0.42328832) (195,0.42249537) (196,0.41998023) (197,0.41760278) (198,0.41208082) (199,0.41313282) (200,0.41595238) (201,0.41344848) (202,0.41316822) (203,0.42493507) (204,0.4308955) (205,0.4266372) (206,0.42611498) (207,0.42892382) (208,0.429697) (209,0.4294641) (210,0.4257981) (211,0.42438793) (212,0.42481446) (213,0.42487597) (214,0.42437598) (215,0.42506152) (216,0.42870143) (217,0.42809302) (218,0.42794555) (219,0.42394897) (220,0.4238982) (221,0.42664525) (222,0.4229214) (223,0.42459032) (224,0.42669335) (225,0.42395508) (226,0.41270483) (227,0.4184148) (228,0.41684327) (229,0.39384595) (230,0.37265965) (231,0.35961622) (232,0.32899976) (233,0.32686573) (234,0.3056355) (235,0.33278492) (236,0.36694896) (237,0.3840996) (238,0.39355785) (239,0.39850464) (240,0.38452905) (241,0.39453515) (242,0.39918336) (243,0.4000608) (244,0.41170678) (245,0.410011) (246,0.40732154) (247,0.40888646) (248,0.40979442) (249,0.4132478) (250,0.4178921) (251,0.41426146) (252,0.4122722) (253,0.407) (254,0.3924507) (255,0.39715356) (256,0.40819117) (257,0.40184814) (258,0.3893269) (259,0.3937283) (260,0.4032954) (261,0.40978172) (262,0.41112256) (263,0.41483766) (264,0.41580078) (265,0.41319335) (266,0.41139674) (267,0.40932128) (268,0.41988087) (269,0.42032763) (270,0.4176416) (271,0.40491992) (272,0.40952027) (273,0.41223535) (274,0.4188484) (275,0.42202222) (276,0.42325708) (277,0.41468456) (278,0.4081582) (279,0.40760228) (280,0.4015962) (281,0.41165796) (282,0.41815016) (283,0.42147094) (284,0.41852638) (285,0.420532) (286,0.41665697) (287,0.41745898) (288,0.41919923) (289,0.41427052) (290,0.40645728) (291,0.40684742) (292,0.4124651) (293,0.4217888) (294,0.42271337) (295,0.41641796) (296,0.4077876) (297,0.40721583) (298,0.41617286) (299,0.41575122) (300,0.41419995) (301,0.41738695) (302,0.41727734) (303,0.41383862) (304,0.4169143) (305,0.42286426) (306,0.42202345) (307,0.4187693) (308,0.41630322) (309,0.41098243) (310,0.4079436) (311,0.40517285) (312,0.41703027) (313,0.41936156) (314,0.41605052) (315,0.41262916) (316,0.40973535) (317,0.41418335) (318,0.41734472) (319,0.4240581) (320,0.4158967) (321,0.41569945) (322,0.42156005) (323,0.41858253) (324,0.42055762) (325,0.42261133) (326,0.42021167) (327,0.4154087) (328,0.4132434) (329,0.4151963) (330,0.42288256) (331,0.42341235) (332,0.41979247) (333,0.4141416) (334,0.41074586) (335,0.41473657) (336,0.4119629) (337,0.40218946) (338,0.40179613) (339,0.40977222) (340,0.41396803) (341,0.40666234) (342,0.40657225) (343,0.41125926) (344,0.4184265) (345,0.41846654) (346,0.41068432) (347,0.4145835) (348,0.4210403) (349,0.42997923) (350,0.42743018) (351,0.42668676) (352,0.4244885) (353,0.4180486) (354,0.41658422) (355,0.41826513) (356,0.4219995) (357,0.41958374) (358,0.41492578) (359,0.4180586) (360,0.41237745) (361,0.4114375) (362,0.40414843) (363,0.4176123) (364,0.42225587) (365,0.4209077) (366,0.41760522) (367,0.415739) (368,0.41966188) (369,0.42442822) (370,0.42292064) (371,0.42706078) (372,0.4247744) (373,0.41833985) (374,0.41771388) (375,0.4209702) (376,0.42499852) (377,0.4258198) (378,0.4263169) (379,0.42973462) (380,0.42319313) (381,0.40883398) (382,0.4150139) (383,0.41446483) (384,0.41614795) (385,0.4180366) (386,0.42297095) (387,0.42597362) (388,0.42817798) (389,0.42726636) (390,0.42839575) (391,0.42851588) (392,0.42315453) (393,0.4262212) (394,0.42767578) (395,0.42792335) (396,0.4244524) (397,0.4166113) (398,0.4184624) (399,0.4201792) (400,0.41482714) (401,0.41917846) (402,0.41919726) (403,0.40891236) (404,0.4068264) (405,0.4100503) (406,0.411479) (407,0.4123789) (408,0.4096455) (409,0.41373095) (410,0.41285938) (411,0.4064182) (412,0.40558666) (413,0.3974851) (414,0.3742434) (415,0.37388158) (416,0.38255346) (417,0.3894514) (418,0.38293725) (419,0.36560985) (420,0.3729011) (421,0.37722242) (422,0.38568628) (423,0.38921168) (424,0.39396533) (425,0.39864722) (426,0.37601024) (427,0.37474316) (428,0.38805103) (429,0.4023933) (430,0.4050735) (431,0.4095735) (432,0.41344336) (433,0.4184087) (434,0.40982935) (435,0.4086355) (436,0.41062963) (437,0.41927198) (438,0.4215237) (439,0.41800708) (440,0.4153164) (441,0.41214576) (442,0.4164187) (443,0.418531) (444,0.40389064) (445,0.40613452) (446,0.4131875) (447,0.42106274) (448,0.41666186) (449,0.4249387) (450,0.4269055) (451,0.4229087) (452,0.41552076) (453,0.40508887) (454,0.4031079) (455,0.4129175) (456,0.41222876) (457,0.40200147) (458,0.40228197) (459,0.40435767) (460,0.40232202) (461,0.4108047) (462,0.42089868) (463,0.42366382) (464,0.4235852) (465,0.42430004) (466,0.4205459) (467,0.4126233) (468,0.41765577) (469,0.4229197) (470,0.4209363) (471,0.41455615) (472,0.41621387) (473,0.417146) (474,0.40749878) (475,0.39667943) (476,0.39563134) (477,0.39755908) (478,0.4072346) (479,0.41609645) (480,0.4033948) (481,0.39406347) (482,0.40527782) (483,0.41915748) (484,0.4198833) (485,0.4174658) (486,0.41991237) (487,0.40336034) (488,0.38152906) (489,0.39160058) (490,0.38945875) (491,0.3845237) (492,0.37916625) (493,0.38584766) (494,0.3748545) (495,0.38202173) (496,0.40738013) (497,0.4056365) (498,0.4055962) (499,0.39798072) (500,0.40714136) (501,0.42203468) (502,0.42155176) (503,0.42042506) (504,0.42290503) (505,0.42382935) (506,0.4211682) (507,0.4184197) (508,0.41800538) (509,0.41916505)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIxxxx,seed,mark repeat=51] coordinates{(0,0.3921482) (1,0.44693702) (2,0.4449629) (3,0.43638402) (4,0.43571168) (5,0.42893457) (6,0.42952782) (7,0.4298125) (8,0.43040648) (9,0.42332178) (10,0.42262816) (11,0.42186767) (12,0.41953614) (13,0.4154846) (14,0.414166) (15,0.4126853) (16,0.41234764) (17,0.41994435) (18,0.4199182) (19,0.42118505) (20,0.42427003) (21,0.41639307) (22,0.41862646) (23,0.41932225) (24,0.41371068) (25,0.41813818) (26,0.42017505) (27,0.42642748) (28,0.42885742) (29,0.42889136) (30,0.42599022) (31,0.41874) (32,0.41877466) (33,0.41139477) (34,0.4021853) (35,0.40715453) (36,0.41335815) (37,0.4173916) (38,0.41263062) (39,0.41565162) (40,0.41767552) (41,0.42247608) (42,0.4154585) (43,0.41766602) (44,0.41035938) (45,0.40847704) (46,0.41367528) (47,0.4227937) (48,0.42751196) (49,0.4230193) (50,0.42295703) (51,0.42267334) (52,0.42618164) (53,0.42239672) (54,0.4155813) (55,0.42056054) (56,0.42567262) (57,0.42724925) (58,0.4289199) (59,0.43091747) (60,0.43177173) (61,0.42880005) (62,0.427291) (63,0.42742577) (64,0.42640942) (65,0.42580834) (66,0.42753834) (67,0.42341283) (68,0.423489) (69,0.4159663) (70,0.41235375) (71,0.40241113) (72,0.40279686) (73,0.39732665) (74,0.39881226) (75,0.41036963) (76,0.40690455) (77,0.4074248) (78,0.39305127) (79,0.39328784) (80,0.4014485) (81,0.4051648) (82,0.4093699) (83,0.400136) (84,0.4006389) (85,0.4052378) (86,0.41156542) (87,0.4170752) (88,0.41489625) (89,0.4134751) (90,0.42311254) (91,0.42880446) (92,0.4268164) (93,0.42365918) (94,0.4241228) (95,0.42730492) (96,0.4272312) (97,0.42883447) (98,0.43066552) (99,0.42876342) (100,0.4222344) (101,0.41987988) (102,0.41883668) (103,0.41965136) (104,0.42012304) (105,0.42011842) (106,0.4209021) (107,0.42222047) (108,0.42599902) (109,0.42244288) (110,0.41574073) (111,0.400781) (112,0.40001783) (113,0.4005996) (114,0.4123335) (115,0.4221631) (116,0.4260703) (117,0.4267544) (118,0.42314574) (119,0.41230372) (120,0.41215307) (121,0.41626075) (122,0.42153248) (123,0.42745507) (124,0.43275294) (125,0.433698) (126,0.43426147) (127,0.43093702) (128,0.43374267) (129,0.4279331) (130,0.4262046) (131,0.42148975) (132,0.41990528) (133,0.41933644) (134,0.41810644) (135,0.41837427) (136,0.41762158) (137,0.4224846) (138,0.4201433) (139,0.42120776) (140,0.4251006) (141,0.42733154) (142,0.42040306) (143,0.41623512) (144,0.41410986) (145,0.41275024) (146,0.412188) (147,0.4108042) (148,0.421459) (149,0.4297783) (150,0.42981127) (151,0.42875805) (152,0.42230663) (153,0.417615) (154,0.41290063) (155,0.4096255) (156,0.41091773) (157,0.4066289) (158,0.41681567) (159,0.42169312) (160,0.41857812) (161,0.4196206) (162,0.42116088) (163,0.42395875) (164,0.42251027) (165,0.42869556) (166,0.4313767) (167,0.4302815) (168,0.4253286) (169,0.42330322) (170,0.42453027) (171,0.42548218) (172,0.42556837) (173,0.41790748) (174,0.41087767) (175,0.41961816) (176,0.42289624) (177,0.42060497) (178,0.41911474) (179,0.41209203) (180,0.4127041) (181,0.41726562) (182,0.40535888) (183,0.4057207) (184,0.4135713) (185,0.41117236) (186,0.4148567) (187,0.41654176) (188,0.41925636) (189,0.42354956) (190,0.4179646) (191,0.415105) (192,0.41218776) (193,0.417657) (194,0.42255983) (195,0.42610693) (196,0.42298487) (197,0.42753467) (198,0.42330053) (199,0.42379078) (200,0.42252687) (201,0.4198174) (202,0.4233562) (203,0.42788866) (204,0.42685792) (205,0.4262859) (206,0.41792262) (207,0.41570142) (208,0.42135596) (209,0.417969) (210,0.4226897) (211,0.42264697) (212,0.4177715) (213,0.42003614) (214,0.41786548) (215,0.41616774) (216,0.40886328) (217,0.40905616) (218,0.39619482) (219,0.39175782) (220,0.40041527) (221,0.40689623) (222,0.41993555) (223,0.422135) (224,0.42297265) (225,0.42470214) (226,0.427052) (227,0.42555177) (228,0.42092553) (229,0.41903126) (230,0.41503346) (231,0.40376806) (232,0.40430102) (233,0.40929443) (234,0.41332275) (235,0.40586278) (236,0.3987761) (237,0.40394923) (238,0.40735888) (239,0.40506786) (240,0.4070857) (241,0.41040966) (242,0.4086553) (243,0.41459107) (244,0.41397217) (245,0.4134773) (246,0.4160869) (247,0.41566676) (248,0.41030103) (249,0.4070481) (250,0.40166456) (251,0.38787526) (252,0.3894153) (253,0.3933789) (254,0.3926145) (255,0.39795387) (256,0.4019253) (257,0.39866382) (258,0.39541918) (259,0.40926465) (260,0.4133208) (261,0.41096094) (262,0.4108169) (263,0.4137434) (264,0.42011815) (265,0.42284936) (266,0.41201293) (267,0.40575904) (268,0.41086498) (269,0.419677) (270,0.42050415) (271,0.40603125) (272,0.41129908) (273,0.4152334) (274,0.4087556) (275,0.40771386) (276,0.40772435) (277,0.41427368) (278,0.41791797) (279,0.4223374) (280,0.4152527) (281,0.40861842) (282,0.39716187) (283,0.39364332) (284,0.39869702) (285,0.41187623) (286,0.42076465) (287,0.4279607) (288,0.42386937) (289,0.41953346) (290,0.424563) (291,0.42573583) (292,0.41812965) (293,0.41771144) (294,0.41612086) (295,0.40890917) (296,0.41777295) (297,0.42564967) (298,0.42443603) (299,0.41887355) (300,0.41642871) (301,0.4168159) (302,0.41615063) (303,0.41679052) (304,0.4155017) (305,0.40451783) (306,0.4102688) (307,0.42059815) (308,0.42569384) (309,0.42461157) (310,0.42186767) (311,0.42232934) (312,0.42069408) (313,0.4171709) (314,0.41262743) (315,0.41320848) (316,0.41276515) (317,0.41806468) (318,0.417458) (319,0.41358155) (320,0.41553444) (321,0.41564843) (322,0.4177815) (323,0.419386) (324,0.41537866) (325,0.42013988) (326,0.4250073) (327,0.42317334) (328,0.42264208) (329,0.42193288) (330,0.41883275) (331,0.41657445) (332,0.42354786) (333,0.42532983) (334,0.42477125) (335,0.41547218) (336,0.4116133) (337,0.40863648) (338,0.40638793) (339,0.4085486) (340,0.41555348) (341,0.41753563) (342,0.418292) (343,0.4255742) (344,0.42697948) (345,0.4240315) (346,0.42389137) (347,0.42707446) (348,0.4262588) (349,0.42272705) (350,0.4174927) (351,0.4190403) (352,0.4207346) (353,0.41548926) (354,0.42133763) (355,0.4225913) (356,0.41867578) (357,0.41548046) (358,0.4095403) (359,0.41440088) (360,0.41922632) (361,0.4189873) (362,0.42143458) (363,0.41440624) (364,0.41652563) (365,0.41846582) (366,0.41698852) (367,0.4170647) (368,0.4194573) (369,0.42573145) (370,0.42837477) (371,0.43032226) (372,0.4213806) (373,0.41473877) (374,0.4050166) (375,0.41033667) (376,0.41330665) (377,0.41202515) (378,0.39653075) (379,0.38958788) (380,0.38267016) (381,0.38584986) (382,0.40106177) (383,0.4063169) (384,0.4119038) (385,0.4044419) (386,0.40699413) (387,0.41203126) (388,0.40787745) (389,0.41011962) (390,0.40901172) (391,0.40841722) (392,0.40796778) (393,0.41277367) (394,0.4130139) (395,0.40439233) (396,0.4064878) (397,0.41285962) (398,0.41190356) (399,0.4107063) (400,0.4130603) (401,0.4031863) (402,0.4026399) (403,0.40623316) (404,0.41474634) (405,0.42376098) (406,0.4244033) (407,0.42422655) (408,0.42593944) (409,0.4257534) (410,0.4238926) (411,0.42408448) (412,0.42410034) (413,0.41793287) (414,0.41641188) (415,0.41514406) (416,0.41567504) (417,0.42137647) (418,0.42239404) (419,0.4216548) (420,0.4236377) (421,0.42222118) (422,0.42340332) (423,0.42413184) (424,0.42492944) (425,0.42334032) (426,0.4197744) (427,0.41847533) (428,0.4234038) (429,0.424968) (430,0.42269188) (431,0.42364722) (432,0.42231274) (433,0.4144099) (434,0.3994397) (435,0.37227222) (436,0.35919604) (437,0.34013647) (438,0.34675023) (439,0.36502978) (440,0.37650806) (441,0.38132372) (442,0.38081884) (443,0.39802977) (444,0.39551392) (445,0.4099983) (446,0.41547632) (447,0.41274047) (448,0.40555835) (449,0.4130564) (450,0.417115) (451,0.41122827) (452,0.40593994) (453,0.41003442) (454,0.41108936) (455,0.41087842) (456,0.41699952) (457,0.4145598) (458,0.4190381) (459,0.42499194) (460,0.42621508) (461,0.42833447) (462,0.42903808) (463,0.42422095) (464,0.42701587) (465,0.41799146) (466,0.4147556) (467,0.41804639) (468,0.41881713) (469,0.42030078) (470,0.4210227) (471,0.41688257) (472,0.41861132) (473,0.41734767) (474,0.41293678) (475,0.41770947) (476,0.4177893) (477,0.4234087) (478,0.42374682) (479,0.4224375) (480,0.42152637) (481,0.4222522) (482,0.4245725) (483,0.42320043) (484,0.41936305) (485,0.41812572) (486,0.41634718) (487,0.4174668) (488,0.4144177) (489,0.40617383) (490,0.41080126) (491,0.41653395) (492,0.401979) (493,0.38815355) (494,0.3802842) (495,0.38812646) (496,0.38938135) (497,0.40202734) (498,0.41327783) (499,0.41989696) (500,0.41971534) (501,0.4167749) (502,0.40691674) (503,0.4100156) (504,0.4106719) (505,0.41349488) (506,0.41170678) (507,0.4108264) (508,0.416792) (509,0.4217107)};\addlegendentry{\xxxRIxxxRIRxxxxtext}%\addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.39219946) (1,0.44793212) (2,0.44436693) (3,0.4403357) (4,0.43698803) (5,0.4359944) (6,0.43446973) (7,0.42751586) (8,0.42461866) (9,0.4223076) (10,0.41736352) (11,0.4235503) (12,0.41968554) (13,0.41344777) (14,0.41292357) (15,0.40754297) (16,0.39968726) (17,0.4099121) (18,0.41380665) (19,0.40606812) (20,0.40084863) (21,0.39389136) (22,0.4055044) (23,0.40878493) (24,0.4171919) (25,0.41028175) (26,0.40454394) (27,0.41230005) (28,0.4132749) (29,0.4130005) (30,0.40772265) (31,0.40760815) (32,0.3938313) (33,0.39265528) (34,0.39232495) (35,0.3919309) (36,0.3911399) (37,0.3997903) (38,0.40355763) (39,0.40712377) (40,0.4171521) (41,0.4173728) (42,0.41917774) (43,0.409719) (44,0.40459645) (45,0.41465795) (46,0.42308545) (47,0.42489576) (48,0.4181211) (49,0.41760644) (50,0.42267138) (51,0.42958885) (52,0.4300376) (53,0.41499072) (54,0.40259862) (55,0.4089348) (56,0.41373706) (57,0.41269752) (58,0.4095017) (59,0.40858594) (60,0.40240234) (61,0.38884887) (62,0.37963966) (63,0.3969221) (64,0.4148054) (65,0.42099097) (66,0.4187395) (67,0.4222107) (68,0.42046168) (69,0.4236194) (70,0.42784742) (71,0.42602563) (72,0.42456397) (73,0.4229895) (74,0.42281422) (75,0.42114234) (76,0.42365503) (77,0.42686206) (78,0.42547777) (79,0.42575148) (80,0.421499) (81,0.4219707) (82,0.4189597) (83,0.41594213) (84,0.41460156) (85,0.40099928) (86,0.39043432) (87,0.39109838) (88,0.40203443) (89,0.41675147) (90,0.4201179) (91,0.4162019) (92,0.41329882) (93,0.41189405) (94,0.41553345) (95,0.41878322) (96,0.41835815) (97,0.4170559) (98,0.41568553) (99,0.41964674) (100,0.41784766) (101,0.41827393) (102,0.4080039) (103,0.41202295) (104,0.41576317) (105,0.41735402) (106,0.41536427) (107,0.4162954) (108,0.4073838) (109,0.41227075) (110,0.41856274) (111,0.4228091) (112,0.43019044) (113,0.4288042) (114,0.42927003) (115,0.427343) (116,0.4283113) (117,0.4304968) (118,0.42892456) (119,0.42868212) (120,0.42686498) (121,0.42420703) (122,0.4277832) (123,0.42577758) (124,0.42013234) (125,0.4177224) (126,0.40620604) (127,0.40319824) (128,0.41173682) (129,0.41627443) (130,0.42282152) (131,0.4190017) (132,0.41648316) (133,0.41089037) (134,0.40782347) (135,0.41214648) (136,0.4141604) (137,0.4078247) (138,0.40301123) (139,0.4043645) (140,0.4065918) (141,0.41640967) (142,0.41942456) (143,0.41838232) (144,0.41768458) (145,0.41780004) (146,0.4136013) (147,0.41614842) (148,0.42435548) (149,0.42175367) (150,0.42459545) (151,0.42602977) (152,0.42412108) (153,0.41913038) (154,0.41691893) (155,0.41037402) (156,0.41857445) (157,0.4218418) (158,0.42040184) (159,0.4203567) (160,0.41933593) (161,0.41388527) (162,0.41022485) (163,0.40449584) (164,0.39402026) (165,0.386156) (166,0.39548802) (167,0.39679176) (168,0.40019727) (169,0.4041853) (170,0.40855983) (171,0.4132959) (172,0.4225996) (173,0.42576098) (174,0.4267776) (175,0.42260668) (176,0.4198196) (177,0.4188916) (178,0.40983617) (179,0.41210058) (180,0.41256568) (181,0.40236232) (182,0.39632007) (183,0.3881521) (184,0.39815673) (185,0.40896484) (186,0.4179856) (187,0.41836157) (188,0.41126415) (189,0.40488866) (190,0.4075796) (191,0.41805518) (192,0.42736182) (193,0.4262749) (194,0.424344) (195,0.41541114) (196,0.4145996) (197,0.41435865) (198,0.41621876) (199,0.41611207) (200,0.41879588) (201,0.42110938) (202,0.42555177) (203,0.42399684) (204,0.42192334) (205,0.41899952) (206,0.4182434) (207,0.4235547) (208,0.4241079) (209,0.4273894) (210,0.4265647) (211,0.42677954) (212,0.41923755) (213,0.41601637) (214,0.42601612) (215,0.4275215) (216,0.4232705) (217,0.42459252) (218,0.41880664) (219,0.42173365) (220,0.41713038) (221,0.4201499) (222,0.42603004) (223,0.4273882) (224,0.4265244) (225,0.42485255) (226,0.41941968) (227,0.41707447) (228,0.42291674) (229,0.42329738) (230,0.42554176) (231,0.42842796) (232,0.42197314) (233,0.423605) (234,0.42420435) (235,0.42630175) (236,0.4253164) (237,0.42633668) (238,0.4301946) (239,0.42026928) (240,0.4165989) (241,0.4191604) (242,0.4230034) (243,0.41849464) (244,0.42156616) (245,0.41843724) (246,0.41674194) (247,0.42260817) (248,0.42315942) (249,0.41573536) (250,0.41168505) (251,0.4182478) (252,0.41626173) (253,0.41282472) (254,0.4120774) (255,0.41228905) (256,0.4192234) (257,0.4214519) (258,0.40679175) (259,0.411312) (260,0.41586864) (261,0.4191587) (262,0.42043433) (263,0.42201954) (264,0.42001513) (265,0.4124956) (266,0.4184602) (267,0.41821703) (268,0.41925806) (269,0.42392066) (270,0.42139015) (271,0.42803758) (272,0.425666) (273,0.42436305) (274,0.42078197) (275,0.42185035) (276,0.41343236) (277,0.4211604) (278,0.42623976) (279,0.42015454) (280,0.4195984) (281,0.41857934) (282,0.42483154) (283,0.42758104) (284,0.41992408) (285,0.42281568) (286,0.41832617) (287,0.41663915) (288,0.4159646) (289,0.4163745) (290,0.42084154) (291,0.41897047) (292,0.4215188) (293,0.4221631) (294,0.41983813) (295,0.41855738) (296,0.41467577) (297,0.39712647) (298,0.39938086) (299,0.41269776) (300,0.41491944) (301,0.41677636) (302,0.41858667) (303,0.41961962) (304,0.4233518) (305,0.4224419) (306,0.41325244) (307,0.40472168) (308,0.41075048) (309,0.41388282) (310,0.41176757) (311,0.41388476) (312,0.40922657) (313,0.41586205) (314,0.41801393) (315,0.41832104) (316,0.41937816) (317,0.42505664) (318,0.42619726) (319,0.42175758) (320,0.4230288) (321,0.4302041) (322,0.42997438) (323,0.4246079) (324,0.42166942) (325,0.42072973) (326,0.4210608) (327,0.41429102) (328,0.41139355) (329,0.41399732) (330,0.41086328) (331,0.41714722) (332,0.42051587) (333,0.4238496) (334,0.4242888) (335,0.42153588) (336,0.41374952) (337,0.40460792) (338,0.40880275) (339,0.41269922) (340,0.40730566) (341,0.4025586) (342,0.41407618) (343,0.4144729) (344,0.41371948) (345,0.41913158) (346,0.41711524) (347,0.41575342) (348,0.41683277) (349,0.41472802) (350,0.42221045) (351,0.42478663) (352,0.42614648) (353,0.42573094) (354,0.42761546) (355,0.41836157) (356,0.41521534) (357,0.41463476) (358,0.4170559) (359,0.41921997) (360,0.41982323) (361,0.42162427) (362,0.4231853) (363,0.41837084) (364,0.4172715) (365,0.4078833) (366,0.406426) (367,0.41262108) (368,0.4181792) (369,0.4208855) (370,0.42478052) (371,0.41839698) (372,0.42662647) (373,0.42872193) (374,0.4264292) (375,0.4241531) (376,0.42655444) (377,0.43174976) (378,0.42771387) (379,0.4271592) (380,0.42016968) (381,0.42578956) (382,0.42522484) (383,0.42155883) (384,0.40980834) (385,0.40397632) (386,0.41344848) (387,0.4173347) (388,0.4246753) (389,0.4272915) (390,0.4266609) (391,0.42478028) (392,0.42214015) (393,0.42018068) (394,0.42113402) (395,0.42672974) (396,0.42450148) (397,0.42573366) (398,0.42183447) (399,0.4196924) (400,0.41642308) (401,0.40984693) (402,0.40177318) (403,0.41431835) (404,0.42380297) (405,0.42656788) (406,0.4215796) (407,0.4162678) (408,0.40654346) (409,0.38772386) (410,0.36779296) (411,0.35938257) (412,0.37782666) (413,0.39072412) (414,0.3877849) (415,0.39012256) (416,0.39913818) (417,0.40739232) (418,0.40809277) (419,0.41744116) (420,0.41612843) (421,0.41845044) (422,0.41544896) (423,0.40587842) (424,0.3987803) (425,0.40098804) (426,0.3988203) (427,0.4035105) (428,0.40715185) (429,0.41195387) (430,0.42015257) (431,0.42342603) (432,0.4181455) (433,0.41828272) (434,0.41893944) (435,0.42809227) (436,0.4309248) (437,0.4285498) (438,0.4263584) (439,0.42754784) (440,0.4292085) (441,0.4287146) (442,0.43035156) (443,0.42909545) (444,0.42548096) (445,0.4256565) (446,0.42687476) (447,0.42955053) (448,0.4287788) (449,0.42690772) (450,0.4186614) (451,0.4158086) (452,0.41773534) (453,0.42153785) (454,0.4200952) (455,0.4181963) (456,0.42024317) (457,0.41960838) (458,0.4216289) (459,0.4215171) (460,0.41849536) (461,0.41594824) (462,0.4159702) (463,0.41911256) (464,0.4217544) (465,0.41215724) (466,0.408438) (467,0.41077515) (468,0.41298681) (469,0.4199497) (470,0.4238933) (471,0.42222682) (472,0.4224685) (473,0.4187964) (474,0.4101936) (475,0.41627222) (476,0.41417187) (477,0.41995314) (478,0.4237356) (479,0.418313) (480,0.41472802) (481,0.41443995) (482,0.41498363) (483,0.4191382) (484,0.4168816) (485,0.4176792) (486,0.41865894) (487,0.42562306) (488,0.42848194) (489,0.4292234) (490,0.42395458) (491,0.42083105) (492,0.42422754) (493,0.42208007) (494,0.4199817) (495,0.42494068) (496,0.4233103) (497,0.4201145) (498,0.4193694) (499,0.42183498) (500,0.41964892) (501,0.41827515) (502,0.42418602) (503,0.42475268) (504,0.42247534) (505,0.42039087) (506,0.4072993) (507,0.39663842) (508,0.4002146) (509,0.39917824)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        %\addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.39222118) (1,0.44803858) (2,0.4429829) (3,0.43814233) (4,0.4310969) (5,0.4256455) (6,0.42389014) (7,0.42243433) (8,0.4207356) (9,0.4228069) (10,0.42890015) (11,0.4284934) (12,0.42634547) (13,0.42155713) (14,0.4173369) (15,0.4185017) (16,0.42548853) (17,0.42861012) (18,0.42809033) (19,0.4249514) (20,0.41856274) (21,0.4213513) (22,0.42176855) (23,0.4231958) (24,0.4222783) (25,0.419657) (26,0.41783717) (27,0.41897607) (28,0.4230459) (29,0.4204016) (30,0.41480616) (31,0.41901734) (32,0.41814575) (33,0.42105517) (34,0.40918604) (35,0.39601344) (36,0.3935576) (37,0.40405983) (38,0.41140014) (39,0.41344702) (40,0.40929443) (41,0.41161278) (42,0.40672657) (43,0.41260937) (44,0.4217373) (45,0.42337328) (46,0.419344) (47,0.41523802) (48,0.41914088) (49,0.4161709) (50,0.41006544) (51,0.4124309) (52,0.4163767) (53,0.41362402) (54,0.40907568) (55,0.41114014) (56,0.41345996) (57,0.40709716) (58,0.40949365) (59,0.4047278) (60,0.41344604) (61,0.42647558) (62,0.42853466) (63,0.42944703) (64,0.4305918) (65,0.43178588) (66,0.4276814) (67,0.4245144) (68,0.42403075) (69,0.41685328) (70,0.4161797) (71,0.4170205) (72,0.4003611) (73,0.3901006) (74,0.41099438) (75,0.41825563) (76,0.42377734) (77,0.4233911) (78,0.42333105) (79,0.39882106) (80,0.39395338) (81,0.40161842) (82,0.40512574) (83,0.4142307) (84,0.4151316) (85,0.41434473) (86,0.4211067) (87,0.4224458) (88,0.4168396) (89,0.42249757) (90,0.426199) (91,0.42984644) (92,0.42891896) (93,0.4252334) (94,0.42082104) (95,0.41874853) (96,0.42151734) (97,0.420677) (98,0.41839257) (99,0.41923022) (100,0.4163699) (101,0.42287135) (102,0.42416674) (103,0.42481324) (104,0.42928833) (105,0.42645776) (106,0.4232412) (107,0.40361524) (108,0.3984785) (109,0.39206764) (110,0.3966267) (111,0.4019607) (112,0.41122583) (113,0.4204175) (114,0.42131323) (115,0.42222998) (116,0.41764283) (117,0.40904295) (118,0.41165942) (119,0.41610572) (120,0.4148213) (121,0.4077722) (122,0.40960595) (123,0.41451246) (124,0.4218845) (125,0.42483667) (126,0.42349732) (127,0.42215893) (128,0.42166674) (129,0.42406568) (130,0.42024854) (131,0.42304933) (132,0.4273196) (133,0.42482495) (134,0.4182688) (135,0.41203344) (136,0.41696045) (137,0.4227268) (138,0.42208692) (139,0.41828883) (140,0.41644287) (141,0.4164397) (142,0.40892994) (143,0.40782592) (144,0.42040282) (145,0.42715406) (146,0.4266416) (147,0.41817066) (148,0.40338013) (149,0.40385523) (150,0.40348828) (151,0.4060442) (152,0.40186524) (153,0.4045066) (154,0.4134602) (155,0.41449878) (156,0.42003322) (157,0.42432445) (158,0.42293775) (159,0.42550316) (160,0.42546168) (161,0.42304003) (162,0.42834815) (163,0.43129638) (164,0.42454785) (165,0.42027685) (166,0.41543922) (167,0.4094038) (168,0.40121728) (169,0.39707935) (170,0.39984667) (171,0.4052146) (172,0.4074231) (173,0.4096211) (174,0.40347338) (175,0.40818483) (176,0.40257984) (177,0.39088842) (178,0.40168676) (179,0.3954048) (180,0.39499852) (181,0.3931162) (182,0.40114135) (183,0.4016013) (184,0.395229) (185,0.39875537) (186,0.4070398) (187,0.40678027) (188,0.3963386) (189,0.3967361) (190,0.40155396) (191,0.40863037) (192,0.4109458) (193,0.4131914) (194,0.41713062) (195,0.41664723) (196,0.42255348) (197,0.41807958) (198,0.39978784) (199,0.40079808) (200,0.40785718) (201,0.4188291) (202,0.413614) (203,0.4165237) (204,0.41724342) (205,0.41840917) (206,0.42396632) (207,0.42721558) (208,0.42574537) (209,0.4276946) (210,0.42930055) (211,0.4292146) (212,0.42823634) (213,0.4254883) (214,0.42521557) (215,0.42411426) (216,0.42353222) (217,0.4247136) (218,0.42304176) (219,0.4286848) (220,0.4281372) (221,0.42066774) (222,0.4228081) (223,0.418959) (224,0.41909766) (225,0.41989428) (226,0.42263818) (227,0.42669362) (228,0.42382008) (229,0.42365748) (230,0.42382008) (231,0.42375463) (232,0.42351294) (233,0.42453906) (234,0.42844385) (235,0.42596632) (236,0.42971656) (237,0.4315022) (238,0.42892382) (239,0.4242041) (240,0.42911622) (241,0.43086424) (242,0.4301084) (243,0.43269166) (244,0.43331322) (245,0.43118554) (246,0.43494165) (247,0.43134767) (248,0.42798656) (249,0.42479908) (250,0.42638403) (251,0.42500195) (252,0.4234717) (253,0.42301488) (254,0.42605737) (255,0.43063867) (256,0.4339165) (257,0.43020314) (258,0.4282793) (259,0.42658788) (260,0.4253164) (261,0.42830443) (262,0.4276035) (263,0.42546314) (264,0.4233396) (265,0.4208064) (266,0.41703343) (267,0.41413966) (268,0.41610473) (269,0.41487256) (270,0.40886205) (271,0.40835646) (272,0.41625074) (273,0.42197093) (274,0.4274585) (275,0.4317849) (276,0.42609107) (277,0.41986915) (278,0.4184116) (279,0.42338428) (280,0.41827953) (281,0.4138103) (282,0.41183156) (283,0.41017482) (284,0.4057334) (285,0.402552) (286,0.40666285) (287,0.40340698) (288,0.40762013) (289,0.40858325) (290,0.4032417) (291,0.4046311) (292,0.41238916) (293,0.40816113) (294,0.40584058) (295,0.40383568) (296,0.40714282) (297,0.4150061) (298,0.42608863) (299,0.42716187) (300,0.4247566) (301,0.4231975) (302,0.416583) (303,0.41839746) (304,0.42849243) (305,0.42782518) (306,0.42324975) (307,0.41291064) (308,0.41056958) (309,0.41385987) (310,0.4169304) (311,0.41495875) (312,0.41155785) (313,0.4149033) (314,0.41913646) (315,0.42711988) (316,0.42557397) (317,0.41545045) (318,0.4179182) (319,0.41575414) (320,0.41347754) (321,0.41873413) (322,0.42138112) (323,0.42235133) (324,0.41785792) (325,0.42380616) (326,0.42342237) (327,0.41964012) (328,0.41655493) (329,0.41821998) (330,0.41591308) (331,0.40977) (332,0.40180835) (333,0.40840185) (334,0.41633373) (335,0.4181111) (336,0.41676027) (337,0.42015088) (338,0.42430225) (339,0.42623878) (340,0.42352661) (341,0.42083204) (342,0.42018822) (343,0.4209265) (344,0.42108765) (345,0.42642212) (346,0.42924535) (347,0.43118775) (348,0.42899194) (349,0.42223218) (350,0.4241814) (351,0.4282068) (352,0.42714062) (353,0.42896947) (354,0.4280095) (355,0.41864184) (356,0.41637987) (357,0.4174226) (358,0.4244885) (359,0.42540333) (360,0.42400658) (361,0.42930126) (362,0.42831153) (363,0.42145118) (364,0.4232649) (365,0.41971558) (366,0.41327026) (367,0.3894751) (368,0.3807522) (369,0.37864208) (370,0.36957252) (371,0.34811693) (372,0.32525098) (373,0.33862257) (374,0.32367992) (375,0.3137998) (376,0.33064818) (377,0.35387525) (378,0.355989) (379,0.37570506) (380,0.37798095) (381,0.3838894) (382,0.37544826) (383,0.37148097) (384,0.36427563) (385,0.35815942) (386,0.33444288) (387,0.34331274) (388,0.36839917) (389,0.39631763) (390,0.41070947) (391,0.41137183) (392,0.4097654) (393,0.41400734) (394,0.4243357) (395,0.42122826) (396,0.42201173) (397,0.4244287) (398,0.41778126) (399,0.41310376) (400,0.41805932) (401,0.4199607) (402,0.41433203) (403,0.408239) (404,0.4057761) (405,0.4030459) (406,0.41310936) (407,0.41815454) (408,0.42332762) (409,0.42079273) (410,0.41780615) (411,0.41875488) (412,0.42306006) (413,0.42145458) (414,0.42004833) (415,0.42084205) (416,0.42682153) (417,0.4271189) (418,0.42108423) (419,0.4194951) (420,0.421094) (421,0.41139355) (422,0.4125437) (423,0.4173308) (424,0.4264143) (425,0.4306255) (426,0.4341941) (427,0.43058863) (428,0.42532423) (429,0.41493678) (430,0.4123496) (431,0.41559398) (432,0.41782054) (433,0.41041723) (434,0.40876856) (435,0.41434667) (436,0.42232496) (437,0.4205537) (438,0.4186748) (439,0.42112842) (440,0.42524877) (441,0.42217726) (442,0.42037597) (443,0.42116722) (444,0.42509425) (445,0.42975464) (446,0.42552075) (447,0.42453638) (448,0.42729688) (449,0.42746288) (450,0.42479002) (451,0.42575) (452,0.43117848) (453,0.42933986) (454,0.42521632) (455,0.4242241) (456,0.42288744) (457,0.41839403) (458,0.42715332) (459,0.42812523) (460,0.41578954) (461,0.41602296) (462,0.41510645) (463,0.41364112) (464,0.42269874) (465,0.42311156) (466,0.4240608) (467,0.42570826) (468,0.42611742) (469,0.4233684) (470,0.42438966) (471,0.42175195) (472,0.4138335) (473,0.41670752) (474,0.42368776) (475,0.42405275) (476,0.42743602) (477,0.42532423) (478,0.41831446) (479,0.41192627) (480,0.41307837) (481,0.42047876) (482,0.42462257) (483,0.42777345) (484,0.42985865) (485,0.42275488) (486,0.41850734) (487,0.41905347) (488,0.4186377) (489,0.4103933) (490,0.41012135) (491,0.41127026) (492,0.41639355) (493,0.41799584) (494,0.4172373) (495,0.42500463) (496,0.42761207) (497,0.42378736) (498,0.41031834) (499,0.4092346) (500,0.42113426) (501,0.42351586) (502,0.42032862) (503,0.42555273) (504,0.42563134) (505,0.42487282) (506,0.42534813) (507,0.4113999) (508,0.3959038) (509,0.40270287)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        %\addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.39251563) (1,0.44645068) (2,0.44340503) (3,0.43971193) (4,0.43265015) (5,0.4302251) (6,0.42757496) (7,0.4294846) (8,0.42387182) (9,0.4234043) (10,0.42298046) (11,0.42847192) (12,0.42535645) (13,0.42777905) (14,0.42473316) (15,0.4182246) (16,0.42161742) (17,0.4158196) (18,0.41043922) (19,0.40773243) (20,0.4080537) (21,0.41644213) (22,0.42086694) (23,0.41894335) (24,0.4246289) (25,0.42740846) (26,0.4311902) (27,0.42510694) (28,0.42098585) (29,0.42507252) (30,0.4277688) (31,0.4289768) (32,0.4243867) (33,0.4283667) (34,0.43123755) (35,0.42666504) (36,0.42305884) (37,0.41483837) (38,0.40996605) (39,0.40968654) (40,0.4102871) (41,0.41773584) (42,0.41807225) (43,0.41647437) (44,0.41773853) (45,0.41908643) (46,0.42302832) (47,0.42584106) (48,0.42994556) (49,0.42867187) (50,0.42098778) (51,0.4135957) (52,0.4167107) (53,0.41969433) (54,0.4211621) (55,0.41965967) (56,0.42431104) (57,0.42432764) (58,0.42716554) (59,0.42036572) (60,0.42365184) (61,0.4227837) (62,0.42269188) (63,0.4271465) (64,0.43005958) (65,0.42451268) (66,0.41908666) (67,0.420197) (68,0.42324537) (69,0.42290038) (70,0.4210481) (71,0.4174492) (72,0.41869703) (73,0.41915846) (74,0.42272338) (75,0.42609423) (76,0.42559546) (77,0.42661622) (78,0.4237041) (79,0.4170166) (80,0.4197666) (81,0.42381763) (82,0.41929296) (83,0.4189099) (84,0.4216067) (85,0.4233811) (86,0.42436695) (87,0.42898536) (88,0.42849928) (89,0.42660058) (90,0.43037158) (91,0.42339796) (92,0.42359644) (93,0.42486107) (94,0.42979762) (95,0.42876562) (96,0.4253164) (97,0.42364672) (98,0.42391017) (99,0.4263274) (100,0.43240747) (101,0.42913622) (102,0.43104395) (103,0.4259314) (104,0.42343238) (105,0.4219314) (106,0.42196703) (107,0.4240608) (108,0.4260586) (109,0.42800146) (110,0.42491332) (111,0.42270654) (112,0.4146394) (113,0.41113868) (114,0.41548267) (115,0.40342164) (116,0.38458717) (117,0.40044555) (118,0.4110786) (119,0.40415478) (120,0.40521973) (121,0.41464332) (122,0.42423072) (123,0.42469287) (124,0.41603053) (125,0.41786474) (126,0.42232716) (127,0.42302075) (128,0.4254844) (129,0.4164917) (130,0.41529444) (131,0.4144917) (132,0.4194153) (133,0.42322534) (134,0.42241332) (135,0.41883302) (136,0.41364673) (137,0.4071499) (138,0.41296265) (139,0.41634718) (140,0.40965796) (141,0.4050364) (142,0.39567286) (143,0.39752784) (144,0.40358594) (145,0.41045555) (146,0.4150271) (147,0.40566504) (148,0.40996337) (149,0.41991237) (150,0.4223694) (151,0.4194241) (152,0.41081813) (153,0.40756983) (154,0.39655176) (155,0.40430737) (156,0.41962865) (157,0.41296825) (158,0.4133772) (159,0.41181958) (160,0.42088282) (161,0.42495704) (162,0.41941577) (163,0.42199975) (164,0.4206448) (165,0.41209057) (166,0.41159716) (167,0.4217129) (168,0.42855614) (169,0.4299685) (170,0.42624193) (171,0.42170924) (172,0.42212084) (173,0.42612183) (174,0.42683056) (175,0.4173828) (176,0.42244434) (177,0.42234522) (178,0.41954955) (179,0.42165625) (180,0.42402247) (181,0.41865942) (182,0.41539818) (183,0.4247168) (184,0.42157152) (185,0.42215624) (186,0.42827418) (187,0.43036598) (188,0.4299756) (189,0.423625) (190,0.4270266) (191,0.426271) (192,0.42172143) (193,0.41375536) (194,0.40841064) (195,0.409916) (196,0.4151814) (197,0.42195433) (198,0.42186522) (199,0.42218164) (200,0.4160752) (201,0.4211731) (202,0.41521704) (203,0.41290113) (204,0.41481298) (205,0.41750807) (206,0.41645238) (207,0.42006373) (208,0.4229895) (209,0.42541406) (210,0.4307146) (211,0.42486328) (212,0.4195603) (213,0.41064623) (214,0.41160765) (215,0.41304442) (216,0.41069824) (217,0.41245165) (218,0.41505298) (219,0.41945362) (220,0.42643213) (221,0.4252129) (222,0.4250088) (223,0.42965674) (224,0.4268877) (225,0.4218948) (226,0.4194812) (227,0.41915697) (228,0.42069286) (229,0.41114527) (230,0.4031233) (231,0.40327272) (232,0.3963728) (233,0.388708) (234,0.38104957) (235,0.38552758) (236,0.3796548) (237,0.3550979) (238,0.33837914) (239,0.34600586) (240,0.33736473) (241,0.34237158) (242,0.3274033) (243,0.32511085) (244,0.31908864) (245,0.32930273) (246,0.35389477) (247,0.38210228) (248,0.40178442) (249,0.4124978) (250,0.41130078) (251,0.40015626) (252,0.39833373) (253,0.38292357) (254,0.37158424) (255,0.36440966) (256,0.36154565) (257,0.36534253) (258,0.39160326) (259,0.3988386) (260,0.3987969) (261,0.40984863) (262,0.41976562) (263,0.42226613) (264,0.42818847) (265,0.423135) (266,0.4219839) (267,0.42660254) (268,0.42299682) (269,0.41522753) (270,0.4158667) (271,0.41609132) (272,0.41701344) (273,0.42019874) (274,0.41925073) (275,0.42319262) (276,0.4236389) (277,0.42496315) (278,0.423688) (279,0.41597438) (280,0.3945835) (281,0.39521533) (282,0.38850757) (283,0.39808545) (284,0.39694068) (285,0.39915064) (286,0.3994209) (287,0.4054878) (288,0.41236597) (289,0.41125512) (290,0.4085725) (291,0.40838623) (292,0.4168584) (293,0.41879225) (294,0.42337915) (295,0.4247102) (296,0.42314893) (297,0.4152903) (298,0.40725586) (299,0.40580347) (300,0.42054346) (301,0.42806128) (302,0.42333105) (303,0.41899073) (304,0.41948536) (305,0.4236428) (306,0.4253618) (307,0.41943774) (308,0.41980028) (309,0.4213318) (310,0.42143458) (311,0.4232688) (312,0.41360036) (313,0.40498927) (314,0.4146997) (315,0.4200945) (316,0.42699486) (317,0.4248423) (318,0.4203772) (319,0.4150054) (320,0.4153518) (321,0.4177605) (322,0.42077538) (323,0.42340797) (324,0.42484108) (325,0.42194727) (326,0.41763988) (327,0.4206826) (328,0.41677442) (329,0.41898754) (330,0.41157788) (331,0.40775952) (332,0.4102361) (333,0.41137987) (334,0.41791603) (335,0.40870214) (336,0.41189378) (337,0.4126499) (338,0.42010668) (339,0.4242256) (340,0.4250154) (341,0.42014354) (342,0.4182871) (343,0.42211035) (344,0.42463744) (345,0.4288274) (346,0.42986378) (347,0.4280049) (348,0.42508692) (349,0.4207207) (350,0.4194258) (351,0.41629565) (352,0.42344457) (353,0.4213374) (354,0.4205586) (355,0.42126563) (356,0.42528883) (357,0.4303335) (358,0.42906225) (359,0.4268728) (360,0.42268214) (361,0.41838768) (362,0.4087617) (363,0.4026194) (364,0.40619093) (365,0.41172022) (366,0.4130166) (367,0.41925758) (368,0.42163184) (369,0.41889185) (370,0.40738648) (371,0.3889453) (372,0.37967357) (373,0.382792) (374,0.39784032) (375,0.41287965) (376,0.4186992) (377,0.42050782) (378,0.41396973) (379,0.41720507) (380,0.4215464) (381,0.4209458) (382,0.41384473) (383,0.41577736) (384,0.41925636) (385,0.41728857) (386,0.41554248) (387,0.4067141) (388,0.40363038) (389,0.41277587) (390,0.40647167) (391,0.40258643) (392,0.41121557) (393,0.41276464) (394,0.41678712) (395,0.41228148) (396,0.41384888) (397,0.42386156) (398,0.42044848) (399,0.41211474) (400,0.41474023) (401,0.42039698) (402,0.42325267) (403,0.4227583) (404,0.42748976) (405,0.42830786) (406,0.41787085) (407,0.41213575) (408,0.41294068) (409,0.41980982) (410,0.41335228) (411,0.41570362) (412,0.41934642) (413,0.41746363) (414,0.41533324) (415,0.41666284) (416,0.41798657) (417,0.4200698) (418,0.42436522) (419,0.42609155) (420,0.423647) (421,0.42258763) (422,0.427885) (423,0.4269917) (424,0.4254336) (425,0.423605) (426,0.41869605) (427,0.4110171) (428,0.41086376) (429,0.41191456) (430,0.41119996) (431,0.41616845) (432,0.42534545) (433,0.42989162) (434,0.4316587) (435,0.42712304) (436,0.42736718) (437,0.4249856) (438,0.42133033) (439,0.41909838) (440,0.4222263) (441,0.4227649) (442,0.4175332) (443,0.42273682) (444,0.42561206) (445,0.42098853) (446,0.4217373) (447,0.41137475) (448,0.39461622) (449,0.39658082) (450,0.39973095) (451,0.41022706) (452,0.4123899) (453,0.40769947) (454,0.40799195) (455,0.41245678) (456,0.41637135) (457,0.41878515) (458,0.42127025) (459,0.42292604) (460,0.42720434) (461,0.42615038) (462,0.42632374) (463,0.4264231) (464,0.42544872) (465,0.42655736) (466,0.42004833) (467,0.41967016) (468,0.41869238) (469,0.41760278) (470,0.4147732) (471,0.41400194) (472,0.41181788) (473,0.42114794) (474,0.42193115) (475,0.42102027) (476,0.42178002) (477,0.4252373) (478,0.4273511) (479,0.41605273) (480,0.41350123) (481,0.42052513) (482,0.41426757) (483,0.4189331) (484,0.4148523) (485,0.41208863) (486,0.41679835) (487,0.4192334) (488,0.42086327) (489,0.425895) (490,0.42406884) (491,0.41485548) (492,0.41248658) (493,0.41789648) (494,0.42255443) (495,0.42999464) (496,0.43335277) (497,0.4281172) (498,0.4222344) (499,0.4191294) (500,0.4237832) (501,0.42761767) (502,0.4270408) (503,0.42447022) (504,0.42041698) (505,0.42226806) (506,0.41765407) (507,0.41259864) (508,0.40279737) (509,0.40121144)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        %\addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3928098) (1,0.44660035) (2,0.44353175) (3,0.4366709) (4,0.43137184) (5,0.4302749) (6,0.42825514) (7,0.42318067) (8,0.42616576) (9,0.4240149) (10,0.41501245) (11,0.4135835) (12,0.40966332) (13,0.40852222) (14,0.41929713) (15,0.42311037) (16,0.42463428) (17,0.41883668) (18,0.41082618) (19,0.4081223) (20,0.41999292) (21,0.4270083) (22,0.4251865) (23,0.4231477) (24,0.42219213) (25,0.42212793) (26,0.4240564) (27,0.42200464) (28,0.4184436) (29,0.41682348) (30,0.4179192) (31,0.4072959) (32,0.41133398) (33,0.41717944) (34,0.42079273) (35,0.41621217) (36,0.40782323) (37,0.40277442) (38,0.40765503) (39,0.41202465) (40,0.42126757) (41,0.42128468) (42,0.41436377) (43,0.41641626) (44,0.41491407) (45,0.4171023) (46,0.41805443) (47,0.4181494) (48,0.42268702) (49,0.42457885) (50,0.4213286) (51,0.41989502) (52,0.41901416) (53,0.42373267) (54,0.42351392) (55,0.41893017) (56,0.41878882) (57,0.426468) (58,0.42468432) (59,0.42769435) (60,0.4293281) (61,0.4289485) (62,0.42431495) (63,0.42337474) (64,0.4259343) (65,0.42670214) (66,0.42011988) (67,0.41376367) (68,0.4209961) (69,0.42364186) (70,0.4235823) (71,0.4219673) (72,0.42745385) (73,0.42705128) (74,0.42477563) (75,0.42235863) (76,0.42523536) (77,0.4263208) (78,0.41668287) (79,0.40808666) (80,0.40805492) (81,0.41309986) (82,0.41233227) (83,0.4082229) (84,0.40835595) (85,0.41364893) (86,0.41904345) (87,0.42115894) (88,0.42005444) (89,0.42189038) (90,0.4170552) (91,0.42410424) (92,0.42674634) (93,0.4245835) (94,0.4181748) (95,0.41904223) (96,0.415115) (97,0.40635082) (98,0.40803394) (99,0.41070995) (100,0.40322194) (101,0.4024575) (102,0.40963355) (103,0.41186327) (104,0.4076128) (105,0.3922373) (106,0.3902561) (107,0.40037328) (108,0.41380543) (109,0.41917798) (110,0.42114916) (111,0.4223147) (112,0.41921777) (113,0.42035204) (114,0.4148103) (115,0.4059475) (116,0.39386207) (117,0.3794287) (118,0.38465673) (119,0.3674448) (120,0.36606616) (121,0.31908497) (122,0.29530957) (123,0.34765723) (124,0.35658178) (125,0.35496044) (126,0.3422561) (127,0.32774562) (128,0.33271265) (129,0.31786793) (130,0.35778418) (131,0.37132373) (132,0.3761941) (133,0.35311425) (134,0.34493995) (135,0.33340088) (136,0.32631347) (137,0.32955223) (138,0.3130945) (139,0.2671743) (140,0.27330226) (141,0.31480616) (142,0.35663697) (143,0.37607569) (144,0.379281) (145,0.39594457) (146,0.4068723) (147,0.41086915) (148,0.41075927) (149,0.40687865) (150,0.4098308) (151,0.4066914) (152,0.40817162) (153,0.40901464) (154,0.4164707) (155,0.42573413) (156,0.41745752) (157,0.41441602) (158,0.41426098) (159,0.41727173) (160,0.41181493) (161,0.40665966) (162,0.4130437) (163,0.41064307) (164,0.41358253) (165,0.41562647) (166,0.41290405) (167,0.40999806) (168,0.41043067) (169,0.41182545) (170,0.41503197) (171,0.41148585) (172,0.4234873) (173,0.42415527) (174,0.4190547) (175,0.41856226) (176,0.41494337) (177,0.41447803) (178,0.4138125) (179,0.40898144) (180,0.4123606) (181,0.4060764) (182,0.3708501) (183,0.36289698) (184,0.3776438) (185,0.39511842) (186,0.39486134) (187,0.39653808) (188,0.4022844) (189,0.40153077) (190,0.40355885) (191,0.3936355) (192,0.39834473) (193,0.41359863) (194,0.41990697) (195,0.41330492) (196,0.41290382) (197,0.40783495) (198,0.4053015) (199,0.41083935) (200,0.40705445) (201,0.38950023) (202,0.40087035) (203,0.41062745) (204,0.41617993) (205,0.4217854) (206,0.41531274) (207,0.41342896) (208,0.41902417) (209,0.42003834) (210,0.41922608) (211,0.4194563) (212,0.42630005) (213,0.4274314) (214,0.42421558) (215,0.42562622) (216,0.42709106) (217,0.42784497) (218,0.42437306) (219,0.42364794) (220,0.42122754) (221,0.42156324) (222,0.42294264) (223,0.43097973) (224,0.4270642) (225,0.42356396) (226,0.4258938) (227,0.42310914) (228,0.42444727) (229,0.42651513) (230,0.4249104) (231,0.4257964) (232,0.42412794) (233,0.42115602) (234,0.41788134) (235,0.42508838) (236,0.4153728) (237,0.4136638) (238,0.4151443) (239,0.40513378) (240,0.4028452) (241,0.39415526) (242,0.3924524) (243,0.40846044) (244,0.41786036) (245,0.41607153) (246,0.41506323) (247,0.41714257) (248,0.42017335) (249,0.4171963) (250,0.42007715) (251,0.41854638) (252,0.41874853) (253,0.41394725) (254,0.41632104) (255,0.41995704) (256,0.42127565) (257,0.41292602) (258,0.40106934) (259,0.384188) (260,0.38961476) (261,0.383959) (262,0.3803789) (263,0.38899145) (264,0.40377882) (265,0.3981162) (266,0.3920166) (267,0.3987998) (268,0.41054884) (269,0.40575513) (270,0.3945708) (271,0.4026145) (272,0.41497365) (273,0.41672313) (274,0.41908985) (275,0.41456348) (276,0.40764844) (277,0.414135) (278,0.41334057) (279,0.412771) (280,0.4151919) (281,0.41737452) (282,0.41599682) (283,0.39717796) (284,0.3696792) (285,0.36750975) (286,0.38002858) (287,0.39892358) (288,0.41207054) (289,0.40783325) (290,0.39821118) (291,0.39232007) (292,0.4027981) (293,0.4129595) (294,0.41480786) (295,0.41761035) (296,0.41838965) (297,0.4190215) (298,0.41176513) (299,0.4083506) (300,0.40368164) (301,0.40473536) (302,0.40254077) (303,0.40072143) (304,0.40866822) (305,0.4071748) (306,0.4070608) (307,0.4097251) (308,0.4088889) (309,0.42062378) (310,0.4234636) (311,0.4211355) (312,0.42558983) (313,0.42333397) (314,0.42557836) (315,0.42588136) (316,0.42301783) (317,0.4279297) (318,0.42756495) (319,0.42771363) (320,0.425896) (321,0.417646) (322,0.4155686) (323,0.42020753) (324,0.42242628) (325,0.42249122) (326,0.41858715) (327,0.41732496) (328,0.4255979) (329,0.42590675) (330,0.4175393) (331,0.41852197) (332,0.41864136) (333,0.41886744) (334,0.42276368) (335,0.4195354) (336,0.4222539) (337,0.42044213) (338,0.41121826) (339,0.4135542) (340,0.41537818) (341,0.41018993) (342,0.40422484) (343,0.40456444) (344,0.41756934) (345,0.4171079) (346,0.419011) (347,0.41686988) (348,0.41854393) (349,0.41589794) (350,0.4209148) (351,0.41696656) (352,0.4213452) (353,0.41878638) (354,0.42015088) (355,0.41704175) (356,0.41939235) (357,0.4208274) (358,0.41976073) (359,0.4221914) (360,0.42624828) (361,0.43118846) (362,0.43057448) (363,0.42775685) (364,0.4223496) (365,0.41261232) (366,0.41422167) (367,0.41889772) (368,0.42284423) (369,0.41581836) (370,0.4080386) (371,0.41391823) (372,0.40941945) (373,0.40668407) (374,0.40418872) (375,0.40779272) (376,0.4091614) (377,0.41531324) (378,0.41689208) (379,0.42031616) (380,0.4245813) (381,0.4268689) (382,0.42578956) (383,0.4203091) (384,0.4200359) (385,0.41214648) (386,0.40912548) (387,0.40903834) (388,0.4141582) (389,0.41458398) (390,0.41446826) (391,0.40551904) (392,0.3994575) (393,0.40729883) (394,0.41951904) (395,0.42327684) (396,0.4210403) (397,0.42143092) (398,0.41816455) (399,0.4171538) (400,0.41398633) (401,0.4069031) (402,0.39539284) (403,0.3893291) (404,0.39621338) (405,0.40349242) (406,0.40472168) (407,0.41149902) (408,0.40558618) (409,0.41579467) (410,0.4172478) (411,0.41964355) (412,0.4191743) (413,0.4164717) (414,0.41861254) (415,0.42152587) (416,0.41843188) (417,0.4181826) (418,0.41654736) (419,0.4189895) (420,0.4239375) (421,0.42622072) (422,0.4184502) (423,0.41461742) (424,0.4135984) (425,0.42036742) (426,0.416958) (427,0.4131787) (428,0.41108203) (429,0.4130454) (430,0.4177412) (431,0.4160686) (432,0.408875) (433,0.39956543) (434,0.38724658) (435,0.3970144) (436,0.40745288) (437,0.41247022) (438,0.41546217) (439,0.4150603) (440,0.41769654) (441,0.40873438) (442,0.41233984) (443,0.42119116) (444,0.42055786) (445,0.42291212) (446,0.42627174) (447,0.42933106) (448,0.42623046) (449,0.42693213) (450,0.42728832) (451,0.42422315) (452,0.42331836) (453,0.42485863) (454,0.42670628) (455,0.4268916) (456,0.4164912) (457,0.4055542) (458,0.4033833) (459,0.40233693) (460,0.40352294) (461,0.3855503) (462,0.38888574) (463,0.402916) (464,0.41185254) (465,0.41814917) (466,0.4264951) (467,0.42725587) (468,0.42542186) (469,0.42138183) (470,0.4153496) (471,0.4207444) (472,0.42163453) (473,0.42416283) (474,0.42654222) (475,0.42690307) (476,0.4238335) (477,0.4224851) (478,0.4263501) (479,0.4289817) (480,0.4262163) (481,0.42773438) (482,0.42805907) (483,0.4244746) (484,0.42375195) (485,0.4265835) (486,0.428218) (487,0.42928004) (488,0.42529786) (489,0.41956958) (490,0.4230935) (491,0.4207871) (492,0.41650707) (493,0.41323632) (494,0.41852367) (495,0.41929686) (496,0.41834596) (497,0.4204182) (498,0.41528466) (499,0.41744483) (500,0.4195376) (501,0.41906813) (502,0.42067945) (503,0.42464063) (504,0.42022875) (505,0.40914038) (506,0.41315478) (507,0.41312304) (508,0.416677) (509,0.42129883)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        %\addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3924514) (1,0.44822413) (2,0.44167018) (3,0.43365794) (4,0.4331443) (5,0.43113378) (6,0.43212426) (7,0.43530127) (8,0.42723387) (9,0.41827613) (10,0.41613403) (11,0.41951954) (12,0.41135326) (13,0.411114) (14,0.40996215) (15,0.3944348) (16,0.40680224) (17,0.4224956) (18,0.42338648) (19,0.4138557) (20,0.41798827) (21,0.4236367) (22,0.41715747) (23,0.41832665) (24,0.4163108) (25,0.41567457) (26,0.41891918) (27,0.41836303) (28,0.4137639) (29,0.40549144) (30,0.40702367) (31,0.41327342) (32,0.4176394) (33,0.41806322) (34,0.40836817) (35,0.39755517) (36,0.40405443) (37,0.41011623) (38,0.41687036) (39,0.41778222) (40,0.41859618) (41,0.4180271) (42,0.41861084) (43,0.4216389) (44,0.41286427) (45,0.41131568) (46,0.41846484) (47,0.4216135) (48,0.42203125) (49,0.42390186) (50,0.42301247) (51,0.4230691) (52,0.4147173) (53,0.40748656) (54,0.3989143) (55,0.4025974) (56,0.40253174) (57,0.4008047) (58,0.40393165) (59,0.41843724) (60,0.40201342) (61,0.37627223) (62,0.36641163) (63,0.37387574) (64,0.37567797) (65,0.3826797) (66,0.39286745) (67,0.39714232) (68,0.41249683) (69,0.41671437) (70,0.4153906) (71,0.4119917) (72,0.41917652) (73,0.41618016) (74,0.4174966) (75,0.41233936) (76,0.4131228) (77,0.40999854) (78,0.4122307) (79,0.40916407) (80,0.3995818) (81,0.403937) (82,0.40807396) (83,0.41370043) (84,0.4170962) (85,0.4184275) (86,0.41663036) (87,0.41883397) (88,0.41543457) (89,0.40879345) (90,0.40635717) (91,0.40472364) (92,0.41245043) (93,0.41521192) (94,0.39770508) (95,0.39059985) (96,0.3979956) (97,0.3975642) (98,0.40436083) (99,0.41521412) (100,0.42001146) (101,0.42317286) (102,0.42198193) (103,0.41795802) (104,0.41279027) (105,0.42041332) (106,0.42494336) (107,0.42352638) (108,0.4141162) (109,0.4115137) (110,0.41652343) (111,0.415843) (112,0.4195298) (113,0.4252312) (114,0.41865796) (115,0.42547292) (116,0.42755762) (117,0.4282307) (118,0.42654175) (119,0.41721508) (120,0.41777465) (121,0.42390063) (122,0.43131006) (123,0.43012524) (124,0.4292617) (125,0.4282495) (126,0.42233375) (127,0.42653418) (128,0.42943898) (129,0.42385498) (130,0.41653758) (131,0.41466942) (132,0.4179602) (133,0.4257649) (134,0.43435523) (135,0.43457764) (136,0.43512645) (137,0.4326233) (138,0.42938524) (139,0.42532033) (140,0.4231172) (141,0.42033008) (142,0.42200708) (143,0.41848388) (144,0.41757324) (145,0.41794434) (146,0.41948926) (147,0.41748828) (148,0.41737208) (149,0.40979835) (150,0.40952733) (151,0.41541797) (152,0.41986597) (153,0.4236223) (154,0.42004785) (155,0.41518822) (156,0.4186311) (157,0.41969946) (158,0.41538915) (159,0.4107566) (160,0.40565917) (161,0.40285888) (162,0.39825487) (163,0.38656542) (164,0.3909104) (165,0.4057954) (166,0.41449755) (167,0.42134887) (168,0.4181653) (169,0.4119895) (170,0.39979857) (171,0.39304906) (172,0.3928286) (173,0.4022346) (174,0.40035814) (175,0.41151392) (176,0.41823438) (177,0.412125) (178,0.414072) (179,0.4192053) (180,0.41240504) (181,0.41204223) (182,0.41921973) (183,0.42166576) (184,0.4176438) (185,0.4082019) (186,0.41154784) (187,0.42046532) (188,0.42357862) (189,0.4218103) (190,0.42674658) (191,0.42868602) (192,0.42493019) (193,0.41814306) (194,0.40626124) (195,0.40120777) (196,0.4020635) (197,0.39739063) (198,0.40824804) (199,0.4084978) (200,0.3940708) (201,0.39830565) (202,0.40578002) (203,0.4129468) (204,0.41929784) (205,0.4227771) (206,0.42155004) (207,0.42845067) (208,0.4279502) (209,0.42134425) (210,0.42655078) (211,0.42378247) (212,0.423865) (213,0.41607764) (214,0.4159712) (215,0.4247566) (216,0.4256006) (217,0.4255515) (218,0.42033717) (219,0.41618383) (220,0.42093578) (221,0.4241023) (222,0.41578418) (223,0.42115918) (224,0.42480883) (225,0.42916504) (226,0.41889185) (227,0.40813988) (228,0.41190648) (229,0.41525635) (230,0.4142771) (231,0.4163584) (232,0.41741285) (233,0.42173558) (234,0.41991723) (235,0.4189453) (236,0.4130669) (237,0.4184314) (238,0.41914648) (239,0.42537084) (240,0.4232644) (241,0.4187505) (242,0.41738403) (243,0.416646) (244,0.4137871) (245,0.40647924) (246,0.39980665) (247,0.40657225) (248,0.39477026) (249,0.40067822) (250,0.40294188) (251,0.41477075) (252,0.40876368) (253,0.3944126) (254,0.40253174) (255,0.40319166) (256,0.40348804) (257,0.39665088) (258,0.39235646) (259,0.39255273) (260,0.39553955) (261,0.4086853) (262,0.40762132) (263,0.41231862) (264,0.42419556) (265,0.4241626) (266,0.4165703) (267,0.4158889) (268,0.42085156) (269,0.42562354) (270,0.42266136) (271,0.41517285) (272,0.41898876) (273,0.42228198) (274,0.41831934) (275,0.42250025) (276,0.42417726) (277,0.4266245) (278,0.4282439) (279,0.42287135) (280,0.4216736) (281,0.41595435) (282,0.41289014) (283,0.40933764) (284,0.41703296) (285,0.42109033) (286,0.4179734) (287,0.41039234) (288,0.40688697) (289,0.41327882) (290,0.4209099) (291,0.4256123) (292,0.42047656) (293,0.42027172) (294,0.41956934) (295,0.4152356) (296,0.41538575) (297,0.40964794) (298,0.4060581) (299,0.4137578) (300,0.410855) (301,0.4078552) (302,0.40106568) (303,0.3888279) (304,0.39491993) (305,0.40553686) (306,0.41033912) (307,0.4086179) (308,0.40656275) (309,0.40180445) (310,0.40575317) (311,0.41403052) (312,0.41675293) (313,0.41928297) (314,0.42003614) (315,0.42329615) (316,0.42190284) (317,0.42249757) (318,0.42236084) (319,0.42479613) (320,0.4295183) (321,0.42578468) (322,0.4144717) (323,0.40745875) (324,0.41324195) (325,0.42069948) (326,0.42263916) (327,0.42728198) (328,0.42747802) (329,0.42201442) (330,0.4132722) (331,0.41798976) (332,0.42540088) (333,0.4158894) (334,0.41001537) (335,0.41444555) (336,0.41470897) (337,0.41257325) (338,0.40884376) (339,0.41525978) (340,0.4204568) (341,0.42564747) (342,0.42770338) (343,0.42296776) (344,0.4111477) (345,0.40941894) (346,0.41429955) (347,0.4192395) (348,0.41326588) (349,0.4101665) (350,0.41515112) (351,0.42222437) (352,0.4208025) (353,0.42189795) (354,0.41531274) (355,0.40966627) (356,0.41199243) (357,0.4214131) (358,0.42653295) (359,0.42606056) (360,0.42578077) (361,0.4215957) (362,0.42302075) (363,0.42048243) (364,0.41465113) (365,0.41479957) (366,0.41856152) (367,0.42185643) (368,0.423605) (369,0.4253218) (370,0.42104787) (371,0.4236941) (372,0.42097926) (373,0.4179175) (374,0.41080615) (375,0.41121534) (376,0.4121194) (377,0.40635547) (378,0.40614527) (379,0.41847193) (380,0.4171626) (381,0.4146294) (382,0.4173999) (383,0.41739917) (384,0.42193678) (385,0.4264326) (386,0.42796874) (387,0.43115038) (388,0.42762867) (389,0.42665893) (390,0.42683154) (391,0.42319605) (392,0.42306128) (393,0.4218291) (394,0.42303124) (395,0.42102638) (396,0.423823) (397,0.42278832) (398,0.4197217) (399,0.41913158) (400,0.4185979) (401,0.418979) (402,0.4168845) (403,0.4152761) (404,0.41295263) (405,0.4087451) (406,0.40535963) (407,0.40745166) (408,0.41628808) (409,0.41732714) (410,0.41587743) (411,0.4123545) (412,0.41256103) (413,0.41765112) (414,0.4231533) (415,0.42140064) (416,0.42613843) (417,0.41899097) (418,0.41142944) (419,0.4098186) (420,0.41539356) (421,0.41496313) (422,0.4156726) (423,0.4120515) (424,0.41346142) (425,0.41586256) (426,0.4163491) (427,0.417897) (428,0.41993287) (429,0.41138768) (430,0.40007323) (431,0.39350635) (432,0.39765087) (433,0.41029736) (434,0.42064014) (435,0.421782) (436,0.4215449) (437,0.4225366) (438,0.42669725) (439,0.4272715) (440,0.42101976) (441,0.41698804) (442,0.4206946) (443,0.42570508) (444,0.42477196) (445,0.4278811) (446,0.42456543) (447,0.42647704) (448,0.4252666) (449,0.42160133) (450,0.42213696) (451,0.42235497) (452,0.41851854) (453,0.40558666) (454,0.40546778) (455,0.41353345) (456,0.42130396) (457,0.42501) (458,0.4200447) (459,0.41278273) (460,0.42017138) (461,0.4250752) (462,0.42689136) (463,0.42435572) (464,0.42335767) (465,0.4208618) (466,0.4252373) (467,0.4306919) (468,0.429397) (469,0.42982373) (470,0.4275996) (471,0.4268672) (472,0.4232815) (473,0.42707276) (474,0.42559522) (475,0.42574903) (476,0.4282639) (477,0.42248705) (478,0.41816798) (479,0.42116505) (480,0.423135) (481,0.42111695) (482,0.41632104) (483,0.4099983) (484,0.41268066) (485,0.4130945) (486,0.41589943) (487,0.4174773) (488,0.422156) (489,0.42307276) (490,0.41549367) (491,0.41960767) (492,0.4198838) (493,0.42096874) (494,0.42142847) (495,0.42372948) (496,0.42534375) (497,0.42458373) (498,0.42404175) (499,0.42352515) (500,0.4222344) (501,0.42580128) (502,0.42263672) (503,0.4188799) (504,0.42062426) (505,0.4233562) (506,0.42217505) (507,0.41819286) (508,0.41129735) (509,0.41151685)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        %\addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.39184228) (1,0.44871068) (2,0.44616747) (3,0.43880638) (4,0.4344861) (5,0.42941773) (6,0.4269497) (7,0.42411914) (8,0.4233855) (9,0.4241284) (10,0.42773095) (11,0.43076393) (12,0.4338291) (13,0.43129712) (14,0.43014723) (15,0.42577222) (16,0.42015332) (17,0.42275023) (18,0.42430738) (19,0.42329273) (20,0.42131373) (21,0.42323267) (22,0.41570386) (23,0.4116587) (24,0.41067505) (25,0.41454858) (26,0.41349244) (27,0.4141621) (28,0.4114656) (29,0.40658912) (30,0.40597144) (31,0.39623168) (32,0.3997207) (33,0.40384448) (34,0.4097439) (35,0.40452123) (36,0.41525856) (37,0.42197338) (38,0.422198) (39,0.41876537) (40,0.41610426) (41,0.41308424) (42,0.40411645) (43,0.4120642) (44,0.41519678) (45,0.42070287) (46,0.4207605) (47,0.41688818) (48,0.4110525) (49,0.41623852) (50,0.42189404) (51,0.4202224) (52,0.41318336) (53,0.4086206) (54,0.40825438) (55,0.4124541) (56,0.418948) (57,0.41919824) (58,0.417322) (59,0.41655517) (60,0.41794872) (61,0.42215526) (62,0.4199917) (63,0.42024267) (64,0.41793507) (65,0.41800562) (66,0.41672462) (67,0.41548193) (68,0.4143213) (69,0.41370922) (70,0.42155248) (71,0.42751586) (72,0.4224397) (73,0.4227871) (74,0.4129331) (75,0.4026941) (76,0.39508253) (77,0.38501146) (78,0.407563) (79,0.41742334) (80,0.41702074) (81,0.41893873) (82,0.41523585) (83,0.41341943) (84,0.41926393) (85,0.42398462) (86,0.41653004) (87,0.4071062) (88,0.41330346) (89,0.40808815) (90,0.40867382) (91,0.41503346) (92,0.41599488) (93,0.40944847) (94,0.39832103) (95,0.39632007) (96,0.40136304) (97,0.4053916) (98,0.4043645) (99,0.40720898) (100,0.41006958) (101,0.41125023) (102,0.41203517) (103,0.4048667) (104,0.402125) (105,0.39743212) (106,0.40045288) (107,0.40886793) (108,0.41428345) (109,0.4108733) (110,0.407218) (111,0.40518504) (112,0.40626025) (113,0.40081275) (114,0.40836695) (115,0.41526318) (116,0.4198701) (117,0.41955468) (118,0.4232798) (119,0.419052) (120,0.41397777) (121,0.41057715) (122,0.40944752) (123,0.40893334) (124,0.40841845) (125,0.4093462) (126,0.4165283) (127,0.4169258) (128,0.41396168) (129,0.41610008) (130,0.41444874) (131,0.40813866) (132,0.4063501) (133,0.41846046) (134,0.42200097) (135,0.41974342) (136,0.41907716) (137,0.42222095) (138,0.42120752) (139,0.4217156) (140,0.4210808) (141,0.42105812) (142,0.41874024) (143,0.4123291) (144,0.41025245) (145,0.41123095) (146,0.4028286) (147,0.4009241) (148,0.38636768) (149,0.3599651) (150,0.3253689) (151,0.2769529) (152,0.277313) (153,0.257334) (154,0.24111499) (155,0.23671655) (156,0.24104151) (157,0.22863697) (158,0.2276543) (159,0.21946754) (160,0.21484034) (161,0.20480737) (162,0.19433692) (163,0.225031) (164,0.24508105) (165,0.24227247) (166,0.27995288) (167,0.3027197) (168,0.31855834) (169,0.2909614) (170,0.27714673) (171,0.24496949) (172,0.24218433) (173,0.29619652) (174,0.3486426) (175,0.38095045) (176,0.39241967) (177,0.38610035) (178,0.39320654) (179,0.39590088) (180,0.39685374) (181,0.4045857) (182,0.41569093) (183,0.40539575) (184,0.40323803) (185,0.40638402) (186,0.41388085) (187,0.4151616) (188,0.4207605) (189,0.42148754) (190,0.42009497) (191,0.41272315) (192,0.4077356) (193,0.40667066) (194,0.41067994) (195,0.41803053) (196,0.42095557) (197,0.4186267) (198,0.4152998) (199,0.41482714) (200,0.41396144) (201,0.41744825) (202,0.41297096) (203,0.4135879) (204,0.41871217) (205,0.41838795) (206,0.40936866) (207,0.4100757) (208,0.4104507) (209,0.4122173) (210,0.4138794) (211,0.40496874) (212,0.4035559) (213,0.41815943) (214,0.42374462) (215,0.42235228) (216,0.42299) (217,0.42541552) (218,0.4257971) (219,0.42900878) (220,0.4286848) (221,0.42724562) (222,0.4321052) (223,0.42997682) (224,0.42770702) (225,0.4252422) (226,0.41948804) (227,0.4154397) (228,0.4141809) (229,0.41003075) (230,0.40025195) (231,0.38737768) (232,0.39775953) (233,0.40677196) (234,0.4127383) (235,0.4207954) (236,0.42387477) (237,0.42663404) (238,0.42378026) (239,0.42345336) (240,0.42017895) (241,0.4219187) (242,0.42087623) (243,0.4105354) (244,0.4135879) (245,0.41664723) (246,0.4152478) (247,0.4171499) (248,0.4192339) (249,0.42436475) (250,0.42463696) (251,0.42339623) (252,0.42716432) (253,0.4259951) (254,0.42641065) (255,0.42852587) (256,0.43107274) (257,0.42752418) (258,0.42977467) (259,0.42251366) (260,0.42082715) (261,0.42402783) (262,0.42816773) (263,0.4249514) (264,0.42334327) (265,0.42543262) (266,0.42059717) (267,0.41409692) (268,0.4154136) (269,0.41347584) (270,0.41134596) (271,0.41524488) (272,0.41553247) (273,0.41910425) (274,0.4162954) (275,0.4060852) (276,0.3945178) (277,0.40037036) (278,0.417625) (279,0.42082617) (280,0.40776172) (281,0.39316162) (282,0.40618384) (283,0.4142632) (284,0.41930884) (285,0.41846094) (286,0.40809667) (287,0.41195703) (288,0.4184087) (289,0.4275996) (290,0.42296973) (291,0.4267693) (292,0.4259629) (293,0.42030933) (294,0.42339137) (295,0.42162842) (296,0.41663477) (297,0.41351756) (298,0.42346144) (299,0.4236682) (300,0.42628735) (301,0.4261509) (302,0.4269314) (303,0.42572218) (304,0.41838965) (305,0.42233592) (306,0.42612794) (307,0.42740184) (308,0.42536744) (309,0.42017847) (310,0.42617774) (311,0.41224095) (312,0.40659913) (313,0.41171825) (314,0.4154397) (315,0.41977832) (316,0.42322192) (317,0.42235255) (318,0.42515895) (319,0.42573) (320,0.42508423) (321,0.42441234) (322,0.42565113) (323,0.42172045) (324,0.41976416) (325,0.41395068) (326,0.41237232) (327,0.412677) (328,0.40692848) (329,0.40730226) (330,0.41010767) (331,0.41501856) (332,0.42431518) (333,0.42404297) (334,0.41944262) (335,0.41821045) (336,0.4148081) (337,0.4132019) (338,0.41194507) (339,0.41035914) (340,0.40730345) (341,0.40912965) (342,0.41001123) (343,0.40720287) (344,0.4036033) (345,0.39915064) (346,0.40329713) (347,0.40016356) (348,0.40274683) (349,0.39960572) (350,0.40014818) (351,0.4043882) (352,0.41153687) (353,0.41487744) (354,0.42340675) (355,0.42619213) (356,0.42713746) (357,0.42843702) (358,0.4198655) (359,0.41580176) (360,0.4123838) (361,0.40580836) (362,0.41587475) (363,0.42380908) (364,0.41613623) (365,0.40880883) (366,0.40691406) (367,0.40807348) (368,0.4076853) (369,0.41002294) (370,0.41317627) (371,0.42039648) (372,0.4272366) (373,0.42934716) (374,0.42640918) (375,0.42853197) (376,0.42696777) (377,0.42557472) (378,0.422239) (379,0.41758373) (380,0.41116503) (381,0.41588232) (382,0.41406494) (383,0.41525123) (384,0.41464844) (385,0.41656128) (386,0.41207448) (387,0.4139746) (388,0.41750026) (389,0.41305128) (390,0.41645214) (391,0.41854784) (392,0.4136433) (393,0.41597778) (394,0.4174238) (395,0.41796532) (396,0.41827247) (397,0.411292) (398,0.41416308) (399,0.40902197) (400,0.3988694) (401,0.39740306) (402,0.40311012) (403,0.40939233) (404,0.4181013) (405,0.42491162) (406,0.428969) (407,0.41664818) (408,0.41454273) (409,0.41337037) (410,0.41326857) (411,0.4134043) (412,0.4086084) (413,0.40146852) (414,0.39812183) (415,0.399959) (416,0.4050835) (417,0.39567798) (418,0.36457935) (419,0.34676903) (420,0.361542) (421,0.38043702) (422,0.39506984) (423,0.40108204) (424,0.40959254) (425,0.41109106) (426,0.40849414) (427,0.4158413) (428,0.4153557) (429,0.40847412) (430,0.40270582) (431,0.40555224) (432,0.4081355) (433,0.41309765) (434,0.41888842) (435,0.41848707) (436,0.4188833) (437,0.4218064) (438,0.41922924) (439,0.421823) (440,0.4159109) (441,0.41146874) (442,0.41685963) (443,0.42274657) (444,0.419844) (445,0.41032177) (446,0.39984936) (447,0.408885) (448,0.40635645) (449,0.4077954) (450,0.4054558) (451,0.40612718) (452,0.41722316) (453,0.4254717) (454,0.4281897) (455,0.4267185) (456,0.42602295) (457,0.42385742) (458,0.42228052) (459,0.4192068) (460,0.415303) (461,0.4212456) (462,0.41591457) (463,0.41899168) (464,0.41798902) (465,0.42114234) (466,0.42523754) (467,0.4251958) (468,0.42392603) (469,0.42557862) (470,0.425396) (471,0.43074536) (472,0.43030688) (473,0.42795143) (474,0.4274934) (475,0.4302278) (476,0.4275476) (477,0.42093605) (478,0.41581714) (479,0.41550782) (480,0.42063916) (481,0.4203242) (482,0.4235918) (483,0.42575708) (484,0.42678443) (485,0.42504394) (486,0.427583) (487,0.432906) (488,0.43044898) (489,0.42962623) (490,0.43040478) (491,0.42734325) (492,0.42848048) (493,0.42912474) (494,0.42541113) (495,0.4262881) (496,0.42271045) (497,0.42378956) (498,0.42131618) (499,0.4212893) (500,0.41814575) (501,0.4179143) (502,0.41917944) (503,0.42149144) (504,0.4167622) (505,0.39713842) (506,0.38888648) (507,0.39873073) (508,0.4141416) (509,0.40992138)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        %\addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.39246166) (1,0.44959277) (2,0.4457151) (3,0.44036183) (4,0.43582812) (5,0.42634228) (6,0.4266743) (7,0.41895092) (8,0.4097146) (9,0.4073352) (10,0.41307935) (11,0.4134988) (12,0.41642162) (13,0.4209155) (14,0.42157617) (15,0.41959497) (16,0.4177825) (17,0.41015136) (18,0.4065127) (19,0.414447) (20,0.4110652) (21,0.40090382) (22,0.40738136) (23,0.411614) (24,0.3953518) (25,0.3907451) (26,0.39201245) (27,0.39612377) (28,0.39546973) (29,0.40661573) (30,0.4104187) (31,0.41244897) (32,0.4146421) (33,0.4180918) (34,0.42266798) (35,0.42608765) (36,0.42285767) (37,0.42137915) (38,0.414146) (39,0.41106665) (40,0.40452978) (41,0.4086245) (42,0.4177849) (43,0.41968822) (44,0.42364037) (45,0.4253562) (46,0.42404762) (47,0.41807497) (48,0.4131787) (49,0.4152527) (50,0.4198008) (51,0.42114648) (52,0.41952223) (53,0.41221777) (54,0.40341064) (55,0.39981276) (56,0.39889818) (57,0.3928882) (58,0.40433055) (59,0.40672535) (60,0.40733668) (61,0.41679102) (62,0.4207981) (63,0.4213452) (64,0.4228037) (65,0.41294703) (66,0.41357934) (67,0.411864) (68,0.41387329) (69,0.4100852) (70,0.40204567) (71,0.41203126) (72,0.417562) (73,0.419) (74,0.41275683) (75,0.4187273) (76,0.416218) (77,0.41560277) (78,0.41423216) (79,0.41046435) (80,0.40176588) (81,0.40489575) (82,0.42011693) (83,0.4211067) (84,0.42165917) (85,0.4234883) (86,0.42425683) (87,0.42160156) (88,0.41271535) (89,0.41252294) (90,0.41183764) (91,0.41252172) (92,0.40727782) (93,0.3995952) (94,0.4089868) (95,0.41926366) (96,0.41877759) (97,0.4210066) (98,0.42158327) (99,0.42499095) (100,0.4254763) (101,0.42354152) (102,0.42334327) (103,0.42163038) (104,0.42231396) (105,0.41709107) (106,0.41330177) (107,0.41028783) (108,0.41305444) (109,0.4188064) (110,0.4228286) (111,0.42842188) (112,0.42604443) (113,0.42340186) (114,0.42162818) (115,0.42421168) (116,0.42284155) (117,0.42190087) (118,0.42155054) (119,0.4216941) (120,0.42556494) (121,0.42921606) (122,0.42834815) (123,0.4315613) (124,0.43172508) (125,0.42621094) (126,0.42579833) (127,0.4260874) (128,0.4241743) (129,0.41611207) (130,0.4164678) (131,0.41708934) (132,0.41886523) (133,0.42308497) (134,0.4258777) (135,0.41999194) (136,0.40924242) (137,0.41065577) (138,0.4195647) (139,0.41389355) (140,0.417011) (141,0.4212339) (142,0.42207715) (143,0.42608887) (144,0.42199463) (145,0.42197606) (146,0.42055908) (147,0.41623095) (148,0.41696972) (149,0.41638282) (150,0.41249683) (151,0.41086012) (152,0.41146094) (153,0.41138646) (154,0.40709472) (155,0.42032692) (156,0.4282517) (157,0.42895433) (158,0.43179956) (159,0.4254248) (160,0.42405957) (161,0.42691332) (162,0.4304707) (163,0.42769483) (164,0.43053588) (165,0.4295503) (166,0.42547363) (167,0.42669702) (168,0.42476317) (169,0.4271748) (170,0.42563063) (171,0.4236636) (172,0.42527735) (173,0.42048243) (174,0.42249122) (175,0.41760522) (176,0.41684985) (177,0.42015553) (178,0.42658764) (179,0.42562965) (180,0.41723096) (181,0.40148488) (182,0.401843) (183,0.4113313) (184,0.40280834) (185,0.39151537) (186,0.38745385) (187,0.3898252) (188,0.35752368) (189,0.3211565) (190,0.28085816) (191,0.25163722) (192,0.30340576) (193,0.3297881) (194,0.33097607) (195,0.35515893) (196,0.3911416) (197,0.3940774) (198,0.3987068) (199,0.39860523) (200,0.39961424) (201,0.3926267) (202,0.3870686) (203,0.3740928) (204,0.38561156) (205,0.3956626) (206,0.40835327) (207,0.4090896) (208,0.4169436) (209,0.40674755) (210,0.40850514) (211,0.41163012) (212,0.4123025) (213,0.41687232) (214,0.4126616) (215,0.4169751) (216,0.41730005) (217,0.41713306) (218,0.41987208) (219,0.41838378) (220,0.42202416) (221,0.4242876) (222,0.4180171) (223,0.41363502) (224,0.41627416) (225,0.4190962) (226,0.4131709) (227,0.41899365) (228,0.42262402) (229,0.42027858) (230,0.42088598) (231,0.42536205) (232,0.42103174) (233,0.41886768) (234,0.42231664) (235,0.4215205) (236,0.42151928) (237,0.41374782) (238,0.40994996) (239,0.40866992) (240,0.4161621) (241,0.41401783) (242,0.41270387) (243,0.4125442) (244,0.41119042) (245,0.41109693) (246,0.41568458) (247,0.40941113) (248,0.40834105) (249,0.4117947) (250,0.4082224) (251,0.39748803) (252,0.40154004) (253,0.41010353) (254,0.41772804) (255,0.425198) (256,0.42473292) (257,0.42124048) (258,0.4243042) (259,0.42247608) (260,0.42405713) (261,0.42877418) (262,0.42615846) (263,0.42001733) (264,0.42037988) (265,0.4210166) (266,0.42115602) (267,0.4249314) (268,0.42555884) (269,0.42742115) (270,0.42713624) (271,0.42552027) (272,0.41018555) (273,0.39979762) (274,0.4080093) (275,0.41427147) (276,0.41118237) (277,0.41135475) (278,0.4066804) (279,0.4133916) (280,0.41808546) (281,0.42049927) (282,0.41623583) (283,0.40535352) (284,0.400042) (285,0.39429322) (286,0.39293677) (287,0.3919761) (288,0.39600047) (289,0.40613917) (290,0.41401783) (291,0.41230273) (292,0.4189187) (293,0.41177684) (294,0.4123926) (295,0.4121526) (296,0.41356128) (297,0.42269507) (298,0.42692384) (299,0.42120606) (300,0.42131737) (301,0.4130454) (302,0.40974537) (303,0.41059765) (304,0.40649438) (305,0.41433495) (306,0.4230017) (307,0.42484498) (308,0.4282837) (309,0.42749926) (310,0.4297605) (311,0.43393776) (312,0.43016553) (313,0.4294719) (314,0.42775488) (315,0.42569628) (316,0.42816114) (317,0.4260879) (318,0.4246167) (319,0.42751393) (320,0.42815283) (321,0.42873195) (322,0.4263806) (323,0.42674878) (324,0.4312207) (325,0.42752564) (326,0.41903004) (327,0.4206013) (328,0.42582178) (329,0.4235364) (330,0.42364404) (331,0.41509864) (332,0.41569898) (333,0.4207073) (334,0.42445287) (335,0.4218191) (336,0.42278492) (337,0.42363453) (338,0.42509717) (339,0.4249995) (340,0.41890308) (341,0.4146343) (342,0.41595802) (343,0.42018604) (344,0.42459303) (345,0.4139717) (346,0.41246167) (347,0.41601586) (348,0.41898072) (349,0.42900464) (350,0.42953712) (351,0.42308593) (352,0.42358837) (353,0.4146482) (354,0.4103633) (355,0.41676366) (356,0.410874) (357,0.4089734) (358,0.41738403) (359,0.41758496) (360,0.42385986) (361,0.42587256) (362,0.42652857) (363,0.42248732) (364,0.42315236) (365,0.4219668) (366,0.41264012) (367,0.4150054) (368,0.41546655) (369,0.40847975) (370,0.405218) (371,0.39996558) (372,0.39747828) (373,0.39777637) (374,0.39280492) (375,0.40618286) (376,0.4117976) (377,0.4043098) (378,0.4002605) (379,0.40478393) (380,0.40301538) (381,0.40153393) (382,0.40055957) (383,0.3905879) (384,0.38928515) (385,0.3864873) (386,0.37845117) (387,0.37026978) (388,0.34983277) (389,0.35825732) (390,0.36025) (391,0.3730005) (392,0.39190918) (393,0.39943457) (394,0.39475366) (395,0.3958247) (396,0.40959278) (397,0.4139834) (398,0.40998292) (399,0.40695727) (400,0.40856957) (401,0.40543628) (402,0.40207446) (403,0.4100835) (404,0.4154651) (405,0.41547096) (406,0.4232173) (407,0.42312646) (408,0.41888696) (409,0.4196438) (410,0.42087963) (411,0.4222566) (412,0.4267029) (413,0.42784423) (414,0.42551318) (415,0.41926807) (416,0.42081055) (417,0.42088377) (418,0.41608325) (419,0.41755053) (420,0.41124707) (421,0.4156797) (422,0.41951) (423,0.41957667) (424,0.42402393) (425,0.42536816) (426,0.42576122) (427,0.42324147) (428,0.42380542) (429,0.42164966) (430,0.4205818) (431,0.424177) (432,0.42353344) (433,0.4237583) (434,0.41584057) (435,0.40992188) (436,0.40712646) (437,0.41527638) (438,0.41510448) (439,0.42056984) (440,0.4243633) (441,0.42541626) (442,0.4260022) (443,0.42657372) (444,0.42463696) (445,0.423583) (446,0.42561767) (447,0.42250025) (448,0.4188406) (449,0.40711963) (450,0.40480885) (451,0.41409862) (452,0.41538426) (453,0.41674146) (454,0.41668504) (455,0.41837403) (456,0.42002246) (457,0.4209336) (458,0.4165481) (459,0.4200581) (460,0.4218933) (461,0.4199143) (462,0.42002514) (463,0.42201442) (464,0.42122486) (465,0.41428956) (466,0.41784546) (467,0.4205808) (468,0.42291626) (469,0.4203843) (470,0.41551903) (471,0.4196189) (472,0.42090967) (473,0.4192461) (474,0.422927) (475,0.41914746) (476,0.41096509) (477,0.40494433) (478,0.40918237) (479,0.419042) (480,0.4092324) (481,0.4113811) (482,0.41813573) (483,0.41062257) (484,0.40494654) (485,0.40285668) (486,0.41485107) (487,0.41623023) (488,0.42229614) (489,0.42910132) (490,0.421782) (491,0.41481152) (492,0.42046338) (493,0.42665794) (494,0.42627) (495,0.42638305) (496,0.42412525) (497,0.42758277) (498,0.43291456) (499,0.42970532) (500,0.43020165) (501,0.425531) (502,0.42822948) (503,0.4266797) (504,0.4227439) (505,0.4240442) (506,0.42409205) (507,0.42655933) (508,0.42546484) (509,0.42669848)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        %\addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3921255) (1,0.44857422) (2,0.44674146) (3,0.4387949) (4,0.43690747) (5,0.43306884) (6,0.42874488) (7,0.42816553) (8,0.41903588) (9,0.4124397) (10,0.41679958) (11,0.41663966) (12,0.4123191) (13,0.40997583) (14,0.40835255) (15,0.4132273) (16,0.41070753) (17,0.41330445) (18,0.4205974) (19,0.42157105) (20,0.42256054) (21,0.41428393) (22,0.40794164) (23,0.40748706) (24,0.4109148) (25,0.408562) (26,0.40659204) (27,0.409229) (28,0.40531346) (29,0.40215355) (30,0.40984938) (31,0.41733935) (32,0.42121923) (33,0.4252639) (34,0.4225691) (35,0.4243142) (36,0.41209766) (37,0.38852125) (38,0.39503148) (39,0.40246215) (40,0.40941015) (41,0.4119624) (42,0.40887108) (43,0.39249268) (44,0.3683611) (45,0.35374218) (46,0.3712334) (47,0.36928052) (48,0.36032006) (49,0.3797378) (50,0.37330174) (51,0.39295873) (52,0.40674683) (53,0.4128811) (54,0.4146394) (55,0.41234595) (56,0.41619557) (57,0.41646972) (58,0.41672876) (59,0.41483203) (60,0.4190437) (61,0.42202538) (62,0.41669017) (63,0.41914257) (64,0.41886866) (65,0.40964454) (66,0.39593554) (67,0.39015698) (68,0.39890894) (69,0.41823146) (70,0.42460644) (71,0.42107666) (72,0.42027196) (73,0.41739234) (74,0.4211228) (75,0.41890162) (76,0.41328418) (77,0.41614574) (78,0.41838354) (79,0.42155224) (80,0.42342335) (81,0.4238994) (82,0.41748706) (83,0.41350758) (84,0.41163966) (85,0.41432884) (86,0.4140354) (87,0.41542628) (88,0.4151001) (89,0.4128601) (90,0.4161858) (91,0.41527295) (92,0.41404077) (93,0.41932568) (94,0.42473975) (95,0.4220786) (96,0.4177002) (97,0.42082056) (98,0.4237351) (99,0.42479345) (100,0.427907) (101,0.42643505) (102,0.42991847) (103,0.42914966) (104,0.42668065) (105,0.41936696) (106,0.42320484) (107,0.4250664) (108,0.42447266) (109,0.42658374) (110,0.43076319) (111,0.4277827) (112,0.42639038) (113,0.42082715) (114,0.41267186) (115,0.40825367) (116,0.41259083) (117,0.41075343) (118,0.41149855) (119,0.41461256) (120,0.41452295) (121,0.4062793) (122,0.38106665) (123,0.37913722) (124,0.39380884) (125,0.3764175) (126,0.37353125) (127,0.37630516) (128,0.38137305) (129,0.40068042) (130,0.41386327) (131,0.41930616) (132,0.415281) (133,0.40673754) (134,0.38818675) (135,0.35229468) (136,0.33355224) (137,0.32381102) (138,0.28292382) (139,0.27089503) (140,0.2598269) (141,0.25446948) (142,0.25973144) (143,0.26109472) (144,0.26554516) (145,0.267823) (146,0.26439893) (147,0.28660694) (148,0.31071094) (149,0.28929982) (150,0.27293727) (151,0.268771) (152,0.28614062) (153,0.32407203) (154,0.33355445) (155,0.33984107) (156,0.35194433) (157,0.33538744) (158,0.32657447) (159,0.30398682) (160,0.2971365) (161,0.32572192) (162,0.34930664) (163,0.35141504) (164,0.36879882) (165,0.35748756) (166,0.35345972) (167,0.36929223) (168,0.3618308) (169,0.3331604) (170,0.32235718) (171,0.32882398) (172,0.33731738) (173,0.33293334) (174,0.31697387) (175,0.27993873) (176,0.3106482) (177,0.37358594) (178,0.39256495) (179,0.41174608) (180,0.41906813) (181,0.42178124) (182,0.42052442) (183,0.4235403) (184,0.42339966) (185,0.42188525) (186,0.41681346) (187,0.41628247) (188,0.42390528) (189,0.42686352) (190,0.42286718) (191,0.41294774) (192,0.41623485) (193,0.41678566) (194,0.41222948) (195,0.40124074) (196,0.40322462) (197,0.41019848) (198,0.40585253) (199,0.40694922) (200,0.41041797) (201,0.413895) (202,0.42143458) (203,0.4190862) (204,0.42135084) (205,0.42276683) (206,0.42598975) (207,0.4268208) (208,0.4242661) (209,0.4292722) (210,0.4263806) (211,0.42969874) (212,0.42991456) (213,0.42951098) (214,0.42147046) (215,0.41136694) (216,0.4071062) (217,0.4135935) (218,0.41038135) (219,0.40844214) (220,0.40986156) (221,0.415698) (222,0.41637915) (223,0.41813037) (224,0.42046607) (225,0.42202345) (226,0.4216682) (227,0.4161155) (228,0.41271803) (229,0.41371313) (230,0.41597143) (231,0.4203733) (232,0.4218015) (233,0.4240503) (234,0.42126685) (235,0.4212544) (236,0.42250365) (237,0.42343897) (238,0.42460766) (239,0.4247268) (240,0.4216604) (241,0.4207158) (242,0.41992188) (243,0.42009374) (244,0.4225747) (245,0.41910377) (246,0.41690308) (247,0.41057104) (248,0.4089341) (249,0.41322827) (250,0.42263964) (251,0.42234644) (252,0.42281324) (253,0.42405787) (254,0.41806495) (255,0.41983497) (256,0.4203745) (257,0.41857007) (258,0.41851515) (259,0.41538477) (260,0.41480052) (261,0.4151836) (262,0.4134348) (263,0.40924025) (264,0.4129253) (265,0.415906) (266,0.41354638) (267,0.41736695) (268,0.41941676) (269,0.42109227) (270,0.4083938) (271,0.40716186) (272,0.4122566) (273,0.4135193) (274,0.406823) (275,0.40357715) (276,0.41095117) (277,0.4163125) (278,0.41796678) (279,0.4192046) (280,0.41636425) (281,0.41510913) (282,0.41288745) (283,0.41552296) (284,0.41167775) (285,0.40624) (286,0.40123925) (287,0.4026416) (288,0.41684717) (289,0.42316577) (290,0.4222002) (291,0.41947362) (292,0.4225122) (293,0.42349634) (294,0.4230686) (295,0.4204402) (296,0.41697022) (297,0.4218655) (298,0.42371142) (299,0.42297632) (300,0.42380884) (301,0.41966307) (302,0.41684228) (303,0.41904002) (304,0.42267236) (305,0.41713527) (306,0.4196262) (307,0.41356105) (308,0.3966096) (309,0.39338475) (310,0.4061748) (311,0.40657225) (312,0.4110808) (313,0.41092333) (314,0.41522706) (315,0.41864282) (316,0.4160088) (317,0.41543654) (318,0.41782787) (319,0.421969) (320,0.42300975) (321,0.42277515) (322,0.4207832) (323,0.42654857) (324,0.4257971) (325,0.42605665) (326,0.4279983) (327,0.42788866) (328,0.4279541) (329,0.42797777) (330,0.42624024) (331,0.4168806) (332,0.41734594) (333,0.41744313) (334,0.41918236) (335,0.41542628) (336,0.41628882) (337,0.4166201) (338,0.4171714) (339,0.42274022) (340,0.42242286) (341,0.42531225) (342,0.4266411) (343,0.4262075) (344,0.42448705) (345,0.41878468) (346,0.41417775) (347,0.41583204) (348,0.4205437) (349,0.4201023) (350,0.4199812) (351,0.42130053) (352,0.42175782) (353,0.4222256) (354,0.418824) (355,0.41689894) (356,0.41696435) (357,0.4223672) (358,0.41572094) (359,0.41396606) (360,0.41701245) (361,0.41120118) (362,0.40828174) (363,0.40372804) (364,0.4060437) (365,0.39613476) (366,0.410968) (367,0.41977394) (368,0.41545826) (369,0.41303077) (370,0.413948) (371,0.4174475) (372,0.41321778) (373,0.41567603) (374,0.41253465) (375,0.41659862) (376,0.42402783) (377,0.42525366) (378,0.4271072) (379,0.42139527) (380,0.41469115) (381,0.41125953) (382,0.41367772) (383,0.42143092) (384,0.4190813) (385,0.41462013) (386,0.42089477) (387,0.41507056) (388,0.41981933) (389,0.4165254) (390,0.4184065) (391,0.41896972) (392,0.41833496) (393,0.41520777) (394,0.41122606) (395,0.39976344) (396,0.39051393) (397,0.4044602) (398,0.40961474) (399,0.40987208) (400,0.4056311) (401,0.40066993) (402,0.4066604) (403,0.41467115) (404,0.42008692) (405,0.41610596) (406,0.41128883) (407,0.4174927) (408,0.41727245) (409,0.40967286) (410,0.41380224) (411,0.42219043) (412,0.4288479) (413,0.4255742) (414,0.42699537) (415,0.42229247) (416,0.41649413) (417,0.4172842) (418,0.40660277) (419,0.4130447) (420,0.4187312) (421,0.42280933) (422,0.42425683) (423,0.42416552) (424,0.41243482) (425,0.41084814) (426,0.41864747) (427,0.42466283) (428,0.42336693) (429,0.41596046) (430,0.41910204) (431,0.41598365) (432,0.4161731) (433,0.42328003) (434,0.4163689) (435,0.4125442) (436,0.41034886) (437,0.40897584) (438,0.4080117) (439,0.41421485) (440,0.42160255) (441,0.42232886) (442,0.42181763) (443,0.4199839) (444,0.42188624) (445,0.42825806) (446,0.4290991) (447,0.42818847) (448,0.42431495) (449,0.42041284) (450,0.42021605) (451,0.4241753) (452,0.42042455) (453,0.41320848) (454,0.4165398) (455,0.4202107) (456,0.41564405) (457,0.41065088) (458,0.41132617) (459,0.4149873) (460,0.4214331) (461,0.42246485) (462,0.41352758) (463,0.40021095) (464,0.4044243) (465,0.41471216) (466,0.41724193) (467,0.42209694) (468,0.4218767) (469,0.41182277) (470,0.41720337) (471,0.41664258) (472,0.40324804) (473,0.39598438) (474,0.37301514) (475,0.3266792) (476,0.33935425) (477,0.32907665) (478,0.32326) (479,0.30685937) (480,0.32161793) (481,0.3427185) (482,0.32588255) (483,0.34880224) (484,0.36234742) (485,0.37314746) (486,0.39964184) (487,0.4101443) (488,0.41320825) (489,0.41596752) (490,0.42247656) (491,0.4255525) (492,0.42636865) (493,0.42464405) (494,0.42635182) (495,0.42458594) (496,0.4245642) (497,0.42088282) (498,0.41430566) (499,0.40855712) (500,0.41863525) (501,0.42055616) (502,0.41870385) (503,0.41849855) (504,0.4218987) (505,0.42580885) (506,0.41795948) (507,0.41021997) (508,0.4032461) (509,0.4095144)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        %\addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3913933) (1,0.4487285) (2,0.44404224) (3,0.43861085) (4,0.42730054) (5,0.4258318) (6,0.41907153) (7,0.4194558) (8,0.4219629) (9,0.41985106) (10,0.41473144) (11,0.41640723) (12,0.4163772) (13,0.42034277) (14,0.4231946) (15,0.4232671) (16,0.42899975) (17,0.42023754) (18,0.41614428) (19,0.41906592) (20,0.41947314) (21,0.4233628) (22,0.42295092) (23,0.4161123) (24,0.42013502) (25,0.4207844) (26,0.4212615) (27,0.42187646) (28,0.42542943) (29,0.42110646) (30,0.4055835) (31,0.40099782) (32,0.39868116) (33,0.40297362) (34,0.40326244) (35,0.41347975) (36,0.41130736) (37,0.39970312) (38,0.38847047) (39,0.38685498) (40,0.3952295) (41,0.4091992) (42,0.40601245) (43,0.4037373) (44,0.40600634) (45,0.40568042) (46,0.40855175) (47,0.41720435) (48,0.4227185) (49,0.42404127) (50,0.42077684) (51,0.42116064) (52,0.42160523) (53,0.42033276) (54,0.42324415) (55,0.4277771) (56,0.43061793) (57,0.42626196) (58,0.4244983) (59,0.42178857) (60,0.42714795) (61,0.43028393) (62,0.43011108) (63,0.4317783) (64,0.42797413) (65,0.4285537) (66,0.42359278) (67,0.42061305) (68,0.4209087) (69,0.4211023) (70,0.42118287) (71,0.42116407) (72,0.4233728) (73,0.42264867) (74,0.4179353) (75,0.41224122) (76,0.40764356) (77,0.4156338) (78,0.4158667) (79,0.41342285) (80,0.41384205) (81,0.41327295) (82,0.42305347) (83,0.4214004) (84,0.41883448) (85,0.40483692) (86,0.40300635) (87,0.39205223) (88,0.38003516) (89,0.37516308) (90,0.3847256) (91,0.38557714) (92,0.3939651) (93,0.40756786) (94,0.41416967) (95,0.40802783) (96,0.38564965) (97,0.38439697) (98,0.38481006) (99,0.38931617) (100,0.40021998) (101,0.42076564) (102,0.42274293) (103,0.42446557) (104,0.42509082) (105,0.42605126) (106,0.4225681) (107,0.42308813) (108,0.4145591) (109,0.40290576) (110,0.4012378) (111,0.40269068) (112,0.39791554) (113,0.39323094) (114,0.40026146) (115,0.41056153) (116,0.41384742) (117,0.41201782) (118,0.41273707) (119,0.4136699) (120,0.4160083) (121,0.41755372) (122,0.41860938) (123,0.41536793) (124,0.4057229) (125,0.3909104) (126,0.39268774) (127,0.40980297) (128,0.41530323) (129,0.41941723) (130,0.42165723) (131,0.42440382) (132,0.41009253) (133,0.41297948) (134,0.42005053) (135,0.42335057) (136,0.42542848) (137,0.4194558) (138,0.42240894) (139,0.42375758) (140,0.4231377) (141,0.42156616) (142,0.42458007) (143,0.4211555) (144,0.42113844) (145,0.41705492) (146,0.4097329) (147,0.41529223) (148,0.41616407) (149,0.42261988) (150,0.42495045) (151,0.42620948) (152,0.4267976) (153,0.42632154) (154,0.41968605) (155,0.41500634) (156,0.41476125) (157,0.41660938) (158,0.42074683) (159,0.42421582) (160,0.42116553) (161,0.40603858) (162,0.39116088) (163,0.3990493) (164,0.40641844) (165,0.4069448) (166,0.41202125) (167,0.41390577) (168,0.41063207) (169,0.405042) (170,0.4044558) (171,0.41593385) (172,0.4111345) (173,0.40397435) (174,0.39611572) (175,0.39195704) (176,0.39025635) (177,0.38633448) (178,0.3882146) (179,0.39889723) (180,0.39986867) (181,0.4012241) (182,0.41514918) (183,0.41829884) (184,0.4142876) (185,0.4075791) (186,0.40439013) (187,0.41495508) (188,0.4193972) (189,0.42104906) (190,0.4226272) (191,0.41883618) (192,0.4211057) (193,0.42307618) (194,0.42328832) (195,0.42249537) (196,0.41998023) (197,0.41760278) (198,0.41208082) (199,0.41313282) (200,0.41595238) (201,0.41344848) (202,0.41316822) (203,0.42493507) (204,0.4308955) (205,0.4266372) (206,0.42611498) (207,0.42892382) (208,0.429697) (209,0.4294641) (210,0.4257981) (211,0.42438793) (212,0.42481446) (213,0.42487597) (214,0.42437598) (215,0.42506152) (216,0.42870143) (217,0.42809302) (218,0.42794555) (219,0.42394897) (220,0.4238982) (221,0.42664525) (222,0.4229214) (223,0.42459032) (224,0.42669335) (225,0.42395508) (226,0.41270483) (227,0.4184148) (228,0.41684327) (229,0.39384595) (230,0.37265965) (231,0.35961622) (232,0.32899976) (233,0.32686573) (234,0.3056355) (235,0.33278492) (236,0.36694896) (237,0.3840996) (238,0.39355785) (239,0.39850464) (240,0.38452905) (241,0.39453515) (242,0.39918336) (243,0.4000608) (244,0.41170678) (245,0.410011) (246,0.40732154) (247,0.40888646) (248,0.40979442) (249,0.4132478) (250,0.4178921) (251,0.41426146) (252,0.4122722) (253,0.407) (254,0.3924507) (255,0.39715356) (256,0.40819117) (257,0.40184814) (258,0.3893269) (259,0.3937283) (260,0.4032954) (261,0.40978172) (262,0.41112256) (263,0.41483766) (264,0.41580078) (265,0.41319335) (266,0.41139674) (267,0.40932128) (268,0.41988087) (269,0.42032763) (270,0.4176416) (271,0.40491992) (272,0.40952027) (273,0.41223535) (274,0.4188484) (275,0.42202222) (276,0.42325708) (277,0.41468456) (278,0.4081582) (279,0.40760228) (280,0.4015962) (281,0.41165796) (282,0.41815016) (283,0.42147094) (284,0.41852638) (285,0.420532) (286,0.41665697) (287,0.41745898) (288,0.41919923) (289,0.41427052) (290,0.40645728) (291,0.40684742) (292,0.4124651) (293,0.4217888) (294,0.42271337) (295,0.41641796) (296,0.4077876) (297,0.40721583) (298,0.41617286) (299,0.41575122) (300,0.41419995) (301,0.41738695) (302,0.41727734) (303,0.41383862) (304,0.4169143) (305,0.42286426) (306,0.42202345) (307,0.4187693) (308,0.41630322) (309,0.41098243) (310,0.4079436) (311,0.40517285) (312,0.41703027) (313,0.41936156) (314,0.41605052) (315,0.41262916) (316,0.40973535) (317,0.41418335) (318,0.41734472) (319,0.4240581) (320,0.4158967) (321,0.41569945) (322,0.42156005) (323,0.41858253) (324,0.42055762) (325,0.42261133) (326,0.42021167) (327,0.4154087) (328,0.4132434) (329,0.4151963) (330,0.42288256) (331,0.42341235) (332,0.41979247) (333,0.4141416) (334,0.41074586) (335,0.41473657) (336,0.4119629) (337,0.40218946) (338,0.40179613) (339,0.40977222) (340,0.41396803) (341,0.40666234) (342,0.40657225) (343,0.41125926) (344,0.4184265) (345,0.41846654) (346,0.41068432) (347,0.4145835) (348,0.4210403) (349,0.42997923) (350,0.42743018) (351,0.42668676) (352,0.4244885) (353,0.4180486) (354,0.41658422) (355,0.41826513) (356,0.4219995) (357,0.41958374) (358,0.41492578) (359,0.4180586) (360,0.41237745) (361,0.4114375) (362,0.40414843) (363,0.4176123) (364,0.42225587) (365,0.4209077) (366,0.41760522) (367,0.415739) (368,0.41966188) (369,0.42442822) (370,0.42292064) (371,0.42706078) (372,0.4247744) (373,0.41833985) (374,0.41771388) (375,0.4209702) (376,0.42499852) (377,0.4258198) (378,0.4263169) (379,0.42973462) (380,0.42319313) (381,0.40883398) (382,0.4150139) (383,0.41446483) (384,0.41614795) (385,0.4180366) (386,0.42297095) (387,0.42597362) (388,0.42817798) (389,0.42726636) (390,0.42839575) (391,0.42851588) (392,0.42315453) (393,0.4262212) (394,0.42767578) (395,0.42792335) (396,0.4244524) (397,0.4166113) (398,0.4184624) (399,0.4201792) (400,0.41482714) (401,0.41917846) (402,0.41919726) (403,0.40891236) (404,0.4068264) (405,0.4100503) (406,0.411479) (407,0.4123789) (408,0.4096455) (409,0.41373095) (410,0.41285938) (411,0.4064182) (412,0.40558666) (413,0.3974851) (414,0.3742434) (415,0.37388158) (416,0.38255346) (417,0.3894514) (418,0.38293725) (419,0.36560985) (420,0.3729011) (421,0.37722242) (422,0.38568628) (423,0.38921168) (424,0.39396533) (425,0.39864722) (426,0.37601024) (427,0.37474316) (428,0.38805103) (429,0.4023933) (430,0.4050735) (431,0.4095735) (432,0.41344336) (433,0.4184087) (434,0.40982935) (435,0.4086355) (436,0.41062963) (437,0.41927198) (438,0.4215237) (439,0.41800708) (440,0.4153164) (441,0.41214576) (442,0.4164187) (443,0.418531) (444,0.40389064) (445,0.40613452) (446,0.4131875) (447,0.42106274) (448,0.41666186) (449,0.4249387) (450,0.4269055) (451,0.4229087) (452,0.41552076) (453,0.40508887) (454,0.4031079) (455,0.4129175) (456,0.41222876) (457,0.40200147) (458,0.40228197) (459,0.40435767) (460,0.40232202) (461,0.4108047) (462,0.42089868) (463,0.42366382) (464,0.4235852) (465,0.42430004) (466,0.4205459) (467,0.4126233) (468,0.41765577) (469,0.4229197) (470,0.4209363) (471,0.41455615) (472,0.41621387) (473,0.417146) (474,0.40749878) (475,0.39667943) (476,0.39563134) (477,0.39755908) (478,0.4072346) (479,0.41609645) (480,0.4033948) (481,0.39406347) (482,0.40527782) (483,0.41915748) (484,0.4198833) (485,0.4174658) (486,0.41991237) (487,0.40336034) (488,0.38152906) (489,0.39160058) (490,0.38945875) (491,0.3845237) (492,0.37916625) (493,0.38584766) (494,0.3748545) (495,0.38202173) (496,0.40738013) (497,0.4056365) (498,0.4055962) (499,0.39798072) (500,0.40714136) (501,0.42203468) (502,0.42155176) (503,0.42042506) (504,0.42290503) (505,0.42382935) (506,0.4211682) (507,0.4184197) (508,0.41800538) (509,0.41916505)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        %\addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3921482) (1,0.44693702) (2,0.4449629) (3,0.43638402) (4,0.43571168) (5,0.42893457) (6,0.42952782) (7,0.4298125) (8,0.43040648) (9,0.42332178) (10,0.42262816) (11,0.42186767) (12,0.41953614) (13,0.4154846) (14,0.414166) (15,0.4126853) (16,0.41234764) (17,0.41994435) (18,0.4199182) (19,0.42118505) (20,0.42427003) (21,0.41639307) (22,0.41862646) (23,0.41932225) (24,0.41371068) (25,0.41813818) (26,0.42017505) (27,0.42642748) (28,0.42885742) (29,0.42889136) (30,0.42599022) (31,0.41874) (32,0.41877466) (33,0.41139477) (34,0.4021853) (35,0.40715453) (36,0.41335815) (37,0.4173916) (38,0.41263062) (39,0.41565162) (40,0.41767552) (41,0.42247608) (42,0.4154585) (43,0.41766602) (44,0.41035938) (45,0.40847704) (46,0.41367528) (47,0.4227937) (48,0.42751196) (49,0.4230193) (50,0.42295703) (51,0.42267334) (52,0.42618164) (53,0.42239672) (54,0.4155813) (55,0.42056054) (56,0.42567262) (57,0.42724925) (58,0.4289199) (59,0.43091747) (60,0.43177173) (61,0.42880005) (62,0.427291) (63,0.42742577) (64,0.42640942) (65,0.42580834) (66,0.42753834) (67,0.42341283) (68,0.423489) (69,0.4159663) (70,0.41235375) (71,0.40241113) (72,0.40279686) (73,0.39732665) (74,0.39881226) (75,0.41036963) (76,0.40690455) (77,0.4074248) (78,0.39305127) (79,0.39328784) (80,0.4014485) (81,0.4051648) (82,0.4093699) (83,0.400136) (84,0.4006389) (85,0.4052378) (86,0.41156542) (87,0.4170752) (88,0.41489625) (89,0.4134751) (90,0.42311254) (91,0.42880446) (92,0.4268164) (93,0.42365918) (94,0.4241228) (95,0.42730492) (96,0.4272312) (97,0.42883447) (98,0.43066552) (99,0.42876342) (100,0.4222344) (101,0.41987988) (102,0.41883668) (103,0.41965136) (104,0.42012304) (105,0.42011842) (106,0.4209021) (107,0.42222047) (108,0.42599902) (109,0.42244288) (110,0.41574073) (111,0.400781) (112,0.40001783) (113,0.4005996) (114,0.4123335) (115,0.4221631) (116,0.4260703) (117,0.4267544) (118,0.42314574) (119,0.41230372) (120,0.41215307) (121,0.41626075) (122,0.42153248) (123,0.42745507) (124,0.43275294) (125,0.433698) (126,0.43426147) (127,0.43093702) (128,0.43374267) (129,0.4279331) (130,0.4262046) (131,0.42148975) (132,0.41990528) (133,0.41933644) (134,0.41810644) (135,0.41837427) (136,0.41762158) (137,0.4224846) (138,0.4201433) (139,0.42120776) (140,0.4251006) (141,0.42733154) (142,0.42040306) (143,0.41623512) (144,0.41410986) (145,0.41275024) (146,0.412188) (147,0.4108042) (148,0.421459) (149,0.4297783) (150,0.42981127) (151,0.42875805) (152,0.42230663) (153,0.417615) (154,0.41290063) (155,0.4096255) (156,0.41091773) (157,0.4066289) (158,0.41681567) (159,0.42169312) (160,0.41857812) (161,0.4196206) (162,0.42116088) (163,0.42395875) (164,0.42251027) (165,0.42869556) (166,0.4313767) (167,0.4302815) (168,0.4253286) (169,0.42330322) (170,0.42453027) (171,0.42548218) (172,0.42556837) (173,0.41790748) (174,0.41087767) (175,0.41961816) (176,0.42289624) (177,0.42060497) (178,0.41911474) (179,0.41209203) (180,0.4127041) (181,0.41726562) (182,0.40535888) (183,0.4057207) (184,0.4135713) (185,0.41117236) (186,0.4148567) (187,0.41654176) (188,0.41925636) (189,0.42354956) (190,0.4179646) (191,0.415105) (192,0.41218776) (193,0.417657) (194,0.42255983) (195,0.42610693) (196,0.42298487) (197,0.42753467) (198,0.42330053) (199,0.42379078) (200,0.42252687) (201,0.4198174) (202,0.4233562) (203,0.42788866) (204,0.42685792) (205,0.4262859) (206,0.41792262) (207,0.41570142) (208,0.42135596) (209,0.417969) (210,0.4226897) (211,0.42264697) (212,0.4177715) (213,0.42003614) (214,0.41786548) (215,0.41616774) (216,0.40886328) (217,0.40905616) (218,0.39619482) (219,0.39175782) (220,0.40041527) (221,0.40689623) (222,0.41993555) (223,0.422135) (224,0.42297265) (225,0.42470214) (226,0.427052) (227,0.42555177) (228,0.42092553) (229,0.41903126) (230,0.41503346) (231,0.40376806) (232,0.40430102) (233,0.40929443) (234,0.41332275) (235,0.40586278) (236,0.3987761) (237,0.40394923) (238,0.40735888) (239,0.40506786) (240,0.4070857) (241,0.41040966) (242,0.4086553) (243,0.41459107) (244,0.41397217) (245,0.4134773) (246,0.4160869) (247,0.41566676) (248,0.41030103) (249,0.4070481) (250,0.40166456) (251,0.38787526) (252,0.3894153) (253,0.3933789) (254,0.3926145) (255,0.39795387) (256,0.4019253) (257,0.39866382) (258,0.39541918) (259,0.40926465) (260,0.4133208) (261,0.41096094) (262,0.4108169) (263,0.4137434) (264,0.42011815) (265,0.42284936) (266,0.41201293) (267,0.40575904) (268,0.41086498) (269,0.419677) (270,0.42050415) (271,0.40603125) (272,0.41129908) (273,0.4152334) (274,0.4087556) (275,0.40771386) (276,0.40772435) (277,0.41427368) (278,0.41791797) (279,0.4223374) (280,0.4152527) (281,0.40861842) (282,0.39716187) (283,0.39364332) (284,0.39869702) (285,0.41187623) (286,0.42076465) (287,0.4279607) (288,0.42386937) (289,0.41953346) (290,0.424563) (291,0.42573583) (292,0.41812965) (293,0.41771144) (294,0.41612086) (295,0.40890917) (296,0.41777295) (297,0.42564967) (298,0.42443603) (299,0.41887355) (300,0.41642871) (301,0.4168159) (302,0.41615063) (303,0.41679052) (304,0.4155017) (305,0.40451783) (306,0.4102688) (307,0.42059815) (308,0.42569384) (309,0.42461157) (310,0.42186767) (311,0.42232934) (312,0.42069408) (313,0.4171709) (314,0.41262743) (315,0.41320848) (316,0.41276515) (317,0.41806468) (318,0.417458) (319,0.41358155) (320,0.41553444) (321,0.41564843) (322,0.4177815) (323,0.419386) (324,0.41537866) (325,0.42013988) (326,0.4250073) (327,0.42317334) (328,0.42264208) (329,0.42193288) (330,0.41883275) (331,0.41657445) (332,0.42354786) (333,0.42532983) (334,0.42477125) (335,0.41547218) (336,0.4116133) (337,0.40863648) (338,0.40638793) (339,0.4085486) (340,0.41555348) (341,0.41753563) (342,0.418292) (343,0.4255742) (344,0.42697948) (345,0.4240315) (346,0.42389137) (347,0.42707446) (348,0.4262588) (349,0.42272705) (350,0.4174927) (351,0.4190403) (352,0.4207346) (353,0.41548926) (354,0.42133763) (355,0.4225913) (356,0.41867578) (357,0.41548046) (358,0.4095403) (359,0.41440088) (360,0.41922632) (361,0.4189873) (362,0.42143458) (363,0.41440624) (364,0.41652563) (365,0.41846582) (366,0.41698852) (367,0.4170647) (368,0.4194573) (369,0.42573145) (370,0.42837477) (371,0.43032226) (372,0.4213806) (373,0.41473877) (374,0.4050166) (375,0.41033667) (376,0.41330665) (377,0.41202515) (378,0.39653075) (379,0.38958788) (380,0.38267016) (381,0.38584986) (382,0.40106177) (383,0.4063169) (384,0.4119038) (385,0.4044419) (386,0.40699413) (387,0.41203126) (388,0.40787745) (389,0.41011962) (390,0.40901172) (391,0.40841722) (392,0.40796778) (393,0.41277367) (394,0.4130139) (395,0.40439233) (396,0.4064878) (397,0.41285962) (398,0.41190356) (399,0.4107063) (400,0.4130603) (401,0.4031863) (402,0.4026399) (403,0.40623316) (404,0.41474634) (405,0.42376098) (406,0.4244033) (407,0.42422655) (408,0.42593944) (409,0.4257534) (410,0.4238926) (411,0.42408448) (412,0.42410034) (413,0.41793287) (414,0.41641188) (415,0.41514406) (416,0.41567504) (417,0.42137647) (418,0.42239404) (419,0.4216548) (420,0.4236377) (421,0.42222118) (422,0.42340332) (423,0.42413184) (424,0.42492944) (425,0.42334032) (426,0.4197744) (427,0.41847533) (428,0.4234038) (429,0.424968) (430,0.42269188) (431,0.42364722) (432,0.42231274) (433,0.4144099) (434,0.3994397) (435,0.37227222) (436,0.35919604) (437,0.34013647) (438,0.34675023) (439,0.36502978) (440,0.37650806) (441,0.38132372) (442,0.38081884) (443,0.39802977) (444,0.39551392) (445,0.4099983) (446,0.41547632) (447,0.41274047) (448,0.40555835) (449,0.4130564) (450,0.417115) (451,0.41122827) (452,0.40593994) (453,0.41003442) (454,0.41108936) (455,0.41087842) (456,0.41699952) (457,0.4145598) (458,0.4190381) (459,0.42499194) (460,0.42621508) (461,0.42833447) (462,0.42903808) (463,0.42422095) (464,0.42701587) (465,0.41799146) (466,0.4147556) (467,0.41804639) (468,0.41881713) (469,0.42030078) (470,0.4210227) (471,0.41688257) (472,0.41861132) (473,0.41734767) (474,0.41293678) (475,0.41770947) (476,0.4177893) (477,0.4234087) (478,0.42374682) (479,0.4224375) (480,0.42152637) (481,0.4222522) (482,0.4245725) (483,0.42320043) (484,0.41936305) (485,0.41812572) (486,0.41634718) (487,0.4174668) (488,0.4144177) (489,0.40617383) (490,0.41080126) (491,0.41653395) (492,0.401979) (493,0.38815355) (494,0.3802842) (495,0.38812646) (496,0.38938135) (497,0.40202734) (498,0.41327783) (499,0.41989696) (500,0.41971534) (501,0.4167749) (502,0.40691674) (503,0.4100156) (504,0.4106719) (505,0.41349488) (506,0.41170678) (507,0.4108264) (508,0.416792) (509,0.4217107)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
%	\caption{\captionprologue [
%	"7-shift on x and y (a.k.a. 2-tornado)",
%	1,
%	"Valiant over DOR minA",
%]
%}%
%	\label{fig:PLACEHOLDER}%
%\end{experimentfigure}
%\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx}%
    %\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-selectorxxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-hyperxxRIIdxbasicxvaliantxtemporalxRIRxseedsxlongxsim-avgthroughputa-xxxxRVIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxxxxxRIxxxxValiantxoverxDORxminBxxxxx,
        title=minB,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx, seed, mark repeat=51] coordinates{(0,0.39001268) (1,0.444729) (2,0.43736354) (3,0.43024707) (4,0.4237534) (5,0.42376855) (6,0.42039332) (7,0.42375538) (8,0.42401) (9,0.42645702) (10,0.42595458) (11,0.42623463) (12,0.4207844) (13,0.41841406) (14,0.41617334) (15,0.41522413) (16,0.4097793) (17,0.41013378) (18,0.4090664) (19,0.4044397) (20,0.3983484) (21,0.37679175) (22,0.35524023) (23,0.35459986) (24,0.33156982) (25,0.32096922) (26,0.2948076) (27,0.2893628) (28,0.27979785) (29,0.27123708) (30,0.2549192) (31,0.22913966) (32,0.24035376) (33,0.27166334) (34,0.25976637) (35,0.27248853) (36,0.2938933) (37,0.2782527) (38,0.24792822) (39,0.2230498) (40,0.18560278) (41,0.14372437) (42,0.17906812) (43,0.23265527) (44,0.259334) (45,0.25473365) (46,0.26643652) (47,0.27262303) (48,0.30003393) (49,0.2997864) (50,0.29472706) (51,0.3017556) (52,0.33433667) (53,0.3425598) (54,0.29406908) (55,0.30040893) (56,0.31809863) (57,0.2958059) (58,0.266489) (59,0.27906886) (60,0.32737842) (61,0.34752515) (62,0.36280665) (63,0.37180713) (64,0.3800071) (65,0.39519116) (66,0.38163012) (67,0.36608985) (68,0.3449248) (69,0.34878296) (70,0.34807348) (71,0.3317361) (72,0.311239) (73,0.34580812) (74,0.35833618) (75,0.36833104) (76,0.362323) (77,0.35800317) (78,0.38137475) (79,0.3850464) (80,0.38199267) (81,0.37781397) (82,0.3639585) (83,0.34902295) (84,0.3066587) (85,0.32532886) (86,0.348187) (87,0.3686394) (88,0.36758178) (89,0.36837134) (90,0.38108984) (91,0.38871825) (92,0.39990795) (93,0.3992864) (94,0.40164697) (95,0.4105415) (96,0.41663134) (97,0.41595948) (98,0.4161084) (99,0.41652125) (100,0.41413036) (101,0.41294947) (102,0.42095435) (103,0.42109546) (104,0.4184226) (105,0.41736376) (106,0.42181104) (107,0.41505444) (108,0.40900707) (109,0.4084668) (110,0.404354) (111,0.40421876) (112,0.41537255) (113,0.42176393) (114,0.4282219) (115,0.42499852) (116,0.4243186) (117,0.4240298) (118,0.41673583) (119,0.4156162) (120,0.4160652) (121,0.42187133) (122,0.42237598) (123,0.42070824) (124,0.42431933) (125,0.4246936) (126,0.42126074) (127,0.418906) (128,0.41252562) (129,0.42030275) (130,0.42303002) (131,0.4252871) (132,0.42094457) (133,0.427084) (134,0.42633936) (135,0.42300513) (136,0.41778612) (137,0.4150078) (138,0.4075962) (139,0.40767238) (140,0.41072264) (141,0.41387987) (142,0.40999317) (143,0.4072014) (144,0.40687108) (145,0.41487768) (146,0.4169834) (147,0.41798854) (148,0.41724098) (149,0.42129737) (150,0.42165112) (151,0.41859618) (152,0.41469288) (153,0.41130468) (154,0.41492358) (155,0.41246754) (156,0.41473436) (157,0.42130786) (158,0.41684228) (159,0.41255298) (160,0.41309303) (161,0.41050196) (162,0.4062793) (163,0.41186255) (164,0.4199646) (165,0.4134641) (166,0.3998125) (167,0.39133668) (168,0.39753735) (169,0.4083567) (170,0.42112964) (171,0.4117207) (172,0.39573756) (173,0.37822363) (174,0.38122997) (175,0.3937007) (176,0.41305956) (177,0.42009205) (178,0.42125) (179,0.41709888) (180,0.41289234) (181,0.41021118) (182,0.39523414) (183,0.39627197) (184,0.3979297) (185,0.40904224) (186,0.42059863) (187,0.41917384) (188,0.4141826) (189,0.4089009) (190,0.40256932) (191,0.41464478) (192,0.413177) (193,0.40891847) (194,0.4137268) (195,0.40836108) (196,0.40409106) (197,0.40521118) (198,0.4181133) (199,0.41978514) (200,0.42035228) (201,0.41755542) (202,0.41635084) (203,0.42081788) (204,0.41840404) (205,0.41826245) (206,0.4230901) (207,0.42011645) (208,0.41259155) (209,0.41082716) (210,0.4094917) (211,0.4139961) (212,0.41760913) (213,0.41973072) (214,0.41851196) (215,0.41410938) (216,0.403937) (217,0.4146892) (218,0.41619068) (219,0.41614282) (220,0.41019115) (221,0.4075615) (222,0.40357155) (223,0.40285864) (224,0.40813622) (225,0.40898314) (226,0.41538012) (227,0.41813305) (228,0.4184712) (229,0.42021337) (230,0.41387743) (231,0.40854564) (232,0.40591332) (233,0.40471095) (234,0.4083623) (235,0.40949634) (236,0.40688428) (237,0.40182787) (238,0.4066013) (239,0.39659742) (240,0.39127734) (241,0.40044996) (242,0.41060814) (243,0.4160498) (244,0.4113557) (245,0.4014302) (246,0.40120825) (247,0.40964818) (248,0.41211793) (249,0.41011742) (250,0.41401684) (251,0.4124619) (252,0.41535985) (253,0.41409984) (254,0.42124635) (255,0.42190772) (256,0.41224974) (257,0.40889552) (258,0.41432983) (259,0.41486254) (260,0.40139332) (261,0.3992605) (262,0.41123095) (263,0.41930956) (264,0.42199415) (265,0.41781715) (266,0.41451) (267,0.4083059) (268,0.40772167) (269,0.4121714) (270,0.4131631) (271,0.40838233) (272,0.40406713) (273,0.4053899) (274,0.4095271) (275,0.41359374) (276,0.41647217) (277,0.41628003) (278,0.40900975) (279,0.41862696) (280,0.415532) (281,0.40647265) (282,0.40784425) (283,0.41404077) (284,0.41415358) (285,0.40960768) (286,0.4103108) (287,0.40666822) (288,0.3971355) (289,0.40016088) (290,0.3985813) (291,0.3867898) (292,0.39713868) (293,0.38567382) (294,0.37610084) (295,0.3823125) (296,0.3805327) (297,0.39119238) (298,0.39970997) (299,0.40966308) (300,0.413479) (301,0.42038646) (302,0.42079493) (303,0.4225493) (304,0.42558277) (305,0.42003468) (306,0.41530177) (307,0.4106609) (308,0.41362745) (309,0.41850367) (310,0.41942626) (311,0.41009083) (312,0.4154419) (313,0.42076293) (314,0.41250685) (315,0.40382153) (316,0.402625) (317,0.4009082) (318,0.3975703) (319,0.40501148) (320,0.41265967) (321,0.4148684) (322,0.4187688) (323,0.41473535) (324,0.41224536) (325,0.41356322) (326,0.40989697) (327,0.40768507) (328,0.41096827) (329,0.40393993) (330,0.39163452) (331,0.38771728) (332,0.38985768) (333,0.40105858) (334,0.40597704) (335,0.40459058) (336,0.40604588) (337,0.40653002) (338,0.40015453) (339,0.3944475) (340,0.38457227) (341,0.36196607) (342,0.3446792) (343,0.33933985) (344,0.35002953) (345,0.3592627) (346,0.3642544) (347,0.3518479) (348,0.33539844) (349,0.30824512) (350,0.33292675) (351,0.33331177) (352,0.35188013) (353,0.37309423) (354,0.37270558) (355,0.37844652) (356,0.3844458) (357,0.38854784) (358,0.38100415) (359,0.3939746) (360,0.4054314) (361,0.4139331) (362,0.4207998) (363,0.41687524) (364,0.41472045) (365,0.41263086) (366,0.4184868) (367,0.42085522) (368,0.42298535) (369,0.41929004) (370,0.4205354) (371,0.41799805) (372,0.4123513) (373,0.4130188) (374,0.4032478) (375,0.3861106) (376,0.3995708) (377,0.39961132) (378,0.39699072) (379,0.3938484) (380,0.3886936) (381,0.392802) (382,0.3935017) (383,0.40353832) (384,0.4094502) (385,0.40403834) (386,0.39928833) (387,0.4013855) (388,0.40689868) (389,0.4186958) (390,0.4164756) (391,0.41842726) (392,0.41469702) (393,0.39901537) (394,0.39805079) (395,0.40536964) (396,0.40355495) (397,0.3902107) (398,0.38628784) (399,0.3838589) (400,0.38336107) (401,0.38271728) (402,0.39724267) (403,0.41365722) (404,0.41981202) (405,0.41917846) (406,0.4212947) (407,0.4231338) (408,0.4252593) (409,0.42386255) (410,0.4165989) (411,0.40874684) (412,0.40491626) (413,0.4020852) (414,0.4013662) (415,0.40161914) (416,0.40069896) (417,0.40592846) (418,0.41306373) (419,0.41667944) (420,0.42207518) (421,0.41861913) (422,0.41025513) (423,0.39570606) (424,0.3790581) (425,0.34231275) (426,0.31477687) (427,0.27237743) (428,0.2478999) (429,0.2605857) (430,0.2835193) (431,0.3047925) (432,0.3400371) (433,0.37956738) (434,0.3763186) (435,0.3544304) (436,0.33589843) (437,0.34233204) (438,0.32195777) (439,0.29500586) (440,0.29445702) (441,0.30744165) (442,0.2938081) (443,0.2835669) (444,0.2784492) (445,0.2572527) (446,0.22822388) (447,0.2099734) (448,0.1658557) (449,0.17676538) (450,0.21932739) (451,0.21454468) (452,0.1880542) (453,0.17694311) (454,0.16054736) (455,0.1495691) (456,0.14368701) (457,0.14790577) (458,0.14655176) (459,0.123903565) (460,0.10618823) (461,0.10986963) (462,0.10386792) (463,0.112841554) (464,0.11098486) (465,0.09826758) (466,0.10438599) (467,0.118350096) (468,0.11154297) (469,0.08879516) (470,0.10618286) (471,0.123765625) (472,0.14548853) (473,0.11802368) (474,0.12304541) (475,0.11394849) (476,0.122043215) (477,0.102073) (478,0.09134497) (479,0.0899336) (480,0.07203711) (481,0.09660449) (482,0.076618165) (483,0.09818335) (484,0.08746216) (485,0.11695435) (486,0.10517065) (487,0.06318457) (488,0.07081421) (489,0.08801831) (490,0.07513183) (491,0.10595019) (492,0.08184033) (493,0.120203614) (494,0.086242676) (495,0.08617456) (496,0.0974375) (497,0.07895557) (498,0.055947997) (499,0.07896314) (500,0.072668456) (501,0.06242578) (502,0.061079346) (503,0.058104005) (504,0.056821533) (505,0.06700976) (506,0.067032956) (507,0.06255713) (508,0.069492675) (509,0.053770263)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.39121777) (1,0.44498363) (2,0.43991333) (3,0.43480444) (4,0.43424073) (5,0.42767555) (6,0.42316407) (7,0.42037255) (8,0.42201537) (9,0.42490357) (10,0.42559156) (11,0.42481324) (12,0.42153832) (13,0.4103291) (14,0.4083374) (15,0.404781) (16,0.38883936) (17,0.37275514) (18,0.38279393) (19,0.38064283) (20,0.38627392) (21,0.39246583) (22,0.38474023) (23,0.385115) (24,0.39225465) (25,0.3991123) (26,0.399) (27,0.36451635) (28,0.35277075) (29,0.36984497) (30,0.3767102) (31,0.3791465) (32,0.3713755) (33,0.36731178) (34,0.3735774) (35,0.38461035) (36,0.38874853) (37,0.4045735) (38,0.39444482) (39,0.39137328) (40,0.39567357) (41,0.38878807) (42,0.3931294) (43,0.39807495) (44,0.40943968) (45,0.4128242) (46,0.41308764) (47,0.41339892) (48,0.40444872) (49,0.3884126) (50,0.39013258) (51,0.3969634) (52,0.3971914) (53,0.39810547) (54,0.39648998) (55,0.3968103) (56,0.40367138) (57,0.4141389) (58,0.42308056) (59,0.4214658) (60,0.41256276) (61,0.4065691) (62,0.40566114) (63,0.40960327) (64,0.4129641) (65,0.40641844) (66,0.41317847) (67,0.41711304) (68,0.41369727) (69,0.41394532) (70,0.41339427) (71,0.40402687) (72,0.40496117) (73,0.41244385) (74,0.40780687) (75,0.40897974) (76,0.40866235) (77,0.410052) (78,0.4178855) (79,0.41370288) (80,0.41436303) (81,0.4051416) (82,0.40187255) (83,0.4039751) (84,0.404906) (85,0.40062672) (86,0.4104446) (87,0.4134988) (88,0.4176323) (89,0.41692284) (90,0.4154497) (91,0.4110061) (92,0.39649218) (93,0.3793445) (94,0.36695483) (95,0.33398217) (96,0.32767382) (97,0.30252978) (98,0.27942967) (99,0.30385008) (100,0.34082544) (101,0.3515056) (102,0.36760008) (103,0.35776466) (104,0.3446997) (105,0.3552395) (106,0.36161816) (107,0.35965845) (108,0.37062427) (109,0.37144116) (110,0.37125194) (111,0.3630459) (112,0.38161328) (113,0.3952571) (114,0.4083103) (115,0.40791944) (116,0.39736035) (117,0.39745948) (118,0.40372777) (119,0.4143247) (120,0.41567162) (121,0.42023095) (122,0.41203368) (123,0.40711644) (124,0.40658984) (125,0.41492066) (126,0.41292164) (127,0.41638136) (128,0.41256544) (129,0.4062168) (130,0.40929103) (131,0.40852538) (132,0.40102246) (133,0.39974537) (134,0.40630883) (135,0.40720972) (136,0.39892286) (137,0.39582202) (138,0.3939966) (139,0.4002932) (140,0.4074563) (141,0.4093103) (142,0.40481713) (143,0.40510377) (144,0.40021363) (145,0.3818374) (146,0.39007884) (147,0.38883668) (148,0.37614918) (149,0.36926195) (150,0.37638354) (151,0.39168602) (152,0.37749487) (153,0.35983935) (154,0.3628618) (155,0.37793872) (156,0.39414576) (157,0.40591723) (158,0.40254444) (159,0.4010813) (160,0.4027693) (161,0.41110474) (162,0.41779152) (163,0.4141201) (164,0.41385376) (165,0.41761792) (166,0.41593358) (167,0.41628808) (168,0.41314673) (169,0.4155913) (170,0.41840038) (171,0.41925514) (172,0.4223164) (173,0.40952808) (174,0.40560913) (175,0.40988842) (176,0.41469505) (177,0.41141406) (178,0.4148894) (179,0.4158628) (180,0.4171531) (181,0.42150366) (182,0.4243357) (183,0.4243799) (184,0.42426246) (185,0.42036572) (186,0.42305323) (187,0.42314038) (188,0.42486987) (189,0.42303833) (190,0.41999218) (191,0.41333935) (192,0.41269848) (193,0.4172351) (194,0.42050025) (195,0.41800976) (196,0.41831324) (197,0.41689748) (198,0.42218652) (199,0.42121434) (200,0.4050891) (201,0.39360058) (202,0.39654687) (203,0.40498534) (204,0.40423048) (205,0.40544337) (206,0.41708717) (207,0.4200952) (208,0.41486377) (209,0.4151902) (210,0.41844457) (211,0.4208584) (212,0.41486695) (213,0.41796118) (214,0.41950902) (215,0.4178335) (216,0.41629443) (217,0.41537476) (218,0.41337743) (219,0.41414037) (220,0.4097141) (221,0.3960459) (222,0.40080982) (223,0.40352613) (224,0.41190135) (225,0.40970874) (226,0.39815038) (227,0.4010598) (228,0.40257007) (229,0.3972422) (230,0.37838477) (231,0.3636665) (232,0.36538014) (233,0.36792162) (234,0.37317553) (235,0.36939502) (236,0.35704222) (237,0.3533928) (238,0.3796582) (239,0.3911516) (240,0.40727514) (241,0.412282) (242,0.40397877) (243,0.39425415) (244,0.4033728) (245,0.40001026) (246,0.4079641) (247,0.4127815) (248,0.41882616) (249,0.41697633) (250,0.41325635) (251,0.41354078) (252,0.4116355) (253,0.41812843) (254,0.41014087) (255,0.39802954) (256,0.40193653) (257,0.4092844) (258,0.40486255) (259,0.4039287) (260,0.4115232) (261,0.40219432) (262,0.39704615) (263,0.3983662) (264,0.3981428) (265,0.40150487) (266,0.4023596) (267,0.39495653) (268,0.37704077) (269,0.3681304) (270,0.38511255) (271,0.39417383) (272,0.3978308) (273,0.3943357) (274,0.39342505) (275,0.39669725) (276,0.39657936) (277,0.36507618) (278,0.34971142) (279,0.34628272) (280,0.33135206) (281,0.30915308) (282,0.3007993) (283,0.30032837) (284,0.26439306) (285,0.28027245) (286,0.30152223) (287,0.32364503) (288,0.33983693) (289,0.37306273) (290,0.39732227) (291,0.40233937) (292,0.39814526) (293,0.4011587) (294,0.39895287) (295,0.3830249) (296,0.38320264) (297,0.36901146) (298,0.36657324) (299,0.37287378) (300,0.39076832) (301,0.40118822) (302,0.4129768) (303,0.4058535) (304,0.39688525) (305,0.40205592) (306,0.40612233) (307,0.40539503) (308,0.403551) (309,0.40217578) (310,0.40713403) (311,0.41172558) (312,0.4185735) (313,0.42057618) (314,0.42674342) (315,0.42927197) (316,0.41996583) (317,0.42093065) (318,0.4234409) (319,0.42126173) (320,0.42388868) (321,0.41996095) (322,0.40985912) (323,0.4158855) (324,0.4170166) (325,0.41758448) (326,0.41459155) (327,0.41791186) (328,0.42525268) (329,0.42717797) (330,0.4223352) (331,0.42000952) (332,0.41571143) (333,0.41339135) (334,0.39409107) (335,0.37371948) (336,0.38384423) (337,0.39599806) (338,0.4004187) (339,0.39208668) (340,0.37738794) (341,0.38136402) (342,0.3859614) (343,0.39316943) (344,0.39682177) (345,0.3946411) (346,0.40265918) (347,0.40090185) (348,0.3968274) (349,0.40232617) (350,0.40019044) (351,0.40886524) (352,0.40744066) (353,0.40248486) (354,0.39174244) (355,0.38744262) (356,0.38766113) (357,0.38478076) (358,0.37028444) (359,0.34575757) (360,0.33585644) (361,0.32416332) (362,0.33325416) (363,0.3540127) (364,0.37869483) (365,0.4029619) (366,0.4081958) (367,0.40394896) (368,0.39564356) (369,0.4058772) (370,0.41617578) (371,0.41576904) (372,0.4132068) (373,0.42169043) (374,0.41913378) (375,0.42090845) (376,0.4252783) (377,0.4190271) (378,0.41646534) (379,0.4192019) (380,0.41820094) (381,0.42148438) (382,0.4182239) (383,0.4204331) (384,0.4210105) (385,0.42347997) (386,0.4227434) (387,0.4200259) (388,0.42281005) (389,0.42389208) (390,0.42094678) (391,0.41374487) (392,0.41228834) (393,0.40935913) (394,0.4081792) (395,0.40370777) (396,0.39953148) (397,0.39544556) (398,0.39306006) (399,0.39129907) (400,0.39205495) (401,0.39695263) (402,0.39910936) (403,0.41273633) (404,0.41261914) (405,0.41092065) (406,0.414865) (407,0.41930687) (408,0.4162627) (409,0.41684374) (410,0.41438842) (411,0.41143873) (412,0.4093325) (413,0.42175245) (414,0.42545068) (415,0.42263916) (416,0.4123994) (417,0.40507862) (418,0.4048264) (419,0.40826464) (420,0.40886524) (421,0.41695142) (422,0.42012718) (423,0.41775805) (424,0.42158887) (425,0.41784325) (426,0.41526636) (427,0.41388404) (428,0.4218938) (429,0.4193213) (430,0.41803882) (431,0.42064258) (432,0.4221438) (433,0.41806665) (434,0.40472388) (435,0.39388502) (436,0.3998269) (437,0.39256322) (438,0.39546874) (439,0.40581104) (440,0.41640526) (441,0.42360815) (442,0.4239297) (443,0.4165559) (444,0.41160792) (445,0.4108606) (446,0.41021338) (447,0.40863818) (448,0.41595167) (449,0.41528395) (450,0.40866944) (451,0.40500414) (452,0.40752515) (453,0.40520018) (454,0.40381786) (455,0.3999734) (456,0.39987135) (457,0.40458155) (458,0.39501637) (459,0.40702245) (460,0.41345558) (461,0.42123243) (462,0.41825) (463,0.4187146) (464,0.4167639) (465,0.42001903) (466,0.4222522) (467,0.41096705) (468,0.40770948) (469,0.40626073) (470,0.4098198) (471,0.41223705) (472,0.41748706) (473,0.428553) (474,0.42841014) (475,0.42505395) (476,0.42247388) (477,0.42072093) (478,0.4136741) (479,0.4090808) (480,0.40046412) (481,0.41066065) (482,0.41191188) (483,0.41044164) (484,0.41078052) (485,0.41087353) (486,0.41009814) (487,0.40610155) (488,0.41185692) (489,0.4124502) (490,0.41285303) (491,0.41727856) (492,0.41813502) (493,0.41721776) (494,0.42394117) (495,0.42213917) (496,0.42053932) (497,0.4151753) (498,0.41288453) (499,0.41970482) (500,0.4200747) (501,0.4197888) (502,0.41650122) (503,0.41251636) (504,0.4091826) (505,0.40137744) (506,0.39557275) (507,0.3892024) (508,0.4011277) (509,0.4051018)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.39019433) (1,0.4452676) (2,0.43974903) (3,0.43347022) (4,0.4275686) (5,0.41821703) (6,0.4121909) (7,0.4162317) (8,0.41794506) (9,0.423864) (10,0.4251211) (11,0.4173684) (12,0.4106189) (13,0.41058448) (14,0.41854027) (15,0.41633275) (16,0.42198485) (17,0.41578883) (18,0.4107146) (19,0.41005275) (20,0.39315185) (21,0.3852981) (22,0.39541236) (23,0.4001267) (24,0.40310985) (25,0.40284276) (26,0.40781763) (27,0.4026941) (28,0.393313) (29,0.3852356) (30,0.38832518) (31,0.3780288) (32,0.37884936) (33,0.3904021) (34,0.39357838) (35,0.3945132) (36,0.38344067) (37,0.3907007) (38,0.3916428) (39,0.39799878) (40,0.40049902) (41,0.40272242) (42,0.40769923) (43,0.40967554) (44,0.41318187) (45,0.4154812) (46,0.41824463) (47,0.41613233) (48,0.42047265) (49,0.42305785) (50,0.41839477) (51,0.41234815) (52,0.40679735) (53,0.3958406) (54,0.3832754) (55,0.37599757) (56,0.37097657) (57,0.3738584) (58,0.37806103) (59,0.3607112) (60,0.35717726) (61,0.36503443) (62,0.35915405) (63,0.37362987) (64,0.38747826) (65,0.4033955) (66,0.41055834) (67,0.41120532) (68,0.4158772) (69,0.41563135) (70,0.4184685) (71,0.41826805) (72,0.4206162) (73,0.42589772) (74,0.4215022) (75,0.42433715) (76,0.42135668) (77,0.41418236) (78,0.41397753) (79,0.41812745) (80,0.42018774) (81,0.42700073) (82,0.42606422) (83,0.4295996) (84,0.43026808) (85,0.42650902) (86,0.42401832) (87,0.42317018) (88,0.41782665) (89,0.42068824) (90,0.4170962) (91,0.40779004) (92,0.40393236) (93,0.40316895) (94,0.38222584) (95,0.34353662) (96,0.3381316) (97,0.34346166) (98,0.34536597) (99,0.3362998) (100,0.32989088) (101,0.3066836) (102,0.26890746) (103,0.24715723) (104,0.28966382) (105,0.30415648) (106,0.32295704) (107,0.3382627) (108,0.34239843) (109,0.34193847) (110,0.35375366) (111,0.35609105) (112,0.3581565) (113,0.31682348) (114,0.3058965) (115,0.33091578) (116,0.38042578) (117,0.40261889) (118,0.41618213) (119,0.41658473) (120,0.41560084) (121,0.4079314) (122,0.41392726) (123,0.42448634) (124,0.42556518) (125,0.4218772) (126,0.41583812) (127,0.41311035) (128,0.40711427) (129,0.4000742) (130,0.41115138) (131,0.41541454) (132,0.4175464) (133,0.41871998) (134,0.4184756) (135,0.4136355) (136,0.4018733) (137,0.41079637) (138,0.4166594) (139,0.4129563) (140,0.40803564) (141,0.401105) (142,0.40239307) (143,0.40935108) (144,0.3971328) (145,0.4007036) (146,0.4051704) (147,0.40599146) (148,0.41311622) (149,0.40521437) (150,0.39799047) (151,0.39971608) (152,0.39564404) (153,0.38936427) (154,0.3986216) (155,0.40767723) (156,0.4090354) (157,0.41348925) (158,0.4209275) (159,0.4152539) (160,0.39797118) (161,0.40265894) (162,0.40351146) (163,0.41050854) (164,0.41479102) (165,0.41406006) (166,0.4021494) (167,0.40597436) (168,0.4123086) (169,0.40966138) (170,0.3894746) (171,0.3809475) (172,0.38894188) (173,0.4020713) (174,0.4101626) (175,0.4042832) (176,0.38937914) (177,0.39227638) (178,0.40961498) (179,0.40809253) (180,0.40434057) (181,0.40511695) (182,0.40986058) (183,0.4082395) (184,0.40161744) (185,0.40697974) (186,0.3962969) (187,0.38142163) (188,0.36876976) (189,0.36317554) (190,0.35400024) (191,0.33927223) (192,0.34270704) (193,0.32276857) (194,0.32784033) (195,0.32080638) (196,0.34760302) (197,0.37901172) (198,0.40795824) (199,0.4145686) (200,0.42079443) (201,0.41958204) (202,0.4150813) (203,0.40799388) (204,0.41525584) (205,0.41713452) (206,0.41871583) (207,0.41787988) (208,0.42136988) (209,0.42536402) (210,0.42160985) (211,0.41615087) (212,0.41330665) (213,0.41254273) (214,0.41355202) (215,0.41441724) (216,0.41335768) (217,0.41183373) (218,0.3992124) (219,0.4030271) (220,0.40986452) (221,0.41118872) (222,0.40855128) (223,0.40584034) (224,0.40137646) (225,0.4032019) (226,0.41318431) (227,0.41711402) (228,0.41968188) (229,0.4190078) (230,0.41919655) (231,0.41885597) (232,0.41624218) (233,0.4112129) (234,0.4063706) (235,0.41156957) (236,0.41587135) (237,0.4193816) (238,0.4157317) (239,0.40814185) (240,0.41043946) (241,0.41722828) (242,0.41331884) (243,0.39626148) (244,0.39041698) (245,0.35261914) (246,0.32651514) (247,0.33053955) (248,0.35181567) (249,0.38202953) (250,0.38890162) (251,0.39035767) (252,0.38850927) (253,0.38189673) (254,0.38858837) (255,0.4074314) (256,0.41223755) (257,0.41546166) (258,0.40785497) (259,0.41152418) (260,0.41312525) (261,0.40851954) (262,0.41160205) (263,0.4130454) (264,0.42203563) (265,0.4250022) (266,0.42929175) (267,0.42906347) (268,0.42515698) (269,0.4263015) (270,0.42973316) (271,0.42704615) (272,0.42713624) (273,0.41895288) (274,0.41997826) (275,0.42275903) (276,0.42060766) (277,0.4186914) (278,0.4122534) (279,0.41665503) (280,0.41885108) (281,0.4202988) (282,0.42336378) (283,0.41543263) (284,0.39870605) (285,0.40136793) (286,0.41414478) (287,0.41594946) (288,0.40912256) (289,0.4079419) (290,0.41174415) (291,0.412781) (292,0.4130591) (293,0.41840065) (294,0.4145244) (295,0.38777247) (296,0.39468285) (297,0.3945918) (298,0.38217774) (299,0.37662622) (300,0.36441797) (301,0.3689253) (302,0.38141307) (303,0.3759978) (304,0.3736338) (305,0.3655442) (306,0.33806762) (307,0.31291968) (308,0.3046914) (309,0.29446068) (310,0.32913646) (311,0.37518603) (312,0.38336742) (313,0.3913059) (314,0.39959863) (315,0.40790796) (316,0.41132763) (317,0.40173486) (318,0.38329518) (319,0.36423266) (320,0.35698804) (321,0.3753374) (322,0.38659593) (323,0.3792378) (324,0.3942041) (325,0.40651393) (326,0.41452464) (327,0.41806713) (328,0.41557154) (329,0.40945336) (330,0.40813866) (331,0.40303907) (332,0.4066819) (333,0.3999038) (334,0.40428907) (335,0.41130567) (336,0.41938305) (337,0.4070376) (338,0.3919463) (339,0.40389282) (340,0.4125552) (341,0.40526634) (342,0.40044484) (343,0.40867555) (344,0.41335157) (345,0.41571313) (346,0.41389942) (347,0.40881056) (348,0.41080102) (349,0.4017168) (350,0.3904441) (351,0.3888435) (352,0.39906615) (353,0.40216896) (354,0.40694824) (355,0.41285107) (356,0.4148313) (357,0.40530396) (358,0.39835328) (359,0.40475756) (360,0.40662402) (361,0.41186962) (362,0.4200454) (363,0.4199607) (364,0.41881493) (365,0.41569972) (366,0.41287792) (367,0.41019386) (368,0.4056428) (369,0.40859887) (370,0.40264916) (371,0.39611256) (372,0.39970508) (373,0.40307787) (374,0.4043452) (375,0.40040013) (376,0.39790943) (377,0.39895484) (378,0.40176806) (379,0.39724684) (380,0.3986848) (381,0.40052637) (382,0.39993602) (383,0.4027688) (384,0.4026968) (385,0.40454713) (386,0.4070625) (387,0.40390357) (388,0.3946172) (389,0.39252076) (390,0.39885694) (391,0.41071704) (392,0.40869457) (393,0.39668676) (394,0.39883813) (395,0.4040105) (396,0.41755053) (397,0.42142555) (398,0.41449487) (399,0.41456568) (400,0.41139868) (401,0.41656274) (402,0.41948903) (403,0.42208862) (404,0.41878027) (405,0.41682032) (406,0.41769996) (407,0.4249895) (408,0.41983008) (409,0.41595727) (410,0.4123269) (411,0.41098973) (412,0.40924877) (413,0.4116184) (414,0.41082472) (415,0.41427222) (416,0.41296825) (417,0.4114956) (418,0.4174773) (419,0.41945142) (420,0.41495484) (421,0.4191892) (422,0.41729638) (423,0.424199) (424,0.41817725) (425,0.41361767) (426,0.41918457) (427,0.41915601) (428,0.4076245) (429,0.4112932) (430,0.41634986) (431,0.41909766) (432,0.4183418) (433,0.41895947) (434,0.41960645) (435,0.41916627) (436,0.40902635) (437,0.41137135) (438,0.4158904) (439,0.42653272) (440,0.4250581) (441,0.41738868) (442,0.41033497) (443,0.4024802) (444,0.4114231) (445,0.42132983) (446,0.4318384) (447,0.42939427) (448,0.4271072) (449,0.41787207) (450,0.41537988) (451,0.41521022) (452,0.415375) (453,0.4099895) (454,0.40154883) (455,0.40784082) (456,0.41921923) (457,0.41800123) (458,0.42233765) (459,0.42726782) (460,0.4209197) (461,0.41608325) (462,0.41703907) (463,0.41926906) (464,0.41732007) (465,0.40956762) (466,0.39885402) (467,0.41580567) (468,0.4255027) (469,0.42250025) (470,0.41230273) (471,0.40197316) (472,0.3960022) (473,0.39805079) (474,0.4093606) (475,0.41727) (476,0.42247924) (477,0.41224194) (478,0.40668797) (479,0.412885) (480,0.4209829) (481,0.4198528) (482,0.42074293) (483,0.4185371) (484,0.41059253) (485,0.40464723) (486,0.39674976) (487,0.39293018) (488,0.3856914) (489,0.38136816) (490,0.3961577) (491,0.3799392) (492,0.3623928) (493,0.3535398) (494,0.36571044) (495,0.38999096) (496,0.3977986) (497,0.4000686) (498,0.38635963) (499,0.37270167) (500,0.36356983) (501,0.38500074) (502,0.38429955) (503,0.37396532) (504,0.38834056) (505,0.40590698) (506,0.41271338) (507,0.41523463) (508,0.41477442) (509,0.40512964)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.3901599) (1,0.44457176) (2,0.4414822) (3,0.43633765) (4,0.4316333) (5,0.42589745) (6,0.42289257) (7,0.41455224) (8,0.41484106) (9,0.41647777) (10,0.41571242) (11,0.4070415) (12,0.40684667) (13,0.40547436) (14,0.38931373) (15,0.3803728) (16,0.36313087) (17,0.36642432) (18,0.37169164) (19,0.35995558) (20,0.3594309) (21,0.3764751) (22,0.3763557) (23,0.37738305) (24,0.39739868) (25,0.38297364) (26,0.3563623) (27,0.34694654) (28,0.34172657) (29,0.29949218) (30,0.34071705) (31,0.3800132) (32,0.3756262) (33,0.38586083) (34,0.38406396) (35,0.38816577) (36,0.36181518) (37,0.35909107) (38,0.366979) (39,0.35981202) (40,0.3476626) (41,0.3479817) (42,0.35594752) (43,0.3287615) (44,0.31246704) (45,0.3115493) (46,0.30964306) (47,0.3001233) (48,0.27837035) (49,0.2699353) (50,0.31765893) (51,0.35066772) (52,0.343625) (53,0.35354027) (54,0.35127002) (55,0.37843212) (56,0.39791235) (57,0.41150245) (58,0.40638623) (59,0.40984252) (60,0.41771606) (61,0.4229519) (62,0.41956812) (63,0.42108935) (64,0.4211028) (65,0.41875026) (66,0.4175625) (67,0.42141578) (68,0.42020485) (69,0.42099658) (70,0.42349023) (71,0.42273363) (72,0.41920483) (73,0.41989696) (74,0.42277858) (75,0.42222998) (76,0.42104933) (77,0.42098072) (78,0.4214287) (79,0.42523682) (80,0.4258562) (81,0.42614967) (82,0.4280261) (83,0.42620704) (84,0.42515308) (85,0.42756665) (86,0.4267036) (87,0.42638087) (88,0.42949) (89,0.4285735) (90,0.42715186) (91,0.42660597) (92,0.42360547) (93,0.42543483) (94,0.42804638) (95,0.42829394) (96,0.42627075) (97,0.42557764) (98,0.4208579) (99,0.4216975) (100,0.4199419) (101,0.4200652) (102,0.41856518) (103,0.41840917) (104,0.41717455) (105,0.41900587) (106,0.423459) (107,0.41969118) (108,0.42070922) (109,0.42684838) (110,0.42634693) (111,0.42395043) (112,0.4184331) (113,0.4214905) (114,0.4223628) (115,0.41588208) (116,0.4128435) (117,0.41224217) (118,0.41572168) (119,0.4137229) (120,0.4188142) (121,0.42451954) (122,0.42414942) (123,0.42175195) (124,0.41238624) (125,0.4000476) (126,0.40138966) (127,0.41201344) (128,0.41936573) (129,0.42962793) (130,0.42774194) (131,0.41891065) (132,0.42222804) (133,0.42222583) (134,0.42006567) (135,0.4143357) (136,0.41298145) (137,0.40952343) (138,0.41011524) (139,0.41458228) (140,0.41641796) (141,0.40742505) (142,0.41458106) (143,0.42111084) (144,0.4244341) (145,0.42395216) (146,0.42062694) (147,0.41620654) (148,0.42095605) (149,0.42277247) (150,0.4231621) (151,0.41800806) (152,0.4198506) (153,0.426781) (154,0.42351928) (155,0.42026293) (156,0.4209873) (157,0.41977295) (158,0.41915062) (159,0.41483617) (160,0.4152075) (161,0.41810864) (162,0.4211189) (163,0.42308497) (164,0.41245997) (165,0.4081543) (166,0.40236866) (167,0.38933912) (168,0.38692042) (169,0.39999413) (170,0.41043016) (171,0.41389844) (172,0.41911498) (173,0.40529323) (174,0.40719506) (175,0.42057568) (176,0.4252239) (177,0.4278982) (178,0.4227224) (179,0.4188982) (180,0.4190432) (181,0.422448) (182,0.4229695) (183,0.41429004) (184,0.4149043) (185,0.4201997) (186,0.42407128) (187,0.41745165) (188,0.417385) (189,0.41549316) (190,0.4184961) (191,0.42195946) (192,0.41755345) (193,0.4186123) (194,0.41887572) (195,0.41613233) (196,0.4128174) (197,0.41578296) (198,0.4188296) (199,0.4245818) (200,0.42901832) (201,0.42764503) (202,0.42235985) (203,0.40872484) (204,0.41983154) (205,0.41745922) (206,0.41808644) (207,0.41848218) (208,0.41662598) (209,0.41977367) (210,0.42142114) (211,0.41991237) (212,0.41883227) (213,0.41519508) (214,0.40784472) (215,0.38575563) (216,0.3769409) (217,0.38541627) (218,0.3956272) (219,0.3961753) (220,0.39954686) (221,0.4005498) (222,0.40376782) (223,0.39817944) (224,0.40581325) (225,0.4138286) (226,0.417926) (227,0.4155034) (228,0.40749708) (229,0.4095608) (230,0.40977222) (231,0.4154878) (232,0.42096582) (233,0.41915184) (234,0.42202345) (235,0.42680517) (236,0.4261211) (237,0.4231953) (238,0.42416504) (239,0.42352027) (240,0.41941968) (241,0.415667) (242,0.4158203) (243,0.41621363) (244,0.42057154) (245,0.42142674) (246,0.42183155) (247,0.41908887) (248,0.41769508) (249,0.41062695) (250,0.403625) (251,0.39447168) (252,0.39998657) (253,0.4026123) (254,0.4093711) (255,0.40500098) (256,0.39980882) (257,0.4104934) (258,0.41688478) (259,0.4162998) (260,0.41722167) (261,0.41588965) (262,0.4131145) (263,0.40827295) (264,0.41616747) (265,0.4179248) (266,0.42133203) (267,0.4165901) (268,0.4126111) (269,0.40496874) (270,0.39879224) (271,0.39886817) (272,0.4034436) (273,0.40370995) (274,0.41429517) (275,0.41213575) (276,0.40827003) (277,0.3824629) (278,0.3585088) (279,0.33520752) (280,0.33011696) (281,0.3406289) (282,0.34400246) (283,0.35249147) (284,0.35324755) (285,0.356553) (286,0.34963453) (287,0.35456055) (288,0.3743811) (289,0.39072436) (290,0.40076685) (291,0.4059878) (292,0.41429248) (293,0.42073804) (294,0.41912428) (295,0.40880004) (296,0.41382763) (297,0.4238479) (298,0.42626953) (299,0.42738232) (300,0.42347386) (301,0.41184643) (302,0.41877612) (303,0.41769752) (304,0.4087988) (305,0.4093257) (306,0.41776586) (307,0.41800708) (308,0.42071337) (309,0.42680323) (310,0.42477465) (311,0.41449487) (312,0.39716798) (313,0.39316407) (314,0.39317042) (315,0.3908777) (316,0.37808692) (317,0.37103516) (318,0.36881983) (319,0.36601076) (320,0.36091846) (321,0.35523438) (322,0.35109547) (323,0.3535459) (324,0.37031177) (325,0.37541258) (326,0.37466234) (327,0.38405907) (328,0.37832054) (329,0.39013964) (330,0.40062526) (331,0.40505102) (332,0.40749535) (333,0.4066919) (334,0.39840624) (335,0.3961587) (336,0.40121362) (337,0.40412793) (338,0.40229198) (339,0.41298634) (340,0.4120879) (341,0.40712768) (342,0.3940093) (343,0.39923877) (344,0.41264796) (345,0.41053417) (346,0.41635498) (347,0.41466162) (348,0.40579492) (349,0.39361328) (350,0.39627418) (351,0.39848754) (352,0.40102148) (353,0.38922852) (354,0.37075782) (355,0.368198) (356,0.3625405) (357,0.35249415) (358,0.3427683) (359,0.35248584) (360,0.36902392) (361,0.37108374) (362,0.3827344) (363,0.3879895) (364,0.40187353) (365,0.41260448) (366,0.41998902) (367,0.4199553) (368,0.42017406) (369,0.4212478) (370,0.41692236) (371,0.41769093) (372,0.41571632) (373,0.41282398) (374,0.41020897) (375,0.40714404) (376,0.3949868) (377,0.37867555) (378,0.3653518) (379,0.34580126) (380,0.32501173) (381,0.28060913) (382,0.2788701) (383,0.29241088) (384,0.3200237) (385,0.29813087) (386,0.29533765) (387,0.30092067) (388,0.3340459) (389,0.3314541) (390,0.3300115) (391,0.35343286) (392,0.36578223) (393,0.3771985) (394,0.37669554) (395,0.37733617) (396,0.38180494) (397,0.38735595) (398,0.3918301) (399,0.39976048) (400,0.40381762) (401,0.40053466) (402,0.4094695) (403,0.41430297) (404,0.41405055) (405,0.41631055) (406,0.41195092) (407,0.41454127) (408,0.41760156) (409,0.42343554) (410,0.41843042) (411,0.42025024) (412,0.4142434) (413,0.41569483) (414,0.414125) (415,0.4131118) (416,0.40980443) (417,0.41368335) (418,0.40710253) (419,0.40054125) (420,0.39871973) (421,0.40559742) (422,0.41444606) (423,0.42328224) (424,0.4253384) (425,0.42557788) (426,0.42358446) (427,0.4214778) (428,0.4125503) (429,0.41240746) (430,0.4133662) (431,0.4209458) (432,0.4247937) (433,0.42553028) (434,0.4272556) (435,0.42467946) (436,0.4196316) (437,0.41864088) (438,0.4107705) (439,0.40178493) (440,0.39331543) (441,0.38422975) (442,0.36596727) (443,0.34483862) (444,0.33425438) (445,0.33759838) (446,0.2983584) (447,0.31381714) (448,0.32850146) (449,0.32723683) (450,0.31635377) (451,0.29131347) (452,0.30235326) (453,0.32270604) (454,0.3217661) (455,0.33445165) (456,0.3233391) (457,0.33367723) (458,0.35705176) (459,0.36524072) (460,0.35792187) (461,0.3487622) (462,0.33481127) (463,0.30938038) (464,0.3147202) (465,0.33509424) (466,0.33813477) (467,0.32733864) (468,0.3489409) (469,0.34368506) (470,0.32760254) (471,0.34388477) (472,0.36972633) (473,0.37727416) (474,0.38977098) (475,0.4025891) (476,0.40943483) (477,0.4074424) (478,0.40380126) (479,0.41440135) (480,0.42221606) (481,0.42022315) (482,0.4188413) (483,0.41795167) (484,0.41151562) (485,0.4118606) (486,0.41105053) (487,0.41233155) (488,0.4112949) (489,0.40585792) (490,0.4051262) (491,0.40360475) (492,0.40194654) (493,0.40241528) (494,0.4096819) (495,0.41578954) (496,0.41965064) (497,0.4247224) (498,0.42658788) (499,0.42540967) (500,0.41970533) (501,0.41377318) (502,0.417302) (503,0.4227517) (504,0.4194226) (505,0.41914868) (506,0.4190315) (507,0.4163257) (508,0.41589233) (509,0.4059873)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.39017847) (1,0.44736964) (2,0.43924707) (3,0.43101147) (4,0.42642894) (5,0.426376) (6,0.42542604) (7,0.42560717) (8,0.42635375) (9,0.424615) (10,0.42833668) (11,0.42562768) (12,0.42474902) (13,0.42826295) (14,0.42582226) (15,0.4259519) (16,0.41545922) (17,0.4061709) (18,0.39397657) (19,0.3982173) (20,0.39089867) (21,0.3914463) (22,0.39423952) (23,0.4008833) (24,0.41020897) (25,0.40706128) (26,0.39267847) (27,0.39275587) (28,0.39693457) (29,0.4043335) (30,0.41542408) (31,0.4205652) (32,0.41720384) (33,0.41247582) (34,0.41068774) (35,0.4061145) (36,0.40265307) (37,0.40732545) (38,0.40824145) (39,0.40129176) (40,0.39342797) (41,0.39255542) (42,0.38658568) (43,0.3875354) (44,0.3767395) (45,0.36662474) (46,0.3779082) (47,0.3829807) (48,0.4006028) (49,0.40941405) (50,0.4146023) (51,0.40663403) (52,0.40614697) (53,0.4094585) (54,0.4092473) (55,0.39911768) (56,0.3981714) (57,0.39319068) (58,0.39991307) (59,0.40715602) (60,0.41418773) (61,0.41626954) (62,0.42190796) (63,0.41982567) (64,0.41515917) (65,0.41931984) (66,0.41806298) (67,0.41980568) (68,0.41738012) (69,0.41333252) (70,0.41261327) (71,0.41647655) (72,0.4175359) (73,0.40852147) (74,0.399885) (75,0.40562695) (76,0.40920705) (77,0.40694165) (78,0.4153838) (79,0.4154973) (80,0.40718335) (81,0.4004431) (82,0.40724486) (83,0.40434423) (84,0.40404078) (85,0.40468556) (86,0.39343458) (87,0.3935449) (88,0.38287964) (89,0.38743824) (90,0.39081737) (91,0.39185253) (92,0.39717823) (93,0.39637598) (94,0.40775096) (95,0.41647997) (96,0.4056704) (97,0.39828345) (98,0.40285254) (99,0.41027978) (100,0.409833) (101,0.41960108) (102,0.41890845) (103,0.42153734) (104,0.42092407) (105,0.41990626) (106,0.4066455) (107,0.40205225) (108,0.41645068) (109,0.41592407) (110,0.41582397) (111,0.41696703) (112,0.41937426) (113,0.4197903) (114,0.42194995) (115,0.42001808) (116,0.41331714) (117,0.40346068) (118,0.40073022) (119,0.40527904) (120,0.4052456) (121,0.40396315) (122,0.411271) (123,0.4145791) (124,0.4100552) (125,0.41077098) (126,0.41109374) (127,0.412583) (128,0.41813356) (129,0.420802) (130,0.42203197) (131,0.42403004) (132,0.42709374) (133,0.42341918) (134,0.41928956) (135,0.42105836) (136,0.41338307) (137,0.41420972) (138,0.41605738) (139,0.41587013) (140,0.41917846) (141,0.42170215) (142,0.42039502) (143,0.4199287) (144,0.42045897) (145,0.42260376) (146,0.42327076) (147,0.42387843) (148,0.42579907) (149,0.422208) (150,0.41463208) (151,0.41742823) (152,0.4228784) (153,0.42732862) (154,0.4240586) (155,0.41593578) (156,0.41337207) (157,0.42076564) (158,0.42433742) (159,0.41891503) (160,0.41067383) (161,0.40687403) (162,0.40413868) (163,0.39003783) (164,0.38008276) (165,0.37508985) (166,0.3829192) (167,0.388136) (168,0.38856617) (169,0.38515553) (170,0.38813013) (171,0.3924973) (172,0.391917) (173,0.39038646) (174,0.39345458) (175,0.37183374) (176,0.34707618) (177,0.33172047) (178,0.31889844) (179,0.31133056) (180,0.29348412) (181,0.26879445) (182,0.2646941) (183,0.23315771) (184,0.21838085) (185,0.24173632) (186,0.27984008) (187,0.30973217) (188,0.26810157) (189,0.25310254) (190,0.24552906) (191,0.23353687) (192,0.16139282) (193,0.17020947) (194,0.1990332) (195,0.20916186) (196,0.22040528) (197,0.19561817) (198,0.20116504) (199,0.1734292) (200,0.1627854) (201,0.17167261) (202,0.1726543) (203,0.17591943) (204,0.17679101) (205,0.16236475) (206,0.14529248) (207,0.1292024) (208,0.15161231) (209,0.15876319) (210,0.16864917) (211,0.20735571) (212,0.20813623) (213,0.21041235) (214,0.19712573) (215,0.18073145) (216,0.17387061) (217,0.16387768) (218,0.1928706) (219,0.19303125) (220,0.19539037) (221,0.16656128) (222,0.16333789) (223,0.1655315) (224,0.17111719) (225,0.16254981) (226,0.13240966) (227,0.13705127) (228,0.15413404) (229,0.15245068) (230,0.15738428) (231,0.11623584) (232,0.13234961) (233,0.12350097) (234,0.13600732) (235,0.12064478) (236,0.1506294) (237,0.15407714) (238,0.12071289) (239,0.1322478) (240,0.13779517) (241,0.09073291) (242,0.11558667) (243,0.102942385) (244,0.09078394) (245,0.10137378) (246,0.109158695) (247,0.13828638) (248,0.09807568) (249,0.12608057) (250,0.12103222) (251,0.1105625) (252,0.097481444) (253,0.10667114) (254,0.08470166) (255,0.1365874) (256,0.1206936) (257,0.12354028) (258,0.12723511) (259,0.11782984) (260,0.118373044) (261,0.10623144) (262,0.10095532) (263,0.089713626) (264,0.076716796) (265,0.090291746) (266,0.10187647) (267,0.11599951) (268,0.1045398) (269,0.09834595) (270,0.10420508) (271,0.09643579) (272,0.084573485) (273,0.09655811) (274,0.09496973) (275,0.08535327) (276,0.106193356) (277,0.10142529) (278,0.10152539) (279,0.08722803) (280,0.109198) (281,0.10788769) (282,0.102709964) (283,0.08636499) (284,0.064141355) (285,0.08733521) (286,0.103864744) (287,0.0742583) (288,0.07006909) (289,0.08268286) (290,0.09907398) (291,0.1163501) (292,0.12527734) (293,0.09863111) (294,0.11736694) (295,0.11580639) (296,0.12895948) (297,0.13051635) (298,0.114316896) (299,0.097980715) (300,0.09331323) (301,0.079179935) (302,0.08665576) (303,0.08016333) (304,0.08286987) (305,0.09960791) (306,0.10950171) (307,0.0870564) (308,0.07450586) (309,0.072473146) (310,0.05825342) (311,0.06676099) (312,0.058498777) (313,0.07115747) (314,0.066881835) (315,0.06479224) (316,0.07116089) (317,0.07922681) (318,0.048537597) (319,0.06255811) (320,0.0644834) (321,0.070476316) (322,0.074857175) (323,0.05803369) (324,0.07083838) (325,0.062300537) (326,0.07611914) (327,0.058164306) (328,0.048187744) (329,0.0567229) (330,0.061315674) (331,0.07095484) (332,0.05995947) (333,0.07518946) (334,0.0650503) (335,0.060694825) (336,0.06387134) (337,0.06839136) (338,0.06450244) (339,0.0796648) (340,0.08324927) (341,0.086799316) (342,0.090327635) (343,0.07858374) (344,0.09884058) (345,0.091228515) (346,0.08822095) (347,0.08127539) (348,0.09199316) (349,0.07563233) (350,0.07281445) (351,0.07294873) (352,0.06991089) (353,0.053908937) (354,0.067734376) (355,0.05928052) (356,0.05387427) (357,0.06720923) (358,0.07958887) (359,0.06542236) (360,0.067393556) (361,0.06246411) (362,0.06208374) (363,0.081364505) (364,0.0650503) (365,0.07372119) (366,0.07007056) (367,0.07423584) (368,0.07531714) (369,0.08423559) (370,0.07326001) (371,0.06284472) (372,0.05950708) (373,0.083343506) (374,0.08382812) (375,0.0741272) (376,0.07077271) (377,0.066665284) (378,0.08122925) (379,0.06427222) (380,0.06275293) (381,0.08264746) (382,0.07386572) (383,0.062497072) (384,0.06229541) (385,0.065792724) (386,0.07319165) (387,0.05205664) (388,0.04350122) (389,0.04970825) (390,0.056152098) (391,0.06858814) (392,0.06363794) (393,0.069719724) (394,0.074803464) (395,0.07627759) (396,0.08118896) (397,0.0791875) (398,0.06645654) (399,0.062352784) (400,0.047858153) (401,0.053746093) (402,0.060760498) (403,0.077515624) (404,0.055053465) (405,0.062084228) (406,0.06117749) (407,0.06928711) (408,0.06646289) (409,0.047672607) (410,0.05705249) (411,0.051365968) (412,0.052272215) (413,0.06215332) (414,0.061968263) (415,0.06562671) (416,0.06415918) (417,0.0890415) (418,0.080769286) (419,0.0891189) (420,0.09290356) (421,0.09027905) (422,0.06406079) (423,0.06258155) (424,0.07723804) (425,0.07690772) (426,0.06880274) (427,0.060672607) (428,0.06865845) (429,0.10162964) (430,0.090847656) (431,0.082888186) (432,0.0735874) (433,0.07424756) (434,0.0843103) (435,0.07107861) (436,0.06765552) (437,0.074102536) (438,0.052145507) (439,0.061926514) (440,0.07558887) (441,0.060212158) (442,0.05862134) (443,0.05902832) (444,0.055786867) (445,0.051280517) (446,0.0551897) (447,0.070041016) (448,0.0652146) (449,0.06070337) (450,0.0540813) (451,0.070317626) (452,0.064911865) (453,0.050461914) (454,0.053190917) (455,0.05548071) (456,0.051200926) (457,0.060429443) (458,0.077405274) (459,0.06269043) (460,0.067935795) (461,0.086573) (462,0.07966138) (463,0.08218457) (464,0.07609692) (465,0.06950317) (466,0.0743269) (467,0.06996191) (468,0.059122313) (469,0.04669678) (470,0.05017041) (471,0.05522168) (472,0.05600537) (473,0.05450537) (474,0.059564453) (475,0.0696814) (476,0.08062427) (477,0.08743359) (478,0.067253664) (479,0.07056348) (480,0.07955371) (481,0.08876514) (482,0.090786375) (483,0.099131346) (484,0.105017334) (485,0.10269849) (486,0.07874658) (487,0.066361815) (488,0.078927) (489,0.09265674) (490,0.07029834) (491,0.064526364) (492,0.06650879) (493,0.064098634) (494,0.06139209) (495,0.073548585) (496,0.069592774) (497,0.057024904) (498,0.060845215) (499,0.064286865) (500,0.0741106) (501,0.059573) (502,0.07974585) (503,0.065574706) (504,0.061330322) (505,0.07823975) (506,0.06665723) (507,0.07079419) (508,0.07052979) (509,0.07151489)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.3891997) (1,0.44550976) (2,0.43974757) (3,0.43232518) (4,0.43101442) (5,0.43046972) (6,0.42417628) (7,0.42181152) (8,0.4215696) (9,0.41893896) (10,0.4201206) (11,0.42086646) (12,0.42599803) (13,0.42638525) (14,0.4218987) (15,0.42255908) (16,0.4173562) (17,0.4132959) (18,0.41704053) (19,0.42159083) (20,0.42263037) (21,0.4250415) (22,0.42686304) (23,0.42054713) (24,0.41482982) (25,0.4123955) (26,0.4094834) (27,0.41819823) (28,0.42524806) (29,0.42218897) (30,0.4131599) (31,0.40139234) (32,0.39239845) (33,0.38573828) (34,0.37938452) (35,0.36361107) (36,0.3276992) (37,0.30586353) (38,0.3013623) (39,0.32145825) (40,0.34398976) (41,0.3783147) (42,0.38227785) (43,0.38919777) (44,0.38912207) (45,0.39674097) (46,0.4012185) (47,0.40798023) (48,0.412334) (49,0.4121001) (50,0.4167959) (51,0.41419166) (52,0.41722143) (53,0.418042) (54,0.41532227) (55,0.41776538) (56,0.41246435) (57,0.4079348) (58,0.40666968) (59,0.40780103) (60,0.4078679) (61,0.40401563) (62,0.40571776) (63,0.40543702) (64,0.39530858) (65,0.39289552) (66,0.3944319) (67,0.39327246) (68,0.39975587) (69,0.39487305) (70,0.38705006) (71,0.39579126) (72,0.40047902) (73,0.4000271) (74,0.40160596) (75,0.39607006) (76,0.39962304) (77,0.40531397) (78,0.40801367) (79,0.4099939) (80,0.4077566) (81,0.4080344) (82,0.41188917) (83,0.40537694) (84,0.40245458) (85,0.40984717) (86,0.41389552) (87,0.41510278) (88,0.41036353) (89,0.41081885) (90,0.4078828) (91,0.40739137) (92,0.4069292) (93,0.4033701) (94,0.40335107) (95,0.4173401) (96,0.4160415) (97,0.41435912) (98,0.4169026) (99,0.41230983) (100,0.41444385) (101,0.407854) (102,0.4128086) (103,0.41436034) (104,0.41024366) (105,0.4074082) (106,0.41498193) (107,0.4148799) (108,0.42072877) (109,0.42444018) (110,0.4252759) (111,0.42540187) (112,0.42531592) (113,0.42277002) (114,0.41970167) (115,0.42022485) (116,0.41973364) (117,0.4112102) (118,0.40794775) (119,0.40693724) (120,0.41661695) (121,0.41339648) (122,0.41199976) (123,0.41312647) (124,0.41572657) (125,0.41231787) (126,0.41082203) (127,0.41101906) (128,0.41194066) (129,0.40809327) (130,0.39222828) (131,0.38493702) (132,0.37977368) (133,0.37458742) (134,0.38919237) (135,0.38) (136,0.37186256) (137,0.33765137) (138,0.31595215) (139,0.29628417) (140,0.31580323) (141,0.33860838) (142,0.3599895) (143,0.3732361) (144,0.3920227) (145,0.38960353) (146,0.37271044) (147,0.37853858) (148,0.38497877) (149,0.38571364) (150,0.38546753) (151,0.3712776) (152,0.3713938) (153,0.3932942) (154,0.40794042) (155,0.41015428) (156,0.4182744) (157,0.4116421) (158,0.4127373) (159,0.4148086) (160,0.4162937) (161,0.41212475) (162,0.40467408) (163,0.40042457) (164,0.40934327) (165,0.415261) (166,0.41492993) (167,0.41864356) (168,0.42103636) (169,0.42719874) (170,0.4215608) (171,0.42293578) (172,0.41020533) (173,0.40828636) (174,0.41962036) (175,0.41974804) (176,0.4176404) (177,0.41292018) (178,0.40467626) (179,0.4117854) (180,0.41058326) (181,0.41276097) (182,0.41974145) (183,0.42215845) (184,0.42145923) (185,0.4182412) (186,0.40859938) (187,0.40336305) (188,0.39166796) (189,0.37762648) (190,0.35361353) (191,0.33436865) (192,0.30738965) (193,0.30263233) (194,0.28684473) (195,0.31736913) (196,0.3260166) (197,0.33990794) (198,0.36382812) (199,0.3707661) (200,0.37348804) (201,0.38625026) (202,0.39692724) (203,0.3978125) (204,0.38133204) (205,0.3811487) (206,0.3931023) (207,0.4078252) (208,0.4129846) (209,0.41170433) (210,0.40949878) (211,0.41223267) (212,0.41133934) (213,0.41072875) (214,0.40329027) (215,0.39887843) (216,0.3975642) (217,0.41548023) (218,0.41957423) (219,0.41080126) (220,0.39530542) (221,0.3860454) (222,0.3792981) (223,0.38722682) (224,0.39902514) (225,0.39818555) (226,0.39274976) (227,0.39796656) (228,0.40653712) (229,0.4162373) (230,0.42291382) (231,0.41965258) (232,0.41351074) (233,0.4155188) (234,0.4162837) (235,0.4155945) (236,0.4132295) (237,0.41284472) (238,0.41285864) (239,0.41413867) (240,0.4111494) (241,0.40684205) (242,0.4045808) (243,0.41327906) (244,0.4172256) (245,0.41713184) (246,0.41284105) (247,0.40876588) (248,0.41124243) (249,0.41307032) (250,0.41934547) (251,0.41262403) (252,0.4086719) (253,0.41653687) (254,0.41985717) (255,0.42127538) (256,0.41817772) (257,0.41948682) (258,0.4141565) (259,0.4042224) (260,0.40862817) (261,0.40910816) (262,0.4160183) (263,0.42083716) (264,0.41153052) (265,0.41513819) (266,0.4137639) (267,0.40937158) (268,0.40530738) (269,0.40528223) (270,0.4081577) (271,0.40883765) (272,0.41606298) (273,0.42131543) (274,0.41988304) (275,0.41432884) (276,0.4130454) (277,0.41273877) (278,0.40864184) (279,0.410855) (280,0.41868067) (281,0.41889918) (282,0.41320044) (283,0.40917382) (284,0.410792) (285,0.41297096) (286,0.4113606) (287,0.4020652) (288,0.41299364) (289,0.42237133) (290,0.41606763) (291,0.41378197) (292,0.41185668) (293,0.41287988) (294,0.41517383) (295,0.4124612) (296,0.41644824) (297,0.422198) (298,0.41879442) (299,0.41658399) (300,0.41982496) (301,0.4241543) (302,0.42342773) (303,0.41796607) (304,0.41344044) (305,0.40676293) (306,0.40340918) (307,0.4072981) (308,0.42291602) (309,0.41947535) (310,0.41706127) (311,0.40596998) (312,0.4037683) (313,0.4020222) (314,0.39890063) (315,0.40626222) (316,0.4136333) (317,0.412771) (318,0.41294873) (319,0.40771118) (320,0.40122852) (321,0.40659618) (322,0.4010022) (323,0.39928785) (324,0.40173024) (325,0.40353736) (326,0.40590528) (327,0.40888673) (328,0.4082224) (329,0.4074563) (330,0.40730542) (331,0.4129055) (332,0.41673023) (333,0.41825098) (334,0.41838208) (335,0.41913843) (336,0.41679174) (337,0.41903833) (338,0.41562548) (339,0.40160277) (340,0.398271) (341,0.3978059) (342,0.40011182) (343,0.40543213) (344,0.41402832) (345,0.40713036) (346,0.40078124) (347,0.39795825) (348,0.38504395) (349,0.3866333) (350,0.38856786) (351,0.39039037) (352,0.3838989) (353,0.38230348) (354,0.38115576) (355,0.37173805) (356,0.35614282) (357,0.31034642) (358,0.32119727) (359,0.34159985) (360,0.33899486) (361,0.3334126) (362,0.3311255) (363,0.29102197) (364,0.2588247) (365,0.25573438) (366,0.25981984) (367,0.24933007) (368,0.2617068) (369,0.23250537) (370,0.24845703) (371,0.27551857) (372,0.25986695) (373,0.19165258) (374,0.16394971) (375,0.16641308) (376,0.14522095) (377,0.13578004) (378,0.14508033) (379,0.1514839) (380,0.17161962) (381,0.18992725) (382,0.1759795) (383,0.21024048) (384,0.2569795) (385,0.25070825) (386,0.24895874) (387,0.23454663) (388,0.2317644) (389,0.22588305) (390,0.20244677) (391,0.14148706) (392,0.12937598) (393,0.15778174) (394,0.12539355) (395,0.112702884) (396,0.1394851) (397,0.18101831) (398,0.13385205) (399,0.124792725) (400,0.14583276) (401,0.118041016) (402,0.09776538) (403,0.11093945) (404,0.110564694) (405,0.09652442) (406,0.07827246) (407,0.08927173) (408,0.101205565) (409,0.12528124) (410,0.11778369) (411,0.09978345) (412,0.10064673) (413,0.1286516) (414,0.10356104) (415,0.07908301) (416,0.0722605) (417,0.07739087) (418,0.070622556) (419,0.07726758) (420,0.0762146) (421,0.0692041) (422,0.06817505) (423,0.06373608) (424,0.06984375) (425,0.060462892) (426,0.07733496) (427,0.067087404) (428,0.053918947) (429,0.061611082) (430,0.065680906) (431,0.04498877) (432,0.0648833) (433,0.054985594) (434,0.048429932) (435,0.054666746) (436,0.058882568) (437,0.060736816) (438,0.08394531) (439,0.07227759) (440,0.05312744) (441,0.04476831) (442,0.076301515) (443,0.06359253) (444,0.040793944) (445,0.044180907) (446,0.053436767) (447,0.04573169) (448,0.05388672) (449,0.055637695) (450,0.06736963) (451,0.064749025) (452,0.069894284) (453,0.047204833) (454,0.04990283) (455,0.07333179) (456,0.06624682) (457,0.058806885) (458,0.06524194) (459,0.063913815) (460,0.09215186) (461,0.0727146) (462,0.05618945) (463,0.056003176) (464,0.06851026) (465,0.060909912) (466,0.06671704) (467,0.061952148) (468,0.06842114) (469,0.06323193) (470,0.078219) (471,0.0968064) (472,0.08398071) (473,0.09195117) (474,0.08450903) (475,0.07036206) (476,0.08043359) (477,0.110296145) (478,0.09414722) (479,0.07619555) (480,0.08473194) (481,0.11164917) (482,0.090497315) (483,0.08794482) (484,0.068858884) (485,0.0621814) (486,0.09322046) (487,0.08747315) (488,0.07718457) (489,0.06390088) (490,0.06797046) (491,0.06304077) (492,0.0621333) (493,0.097230956) (494,0.07882373) (495,0.07296533) (496,0.08209106) (497,0.09291065) (498,0.08469702) (499,0.09504492) (500,0.08229712) (501,0.075377196) (502,0.067019045) (503,0.060924806) (504,0.0652876) (505,0.06535278) (506,0.07740576) (507,0.068558834) (508,0.08515674) (509,0.06620679)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.39100465) (1,0.44666994) (2,0.43955785) (3,0.43422413) (4,0.43174803) (5,0.42921266) (6,0.42788622) (7,0.43139648) (8,0.42805028) (9,0.41966504) (10,0.4089348) (11,0.41332227) (12,0.41429883) (13,0.4165742) (14,0.4184558) (15,0.41904125) (16,0.42151222) (17,0.41602418) (18,0.4106648) (19,0.40577856) (20,0.40359154) (21,0.40382665) (22,0.4106111) (23,0.41598463) (24,0.42006788) (25,0.41657594) (26,0.41855663) (27,0.41477662) (28,0.40818334) (29,0.4145647) (30,0.4045154) (31,0.4071311) (32,0.41462916) (33,0.41321656) (34,0.41045484) (35,0.4069614) (36,0.4009365) (37,0.406802) (38,0.4158916) (39,0.41963428) (40,0.41680565) (41,0.41057128) (42,0.4120708) (43,0.4166372) (44,0.41446632) (45,0.4176072) (46,0.42230323) (47,0.429031) (48,0.42492676) (49,0.41751832) (50,0.4181975) (51,0.42227075) (52,0.42139307) (53,0.42332324) (54,0.42603442) (55,0.4255442) (56,0.42282692) (57,0.41486645) (58,0.40622607) (59,0.39954564) (60,0.4061897) (61,0.4133677) (62,0.41011986) (63,0.40654784) (64,0.4059983) (65,0.40410328) (66,0.4115066) (67,0.41692066) (68,0.42301196) (69,0.42341748) (70,0.42226538) (71,0.41610596) (72,0.40990087) (73,0.40047973) (74,0.400718) (75,0.40571508) (76,0.40312696) (77,0.39676952) (78,0.3880359) (79,0.37938866) (80,0.37508765) (81,0.38501024) (82,0.38700756) (83,0.38821095) (84,0.39306152) (85,0.40137744) (86,0.39434618) (87,0.39680248) (88,0.39940333) (89,0.3909519) (90,0.39290723) (91,0.38781542) (92,0.377448) (93,0.37800634) (94,0.3495874) (95,0.30847973) (96,0.2791665) (97,0.25769386) (98,0.2643008) (99,0.28237817) (100,0.28209203) (101,0.2920044) (102,0.32492018) (103,0.34892455) (104,0.36825293) (105,0.3637173) (106,0.34320995) (107,0.36635765) (108,0.3823694) (109,0.36756495) (110,0.38368312) (111,0.37966406) (112,0.38661718) (113,0.39013427) (114,0.38182127) (115,0.3836626) (116,0.39864403) (117,0.40903077) (118,0.41482568) (119,0.4072024) (120,0.3998794) (121,0.38987792) (122,0.3838247) (123,0.39374682) (124,0.4040918) (125,0.4054043) (126,0.40301076) (127,0.39315894) (128,0.3954419) (129,0.4037002) (130,0.41091332) (131,0.40845972) (132,0.41655713) (133,0.41918507) (134,0.4115957) (135,0.40016115) (136,0.4081604) (137,0.40521973) (138,0.40001783) (139,0.39643312) (140,0.40061182) (141,0.40273) (142,0.3947588) (143,0.39638427) (144,0.4008513) (145,0.40454224) (146,0.40682936) (147,0.41748974) (148,0.4114087) (149,0.41190112) (150,0.40975755) (151,0.41194287) (152,0.4151311) (153,0.4221477) (154,0.42426074) (155,0.42204028) (156,0.41886157) (157,0.41762426) (158,0.41823047) (159,0.4193025) (160,0.42328954) (161,0.42671192) (162,0.42507496) (163,0.4206218) (164,0.4231875) (165,0.42375758) (166,0.42538866) (167,0.42514306) (168,0.42231396) (169,0.42614576) (170,0.42386156) (171,0.4231399) (172,0.41687548) (173,0.41087574) (174,0.40615553) (175,0.40937328) (176,0.41924974) (177,0.4172124) (178,0.41428444) (179,0.41432667) (180,0.40899903) (181,0.39625368) (182,0.3762041) (183,0.35169166) (184,0.3336875) (185,0.34784496) (186,0.3761719) (187,0.39777684) (188,0.40445924) (189,0.40583837) (190,0.40502563) (191,0.40822852) (192,0.4111758) (193,0.4103135) (194,0.40067506) (195,0.4070476) (196,0.41534108) (197,0.41677198) (198,0.41835108) (199,0.41737157) (200,0.41853344) (201,0.4209702) (202,0.4175669) (203,0.41953737) (204,0.4136533) (205,0.40871605) (206,0.40886793) (207,0.41514722) (208,0.4152732) (209,0.40984276) (210,0.40479982) (211,0.40868652) (212,0.4073032) (213,0.40043774) (214,0.39306593) (215,0.39591748) (216,0.3823435) (217,0.3649165) (218,0.3495515) (219,0.31361768) (220,0.30560985) (221,0.2984519) (222,0.2782488) (223,0.2843811) (224,0.30364966) (225,0.29131567) (226,0.34157225) (227,0.35681397) (228,0.36588573) (229,0.36477613) (230,0.36849317) (231,0.39202222) (232,0.40561816) (233,0.409875) (234,0.41945067) (235,0.41661474) (236,0.4066001) (237,0.39529616) (238,0.3942649) (239,0.3917312) (240,0.39503735) (241,0.40218556) (242,0.39089623) (243,0.3803965) (244,0.38973022) (245,0.40316382) (246,0.38921094) (247,0.36640698) (248,0.3622434) (249,0.3553208) (250,0.3562168) (251,0.3635774) (252,0.36756444) (253,0.37363866) (254,0.39592433) (255,0.4043557) (256,0.40538478) (257,0.40318993) (258,0.40202954) (259,0.40469897) (260,0.40919703) (261,0.41821265) (262,0.41838014) (263,0.41303515) (264,0.40570948) (265,0.40388793) (266,0.41251612) (267,0.4142385) (268,0.40738258) (269,0.40444872) (270,0.40972435) (271,0.4053169) (272,0.39806372) (273,0.39736402) (274,0.39804223) (275,0.4062412) (276,0.41479808) (277,0.41771582) (278,0.41094214) (279,0.40344214) (280,0.40127027) (281,0.39595434) (282,0.39997363) (283,0.4074651) (284,0.39620483) (285,0.39790478) (286,0.4011714) (287,0.40541577) (288,0.3962849) (289,0.40287158) (290,0.41189697) (291,0.41357887) (292,0.41318873) (293,0.4100884) (294,0.40774146) (295,0.412083) (296,0.40558863) (297,0.40158033) (298,0.41082618) (299,0.41919288) (300,0.41877148) (301,0.40692848) (302,0.39720777) (303,0.3950879) (304,0.3997473) (305,0.39783373) (306,0.4000371) (307,0.3969302) (308,0.39467797) (309,0.3876118) (310,0.38512647) (311,0.3965188) (312,0.40156496) (313,0.39738062) (314,0.39957666) (315,0.40778515) (316,0.41407374) (317,0.41581738) (318,0.42145386) (319,0.41567016) (320,0.41554028) (321,0.41827247) (322,0.42280567) (323,0.41982886) (324,0.41088185) (325,0.411478) (326,0.41784498) (327,0.41410646) (328,0.41366333) (329,0.4145957) (330,0.4221211) (331,0.42463624) (332,0.42120314) (333,0.42032397) (334,0.41845068) (335,0.41730884) (336,0.41862378) (337,0.42320827) (338,0.4199182) (339,0.41939574) (340,0.41171485) (341,0.40754932) (342,0.40254566) (343,0.40305567) (344,0.41050586) (345,0.40912744) (346,0.40148756) (347,0.4038889) (348,0.41179052) (349,0.42044166) (350,0.42203102) (351,0.41622192) (352,0.39989918) (353,0.39476147) (354,0.40835303) (355,0.4061306) (356,0.40621948) (357,0.42033276) (358,0.42825195) (359,0.42417577) (360,0.4191162) (361,0.41756007) (362,0.4101687) (363,0.41508985) (364,0.41693896) (365,0.41937476) (366,0.4230459) (367,0.4229353) (368,0.4161299) (369,0.4151531) (370,0.4163589) (371,0.4109978) (372,0.40674365) (373,0.41092187) (374,0.41041774) (375,0.41343334) (376,0.4057085) (377,0.39837086) (378,0.39539722) (379,0.40259546) (380,0.4050364) (381,0.41077295) (382,0.41581422) (383,0.41788915) (384,0.41734034) (385,0.4192495) (386,0.41890088) (387,0.4111172) (388,0.4042544) (389,0.40363842) (390,0.41128173) (391,0.40718555) (392,0.40782323) (393,0.41884252) (394,0.42827) (395,0.42732763) (396,0.41772315) (397,0.4074011) (398,0.40199244) (399,0.4069812) (400,0.40236694) (401,0.39848804) (402,0.40218407) (403,0.3930293) (404,0.36778027) (405,0.330062) (406,0.33811474) (407,0.30594164) (408,0.2623782) (409,0.2673015) (410,0.29122534) (411,0.2717146) (412,0.25920898) (413,0.2658352) (414,0.29835132) (415,0.30750245) (416,0.31815478) (417,0.3263799) (418,0.33323827) (419,0.32791358) (420,0.2585979) (421,0.29797316) (422,0.29848364) (423,0.28037694) (424,0.26285228) (425,0.29745752) (426,0.29758862) (427,0.25741893) (428,0.24009961) (429,0.27683935) (430,0.25655004) (431,0.22486597) (432,0.20975268) (433,0.21514477) (434,0.21406762) (435,0.20940918) (436,0.16153076) (437,0.18687354) (438,0.19017701) (439,0.17919019) (440,0.17349243) (441,0.15310425) (442,0.12577662) (443,0.12298584) (444,0.16439429) (445,0.15197778) (446,0.16015479) (447,0.14058642) (448,0.11900391) (449,0.12218506) (450,0.11827173) (451,0.11829297) (452,0.116664305) (453,0.11260571) (454,0.0929939) (455,0.10980493) (456,0.13322851) (457,0.11465381) (458,0.13826734) (459,0.11173975) (460,0.10693726) (461,0.118916996) (462,0.09832031) (463,0.08219409) (464,0.0763772) (465,0.08020581) (466,0.06284717) (467,0.07097046) (468,0.081396) (469,0.077578366) (470,0.08086816) (471,0.08886914) (472,0.112920895) (473,0.103653565) (474,0.09480786) (475,0.08997876) (476,0.076833986) (477,0.07114112) (478,0.062046386) (479,0.07378369) (480,0.073272705) (481,0.062036376) (482,0.07369433) (483,0.08286084) (484,0.06748022) (485,0.06680786) (486,0.05945337) (487,0.0773938) (488,0.074868895) (489,0.06523242) (490,0.053688966) (491,0.05812256) (492,0.054281984) (493,0.05143799) (494,0.05491748) (495,0.054262206) (496,0.060272463) (497,0.061692625) (498,0.046924803) (499,0.05009839) (500,0.049876466) (501,0.055994384) (502,0.059310302) (503,0.053467285) (504,0.05465918) (505,0.048213623) (506,0.06969507) (507,0.06604663) (508,0.04504126) (509,0.050838135)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.3903501) (1,0.44554272) (2,0.4399785) (3,0.42736304) (4,0.42825416) (5,0.42313257) (6,0.4190757) (7,0.41669947) (8,0.4120215) (9,0.41025317) (10,0.4097483) (11,0.40034938) (12,0.40380785) (13,0.40830347) (14,0.4075686) (15,0.40311012) (16,0.40626416) (17,0.40977538) (18,0.40060645) (19,0.39081055) (20,0.3910625) (21,0.38127562) (22,0.35911793) (23,0.33488086) (24,0.3049773) (25,0.2796714) (26,0.25531837) (27,0.27514282) (28,0.26612085) (29,0.26248145) (30,0.2804397) (31,0.28238183) (32,0.27938405) (33,0.266605) (34,0.2833313) (35,0.31073803) (36,0.33282006) (37,0.3520901) (38,0.36185887) (39,0.3464353) (40,0.31153417) (41,0.29466894) (42,0.30846852) (43,0.29302758) (44,0.25080812) (45,0.21026856) (46,0.22205274) (47,0.2050813) (48,0.1923684) (49,0.18231665) (50,0.21640234) (51,0.16319555) (52,0.17772901) (53,0.13391064) (54,0.19173609) (55,0.17617798) (56,0.18067408) (57,0.19994605) (58,0.1953789) (59,0.16636573) (60,0.17558326) (61,0.15523194) (62,0.17379443) (63,0.23798096) (64,0.23838721) (65,0.22201122) (66,0.24786133) (67,0.2386836) (68,0.17690624) (69,0.17916553) (70,0.17109692) (71,0.15567261) (72,0.16439918) (73,0.15919311) (74,0.13560644) (75,0.15562183) (76,0.16492847) (77,0.14039746) (78,0.15148559) (79,0.16742359) (80,0.18000636) (81,0.15990844) (82,0.15372193) (83,0.12406396) (84,0.1282395) (85,0.13931152) (86,0.15381055) (87,0.14143457) (88,0.1647063) (89,0.15749414) (90,0.13136157) (91,0.12742041) (92,0.13253711) (93,0.12728663) (94,0.16596167) (95,0.14061646) (96,0.11145044) (97,0.09739966) (98,0.103982665) (99,0.09717481) (100,0.118239015) (101,0.08174145) (102,0.07084619) (103,0.061029542) (104,0.08271631) (105,0.06404322) (106,0.0558562) (107,0.06479614) (108,0.053865965) (109,0.04367798) (110,0.068126954) (111,0.062251464) (112,0.08854614) (113,0.06603467) (114,0.08460742) (115,0.09919287) (116,0.07957984) (117,0.07352905) (118,0.065431155) (119,0.05606836) (120,0.04678418) (121,0.0721665) (122,0.09747559) (123,0.08949731) (124,0.108904056) (125,0.09861182) (126,0.08660571) (127,0.074871585) (128,0.054369386) (129,0.06986621) (130,0.06953564) (131,0.0750354) (132,0.07098316) (133,0.093043454) (134,0.09345117) (135,0.08209082) (136,0.08663501) (137,0.09905933) (138,0.06922559) (139,0.073978275) (140,0.06554077) (141,0.06885766) (142,0.07984521) (143,0.07575855) (144,0.04940137) (145,0.049395263) (146,0.06137622) (147,0.06314038) (148,0.051792968) (149,0.055127196) (150,0.06150464) (151,0.061923828) (152,0.06254687) (153,0.055399414) (154,0.067725345) (155,0.058490478) (156,0.047741212) (157,0.05044702) (158,0.059074707) (159,0.055627197) (160,0.06080176) (161,0.058934815) (162,0.059799805) (163,0.04795654) (164,0.04779956) (165,0.04444702) (166,0.047856934) (167,0.054472413) (168,0.06605298) (169,0.060354736) (170,0.057445314) (171,0.046640623) (172,0.057537355) (173,0.060995117) (174,0.061088867) (175,0.06379297) (176,0.046906494) (177,0.058306884) (178,0.05595264) (179,0.06486182) (180,0.055216063) (181,0.08299121) (182,0.08015332) (183,0.077641115) (184,0.066581786) (185,0.0690791) (186,0.07228687) (187,0.053536866) (188,0.05329199) (189,0.052892823) (190,0.057166014) (191,0.06494214) (192,0.046169434) (193,0.060137697) (194,0.06194922) (195,0.059174318) (196,0.05286206) (197,0.054803956) (198,0.06932276) (199,0.058470704) (200,0.049486816) (201,0.039339356) (202,0.046455078) (203,0.055654053) (204,0.04947339) (205,0.046434816) (206,0.049153075) (207,0.04690332) (208,0.055313233) (209,0.061305176) (210,0.0665813) (211,0.07649048) (212,0.07977857) (213,0.06920752) (214,0.067426756) (215,0.0654978) (216,0.07453833) (217,0.06881446) (218,0.054219726) (219,0.06667407) (220,0.08749243) (221,0.069881104) (222,0.067523435) (223,0.08331689) (224,0.0721958) (225,0.069934085) (226,0.07066894) (227,0.06687158) (228,0.06837622) (229,0.05744458) (230,0.059872314) (231,0.07008081) (232,0.057001464) (233,0.05680786) (234,0.05850928) (235,0.07394336) (236,0.075850345) (237,0.07776221) (238,0.07030347) (239,0.06000586) (240,0.055329833) (241,0.07536133) (242,0.065185055) (243,0.057402343) (244,0.06832471) (245,0.07613721) (246,0.058436036) (247,0.059384767) (248,0.06173364) (249,0.077208005) (250,0.08672266) (251,0.06681128) (252,0.06549854) (253,0.06577417) (254,0.053627443) (255,0.055571288) (256,0.061444093) (257,0.057790037) (258,0.057002928) (259,0.06191577) (260,0.054296385) (261,0.04944043) (262,0.05778711) (263,0.056667723) (264,0.05937207) (265,0.06631445) (266,0.061968263) (267,0.05321802) (268,0.059911866) (269,0.083567135) (270,0.085820556) (271,0.061887696) (272,0.0730022) (273,0.07275146) (274,0.07500733) (275,0.08038355) (276,0.07928735) (277,0.08001514) (278,0.08737353) (279,0.06721948) (280,0.071420655) (281,0.06771191) (282,0.07211157) (283,0.06447046) (284,0.07272998) (285,0.079005614) (286,0.06788526) (287,0.071604006) (288,0.063320555) (289,0.06418579) (290,0.07948535) (291,0.06178711) (292,0.049162596) (293,0.054326903) (294,0.057312988) (295,0.054013673) (296,0.053) (297,0.053106934) (298,0.0754436) (299,0.07721533) (300,0.05635205) (301,0.06348169) (302,0.062234864) (303,0.06822998) (304,0.07410303) (305,0.07123388) (306,0.05217285) (307,0.04639282) (308,0.06139746) (309,0.07272559) (310,0.046817385) (311,0.05062744) (312,0.057177003) (313,0.059798583) (314,0.067529544) (315,0.060610596) (316,0.08584522) (317,0.07076514) (318,0.060284913) (319,0.060920898) (320,0.060704347) (321,0.073635496) (322,0.05473364) (323,0.079290524) (324,0.100893065) (325,0.096077636) (326,0.06561182) (327,0.0777583) (328,0.07418799) (329,0.07468311) (330,0.06551294) (331,0.08329859) (332,0.059839845) (333,0.06083081) (334,0.06724145) (335,0.060989745) (336,0.06810303) (337,0.0658208) (338,0.064838864) (339,0.07229126) (340,0.07532837) (341,0.080581784) (342,0.08348999) (343,0.08933398) (344,0.08482959) (345,0.099123046) (346,0.0711189) (347,0.067563966) (348,0.06594751) (349,0.064643554) (350,0.07254736) (351,0.052177735) (352,0.06614453) (353,0.07436841) (354,0.06602417) (355,0.05940283) (356,0.058282714) (357,0.0811875) (358,0.07169116) (359,0.06451172) (360,0.061474122) (361,0.07075464) (362,0.068059325) (363,0.070218265) (364,0.06514624) (365,0.06377149) (366,0.06731055) (367,0.0657627) (368,0.04609595) (369,0.060041994) (370,0.08415528) (371,0.058763184) (372,0.056005128) (373,0.049098633) (374,0.06343994) (375,0.06267871) (376,0.07284863) (377,0.07269043) (378,0.05322241) (379,0.05413037) (380,0.05933862) (381,0.06983862) (382,0.08239771) (383,0.08891577) (384,0.08318237) (385,0.08238452) (386,0.09853125) (387,0.10305933) (388,0.09762964) (389,0.07370996) (390,0.08597754) (391,0.07430664) (392,0.0848208) (393,0.06964795) (394,0.05516821) (395,0.054216553) (396,0.05283545) (397,0.07086499) (398,0.07672583) (399,0.08872119) (400,0.07602246) (401,0.08086401) (402,0.07671631) (403,0.06962427) (404,0.06455225) (405,0.058925293) (406,0.061630126) (407,0.04526416) (408,0.06296558) (409,0.056178223) (410,0.07413892) (411,0.06936499) (412,0.058729738) (413,0.059710693) (414,0.07587988) (415,0.067261234) (416,0.08568872) (417,0.084795654) (418,0.09105346) (419,0.08795093) (420,0.091499515) (421,0.078201175) (422,0.06107837) (423,0.08191211) (424,0.065553464) (425,0.06603809) (426,0.07363037) (427,0.073017575) (428,0.08035205) (429,0.08140967) (430,0.0833872) (431,0.084442385) (432,0.073013425) (433,0.07778028) (434,0.08781079) (435,0.08049902) (436,0.07776563) (437,0.07624414) (438,0.07191748) (439,0.063973874) (440,0.06290405) (441,0.058920167) (442,0.08922339) (443,0.076369144) (444,0.066129886) (445,0.07600269) (446,0.09152344) (447,0.096186034) (448,0.100441895) (449,0.102838136) (450,0.089960694) (451,0.07944653) (452,0.074510746) (453,0.06829077) (454,0.07469458) (455,0.06909107) (456,0.061495118) (457,0.0715813) (458,0.05152759) (459,0.06334717) (460,0.06184302) (461,0.061855957) (462,0.052099608) (463,0.05901074) (464,0.053660646) (465,0.061007567) (466,0.06942798) (467,0.08519043) (468,0.059047118) (469,0.07540943) (470,0.08762842) (471,0.08869507) (472,0.07275415) (473,0.07974927) (474,0.05581128) (475,0.066234864) (476,0.08838257) (477,0.061225586) (478,0.058424316) (479,0.072901614) (480,0.05747168) (481,0.056592774) (482,0.07945093) (483,0.061295167) (484,0.053637207) (485,0.066418946) (486,0.055688966) (487,0.0685) (488,0.052836426) (489,0.055031005) (490,0.056016356) (491,0.061268065) (492,0.06652173) (493,0.05209839) (494,0.058989014) (495,0.058086183) (496,0.06040918) (497,0.075314455) (498,0.07445069) (499,0.046871826) (500,0.048677247) (501,0.048487794) (502,0.03908911) (503,0.040643312) (504,0.04066162) (505,0.046246827) (506,0.07162744) (507,0.06954468) (508,0.07269165) (509,0.06799463)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.3910188) (1,0.44486475) (2,0.44035083) (3,0.43315968) (4,0.4302981) (5,0.42244947) (6,0.41504297) (7,0.4188711) (8,0.41280785) (9,0.41105518) (10,0.4095908) (11,0.4074905) (12,0.41074342) (13,0.4156277) (14,0.41645947) (15,0.41627148) (16,0.41164723) (17,0.4052573) (18,0.4074602) (19,0.40989673) (20,0.41531348) (21,0.419292) (22,0.41678077) (23,0.41937745) (24,0.4229204) (25,0.42842284) (26,0.42522192) (27,0.42512426) (28,0.42349535) (29,0.42310497) (30,0.41772804) (31,0.41144872) (32,0.41459277) (33,0.41600806) (34,0.41168848) (35,0.41466063) (36,0.42146632) (37,0.4270818) (38,0.4159282) (39,0.39982715) (40,0.39591968) (41,0.37483424) (42,0.37838697) (43,0.3683452) (44,0.3477793) (45,0.33183935) (46,0.33595824) (47,0.33604372) (48,0.3294646) (49,0.33739746) (50,0.3799944) (51,0.39304394) (52,0.38295314) (53,0.37395826) (54,0.38244238) (55,0.40319264) (56,0.40644896) (57,0.41415918) (58,0.42045775) (59,0.41564184) (60,0.4102605) (61,0.40443164) (62,0.40747216) (63,0.40419897) (64,0.40239722) (65,0.4026643) (66,0.401427) (67,0.39950758) (68,0.39880225) (69,0.40175414) (70,0.39420387) (71,0.39844385) (72,0.4056643) (73,0.40770727) (74,0.39784154) (75,0.3956831) (76,0.3947683) (77,0.38958204) (78,0.3973345) (79,0.41087964) (80,0.41957593) (81,0.42545778) (82,0.42005688) (83,0.41222948) (84,0.40069702) (85,0.4098125) (86,0.41058058) (87,0.41011035) (88,0.41080028) (89,0.4166914) (90,0.4052964) (91,0.39423168) (92,0.3958679) (93,0.407541) (94,0.40875903) (95,0.40278393) (96,0.40690136) (97,0.4141184) (98,0.41491407) (99,0.408603) (100,0.38661525) (101,0.38270238) (102,0.39656225) (103,0.40131274) (104,0.40352392) (105,0.40596387) (106,0.39651832) (107,0.3936389) (108,0.39883155) (109,0.4063518) (110,0.40583253) (111,0.40442628) (112,0.40128028) (113,0.40573585) (114,0.4069424) (115,0.4026621) (116,0.3934568) (117,0.39684767) (118,0.40563208) (119,0.4093877) (120,0.41312158) (121,0.41767675) (122,0.41688013) (123,0.4163938) (124,0.42049244) (125,0.42222777) (126,0.42375684) (127,0.41599047) (128,0.410604) (129,0.40770558) (130,0.4114048) (131,0.4131892) (132,0.4141067) (133,0.4151489) (134,0.40329444) (135,0.40065184) (136,0.40710887) (137,0.41059107) (138,0.41174024) (139,0.4155681) (140,0.4177705) (141,0.40995702) (142,0.4135857) (143,0.4159695) (144,0.41062135) (145,0.4083999) (146,0.4053777) (147,0.41133007) (148,0.4209729) (149,0.425407) (150,0.42493165) (151,0.42197412) (152,0.41808838) (153,0.4190498) (154,0.41707006) (155,0.4149309) (156,0.4140752) (157,0.41291407) (158,0.40908837) (159,0.4033552) (160,0.3978325) (161,0.39667603) (162,0.39694068) (163,0.3992627) (164,0.41091576) (165,0.4193926) (166,0.4136494) (167,0.4070586) (168,0.40915748) (169,0.40597558) (170,0.3781245) (171,0.31560206) (172,0.27752978) (173,0.28839844) (174,0.27055883) (175,0.2869785) (176,0.27667674) (177,0.26357007) (178,0.23877637) (179,0.21366797) (180,0.19548853) (181,0.21883838) (182,0.23916577) (183,0.2423103) (184,0.2614602) (185,0.27552637) (186,0.29020825) (187,0.30027685) (188,0.343167) (189,0.34601074) (190,0.3554966) (191,0.36740968) (192,0.35585132) (193,0.38313892) (194,0.40017188) (195,0.41396263) (196,0.4114353) (197,0.40655053) (198,0.40943676) (199,0.41127172) (200,0.40850928) (201,0.4124453) (202,0.4005032) (203,0.3896831) (204,0.39258885) (205,0.38310912) (206,0.36822778) (207,0.3620625) (208,0.3589607) (209,0.36373365) (210,0.3410945) (211,0.33329102) (212,0.32311475) (213,0.34935522) (214,0.34063086) (215,0.32727247) (216,0.3054717) (217,0.27542552) (218,0.25759375) (219,0.23694433) (220,0.24992968) (221,0.25661987) (222,0.2328479) (223,0.18037304) (224,0.17335498) (225,0.18521777) (226,0.15442969) (227,0.16512208) (228,0.1933811) (229,0.16161816) (230,0.12386157) (231,0.14013794) (232,0.14822046) (233,0.16153711) (234,0.1870498) (235,0.18758179) (236,0.2044856) (237,0.21273658) (238,0.2158291) (239,0.18655835) (240,0.16539209) (241,0.16686255) (242,0.11814307) (243,0.07588721) (244,0.07435107) (245,0.068084225) (246,0.07539771) (247,0.06521899) (248,0.05506836) (249,0.06920312) (250,0.06574683) (251,0.08457641) (252,0.07269873) (253,0.052192383) (254,0.059103515) (255,0.07363647) (256,0.079115234) (257,0.06836157) (258,0.055795897) (259,0.0699209) (260,0.084743895) (261,0.08122949) (262,0.06077246) (263,0.05141748) (264,0.052350096) (265,0.04127246) (266,0.047310546) (267,0.07676905) (268,0.052405763) (269,0.054851074) (270,0.056226805) (271,0.0510293) (272,0.06512036) (273,0.0680166) (274,0.085221194) (275,0.059655517) (276,0.06341797) (277,0.07779663) (278,0.08819848) (279,0.09399878) (280,0.12470557) (281,0.121676266) (282,0.10235376) (283,0.09710229) (284,0.07842725) (285,0.08256714) (286,0.096530765) (287,0.09500195) (288,0.100454345) (289,0.10465332) (290,0.1145437) (291,0.09817383) (292,0.07937549) (293,0.09640136) (294,0.09799097) (295,0.11188526) (296,0.0797312) (297,0.076659665) (298,0.09423681) (299,0.068055175) (300,0.07058349) (301,0.055733398) (302,0.058968507) (303,0.055113282) (304,0.0613728) (305,0.05443677) (306,0.06905542) (307,0.07053613) (308,0.06917432) (309,0.060477052) (310,0.051532958) (311,0.06136914) (312,0.05909448) (313,0.067268066) (314,0.073647216) (315,0.08894165) (316,0.064976804) (317,0.0627937) (318,0.06107666) (319,0.059819825) (320,0.04922778) (321,0.053892333) (322,0.062381104) (323,0.063250974) (324,0.044386964) (325,0.060282473) (326,0.06649536) (327,0.06635669) (328,0.06043628) (329,0.05285571) (330,0.05869873) (331,0.0441499) (332,0.04719946) (333,0.06622632) (334,0.046911377) (335,0.045713622) (336,0.04382788) (337,0.0632229) (338,0.053065673) (339,0.05183203) (340,0.046908446) (341,0.052880615) (342,0.06286059) (343,0.07421313) (344,0.0577063) (345,0.05589258) (346,0.062126953) (347,0.05446997) (348,0.04940747) (349,0.061768554) (350,0.04969971) (351,0.056585938) (352,0.07519556) (353,0.0566521) (354,0.04927417) (355,0.05655542) (356,0.06265234) (357,0.07122315) (358,0.07130835) (359,0.07636426) (360,0.08418921) (361,0.06773755) (362,0.059773926) (363,0.0736792) (364,0.065171875) (365,0.057440672) (366,0.053139403) (367,0.068486325) (368,0.0697146) (369,0.06618188) (370,0.055894777) (371,0.065651126) (372,0.05404883) (373,0.053030275) (374,0.06038794) (375,0.050634522) (376,0.05056836) (377,0.0652959) (378,0.061931398) (379,0.054893553) (380,0.059339356) (381,0.08068701) (382,0.060654297) (383,0.07102661) (384,0.06314209) (385,0.052662108) (386,0.06554809) (387,0.06894336) (388,0.04722412) (389,0.051894777) (390,0.051226318) (391,0.060236573) (392,0.06324951) (393,0.064193115) (394,0.051223144) (395,0.063461915) (396,0.059807863) (397,0.0627085) (398,0.058441162) (399,0.076338135) (400,0.068015136) (401,0.066123046) (402,0.069533445) (403,0.07307642) (404,0.055227783) (405,0.068250485) (406,0.07054126) (407,0.05812964) (408,0.05129761) (409,0.047216307) (410,0.053318847) (411,0.050455566) (412,0.040932618) (413,0.06521582) (414,0.05998511) (415,0.046201173) (416,0.054174073) (417,0.05800049) (418,0.05601831) (419,0.07288745) (420,0.06521289) (421,0.066531986) (422,0.09070947) (423,0.073812015) (424,0.06927417) (425,0.06548657) (426,0.08587207) (427,0.07925073) (428,0.061940674) (429,0.054678466) (430,0.046723388) (431,0.04781079) (432,0.05543652) (433,0.081690185) (434,0.0721543) (435,0.06665088) (436,0.057664797) (437,0.07969702) (438,0.07783472) (439,0.06893091) (440,0.094731934) (441,0.08546436) (442,0.07490503) (443,0.06695166) (444,0.08591431) (445,0.0805166) (446,0.10037598) (447,0.074275635) (448,0.090395264) (449,0.086199954) (450,0.06491236) (451,0.07266065) (452,0.09562158) (453,0.085780516) (454,0.069151364) (455,0.06601807) (456,0.070514895) (457,0.074659914) (458,0.06520557) (459,0.0778999) (460,0.0748147) (461,0.05942847) (462,0.04791333) (463,0.05185083) (464,0.077653565) (465,0.07348047) (466,0.0670603) (467,0.07306543) (468,0.06625586) (469,0.0588855) (470,0.08338184) (471,0.06451636) (472,0.08258057) (473,0.054168455) (474,0.04967236) (475,0.051410887) (476,0.054994874) (477,0.0587583) (478,0.0677666) (479,0.071160644) (480,0.08673169) (481,0.076671384) (482,0.07271557) (483,0.07849243) (484,0.05278418) (485,0.04389038) (486,0.04910913) (487,0.05536841) (488,0.056249756) (489,0.0574563) (490,0.05196997) (491,0.054300293) (492,0.05880176) (493,0.06873364) (494,0.060313966) (495,0.06502295) (496,0.070468016) (497,0.07822656) (498,0.063104) (499,0.07852075) (500,0.09262207) (501,0.07460425) (502,0.06375806) (503,0.07911133) (504,0.06834155) (505,0.07138354) (506,0.06049829) (507,0.05646167) (508,0.062443115) (509,0.08075073)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIxxxx, seed,mark repeat=51] coordinates{(0,0.38975757) (1,0.4456316) (2,0.44078246) (3,0.4344231) (4,0.4261233) (5,0.41817138) (6,0.41370654) (7,0.41082105) (8,0.41152906) (9,0.41127515) (10,0.41554955) (11,0.41522363) (12,0.41662645) (13,0.41710424) (14,0.41456762) (15,0.40969652) (16,0.4180359) (17,0.4268701) (18,0.42353028) (19,0.42053565) (20,0.4197793) (21,0.42163965) (22,0.42257887) (23,0.42305005) (24,0.41777125) (25,0.41854444) (26,0.4192283) (27,0.4210078) (28,0.41278344) (29,0.41052392) (30,0.4149912) (31,0.41611156) (32,0.41525707) (33,0.41987768) (34,0.41573462) (35,0.41273317) (36,0.41041896) (37,0.40559375) (38,0.40749535) (39,0.40628955) (40,0.41139868) (41,0.41532177) (42,0.41059545) (43,0.40507054) (44,0.40713793) (45,0.40451318) (46,0.3940442) (47,0.37792188) (48,0.3599822) (49,0.36657813) (50,0.36373243) (51,0.36926195) (52,0.35509887) (53,0.35854542) (54,0.36637354) (55,0.38293213) (56,0.37566942) (57,0.38113257) (58,0.39534497) (59,0.39686158) (60,0.40162402) (61,0.40126172) (62,0.40701294) (63,0.40594557) (64,0.39633423) (65,0.37955567) (66,0.38302612) (67,0.40137208) (68,0.4169431) (69,0.42140552) (70,0.41190234) (71,0.40879735) (72,0.41464671) (73,0.4128479) (74,0.41198218) (75,0.41828296) (76,0.42491993) (77,0.42550537) (78,0.4166721) (79,0.4069424) (80,0.39277807) (81,0.3778799) (82,0.3624685) (83,0.35213697) (84,0.33925268) (85,0.34077588) (86,0.36269873) (87,0.37846142) (88,0.38297608) (89,0.39239305) (90,0.39492822) (91,0.39365527) (92,0.39973754) (93,0.4166809) (94,0.4204341) (95,0.42107496) (96,0.41504467) (97,0.41722682) (98,0.4170083) (99,0.41914576) (100,0.41575587) (101,0.41855958) (102,0.4196765) (103,0.42250538) (104,0.42039943) (105,0.4226526) (106,0.424322) (107,0.42642894) (108,0.42545533) (109,0.4209109) (110,0.41871607) (111,0.41727954) (112,0.41421312) (113,0.40644604) (114,0.4096714) (115,0.41806665) (116,0.4222783) (117,0.42121828) (118,0.4219939) (119,0.42230493) (120,0.42068627) (121,0.41772705) (122,0.41293237) (123,0.41389406) (124,0.41461328) (125,0.41651317) (126,0.41849828) (127,0.41961962) (128,0.41748756) (129,0.41848853) (130,0.41711915) (131,0.41792384) (132,0.41457275) (133,0.41631836) (134,0.4159878) (135,0.41371337) (136,0.40293726) (137,0.39349267) (138,0.39911914) (139,0.40978882) (140,0.4127334) (141,0.4073855) (142,0.40892187) (143,0.40835646) (144,0.40817407) (145,0.4074944) (146,0.41518578) (147,0.41718996) (148,0.41534644) (149,0.40395996) (150,0.39541066) (151,0.39878222) (152,0.3982993) (153,0.37960106) (154,0.37980884) (155,0.3751162) (156,0.37920263) (157,0.38305908) (158,0.37002662) (159,0.34374756) (160,0.36063868) (161,0.3739641) (162,0.3668994) (163,0.3828335) (164,0.37951636) (165,0.38024414) (166,0.37880003) (167,0.37599415) (168,0.37710914) (169,0.38492286) (170,0.3803479) (171,0.36189088) (172,0.34790114) (173,0.3522351) (174,0.36204347) (175,0.35440332) (176,0.34611988) (177,0.33910644) (178,0.32882765) (179,0.3327207) (180,0.36345533) (181,0.376708) (182,0.3656035) (183,0.3841399) (184,0.4047158) (185,0.4165) (186,0.4225779) (187,0.41817334) (188,0.4080371) (189,0.39577246) (190,0.39659595) (191,0.41128808) (192,0.4177991) (193,0.41964406) (194,0.42211476) (195,0.4183777) (196,0.410614) (197,0.411501) (198,0.41427416) (199,0.39973414) (200,0.388083) (201,0.37702733) (202,0.36535743) (203,0.34293482) (204,0.31460792) (205,0.32290113) (206,0.3316948) (207,0.3056675) (208,0.31796947) (209,0.29473925) (210,0.30812132) (211,0.34048462) (212,0.37042505) (213,0.3712051) (214,0.3791211) (215,0.3844353) (216,0.39602515) (217,0.39653346) (218,0.3903291) (219,0.38085425) (220,0.35721314) (221,0.35137597) (222,0.34252295) (223,0.34727588) (224,0.35296947) (225,0.36428124) (226,0.38720116) (227,0.4028999) (228,0.41669458) (229,0.41833788) (230,0.41407642) (231,0.40279004) (232,0.39988574) (233,0.40013722) (234,0.39692628) (235,0.39776978) (236,0.40024537) (237,0.40541065) (238,0.40448585) (239,0.41213575) (240,0.41590577) (241,0.42022875) (242,0.4178518) (243,0.4145415) (244,0.41244996) (245,0.40945557) (246,0.41162965) (247,0.404239) (248,0.40157226) (249,0.4105764) (250,0.40919653) (251,0.4074219) (252,0.40169215) (253,0.3969348) (254,0.39986548) (255,0.41484496) (256,0.4213291) (257,0.41763452) (258,0.40299365) (259,0.39407104) (260,0.3960227) (261,0.39347264) (262,0.40339673) (263,0.41184667) (264,0.40918213) (265,0.40624756) (266,0.39832225) (267,0.39303637) (268,0.39165404) (269,0.39005664) (270,0.39548168) (271,0.40132374) (272,0.40785816) (273,0.41737378) (274,0.41660035) (275,0.41103783) (276,0.40491894) (277,0.40067628) (278,0.40400562) (279,0.41435596) (280,0.40987328) (281,0.39964014) (282,0.39624193) (283,0.3890669) (284,0.3818091) (285,0.39504322) (286,0.4038867) (287,0.3945779) (288,0.40004247) (289,0.41589916) (290,0.4185869) (291,0.41434985) (292,0.4026836) (293,0.3861516) (294,0.3499778) (295,0.34261304) (296,0.341281) (297,0.36394995) (298,0.37768286) (299,0.3827693) (300,0.39381835) (301,0.4096062) (302,0.41288158) (303,0.41525856) (304,0.4088091) (305,0.39760473) (306,0.4002771) (307,0.4026841) (308,0.4053325) (309,0.40614283) (310,0.41022974) (311,0.4079004) (312,0.40421802) (313,0.40472338) (314,0.41678712) (315,0.4173633) (316,0.40888232) (317,0.4008135) (318,0.39873585) (319,0.41536108) (320,0.41396803) (321,0.40101904) (322,0.396187) (323,0.38602978) (324,0.3928137) (325,0.402947) (326,0.41016334) (327,0.41567066) (328,0.42070946) (329,0.42163354) (330,0.41465136) (331,0.41735402) (332,0.42638355) (333,0.41792724) (334,0.41871703) (335,0.4064895) (336,0.39257225) (337,0.39329955) (338,0.3908274) (339,0.38900292) (340,0.40422145) (341,0.40493554) (342,0.41126344) (343,0.41443482) (344,0.4209795) (345,0.41691992) (346,0.40784886) (347,0.3943274) (348,0.38315135) (349,0.36905468) (350,0.3672444) (351,0.35950097) (352,0.35431787) (353,0.3522368) (354,0.3699929) (355,0.37610084) (356,0.376917) (357,0.3834087) (358,0.3925349) (359,0.39548534) (360,0.39369678) (361,0.402072) (362,0.4063076) (363,0.39629492) (364,0.39345092) (365,0.38705665) (366,0.39480054) (367,0.39718214) (368,0.38851514) (369,0.38027662) (370,0.36006957) (371,0.36397558) (372,0.38744947) (373,0.38969457) (374,0.39021388) (375,0.35871044) (376,0.33629298) (377,0.33717602) (378,0.3398462) (379,0.34799415) (380,0.36480078) (381,0.37995118) (382,0.38113013) (383,0.39283007) (384,0.38280737) (385,0.3683159) (386,0.368469) (387,0.36956933) (388,0.37343457) (389,0.37888744) (390,0.37544897) (391,0.3811218) (392,0.38579613) (393,0.3921128) (394,0.40154663) (395,0.40256128) (396,0.39671117) (397,0.39077076) (398,0.37291503) (399,0.39361963) (400,0.4088772) (401,0.41590136) (402,0.40398878) (403,0.40533325) (404,0.3988467) (405,0.40295509) (406,0.40061647) (407,0.3971814) (408,0.3962195) (409,0.38536304) (410,0.38007593) (411,0.38610643) (412,0.39072582) (413,0.38849244) (414,0.39426392) (415,0.39302343) (416,0.3947417) (417,0.39622584) (418,0.3971504) (419,0.4039309) (420,0.41136596) (421,0.41377833) (422,0.4033291) (423,0.3867837) (424,0.4003916) (425,0.40660277) (426,0.41369092) (427,0.41845238) (428,0.4215791) (429,0.41979444) (430,0.41720533) (431,0.41445386) (432,0.41047314) (433,0.40128466) (434,0.39831445) (435,0.39615014) (436,0.40861377) (437,0.41966236) (438,0.42311913) (439,0.42039722) (440,0.41747215) (441,0.41511327) (442,0.41406494) (443,0.4163352) (444,0.42135474) (445,0.4234912) (446,0.42522973) (447,0.4162986) (448,0.40512645) (449,0.4028379) (450,0.41123706) (451,0.4162727) (452,0.41541845) (453,0.4127534) (454,0.41008863) (455,0.4136172) (456,0.41509765) (457,0.41750294) (458,0.4160984) (459,0.41688916) (460,0.41341993) (461,0.41357666) (462,0.4124392) (463,0.41833693) (464,0.42133984) (465,0.4231465) (466,0.42389113) (467,0.4244502) (468,0.42084107) (469,0.4097954) (470,0.41389087) (471,0.41379395) (472,0.4132312) (473,0.41130736) (474,0.41359374) (475,0.41884717) (476,0.42033595) (477,0.4230818) (478,0.42380226) (479,0.42149633) (480,0.42319262) (481,0.4228618) (482,0.42240453) (483,0.41229102) (484,0.40818262) (485,0.40528443) (486,0.39620873) (487,0.38722387) (488,0.4000183) (489,0.4092229) (490,0.40314698) (491,0.40380958) (492,0.41231152) (493,0.41192016) (494,0.39236864) (495,0.3983872) (496,0.39769676) (497,0.39887086) (498,0.40563378) (499,0.4191216) (500,0.4227251) (501,0.42084813) (502,0.4170625) (503,0.41511133) (504,0.4165996) (505,0.41081664) (506,0.4037317) (507,0.40659618) (508,0.4058386) (509,0.41255078)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
        %\end{center}
        %\caption{\captionprologue [
        %"7-shift on x and y (a.k.a. 2-tornado)",
        %1,
        %"Valiant over DOR minB",
    \caption[]{HyperX 2D 2phases mechanisms}
        \label{fig:klloko}%
    \end{experimentfigure}

==> figures/Seeds/meg.tex <==
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{megafly-8-adv+h-load-escalation-real-jsq-temporal-10-seeds-long/separado_seed_avg_throughput.pdf (all 200 done)}
\newcommand\experimentheader{\tiny megafly-8-adv+h-load-escalation-real-jsq-temporal-10-seeds-long:separado\_seed\_avg\_throughput.pdf (all 200 done)\\pdflatex on \today\\git\_id=-}
\tikzset{xxxRIxxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxRIxxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRIIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxRIxxxRIIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRIIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIIIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxRIxxxRIIIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIIIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIVxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxRIxxxRIVxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIVxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxRIxxxRVxxxx/.style={automatically generated plot,violet,solid,mark=diamond}}
\tikzset{xxxRIxxxRVxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
\tikzset{xxxRIxxxRVxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
\tikzset{xxxRIxxxRVIxxxx/.style={automatically generated plot,orange,dashed,mark=Mercedes star flipped}}
\tikzset{xxxRIxxxRVIxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
\tikzset{xxxRIxxxRVIxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
\tikzset{xxxRIxxxRVIIxxxx/.style={automatically generated plot,lightgray,dotted,mark=o}}
\tikzset{xxxRIxxxRVIIxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxRVIIxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIxxxRVIIIxxxx/.style={automatically generated plot,pink,dash dot,mark=square}}
\tikzset{xxxRIxxxRVIIIxxxxbar/.style={automatically generated bar plot,fill=pink!20,postaction={pattern=grid},}}
\tikzset{xxxRIxxxRVIIIxxxxboxplot/.style={automatically generated boxplot,fill=pink!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIxxxRIXxxxx/.style={automatically generated plot,olive,solid,mark=triangle}}
\tikzset{xxxRIxxxRIXxxxxbar/.style={automatically generated bar plot,fill=olive!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIxxxRIXxxxxboxplot/.style={automatically generated boxplot,fill=olive!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIxxxRIRxxxx/.style={automatically generated plot,teal,dashed,mark=star}}
\tikzset{xxxRIxxxRIRxxxxbar/.style={automatically generated bar plot,fill=teal!20,postaction={pattern=dots},}}
\tikzset{xxxRIxxxRIRxxxxboxplot/.style={automatically generated boxplot,fill=teal!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxRIxxxRIIxxxxtext{[
    1,
    2,
    ]
}
\def\xxxRIxxxRIRxxxxtext{[
    1,
    10,
    ]
}
\def\xxxRIxxxRIIIxxxxtext{[
    1,
    3,
    ]
}
\def\xxxRIxxxRVxxxxtext{[
    1,
    5,
    ]
}
\def\xxxRIxxxRIVxxxxtext{[
    1,
    4,
    ]
}
\def\xxxRIxxxRIxxxxtext{[
    1,
    1,
    ]
}
\def\xxxRIxxxRVIIIxxxxtext{[
    1,
    8,
    ]
}
\def\xxxRIxxxRVIxxxxtext{[
    1,
    6,
    ]
}
\def\xxxRIxxxRVIIxxxxtext{[
    1,
    7,
    ]
}
\def\xxxRIxxxRIXxxxxtext{[
    1,
    9,
    ]
}

%% -- henceafter the data

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxminubxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminubxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminubxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxminubxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminubxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36211348) (1,0.44245264) (2,0.45809376) (3,0.46606082) (4,0.46860912) (5,0.4673202) (6,0.46442765) (7,0.46102116) (8,0.45688173) (9,0.45439592) (10,0.45073318) (11,0.4487661) (12,0.4460649) (13,0.44281033) (14,0.43802547) (15,0.44128487) (16,0.44421273) (17,0.4450519) (18,0.44745794) (19,0.45043823) (20,0.45194808) (21,0.45475167) (22,0.45614472) (23,0.45637476) (24,0.4551541) (25,0.45427763) (26,0.45844254) (27,0.45881203) (28,0.45798078) (29,0.4497995) (30,0.43244833) (31,0.42482066) (32,0.4315935) (33,0.4384238) (34,0.43848702) (35,0.44416106) (36,0.44809085) (37,0.45253894) (38,0.45291826) (39,0.45619592) (40,0.45433775) (41,0.45523438) (42,0.45383582) (43,0.45767453) (44,0.4562577) (45,0.45582116) (46,0.45272645) (47,0.4543971) (48,0.45437258) (49,0.45321032) (50,0.4557178) (51,0.44950792) (52,0.44471514) (53,0.44920433) (54,0.44782355) (55,0.44654736) (56,0.44857043) (57,0.4540959) (58,0.4543332) (59,0.45306155) (60,0.45499855) (61,0.4578291) (62,0.4568452) (63,0.45512116) (64,0.45303968) (65,0.45471996) (66,0.4542606) (67,0.45012933) (68,0.43551347) (69,0.43214807) (70,0.43699977) (71,0.4461577) (72,0.45352307) (73,0.4536601) (74,0.45308942) (75,0.45306057) (76,0.45282525) (77,0.45293245) (78,0.4537113) (79,0.4559149) (80,0.4561863) (81,0.45822164) (82,0.45843607) (83,0.45849952) (84,0.45865816) (85,0.45652908) (86,0.45217547) (87,0.45112956) (88,0.45172307) (89,0.45216322) (90,0.45300913) (91,0.45421946) (92,0.45625576) (93,0.45736203) (94,0.45652092) (95,0.4561911) (96,0.4568649) (97,0.4573572) (98,0.45779592) (99,0.45668244) (100,0.4547185) (101,0.45546034) (102,0.4523161) (103,0.4497923) (104,0.44653845) (105,0.4439053) (106,0.4467868) (107,0.44656876) (108,0.44487068) (109,0.4432315) (110,0.44091755) (111,0.4439887) (112,0.4453815) (113,0.45111537) (114,0.4507822) (115,0.4499221) (116,0.45153412) (117,0.45136634) (118,0.4526596) (119,0.4535858) (120,0.45095554) (121,0.44975457) (122,0.45401058) (123,0.4526351) (124,0.45226395) (125,0.4562065) (126,0.45855722) (127,0.4579005) (128,0.45930097) (129,0.45928198) (130,0.45907643) (131,0.45264784) (132,0.4456673) (133,0.44270626) (134,0.42593437) (135,0.42151827) (136,0.4382416) (137,0.4471226) (138,0.45155433) (139,0.45556852) (140,0.45715457) (141,0.46018222) (142,0.46166298) (143,0.45909494) (144,0.4590572) (145,0.45758775) (146,0.45954496) (147,0.46181035) (148,0.45432597) (149,0.45623124) (150,0.45300096) (151,0.45275602) (152,0.4535483) (153,0.45258918) (154,0.45169497) (155,0.45078653) (156,0.45023823) (157,0.45080313) (158,0.45614278) (159,0.45773005) (160,0.45530266) (161,0.45646298) (162,0.451819) (163,0.45041227) (164,0.4502572) (165,0.45309374) (166,0.44877428) (167,0.45115674) (168,0.45123076) (169,0.45410866) (170,0.45635) (171,0.45702645) (172,0.46015912) (173,0.45976683) (174,0.45501778) (175,0.45092115) (176,0.4555988) (177,0.4535382) (178,0.45213318) (179,0.45432404) (180,0.45310456) (181,0.45247573) (182,0.45332405) (183,0.45604616) (184,0.45857117) (185,0.4571894) (186,0.45566058) (187,0.4537339) (188,0.45388606) (189,0.45219758) (190,0.45291203) (191,0.45666635) (192,0.4565185) (193,0.4537255) (194,0.45608366) (195,0.45763725) (196,0.45897067) (197,0.4554834) (198,0.45321274) (199,0.4525983) (200,0.45104352) (201,0.44817692) (202,0.4408274) (203,0.43807715) (204,0.43824664) (205,0.44446275) (206,0.44279206) (207,0.44463462) (208,0.44726586) (209,0.44922715) (210,0.4522577) (211,0.45616418) (212,0.45961994) (213,0.45965192) (214,0.45929232) (215,0.45854712) (216,0.4567053) (217,0.45927957) (218,0.45920312) (219,0.45427692) (220,0.45648172) (221,0.4591863) (222,0.45819616) (223,0.45608148) (224,0.45004687) (225,0.4500257) (226,0.44722068) (227,0.44486946) (228,0.44511035) (229,0.44761732) (230,0.44682357) (231,0.4505839) (232,0.450987) (233,0.45436275) (234,0.4523416) (235,0.45448992) (236,0.45338508) (237,0.45368487) (238,0.45478895) (239,0.4544661) (240,0.45612958) (241,0.45370626) (242,0.45418316) (243,0.45228246) (244,0.45017427) (245,0.45288703) (246,0.45375192) (247,0.45264375) (248,0.45379063) (249,0.44975865) (250,0.45284927) (251,0.45303053) (252,0.4546089) (253,0.45788318) (254,0.45487958) (255,0.45442596) (256,0.4557505) (257,0.45571876) (258,0.458831) (259,0.4579459) (260,0.45762885) (261,0.45765576) (262,0.45515913) (263,0.45248052) (264,0.45179927) (265,0.45227692) (266,0.45568535) (267,0.452075) (268,0.44823268) (269,0.44631082) (270,0.44692308) (271,0.44956732) (272,0.45237115) (273,0.45274904) (274,0.45586395) (275,0.45818606) (276,0.45807883) (277,0.45611972) (278,0.45363677) (279,0.45216417) (280,0.45298967) (281,0.456425) (282,0.45502812) (283,0.45565024) (284,0.4555839) (285,0.45555457) (286,0.4539233) (287,0.45447886) (288,0.45490432) (289,0.4505738) (290,0.45014134) (291,0.45199302) (292,0.45293558) (293,0.45289135) (294,0.4558411) (295,0.4563899) (296,0.4550262) (297,0.4559452) (298,0.45511827) (299,0.4561267) (300,0.4570471) (301,0.45912716) (302,0.4585065) (303,0.4571464) (304,0.45702043) (305,0.45531106) (306,0.45516443) (307,0.4560476) (308,0.45707476) (309,0.458312) (310,0.4587781) (311,0.46078005) (312,0.45695865) (313,0.455875) (314,0.4496132) (315,0.44740456) (316,0.4478303) (317,0.44705626) (318,0.45133004) (319,0.4500892) (320,0.45197982) (321,0.45257452) (322,0.45260528) (323,0.45373654) (324,0.45533726) (325,0.4563173) (326,0.45891082) (327,0.4572613) (328,0.4574173) (329,0.4580447) (330,0.4566495) (331,0.45455408) (332,0.455287) (333,0.45337018) (334,0.45401827) (335,0.452519) (336,0.45163172) (337,0.45361128) (338,0.4549642) (339,0.45569158) (340,0.45807332) (341,0.4598346) (342,0.45764783) (343,0.457088) (344,0.45683149) (345,0.4556519) (346,0.45557332) (347,0.45355818) (348,0.45439616) (349,0.45447356) (350,0.45632523) (351,0.458081) (352,0.45837164) (353,0.4596959) (354,0.45469278) (355,0.452181) (356,0.45323244) (357,0.45181346) (358,0.44724688) (359,0.44929063) (360,0.4508988) (361,0.45097163) (362,0.4524589) (363,0.45114806) (364,0.45609328) (365,0.4548459) (366,0.4472214) (367,0.44679254) (368,0.44848222) (369,0.44923797) (370,0.45268077) (371,0.45520025) (372,0.4549036) (373,0.45315936) (374,0.45519206) (375,0.45550624) (376,0.45795554) (377,0.45376056) (378,0.45229736) (379,0.44670433) (380,0.44222453) (381,0.44638148) (382,0.44719905) (383,0.44982573) (384,0.45449206) (385,0.45547068) (386,0.45743173) (387,0.4574149) (388,0.4565714) (389,0.45817405) (390,0.46189088) (391,0.46119735) (392,0.45886946) (393,0.45605505) (394,0.45074183) (395,0.44879952) (396,0.44610915) (397,0.4480916) (398,0.44827813) (399,0.44766057) (400,0.44587043) (401,0.4474774) (402,0.4497084) (403,0.45276082) (404,0.45465553) (405,0.45485577) (406,0.45548245) (407,0.45438245) (408,0.4540589) (409,0.45184663) (410,0.44995433) (411,0.45357668) (412,0.45484278) (413,0.45285362) (414,0.45172018) (415,0.4513726) (416,0.4548339) (417,0.4544548) (418,0.45567188) (419,0.4604613) (420,0.45877427) (421,0.4591702) (422,0.46042907) (423,0.4599791) (424,0.458419) (425,0.45940962) (426,0.4579851) (427,0.45450312) (428,0.45292813) (429,0.45281443) (430,0.45155793) (431,0.45506707) (432,0.4572315) (433,0.4597928) (434,0.45651442) (435,0.45563653) (436,0.4555512) (437,0.4526435) (438,0.45277742) (439,0.4573988) (440,0.4589601) (441,0.45508173) (442,0.4546423) (443,0.44886467) (444,0.4464822) (445,0.44850385) (446,0.44993654) (447,0.45319808) (448,0.45266226) (449,0.458381) (450,0.4588529) (451,0.45818558) (452,0.457763) (453,0.4590024) (454,0.45710912) (455,0.45730528) (456,0.45556203) (457,0.4513416) (458,0.44617236) (459,0.4396274) (460,0.44634494) (461,0.4433916) (462,0.4445887) (463,0.44941345) (464,0.45080096) (465,0.45313895) (466,0.45657018) (467,0.4578024) (468,0.45698437) (469,0.4564767) (470,0.4547493) (471,0.45671684) (472,0.45601732) (473,0.4556548) (474,0.45825842) (475,0.4593274) (476,0.45962405) (477,0.45888245) (478,0.4558834) (479,0.45372283) (480,0.45401537) (481,0.45462403) (482,0.449494) (483,0.44862476) (484,0.4515065) (485,0.4544399) (486,0.4572887) (487,0.4556935) (488,0.45570433) (489,0.45424423) (490,0.4542315) (491,0.45305023) (492,0.4499483) (493,0.45004064) (494,0.44671515) (495,0.4491815) (496,0.45324424) (497,0.45644015) (498,0.45863557) (499,0.45896056) (500,0.45998365) (501,0.458094) (502,0.45968053) (503,0.45941466) (504,0.4598447) (505,0.45964518) (506,0.46004182) (507,0.4587197) (508,0.45874208) (509,0.45773557)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36211994) (1,0.44239688) (2,0.4592798) (3,0.46802884) (4,0.46977547) (5,0.4680125) (6,0.46903294) (7,0.46565384) (8,0.4642714) (9,0.46228966) (10,0.45821682) (11,0.44700864) (12,0.44299784) (13,0.44393894) (14,0.44707862) (15,0.45074326) (16,0.44954687) (17,0.45319134) (18,0.45477045) (19,0.45753124) (20,0.45245457) (21,0.45051852) (22,0.4504882) (23,0.4514726) (24,0.44981682) (25,0.45192692) (26,0.45043102) (27,0.44684014) (28,0.44743678) (29,0.4526923) (30,0.45613196) (31,0.45393944) (32,0.45572114) (33,0.4543786) (34,0.45774615) (35,0.45992595) (36,0.45774016) (37,0.4575738) (38,0.45586923) (39,0.45231515) (40,0.4552584) (41,0.45625362) (42,0.4585221) (43,0.4572202) (44,0.45276442) (45,0.456256) (46,0.45180264) (47,0.44555) (48,0.44647306) (49,0.44803703) (50,0.4511012) (51,0.4533976) (52,0.4526476) (53,0.4528894) (54,0.45255312) (55,0.4535959) (56,0.4544382) (57,0.4566495) (58,0.45483893) (59,0.45284063) (60,0.45351538) (61,0.45489278) (62,0.45286056) (63,0.45296922) (64,0.45220312) (65,0.45737574) (66,0.45544013) (67,0.44967452) (68,0.44734013) (69,0.45101562) (70,0.45495072) (71,0.45682067) (72,0.4502887) (73,0.44) (74,0.43836394) (75,0.43967187) (76,0.44522306) (77,0.4460536) (78,0.44901058) (79,0.44562572) (80,0.44324446) (81,0.44006371) (82,0.4403971) (83,0.44134134) (84,0.446056) (85,0.45192116) (86,0.4522178) (87,0.45410985) (88,0.45279208) (89,0.45492885) (90,0.45779398) (91,0.45987523) (92,0.45879254) (93,0.4570481) (94,0.45202452) (95,0.45231178) (96,0.45395264) (97,0.4542899) (98,0.45352572) (99,0.45684785) (100,0.45477164) (101,0.45711347) (102,0.4607048) (103,0.4575601) (104,0.45407763) (105,0.44662523) (106,0.44178316) (107,0.4355392) (108,0.43243846) (109,0.43739063) (110,0.44516826) (111,0.45010698) (112,0.45546636) (113,0.45673412) (114,0.45773485) (115,0.45752284) (116,0.45984784) (117,0.4571846) (118,0.45998535) (119,0.4601428) (120,0.4562019) (121,0.45952308) (122,0.4554036) (123,0.45593005) (124,0.45492813) (125,0.45071468) (126,0.4490613) (127,0.448475) (128,0.45153028) (129,0.44811946) (130,0.44981587) (131,0.4527584) (132,0.45669112) (133,0.45644423) (134,0.45558533) (135,0.4547988) (136,0.4521387) (137,0.45249808) (138,0.4542) (139,0.45240456) (140,0.45054737) (141,0.44694713) (142,0.45073414) (143,0.44622114) (144,0.44113487) (145,0.4375243) (146,0.4367411) (147,0.43371996) (148,0.4257644) (149,0.42628846) (150,0.43754327) (151,0.447525) (152,0.44667765) (153,0.44972718) (154,0.4478952) (155,0.44889063) (156,0.45066202) (157,0.45451707) (158,0.45537066) (159,0.45694903) (160,0.45353198) (161,0.45400217) (162,0.45374253) (163,0.45348534) (164,0.45326394) (165,0.45666394) (166,0.45741802) (167,0.45177764) (168,0.45341516) (169,0.45523727) (170,0.4552971) (171,0.45430624) (172,0.45709208) (173,0.45870385) (174,0.4599911) (175,0.45728773) (176,0.45787716) (177,0.4535315) (178,0.4535709) (179,0.45526275) (180,0.4558661) (181,0.4513637) (182,0.45493293) (183,0.45419616) (184,0.45341057) (185,0.45457307) (186,0.45277452) (187,0.449756) (188,0.44923797) (189,0.44685888) (190,0.44724494) (191,0.45108727) (192,0.45349255) (193,0.45174205) (194,0.4532452) (195,0.45554665) (196,0.4532906) (197,0.45306516) (198,0.4567447) (199,0.45848918) (200,0.4538887) (201,0.4521327) (202,0.45120314) (203,0.45180288) (204,0.44573727) (205,0.44386467) (206,0.4482524) (207,0.44857427) (208,0.4510894) (209,0.44658607) (210,0.4521608) (211,0.45373702) (212,0.45479593) (213,0.4514858) (214,0.45563245) (215,0.4567053) (216,0.45977283) (217,0.45666033) (218,0.45909736) (219,0.4568543) (220,0.45467982) (221,0.45491466) (222,0.45181754) (223,0.45168316) (224,0.45384568) (225,0.4524774) (226,0.44999567) (227,0.44918415) (228,0.44370794) (229,0.44462067) (230,0.44524616) (231,0.44884735) (232,0.45420817) (233,0.45806587) (234,0.45759374) (235,0.45768318) (236,0.4583726) (237,0.45192018) (238,0.44930097) (239,0.450813) (240,0.4517637) (241,0.45246372) (242,0.4535214) (243,0.45375288) (244,0.45479617) (245,0.45145312) (246,0.45255193) (247,0.4522928) (248,0.45475242) (249,0.45314327) (250,0.4525947) (251,0.45684496) (252,0.45594904) (253,0.45374447) (254,0.449844) (255,0.450262) (256,0.45442548) (257,0.45360625) (258,0.45195192) (259,0.45341516) (260,0.45537692) (261,0.44809207) (262,0.44885433) (263,0.4465625) (264,0.44527644) (265,0.44710097) (266,0.44859686) (267,0.44981468) (268,0.4509416) (269,0.4504351) (270,0.4508346) (271,0.44847885) (272,0.44677043) (273,0.43749326) (274,0.44336322) (275,0.4457267) (276,0.447475) (277,0.45112115) (278,0.4513685) (279,0.45594737) (280,0.4561089) (281,0.45460984) (282,0.4563428) (283,0.45229423) (284,0.44723535) (285,0.4471125) (286,0.45105073) (287,0.45343703) (288,0.45343703) (289,0.45668197) (290,0.45793006) (291,0.4593322) (292,0.4586404) (293,0.457718) (294,0.4584731) (295,0.45580047) (296,0.4547572) (297,0.4514423) (298,0.45259616) (299,0.45300144) (300,0.45491466) (301,0.4532209) (302,0.4564803) (303,0.4560327) (304,0.45296586) (305,0.4517233) (306,0.45319712) (307,0.45383605) (308,0.4548368) (309,0.45740867) (310,0.45446393) (311,0.45600697) (312,0.45521635) (313,0.45472333) (314,0.4571243) (315,0.45666707) (316,0.45806107) (317,0.4540899) (318,0.4566274) (319,0.45230553) (320,0.45357066) (321,0.45432186) (322,0.45482355) (323,0.45238918) (324,0.45300168) (325,0.45630312) (326,0.453969) (327,0.4525666) (328,0.4516565) (329,0.45386538) (330,0.45483845) (331,0.45627427) (332,0.4557202) (333,0.45650673) (334,0.4540726) (335,0.45369783) (336,0.4542839) (337,0.45320842) (338,0.45315528) (339,0.45645145) (340,0.45927572) (341,0.45528027) (342,0.45759183) (343,0.45800024) (344,0.4569803) (345,0.45579326) (346,0.45740288) (347,0.45812428) (348,0.45734206) (349,0.45725408) (350,0.4587435) (351,0.4567928) (352,0.45897427) (353,0.45621994) (354,0.4535411) (355,0.45101562) (356,0.44685698) (357,0.44569638) (358,0.4487964) (359,0.44953534) (360,0.4495935) (361,0.45368558) (362,0.45266154) (363,0.4535714) (364,0.45497957) (365,0.45660433) (366,0.45609063) (367,0.4549274) (368,0.45347765) (369,0.45553797) (370,0.45708582) (371,0.45700818) (372,0.4582197) (373,0.4590262) (374,0.45843148) (375,0.45686057) (376,0.45673582) (377,0.45740768) (378,0.45781058) (379,0.45916393) (380,0.45595023) (381,0.45285362) (382,0.44751948) (383,0.4463077) (384,0.4491452) (385,0.44811732) (386,0.4464125) (387,0.43329614) (388,0.43908727) (389,0.4448154) (390,0.4506476) (391,0.45388678) (392,0.45607403) (393,0.45625144) (394,0.4553726) (395,0.45352164) (396,0.4528298) (397,0.45017958) (398,0.45046708) (399,0.45217764) (400,0.45333126) (401,0.4529173) (402,0.4567007) (403,0.45367357) (404,0.45601562) (405,0.45753413) (406,0.457669) (407,0.45735624) (408,0.46037427) (409,0.4592851) (410,0.45746562) (411,0.45683846) (412,0.4531642) (413,0.452725) (414,0.4566142) (415,0.4541673) (416,0.44891107) (417,0.44755194) (418,0.44640672) (419,0.4444673) (420,0.44550842) (421,0.4486779) (422,0.4535149) (423,0.45735312) (424,0.45997283) (425,0.4558565) (426,0.45607525) (427,0.45715433) (428,0.4577351) (429,0.45676035) (430,0.45293173) (431,0.4516031) (432,0.45173222) (433,0.45373797) (434,0.45381588) (435,0.45445505) (436,0.45639303) (437,0.4546839) (438,0.45596394) (439,0.45245722) (440,0.45235577) (441,0.45302716) (442,0.45541203) (443,0.45328078) (444,0.45524064) (445,0.45501634) (446,0.4554769) (447,0.45214424) (448,0.45383173) (449,0.4518481) (450,0.44909975) (451,0.45182693) (452,0.45281443) (453,0.45388222) (454,0.45596153) (455,0.45850602) (456,0.4615161) (457,0.4568589) (458,0.4492851) (459,0.4449719) (460,0.43956563) (461,0.44303703) (462,0.44642213) (463,0.44334447) (464,0.44372523) (465,0.44915047) (466,0.44899592) (467,0.45256972) (468,0.45593703) (469,0.45743895) (470,0.45910385) (471,0.45848727) (472,0.4577464) (473,0.4595798) (474,0.4608834) (475,0.45674905) (476,0.4537168) (477,0.45629543) (478,0.45510674) (479,0.45480865) (480,0.45604327) (481,0.45760193) (482,0.45492187) (483,0.45660168) (484,0.45680723) (485,0.4544625) (486,0.45272186) (487,0.452481) (488,0.45501179) (489,0.45646226) (490,0.45428798) (491,0.45265746) (492,0.4500875) (493,0.44954687) (494,0.45091203) (495,0.4550618) (496,0.45556492) (497,0.45641828) (498,0.45531297) (499,0.45342404) (500,0.45384037) (501,0.45770216) (502,0.45766515) (503,0.4585185) (504,0.45765987) (505,0.45630962) (506,0.4578351) (507,0.45926946) (508,0.45879856) (509,0.45634302)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36247212) (1,0.44220266) (2,0.4595507) (3,0.46651778) (4,0.4694041) (5,0.46947187) (6,0.46592548) (7,0.46222332) (8,0.4571959) (9,0.45719615) (10,0.4558947) (11,0.4573291) (12,0.4538613) (13,0.45342138) (14,0.45139664) (15,0.44563967) (16,0.44166562) (17,0.43607357) (18,0.43555504) (19,0.44300795) (20,0.45108414) (21,0.45298773) (22,0.4525387) (23,0.45345697) (24,0.45505866) (25,0.45581323) (26,0.45334208) (27,0.4552435) (28,0.4544642) (29,0.45782572) (30,0.45796224) (31,0.45734665) (32,0.45677596) (33,0.4580923) (34,0.45781708) (35,0.45821995) (36,0.45859736) (37,0.4582971) (38,0.4586935) (39,0.45602837) (40,0.4534834) (41,0.45270914) (42,0.45247573) (43,0.44939375) (44,0.44938388) (45,0.45219424) (46,0.45155817) (47,0.45102116) (48,0.45114616) (49,0.45443413) (50,0.45466828) (51,0.45151898) (52,0.44941875) (53,0.44722742) (54,0.44661564) (55,0.4480262) (56,0.4490411) (57,0.45368773) (58,0.4560065) (59,0.45839977) (60,0.4581529) (61,0.45794111) (62,0.4577423) (63,0.4561887) (64,0.45829904) (65,0.45737907) (66,0.45770025) (67,0.45635024) (68,0.4569476) (69,0.45585698) (70,0.4551137) (71,0.45336828) (72,0.44872835) (73,0.44562814) (74,0.44718078) (75,0.45019567) (76,0.44788316) (77,0.4472632) (78,0.4426161) (79,0.4397404) (80,0.44055626) (81,0.44599423) (82,0.44731155) (83,0.44380578) (84,0.44798365) (85,0.4518892) (86,0.4528137) (87,0.45604014) (88,0.45825794) (89,0.45861563) (90,0.45430842) (91,0.45352283) (92,0.45355576) (93,0.45141467) (94,0.45331708) (95,0.45559904) (96,0.45475024) (97,0.45304352) (98,0.4523779) (99,0.4531387) (100,0.45441946) (101,0.4533863) (102,0.4520339) (103,0.45264784) (104,0.45028317) (105,0.45100626) (106,0.4462394) (107,0.44886443) (108,0.44725263) (109,0.4464887) (110,0.44259807) (111,0.44424206) (112,0.44795817) (113,0.44312117) (114,0.4417077) (115,0.44578797) (116,0.44802237) (117,0.4507262) (118,0.45475432) (119,0.45215434) (120,0.45260504) (121,0.45605505) (122,0.45685482) (123,0.45595336) (124,0.4540726) (125,0.45323244) (126,0.4536274) (127,0.45438582) (128,0.45273438) (129,0.4554993) (130,0.4573084) (131,0.45705697) (132,0.44993365) (133,0.44974664) (134,0.45110407) (135,0.450875) (136,0.45268437) (137,0.4548512) (138,0.4543077) (139,0.45741948) (140,0.45936418) (141,0.4565493) (142,0.45919687) (143,0.45717114) (144,0.4550822) (145,0.44699544) (146,0.44450408) (147,0.4450661) (148,0.44028366) (149,0.43233413) (150,0.4391298) (151,0.44731924) (152,0.45222837) (153,0.4555346) (154,0.45712933) (155,0.4600399) (156,0.46144542) (157,0.46096033) (158,0.4572798) (159,0.45755625) (160,0.45728558) (161,0.45552787) (162,0.45481706) (163,0.4545185) (164,0.45460385) (165,0.45550528) (166,0.44943655) (167,0.43716466) (168,0.4138875) (169,0.41192138) (170,0.42746153) (171,0.4360726) (172,0.44274232) (173,0.4471375) (174,0.45218942) (175,0.4561721) (176,0.45811033) (177,0.4577226) (178,0.45616874) (179,0.4564469) (180,0.45684472) (181,0.45778438) (182,0.4571327) (183,0.45640936) (184,0.45692548) (185,0.45405072) (186,0.45097357) (187,0.45286226) (188,0.45023173) (189,0.4527733) (190,0.45080024) (191,0.44954374) (192,0.4478178) (193,0.44903654) (194,0.45103773) (195,0.45251924) (196,0.4520214) (197,0.45643654) (198,0.45869255) (199,0.45813558) (200,0.45823485) (201,0.45725194) (202,0.45844015) (203,0.4584685) (204,0.45686418) (205,0.4585435) (206,0.45973006) (207,0.45466706) (208,0.45668966) (209,0.4576697) (210,0.45812932) (211,0.45775217) (212,0.45709303) (213,0.45855457) (214,0.45655265) (215,0.4552565) (216,0.45157066) (217,0.451794) (218,0.45472163) (219,0.45492548) (220,0.4566731) (221,0.45585936) (222,0.45338437) (223,0.4545108) (224,0.45671803) (225,0.45543775) (226,0.4546572) (227,0.45627934) (228,0.45506105) (229,0.45564616) (230,0.45310554) (231,0.45748124) (232,0.45262572) (233,0.45327717) (234,0.4495351) (235,0.45044085) (236,0.4504327) (237,0.4497834) (238,0.4466428) (239,0.44049472) (240,0.43553725) (241,0.43773535) (242,0.4353637) (243,0.44068605) (244,0.44635168) (245,0.44672957) (246,0.44977525) (247,0.44972357) (248,0.4540149) (249,0.45636874) (250,0.45516083) (251,0.45535192) (252,0.4549529) (253,0.45374975) (254,0.4566214) (255,0.45175362) (256,0.45254785) (257,0.44856563) (258,0.44575697) (259,0.44669208) (260,0.44862092) (261,0.44671035) (262,0.44877836) (263,0.4482303) (264,0.4514981) (265,0.4512916) (266,0.45145047) (267,0.45595264) (268,0.45596322) (269,0.45763534) (270,0.4566923) (271,0.45711058) (272,0.4600577) (273,0.46169615) (274,0.46057862) (275,0.46097285) (276,0.45607066) (277,0.45653653) (278,0.45688653) (279,0.45218462) (280,0.45123076) (281,0.45065504) (282,0.4533077) (283,0.4528382) (284,0.45810843) (285,0.4614036) (286,0.45614326) (287,0.45347694) (288,0.45277885) (289,0.45382836) (290,0.45878845) (291,0.4570892) (292,0.4583762) (293,0.45594087) (294,0.45668292) (295,0.45566177) (296,0.45766756) (297,0.45824423) (298,0.4565601) (299,0.449993) (300,0.4488529) (301,0.45219734) (302,0.4555) (303,0.45402932) (304,0.45325866) (305,0.4505346) (306,0.4457524) (307,0.44923508) (308,0.4500572) (309,0.45042044) (310,0.45244494) (311,0.45721394) (312,0.4553988) (313,0.4576156) (314,0.4593154) (315,0.45780864) (316,0.46099758) (317,0.4601988) (318,0.45839086) (319,0.45969614) (320,0.45885915) (321,0.45371443) (322,0.45447692) (323,0.45605552) (324,0.45765457) (325,0.45751226) (326,0.45507523) (327,0.4524959) (328,0.45103845) (329,0.4522846) (330,0.45358077) (331,0.45537573) (332,0.456581) (333,0.45898244) (334,0.4581125) (335,0.45805386) (336,0.45611155) (337,0.45495215) (338,0.45439303) (339,0.45405167) (340,0.4574642) (341,0.45318678) (342,0.45409182) (343,0.4515642) (344,0.45442885) (345,0.4555654) (346,0.45635793) (347,0.45903125) (348,0.4602625) (349,0.45414737) (350,0.44524953) (351,0.44279206) (352,0.44733557) (353,0.4473012) (354,0.45158365) (355,0.4515298) (356,0.4526911) (357,0.4532351) (358,0.454969) (359,0.45795986) (360,0.45912763) (361,0.45806083) (362,0.45512548) (363,0.45586994) (364,0.45531225) (365,0.455181) (366,0.45854375) (367,0.45355937) (368,0.44731393) (369,0.44200864) (370,0.44060984) (371,0.44049472) (372,0.44439542) (373,0.45032597) (374,0.45394254) (375,0.4571894) (376,0.45979664) (377,0.45762742) (378,0.45555985) (379,0.45779783) (380,0.45803005) (381,0.45789975) (382,0.4569642) (383,0.45572573) (384,0.45673487) (385,0.45634976) (386,0.4529017) (387,0.44888318) (388,0.43990698) (389,0.44805866) (390,0.4489387) (391,0.44899446) (392,0.45119423) (393,0.45316586) (394,0.45545143) (395,0.45551226) (396,0.45637813) (397,0.45681345) (398,0.455963) (399,0.45752934) (400,0.45800456) (401,0.45636442) (402,0.4554928) (403,0.4529493) (404,0.4557411) (405,0.45681587) (406,0.45326996) (407,0.45291176) (408,0.4542173) (409,0.45323655) (410,0.45261347) (411,0.4521125) (412,0.45262378) (413,0.45668605) (414,0.45951346) (415,0.4583707) (416,0.45888197) (417,0.46017596) (418,0.46146706) (419,0.45788726) (420,0.4627714) (421,0.4518572) (422,0.44911683) (423,0.44566828) (424,0.44759712) (425,0.449338) (426,0.4493548) (427,0.45042092) (428,0.45274904) (429,0.45282814) (430,0.45387477) (431,0.4545161) (432,0.4593048) (433,0.45660576) (434,0.44894087) (435,0.4491637) (436,0.45393053) (437,0.45282307) (438,0.45241058) (439,0.4559464) (440,0.4533738) (441,0.4449709) (442,0.44762236) (443,0.44351563) (444,0.44167885) (445,0.44378918) (446,0.44315) (447,0.4428303) (448,0.44577572) (449,0.4498219) (450,0.45151466) (451,0.45659953) (452,0.45971924) (453,0.45928654) (454,0.457975) (455,0.45482787) (456,0.45215312) (457,0.45385578) (458,0.45399424) (459,0.4544226) (460,0.45279256) (461,0.44500867) (462,0.44348535) (463,0.44702885) (464,0.44985554) (465,0.45278102) (466,0.45618364) (467,0.45577812) (468,0.45685506) (469,0.4594923) (470,0.46115458) (471,0.45767453) (472,0.45835721) (473,0.4564851) (474,0.45754063) (475,0.45703173) (476,0.45182523) (477,0.4451762) (478,0.44367042) (479,0.45208076) (480,0.45404375) (481,0.4501774) (482,0.45365) (483,0.4543702) (484,0.456475) (485,0.4566793) (486,0.4571762) (487,0.4569457) (488,0.45568582) (489,0.45419326) (490,0.45557404) (491,0.4582084) (492,0.4585387) (493,0.45505407) (494,0.4562019) (495,0.45550722) (496,0.45742357) (497,0.45753366) (498,0.45739904) (499,0.4586238) (500,0.458069) (501,0.4589625) (502,0.45638943) (503,0.45695552) (504,0.4566024) (505,0.45907068) (506,0.46058533) (507,0.45868582) (508,0.4585221) (509,0.4611404)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3612382) (1,0.4428267) (2,0.457425) (3,0.46463293) (4,0.4700464) (5,0.47010097) (6,0.46428773) (7,0.46154472) (8,0.45851395) (9,0.45638102) (10,0.45564568) (11,0.45578676) (12,0.45380768) (13,0.45108366) (14,0.44865936) (15,0.4442351) (16,0.4403488) (17,0.44010624) (18,0.444488) (19,0.44845745) (20,0.45308077) (21,0.45617595) (22,0.45898846) (23,0.45806754) (24,0.46101636) (25,0.460069) (26,0.4588666) (27,0.45869473) (28,0.46139735) (29,0.4574178) (30,0.4567791) (31,0.45397428) (32,0.453662) (33,0.45286852) (34,0.45072237) (35,0.45339638) (36,0.45329663) (37,0.45304376) (38,0.45432332) (39,0.45485097) (40,0.45256227) (41,0.45159784) (42,0.45735335) (43,0.45791322) (44,0.45402306) (45,0.45279303) (46,0.44955602) (47,0.45192236) (48,0.4530274) (49,0.45559207) (50,0.45457932) (51,0.4567791) (52,0.45724037) (53,0.4584149) (54,0.4589702) (55,0.4575226) (56,0.45582357) (57,0.4550798) (58,0.45354158) (59,0.4513262) (60,0.4475649) (61,0.44196227) (62,0.44428703) (63,0.44434232) (64,0.44819376) (65,0.44961923) (66,0.4513779) (67,0.45419398) (68,0.45605817) (69,0.45918775) (70,0.45911515) (71,0.45702982) (72,0.458688) (73,0.45552862) (74,0.44649735) (75,0.43187958) (76,0.43471515) (77,0.44257092) (78,0.44967356) (79,0.44550335) (80,0.44928053) (81,0.45264927) (82,0.45112595) (83,0.4560428) (84,0.45350552) (85,0.45174903) (86,0.45243558) (87,0.45520625) (88,0.45721033) (89,0.4562483) (90,0.45544374) (91,0.45541778) (92,0.454975) (93,0.45450866) (94,0.44976947) (95,0.44747475) (96,0.44892043) (97,0.44978967) (98,0.448744) (99,0.449712) (100,0.4494226) (101,0.44480023) (102,0.44215047) (103,0.44333076) (104,0.44489855) (105,0.45081443) (106,0.45235) (107,0.455963) (108,0.45544592) (109,0.45960912) (110,0.45993054) (111,0.4594755) (112,0.45452067) (113,0.44835362) (114,0.4467113) (115,0.44765025) (116,0.45259976) (117,0.45332044) (118,0.45272428) (119,0.45068341) (120,0.45262837) (121,0.44891202) (122,0.45154855) (123,0.4538649) (124,0.45486417) (125,0.45511347) (126,0.4556786) (127,0.45603678) (128,0.45715672) (129,0.457919) (130,0.4565678) (131,0.45680842) (132,0.45623583) (133,0.45431682) (134,0.45389014) (135,0.45556706) (136,0.4566339) (137,0.45640913) (138,0.4531887) (139,0.4463142) (140,0.4532291) (141,0.45360795) (142,0.45465025) (143,0.45470217) (144,0.45629686) (145,0.4534774) (146,0.45924568) (147,0.45632476) (148,0.4610863) (149,0.4587363) (150,0.45438078) (151,0.45266634) (152,0.4494976) (153,0.44782957) (154,0.4509524) (155,0.4513279) (156,0.45265386) (157,0.45252982) (158,0.45261154) (159,0.44763294) (160,0.45127162) (161,0.4534779) (162,0.45479015) (163,0.4564608) (164,0.4590935) (165,0.45814183) (166,0.4543238) (167,0.4516786) (168,0.45157573) (169,0.4514339) (170,0.4481649) (171,0.44614688) (172,0.4439428) (173,0.4435226) (174,0.44805744) (175,0.44849494) (176,0.45266658) (177,0.45169953) (178,0.44925553) (179,0.44980696) (180,0.44679567) (181,0.43274614) (182,0.42964807) (183,0.42803967) (184,0.42835456) (185,0.43443438) (186,0.43423846) (187,0.44130626) (188,0.4465363) (189,0.44831297) (190,0.453663) (191,0.45311636) (192,0.4542072) (193,0.45337477) (194,0.45363605) (195,0.45615) (196,0.45409447) (197,0.45222548) (198,0.44863677) (199,0.44431996) (200,0.4395894) (201,0.44142717) (202,0.44947428) (203,0.45156682) (204,0.45394447) (205,0.45385963) (206,0.45291033) (207,0.45253965) (208,0.45774278) (209,0.45771563) (210,0.45801657) (211,0.4563714) (212,0.45237067) (213,0.45376563) (214,0.45318174) (215,0.45638388) (216,0.4565262) (217,0.45495552) (218,0.45423487) (219,0.45326152) (220,0.45072645) (221,0.4526) (222,0.45280746) (223,0.4485281) (224,0.44564205) (225,0.4391536) (226,0.42671946) (227,0.4275916) (228,0.43518582) (229,0.4420356) (230,0.4444346) (231,0.44769496) (232,0.4492904) (233,0.4518517) (234,0.45322764) (235,0.45334062) (236,0.45592067) (237,0.45334953) (238,0.451469) (239,0.45290023) (240,0.45432237) (241,0.45595264) (242,0.45524374) (243,0.4517738) (244,0.44981393) (245,0.4491351) (246,0.44181058) (247,0.4265149) (248,0.43235913) (249,0.4431255) (250,0.44742933) (251,0.45252907) (252,0.4557839) (253,0.45691684) (254,0.4511762) (255,0.45347404) (256,0.45275673) (257,0.45365816) (258,0.45652452) (259,0.45699567) (260,0.45788944) (261,0.45725745) (262,0.4544632) (263,0.45243797) (264,0.4532096) (265,0.45705816) (266,0.45718727) (267,0.45490915) (268,0.45497093) (269,0.4564178) (270,0.45716828) (271,0.450893) (272,0.44760793) (273,0.44784063) (274,0.449681) (275,0.44978148) (276,0.45014542) (277,0.45270914) (278,0.4536738) (279,0.45534062) (280,0.45539495) (281,0.4548132) (282,0.45543244) (283,0.45363462) (284,0.45436612) (285,0.45441732) (286,0.45642716) (287,0.4596678) (288,0.4584654) (289,0.45227763) (290,0.45289496) (291,0.45473966) (292,0.4547786) (293,0.45420265) (294,0.45546684) (295,0.45582524) (296,0.45390552) (297,0.4420382) (298,0.4349041) (299,0.43218943) (300,0.43839857) (301,0.43621778) (302,0.44005865) (303,0.44164497) (304,0.4456786) (305,0.44882044) (306,0.45061946) (307,0.45201755) (308,0.45495313) (309,0.45393774) (310,0.45368487) (311,0.45421082) (312,0.45034277) (313,0.45279133) (314,0.4546125) (315,0.45350793) (316,0.45596442) (317,0.45313725) (318,0.45666274) (319,0.45939472) (320,0.46038774) (321,0.45753124) (322,0.44999662) (323,0.45106444) (324,0.4544642) (325,0.4541714) (326,0.45291874) (327,0.45207068) (328,0.45253918) (329,0.43476683) (330,0.43360144) (331,0.43982813) (332,0.44441321) (333,0.44940937) (334,0.4489481) (335,0.45358413) (336,0.4569995) (337,0.45492357) (338,0.4602209) (339,0.45660505) (340,0.4535149) (341,0.45742163) (342,0.45571297) (343,0.4569678) (344,0.45771754) (345,0.45671418) (346,0.45760313) (347,0.45662403) (348,0.45761707) (349,0.45250696) (350,0.4528185) (351,0.45473775) (352,0.45675048) (353,0.45660433) (354,0.4558185) (355,0.45652908) (356,0.45705986) (357,0.45320746) (358,0.452281) (359,0.45379615) (360,0.45465747) (361,0.4542238) (362,0.45537356) (363,0.45543677) (364,0.45919734) (365,0.46087956) (366,0.45700553) (367,0.45969182) (368,0.45853364) (369,0.45608702) (370,0.45560384) (371,0.45504016) (372,0.4548524) (373,0.45234495) (374,0.451756) (375,0.45284376) (376,0.45041275) (377,0.45270506) (378,0.45676225) (379,0.45839256) (380,0.45690793) (381,0.45387813) (382,0.45331922) (383,0.45454663) (384,0.45766634) (385,0.45750192) (386,0.45884544) (387,0.4582673) (388,0.45583943) (389,0.45695263) (390,0.45731586) (391,0.45648196) (392,0.45388222) (393,0.4467815) (394,0.44245985) (395,0.4435731) (396,0.44752356) (397,0.45285287) (398,0.45576128) (399,0.4549017) (400,0.4541952) (401,0.45554784) (402,0.4569418) (403,0.45537573) (404,0.4565315) (405,0.4566661) (406,0.45978534) (407,0.4591822) (408,0.45772284) (409,0.45873222) (410,0.45794183) (411,0.45457044) (412,0.44836083) (413,0.45064133) (414,0.44929615) (415,0.45527044) (416,0.454938) (417,0.45735288) (418,0.45653316) (419,0.45226106) (420,0.45369184) (421,0.4554209) (422,0.45659977) (423,0.45706612) (424,0.45236635) (425,0.44624016) (426,0.4467596) (427,0.44487572) (428,0.44894326) (429,0.45226657) (430,0.45135432) (431,0.4560709) (432,0.45570362) (433,0.4538185) (434,0.45133534) (435,0.45203534) (436,0.45172548) (437,0.4530202) (438,0.4516738) (439,0.4558649) (440,0.45599183) (441,0.45656058) (442,0.45522285) (443,0.45544112) (444,0.45507932) (445,0.45621273) (446,0.45687932) (447,0.45923823) (448,0.45686442) (449,0.4540774) (450,0.4572231) (451,0.45270407) (452,0.45518366) (453,0.4539589) (454,0.45706514) (455,0.45634013) (456,0.45806444) (457,0.4594185) (458,0.45745313) (459,0.45509085) (460,0.45433196) (461,0.45152068) (462,0.4557255) (463,0.45552644) (464,0.4553214) (465,0.45597357) (466,0.45652092) (467,0.4539637) (468,0.4559303) (469,0.45288798) (470,0.4521005) (471,0.4516875) (472,0.45206538) (473,0.45319784) (474,0.44997284) (475,0.44360194) (476,0.43652764) (477,0.43930745) (478,0.4443529) (479,0.44865626) (480,0.4508356) (481,0.45125073) (482,0.45072716) (483,0.45085362) (484,0.45244592) (485,0.4489005) (486,0.45182043) (487,0.45517525) (488,0.4569709) (489,0.45486563) (490,0.45255816) (491,0.45621946) (492,0.45571178) (493,0.45095193) (494,0.44265673) (495,0.44049543) (496,0.4338971) (497,0.4352745) (498,0.4401774) (499,0.4463298) (500,0.45019302) (501,0.45567045) (502,0.45511034) (503,0.45493317) (504,0.4496553) (505,0.45259857) (506,0.45223942) (507,0.4506327) (508,0.45009664) (509,0.45010504)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3621935) (1,0.44195023) (2,0.4595738) (3,0.46583292) (4,0.46812811) (5,0.47063342) (6,0.46588966) (7,0.46647018) (8,0.46303797) (9,0.45676178) (10,0.4564745) (11,0.4549399) (12,0.4537142) (13,0.45319015) (14,0.45340866) (15,0.45337117) (16,0.4475512) (17,0.4341113) (18,0.42999184) (19,0.4372375) (20,0.4436137) (21,0.44599617) (22,0.45195913) (23,0.45541754) (24,0.45526588) (25,0.4574774) (26,0.45907837) (27,0.4584411) (28,0.4557839) (29,0.45584905) (30,0.4550971) (31,0.4530762) (32,0.45183197) (33,0.44890434) (34,0.45194566) (35,0.4524243) (36,0.4543238) (37,0.4569488) (38,0.45482212) (39,0.45439953) (40,0.45364976) (41,0.45768318) (42,0.4570524) (43,0.45258582) (44,0.44888294) (45,0.4513257) (46,0.45024952) (47,0.45198005) (48,0.45140842) (49,0.44618797) (50,0.44829544) (51,0.45029375) (52,0.44849855) (53,0.45102188) (54,0.45278078) (55,0.45355025) (56,0.4547108) (57,0.45122692) (58,0.44873533) (59,0.44756827) (60,0.44833797) (61,0.44904953) (62,0.44599593) (63,0.44658822) (64,0.44972932) (65,0.4536399) (66,0.45240745) (67,0.45113415) (68,0.43668967) (69,0.43169254) (70,0.43762717) (71,0.44513822) (72,0.448875) (73,0.45361227) (74,0.45638677) (75,0.45655987) (76,0.45602715) (77,0.45543292) (78,0.45334303) (79,0.4538149) (80,0.45184183) (81,0.4522519) (82,0.4524202) (83,0.45541635) (84,0.45745024) (85,0.45392597) (86,0.4558827) (87,0.45585817) (88,0.458106) (89,0.45688823) (90,0.4587745) (91,0.459656) (92,0.45822787) (93,0.45553222) (94,0.4581173) (95,0.45687333) (96,0.45495865) (97,0.45565864) (98,0.45754278) (99,0.45729518) (100,0.45748174) (101,0.45725337) (102,0.45618942) (103,0.45057285) (104,0.44379014) (105,0.44511008) (106,0.44873607) (107,0.4514255) (108,0.44827452) (109,0.4476916) (110,0.45088366) (111,0.45135552) (112,0.45012861) (113,0.4519238) (114,0.4534589) (115,0.454056) (116,0.4555) (117,0.45621732) (118,0.45875746) (119,0.45431393) (120,0.4530411) (121,0.448956) (122,0.4452536) (123,0.44773558) (124,0.44747573) (125,0.45030215) (126,0.44781587) (127,0.44731465) (128,0.44795817) (129,0.44678342) (130,0.44893798) (131,0.4518577) (132,0.45320386) (133,0.4521774) (134,0.45338798) (135,0.45693052) (136,0.4573387) (137,0.45957163) (138,0.4582077) (139,0.45724592) (140,0.4567827) (141,0.45710722) (142,0.4562351) (143,0.45687258) (144,0.4555596) (145,0.4570738) (146,0.4610856) (147,0.4606144) (148,0.45755073) (149,0.45724735) (150,0.4506476) (151,0.4399358) (152,0.43790048) (153,0.43761876) (154,0.44018316) (155,0.441707) (156,0.44879135) (157,0.4513156) (158,0.4501868) (159,0.4534964) (160,0.45495674) (161,0.45694855) (162,0.45909518) (163,0.46115384) (164,0.46009472) (165,0.45620793) (166,0.45379376) (167,0.4529399) (168,0.45384783) (169,0.45492357) (170,0.45358053) (171,0.45188773) (172,0.4498589) (173,0.44737837) (174,0.45045313) (175,0.45016924) (176,0.45317188) (177,0.4552601) (178,0.45500168) (179,0.45764184) (180,0.45576105) (181,0.45611492) (182,0.4561315) (183,0.4548774) (184,0.4515464) (185,0.44969496) (186,0.44991082) (187,0.45060673) (188,0.45161515) (189,0.45374182) (190,0.4553207) (191,0.45586082) (192,0.45647523) (193,0.45681706) (194,0.45764855) (195,0.45525146) (196,0.45609736) (197,0.4555346) (198,0.45377475) (199,0.4547257) (200,0.45727476) (201,0.45683774) (202,0.4545185) (203,0.4478618) (204,0.44588894) (205,0.451025) (206,0.45253965) (207,0.45593917) (208,0.45759735) (209,0.45765722) (210,0.4581108) (211,0.45765096) (212,0.45419207) (213,0.4531101) (214,0.45503655) (215,0.45330578) (216,0.4520166) (217,0.453112) (218,0.45398292) (219,0.45645818) (220,0.45747596) (221,0.4567007) (222,0.457906) (223,0.45896322) (224,0.45849928) (225,0.4586935) (226,0.45904905) (227,0.45451996) (228,0.45414928) (229,0.4593031) (230,0.4576827) (231,0.46051827) (232,0.45783558) (233,0.4568202) (234,0.4543863) (235,0.4526863) (236,0.4549733) (237,0.4568048) (238,0.4558589) (239,0.45878196) (240,0.45922115) (241,0.45988965) (242,0.45834687) (243,0.45866033) (244,0.45670313) (245,0.4527017) (246,0.44962332) (247,0.45351273) (248,0.4533798) (249,0.45258677) (250,0.45065072) (251,0.4492596) (252,0.45217043) (253,0.451138) (254,0.45353484) (255,0.45370266) (256,0.44863966) (257,0.4428779) (258,0.43949854) (259,0.44089472) (260,0.44033054) (261,0.44424713) (262,0.44899976) (263,0.44993004) (264,0.44893295) (265,0.44922283) (266,0.4513649) (267,0.4527892) (268,0.45615938) (269,0.45863774) (270,0.46021226) (271,0.45740744) (272,0.4536827) (273,0.45405242) (274,0.45422715) (275,0.45292163) (276,0.45400745) (277,0.45054325) (278,0.44767404) (279,0.44585866) (280,0.44628245) (281,0.44526225) (282,0.44733703) (283,0.446069) (284,0.44622958) (285,0.45226875) (286,0.45305097) (287,0.45423245) (288,0.45446008) (289,0.4587356) (290,0.4569505) (291,0.45376876) (292,0.4568714) (293,0.45568725) (294,0.45524615) (295,0.45824447) (296,0.45678535) (297,0.45649472) (298,0.4612238) (299,0.46028292) (300,0.4570262) (301,0.4547166) (302,0.45419905) (303,0.44889182) (304,0.44460937) (305,0.44679734) (306,0.45358992) (307,0.45452622) (308,0.45402187) (309,0.4566226) (310,0.4588798) (311,0.4569202) (312,0.45466587) (313,0.4555738) (314,0.4556947) (315,0.4558834) (316,0.4574519) (317,0.4601536) (318,0.45683822) (319,0.45703343) (320,0.4518144) (321,0.45157284) (322,0.45141754) (323,0.44770336) (324,0.449713) (325,0.45475024) (326,0.4572851) (327,0.45643532) (328,0.45566347) (329,0.45695698) (330,0.4574267) (331,0.4557661) (332,0.45651612) (333,0.45619062) (334,0.4546541) (335,0.45648268) (336,0.45701876) (337,0.45805025) (338,0.45741683) (339,0.45567164) (340,0.45315552) (341,0.44946924) (342,0.44900697) (343,0.45158198) (344,0.45108557) (345,0.45459807) (346,0.45414808) (347,0.45607764) (348,0.4560476) (349,0.45144087) (350,0.4513137) (351,0.4512738) (352,0.44970915) (353,0.44850674) (354,0.44628486) (355,0.44987908) (356,0.44890794) (357,0.45123893) (358,0.4517214) (359,0.45555553) (360,0.45591924) (361,0.45554712) (362,0.45601225) (363,0.45955792) (364,0.45794857) (365,0.45607355) (366,0.4516137) (367,0.45250985) (368,0.44875842) (369,0.44685888) (370,0.44053894) (371,0.4409101) (372,0.44449735) (373,0.45006827) (374,0.44875482) (375,0.44886154) (376,0.44824088) (377,0.44966948) (378,0.45050937) (379,0.45343366) (380,0.45672596) (381,0.4591803) (382,0.45805025) (383,0.46035215) (384,0.45760816) (385,0.45686466) (386,0.45667428) (387,0.4557839) (388,0.4558892) (389,0.45685625) (390,0.45705456) (391,0.45473725) (392,0.45523942) (393,0.45741874) (394,0.45534712) (395,0.45858943) (396,0.45939782) (397,0.4534399) (398,0.44655433) (399,0.44513845) (400,0.44840792) (401,0.44908366) (402,0.4546346) (403,0.45620888) (404,0.45545673) (405,0.45238245) (406,0.4512673) (407,0.4545589) (408,0.45249447) (409,0.45043004) (410,0.44882718) (411,0.44998196) (412,0.45136514) (413,0.45476827) (414,0.4584161) (415,0.45944688) (416,0.45715097) (417,0.4560029) (418,0.45664254) (419,0.4548916) (420,0.4547899) (421,0.45622477) (422,0.45631635) (423,0.45743003) (424,0.45787668) (425,0.45062163) (426,0.44984543) (427,0.45101875) (428,0.4518673) (429,0.45154518) (430,0.45503604) (431,0.4557815) (432,0.45508173) (433,0.45845914) (434,0.45565048) (435,0.45785362) (436,0.46124977) (437,0.45568967) (438,0.4549512) (439,0.45561537) (440,0.45439327) (441,0.4532495) (442,0.45677403) (443,0.45631322) (444,0.45318004) (445,0.45569447) (446,0.45440626) (447,0.457462) (448,0.4594839) (449,0.4601493) (450,0.45789206) (451,0.460369) (452,0.45882285) (453,0.45539352) (454,0.45208848) (455,0.44762668) (456,0.4450327) (457,0.44465047) (458,0.44456154) (459,0.4429709) (460,0.44323438) (461,0.44276345) (462,0.44984183) (463,0.45365143) (464,0.45314664) (465,0.4516339) (466,0.44881612) (467,0.45052284) (468,0.4487209) (469,0.45381707) (470,0.4556678) (471,0.45910817) (472,0.4598339) (473,0.45951635) (474,0.45935625) (475,0.45414376) (476,0.45378822) (477,0.45204473) (478,0.45303532) (479,0.45355794) (480,0.45367643) (481,0.4493262) (482,0.4513387) (483,0.45342332) (484,0.45105913) (485,0.45106682) (486,0.4532238) (487,0.45624617) (488,0.4571923) (489,0.45898244) (490,0.46051657) (491,0.45482886) (492,0.454013) (493,0.45461705) (494,0.45903534) (495,0.45830482) (496,0.4554267) (497,0.4441762) (498,0.43144256) (499,0.4338666) (500,0.43407643) (501,0.43301585) (502,0.43507284) (503,0.4357269) (504,0.44195768) (505,0.44613293) (506,0.450813) (507,0.45135987) (508,0.45005816) (509,0.45198655)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36209616) (1,0.44285432) (2,0.45817405) (3,0.46482116) (4,0.47114232) (5,0.46760458) (6,0.4645589) (7,0.46153653) (8,0.4591618) (9,0.45834038) (10,0.45670673) (11,0.45613077) (12,0.45518944) (13,0.4553822) (14,0.45509806) (15,0.4526755) (16,0.45364088) (17,0.45590553) (18,0.45209256) (19,0.44682115) (20,0.43756083) (21,0.4339161) (22,0.43680504) (23,0.4428702) (24,0.44838148) (25,0.45310193) (26,0.4537262) (27,0.457462) (28,0.45877835) (29,0.4580255) (30,0.4581118) (31,0.4588166) (32,0.45905697) (33,0.45858485) (34,0.45662835) (35,0.4595435) (36,0.45836875) (37,0.45768246) (38,0.45773438) (39,0.45749977) (40,0.4557346) (41,0.45444158) (42,0.45474136) (43,0.45287043) (44,0.4583863) (45,0.45710626) (46,0.45608053) (47,0.45565024) (48,0.45496804) (49,0.45200264) (50,0.45403028) (51,0.45272115) (52,0.45050913) (53,0.4476959) (54,0.4421459) (55,0.4426608) (56,0.44506443) (57,0.4471137) (58,0.44917044) (59,0.4527375) (60,0.45444062) (61,0.45690912) (62,0.45494327) (63,0.45677477) (64,0.45603654) (65,0.45685217) (66,0.45862475) (67,0.458431) (68,0.45552525) (69,0.4569077) (70,0.4572988) (71,0.45493558) (72,0.4531632) (73,0.45504686) (74,0.45600864) (75,0.455856) (76,0.45872283) (77,0.45546275) (78,0.45631826) (79,0.4587029) (80,0.45716417) (81,0.4563815) (82,0.45856297) (83,0.45993605) (84,0.45847812) (85,0.4572274) (86,0.45600143) (87,0.4520053) (88,0.44587573) (89,0.4399053) (90,0.43904927) (91,0.44340265) (92,0.44215697) (93,0.4442411) (94,0.44709063) (95,0.44899374) (96,0.45065072) (97,0.45101178) (98,0.45309928) (99,0.45435962) (100,0.45318726) (101,0.45166513) (102,0.45222163) (103,0.4547721) (104,0.4566351) (105,0.4544327) (106,0.45486778) (107,0.45440072) (108,0.4516394) (109,0.45269614) (110,0.44960624) (111,0.44921803) (112,0.45085168) (113,0.4519382) (114,0.45206755) (115,0.45326057) (116,0.4503964) (117,0.4423274) (118,0.44112933) (119,0.4455267) (120,0.44946924) (121,0.45021346) (122,0.4512666) (123,0.4552041) (124,0.4567399) (125,0.46048462) (126,0.46083775) (127,0.460313) (128,0.45923895) (129,0.45828557) (130,0.45657957) (131,0.45420986) (132,0.44939592) (133,0.44557595) (134,0.44624063) (135,0.45129856) (136,0.45296153) (137,0.45664495) (138,0.45689207) (139,0.45597333) (140,0.4574947) (141,0.45863172) (142,0.45750386) (143,0.45510602) (144,0.45366105) (145,0.45544592) (146,0.45539278) (147,0.4578418) (148,0.45888126) (149,0.46070576) (150,0.45921612) (151,0.45305914) (152,0.44926107) (153,0.44820383) (154,0.44486898) (155,0.44842428) (156,0.44677475) (157,0.44542068) (158,0.43922982) (159,0.44070145) (160,0.4414918) (161,0.43773437) (162,0.4415916) (163,0.44234326) (164,0.44573125) (165,0.44661322) (166,0.44990817) (167,0.44997573) (168,0.45016682) (169,0.4510382) (170,0.4543637) (171,0.45244086) (172,0.44848773) (173,0.44837165) (174,0.44962332) (175,0.4461493) (176,0.43938124) (177,0.44284904) (178,0.44579592) (179,0.44694784) (180,0.45039952) (181,0.45212957) (182,0.45458102) (183,0.4544233) (184,0.4560161) (185,0.4599387) (186,0.45710433) (187,0.45430624) (188,0.4550322) (189,0.45409712) (190,0.45630553) (191,0.4571868) (192,0.4599137) (193,0.4537858) (194,0.45148316) (195,0.449819) (196,0.4480144) (197,0.44673607) (198,0.4490036) (199,0.45383677) (200,0.45212477) (201,0.45098245) (202,0.44580552) (203,0.44222787) (204,0.44277787) (205,0.44552428) (206,0.44764975) (207,0.4444024) (208,0.45232236) (209,0.45232812) (210,0.45254207) (211,0.4527517) (212,0.4535185) (213,0.45422453) (214,0.45595264) (215,0.45859665) (216,0.45716202) (217,0.45880288) (218,0.4588714) (219,0.45839304) (220,0.4571887) (221,0.45147523) (222,0.44898438) (223,0.43820816) (224,0.4394786) (225,0.4432209) (226,0.44746515) (227,0.45171586) (228,0.4530613) (229,0.45387405) (230,0.45644134) (231,0.45168895) (232,0.45147765) (233,0.45371586) (234,0.4555101) (235,0.46122044) (236,0.45783535) (237,0.45687404) (238,0.45759207) (239,0.45893124) (240,0.45550746) (241,0.45406756) (242,0.4537238) (243,0.44605264) (244,0.44444063) (245,0.4470024) (246,0.44562763) (247,0.44618222) (248,0.45193702) (249,0.45302236) (250,0.45163006) (251,0.45442814) (252,0.45542595) (253,0.45259735) (254,0.45180672) (255,0.4475101) (256,0.44201732) (257,0.44643533) (258,0.45248654) (259,0.45489326) (260,0.45722932) (261,0.45602742) (262,0.4529428) (263,0.45102116) (264,0.45427307) (265,0.45533606) (266,0.45664158) (267,0.45752403) (268,0.4573101) (269,0.45605385) (270,0.4542279) (271,0.45332453) (272,0.4543834) (273,0.4551678) (274,0.45959112) (275,0.45713437) (276,0.4572423) (277,0.45742595) (278,0.45202884) (279,0.4505702) (280,0.446519) (281,0.4485197) (282,0.44974855) (283,0.45595407) (284,0.45776972) (285,0.4586589) (286,0.4604048) (287,0.45921057) (288,0.4594072) (289,0.45495433) (290,0.45651537) (291,0.45477957) (292,0.4543375) (293,0.453406) (294,0.45235673) (295,0.45223558) (296,0.454156) (297,0.4530327) (298,0.45042428) (299,0.44613534) (300,0.4464399) (301,0.44720194) (302,0.44243583) (303,0.4458469) (304,0.45086008) (305,0.45256177) (306,0.45548847) (307,0.45520097) (308,0.4586387) (309,0.4576952) (310,0.45636997) (311,0.4560512) (312,0.4559286) (313,0.46006322) (314,0.4601238) (315,0.45653653) (316,0.45766994) (317,0.45591852) (318,0.45491347) (319,0.45146513) (320,0.4421738) (321,0.43389136) (322,0.42839086) (323,0.43263894) (324,0.4367993) (325,0.43945745) (326,0.4430399) (327,0.44249064) (328,0.44133508) (329,0.4449618) (330,0.44558245) (331,0.4425774) (332,0.4387661) (333,0.44536513) (334,0.44785023) (335,0.4478476) (336,0.44362283) (337,0.44273028) (338,0.44077548) (339,0.44312644) (340,0.44707933) (341,0.44552693) (342,0.44428486) (343,0.44301996) (344,0.4463476) (345,0.45158944) (346,0.4559346) (347,0.45433894) (348,0.45530504) (349,0.4536322) (350,0.4517678) (351,0.4551279) (352,0.45545384) (353,0.45417356) (354,0.4543209) (355,0.45557043) (356,0.4556043) (357,0.45541948) (358,0.45760095) (359,0.45462307) (360,0.45167595) (361,0.45023414) (362,0.45165455) (363,0.4489286) (364,0.44172886) (365,0.44005504) (366,0.44863245) (367,0.44879615) (368,0.45156297) (369,0.45482236) (370,0.4452887) (371,0.44171947) (372,0.43538702) (373,0.4372512) (374,0.43942115) (375,0.42648798) (376,0.42704904) (377,0.42494208) (378,0.43587548) (379,0.44175673) (380,0.44318485) (381,0.44511396) (382,0.44749254) (383,0.4454899) (384,0.45042765) (385,0.44868678) (386,0.4446072) (387,0.447956) (388,0.44961587) (389,0.45201972) (390,0.4555654) (391,0.4586255) (392,0.4577351) (393,0.45475) (394,0.4540363) (395,0.4535553) (396,0.44810626) (397,0.44345963) (398,0.43904904) (399,0.4344899) (400,0.43211898) (401,0.43861273) (402,0.4448666) (403,0.44877356) (404,0.45172235) (405,0.4524892) (406,0.45474446) (407,0.45608798) (408,0.45838967) (409,0.4545036) (410,0.45076564) (411,0.44670096) (412,0.44667643) (413,0.4475202) (414,0.44822598) (415,0.45090383) (416,0.45071587) (417,0.45109543) (418,0.45345673) (419,0.45694664) (420,0.4559149) (421,0.4502214) (422,0.44777524) (423,0.4485839) (424,0.4496404) (425,0.4515048) (426,0.45425385) (427,0.45574614) (428,0.45744905) (429,0.4582132) (430,0.4571858) (431,0.45366153) (432,0.44983318) (433,0.45121828) (434,0.4526969) (435,0.45091802) (436,0.44892788) (437,0.4498077) (438,0.45291203) (439,0.4543096) (440,0.4551161) (441,0.45626682) (442,0.45443583) (443,0.45273367) (444,0.45160985) (445,0.45257837) (446,0.4534332) (447,0.45490265) (448,0.4585969) (449,0.46113414) (450,0.45884207) (451,0.46013847) (452,0.4583156) (453,0.4583697) (454,0.45818847) (455,0.4565988) (456,0.4544392) (457,0.45364037) (458,0.4515685) (459,0.45278412) (460,0.4536779) (461,0.4540856) (462,0.4554678) (463,0.45826778) (464,0.45931804) (465,0.46028653) (466,0.45650432) (467,0.45595023) (468,0.4572678) (469,0.45475578) (470,0.4508476) (471,0.44757164) (472,0.44661203) (473,0.44397548) (474,0.44534737) (475,0.44614735) (476,0.4491524) (477,0.44738534) (478,0.45036492) (479,0.45391804) (480,0.4549678) (481,0.45466056) (482,0.4554702) (483,0.4579435) (484,0.45924327) (485,0.45924664) (486,0.45758462) (487,0.45598605) (488,0.45539543) (489,0.45222932) (490,0.45427692) (491,0.45556515) (492,0.4551745) (493,0.45670095) (494,0.4577161) (495,0.46007237) (496,0.45453894) (497,0.45419782) (498,0.4536315) (499,0.45763773) (500,0.45285723) (501,0.45212933) (502,0.45022258) (503,0.45090553) (504,0.45089856) (505,0.45280746) (506,0.45604855) (507,0.45800385) (508,0.45982644) (509,0.46005288)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36226755) (1,0.44215938) (2,0.457844) (3,0.46532643) (4,0.4692404) (5,0.47030914) (6,0.46689856) (7,0.46125168) (8,0.46136636) (9,0.4598274) (10,0.4612892) (11,0.4578) (12,0.45824277) (13,0.45901033) (14,0.46056658) (15,0.4563303) (16,0.4528644) (17,0.45302188) (18,0.4542007) (19,0.45462596) (20,0.4556178) (21,0.45642763) (22,0.45658413) (23,0.45386708) (24,0.45433894) (25,0.45433846) (26,0.45376274) (27,0.4561339) (28,0.45627114) (29,0.45534688) (30,0.45662308) (31,0.4514255) (32,0.44409832) (33,0.44444785) (34,0.44624448) (35,0.45197332) (36,0.4557476) (37,0.45846105) (38,0.45683917) (39,0.45854327) (40,0.45410985) (41,0.45040336) (42,0.450544) (43,0.4534053) (44,0.45358005) (45,0.45577884) (46,0.45363727) (47,0.45346227) (48,0.45583078) (49,0.45663148) (50,0.45281082) (51,0.453269) (52,0.45239496) (53,0.45265457) (54,0.45219448) (55,0.45275697) (56,0.4523964) (57,0.4557738) (58,0.4541459) (59,0.4583786) (60,0.45530552) (61,0.45696875) (62,0.45808148) (63,0.45357764) (64,0.45456755) (65,0.45145696) (66,0.4511594) (67,0.44462115) (68,0.43749905) (69,0.43536633) (70,0.44191056) (71,0.44449183) (72,0.4495584) (73,0.45265672) (74,0.45324638) (75,0.4517661) (76,0.4514291) (77,0.4524399) (78,0.45295024) (79,0.45446202) (80,0.45406586) (81,0.45864615) (82,0.45454663) (83,0.45548534) (84,0.45581946) (85,0.45569977) (86,0.45616707) (87,0.45624158) (88,0.44960746) (89,0.4518209) (90,0.45083535) (91,0.44888437) (92,0.44033557) (93,0.44022235) (94,0.44062066) (95,0.4452762) (96,0.45119855) (97,0.4520238) (98,0.44915769) (99,0.45021996) (100,0.4496851) (101,0.44592115) (102,0.44516465) (103,0.4461839) (104,0.446813) (105,0.44480795) (106,0.4476363) (107,0.4510524) (108,0.45046443) (109,0.45225888) (110,0.4515839) (111,0.45295987) (112,0.4572113) (113,0.45577285) (114,0.45721778) (115,0.4539476) (116,0.45149496) (117,0.4525144) (118,0.45431033) (119,0.45322934) (120,0.4518262) (121,0.4493118) (122,0.4462048) (123,0.44063222) (124,0.42367694) (125,0.40485626) (126,0.40837595) (127,0.42467213) (128,0.4366173) (129,0.44286826) (130,0.446019) (131,0.44612187) (132,0.4502601) (133,0.4503803) (134,0.45045865) (135,0.45136684) (136,0.45322332) (137,0.45531538) (138,0.4558911) (139,0.45833677) (140,0.45572284) (141,0.4504536) (142,0.4481904) (143,0.451138) (144,0.4546887) (145,0.4551178) (146,0.45520335) (147,0.4548447) (148,0.4557851) (149,0.45631152) (150,0.4588108) (151,0.4589041) (152,0.45794398) (153,0.4572) (154,0.4566048) (155,0.45616058) (156,0.45529568) (157,0.45552477) (158,0.4574452) (159,0.4553851) (160,0.45200023) (161,0.45003343) (162,0.44967812) (163,0.44973797) (164,0.4527935) (165,0.45414424) (166,0.45637476) (167,0.4566988) (168,0.45857018) (169,0.45953918) (170,0.45822933) (171,0.45046923) (172,0.44942307) (173,0.448919) (174,0.44867814) (175,0.44994494) (176,0.4525459) (177,0.45273367) (178,0.45287836) (179,0.45317933) (180,0.45661804) (181,0.4549149) (182,0.45590985) (183,0.45732692) (184,0.45827067) (185,0.4546226) (186,0.45105553) (187,0.4442154) (188,0.42113078) (189,0.41346562) (190,0.41088268) (191,0.42499062) (192,0.43340576) (193,0.44222787) (194,0.4487608) (195,0.4514928) (196,0.4533464) (197,0.45228967) (198,0.45395458) (199,0.45024663) (200,0.45084926) (201,0.45418823) (202,0.45537332) (203,0.45347115) (204,0.455357) (205,0.45335552) (206,0.45338365) (207,0.45342693) (208,0.45284304) (209,0.4520072) (210,0.45204255) (211,0.4535781) (212,0.45488054) (213,0.45453486) (214,0.45349422) (215,0.45174807) (216,0.4505363) (217,0.45309833) (218,0.45433244) (219,0.4536947) (220,0.45606273) (221,0.45789903) (222,0.45879638) (223,0.45949566) (224,0.45518556) (225,0.452306) (226,0.45562357) (227,0.45381033) (228,0.45374253) (229,0.4553392) (230,0.4569632) (231,0.45967284) (232,0.45561275) (233,0.45436057) (234,0.45514736) (235,0.45546153) (236,0.45486802) (237,0.45577955) (238,0.45572788) (239,0.4565536) (240,0.4543394) (241,0.4575368) (242,0.4519911) (243,0.43960074) (244,0.43941346) (245,0.44397044) (246,0.44669062) (247,0.44078484) (248,0.4408351) (249,0.4430154) (250,0.44904158) (251,0.45118245) (252,0.45486706) (253,0.4519255) (254,0.45691875) (255,0.452794) (256,0.45424542) (257,0.45177886) (258,0.4530832) (259,0.45643246) (260,0.45533052) (261,0.45357764) (262,0.4508356) (263,0.45101035) (264,0.44865143) (265,0.45177764) (266,0.4527983) (267,0.44899783) (268,0.44568148) (269,0.4474625) (270,0.4522786) (271,0.451644) (272,0.45254254) (273,0.4522548) (274,0.45124015) (275,0.45295745) (276,0.4543779) (277,0.45633245) (278,0.45842886) (279,0.45751563) (280,0.45858148) (281,0.45343244) (282,0.45739326) (283,0.45995408) (284,0.45755744) (285,0.4569642) (286,0.45459592) (287,0.45648485) (288,0.4581762) (289,0.45637092) (290,0.45734784) (291,0.45636636) (292,0.4556344) (293,0.45295385) (294,0.4525358) (295,0.453981) (296,0.45552644) (297,0.45701876) (298,0.45629326) (299,0.4566815) (300,0.4568173) (301,0.4560387) (302,0.45546177) (303,0.4514654) (304,0.45494568) (305,0.45586732) (306,0.45491612) (307,0.45356658) (308,0.45718148) (309,0.45602956) (310,0.4523303) (311,0.44604182) (312,0.44490314) (313,0.4424281) (314,0.44253653) (315,0.44605696) (316,0.45045745) (317,0.45440432) (318,0.45395023) (319,0.45517018) (320,0.45731083) (321,0.45799854) (322,0.45354205) (323,0.4483488) (324,0.4466358) (325,0.44492838) (326,0.44901994) (327,0.45367405) (328,0.45847884) (329,0.45652282) (330,0.4564726) (331,0.45846128) (332,0.45633727) (333,0.45685792) (334,0.4551161) (335,0.4543911) (336,0.45568198) (337,0.4585243) (338,0.45817932) (339,0.45573413) (340,0.45501634) (341,0.45409903) (342,0.4535577) (343,0.45171323) (344,0.45361322) (345,0.4531464) (346,0.45650312) (347,0.45606852) (348,0.4558399) (349,0.4548839) (350,0.45594543) (351,0.45664638) (352,0.46028557) (353,0.45915553) (354,0.45760095) (355,0.45554063) (356,0.4542113) (357,0.45389208) (358,0.45385817) (359,0.4480291) (360,0.4460512) (361,0.44619712) (362,0.44957018) (363,0.4486471) (364,0.45072883) (365,0.45434856) (366,0.4541012) (367,0.45413727) (368,0.45549545) (369,0.45615506) (370,0.45198005) (371,0.4468565) (372,0.4439529) (373,0.44152644) (374,0.4458531) (375,0.44952404) (376,0.45253628) (377,0.45502138) (378,0.45855433) (379,0.45706707) (380,0.4590101) (381,0.45586297) (382,0.45501634) (383,0.45569158) (384,0.45754975) (385,0.45775843) (386,0.45759183) (387,0.46000624) (388,0.46089518) (389,0.45542908) (390,0.44743484) (391,0.44668412) (392,0.44825384) (393,0.45069158) (394,0.44881997) (395,0.45098364) (396,0.4497613) (397,0.45395553) (398,0.4539005) (399,0.4576351) (400,0.45841032) (401,0.46023655) (402,0.4596029) (403,0.45946297) (404,0.45798847) (405,0.4577601) (406,0.45975193) (407,0.45983005) (408,0.4603048) (409,0.45675313) (410,0.45337957) (411,0.45093077) (412,0.44892284) (413,0.44864592) (414,0.4418137) (415,0.44261467) (416,0.4415173) (417,0.44688967) (418,0.45191538) (419,0.4555531) (420,0.45479593) (421,0.4552101) (422,0.4565791) (423,0.45723101) (424,0.45336083) (425,0.45064494) (426,0.4515685) (427,0.45081562) (428,0.45135024) (429,0.45075193) (430,0.45127162) (431,0.44956082) (432,0.45499423) (433,0.45406923) (434,0.45436057) (435,0.45246345) (436,0.45157525) (437,0.45338726) (438,0.4541101) (439,0.4525798) (440,0.4398322) (441,0.4363411) (442,0.43904495) (443,0.44311708) (444,0.44733366) (445,0.4498399) (446,0.45512405) (447,0.45531273) (448,0.45697692) (449,0.4554423) (450,0.45344928) (451,0.45546946) (452,0.4485762) (453,0.4452887) (454,0.44731924) (455,0.4473589) (456,0.44898775) (457,0.45045) (458,0.4545231) (459,0.4557541) (460,0.4567156) (461,0.45919183) (462,0.45914543) (463,0.4591959) (464,0.45821705) (465,0.4574519) (466,0.45660913) (467,0.45573246) (468,0.4547798) (469,0.4563791) (470,0.4545089) (471,0.45087692) (472,0.44958222) (473,0.45073172) (474,0.4491993) (475,0.44693246) (476,0.45081538) (477,0.45498124) (478,0.45615938) (479,0.4581108) (480,0.4578851) (481,0.45544374) (482,0.45755336) (483,0.4581072) (484,0.458175) (485,0.4578072) (486,0.45689183) (487,0.4568709) (488,0.4589065) (489,0.45633125) (490,0.4566673) (491,0.45506227) (492,0.45591682) (493,0.4538519) (494,0.45678678) (495,0.45607764) (496,0.45781106) (497,0.455112) (498,0.4508048) (499,0.45212212) (500,0.44995216) (501,0.4475649) (502,0.44949135) (503,0.45151466) (504,0.45581827) (505,0.45659134) (506,0.45930913) (507,0.45828822) (508,0.4573815) (509,0.45582116)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36163172) (1,0.4426327) (2,0.45820072) (3,0.46548676) (4,0.4685827) (5,0.4688452) (6,0.4665625) (7,0.46228245) (8,0.4594173) (9,0.45737693) (10,0.45823124) (11,0.45806298) (12,0.45811996) (13,0.45743653) (14,0.45554352) (15,0.45802307) (16,0.45818245) (17,0.45373052) (18,0.45308727) (19,0.4542577) (20,0.45517188) (21,0.45559496) (22,0.45600384) (23,0.45529446) (24,0.45638198) (25,0.4574274) (26,0.45850602) (27,0.45965552) (28,0.4587048) (29,0.4582815) (30,0.45731202) (31,0.45367765) (32,0.45569086) (33,0.45488486) (34,0.45475385) (35,0.45595866) (36,0.45646924) (37,0.45621154) (38,0.45901442) (39,0.45731732) (40,0.45760384) (41,0.46162355) (42,0.4582625) (43,0.45811972) (44,0.45833725) (45,0.4570113) (46,0.45341948) (47,0.4501495) (48,0.44545215) (49,0.44850984) (50,0.4508262) (51,0.44781274) (52,0.44832283) (53,0.44971058) (54,0.45145962) (55,0.44870624) (56,0.44620025) (57,0.42757982) (58,0.40987596) (59,0.41743606) (60,0.42230287) (61,0.43124878) (62,0.43956417) (63,0.44749784) (64,0.45093822) (65,0.44980335) (66,0.44923124) (67,0.44978943) (68,0.45309734) (69,0.4557132) (70,0.45299134) (71,0.45032933) (72,0.44986612) (73,0.4522149) (74,0.4528637) (75,0.45390192) (76,0.4470137) (77,0.44475362) (78,0.44780433) (79,0.4449387) (80,0.4467976) (81,0.45073557) (82,0.45281154) (83,0.4573226) (84,0.45950913) (85,0.45756707) (86,0.4541517) (87,0.45263198) (88,0.4508226) (89,0.4533959) (90,0.45045865) (91,0.4519339) (92,0.45082477) (93,0.44893244) (94,0.45105624) (95,0.45280215) (96,0.45441514) (97,0.45830768) (98,0.4595108) (99,0.45958054) (100,0.45890024) (101,0.45728028) (102,0.4602721) (103,0.45754278) (104,0.45605624) (105,0.4564226) (106,0.4527721) (107,0.45342764) (108,0.4566363) (109,0.45755145) (110,0.4572714) (111,0.4595952) (112,0.45899206) (113,0.4520375) (114,0.43827885) (115,0.43634567) (116,0.4378887) (117,0.44234663) (118,0.44198126) (119,0.44560817) (120,0.4494572) (121,0.4525911) (122,0.45223558) (123,0.4541543) (124,0.45447332) (125,0.4585846) (126,0.45314085) (127,0.45021924) (128,0.44676468) (129,0.44572645) (130,0.44921395) (131,0.45051947) (132,0.45254135) (133,0.45282093) (134,0.45392525) (135,0.4513029) (136,0.43902525) (137,0.43963677) (138,0.44357523) (139,0.4477911) (140,0.44945696) (141,0.4493166) (142,0.4487286) (143,0.44741994) (144,0.44594783) (145,0.44487116) (146,0.45223173) (147,0.45330167) (148,0.4509589) (149,0.45183292) (150,0.45366323) (151,0.45559278) (152,0.45686153) (153,0.4566505) (154,0.45398822) (155,0.45529976) (156,0.45965338) (157,0.46004495) (158,0.45633462) (159,0.4546399) (160,0.4538911) (161,0.4548452) (162,0.45568582) (163,0.45454112) (164,0.45177066) (165,0.453456) (166,0.45435145) (167,0.45565578) (168,0.45740145) (169,0.45975313) (170,0.45858845) (171,0.4591745) (172,0.45816875) (173,0.4580495) (174,0.45703006) (175,0.45392284) (176,0.44437188) (177,0.4414375) (178,0.44138485) (179,0.44361442) (180,0.44824857) (181,0.4448697) (182,0.44374013) (183,0.44646588) (184,0.4480089) (185,0.4465863) (186,0.4466303) (187,0.4512709) (188,0.45211083) (189,0.45110193) (190,0.45214975) (191,0.45377403) (192,0.45471177) (193,0.456688) (194,0.45558077) (195,0.45939302) (196,0.45433462) (197,0.452725) (198,0.44764638) (199,0.44797453) (200,0.44554374) (201,0.44142812) (202,0.43603006) (203,0.43296972) (204,0.43055) (205,0.435194) (206,0.4413959) (207,0.43892187) (208,0.4341072) (209,0.4384428) (210,0.4429952) (211,0.43809304) (212,0.43395576) (213,0.43938607) (214,0.4414036) (215,0.4466065) (216,0.45133486) (217,0.4514339) (218,0.45474422) (219,0.45551923) (220,0.45406514) (221,0.4538887) (222,0.45035985) (223,0.4445733) (224,0.44434735) (225,0.45078245) (226,0.45200962) (227,0.45445144) (228,0.4560457) (229,0.45454136) (230,0.45525914) (231,0.45807284) (232,0.45886225) (233,0.45685866) (234,0.45758343) (235,0.45833415) (236,0.46080673) (237,0.4571375) (238,0.45964375) (239,0.4563363) (240,0.45529327) (241,0.45158845) (242,0.45197645) (243,0.453) (244,0.45732236) (245,0.46021682) (246,0.45875263) (247,0.45710865) (248,0.45345673) (249,0.45322165) (250,0.45590913) (251,0.457612) (252,0.45585746) (253,0.45841876) (254,0.45480698) (255,0.44883487) (256,0.4453834) (257,0.45034328) (258,0.4534762) (259,0.4559524) (260,0.4554726) (261,0.45797333) (262,0.4559161) (263,0.45403895) (264,0.45030937) (265,0.45071828) (266,0.45461443) (267,0.45748773) (268,0.46108222) (269,0.458275) (270,0.4581406) (271,0.45628053) (272,0.45938942) (273,0.45669904) (274,0.44883558) (275,0.4492767) (276,0.44859254) (277,0.4487161) (278,0.4473166) (279,0.4463726) (280,0.45011708) (281,0.45359424) (282,0.45434615) (283,0.45434207) (284,0.45598823) (285,0.45505625) (286,0.45336586) (287,0.45447934) (288,0.45545697) (289,0.45402524) (290,0.45080242) (291,0.4537423) (292,0.4495149) (293,0.44855914) (294,0.44827956) (295,0.45315987) (296,0.4559096) (297,0.4556791) (298,0.45850408) (299,0.46078774) (300,0.45952836) (301,0.4587094) (302,0.4604166) (303,0.45837188) (304,0.45587838) (305,0.45490745) (306,0.45418942) (307,0.45704567) (308,0.45486635) (309,0.45394662) (310,0.456562) (311,0.45415553) (312,0.45412067) (313,0.4529351) (314,0.45170408) (315,0.45078534) (316,0.4531322) (317,0.45477644) (318,0.45189422) (319,0.45482835) (320,0.45636058) (321,0.45453125) (322,0.4530005) (323,0.45364758) (324,0.45641634) (325,0.455987) (326,0.4535019) (327,0.45200023) (328,0.45106032) (329,0.4534844) (330,0.45444542) (331,0.4527594) (332,0.45278943) (333,0.4551781) (334,0.4590697) (335,0.45840192) (336,0.4610214) (337,0.46015313) (338,0.4612738) (339,0.4621226) (340,0.4621315) (341,0.4597452) (342,0.45964038) (343,0.4550613) (344,0.46012813) (345,0.45831153) (346,0.45687404) (347,0.4587418) (348,0.4565834) (349,0.45461875) (350,0.44858918) (351,0.4458596) (352,0.44868293) (353,0.45177934) (354,0.45234713) (355,0.45270145) (356,0.45584735) (357,0.4609351) (358,0.4585733) (359,0.4586815) (360,0.4572863) (361,0.45689544) (362,0.45882285) (363,0.45736563) (364,0.4557565) (365,0.4574303) (366,0.4561053) (367,0.4549625) (368,0.45449182) (369,0.4509988) (370,0.45089278) (371,0.45130578) (372,0.44774327) (373,0.45033655) (374,0.45654497) (375,0.4464332) (376,0.43702188) (377,0.4373137) (378,0.44120023) (379,0.44719735) (380,0.44759014) (381,0.45086202) (382,0.44995552) (383,0.45158508) (384,0.44978583) (385,0.4474661) (386,0.44943967) (387,0.4526077) (388,0.4538519) (389,0.45132452) (390,0.4539512) (391,0.4537392) (392,0.45258677) (393,0.4543332) (394,0.44857162) (395,0.44576082) (396,0.4467404) (397,0.45021996) (398,0.45050624) (399,0.44901177) (400,0.45323318) (401,0.45254615) (402,0.45437476) (403,0.4552332) (404,0.4569762) (405,0.4551654) (406,0.45356154) (407,0.4542851) (408,0.45779592) (409,0.4548553) (410,0.45515576) (411,0.45552212) (412,0.4528404) (413,0.4491928) (414,0.45103222) (415,0.4537048) (416,0.4510113) (417,0.45177165) (418,0.45184615) (419,0.45096874) (420,0.45506924) (421,0.4534332) (422,0.452706) (423,0.453406) (424,0.4541714) (425,0.45705506) (426,0.45591828) (427,0.4535697) (428,0.45435145) (429,0.4567625) (430,0.45842212) (431,0.455812) (432,0.45631298) (433,0.45508268) (434,0.4556774) (435,0.45737284) (436,0.45590794) (437,0.45625553) (438,0.4578048) (439,0.45813727) (440,0.45671803) (441,0.45639592) (442,0.4516041) (443,0.44611442) (444,0.44734496) (445,0.45052356) (446,0.45167235) (447,0.45210072) (448,0.44584328) (449,0.44817933) (450,0.4506149) (451,0.45190096) (452,0.45467645) (453,0.45591155) (454,0.45502332) (455,0.45742404) (456,0.4535339) (457,0.4573161) (458,0.45527068) (459,0.45694593) (460,0.4568565) (461,0.4532495) (462,0.4517226) (463,0.456056) (464,0.45883894) (465,0.45757645) (466,0.45776057) (467,0.4555654) (468,0.45475313) (469,0.45794135) (470,0.45887333) (471,0.45622018) (472,0.45485023) (473,0.4530154) (474,0.45331106) (475,0.45330313) (476,0.45242116) (477,0.44678172) (478,0.43804136) (479,0.43227717) (480,0.43460625) (481,0.43890023) (482,0.4441887) (483,0.45151034) (484,0.45273197) (485,0.45441562) (486,0.45561996) (487,0.45793486) (488,0.45644495) (489,0.45762643) (490,0.45776755) (491,0.4551036) (492,0.4529762) (493,0.4506411) (494,0.45134494) (495,0.44733077) (496,0.44193053) (497,0.44547716) (498,0.44848365) (499,0.44685912) (500,0.4456488) (501,0.4464548) (502,0.44952476) (503,0.4546233) (504,0.45382068) (505,0.45324326) (506,0.4538471) (507,0.45465842) (508,0.4486108) (509,0.44582018)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3624774) (1,0.4427024) (2,0.46019927) (3,0.46532908) (4,0.4677339) (5,0.46926898) (6,0.46716443) (7,0.4633666) (8,0.46073318) (9,0.45641705) (10,0.4552096) (11,0.45315024) (12,0.45281586) (13,0.4533279) (14,0.45320794) (15,0.44993797) (16,0.45159566) (17,0.44887668) (18,0.44969472) (19,0.45371658) (20,0.4574428) (21,0.4574476) (22,0.4553346) (23,0.4497536) (24,0.4487291) (25,0.452237) (26,0.4545666) (27,0.45383292) (28,0.45237067) (29,0.45071948) (30,0.44852117) (31,0.45149112) (32,0.45344567) (33,0.45614302) (34,0.4545721) (35,0.4532423) (36,0.45250985) (37,0.43978414) (38,0.43401155) (39,0.438481) (40,0.44295624) (41,0.44943342) (42,0.45421082) (43,0.4544065) (44,0.45713845) (45,0.46013054) (46,0.4594911) (47,0.45677572) (48,0.45589423) (49,0.45580408) (50,0.45271033) (51,0.44901562) (52,0.44571683) (53,0.44158292) (54,0.44433317) (55,0.4439892) (56,0.43862355) (57,0.44272596) (58,0.4449791) (59,0.45146033) (60,0.45452186) (61,0.4556769) (62,0.45741922) (63,0.45681995) (64,0.45175576) (65,0.45342958) (66,0.45464447) (67,0.45525) (68,0.45760265) (69,0.45994303) (70,0.46050963) (71,0.4581238) (72,0.458644) (73,0.4535113) (74,0.4514113) (75,0.45221636) (76,0.44836393) (77,0.4504738) (78,0.45088968) (79,0.4518214) (80,0.45143607) (81,0.45394832) (82,0.45361635) (83,0.4554512) (84,0.45333052) (85,0.4525608) (86,0.4573738) (87,0.45384255) (88,0.45206633) (89,0.44489807) (90,0.44493774) (91,0.44763678) (92,0.45145145) (93,0.45232213) (94,0.451744) (95,0.4518769) (96,0.45309833) (97,0.45395625) (98,0.45145) (99,0.45233992) (100,0.45026875) (101,0.45108148) (102,0.4484202) (103,0.45094064) (104,0.45638028) (105,0.45722333) (106,0.4572166) (107,0.4592846) (108,0.45718485) (109,0.45685625) (110,0.45598724) (111,0.45605314) (112,0.45629278) (113,0.45705816) (114,0.4550113) (115,0.45276755) (116,0.4488156) (117,0.44609544) (118,0.4489481) (119,0.4517077) (120,0.45347548) (121,0.4544137) (122,0.4547584) (123,0.45527548) (124,0.45406058) (125,0.45528919) (126,0.45599857) (127,0.45500386) (128,0.45713845) (129,0.45132837) (130,0.45363775) (131,0.45665553) (132,0.4537065) (133,0.45792717) (134,0.45661947) (135,0.45528054) (136,0.45488557) (137,0.45608968) (138,0.45607862) (139,0.45635527) (140,0.45915073) (141,0.45683894) (142,0.45672476) (143,0.45512187) (144,0.45244518) (145,0.45184278) (146,0.4480394) (147,0.44814086) (148,0.4496714) (149,0.45055553) (150,0.44957548) (151,0.45203775) (152,0.45443678) (153,0.45280722) (154,0.45450795) (155,0.45448893) (156,0.4569613) (157,0.4552024) (158,0.45046756) (159,0.45254785) (160,0.4538548) (161,0.45336682) (162,0.4489161) (163,0.44679686) (164,0.44421396) (165,0.44622356) (166,0.44961563) (167,0.44935384) (168,0.45165023) (169,0.45657453) (170,0.45787933) (171,0.4592262) (172,0.45638028) (173,0.45955384) (174,0.45872378) (175,0.45954326) (176,0.45942524) (177,0.4619483) (178,0.4595154) (179,0.4581238) (180,0.45921707) (181,0.45740867) (182,0.45962045) (183,0.45778582) (184,0.45681226) (185,0.45292476) (186,0.4506524) (187,0.44735095) (188,0.44747812) (189,0.4476291) (190,0.4463548) (191,0.45129064) (192,0.45063388) (193,0.45280096) (194,0.45827836) (195,0.45923316) (196,0.45894784) (197,0.4570481) (198,0.45393556) (199,0.45540193) (200,0.45070097) (201,0.44533798) (202,0.44454494) (203,0.4475108) (204,0.44961852) (205,0.45241442) (206,0.45540506) (207,0.45216802) (208,0.4543714) (209,0.45219928) (210,0.4519161) (211,0.45385432) (212,0.45385793) (213,0.45478582) (214,0.45773557) (215,0.45687044) (216,0.451375) (217,0.4506053) (218,0.45443004) (219,0.45216492) (220,0.450481) (221,0.4527649) (222,0.45208797) (223,0.44951275) (224,0.44829494) (225,0.45041057) (226,0.45151514) (227,0.45290145) (228,0.45609328) (229,0.4564392) (230,0.45641178) (231,0.45685458) (232,0.45762235) (233,0.45946273) (234,0.45915866) (235,0.4568005) (236,0.4566394) (237,0.45338437) (238,0.45320168) (239,0.45261684) (240,0.45314446) (241,0.45359015) (242,0.45730385) (243,0.4578435) (244,0.4557161) (245,0.45963052) (246,0.45913005) (247,0.458069) (248,0.4590154) (249,0.4590082) (250,0.45856395) (251,0.46168366) (252,0.45926106) (253,0.45648295) (254,0.45860073) (255,0.4536012) (256,0.45293462) (257,0.4540053) (258,0.45166034) (259,0.45634496) (260,0.45720744) (261,0.4561144) (262,0.45642668) (263,0.46081442) (264,0.45769903) (265,0.4542464) (266,0.4513065) (267,0.45254785) (268,0.4531899) (269,0.4509108) (270,0.4487916) (271,0.45194831) (272,0.45278823) (273,0.45410025) (274,0.4526524) (275,0.45650265) (276,0.45611876) (277,0.45747715) (278,0.45574135) (279,0.45631778) (280,0.45527068) (281,0.45823148) (282,0.459869) (283,0.45528653) (284,0.454106) (285,0.45196706) (286,0.4479524) (287,0.44884592) (288,0.45245552) (289,0.45182836) (290,0.4516108) (291,0.4541267) (292,0.45410624) (293,0.4528041) (294,0.4563875) (295,0.45654038) (296,0.45676348) (297,0.45733607) (298,0.45893583) (299,0.4556983) (300,0.45434976) (301,0.45340097) (302,0.4572072) (303,0.45646203) (304,0.4563036) (305,0.45801082) (306,0.45611635) (307,0.4549613) (308,0.45454544) (309,0.45576683) (310,0.4552976) (311,0.45424712) (312,0.4546387) (313,0.4532226) (314,0.44935578) (315,0.45232525) (316,0.45522836) (317,0.45687813) (318,0.45673606) (319,0.45639783) (320,0.45459878) (321,0.4550077) (322,0.45325962) (323,0.45379472) (324,0.45625216) (325,0.4575197) (326,0.4588209) (327,0.45506057) (328,0.458056) (329,0.455525) (330,0.45380384) (331,0.45488557) (332,0.4546887) (333,0.45784423) (334,0.45661658) (335,0.45489374) (336,0.4597851) (337,0.45862573) (338,0.45511922) (339,0.4573363) (340,0.4587894) (341,0.45465457) (342,0.45094663) (343,0.44932258) (344,0.4507041) (345,0.4516565) (346,0.45150626) (347,0.45233965) (348,0.45244807) (349,0.44936684) (350,0.45046923) (351,0.45404208) (352,0.45666948) (353,0.45495456) (354,0.45559615) (355,0.4564613) (356,0.4539541) (357,0.4568416) (358,0.45752573) (359,0.45984086) (360,0.4518209) (361,0.4438488) (362,0.4483459) (363,0.45128727) (364,0.45063967) (365,0.45338485) (366,0.4540892) (367,0.4559173) (368,0.45399567) (369,0.44282907) (370,0.43686828) (371,0.44401875) (372,0.4457358) (373,0.44704232) (374,0.44933292) (375,0.44885266) (376,0.45142716) (377,0.44644207) (378,0.4459565) (379,0.441769) (380,0.44112933) (381,0.44549352) (382,0.4465632) (383,0.44766322) (384,0.4533887) (385,0.45699424) (386,0.46071106) (387,0.45822117) (388,0.45842573) (389,0.45842764) (390,0.45824447) (391,0.4585995) (392,0.4585601) (393,0.4594476) (394,0.46022958) (395,0.4599267) (396,0.45909062) (397,0.45863244) (398,0.4605036) (399,0.45641154) (400,0.45448655) (401,0.45563725) (402,0.4534238) (403,0.45095265) (404,0.43611994) (405,0.43043295) (406,0.43707716) (407,0.44367355) (408,0.45019302) (409,0.45117307) (410,0.45021442) (411,0.45437956) (412,0.45239758) (413,0.45149183) (414,0.4542476) (415,0.45374566) (416,0.4544894) (417,0.4577666) (418,0.45703653) (419,0.45258653) (420,0.45523244) (421,0.4520089) (422,0.4506969) (423,0.45361802) (424,0.44749737) (425,0.44260433) (426,0.44543535) (427,0.44790962) (428,0.45074472) (429,0.45107836) (430,0.451825) (431,0.45474207) (432,0.45695168) (433,0.45804182) (434,0.45869616) (435,0.4589238) (436,0.45096323) (437,0.44233966) (438,0.43572813) (439,0.4293322) (440,0.42939857) (441,0.43596876) (442,0.445388) (443,0.4516368) (444,0.4541906) (445,0.4456916) (446,0.4458469) (447,0.45104447) (448,0.4534536) (449,0.45354784) (450,0.45612285) (451,0.45627812) (452,0.45462212) (453,0.45711395) (454,0.45641828) (455,0.45546997) (456,0.4554149) (457,0.45471466) (458,0.45542067) (459,0.45300192) (460,0.44344494) (461,0.4434298) (462,0.4410601) (463,0.44088894) (464,0.4446459) (465,0.4435875) (466,0.44675216) (467,0.45032597) (468,0.4531541) (469,0.4541219) (470,0.45424423) (471,0.44921708) (472,0.4460601) (473,0.450925) (474,0.45237884) (475,0.45576996) (476,0.45472884) (477,0.4579875) (478,0.4595089) (479,0.46041778) (480,0.45995864) (481,0.4608976) (482,0.46001947) (483,0.45896515) (484,0.4530262) (485,0.4316255) (486,0.41510624) (487,0.41690025) (488,0.42620024) (489,0.43468076) (490,0.43956995) (491,0.4463029) (492,0.44670215) (493,0.4454024) (494,0.44979134) (495,0.4485702) (496,0.4499221) (497,0.45009905) (498,0.45525867) (499,0.45254374) (500,0.45033294) (501,0.4521709) (502,0.4524286) (503,0.45308366) (504,0.4535113) (505,0.45333076) (506,0.44389737) (507,0.44569495) (508,0.44333005) (509,0.44232908)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36200216) (1,0.44224736) (2,0.45813966) (3,0.46700984) (4,0.47070816) (5,0.46739542) (6,0.46725073) (7,0.4674815) (8,0.46530482) (9,0.4610964) (10,0.45858678) (11,0.457437) (12,0.45484495) (13,0.4519106) (14,0.44288078) (15,0.4459786) (16,0.44771826) (17,0.44998223) (18,0.45294976) (19,0.45118317) (20,0.45098966) (21,0.45370337) (22,0.4549642) (23,0.4525137) (24,0.45453557) (25,0.4551457) (26,0.4526356) (27,0.44210672) (28,0.4437267) (29,0.4474041) (30,0.44974133) (31,0.4517291) (32,0.4531774) (33,0.45606467) (34,0.45659256) (35,0.45595288) (36,0.45624256) (37,0.4568476) (38,0.45770818) (39,0.4567447) (40,0.45694447) (41,0.45849615) (42,0.4548209) (43,0.44659424) (44,0.44556612) (45,0.44746467) (46,0.45057955) (47,0.45356008) (48,0.45729184) (49,0.45562476) (50,0.45736852) (51,0.45830336) (52,0.45962068) (53,0.45896563) (54,0.4607262) (55,0.45991778) (56,0.45912284) (57,0.4597363) (58,0.45825) (59,0.4574447) (60,0.4596274) (61,0.45561323) (62,0.45853558) (63,0.45500794) (64,0.4560399) (65,0.44845024) (66,0.44771442) (67,0.44841203) (68,0.45030984) (69,0.45580408) (70,0.4544279) (71,0.454187) (72,0.455569) (73,0.45984304) (74,0.46046177) (75,0.45675385) (76,0.4523637) (77,0.44845626) (78,0.44658703) (79,0.44866803) (80,0.45249927) (81,0.45042813) (82,0.4550303) (83,0.45569807) (84,0.45208076) (85,0.4532113) (86,0.4474923) (87,0.44406393) (88,0.44294617) (89,0.44641924) (90,0.4507757) (91,0.45171994) (92,0.45216754) (93,0.4513195) (94,0.45240673) (95,0.453382) (96,0.45238653) (97,0.4521654) (98,0.45312572) (99,0.4542269) (100,0.45377812) (101,0.45043823) (102,0.44995144) (103,0.4514031) (104,0.4517577) (105,0.44773078) (106,0.44790745) (107,0.45365745) (108,0.45487428) (109,0.45370266) (110,0.45527187) (111,0.45850217) (112,0.4600589) (113,0.4599548) (114,0.45944688) (115,0.45757645) (116,0.45431852) (117,0.45432645) (118,0.45818534) (119,0.4577976) (120,0.45352837) (121,0.45122787) (122,0.4478709) (123,0.44801417) (124,0.44808823) (125,0.44789734) (126,0.45084375) (127,0.45504543) (128,0.45733702) (129,0.45737043) (130,0.46036345) (131,0.46106875) (132,0.45963702) (133,0.45803726) (134,0.45312765) (135,0.4531334) (136,0.44737405) (137,0.43620625) (138,0.4298822) (139,0.43418366) (140,0.43772307) (141,0.4479173) (142,0.4528404) (143,0.45147356) (144,0.45244375) (145,0.45250386) (146,0.4549464) (147,0.45666465) (148,0.45331153) (149,0.4531344) (150,0.45588222) (151,0.4556649) (152,0.45411754) (153,0.4531447) (154,0.45249254) (155,0.4537113) (156,0.4532411) (157,0.4542457) (158,0.45661804) (159,0.4526505) (160,0.45216033) (161,0.45185384) (162,0.45458943) (163,0.45432717) (164,0.4547435) (165,0.44821826) (166,0.44437715) (167,0.4414678) (168,0.44710696) (169,0.45274496) (170,0.45448294) (171,0.45798102) (172,0.45788798) (173,0.45939615) (174,0.45755458) (175,0.46035624) (176,0.45853198) (177,0.45816994) (178,0.4552584) (179,0.455325) (180,0.4552293) (181,0.45152643) (182,0.44676298) (183,0.44827068) (184,0.4496404) (185,0.45015937) (186,0.45518005) (187,0.45208076) (188,0.45122957) (189,0.4488113) (190,0.43995985) (191,0.4360118) (192,0.43479687) (193,0.4452053) (194,0.449094) (195,0.45037884) (196,0.45281994) (197,0.4558101) (198,0.45655745) (199,0.45572692) (200,0.45493364) (201,0.45623052) (202,0.45169568) (203,0.45184448) (204,0.45257068) (205,0.4488947) (206,0.44957405) (207,0.4510488) (208,0.45174977) (209,0.45249856) (210,0.4551291) (211,0.45616996) (212,0.45492643) (213,0.4565185) (214,0.45889592) (215,0.45678413) (216,0.44936347) (217,0.4418923) (218,0.44012693) (219,0.4396769) (220,0.44573942) (221,0.44885936) (222,0.4478767) (223,0.4490142) (224,0.45031202) (225,0.4524632) (226,0.45663077) (227,0.45727235) (228,0.45658582) (229,0.4550524) (230,0.45498484) (231,0.454325) (232,0.44921035) (233,0.45079207) (234,0.45029664) (235,0.44910985) (236,0.44478533) (237,0.43972066) (238,0.43330672) (239,0.4408113) (240,0.44434208) (241,0.4496291) (242,0.44862595) (243,0.4526654) (244,0.44894254) (245,0.45186153) (246,0.45281658) (247,0.45271227) (248,0.45343125) (249,0.45747307) (250,0.4479435) (251,0.44141826) (252,0.4428923) (253,0.4461137) (254,0.4446339) (255,0.443569) (256,0.45065865) (257,0.45430192) (258,0.4559798) (259,0.45371515) (260,0.45450047) (261,0.45384735) (262,0.45239568) (263,0.45355913) (264,0.45459664) (265,0.45216995) (266,0.4528637) (267,0.45351058) (268,0.4537935) (269,0.45480746) (270,0.4550048) (271,0.45539206) (272,0.4589916) (273,0.45754376) (274,0.4533863) (275,0.4393488) (276,0.43674302) (277,0.43502596) (278,0.4323995) (279,0.43483824) (280,0.43837452) (281,0.44462067) (282,0.44870144) (283,0.4537524) (284,0.4558202) (285,0.45496297) (286,0.454763) (287,0.4547983) (288,0.45396996) (289,0.45636514) (290,0.45686898) (291,0.4548351) (292,0.45561635) (293,0.45474735) (294,0.45462093) (295,0.45223942) (296,0.45019063) (297,0.44925025) (298,0.45167884) (299,0.4529327) (300,0.45519087) (301,0.45686275) (302,0.45949447) (303,0.45651755) (304,0.4566476) (305,0.45330024) (306,0.45364687) (307,0.45263246) (308,0.45606035) (309,0.4574452) (310,0.45503604) (311,0.4551673) (312,0.45247668) (313,0.45625672) (314,0.45574927) (315,0.45591852) (316,0.45500648) (317,0.45343533) (318,0.45273775) (319,0.45281756) (320,0.45114905) (321,0.4485233) (322,0.4517149) (323,0.45109785) (324,0.45130432) (325,0.45523775) (326,0.45646322) (327,0.45720506) (328,0.4578899) (329,0.45743895) (330,0.45881635) (331,0.4574798) (332,0.4576642) (333,0.4558536) (334,0.45560816) (335,0.45420265) (336,0.45721227) (337,0.45612162) (338,0.45881876) (339,0.4569745) (340,0.45698583) (341,0.45274952) (342,0.45638293) (343,0.4588435) (344,0.45678535) (345,0.45679253) (346,0.4573298) (347,0.45688197) (348,0.4595031) (349,0.4581161) (350,0.45720938) (351,0.45868775) (352,0.45453414) (353,0.44602787) (354,0.44911876) (355,0.45084086) (356,0.45094374) (357,0.45164278) (358,0.4505202) (359,0.45215577) (360,0.45279494) (361,0.45193484) (362,0.45179135) (363,0.4520339) (364,0.45268053) (365,0.4542726) (366,0.45826274) (367,0.45542812) (368,0.45045143) (369,0.45148462) (370,0.44941273) (371,0.45225024) (372,0.45444447) (373,0.454144) (374,0.4525339) (375,0.4489274) (376,0.44938725) (377,0.44605097) (378,0.44297862) (379,0.44237715) (380,0.4458923) (381,0.45193797) (382,0.45705602) (383,0.45569927) (384,0.4553709) (385,0.45675313) (386,0.45826706) (387,0.46003944) (388,0.45911923) (389,0.46013463) (390,0.4589875) (391,0.45671973) (392,0.45263052) (393,0.4500173) (394,0.45118967) (395,0.45473173) (396,0.45343605) (397,0.45383725) (398,0.45160192) (399,0.45059928) (400,0.45045817) (401,0.45031947) (402,0.45444375) (403,0.45731947) (404,0.45819518) (405,0.45996442) (406,0.46165144) (407,0.4596243) (408,0.45702836) (409,0.45097765) (410,0.4503661) (411,0.4508584) (412,0.4506661) (413,0.45204446) (414,0.45307475) (415,0.45435914) (416,0.45377213) (417,0.45369232) (418,0.44975385) (419,0.4485952) (420,0.44636947) (421,0.44509375) (422,0.44736755) (423,0.4472178) (424,0.4499702) (425,0.45121852) (426,0.45694086) (427,0.45466995) (428,0.4550226) (429,0.45683774) (430,0.4556637) (431,0.45438388) (432,0.45600578) (433,0.45601732) (434,0.45795792) (435,0.45823124) (436,0.4589488) (437,0.4569661) (438,0.45480576) (439,0.4520286) (440,0.4531678) (441,0.4551839) (442,0.45398197) (443,0.45557764) (444,0.45735) (445,0.45748606) (446,0.456256) (447,0.45526972) (448,0.4565351) (449,0.45337957) (450,0.4525721) (451,0.4545673) (452,0.45470914) (453,0.44785938) (454,0.43767115) (455,0.44160455) (456,0.44882932) (457,0.4559339) (458,0.45565504) (459,0.45720482) (460,0.4598661) (461,0.45903823) (462,0.4567856) (463,0.45645696) (464,0.45694086) (465,0.45772067) (466,0.45475167) (467,0.4463072) (468,0.43288293) (469,0.42648703) (470,0.42160746) (471,0.4282531) (472,0.4361168) (473,0.44315434) (474,0.44828606) (475,0.4493322) (476,0.44958895) (477,0.44449136) (478,0.44457117) (479,0.44876465) (480,0.45038366) (481,0.44854975) (482,0.43935072) (483,0.4378257) (484,0.4418976) (485,0.4455096) (486,0.44693342) (487,0.44479063) (488,0.44698486) (489,0.45222092) (490,0.45372885) (491,0.45588005) (492,0.4567262) (493,0.45638412) (494,0.4581529) (495,0.45796898) (496,0.4556399) (497,0.45215937) (498,0.4538529) (499,0.45677644) (500,0.45623654) (501,0.45457956) (502,0.45528942) (503,0.4558493) (504,0.4539488) (505,0.45525023) (506,0.45723292) (507,0.4565779) (508,0.4532358) (509,0.4532952)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "uniform",
        1,
        "Valiant min\_b",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminubxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminubxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminubxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminubxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminubxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37682766) (1,0.45321202) (2,0.4637322) (3,0.46517453) (4,0.46183893) (5,0.45940864) (6,0.452144) (7,0.4384072) (8,0.42260697) (9,0.4136856) (10,0.40792018) (11,0.38938463) (12,0.37211803) (13,0.35960984) (14,0.3547084) (15,0.36) (16,0.36653462) (17,0.37396058) (18,0.3711459) (19,0.37793583) (20,0.38275912) (21,0.3985928) (22,0.39154664) (23,0.38062283) (24,0.37289327) (25,0.36758533) (26,0.35588366) (27,0.34199232) (28,0.3432882) (29,0.34875023) (30,0.3264803) (31,0.33345795) (32,0.3476394) (33,0.3356464) (34,0.3281488) (35,0.3187678) (36,0.29988292) (37,0.28388438) (38,0.28381875) (39,0.27107573) (40,0.2781452) (41,0.30287308) (42,0.31614256) (43,0.33229953) (44,0.3326178) (45,0.33360335) (46,0.32032308) (47,0.3276483) (48,0.33928436) (49,0.33785215) (50,0.32697812) (51,0.31020913) (52,0.31682548) (53,0.31302717) (54,0.30157354) (55,0.29361755) (56,0.30776995) (57,0.30523968) (58,0.3082637) (59,0.29889327) (60,0.30146274) (61,0.30803943) (62,0.28541443) (63,0.26651874) (64,0.283237) (65,0.3109488) (66,0.32404542) (67,0.31848654) (68,0.3326697) (69,0.3552911) (70,0.3563113) (71,0.3712084) (72,0.3830767) (73,0.33596465) (74,0.29232284) (75,0.27035865) (76,0.27876058) (77,0.29930553) (78,0.3038452) (79,0.29525915) (80,0.30602068) (81,0.30355528) (82,0.28581035) (83,0.26440674) (84,0.24437019) (85,0.2227637) (86,0.2289125) (87,0.23244736) (88,0.22966346) (89,0.22546563) (90,0.22389448) (91,0.24266082) (92,0.26018462) (93,0.26449135) (94,0.25498965) (95,0.2800274) (96,0.27621225) (97,0.27208486) (98,0.26893124) (99,0.27276707) (100,0.27013412) (101,0.27170554) (102,0.26503077) (103,0.28234544) (104,0.28779688) (105,0.28323004) (106,0.27230576) (107,0.24649327) (108,0.23352091) (109,0.22752067) (110,0.22352308) (111,0.24145818) (112,0.2646714) (113,0.26614326) (114,0.26709422) (115,0.27705) (116,0.2733957) (117,0.27081802) (118,0.2732428) (119,0.25597572) (120,0.2251625) (121,0.20480289) (122,0.22913581) (123,0.26494303) (124,0.27833077) (125,0.28973413) (126,0.30608943) (127,0.31923944) (128,0.29744712) (129,0.28698894) (130,0.2993572) (131,0.28470576) (132,0.26947668) (133,0.24078077) (134,0.23659039) (135,0.26224303) (136,0.27384976) (137,0.26264712) (138,0.23762332) (139,0.22401707) (140,0.22815457) (141,0.23221587) (142,0.24589206) (143,0.28983197) (144,0.30242357) (145,0.30756754) (146,0.2990743) (147,0.27652428) (148,0.25447643) (149,0.26952404) (150,0.2652315) (151,0.23002212) (152,0.21499784) (153,0.20564231) (154,0.21480913) (155,0.22267765) (156,0.2523101) (157,0.2681322) (158,0.2880536) (159,0.29233533) (160,0.27848533) (161,0.25757405) (162,0.23980962) (163,0.1952952) (164,0.20794351) (165,0.2446274) (166,0.2475786) (167,0.23960288) (168,0.22161058) (169,0.20301202) (170,0.1943649) (171,0.20643076) (172,0.21152139) (173,0.24350962) (174,0.23805818) (175,0.22699471) (176,0.21366058) (177,0.17739014) (178,0.14186274) (179,0.12867187) (180,0.1393988) (181,0.1383625) (182,0.14925313) (183,0.23582019) (184,0.2869887) (185,0.3061625) (186,0.30021706) (187,0.2901851) (188,0.27159038) (189,0.24381106) (190,0.24865192) (191,0.22968797) (192,0.2131363) (193,0.21108846) (194,0.21054783) (195,0.1910548) (196,0.16956899) (197,0.12584807) (198,0.08847644) (199,0.11251659) (200,0.12050192) (201,0.09886467) (202,0.09096466) (203,0.10412043) (204,0.09738173) (205,0.09622091) (206,0.09054207) (207,0.06931634) (208,0.04971178) (209,0.05617308) (210,0.049726203) (211,0.038784135) (212,0.027671635) (213,0.037664425) (214,0.043585096) (215,0.0799899) (216,0.055633653) (217,0.04365601) (218,0.05605024) (219,0.02986947) (220,0.046302885) (221,0.056380287) (222,0.03773894) (223,0.03751106) (224,0.03414351) (225,0.06793077) (226,0.05246851) (227,0.07245048) (228,0.07468029) (229,0.038176443) (230,0.06973317) (231,0.100133896) (232,0.11320433) (233,0.09659447) (234,0.06871586) (235,0.05037452) (236,0.06261178) (237,0.057429086) (238,0.06883678) (239,0.044550482) (240,0.06538822) (241,0.040179327) (242,0.0327137) (243,0.03140577) (244,0.030853847) (245,0.032091588) (246,0.045466587) (247,0.04134447) (248,0.05598173) (249,0.068422355) (250,0.06302404) (251,0.06803269) (252,0.035384614) (253,0.03848678) (254,0.046992067) (255,0.03866346) (256,0.030979326) (257,0.027203126) (258,0.026214182) (259,0.051689904) (260,0.049828123) (261,0.016945913) (262,0.014005769) (263,0.04480721) (264,0.022938702) (265,0.026912019) (266,0.023772595) (267,0.028348558) (268,0.02794952) (269,0.018220672) (270,0.020633655) (271,0.05753077) (272,0.06273173) (273,0.06854327) (274,0.079921156) (275,0.082713224) (276,0.04434928) (277,0.029257452) (278,0.03477019) (279,0.01697476) (280,0.0077514425) (281,0.04731803) (282,0.03809952) (283,0.022054087) (284,0.0244875) (285,0.023917308) (286,0.065240145) (287,0.08063509) (288,0.032648556) (289,0.040563222) (290,0.0142829325) (291,0.017043991) (292,0.040069953) (293,0.055258412) (294,0.028513221) (295,0.028117308) (296,0.021952884) (297,0.040985577) (298,0.0123122595) (299,0.010563461) (300,0.019501202) (301,0.025991347) (302,0.028000722) (303,0.03560649) (304,0.027044231) (305,0.021282692) (306,0.037705768) (307,0.043263704) (308,0.027042547) (309,0.023072597) (310,0.03249952) (311,0.036126684) (312,0.014020913) (313,0.0144639425) (314,0.018797597) (315,0.06822789) (316,0.039703608) (317,0.053783175) (318,0.049933173) (319,0.05823558) (320,0.04783678) (321,0.026373798) (322,0.07546779) (323,0.07364712) (324,0.05270505) (325,0.0345875) (326,0.027861057) (327,0.06276803) (328,0.019267788) (329,0.022235576) (330,0.022443509) (331,0.05469543) (332,0.035539903) (333,0.038138703) (334,0.03183702) (335,0.02047452) (336,0.029584134) (337,0.021637259) (338,0.021062018) (339,0.017270193) (340,0.016764903) (341,0.014659135) (342,0.01664928) (343,0.06494135) (344,0.07700072) (345,0.05226779) (346,0.054995913) (347,0.030692067) (348,0.05065024) (349,0.02696178) (350,0.0350512) (351,0.05751226) (352,0.060879566) (353,0.056444712) (354,0.063220195) (355,0.082185574) (356,0.0767) (357,0.048160817) (358,0.06901899) (359,0.08805337) (360,0.064294234) (361,0.06906394) (362,0.061159134) (363,0.05230529) (364,0.10409615) (365,0.08301803) (366,0.06965385) (367,0.10313966) (368,0.1328274) (369,0.12847957) (370,0.104988225) (371,0.11579014) (372,0.10622356) (373,0.103301205) (374,0.0833161) (375,0.11575433) (376,0.11410769) (377,0.07402668) (378,0.071054086) (379,0.085452884) (380,0.1713411) (381,0.14147572) (382,0.13116057) (383,0.15461034) (384,0.19009592) (385,0.16374543) (386,0.21352307) (387,0.3373822) (388,0.34375072) (389,0.34542814) (390,0.32952163) (391,0.29713607) (392,0.30185986) (393,0.32468054) (394,0.34810698) (395,0.36029616) (396,0.38005072) (397,0.39431322) (398,0.39566395) (399,0.3960875) (400,0.3959964) (401,0.39969638) (402,0.40176323) (403,0.40541178) (404,0.4084233) (405,0.40849808) (406,0.40535432) (407,0.39901322) (408,0.38589567) (409,0.36768797) (410,0.36119255) (411,0.35634133) (412,0.3482166) (413,0.35940576) (414,0.3838774) (415,0.38778487) (416,0.38291562) (417,0.3653642) (418,0.35416394) (419,0.34682667) (420,0.34773126) (421,0.3571654) (422,0.35689977) (423,0.36530408) (424,0.3613666) (425,0.35953245) (426,0.35262692) (427,0.32812548) (428,0.31254807) (429,0.27567333) (430,0.2586435) (431,0.26621827) (432,0.29052693) (433,0.29494736) (434,0.3090993) (435,0.31038317) (436,0.30538702) (437,0.31239352) (438,0.31690434) (439,0.3034178) (440,0.2916137) (441,0.29109928) (442,0.30095047) (443,0.30654857) (444,0.28668725) (445,0.29360792) (446,0.29792547) (447,0.28881058) (448,0.27793774) (449,0.27956516) (450,0.26152572) (451,0.26892596) (452,0.28891033) (453,0.29929665) (454,0.28226298) (455,0.26244926) (456,0.25961155) (457,0.28983125) (458,0.31828967) (459,0.33934063) (460,0.35203198) (461,0.3325387) (462,0.3079673) (463,0.29350865) (464,0.2907553) (465,0.27596852) (466,0.2738053) (467,0.27648365) (468,0.26691827) (469,0.25858343) (470,0.25529304) (471,0.24765986) (472,0.24487115) (473,0.22369134) (474,0.20581971) (475,0.22720288) (476,0.25081682) (477,0.25360218) (478,0.22841299) (479,0.21173126) (480,0.20720336) (481,0.21034832) (482,0.20221323) (483,0.21557067) (484,0.23673269) (485,0.25667644) (486,0.26701346) (487,0.26332092) (488,0.26708606) (489,0.24097091) (490,0.22972693) (491,0.22424206) (492,0.20283847) (493,0.18587452) (494,0.16948317) (495,0.18456827) (496,0.18587092) (497,0.20353846) (498,0.20261322) (499,0.18705337) (500,0.19449976) (501,0.19912428) (502,0.18334447) (503,0.20829664) (504,0.23500097) (505,0.18827331) (506,0.21823846) (507,0.2677553) (508,0.2754416) (509,0.23686875)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37768894) (1,0.45141155) (2,0.46474808) (3,0.46604112) (4,0.46502042) (5,0.46193725) (6,0.45778415) (7,0.4498666) (8,0.4415577) (9,0.4414202) (10,0.43867716) (11,0.43321562) (12,0.42834496) (13,0.41074857) (14,0.39992717) (15,0.40171105) (16,0.39065576) (17,0.36618942) (18,0.3626226) (19,0.37870842) (20,0.37227428) (21,0.3676452) (22,0.3665673) (23,0.36727837) (24,0.36200312) (25,0.36391202) (26,0.36872742) (27,0.3608375) (28,0.36651227) (29,0.37088102) (30,0.35769206) (31,0.3380781) (32,0.32095674) (33,0.32090697) (34,0.307488) (35,0.28955746) (36,0.2868262) (37,0.28307524) (38,0.30109158) (39,0.30725914) (40,0.28843558) (41,0.28636804) (42,0.30470914) (43,0.31432572) (44,0.31691298) (45,0.313412) (46,0.32932213) (47,0.3444952) (48,0.3132036) (49,0.26865095) (50,0.2600125) (51,0.26654086) (52,0.26835552) (53,0.2485024) (54,0.24358054) (55,0.22631635) (56,0.23884352) (57,0.2488875) (58,0.2694055) (59,0.28237236) (60,0.2726375) (61,0.26217115) (62,0.26666924) (63,0.29410145) (64,0.29770458) (65,0.29410264) (66,0.2844113) (67,0.2771471) (68,0.28603965) (69,0.30477908) (70,0.30025938) (71,0.29833412) (72,0.28927475) (73,0.272119) (74,0.30008006) (75,0.31816056) (76,0.31167668) (77,0.30771634) (78,0.3178048) (79,0.31598845) (80,0.3132298) (81,0.3197488) (82,0.33165506) (83,0.34789446) (84,0.34860194) (85,0.3422923) (86,0.34539807) (87,0.37194085) (88,0.401763) (89,0.41833702) (90,0.4287447) (91,0.4253839) (92,0.41904712) (93,0.40390047) (94,0.3968654) (95,0.38376153) (96,0.36462379) (97,0.3410512) (98,0.31845674) (99,0.30741417) (100,0.30181658) (101,0.30245864) (102,0.29081586) (103,0.30021635) (104,0.33318678) (105,0.34298244) (106,0.3416113) (107,0.33337957) (108,0.32272547) (109,0.3042137) (110,0.30511034) (111,0.2684267) (112,0.2656548) (113,0.26065624) (114,0.27266827) (115,0.28324953) (116,0.30327427) (117,0.3224464) (118,0.32586947) (119,0.34527403) (120,0.34244302) (121,0.3616666) (122,0.36811706) (123,0.35319182) (124,0.33755288) (125,0.3160375) (126,0.3160721) (127,0.3080363) (128,0.3060613) (129,0.27800313) (130,0.22962092) (131,0.23098727) (132,0.23370096) (133,0.23014086) (134,0.21084663) (135,0.21572812) (136,0.24950193) (137,0.24656731) (138,0.2570101) (139,0.27893847) (140,0.28098437) (141,0.292981) (142,0.3109531) (143,0.33082306) (144,0.35315025) (145,0.3683601) (146,0.37204278) (147,0.36880025) (148,0.35198197) (149,0.34600648) (150,0.33482957) (151,0.3256) (152,0.33076033) (153,0.3388572) (154,0.34493798) (155,0.35119087) (156,0.34143364) (157,0.3364334) (158,0.33700672) (159,0.3311947) (160,0.32161587) (161,0.3299697) (162,0.3275572) (163,0.28974617) (164,0.26815072) (165,0.30102813) (166,0.31787547) (167,0.3114707) (168,0.30386683) (169,0.30997428) (170,0.34221274) (171,0.35178486) (172,0.3529094) (173,0.33110648) (174,0.3038608) (175,0.2937644) (176,0.26812837) (177,0.27438173) (178,0.2950512) (179,0.30005) (180,0.26923388) (181,0.27268726) (182,0.24905553) (183,0.24898894) (184,0.25345576) (185,0.26936972) (186,0.26289496) (187,0.29812908) (188,0.3255899) (189,0.347456) (190,0.35171852) (191,0.35093677) (192,0.3362697) (193,0.32698604) (194,0.32343942) (195,0.31058726) (196,0.30190408) (197,0.27975696) (198,0.28793293) (199,0.2587964) (200,0.2656327) (201,0.26986107) (202,0.25212234) (203,0.25857812) (204,0.25033653) (205,0.24185145) (206,0.21621852) (207,0.23817019) (208,0.22015841) (209,0.20211299) (210,0.19255361) (211,0.19255361) (212,0.24365938) (213,0.29525337) (214,0.30115506) (215,0.2795262) (216,0.27746612) (217,0.30120072) (218,0.28138894) (219,0.2677322) (220,0.27865216) (221,0.27401587) (222,0.27568895) (223,0.26559833) (224,0.27911708) (225,0.23843966) (226,0.20558317) (227,0.17835961) (228,0.1609226) (229,0.20800577) (230,0.2595899) (231,0.29759905) (232,0.30820024) (233,0.2847382) (234,0.2773606) (235,0.29227597) (236,0.31927523) (237,0.3544505) (238,0.37108967) (239,0.36370674) (240,0.3548435) (241,0.34857646) (242,0.3349666) (243,0.33517283) (244,0.32388893) (245,0.3339505) (246,0.34091875) (247,0.32241347) (248,0.31988245) (249,0.3299483) (250,0.3359786) (251,0.30918366) (252,0.28276852) (253,0.2785351) (254,0.28892308) (255,0.3191892) (256,0.32440144) (257,0.32495576) (258,0.3382827) (259,0.36759472) (260,0.36890697) (261,0.356894) (262,0.3552791) (263,0.35424423) (264,0.36594903) (265,0.3669387) (266,0.3723262) (267,0.3767613) (268,0.37380722) (269,0.35810408) (270,0.3511279) (271,0.33807307) (272,0.33182356) (273,0.3106202) (274,0.2976625) (275,0.2807094) (276,0.29889157) (277,0.3168697) (278,0.32457548) (279,0.30362162) (280,0.32638052) (281,0.34505025) (282,0.3570762) (283,0.3481303) (284,0.3176572) (285,0.2904928) (286,0.2748279) (287,0.25947523) (288,0.24676874) (289,0.2372202) (290,0.22032812) (291,0.21840145) (292,0.21542428) (293,0.21084063) (294,0.2116661) (295,0.21365625) (296,0.21590698) (297,0.2549505) (298,0.27366152) (299,0.26438463) (300,0.2589935) (301,0.2762601) (302,0.30428028) (303,0.30905482) (304,0.30841348) (305,0.3057327) (306,0.28836492) (307,0.28703198) (308,0.29432693) (309,0.27957812) (310,0.28822404) (311,0.30197236) (312,0.30317283) (313,0.30558774) (314,0.30254614) (315,0.3019988) (316,0.30413583) (317,0.28366393) (318,0.25125217) (319,0.23957428) (320,0.22862379) (321,0.2520601) (322,0.26576635) (323,0.2631262) (324,0.27206898) (325,0.27470985) (326,0.2546387) (327,0.26321635) (328,0.27577692) (329,0.29892668) (330,0.3036738) (331,0.29419592) (332,0.29659712) (333,0.29895025) (334,0.28942668) (335,0.26600602) (336,0.25942042) (337,0.24003293) (338,0.225306) (339,0.24415626) (340,0.25688124) (341,0.25601107) (342,0.26527476) (343,0.26010576) (344,0.26405314) (345,0.25771034) (346,0.25895336) (347,0.26881105) (348,0.28527212) (349,0.28412548) (350,0.26915672) (351,0.25283414) (352,0.23417355) (353,0.2070899) (354,0.1977947) (355,0.20957908) (356,0.22574134) (357,0.2248012) (358,0.2544507) (359,0.2737995) (360,0.27540913) (361,0.26420987) (362,0.26563415) (363,0.2561233) (364,0.23523822) (365,0.24119568) (366,0.26841345) (367,0.28212428) (368,0.26959783) (369,0.2593411) (370,0.25440672) (371,0.24356875) (372,0.25328222) (373,0.23781995) (374,0.23315553) (375,0.22936924) (376,0.2287553) (377,0.22633582) (378,0.22302644) (379,0.23790361) (380,0.22467452) (381,0.2465726) (382,0.24907044) (383,0.25886443) (384,0.2534464) (385,0.26873583) (386,0.26735672) (387,0.24733438) (388,0.262106) (389,0.27569327) (390,0.28159568) (391,0.29619807) (392,0.31791684) (393,0.31605384) (394,0.32638174) (395,0.3315594) (396,0.3253084) (397,0.30295768) (398,0.25993246) (399,0.2550577) (400,0.2640351) (401,0.27817428) (402,0.20381299) (403,0.16079423) (404,0.11705) (405,0.10498486) (406,0.1185375) (407,0.07671875) (408,0.09885168) (409,0.119595915) (410,0.11915673) (411,0.10975481) (412,0.123633176) (413,0.1142976) (414,0.18459783) (415,0.26468414) (416,0.3091541) (417,0.3443084) (418,0.35089278) (419,0.34655073) (420,0.34873703) (421,0.35054758) (422,0.3697274) (423,0.39021754) (424,0.3795596) (425,0.36798364) (426,0.3591779) (427,0.3602798) (428,0.37120408) (429,0.37608677) (430,0.37247694) (431,0.37181202) (432,0.37584975) (433,0.35907885) (434,0.36581802) (435,0.3745541) (436,0.38407165) (437,0.3808274) (438,0.36759928) (439,0.36789423) (440,0.37094158) (441,0.36935073) (442,0.37001657) (443,0.35972643) (444,0.33623365) (445,0.33593172) (446,0.33036515) (447,0.3202202) (448,0.35292667) (449,0.3490291) (450,0.33216876) (451,0.3294709) (452,0.3245423) (453,0.33085433) (454,0.3296113) (455,0.32976323) (456,0.33903292) (457,0.35240456) (458,0.34457427) (459,0.32725167) (460,0.2973923) (461,0.28856057) (462,0.284088) (463,0.24753846) (464,0.21582451) (465,0.21059856) (466,0.20969014) (467,0.23513485) (468,0.2515089) (469,0.26830986) (470,0.3003632) (471,0.3002714) (472,0.3236267) (473,0.32725865) (474,0.31039542) (475,0.31481922) (476,0.30628005) (477,0.29818773) (478,0.2611827) (479,0.2433613) (480,0.25959423) (481,0.26823968) (482,0.23687908) (483,0.2098976) (484,0.21404639) (485,0.24228846) (486,0.23436755) (487,0.24340577) (488,0.27833438) (489,0.27643535) (490,0.27004927) (491,0.27365866) (492,0.25175697) (493,0.22514616) (494,0.21972981) (495,0.19368197) (496,0.22562307) (497,0.2179024) (498,0.22125794) (499,0.21095769) (500,0.16766179) (501,0.16759062) (502,0.19896851) (503,0.1880649) (504,0.15766105) (505,0.14024062) (506,0.14680721) (507,0.13005385) (508,0.11916178) (509,0.12177548)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37694758) (1,0.45285287) (2,0.46427476) (3,0.46502814) (4,0.46225554) (5,0.4591327) (6,0.45109856) (7,0.43910265) (8,0.42374712) (9,0.3961899) (10,0.3598154) (11,0.34121275) (12,0.34647813) (13,0.35627115) (14,0.36844543) (15,0.36789063) (16,0.3625524) (17,0.37052092) (18,0.3690149) (19,0.3802262) (20,0.39366442) (21,0.40206707) (22,0.41076708) (23,0.4125935) (24,0.40798414) (25,0.39759856) (26,0.39441827) (27,0.3950387) (28,0.40757427) (29,0.40211996) (30,0.39631346) (31,0.40598077) (32,0.40507331) (33,0.3906327) (34,0.3852899) (35,0.39375338) (36,0.38963172) (37,0.38434207) (38,0.3815334) (39,0.37428582) (40,0.3596786) (41,0.35570458) (42,0.3516565) (43,0.34314808) (44,0.3497404) (45,0.3401423) (46,0.34042114) (47,0.3287019) (48,0.33743292) (49,0.34482718) (50,0.3372108) (51,0.32406515) (52,0.32510385) (53,0.33486155) (54,0.3480678) (55,0.35735193) (56,0.3544815) (57,0.35125023) (58,0.34718102) (59,0.35845193) (60,0.34574303) (61,0.3437834) (62,0.35308102) (63,0.34616226) (64,0.32521203) (65,0.29669303) (66,0.27965817) (67,0.2609036) (68,0.24450384) (69,0.2440601) (70,0.25836828) (71,0.25302693) (72,0.2582065) (73,0.27092668) (74,0.27571562) (75,0.27630287) (76,0.2686702) (77,0.25561082) (78,0.25319904) (79,0.25847667) (80,0.25515795) (81,0.26375672) (82,0.25077093) (83,0.24224615) (84,0.24668702) (85,0.24096201) (86,0.25379977) (87,0.2421089) (88,0.22820553) (89,0.21149951) (90,0.20920841) (91,0.21116225) (92,0.20490457) (93,0.2048947) (94,0.21642524) (95,0.23662885) (96,0.2721755) (97,0.280513) (98,0.30330506) (99,0.31817162) (100,0.32607764) (101,0.33813918) (102,0.3394221) (103,0.341306) (104,0.34470624) (105,0.34980482) (106,0.3297519) (107,0.33343148) (108,0.35559735) (109,0.3609834) (110,0.35276225) (111,0.34606683) (112,0.34652525) (113,0.35325024) (114,0.3455786) (115,0.3121536) (116,0.28912234) (117,0.28530192) (118,0.24991563) (119,0.23580866) (120,0.23120384) (121,0.24925072) (122,0.274006) (123,0.2866661) (124,0.28851297) (125,0.27265504) (126,0.27811754) (127,0.27793822) (128,0.2662019) (129,0.25395456) (130,0.21876948) (131,0.255025) (132,0.27434832) (133,0.2598613) (134,0.2523786) (135,0.25163388) (136,0.24579327) (137,0.24282548) (138,0.2719178) (139,0.26989254) (140,0.26157692) (141,0.24980721) (142,0.23972307) (143,0.21569039) (144,0.20454568) (145,0.19742307) (146,0.20088245) (147,0.1890214) (148,0.16394183) (149,0.18804976) (150,0.22507259) (151,0.27704015) (152,0.31324854) (153,0.32638943) (154,0.34833223) (155,0.3601065) (156,0.35476106) (157,0.3577666) (158,0.33928028) (159,0.32061657) (160,0.3016452) (161,0.29456323) (162,0.29394928) (163,0.30128655) (164,0.29246178) (165,0.28438607) (166,0.2833154) (167,0.28707644) (168,0.29100025) (169,0.2833964) (170,0.31195503) (171,0.34468487) (172,0.36415577) (173,0.37794566) (174,0.38630626) (175,0.39402813) (176,0.40769085) (177,0.4047291) (178,0.3964822) (179,0.38712788) (180,0.38201082) (181,0.36423197) (182,0.3464613) (183,0.3420988) (184,0.33424568) (185,0.33491275) (186,0.3359024) (187,0.3388666) (188,0.31050193) (189,0.29690698) (190,0.29973316) (191,0.3052245) (192,0.32825744) (193,0.3197464) (194,0.32376876) (195,0.33421394) (196,0.35211226) (197,0.36190265) (198,0.38788125) (199,0.3941709) (200,0.39124689) (201,0.39715648) (202,0.3762685) (203,0.33932307) (204,0.33040506) (205,0.33812907) (206,0.33700097) (207,0.32911322) (208,0.3287887) (209,0.30964422) (210,0.31539375) (211,0.31784976) (212,0.30086875) (213,0.29908583) (214,0.28257427) (215,0.2822178) (216,0.29210073) (217,0.3210245) (218,0.3407846) (219,0.3475541) (220,0.35111946) (221,0.3248031) (222,0.2968399) (223,0.2813767) (224,0.28858703) (225,0.30060554) (226,0.2972661) (227,0.2978822) (228,0.3126815) (229,0.31529424) (230,0.30255097) (231,0.27434856) (232,0.25850216) (233,0.25526947) (234,0.2657286) (235,0.2815923) (236,0.29628462) (237,0.32235625) (238,0.31961057) (239,0.31037116) (240,0.3217625) (241,0.32569447) (242,0.34897766) (243,0.33664253) (244,0.33370337) (245,0.32954207) (246,0.32961994) (247,0.32814616) (248,0.33762333) (249,0.34071633) (250,0.3284822) (251,0.33015937) (252,0.33077428) (253,0.3264197) (254,0.31698847) (255,0.3106565) (256,0.3171423) (257,0.31535625) (258,0.32782188) (259,0.3175149) (260,0.31723773) (261,0.30906537) (262,0.31894448) (263,0.34311298) (264,0.32488605) (265,0.30936587) (266,0.32692212) (267,0.31437117) (268,0.31905288) (269,0.32426226) (270,0.34414807) (271,0.33090386) (272,0.31953365) (273,0.32525888) (274,0.34670144) (275,0.35437667) (276,0.35157043) (277,0.34738606) (278,0.35013485) (279,0.3291875) (280,0.321288) (281,0.3307762) (282,0.32259902) (283,0.30724135) (284,0.2978214) (285,0.28430817) (286,0.2408166) (287,0.22118317) (288,0.21492957) (289,0.21911539) (290,0.207519) (291,0.20973991) (292,0.22481082) (293,0.23990409) (294,0.25088125) (295,0.2656875) (296,0.26825145) (297,0.25461465) (298,0.253325) (299,0.2855524) (300,0.28613967) (301,0.28077427) (302,0.27757958) (303,0.2655469) (304,0.23953654) (305,0.23044616) (306,0.22721298) (307,0.22397909) (308,0.22355746) (309,0.24395) (310,0.2729125) (311,0.28032693) (312,0.29153436) (313,0.3030197) (314,0.29830337) (315,0.29090843) (316,0.30596393) (317,0.31058773) (318,0.32226345) (319,0.32340768) (320,0.31903028) (321,0.30981946) (322,0.30884713) (323,0.30258965) (324,0.3000041) (325,0.32682523) (326,0.33522066) (327,0.33222884) (328,0.33479905) (329,0.35031658) (330,0.3596923) (331,0.35993388) (332,0.35470432) (333,0.36803895) (334,0.36588848) (335,0.36101106) (336,0.3623173) (337,0.3377447) (338,0.30688342) (339,0.27680817) (340,0.26317212) (341,0.2673793) (342,0.25822067) (343,0.28080747) (344,0.31837186) (345,0.327881) (346,0.30648246) (347,0.27415097) (348,0.27347907) (349,0.26959807) (350,0.27288726) (351,0.27725047) (352,0.27736396) (353,0.26905528) (354,0.27634278) (355,0.27649158) (356,0.285806) (357,0.30662453) (358,0.32286924) (359,0.32080048) (360,0.33562645) (361,0.3362298) (362,0.3354844) (363,0.32582307) (364,0.32521057) (365,0.31624687) (366,0.29346177) (367,0.27844977) (368,0.25764206) (369,0.23961562) (370,0.22687572) (371,0.22523053) (372,0.21748655) (373,0.20876274) (374,0.19391611) (375,0.18519448) (376,0.21611033) (377,0.25516635) (378,0.2590738) (379,0.29407597) (380,0.31278148) (381,0.29390818) (382,0.2936149) (383,0.29044688) (384,0.28861707) (385,0.27511948) (386,0.27812982) (387,0.28521514) (388,0.31880432) (389,0.32391635) (390,0.32192403) (391,0.3228149) (392,0.3229322) (393,0.32334688) (394,0.30803558) (395,0.28050673) (396,0.25572067) (397,0.24308318) (398,0.23208702) (399,0.2514928) (400,0.27196658) (401,0.2969464) (402,0.30018005) (403,0.29849422) (404,0.2895214) (405,0.29979134) (406,0.3137798) (407,0.32204208) (408,0.30895314) (409,0.31329688) (410,0.31670842) (411,0.3243387) (412,0.3393106) (413,0.36224735) (414,0.36982837) (415,0.36609614) (416,0.36215866) (417,0.36837667) (418,0.37690097) (419,0.375037) (420,0.39611492) (421,0.4152488) (422,0.41791585) (423,0.41644207) (424,0.41644496) (425,0.41033196) (426,0.4039428) (427,0.39846635) (428,0.39675793) (429,0.3994387) (430,0.3892745) (431,0.36957186) (432,0.343531) (433,0.33797908) (434,0.34772956) (435,0.34941056) (436,0.34627596) (437,0.3318286) (438,0.33993462) (439,0.3454101) (440,0.36881754) (441,0.38518342) (442,0.39180073) (443,0.3896375) (444,0.4035209) (445,0.4179892) (446,0.41138247) (447,0.39107692) (448,0.3774738) (449,0.37479904) (450,0.37159568) (451,0.35637042) (452,0.35713726) (453,0.3572798) (454,0.36454663) (455,0.3612404) (456,0.35332572) (457,0.31187403) (458,0.2892132) (459,0.27966058) (460,0.26681104) (461,0.24913919) (462,0.27870145) (463,0.3132834) (464,0.35117692) (465,0.3615851) (466,0.36330867) (467,0.36059615) (468,0.34384614) (469,0.3320928) (470,0.31017044) (471,0.30104375) (472,0.29094616) (473,0.26797572) (474,0.24963847) (475,0.2451048) (476,0.25912595) (477,0.2494012) (478,0.27063197) (479,0.26870432) (480,0.232856) (481,0.24115193) (482,0.23125432) (483,0.19119182) (484,0.16752476) (485,0.15320624) (486,0.13448197) (487,0.13399038) (488,0.2029262) (489,0.2388411) (490,0.20545265) (491,0.16261323) (492,0.16847019) (493,0.18217357) (494,0.20293365) (495,0.1783137) (496,0.15975216) (497,0.13432884) (498,0.21551466) (499,0.28183436) (500,0.31905192) (501,0.3471072) (502,0.33791947) (503,0.33629328) (504,0.3132976) (505,0.28803822) (506,0.2691387) (507,0.23635577) (508,0.22617549) (509,0.2003375)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3775322) (1,0.45227572) (2,0.46342668) (3,0.466325) (4,0.46510288) (5,0.46118894) (6,0.4554406) (7,0.4492048) (8,0.43903702) (9,0.4350988) (10,0.43317115) (11,0.42254975) (12,0.3922613) (13,0.3722238) (14,0.35348412) (15,0.33074927) (16,0.32916394) (17,0.32078436) (18,0.30694303) (19,0.2842685) (20,0.27921516) (21,0.25514662) (22,0.24341875) (23,0.25712812) (24,0.26431754) (25,0.2867084) (26,0.2978762) (27,0.30394807) (28,0.30121827) (29,0.30164662) (30,0.2986685) (31,0.30665794) (32,0.30672932) (33,0.27909112) (34,0.25277668) (35,0.23710312) (36,0.22376034) (37,0.20197716) (38,0.20294063) (39,0.21123005) (40,0.19814254) (41,0.20683172) (42,0.16690144) (43,0.13390698) (44,0.12698245) (45,0.13489231) (46,0.16232476) (47,0.22190577) (48,0.20661442) (49,0.2236577) (50,0.27440745) (51,0.2609798) (52,0.2425923) (53,0.21412356) (54,0.21850914) (55,0.24527812) (56,0.24393101) (57,0.21620673) (58,0.20911779) (59,0.22972885) (60,0.20633702) (61,0.19799255) (62,0.24007428) (63,0.24424303) (64,0.2340601) (65,0.17665) (66,0.19665937) (67,0.1967101) (68,0.17228197) (69,0.18377043) (70,0.18815914) (71,0.18079495) (72,0.14897163) (73,0.112945914) (74,0.12838581) (75,0.15929784) (76,0.14105962) (77,0.13017331) (78,0.09914519) (79,0.09511106) (80,0.107515864) (81,0.110140145) (82,0.09121731) (83,0.09921178) (84,0.06356947) (85,0.060003366) (86,0.05584303) (87,0.030182451) (88,0.03395625) (89,0.034887258) (90,0.024847114) (91,0.03628678) (92,0.036496636) (93,0.03991731) (94,0.04683149) (95,0.05044471) (96,0.028749038) (97,0.038918268) (98,0.036396153) (99,0.047903366) (100,0.027555529) (101,0.031548798) (102,0.029354807) (103,0.014021635) (104,0.017654087) (105,0.034973558) (106,0.028709615) (107,0.026144711) (108,0.067115866) (109,0.029071635) (110,0.015380769) (111,0.028472597) (112,0.029609375) (113,0.0334363) (114,0.07651779) (115,0.05374423) (116,0.04334952) (117,0.03249784) (118,0.036131732) (119,0.03620721) (120,0.03905601) (121,0.032672595) (122,0.033377644) (123,0.030939182) (124,0.021030288) (125,0.03303798) (126,0.05111971) (127,0.04642476) (128,0.06411442) (129,0.049072836) (130,0.035971876) (131,0.025359616) (132,0.03533606) (133,0.048078604) (134,0.027428366) (135,0.049485095) (136,0.030172355) (137,0.01564904) (138,0.014383173) (139,0.012848798) (140,0.019818509) (141,0.022723557) (142,0.039309617) (143,0.051370673) (144,0.018317068) (145,0.023900721) (146,0.017332451) (147,0.014603365) (148,0.015129567) (149,0.022028847) (150,0.036404327) (151,0.018111778) (152,0.02273173) (153,0.024969952) (154,0.025700722) (155,0.033426683) (156,0.03656875) (157,0.018897116) (158,0.02075529) (159,0.01462524) (160,0.030435577) (161,0.011260336) (162,0.010311779) (163,0.014264904) (164,0.035398077) (165,0.060428604) (166,0.04400625) (167,0.024666347) (168,0.025385818) (169,0.028547836) (170,0.032410096) (171,0.039773077) (172,0.051603124) (173,0.019207211) (174,0.038272355) (175,0.023411538) (176,0.025981972) (177,0.028068269) (178,0.01944976) (179,0.02611226) (180,0.026451923) (181,0.03585721) (182,0.048335817) (183,0.04525817) (184,0.018715145) (185,0.054230288) (186,0.0336387) (187,0.033611298) (188,0.06271298) (189,0.03883702) (190,0.034968268) (191,0.035264663) (192,0.03463221) (193,0.01696851) (194,0.024257211) (195,0.020803846) (196,0.03469976) (197,0.039782934) (198,0.07960337) (199,0.05710769) (200,0.035122596) (201,0.026754808) (202,0.025520192) (203,0.056502163) (204,0.04673702) (205,0.06464135) (206,0.083041824) (207,0.06123005) (208,0.026820673) (209,0.021185096) (210,0.012440144) (211,0.03303245) (212,0.075684614) (213,0.03111226) (214,0.022009134) (215,0.030147595) (216,0.043261778) (217,0.031502884) (218,0.054033414) (219,0.041318268) (220,0.020491106) (221,0.013400721) (222,0.025564183) (223,0.017788222) (224,0.016867789) (225,0.012293509) (226,0.020583173) (227,0.016128125) (228,0.030176202) (229,0.027330529) (230,0.040133893) (231,0.035660338) (232,0.022097837) (233,0.014470433) (234,0.013230048) (235,0.026019711) (236,0.018671153) (237,0.019126201) (238,0.01456274) (239,0.018717548) (240,0.023286298) (241,0.023920674) (242,0.015780048) (243,0.021813221) (244,0.015080048) (245,0.025247596) (246,0.023897115) (247,0.024363222) (248,0.021034615) (249,0.025900962) (250,0.021154808) (251,0.04184976) (252,0.027078846) (253,0.036414422) (254,0.028112259) (255,0.027178366) (256,0.020270433) (257,0.02937452) (258,0.020426683) (259,0.030189663) (260,0.025151683) (261,0.030058654) (262,0.04838726) (263,0.045628365) (264,0.02792548) (265,0.034929566) (266,0.026114903) (267,0.025060577) (268,0.024546154) (269,0.022404809) (270,0.022054087) (271,0.012984134) (272,0.012807933) (273,0.012670673) (274,0.023601202) (275,0.026284615) (276,0.0319762) (277,0.06694159) (278,0.051476922) (279,0.023741586) (280,0.045954086) (281,0.04698846) (282,0.066365145) (283,0.024790144) (284,0.04059447) (285,0.054646876) (286,0.025573557) (287,0.03352476) (288,0.05104207) (289,0.031796876) (290,0.022865865) (291,0.013016106) (292,0.02598702) (293,0.025975721) (294,0.01916899) (295,0.020477645) (296,0.020810576) (297,0.02690577) (298,0.037664425) (299,0.020182451) (300,0.014095433) (301,0.0144007215) (302,0.020006971) (303,0.024264663) (304,0.060465865) (305,0.04539327) (306,0.0413375) (307,0.099065624) (308,0.11386659) (309,0.13635722) (310,0.2152351) (311,0.31348222) (312,0.34960625) (313,0.36530194) (314,0.3872298) (315,0.38876155) (316,0.37090528) (317,0.3577082) (318,0.35236442) (319,0.32505432) (320,0.297731) (321,0.28014326) (322,0.29390287) (323,0.2974541) (324,0.27835217) (325,0.24151346) (326,0.25203317) (327,0.24345072) (328,0.2169262) (329,0.18542908) (330,0.15915841) (331,0.17880866) (332,0.17151155) (333,0.18306275) (334,0.20386395) (335,0.24103774) (336,0.22121972) (337,0.20980938) (338,0.22945337) (339,0.19324158) (340,0.15230048) (341,0.12260481) (342,0.12844688) (343,0.1309351) (344,0.09900337) (345,0.08664327) (346,0.0656637) (347,0.0898387) (348,0.09371226) (349,0.07406851) (350,0.07991875) (351,0.06137596) (352,0.109934136) (353,0.1359351) (354,0.11923365) (355,0.11918245) (356,0.13778414) (357,0.11628678) (358,0.13791323) (359,0.1379673) (360,0.100154564) (361,0.1305048) (362,0.13477716) (363,0.13019326) (364,0.1438839) (365,0.1620899) (366,0.15900384) (367,0.15393774) (368,0.12667476) (369,0.1708613) (370,0.16404302) (371,0.13273005) (372,0.12628269) (373,0.11327572) (374,0.12183798) (375,0.11442115) (376,0.12820096) (377,0.1562709) (378,0.1527798) (379,0.15502116) (380,0.10780937) (381,0.07514399) (382,0.057224758) (383,0.05551322) (384,0.02169399) (385,0.017140865) (386,0.017645914) (387,0.020963702) (388,0.020160336) (389,0.013530769) (390,0.014594952) (391,0.05306082) (392,0.05158654) (393,0.03247428) (394,0.014505529) (395,0.025184134) (396,0.029098798) (397,0.023542548) (398,0.021188702) (399,0.035673797) (400,0.037428126) (401,0.017060818) (402,0.023083894) (403,0.025709616) (404,0.03490817) (405,0.03417452) (406,0.028185336) (407,0.045233894) (408,0.045771394) (409,0.023566587) (410,0.040734857) (411,0.027602645) (412,0.050651684) (413,0.051127885) (414,0.040010095) (415,0.042994954) (416,0.047087017) (417,0.039441105) (418,0.021354327) (419,0.014285336) (420,0.024596395) (421,0.027097836) (422,0.042970434) (423,0.037424278) (424,0.06053582) (425,0.06583077) (426,0.0570512) (427,0.033232693) (428,0.037147354) (429,0.022308653) (430,0.0658887) (431,0.1494952) (432,0.10759447) (433,0.041020192) (434,0.06701947) (435,0.104073554) (436,0.09018077) (437,0.08283654) (438,0.083459616) (439,0.11321755) (440,0.15035817) (441,0.191275) (442,0.25299424) (443,0.22746539) (444,0.21379375) (445,0.1901935) (446,0.16013317) (447,0.121163465) (448,0.09382356) (449,0.09949327) (450,0.13835697) (451,0.17032813) (452,0.17631899) (453,0.19404015) (454,0.19825794) (455,0.17906153) (456,0.19181347) (457,0.16026634) (458,0.14397693) (459,0.12549856) (460,0.14695457) (461,0.115870915) (462,0.09226442) (463,0.091957934) (464,0.12015769) (465,0.12848774) (466,0.15039423) (467,0.19398077) (468,0.15071419) (469,0.111377165) (470,0.117807694) (471,0.13828366) (472,0.104138464) (473,0.109431006) (474,0.13908173) (475,0.14088437) (476,0.18321322) (477,0.16529495) (478,0.17749496) (479,0.16971755) (480,0.13588534) (481,0.13944519) (482,0.18304807) (483,0.19133389) (484,0.20933919) (485,0.18462044) (486,0.20184736) (487,0.27471226) (488,0.31640193) (489,0.3228673) (490,0.34012452) (491,0.32636395) (492,0.3191834) (493,0.32715672) (494,0.3263577) (495,0.33163077) (496,0.32955745) (497,0.33678293) (498,0.355812) (499,0.37139136) (500,0.3732959) (501,0.36529374) (502,0.35373342) (503,0.35308895) (504,0.34188703) (505,0.3341803) (506,0.32481802) (507,0.30344856) (508,0.30017692) (509,0.29803076)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37712187) (1,0.45094758) (2,0.46422404) (3,0.46595338) (4,0.46555433) (5,0.46377093) (6,0.45848653) (7,0.45065552) (8,0.44793725) (9,0.4374452) (10,0.4247685) (11,0.4134529) (12,0.40470913) (13,0.39872235) (14,0.39740193) (15,0.3872577) (16,0.3605911) (17,0.35879183) (18,0.33629328) (19,0.29463917) (20,0.27846393) (21,0.26764593) (22,0.2770767) (23,0.2884344) (24,0.30437475) (25,0.31039953) (26,0.2962161) (27,0.32051563) (28,0.35079518) (29,0.36505985) (30,0.35761684) (31,0.33245024) (32,0.3233019) (33,0.33052355) (34,0.32237718) (35,0.30823702) (36,0.30353245) (37,0.32361972) (38,0.3537981) (39,0.3594541) (40,0.34992933) (41,0.3273839) (42,0.311275) (43,0.30246514) (44,0.293838) (45,0.29765263) (46,0.28851634) (47,0.26333246) (48,0.23260961) (49,0.2128036) (50,0.23507644) (51,0.22284904) (52,0.2094488) (53,0.23255192) (54,0.23486467) (55,0.24018557) (56,0.2256613) (57,0.20553726) (58,0.20758462) (59,0.18413125) (60,0.18398629) (61,0.18316779) (62,0.15970264) (63,0.1433012) (64,0.14783509) (65,0.10190553) (66,0.092286296) (67,0.107261054) (68,0.1087226) (69,0.12882115) (70,0.13217692) (71,0.18275529) (72,0.14264783) (73,0.13695) (74,0.16676682) (75,0.17129278) (76,0.21294543) (77,0.18169111) (78,0.15080914) (79,0.17295481) (80,0.18754254) (81,0.264513) (82,0.31803727) (83,0.33019638) (84,0.30414253) (85,0.28273365) (86,0.2512387) (87,0.23465) (88,0.23151274) (89,0.21334255) (90,0.18416058) (91,0.18870217) (92,0.2315363) (93,0.23415) (94,0.2916435) (95,0.30719665) (96,0.319656) (97,0.34244975) (98,0.34389856) (99,0.3397935) (100,0.35398895) (101,0.35959783) (102,0.3510887) (103,0.33452547) (104,0.31700793) (105,0.29641947) (106,0.3037606) (107,0.31247285) (108,0.31944424) (109,0.31239158) (110,0.29556754) (111,0.2791125) (112,0.2716887) (113,0.2727673) (114,0.28112116) (115,0.2531654) (116,0.2528892) (117,0.26248005) (118,0.29076996) (119,0.27518246) (120,0.277969) (121,0.27736178) (122,0.26898918) (123,0.2652887) (124,0.26241994) (125,0.2462274) (126,0.24854855) (127,0.2383947) (128,0.2384649) (129,0.18711779) (130,0.17238918) (131,0.14745432) (132,0.1808923) (133,0.14600433) (134,0.15745841) (135,0.16490433) (136,0.19762644) (137,0.19964977) (138,0.20969856) (139,0.23221755) (140,0.21440528) (141,0.22278318) (142,0.26675072) (143,0.27865073) (144,0.29116946) (145,0.3144072) (146,0.31860626) (147,0.30876634) (148,0.32381514) (149,0.3178488) (150,0.3327219) (151,0.3323673) (152,0.31372067) (153,0.32095626) (154,0.32629207) (155,0.32265553) (156,0.3164798) (157,0.29266828) (158,0.2714822) (159,0.26406297) (160,0.26623052) (161,0.25037283) (162,0.24477741) (163,0.2704916) (164,0.28745866) (165,0.2905173) (166,0.30414304) (167,0.30101082) (168,0.29252234) (169,0.27638173) (170,0.22304808) (171,0.19277428) (172,0.15603389) (173,0.14781298) (174,0.16552861) (175,0.19181827) (176,0.20007043) (177,0.18058437) (178,0.15561226) (179,0.17574735) (180,0.19818534) (181,0.1979161) (182,0.19464135) (183,0.23330024) (184,0.27999783) (185,0.28652573) (186,0.28066418) (187,0.26796997) (188,0.25835577) (189,0.2612916) (190,0.28721657) (191,0.3132072) (192,0.31621876) (193,0.31905144) (194,0.346019) (195,0.33077982) (196,0.31429735) (197,0.3031863) (198,0.3182082) (199,0.31341708) (200,0.31074038) (201,0.30653727) (202,0.310425) (203,0.30925408) (204,0.29053846) (205,0.2809029) (206,0.28005937) (207,0.31633535) (208,0.34323126) (209,0.37359688) (210,0.3601904) (211,0.32873175) (212,0.33063415) (213,0.3352416) (214,0.33220625) (215,0.3369743) (216,0.33680528) (217,0.34916732) (218,0.356619) (219,0.34897187) (220,0.3431031) (221,0.3309423) (222,0.33132955) (223,0.33784544) (224,0.33644205) (225,0.32325625) (226,0.30417982) (227,0.28760216) (228,0.2752399) (229,0.25720072) (230,0.2588464) (231,0.25601298) (232,0.23520793) (233,0.2226137) (234,0.2259553) (235,0.23263054) (236,0.23268366) (237,0.24039374) (238,0.21448775) (239,0.19617812) (240,0.1931923) (241,0.17018943) (242,0.15625721) (243,0.14858173) (244,0.16389592) (245,0.14523582) (246,0.13668846) (247,0.15593125) (248,0.18738581) (249,0.206181) (250,0.21575457) (251,0.21361779) (252,0.21430601) (253,0.20311034) (254,0.22149712) (255,0.24475312) (256,0.23457788) (257,0.22009711) (258,0.19807716) (259,0.20159519) (260,0.22900409) (261,0.25445625) (262,0.24502307) (263,0.25199568) (264,0.24661227) (265,0.2693267) (266,0.28226683) (267,0.27567163) (268,0.286088) (269,0.30502644) (270,0.33040264) (271,0.32404903) (272,0.3067565) (273,0.3012673) (274,0.25542572) (275,0.24280024) (276,0.27086994) (277,0.2722036) (278,0.27830145) (279,0.25116226) (280,0.2792096) (281,0.230075) (282,0.24249423) (283,0.26415867) (284,0.2828293) (285,0.26740792) (286,0.25829616) (287,0.2552613) (288,0.25523412) (289,0.24300817) (290,0.25841105) (291,0.2583589) (292,0.24781081) (293,0.22142236) (294,0.20215385) (295,0.20319302) (296,0.23354663) (297,0.21740553) (298,0.22263485) (299,0.2418262) (300,0.23109038) (301,0.20625626) (302,0.18517837) (303,0.1724274) (304,0.1802625) (305,0.17996202) (306,0.19201322) (307,0.18170072) (308,0.21513847) (309,0.23765577) (310,0.26426515) (311,0.2515012) (312,0.22633341) (313,0.2354875) (314,0.2161952) (315,0.1973452) (316,0.18812597) (317,0.1864822) (318,0.18028197) (319,0.21602549) (320,0.20308991) (321,0.18895121) (322,0.18724616) (323,0.19806106) (324,0.22970769) (325,0.31682885) (326,0.35490698) (327,0.38119665) (328,0.3865019) (329,0.3856286) (330,0.38540915) (331,0.37319568) (332,0.3401899) (333,0.3065226) (334,0.29189086) (335,0.30282715) (336,0.30173388) (337,0.30931106) (338,0.377944) (339,0.3989243) (340,0.39237356) (341,0.3626411) (342,0.3203608) (343,0.31325) (344,0.33605048) (345,0.34088054) (346,0.3411762) (347,0.35014087) (348,0.34963343) (349,0.35739473) (350,0.353306) (351,0.36880264) (352,0.36809158) (353,0.35767934) (354,0.35125744) (355,0.33255553) (356,0.30686972) (357,0.29621875) (358,0.2924976) (359,0.29816034) (360,0.28584543) (361,0.28047547) (362,0.2991495) (363,0.3258178) (364,0.3219565) (365,0.31678677) (366,0.3143577) (367,0.31011322) (368,0.3244541) (369,0.29513174) (370,0.27674112) (371,0.27079183) (372,0.2557173) (373,0.23107956) (374,0.23338029) (375,0.2535666) (376,0.23466899) (377,0.23204519) (378,0.22539447) (379,0.23471779) (380,0.23150048) (381,0.24422596) (382,0.26663557) (383,0.28131345) (384,0.27913848) (385,0.2656493) (386,0.24914736) (387,0.26325768) (388,0.27797717) (389,0.28355312) (390,0.27165818) (391,0.26032355) (392,0.25400794) (393,0.271081) (394,0.27282307) (395,0.2768226) (396,0.2708315) (397,0.25991756) (398,0.24695048) (399,0.26388484) (400,0.30406898) (401,0.30816394) (402,0.3151834) (403,0.31981924) (404,0.3105637) (405,0.32025337) (406,0.3078519) (407,0.30690193) (408,0.32054785) (409,0.3132519) (410,0.30294734) (411,0.34095386) (412,0.35761923) (413,0.36900672) (414,0.370175) (415,0.36660072) (416,0.36195913) (417,0.34857813) (418,0.33786514) (419,0.33860168) (420,0.34760553) (421,0.34618992) (422,0.3279714) (423,0.3334322) (424,0.34069037) (425,0.33426875) (426,0.34021226) (427,0.3480512) (428,0.34257597) (429,0.33827668) (430,0.3209882) (431,0.3160822) (432,0.31644398) (433,0.31626394) (434,0.31647715) (435,0.31875792) (436,0.31141323) (437,0.3241036) (438,0.32280985) (439,0.32468462) (440,0.32488605) (441,0.33767235) (442,0.34098965) (443,0.32046828) (444,0.28522572) (445,0.28992453) (446,0.27850097) (447,0.2708399) (448,0.25995192) (449,0.2533077) (450,0.25617164) (451,0.28445265) (452,0.30927813) (453,0.31611875) (454,0.3092125) (455,0.2967428) (456,0.30024207) (457,0.30592212) (458,0.31617692) (459,0.33149615) (460,0.34085602) (461,0.31968388) (462,0.30589208) (463,0.29411995) (464,0.27417883) (465,0.27033222) (466,0.25614256) (467,0.2542322) (468,0.25906563) (469,0.25059903) (470,0.23096395) (471,0.19167164) (472,0.17004015) (473,0.16443245) (474,0.14635) (475,0.14505337) (476,0.1503822) (477,0.14759062) (478,0.16101371) (479,0.15768269) (480,0.15947571) (481,0.16471682) (482,0.15776971) (483,0.16075961) (484,0.22449784) (485,0.24236321) (486,0.26434472) (487,0.25820768) (488,0.24243101) (489,0.23064399) (490,0.22093101) (491,0.22742525) (492,0.2454863) (493,0.23690096) (494,0.23784807) (495,0.26902837) (496,0.26170337) (497,0.22321515) (498,0.19949399) (499,0.2194) (500,0.22234327) (501,0.21382019) (502,0.24890049) (503,0.2717476) (504,0.27313486) (505,0.28592718) (506,0.30742332) (507,0.3039226) (508,0.31705433) (509,0.3288303)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3770774) (1,0.45339808) (2,0.46441057) (3,0.46572766) (4,0.46526226) (5,0.46285865) (6,0.45652404) (7,0.4462077) (8,0.4298755) (9,0.4105435) (10,0.39416322) (11,0.3841762) (12,0.38472742) (13,0.38228822) (14,0.38472885) (15,0.38494205) (16,0.38595626) (17,0.3884173) (18,0.39066225) (19,0.39110866) (20,0.396163) (21,0.40416345) (22,0.40291443) (23,0.40476683) (24,0.40240672) (25,0.4043399) (26,0.405669) (27,0.39704278) (28,0.38535914) (29,0.38331035) (30,0.3847094) (31,0.37435842) (32,0.34328967) (33,0.33781946) (34,0.34417427) (35,0.33680674) (36,0.3265084) (37,0.30840266) (38,0.31785265) (39,0.3301774) (40,0.3334637) (41,0.3197774) (42,0.3186755) (43,0.31120145) (44,0.30990914) (45,0.30046636) (46,0.29541513) (47,0.2874899) (48,0.29898342) (49,0.30980408) (50,0.2991387) (51,0.28137574) (52,0.2917512) (53,0.27439013) (54,0.25500095) (55,0.26166275) (56,0.27130073) (57,0.30702332) (58,0.3336144) (59,0.31214735) (60,0.28197452) (61,0.2720262) (62,0.24331467) (63,0.25277066) (64,0.2842202) (65,0.29855865) (66,0.31624088) (67,0.31884927) (68,0.3094082) (69,0.2981707) (70,0.2931988) (71,0.29849568) (72,0.30028847) (73,0.2782613) (74,0.27054447) (75,0.24172524) (76,0.1937488) (77,0.19980192) (78,0.23472428) (79,0.24962524) (80,0.23623799) (81,0.22621875) (82,0.28385505) (83,0.36683148) (84,0.38796106) (85,0.3933875) (86,0.40085194) (87,0.39789015) (88,0.38257837) (89,0.3711084) (90,0.36483413) (91,0.35684928) (92,0.3533339) (93,0.3582971) (94,0.3501291) (95,0.3473399) (96,0.34040818) (97,0.3343608) (98,0.33760625) (99,0.3404281) (100,0.32892236) (101,0.31487092) (102,0.2978577) (103,0.2987077) (104,0.28712308) (105,0.2791202) (106,0.24805793) (107,0.2486839) (108,0.23733366) (109,0.23104279) (110,0.23755673) (111,0.26135552) (112,0.27780986) (113,0.26743606) (114,0.23444399) (115,0.18891394) (116,0.19498943) (117,0.1991423) (118,0.18182355) (119,0.18159375) (120,0.19381009) (121,0.19206826) (122,0.20262957) (123,0.23181827) (124,0.2323988) (125,0.20653437) (126,0.19939736) (127,0.2201065) (128,0.25209567) (129,0.30329254) (130,0.3103406) (131,0.32663438) (132,0.3096892) (133,0.3048911) (134,0.28542596) (135,0.26177284) (136,0.2723976) (137,0.24980384) (138,0.2440685) (139,0.24467957) (140,0.2276827) (141,0.20935865) (142,0.21467525) (143,0.21724832) (144,0.20248654) (145,0.22375794) (146,0.21614423) (147,0.20902357) (148,0.19261298) (149,0.19486924) (150,0.18282019) (151,0.20318966) (152,0.21075937) (153,0.21789254) (154,0.21132188) (155,0.19438823) (156,0.20188077) (157,0.24738052) (158,0.25243172) (159,0.23884639) (160,0.20592764) (161,0.23204423) (162,0.23534015) (163,0.23072909) (164,0.21527572) (165,0.21456972) (166,0.26095337) (167,0.27818006) (168,0.27962115) (169,0.28329518) (170,0.2938596) (171,0.30061707) (172,0.30341274) (173,0.2979726) (174,0.29815602) (175,0.31263366) (176,0.31193343) (177,0.30426443) (178,0.29364422) (179,0.29784808) (180,0.31571874) (181,0.2895846) (182,0.28892788) (183,0.27641106) (184,0.27205816) (185,0.2609702) (186,0.28460217) (187,0.31131154) (188,0.3289274) (189,0.33708414) (190,0.33353174) (191,0.306493) (192,0.29523486) (193,0.29293102) (194,0.2900017) (195,0.28509903) (196,0.26860216) (197,0.2520286) (198,0.2579279) (199,0.27244374) (200,0.27997452) (201,0.2522185) (202,0.24255385) (203,0.237375) (204,0.22204135) (205,0.19744855) (206,0.17034711) (207,0.14500049) (208,0.12381779) (209,0.117679805) (210,0.10581971) (211,0.09637452) (212,0.06969087) (213,0.078516826) (214,0.104247354) (215,0.08206394) (216,0.13186443) (217,0.11185) (218,0.08363942) (219,0.04993101) (220,0.049553845) (221,0.056493267) (222,0.07967332) (223,0.091906734) (224,0.066024035) (225,0.06156322) (226,0.052720193) (227,0.10267139) (228,0.08721106) (229,0.06580914) (230,0.05973125) (231,0.05754351) (232,0.040947355) (233,0.024822596) (234,0.02431202) (235,0.024873318) (236,0.017689183) (237,0.017410096) (238,0.023652645) (239,0.018558173) (240,0.027790625) (241,0.029316345) (242,0.019934375) (243,0.0141177885) (244,0.024902163) (245,0.02105697) (246,0.029974518) (247,0.04014399) (248,0.03408101) (249,0.017961297) (250,0.029933413) (251,0.04318053) (252,0.023521394) (253,0.029420914) (254,0.029285336) (255,0.033384133) (256,0.027569711) (257,0.055220675) (258,0.04748221) (259,0.06957452) (260,0.04475024) (261,0.027282452) (262,0.016995432) (263,0.027784135) (264,0.020377403) (265,0.009365865) (266,0.054561537) (267,0.037117306) (268,0.043340623) (269,0.018647596) (270,0.009610818) (271,0.027210576) (272,0.026307452) (273,0.020747837) (274,0.013098077) (275,0.033615146) (276,0.024922356) (277,0.025489904) (278,0.07262115) (279,0.14029928) (280,0.18463245) (281,0.13642067) (282,0.12836562) (283,0.12052452) (284,0.13765168) (285,0.16766298) (286,0.17557259) (287,0.14205408) (288,0.116775) (289,0.089024276) (290,0.042547114) (291,0.020013701) (292,0.03668822) (293,0.090391345) (294,0.048897598) (295,0.03299255) (296,0.05044279) (297,0.029420674) (298,0.041873317) (299,0.06036346) (300,0.0886899) (301,0.08961467) (302,0.088496156) (303,0.16172044) (304,0.1456291) (305,0.098811775) (306,0.14696467) (307,0.15663509) (308,0.19645241) (309,0.18917236) (310,0.18318053) (311,0.18757524) (312,0.16100408) (313,0.17863245) (314,0.18282908) (315,0.20542115) (316,0.1870887) (317,0.1298488) (318,0.14596009) (319,0.16201995) (320,0.19158317) (321,0.2540291) (322,0.26003677) (323,0.19728942) (324,0.21983077) (325,0.19698726) (326,0.21210481) (327,0.24996154) (328,0.26776996) (329,0.22977331) (330,0.20158076) (331,0.20892164) (332,0.21968198) (333,0.218856) (334,0.22012885) (335,0.20546226) (336,0.2001351) (337,0.18309663) (338,0.21631178) (339,0.23554568) (340,0.23647116) (341,0.26528245) (342,0.24165337) (343,0.19721082) (344,0.18804207) (345,0.16404736) (346,0.16373149) (347,0.14657596) (348,0.16497788) (349,0.17638727) (350,0.16141635) (351,0.15204976) (352,0.118724756) (353,0.11232356) (354,0.10883149) (355,0.13538294) (356,0.14139567) (357,0.1365613) (358,0.09571923) (359,0.09400721) (360,0.08718918) (361,0.076810576) (362,0.0708988) (363,0.124052644) (364,0.15329808) (365,0.123641826) (366,0.10363726) (367,0.11151418) (368,0.13184255) (369,0.094772115) (370,0.12693028) (371,0.09120433) (372,0.07848534) (373,0.08065529) (374,0.0939161) (375,0.09521851) (376,0.07561779) (377,0.042204086) (378,0.06414231) (379,0.063497834) (380,0.024063703) (381,0.03425673) (382,0.028132211) (383,0.032611057) (384,0.019172115) (385,0.023768991) (386,0.030139424) (387,0.026234856) (388,0.012019231) (389,0.012835097) (390,0.031457692) (391,0.033217307) (392,0.03273558) (393,0.025578365) (394,0.03174423) (395,0.029475) (396,0.05706923) (397,0.05384928) (398,0.034747116) (399,0.020419952) (400,0.041214183) (401,0.045144472) (402,0.023007933) (403,0.020934856) (404,0.021813221) (405,0.023247356) (406,0.035972115) (407,0.018639423) (408,0.024467308) (409,0.020253126) (410,0.016358653) (411,0.032552883) (412,0.02209952) (413,0.025671875) (414,0.04764423) (415,0.033957932) (416,0.020476922) (417,0.033915143) (418,0.021259375) (419,0.024082212) (420,0.05763726) (421,0.07896635) (422,0.052162018) (423,0.048372116) (424,0.07878534) (425,0.09718077) (426,0.060708173) (427,0.03246899) (428,0.016767548) (429,0.028627643) (430,0.029) (431,0.02453774) (432,0.049433652) (433,0.054653846) (434,0.046621393) (435,0.037580527) (436,0.035605527) (437,0.03479399) (438,0.024509376) (439,0.0360238) (440,0.02585072) (441,0.031358656) (442,0.012901923) (443,0.041376922) (444,0.0460113) (445,0.03173053) (446,0.019871395) (447,0.02407524) (448,0.021553125) (449,0.016440624) (450,0.024221394) (451,0.018298076) (452,0.026317067) (453,0.023137981) (454,0.018538222) (455,0.01434399) (456,0.026140144) (457,0.03709976) (458,0.033635575) (459,0.038527165) (460,0.018636057) (461,0.020273317) (462,0.027014183) (463,0.044900242) (464,0.034463704) (465,0.057324518) (466,0.03136899) (467,0.022567308) (468,0.033325482) (469,0.03060649) (470,0.024134135) (471,0.044221874) (472,0.022033894) (473,0.038489424) (474,0.04505048) (475,0.089259855) (476,0.08389255) (477,0.058481008) (478,0.016765624) (479,0.016820913) (480,0.018594952) (481,0.02466274) (482,0.011550962) (483,0.029203124) (484,0.023930049) (485,0.009682693) (486,0.012332211) (487,0.0473863) (488,0.038091347) (489,0.057346877) (490,0.0485238) (491,0.019423077) (492,0.0464762) (493,0.029808413) (494,0.034684855) (495,0.025611298) (496,0.01661178) (497,0.03101298) (498,0.066642545) (499,0.06887957) (500,0.070628844) (501,0.0858625) (502,0.032290146) (503,0.017879808) (504,0.014519712) (505,0.013758654) (506,0.008934855) (507,0.007101923) (508,0.022067549) (509,0.02535673)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3768137) (1,0.4528512) (2,0.46538052) (3,0.46678245) (4,0.46315095) (5,0.46248677) (6,0.45473316) (7,0.44620723) (8,0.42999303) (9,0.41596994) (10,0.41423967) (11,0.41913053) (12,0.41069326) (13,0.41198438) (14,0.41911465) (15,0.4139678) (16,0.40378246) (17,0.39962932) (18,0.4131952) (19,0.41262788) (20,0.40157428) (21,0.39236587) (22,0.37249544) (23,0.37351924) (24,0.3674529) (25,0.35595217) (26,0.34945843) (27,0.33512428) (28,0.3355512) (29,0.3588231) (30,0.35047042) (31,0.3291762) (32,0.32233703) (33,0.34369904) (34,0.34260216) (35,0.3470632) (36,0.33409232) (37,0.33192885) (38,0.32478365) (39,0.3204149) (40,0.31478703) (41,0.32107067) (42,0.32859904) (43,0.3141351) (44,0.29915673) (45,0.31493196) (46,0.32122645) (47,0.32370192) (48,0.31259158) (49,0.3084452) (50,0.310406) (51,0.30265626) (52,0.29203054) (53,0.28509015) (54,0.30289182) (55,0.26496226) (56,0.23540048) (57,0.22209832) (58,0.23606057) (59,0.25015023) (60,0.21966755) (61,0.17025961) (62,0.14689976) (63,0.16842139) (64,0.20566851) (65,0.1823988) (66,0.17335024) (67,0.21026202) (68,0.25489062) (69,0.24990457) (70,0.26034352) (71,0.26840144) (72,0.274356) (73,0.2996887) (74,0.31125674) (75,0.3314661) (76,0.34183535) (77,0.35169303) (78,0.3609803) (79,0.36723343) (80,0.37043992) (81,0.3714995) (82,0.3617565) (83,0.35839808) (84,0.35610962) (85,0.35545745) (86,0.3724053) (87,0.37273943) (88,0.34833366) (89,0.331056) (90,0.349463) (91,0.36557236) (92,0.37327042) (93,0.3851541) (94,0.37074423) (95,0.365594) (96,0.3546887) (97,0.31408918) (98,0.30603606) (99,0.31103197) (100,0.33364832) (101,0.33398533) (102,0.35694736) (103,0.35949254) (104,0.3752334) (105,0.3735524) (106,0.371806) (107,0.36017403) (108,0.35116297) (109,0.3515214) (110,0.33319977) (111,0.3128791) (112,0.30247092) (113,0.3048) (114,0.28978968) (115,0.26476058) (116,0.27307284) (117,0.2720048) (118,0.24914567) (119,0.24804664) (120,0.23476659) (121,0.2619976) (122,0.29654735) (123,0.31028366) (124,0.3001315) (125,0.29765457) (126,0.28956515) (127,0.26937595) (128,0.26356345) (129,0.25119832) (130,0.25099927) (131,0.26466706) (132,0.25980937) (133,0.2699416) (134,0.2680447) (135,0.28776225) (136,0.28376707) (137,0.28082308) (138,0.28815985) (139,0.28007525) (140,0.27189088) (141,0.2712661) (142,0.30040264) (143,0.3205226) (144,0.31501803) (145,0.30820745) (146,0.3159399) (147,0.31984568) (148,0.31492114) (149,0.32571563) (150,0.33562237) (151,0.32231802) (152,0.32757333) (153,0.31227356) (154,0.30815) (155,0.2929983) (156,0.27597043) (157,0.2744089) (158,0.28213534) (159,0.2733697) (160,0.27301082) (161,0.26280457) (162,0.25189567) (163,0.25410506) (164,0.24698293) (165,0.24950193) (166,0.2277798) (167,0.20183317) (168,0.19721346) (169,0.22178197) (170,0.24071538) (171,0.2383077) (172,0.24412188) (173,0.25977042) (174,0.24902356) (175,0.24450168) (176,0.22604111) (177,0.24672067) (178,0.22800337) (179,0.19561443) (180,0.18533918) (181,0.18699615) (182,0.1554875) (183,0.13905746) (184,0.13755336) (185,0.14199255) (186,0.1322053) (187,0.1950262) (188,0.2061375) (189,0.23105264) (190,0.23838967) (191,0.234475) (192,0.23804592) (193,0.19404976) (194,0.15298799) (195,0.14710577) (196,0.18407308) (197,0.20349953) (198,0.30295408) (199,0.33775795) (200,0.33701634) (201,0.3431255) (202,0.33954424) (203,0.3412262) (204,0.36049712) (205,0.35855648) (206,0.33199543) (207,0.31163126) (208,0.2943209) (209,0.30530602) (210,0.29378244) (211,0.27474687) (212,0.24686514) (213,0.23610914) (214,0.23601995) (215,0.26719278) (216,0.2608185) (217,0.27446923) (218,0.32122836) (219,0.3292923) (220,0.326475) (221,0.32497644) (222,0.3229601) (223,0.31519833) (224,0.31530216) (225,0.341775) (226,0.35653895) (227,0.35156226) (228,0.3573435) (229,0.35167453) (230,0.34152067) (231,0.33801153) (232,0.35589784) (233,0.37425578) (234,0.37244856) (235,0.37332523) (236,0.3775375) (237,0.37559256) (238,0.36066443) (239,0.34788173) (240,0.3432137) (241,0.334962) (242,0.31514928) (243,0.29396203) (244,0.2955173) (245,0.29048124) (246,0.30795336) (247,0.33344543) (248,0.34675384) (249,0.34528318) (250,0.34131828) (251,0.33173028) (252,0.32255554) (253,0.31142044) (254,0.2985428) (255,0.32436708) (256,0.3143202) (257,0.2933399) (258,0.30571106) (259,0.31183246) (260,0.31665096) (261,0.26992908) (262,0.26047596) (263,0.26669183) (264,0.25829422) (265,0.2744964) (266,0.27575192) (267,0.28599375) (268,0.2949505) (269,0.28557307) (270,0.26668534) (271,0.24508053) (272,0.23637524) (273,0.20862764) (274,0.2286887) (275,0.24468076) (276,0.24648462) (277,0.25367573) (278,0.24174976) (279,0.26759806) (280,0.31005386) (281,0.30593508) (282,0.31232476) (283,0.34020722) (284,0.33548415) (285,0.31708005) (286,0.3140928) (287,0.31687525) (288,0.32457477) (289,0.3387584) (290,0.33730385) (291,0.3164529) (292,0.29738173) (293,0.3010094) (294,0.29613268) (295,0.2677952) (296,0.20842908) (297,0.21863438) (298,0.18912956) (299,0.14956827) (300,0.20458269) (301,0.24021924) (302,0.31088653) (303,0.32617643) (304,0.31974855) (305,0.29419184) (306,0.3022656) (307,0.2982767) (308,0.2844976) (309,0.2523661) (310,0.2684899) (311,0.2643743) (312,0.26856634) (313,0.26524302) (314,0.27127114) (315,0.25178966) (316,0.24657933) (317,0.2566988) (318,0.26596612) (319,0.28735986) (320,0.29850698) (321,0.3126096) (322,0.2818596) (323,0.24665049) (324,0.26047596) (325,0.25975433) (326,0.23340432) (327,0.20533389) (328,0.19785096) (329,0.23964952) (330,0.2647483) (331,0.2779375) (332,0.26067668) (333,0.28432283) (334,0.30567235) (335,0.33435312) (336,0.34501708) (337,0.34890625) (338,0.34119734) (339,0.34439808) (340,0.33336177) (341,0.31347188) (342,0.29117018) (343,0.27495602) (344,0.26091754) (345,0.27838823) (346,0.29530936) (347,0.29578653) (348,0.30146468) (349,0.32656923) (350,0.31721994) (351,0.31298605) (352,0.31962982) (353,0.3256125) (354,0.31175578) (355,0.286694) (356,0.30837163) (357,0.33454615) (358,0.3536541) (359,0.3408774) (360,0.3331101) (361,0.3310988) (362,0.34432957) (363,0.33222333) (364,0.32165) (365,0.30848077) (366,0.294475) (367,0.30162355) (368,0.31539375) (369,0.30940577) (370,0.29164302) (371,0.25234422) (372,0.2455149) (373,0.24882981) (374,0.2582702) (375,0.26835048) (376,0.26461563) (377,0.2201298) (378,0.21438798) (379,0.2015702) (380,0.18931009) (381,0.15950817) (382,0.1765613) (383,0.1843988) (384,0.18303558) (385,0.22301225) (386,0.2664875) (387,0.26023003) (388,0.24235168) (389,0.29040337) (390,0.31155866) (391,0.3229863) (392,0.3226113) (393,0.32304975) (394,0.32030985) (395,0.32091153) (396,0.3051257) (397,0.2972072) (398,0.30617067) (399,0.3203) (400,0.32891682) (401,0.3112488) (402,0.32250458) (403,0.3199012) (404,0.30079758) (405,0.304788) (406,0.31347018) (407,0.32053438) (408,0.3311101) (409,0.34534976) (410,0.35203388) (411,0.35973653) (412,0.36496755) (413,0.38180602) (414,0.38435602) (415,0.39109832) (416,0.39327884) (417,0.39531395) (418,0.3931149) (419,0.39011443) (420,0.40032694) (421,0.4035851) (422,0.38780576) (423,0.3720673) (424,0.34642333) (425,0.3370601) (426,0.30885696) (427,0.30355698) (428,0.29588342) (429,0.31527427) (430,0.31166705) (431,0.3333036) (432,0.34220362) (433,0.3400654) (434,0.34371033) (435,0.33554736) (436,0.30582452) (437,0.29742742) (438,0.29014495) (439,0.2915274) (440,0.28793028) (441,0.27783895) (442,0.27179736) (443,0.276294) (444,0.28666514) (445,0.29765552) (446,0.2977375) (447,0.30540937) (448,0.30114928) (449,0.30448508) (450,0.30169857) (451,0.2870392) (452,0.26787236) (453,0.2632798) (454,0.26795578) (455,0.24581754) (456,0.2590488) (457,0.27646202) (458,0.2741822) (459,0.2806245) (460,0.3266) (461,0.34398773) (462,0.33526152) (463,0.33514062) (464,0.31968415) (465,0.2920007) (466,0.28059712) (467,0.28036633) (468,0.2926464) (469,0.28331032) (470,0.28378823) (471,0.26860264) (472,0.2513923) (473,0.24658437) (474,0.24872789) (475,0.26828703) (476,0.28466275) (477,0.2835911) (478,0.2707452) (479,0.26762307) (480,0.25034449) (481,0.25170335) (482,0.24190745) (483,0.21127163) (484,0.21136852) (485,0.20735289) (486,0.21341033) (487,0.19867307) (488,0.18531586) (489,0.17339087) (490,0.17507452) (491,0.17165865) (492,0.1914709) (493,0.18171659) (494,0.19781587) (495,0.23300529) (496,0.23764928) (497,0.22773895) (498,0.22101514) (499,0.22678918) (500,0.23068221) (501,0.24035288) (502,0.22796178) (503,0.23515) (504,0.24054183) (505,0.23902452) (506,0.24977668) (507,0.20452164) (508,0.1707387) (509,0.17375024)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37692645) (1,0.4527786) (2,0.46454376) (3,0.466388) (4,0.46626514) (5,0.46382764) (6,0.4602209) (7,0.4536976) (8,0.45232958) (9,0.4374495) (10,0.4129036) (11,0.39766684) (12,0.3887137) (13,0.38280648) (14,0.38414615) (15,0.37918293) (16,0.37918174) (17,0.37330624) (18,0.3632887) (19,0.3459846) (20,0.35035) (21,0.34636706) (22,0.3401445) (23,0.34113342) (24,0.33183244) (25,0.33385938) (26,0.34507284) (27,0.34594664) (28,0.33658558) (29,0.34667477) (30,0.36472982) (31,0.3711173) (32,0.3807601) (33,0.39093703) (34,0.38917115) (35,0.37781802) (36,0.3667613) (37,0.36059615) (38,0.3616608) (39,0.3626541) (40,0.343619) (41,0.3347512) (42,0.34488773) (43,0.33081946) (44,0.3076601) (45,0.3056738) (46,0.31413102) (47,0.28792933) (48,0.26130915) (49,0.24695072) (50,0.22440144) (51,0.21989831) (52,0.2301262) (53,0.25557932) (54,0.30022693) (55,0.301737) (56,0.31147838) (57,0.34352523) (58,0.34289423) (59,0.31998727) (60,0.32599038) (61,0.32453942) (62,0.32502404) (63,0.3329221) (64,0.32072717) (65,0.30248582) (66,0.30508775) (67,0.29566732) (68,0.2907536) (69,0.2769733) (70,0.2930553) (71,0.28706396) (72,0.27738222) (73,0.286744) (74,0.27412212) (75,0.25434616) (76,0.2363012) (77,0.22878918) (78,0.22566442) (79,0.23240505) (80,0.21406105) (81,0.24874471) (82,0.268975) (83,0.2611613) (84,0.2624221) (85,0.27189136) (86,0.28611442) (87,0.2985755) (88,0.31493053) (89,0.3241983) (90,0.32543918) (91,0.33761588) (92,0.36623126) (93,0.38150313) (94,0.40243292) (95,0.38204256) (96,0.37848365) (97,0.39761227) (98,0.4089339) (99,0.39830288) (100,0.38482404) (101,0.36658823) (102,0.3530238) (103,0.30943966) (104,0.31042668) (105,0.30895144) (106,0.29589543) (107,0.31141177) (108,0.33502212) (109,0.32791033) (110,0.30238366) (111,0.27524856) (112,0.28505674) (113,0.28248245) (114,0.26851034) (115,0.24936682) (116,0.23195097) (117,0.23779279) (118,0.26747885) (119,0.28441393) (120,0.2945334) (121,0.29040697) (122,0.27471226) (123,0.27907234) (124,0.27996564) (125,0.2804137) (126,0.27605987) (127,0.26410216) (128,0.25545913) (129,0.24763918) (130,0.25038028) (131,0.27163556) (132,0.29125696) (133,0.30093846) (134,0.29836562) (135,0.2590762) (136,0.23105024) (137,0.22863822) (138,0.2037512) (139,0.21973318) (140,0.20951106) (141,0.21413822) (142,0.21179831) (143,0.22735745) (144,0.2343637) (145,0.24749374) (146,0.22744952) (147,0.23317789) (148,0.24395697) (149,0.25136155) (150,0.24858461) (151,0.24370433) (152,0.26008654) (153,0.264656) (154,0.256031) (155,0.2420065) (156,0.23967163) (157,0.2542875) (158,0.2516512) (159,0.2463649) (160,0.23307283) (161,0.21456875) (162,0.20140721) (163,0.20575096) (164,0.19789423) (165,0.20534831) (166,0.20859592) (167,0.18465361) (168,0.21146923) (169,0.2488077) (170,0.25709784) (171,0.25729424) (172,0.2848257) (173,0.29181874) (174,0.30440673) (175,0.30867907) (176,0.29859903) (177,0.2909108) (178,0.27973917) (179,0.2820959) (180,0.28256297) (181,0.2706714) (182,0.29479614) (183,0.31447235) (184,0.31033653) (185,0.3214875) (186,0.3244298) (187,0.3035678) (188,0.28301105) (189,0.2682916) (190,0.26763198) (191,0.27120674) (192,0.2599495) (193,0.24450552) (194,0.2573892) (195,0.26811588) (196,0.28617212) (197,0.29821706) (198,0.30327597) (199,0.2851149) (200,0.2910613) (201,0.27595985) (202,0.26677307) (203,0.25968534) (204,0.26171708) (205,0.264937) (206,0.30366105) (207,0.3140452) (208,0.28494856) (209,0.26890504) (210,0.28488797) (211,0.29550457) (212,0.31426466) (213,0.35233846) (214,0.35215938) (215,0.33395216) (216,0.3204577) (217,0.30845866) (218,0.30492812) (219,0.2998868) (220,0.30885795) (221,0.29735434) (222,0.28603774) (223,0.27529663) (224,0.28488582) (225,0.28440553) (226,0.27327597) (227,0.2623685) (228,0.25487477) (229,0.25931513) (230,0.27317643) (231,0.2783584) (232,0.2778613) (233,0.27408078) (234,0.28753966) (235,0.28969112) (236,0.2934322) (237,0.2981637) (238,0.29755265) (239,0.2896803) (240,0.2928149) (241,0.28543028) (242,0.2638089) (243,0.25231683) (244,0.24700288) (245,0.2626988) (246,0.2905226) (247,0.28811756) (248,0.27403942) (249,0.2508101) (250,0.28498918) (251,0.29147282) (252,0.28210962) (253,0.27171442) (254,0.27597114) (255,0.28137982) (256,0.2838791) (257,0.2755084) (258,0.24045986) (259,0.22981082) (260,0.25114134) (261,0.27248487) (262,0.27690506) (263,0.27314302) (264,0.25909495) (265,0.24918413) (266,0.2552745) (267,0.257306) (268,0.2512166) (269,0.24292837) (270,0.2190613) (271,0.22933052) (272,0.2472524) (273,0.20088269) (274,0.20772235) (275,0.21228318) (276,0.21766323) (277,0.23083341) (278,0.2569351) (279,0.24916923) (280,0.25010458) (281,0.23314928) (282,0.25593463) (283,0.27461898) (284,0.27510217) (285,0.27639255) (286,0.29048005) (287,0.29115912) (288,0.29064158) (289,0.28399014) (290,0.30083245) (291,0.30727234) (292,0.28940362) (293,0.26312283) (294,0.27251658) (295,0.3031185) (296,0.303) (297,0.3198315) (298,0.32215625) (299,0.29794616) (300,0.28859857) (301,0.27733967) (302,0.27737164) (303,0.25338775) (304,0.2346161) (305,0.23488726) (306,0.23736995) (307,0.26227453) (308,0.27118775) (309,0.24535216) (310,0.24349254) (311,0.29084352) (312,0.2951101) (313,0.2979423) (314,0.28308654) (315,0.28600287) (316,0.2838346) (317,0.30159688) (318,0.2916161) (319,0.31329542) (320,0.33207476) (321,0.33656612) (322,0.34299088) (323,0.3169851) (324,0.28927308) (325,0.29186225) (326,0.3008661) (327,0.3045238) (328,0.3124774) (329,0.32595) (330,0.3426166) (331,0.34788463) (332,0.3554089) (333,0.3269762) (334,0.31625506) (335,0.31017765) (336,0.3029245) (337,0.30478942) (338,0.3147339) (339,0.3190185) (340,0.31501395) (341,0.29623172) (342,0.28114566) (343,0.2790346) (344,0.2945733) (345,0.2907101) (346,0.2678435) (347,0.2565625) (348,0.24474111) (349,0.24102019) (350,0.24738365) (351,0.24609303) (352,0.24837379) (353,0.27419472) (354,0.29722717) (355,0.30262044) (356,0.31768677) (357,0.32966346) (358,0.31538847) (359,0.30939662) (360,0.3203161) (361,0.31595024) (362,0.30276322) (363,0.31363606) (364,0.3371685) (365,0.34145144) (366,0.34609446) (367,0.3454577) (368,0.33684447) (369,0.3346094) (370,0.31625313) (371,0.3228219) (372,0.3246411) (373,0.311094) (374,0.30974832) (375,0.31424206) (376,0.32291996) (377,0.34628317) (378,0.36262715) (379,0.3685733) (380,0.36023414) (381,0.33702886) (382,0.32679135) (383,0.325812) (384,0.32307234) (385,0.28233942) (386,0.25245288) (387,0.23400384) (388,0.23339808) (389,0.25714687) (390,0.27897692) (391,0.27003798) (392,0.27186564) (393,0.2643875) (394,0.2618017) (395,0.23015408) (396,0.20716539) (397,0.2239952) (398,0.25536683) (399,0.25195867) (400,0.23192331) (401,0.21480192) (402,0.21808028) (403,0.19545528) (404,0.16777861) (405,0.20486946) (406,0.21175145) (407,0.21271057) (408,0.23157355) (409,0.24146129) (410,0.25851876) (411,0.22456418) (412,0.2098661) (413,0.18969014) (414,0.16799855) (415,0.16416587) (416,0.16200408) (417,0.13260265) (418,0.1598077) (419,0.17205769) (420,0.1679524) (421,0.16915552) (422,0.14108919) (423,0.14490673) (424,0.18639663) (425,0.22072668) (426,0.24992211) (427,0.29753605) (428,0.33163655) (429,0.32256442) (430,0.27959374) (431,0.2238411) (432,0.19437404) (433,0.20137428) (434,0.19070962) (435,0.22133557) (436,0.25856394) (437,0.31257066) (438,0.34270987) (439,0.35476586) (440,0.37144953) (441,0.38968775) (442,0.3964036) (443,0.3974988) (444,0.392775) (445,0.3884947) (446,0.39621562) (447,0.40157452) (448,0.396944) (449,0.3913101) (450,0.3827726) (451,0.38495457) (452,0.3789875) (453,0.37172115) (454,0.3726125) (455,0.38278076) (456,0.3882471) (457,0.38643342) (458,0.37801465) (459,0.3746519) (460,0.37724134) (461,0.37980962) (462,0.37030625) (463,0.36455312) (464,0.35789686) (465,0.36116034) (466,0.34897357) (467,0.33379447) (468,0.31010985) (469,0.29795864) (470,0.30090818) (471,0.29304856) (472,0.28528148) (473,0.2929733) (474,0.29817477) (475,0.3062697) (476,0.32129112) (477,0.3334447) (478,0.34817716) (479,0.35120672) (480,0.3575036) (481,0.37268126) (482,0.38572332) (483,0.3803404) (484,0.37014207) (485,0.36093485) (486,0.33954662) (487,0.32502162) (488,0.3011524) (489,0.30088246) (490,0.2981815) (491,0.2944654) (492,0.30370095) (493,0.2970899) (494,0.2860137) (495,0.29116225) (496,0.27609953) (497,0.27112332) (498,0.29174447) (499,0.30968484) (500,0.296756) (501,0.2904334) (502,0.2869779) (503,0.27109447) (504,0.27264085) (505,0.27897117) (506,0.29883125) (507,0.30104518) (508,0.29931828) (509,0.2966089)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37668774) (1,0.45237428) (2,0.464169) (3,0.46621057) (4,0.46500817) (5,0.4636608) (6,0.45770192) (7,0.45575553) (8,0.4483791) (9,0.4355399) (10,0.4125935) (11,0.3964339) (12,0.39952958) (13,0.39897236) (14,0.39084208) (15,0.36092332) (16,0.33511537) (17,0.32787716) (18,0.32553917) (19,0.31721082) (20,0.3349993) (21,0.32875505) (22,0.29786032) (23,0.29613653) (24,0.32039496) (25,0.31979087) (26,0.30866706) (27,0.31047332) (28,0.31799904) (29,0.3346709) (30,0.34543413) (31,0.32410744) (32,0.3068084) (33,0.2959286) (34,0.27106297) (35,0.26302645) (36,0.24385072) (37,0.2531029) (38,0.26002836) (39,0.25482693) (40,0.22834568) (41,0.22591442) (42,0.24868582) (43,0.2613606) (44,0.25258413) (45,0.23727572) (46,0.26065937) (47,0.29305768) (48,0.2895952) (49,0.27227235) (50,0.266931) (51,0.2728952) (52,0.26259398) (53,0.2421327) (54,0.23199832) (55,0.23210818) (56,0.23109014) (57,0.24847332) (58,0.2350726) (59,0.24294807) (60,0.2519608) (61,0.26198727) (62,0.27489686) (63,0.27499545) (64,0.27577356) (65,0.25366178) (66,0.22727379) (67,0.21991803) (68,0.21562669) (69,0.2043964) (70,0.19672188) (71,0.17523317) (72,0.19429712) (73,0.18858342) (74,0.20612451) (75,0.24245216) (76,0.25013173) (77,0.23906635) (78,0.24296851) (79,0.2598988) (80,0.2726483) (81,0.31053364) (82,0.32329854) (83,0.30939928) (84,0.3021531) (85,0.30540577) (86,0.2916887) (87,0.31719616) (88,0.33272403) (89,0.32212764) (90,0.3207036) (91,0.3288017) (92,0.34750217) (93,0.36180168) (94,0.37149158) (95,0.3630959) (96,0.3678392) (97,0.3742363) (98,0.3784536) (99,0.38405216) (100,0.36756057) (101,0.34975097) (102,0.33018246) (103,0.3172649) (104,0.2962012) (105,0.276238) (106,0.26811418) (107,0.25948846) (108,0.26118076) (109,0.2610596) (110,0.26873484) (111,0.27817187) (112,0.2572339) (113,0.24994472) (114,0.25541946) (115,0.24371226) (116,0.24191634) (117,0.2609565) (118,0.26135936) (119,0.2750447) (120,0.28157356) (121,0.275225) (122,0.29126322) (123,0.28953078) (124,0.28257838) (125,0.28029087) (126,0.26550913) (127,0.25532547) (128,0.2709899) (129,0.2739642) (130,0.25974953) (131,0.25426394) (132,0.22773726) (133,0.21867885) (134,0.2257839) (135,0.22559038) (136,0.23909447) (137,0.24301177) (138,0.24572475) (139,0.2502185) (140,0.24762885) (141,0.26290146) (142,0.261932) (143,0.28246874) (144,0.2653382) (145,0.2578887) (146,0.25404447) (147,0.24700865) (148,0.2483536) (149,0.23662932) (150,0.2253) (151,0.20520024) (152,0.20050313) (153,0.20216635) (154,0.18071225) (155,0.13635625) (156,0.15477644) (157,0.168094) (158,0.18804158) (159,0.1549339) (160,0.13718294) (161,0.16986491) (162,0.16463894) (163,0.16125697) (164,0.16416514) (165,0.14400241) (166,0.15036923) (167,0.13696419) (168,0.13738365) (169,0.15910865) (170,0.20327067) (171,0.20439953) (172,0.20495456) (173,0.22388005) (174,0.23133269) (175,0.23796082) (176,0.25276226) (177,0.2533298) (178,0.2245327) (179,0.22094736) (180,0.2513339) (181,0.25930744) (182,0.27986082) (183,0.28251514) (184,0.3004226) (185,0.29355457) (186,0.2773988) (187,0.27521154) (188,0.26149184) (189,0.24914975) (190,0.24617764) (191,0.23418269) (192,0.23897019) (193,0.2561733) (194,0.24088222) (195,0.22342308) (196,0.19508582) (197,0.188625) (198,0.17570986) (199,0.16402283) (200,0.13322836) (201,0.13254015) (202,0.15759327) (203,0.16037716) (204,0.16870384) (205,0.15083125) (206,0.14012188) (207,0.15239735) (208,0.14689231) (209,0.16528077) (210,0.19206057) (211,0.1937887) (212,0.20213342) (213,0.23674062) (214,0.23406586) (215,0.21754254) (216,0.20667115) (217,0.20771226) (218,0.2033625) (219,0.18301153) (220,0.19228485) (221,0.21797764) (222,0.25194302) (223,0.28744328) (224,0.32868126) (225,0.3391233) (226,0.34197164) (227,0.34229758) (228,0.35456225) (229,0.3517553) (230,0.34459254) (231,0.32829472) (232,0.33464664) (233,0.3425863) (234,0.34279832) (235,0.33394375) (236,0.31990817) (237,0.33567235) (238,0.34955984) (239,0.35704857) (240,0.36225745) (241,0.36233556) (242,0.35978004) (243,0.36527428) (244,0.35557404) (245,0.33995986) (246,0.35559088) (247,0.37057644) (248,0.3754) (249,0.3822642) (250,0.38227573) (251,0.39033678) (252,0.39036706) (253,0.37808076) (254,0.38486874) (255,0.39538774) (256,0.40443966) (257,0.40814614) (258,0.40237042) (259,0.4022863) (260,0.41224927) (261,0.41818967) (262,0.4086976) (263,0.3987733) (264,0.3584656) (265,0.34649542) (266,0.34805432) (267,0.33348894) (268,0.31118342) (269,0.31424326) (270,0.3136238) (271,0.30175433) (272,0.2918512) (273,0.29918244) (274,0.31570867) (275,0.31393725) (276,0.28554255) (277,0.25793293) (278,0.25506827) (279,0.252069) (280,0.27589518) (281,0.2693411) (282,0.27559638) (283,0.2552202) (284,0.25039977) (285,0.26385456) (286,0.24643317) (287,0.23549423) (288,0.25701323) (289,0.25595576) (290,0.2416125) (291,0.2278738) (292,0.22074206) (293,0.2127435) (294,0.2052762) (295,0.20031442) (296,0.17473102) (297,0.18552908) (298,0.19759975) (299,0.2231476) (300,0.22674447) (301,0.20737308) (302,0.2269601) (303,0.2287524) (304,0.2219423) (305,0.23912379) (306,0.22575024) (307,0.25686923) (308,0.25215456) (309,0.23739038) (310,0.22864495) (311,0.23672645) (312,0.2767548) (313,0.3044012) (314,0.2992457) (315,0.26659495) (316,0.24467188) (317,0.2583858) (318,0.2557846) (319,0.2383827) (320,0.24691057) (321,0.23688437) (322,0.24466082) (323,0.24655889) (324,0.24385265) (325,0.26321924) (326,0.26908484) (327,0.2524964) (328,0.24320865) (329,0.2442863) (330,0.23408823) (331,0.20649183) (332,0.18938293) (333,0.18231995) (334,0.20125577) (335,0.22337644) (336,0.2300416) (337,0.23699231) (338,0.23761179) (339,0.23935504) (340,0.2487072) (341,0.26669905) (342,0.28331804) (343,0.2432286) (344,0.22917284) (345,0.23852043) (346,0.22844423) (347,0.23738438) (348,0.26307595) (349,0.2877156) (350,0.24974976) (351,0.21974303) (352,0.18561153) (353,0.18699014) (354,0.2257435) (355,0.26155457) (356,0.26253292) (357,0.26994303) (358,0.29095313) (359,0.3182762) (360,0.33104494) (361,0.34484807) (362,0.33700097) (363,0.33076683) (364,0.35460648) (365,0.3697096) (366,0.37599424) (367,0.37256706) (368,0.37225047) (369,0.36308414) (370,0.35672283) (371,0.3770625) (372,0.3846154) (373,0.37961563) (374,0.36336273) (375,0.362587) (376,0.35834736) (377,0.34943798) (378,0.35075456) (379,0.34896684) (380,0.35924423) (381,0.36491323) (382,0.35668245) (383,0.33983052) (384,0.33025816) (385,0.32655433) (386,0.33464134) (387,0.32125577) (388,0.292275) (389,0.24909663) (390,0.24081802) (391,0.24263966) (392,0.23939471) (393,0.25257596) (394,0.28241226) (395,0.296219) (396,0.3161149) (397,0.3351995) (398,0.31903365) (399,0.32109904) (400,0.3276863) (401,0.31777644) (402,0.3157762) (403,0.32231298) (404,0.32656515) (405,0.32585385) (406,0.32173485) (407,0.3146798) (408,0.30836177) (409,0.3038339) (410,0.3016572) (411,0.3039654) (412,0.34120145) (413,0.34016082) (414,0.32715818) (415,0.32836106) (416,0.32063437) (417,0.33079496) (418,0.34707958) (419,0.36880577) (420,0.35943797) (421,0.32535842) (422,0.3088005) (423,0.29310986) (424,0.29407763) (425,0.30530024) (426,0.30781972) (427,0.3188339) (428,0.3262346) (429,0.32285145) (430,0.32953823) (431,0.3480512) (432,0.3513988) (433,0.3193029) (434,0.30670938) (435,0.3236344) (436,0.32564014) (437,0.32393295) (438,0.3137065) (439,0.31969398) (440,0.34142116) (441,0.34588102) (442,0.3223993) (443,0.29844064) (444,0.28343943) (445,0.26245624) (446,0.26775768) (447,0.27011034) (448,0.26198703) (449,0.266162) (450,0.28894758) (451,0.26896876) (452,0.2855322) (453,0.27414063) (454,0.2577452) (455,0.2543524) (456,0.2268488) (457,0.20931394) (458,0.21512043) (459,0.22474302) (460,0.21621683) (461,0.22560938) (462,0.22907524) (463,0.2162976) (464,0.22113702) (465,0.21628942) (466,0.22462717) (467,0.2375274) (468,0.2416803) (469,0.2132214) (470,0.19023557) (471,0.1787935) (472,0.18312116) (473,0.1893363) (474,0.21101634) (475,0.23378654) (476,0.24414231) (477,0.28118655) (478,0.2974089) (479,0.30437645) (480,0.2975572) (481,0.2808601) (482,0.25922787) (483,0.27086562) (484,0.2656697) (485,0.2941041) (486,0.29649687) (487,0.30760482) (488,0.29823917) (489,0.30465385) (490,0.28707427) (491,0.2904221) (492,0.27548486) (493,0.277838) (494,0.27597907) (495,0.29627138) (496,0.2836755) (497,0.28617477) (498,0.28774807) (499,0.3023572) (500,0.31363028) (501,0.33297357) (502,0.36586225) (503,0.36986876) (504,0.35967043) (505,0.34283653) (506,0.334144) (507,0.30737066) (508,0.28387475) (509,0.2526041)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37737307) (1,0.45196322) (2,0.46362066) (3,0.46675745) (4,0.46564662) (5,0.4653185) (6,0.46097884) (7,0.45696947) (8,0.44785193) (9,0.44219014) (10,0.4329685) (11,0.41705048) (12,0.39465457) (13,0.3828358) (14,0.37886658) (15,0.3698969) (16,0.35943124) (17,0.3710267) (18,0.36681753) (19,0.3729673) (20,0.3842036) (21,0.40011203) (22,0.40960193) (23,0.42161515) (24,0.42344737) (25,0.42317283) (26,0.4182637) (27,0.4098613) (28,0.39560384) (29,0.36915287) (30,0.354781) (31,0.36013004) (32,0.38334423) (33,0.39396033) (34,0.38908845) (35,0.3733209) (36,0.36519352) (37,0.34612814) (38,0.33189806) (39,0.3311844) (40,0.34731105) (41,0.36404112) (42,0.37501273) (43,0.3753702) (44,0.36415073) (45,0.3685815) (46,0.37005335) (47,0.3879536) (48,0.39208436) (49,0.3895834) (50,0.38213268) (51,0.36876705) (52,0.3521197) (53,0.3495065) (54,0.35267308) (55,0.34659037) (56,0.32848966) (57,0.3156618) (58,0.30028415) (59,0.32058966) (60,0.30917934) (61,0.30047643) (62,0.31349713) (63,0.30367523) (64,0.28699398) (65,0.2780791) (66,0.26903197) (67,0.25062114) (68,0.24693702) (69,0.247919) (70,0.2434286) (71,0.221525) (72,0.22257692) (73,0.19413942) (74,0.20010841) (75,0.23241706) (76,0.2597185) (77,0.27054328) (78,0.2620707) (79,0.24488029) (80,0.25524014) (81,0.2665519) (82,0.25729063) (83,0.24916202) (84,0.279131) (85,0.24809471) (86,0.24469519) (87,0.22335793) (88,0.18605168) (89,0.19762573) (90,0.13929111) (91,0.13246658) (92,0.10206226) (93,0.13492836) (94,0.1442238) (95,0.13370097) (96,0.16389711) (97,0.14846754) (98,0.15155023) (99,0.17007332) (100,0.18058005) (101,0.1703226) (102,0.17011707) (103,0.21178943) (104,0.23375961) (105,0.2190512) (106,0.15248005) (107,0.14799447) (108,0.1407024) (109,0.14476971) (110,0.2059214) (111,0.17717116) (112,0.14742741) (113,0.13622019) (114,0.14668702) (115,0.18398052) (116,0.21050096) (117,0.24604471) (118,0.25971946) (119,0.19458221) (120,0.15485625) (121,0.15817812) (122,0.17919904) (123,0.18278725) (124,0.15671635) (125,0.12343317) (126,0.10536851) (127,0.09886634) (128,0.087079324) (129,0.07370985) (130,0.0444137) (131,0.049123798) (132,0.05659375) (133,0.04881995) (134,0.08788702) (135,0.09828438) (136,0.09165601) (137,0.10187812) (138,0.080558896) (139,0.07663005) (140,0.04734303) (141,0.071144715) (142,0.04797019) (143,0.040555287) (144,0.027790625) (145,0.038053606) (146,0.07342428) (147,0.04239495) (148,0.050223798) (149,0.058446154) (150,0.05534183) (151,0.05080096) (152,0.04043654) (153,0.040515143) (154,0.043758173) (155,0.125775) (156,0.06746731) (157,0.053997595) (158,0.07482236) (159,0.04605048) (160,0.05247957) (161,0.06335841) (162,0.08092091) (163,0.079767786) (164,0.07505553) (165,0.056590624) (166,0.049556732) (167,0.054474037) (168,0.05329952) (169,0.025839664) (170,0.030611057) (171,0.04559279) (172,0.038850963) (173,0.06842909) (174,0.05304207) (175,0.052601684) (176,0.04050697) (177,0.05232524) (178,0.12383053) (179,0.16515553) (180,0.19060746) (181,0.21932212) (182,0.23793823) (183,0.30627814) (184,0.30411538) (185,0.27786756) (186,0.2276262) (187,0.20237115) (188,0.15540409) (189,0.09055144) (190,0.09384928) (191,0.10680192) (192,0.109227404) (193,0.1029637) (194,0.105632454) (195,0.11562861) (196,0.08544952) (197,0.075138465) (198,0.1143274) (199,0.100610815) (200,0.103383176) (201,0.079129085) (202,0.08808317) (203,0.0748274) (204,0.037385818) (205,0.038153365) (206,0.039915625) (207,0.045516826) (208,0.044506732) (209,0.02921923) (210,0.025180528) (211,0.061417066) (212,0.0569387) (213,0.077863224) (214,0.07337765) (215,0.07447933) (216,0.057745434) (217,0.063491344) (218,0.053015385) (219,0.065128125) (220,0.07435409) (221,0.08914399) (222,0.09377885) (223,0.11574231) (224,0.13631178) (225,0.1394024) (226,0.13324784) (227,0.17201827) (228,0.17342524) (229,0.16546755) (230,0.17949784) (231,0.21308221) (232,0.3092834) (233,0.38738173) (234,0.41232452) (235,0.42847475) (236,0.43539158) (237,0.43886298) (238,0.44066274) (239,0.44029424) (240,0.431787) (241,0.40971395) (242,0.40477452) (243,0.39664376) (244,0.38764665) (245,0.3785709) (246,0.37539712) (247,0.37357357) (248,0.34977934) (249,0.3433906) (250,0.33020648) (251,0.32028365) (252,0.30890793) (253,0.31583533) (254,0.30876562) (255,0.29126924) (256,0.27494374) (257,0.25950503) (258,0.24283677) (259,0.23721899) (260,0.22573149) (261,0.2314673) (262,0.26006708) (263,0.28487307) (264,0.28305793) (265,0.2871928) (266,0.29888847) (267,0.30346996) (268,0.31900266) (269,0.31399977) (270,0.29870048) (271,0.29136106) (272,0.26907957) (273,0.25068918) (274,0.2457637) (275,0.24109712) (276,0.24262284) (277,0.24470937) (278,0.25096297) (279,0.24134783) (280,0.2605906) (281,0.27533364) (282,0.27197886) (283,0.27244136) (284,0.25582716) (285,0.26067355) (286,0.26864088) (287,0.29088727) (288,0.30317718) (289,0.30478054) (290,0.31798485) (291,0.31867787) (292,0.33021826) (293,0.33454326) (294,0.33878702) (295,0.33100408) (296,0.33619758) (297,0.351231) (298,0.32585385) (299,0.3037762) (300,0.28282475) (301,0.26042235) (302,0.26957452) (303,0.26486635) (304,0.27233654) (305,0.25292453) (306,0.22606298) (307,0.24454711) (308,0.24199784) (309,0.18745746) (310,0.17918558) (311,0.21947332) (312,0.19221033) (313,0.21720192) (314,0.28012788) (315,0.30554232) (316,0.31761202) (317,0.32517403) (318,0.31495216) (319,0.30317283) (320,0.295881) (321,0.3012382) (322,0.294769) (323,0.28101587) (324,0.28013077) (325,0.28264976) (326,0.25457573) (327,0.25553367) (328,0.2666572) (329,0.26175746) (330,0.23972933) (331,0.25522524) (332,0.24366418) (333,0.21591467) (334,0.21586563) (335,0.23488581) (336,0.31558487) (337,0.3769041) (338,0.38935986) (339,0.40509015) (340,0.4148108) (341,0.41793415) (342,0.41097668) (343,0.4115916) (344,0.40437165) (345,0.3925358) (346,0.3941858) (347,0.38523197) (348,0.37501082) (349,0.37967044) (350,0.36072645) (351,0.34328845) (352,0.32707116) (353,0.33335745) (354,0.3308565) (355,0.33179495) (356,0.3136274) (357,0.29716802) (358,0.2789399) (359,0.2822452) (360,0.27295697) (361,0.27579182) (362,0.30504975) (363,0.32011297) (364,0.32273725) (365,0.32828605) (366,0.31713438) (367,0.3249709) (368,0.30584496) (369,0.306625) (370,0.30849254) (371,0.31590143) (372,0.30712092) (373,0.31985337) (374,0.29938078) (375,0.32288605) (376,0.32926083) (377,0.32845217) (378,0.33659133) (379,0.33763292) (380,0.35030672) (381,0.35103053) (382,0.32830217) (383,0.31826347) (384,0.3128161) (385,0.30223727) (386,0.30065) (387,0.2982423) (388,0.28987163) (389,0.2833262) (390,0.26418558) (391,0.27601826) (392,0.26192573) (393,0.26325193) (394,0.26660505) (395,0.27661633) (396,0.27863342) (397,0.28914568) (398,0.27485648) (399,0.25109568) (400,0.25237548) (401,0.27638775) (402,0.26673654) (403,0.2872238) (404,0.2960327) (405,0.32051226) (406,0.322025) (407,0.30453342) (408,0.3133226) (409,0.3467613) (410,0.35795456) (411,0.35833606) (412,0.34351203) (413,0.3242274) (414,0.33264688) (415,0.33720866) (416,0.32708126) (417,0.30771008) (418,0.31433654) (419,0.3291096) (420,0.3142851) (421,0.29414928) (422,0.27916563) (423,0.26164302) (424,0.2600738) (425,0.2809798) (426,0.31012067) (427,0.32399783) (428,0.33517283) (429,0.35143438) (430,0.3460589) (431,0.34359014) (432,0.32103774) (433,0.30834687) (434,0.29215336) (435,0.27830794) (436,0.27714592) (437,0.2766214) (438,0.2741024) (439,0.28275818) (440,0.3011656) (441,0.29103556) (442,0.27353415) (443,0.27640915) (444,0.27875504) (445,0.2873286) (446,0.30092645) (447,0.31280696) (448,0.32246226) (449,0.34343436) (450,0.36710337) (451,0.37268004) (452,0.37779063) (453,0.3808637) (454,0.39422068) (455,0.38299087) (456,0.3604577) (457,0.33099568) (458,0.3040481) (459,0.2727394) (460,0.272963) (461,0.28162068) (462,0.29916227) (463,0.2859863) (464,0.28137043) (465,0.29828292) (466,0.29261827) (467,0.28400698) (468,0.27812788) (469,0.27727908) (470,0.2776577) (471,0.30676562) (472,0.32669687) (473,0.3500649) (474,0.3622464) (475,0.34944326) (476,0.3389226) (477,0.33748102) (478,0.32872477) (479,0.3140793) (480,0.33683413) (481,0.33352837) (482,0.31386298) (483,0.32326922) (484,0.33263317) (485,0.33436826) (486,0.3313988) (487,0.31917235) (488,0.3218536) (489,0.31728894) (490,0.309044) (491,0.29939038) (492,0.2940493) (493,0.29998028) (494,0.31571466) (495,0.33140624) (496,0.35212764) (497,0.36257523) (498,0.35810626) (499,0.35080314) (500,0.32464087) (501,0.31959304) (502,0.33981946) (503,0.3372572) (504,0.31924808) (505,0.31353125) (506,0.3070012) (507,0.30153534) (508,0.29910263) (509,0.30509928)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group",
        1,
        "Valiant min\_b",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxminubxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminubxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminubxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxminubxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminubxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3715935) (1,0.4487517) (2,0.4613989) (3,0.464797) (4,0.46497774) (5,0.4644487) (6,0.46031368) (7,0.4525358) (8,0.44180542) (9,0.4331465) (10,0.42408717) (11,0.4172827) +- (0,0.025698576) (12,0.4063923) +- (0,0.032059465) (13,0.40389037) (14,0.39907295) +- (0,0.026231797) (15,0.3982554) (16,0.41188052) (17,0.4185779) (18,0.42596215) (19,0.4303376) (20,0.42804328) (21,0.42358112) (22,0.42213306) (23,0.42479593) (24,0.415596) (25,0.4014429) +- (0,0.031519458) (26,0.40834928) +- (0,0.028087778) (27,0.40621227) +- (0,0.03143021) (28,0.4050393) +- (0,0.040061507) (29,0.4077339) +- (0,0.039183926) (30,0.40353304) +- (0,0.035234153) (31,0.39530143) +- (0,0.027899781) (32,0.3952996) (33,0.39547223) (34,0.39160663) (35,0.38711166) +- (0,0.030613827) (36,0.38959688) +- (0,0.03154207) (37,0.39099425) +- (0,0.033414885) (38,0.3844763) +- (0,0.035478227) (39,0.39044183) +- (0,0.03190276) (40,0.38476202) +- (0,0.031538993) (41,0.38484567) +- (0,0.02969983) (42,0.38529122) +- (0,0.03331715) (43,0.39354134) (44,0.39507967) (45,0.38337284) (46,0.37256587) (47,0.3804268) +- (0,0.028688643) (48,0.36924604) (49,0.36123666) +- (0,0.03090072) (50,0.35847944) +- (0,0.033058092) (51,0.3730571) (52,0.3638006) +- (0,0.0261757) (53,0.3364655) +- (0,0.037777696) (54,0.33081335) +- (0,0.047686353) (55,0.32498065) +- (0,0.043912843) (56,0.31808472) +- (0,0.033219576) (57,0.31631345) +- (0,0.028688833) (58,0.31027958) (59,0.3090673) (60,0.3110845) (61,0.31149796) (62,0.30326873) +- (0,0.029292587) (63,0.2970221) (64,0.31109014) (65,0.32524592) (66,0.32614747) (67,0.33083677) (68,0.3496107) (69,0.364116) +- (0,0.027201343) (70,0.35715157) +- (0,0.028980678) (71,0.35354328) (72,0.35113704) (73,0.35529566) (74,0.3667376) (75,0.36428005) (76,0.35521805) (77,0.35943198) (78,0.36380517) (79,0.36213076) (80,0.37497634) (81,0.38091248) (82,0.3878875) (83,0.3768279) (84,0.3653934) (85,0.35838175) +- (0,0.02855999) (86,0.3370482) (87,0.33291948) (88,0.3403697) +- (0,0.03832723) (89,0.33957475) +- (0,0.053367183) (90,0.3460863) +- (0,0.07343848) (91,0.3596834) +- (0,0.072115384) (92,0.366725) +- (0,0.050388157) (93,0.365987) +- (0,0.031962253) (94,0.36570948) +- (0,0.027782) (95,0.36180216) +- (0,0.036400355) (96,0.36466983) +- (0,0.038065307) (97,0.34533882) +- (0,0.05853367) (98,0.34125638) +- (0,0.06792797) (99,0.3288565) +- (0,0.09061029) (100,0.33250386) +- (0,0.104749374) (101,0.33269554) +- (0,0.0874686) (102,0.33546323) +- (0,0.09143843) (103,0.3434804) +- (0,0.08650312) (104,0.34914747) +- (0,0.067203194) (105,0.34057462) +- (0,0.049003698) (106,0.32289493) (107,0.3252386) (108,0.33494014) (109,0.34456503) +- (0,0.03517772) (110,0.35026455) +- (0,0.034773175) (111,0.33688402) +- (0,0.036635432) (112,0.34694135) +- (0,0.034857634) (113,0.3674144) +- (0,0.04503454) (114,0.37552944) +- (0,0.04227291) (115,0.37682754) +- (0,0.035652295) (116,0.37311333) +- (0,0.046992853) (117,0.36334097) +- (0,0.058410242) (118,0.36121142) +- (0,0.07108479) (119,0.35301274) +- (0,0.07640389) (120,0.3407483) +- (0,0.076294094) (121,0.32316) +- (0,0.0908379) (122,0.32299232) +- (0,0.09385515) (123,0.31225494) +- (0,0.109234564) (124,0.31400204) +- (0,0.11780722) (125,0.3046804) +- (0,0.10887931) (126,0.30435687) +- (0,0.10735428) (127,0.29043412) +- (0,0.112615265) (128,0.28920263) +- (0,0.11415899) (129,0.28333497) +- (0,0.107858084) (130,0.279894) +- (0,0.100675344) (131,0.29163653) +- (0,0.08713733) (132,0.28835914) +- (0,0.075890586) (133,0.28205925) +- (0,0.07255001) (134,0.2773202) +- (0,0.060099993) (135,0.26839483) +- (0,0.03688802) (136,0.260719) +- (0,0.027590096) (137,0.2672487) +- (0,0.04233479) (138,0.2788643) +- (0,0.048655238) (139,0.29936922) +- (0,0.055534393) (140,0.28337187) +- (0,0.07105879) (141,0.30162847) +- (0,0.04513192) (142,0.3078856) +- (0,0.044258427) (143,0.29315722) +- (0,0.025181836) (144,0.28187513) +- (0,0.031151284) (145,0.27668196) +- (0,0.038587622) (146,0.25928774) +- (0,0.048753325) (147,0.25006083) +- (0,0.04897735) (148,0.26326033) +- (0,0.043215778) (149,0.27060145) +- (0,0.049636185) (150,0.2660357) +- (0,0.076666184) (151,0.2754464) +- (0,0.07171218) (152,0.2680428) +- (0,0.06838573) (153,0.2624644) +- (0,0.051242452) (154,0.26368666) +- (0,0.04757145) (155,0.28012776) +- (0,0.046861976) (156,0.2836887) +- (0,0.042772476) (157,0.29271948) +- (0,0.04852689) (158,0.2966881) +- (0,0.031465743) (159,0.3127405) +- (0,0.032509044) (160,0.32488617) (161,0.3195613) (162,0.3082286) (163,0.31331706) (164,0.32255206) (165,0.3310405) +- (0,0.026004015) (166,0.31469125) +- (0,0.026618326) (167,0.30126995) (168,0.30010337) (169,0.29292044) (170,0.28954858) (171,0.29695398) (172,0.29099014) +- (0,0.044312816) (173,0.29192358) +- (0,0.056909185) (174,0.2851667) +- (0,0.07272713) (175,0.28493437) +- (0,0.090870366) (176,0.28846562) +- (0,0.07517192) (177,0.2827054) +- (0,0.073597066) (178,0.2800976) +- (0,0.061043706) (179,0.28512406) (180,0.2913149) +- (0,0.03020298) (181,0.30721876) +- (0,0.0676572) (182,0.31105024) +- (0,0.07512874) (183,0.32363075) +- (0,0.080492534) (184,0.33069628) +- (0,0.06804425) (185,0.3472232) +- (0,0.03838145) (186,0.35096934) +- (0,0.054284215) (187,0.35635275) +- (0,0.06926297) (188,0.36238402) +- (0,0.06393723) (189,0.3774222) +- (0,0.0334725) (190,0.38008413) (191,0.3629588) (192,0.3594542) (193,0.35858655) +- (0,0.026524318) (194,0.35845852) (195,0.34608042) (196,0.36117202) (197,0.3757917) (198,0.3735928) (199,0.37062356) (200,0.36252332) (201,0.36387536) (202,0.36253172) (203,0.3536154) +- (0,0.026484216) (204,0.3442393) (205,0.33938003) (206,0.33491334) +- (0,0.03678535) (207,0.31989098) +- (0,0.05053654) (208,0.3385191) +- (0,0.04189218) (209,0.35016155) +- (0,0.042836055) (210,0.35512185) +- (0,0.036291912) (211,0.3660487) (212,0.37161404) (213,0.37806708) (214,0.37424698) (215,0.34869677) (216,0.3460059) (217,0.3409565) +- (0,0.046736028) (218,0.3349791) +- (0,0.05431296) (219,0.3338077) +- (0,0.046563983) (220,0.34838223) +- (0,0.052173942) (221,0.3507471) +- (0,0.060325038) (222,0.35315973) +- (0,0.055158235) (223,0.35813534) +- (0,0.059043076) (224,0.353994) +- (0,0.05592535) (225,0.36290517) +- (0,0.052383516) (226,0.35966995) +- (0,0.036344957) (227,0.34781358) +- (0,0.0278782) (228,0.34532753) +- (0,0.032815706) (229,0.33575636) +- (0,0.035691723) (230,0.33497247) +- (0,0.039767448) (231,0.32908595) +- (0,0.054146543) (232,0.32120615) +- (0,0.046792973) (233,0.3225268) +- (0,0.037148084) (234,0.33652428) +- (0,0.030018713) (235,0.35302332) (236,0.35656804) (237,0.35257334) (238,0.35426262) (239,0.34433162) (240,0.3506102) (241,0.35592836) (242,0.35383183) (243,0.35746142) +- (0,0.027491335) (244,0.35344386) (245,0.3355232) (246,0.33106935) (247,0.31967175) +- (0,0.037561484) (248,0.32361984) +- (0,0.036272693) (249,0.33375192) +- (0,0.029506756) (250,0.35412353) (251,0.35718834) (252,0.36013967) (253,0.36293066) (254,0.3454798) +- (0,0.028215945) (255,0.33961898) +- (0,0.044477694) (256,0.33060914) +- (0,0.034464322) (257,0.31642368) +- (0,0.03499516) (258,0.28920385) +- (0,0.052510507) (259,0.2909947) +- (0,0.049944185) (260,0.29351103) +- (0,0.057430666) (261,0.28797787) +- (0,0.055955272) (262,0.29923296) +- (0,0.04590789) (263,0.3136583) +- (0,0.027261171) (264,0.32219917) (265,0.3249036) (266,0.32078713) (267,0.30948606) (268,0.31306982) (269,0.3182637) (270,0.32494795) (271,0.32608688) (272,0.32436985) (273,0.328009) (274,0.3295274) (275,0.31328666) +- (0,0.03148513) (276,0.3061203) +- (0,0.04421984) (277,0.30327106) +- (0,0.0371566) (278,0.30276814) +- (0,0.044538725) (279,0.28991082) +- (0,0.054218423) (280,0.2900601) +- (0,0.04816586) (281,0.30334398) +- (0,0.027430307) (282,0.31483328) (283,0.30708918) +- (0,0.049784068) (284,0.31514278) +- (0,0.073980026) (285,0.32553643) +- (0,0.07880211) (286,0.32503977) +- (0,0.096840136) (287,0.33248436) +- (0,0.10499754) (288,0.33293796) +- (0,0.08423783) (289,0.33231091) +- (0,0.06945676) (290,0.3335864) +- (0,0.07681067) (291,0.32068115) +- (0,0.08322664) (292,0.32888907) +- (0,0.084021114) (293,0.33142334) +- (0,0.099696964) (294,0.32113427) +- (0,0.093325704) (295,0.31340528) +- (0,0.10253252) (296,0.31867212) +- (0,0.101485796) (297,0.32652837) +- (0,0.10085517) (298,0.32410216) +- (0,0.09104406) (299,0.32304734) +- (0,0.060850292) (300,0.3200928) +- (0,0.061679427) (301,0.3146017) +- (0,0.06498854) (302,0.2997815) +- (0,0.0595292) (303,0.29508677) +- (0,0.06782038) (304,0.2889186) +- (0,0.0653501) (305,0.28304458) +- (0,0.049192023) (306,0.28685564) +- (0,0.06718551) (307,0.29202354) +- (0,0.067902304) (308,0.30753738) +- (0,0.05729112) (309,0.31587535) +- (0,0.06984091) (310,0.3238738) +- (0,0.06849756) (311,0.30755758) +- (0,0.071092606) (312,0.31427127) +- (0,0.06149499) (313,0.3119834) +- (0,0.070457414) (314,0.31116864) +- (0,0.08309032) (315,0.3089007) +- (0,0.084451325) (316,0.31123027) +- (0,0.09729279) (317,0.30854207) +- (0,0.09122527) (318,0.30682033) +- (0,0.098393396) (319,0.29340553) +- (0,0.099751346) (320,0.28853834) +- (0,0.074489444) (321,0.30980098) +- (0,0.06841258) (322,0.31032658) +- (0,0.06593687) (323,0.30239278) +- (0,0.08747388) (324,0.29902175) +- (0,0.086730205) (325,0.30167788) +- (0,0.09221624) (326,0.31234568) +- (0,0.089040376) (327,0.32882178) +- (0,0.07768808) (328,0.33361274) +- (0,0.0589744) (329,0.3500577) +- (0,0.039966844) (330,0.35308558) +- (0,0.040169444) (331,0.3473721) +- (0,0.038835116) (332,0.33833688) +- (0,0.06494452) (333,0.33766177) +- (0,0.06792849) (334,0.32225937) +- (0,0.094225034) (335,0.31485868) +- (0,0.10145962) (336,0.31535876) +- (0,0.085357465) (337,0.31818318) +- (0,0.06777483) (338,0.30816576) +- (0,0.054789387) (339,0.3014841) +- (0,0.02646449) (340,0.3093167) (341,0.3092422) +- (0,0.027070794) (342,0.29644197) (343,0.2885702) +- (0,0.02655968) (344,0.27275708) (345,0.27356383) (346,0.2759911) (347,0.25662607) (348,0.26143223) (349,0.26072586) (350,0.26040927) (351,0.25969738) +- (0,0.04644231) (352,0.26290324) +- (0,0.058714174) (353,0.24918991) +- (0,0.045174602) (354,0.24449892) +- (0,0.026210725) (355,0.2611388) +- (0,0.02659384) (356,0.26644352) +- (0,0.053702723) (357,0.2727155) +- (0,0.073903374) (358,0.288216) +- (0,0.06734427) (359,0.2841189) +- (0,0.045206733) (360,0.27668905) +- (0,0.066446096) (361,0.28716573) +- (0,0.05819539) (362,0.28956228) +- (0,0.055213828) (363,0.29462224) +- (0,0.03250091) (364,0.29947007) +- (0,0.02796454) (365,0.30797416) (366,0.30671805) (367,0.2993511) (368,0.29294473) (369,0.288634) (370,0.29629374) (371,0.31248486) (372,0.3250167) (373,0.30700096) +- (0,0.027034927) (374,0.29437995) +- (0,0.051915415) (375,0.29578197) +- (0,0.071273305) (376,0.3076232) +- (0,0.07652783) (377,0.31274194) +- (0,0.06829275) (378,0.3255244) +- (0,0.058086954) (379,0.3203619) +- (0,0.05386201) (380,0.31260276) +- (0,0.05531972) (381,0.29835024) +- (0,0.0664915) (382,0.2851458) +- (0,0.091016375) (383,0.26972622) +- (0,0.12712862) (384,0.28621805) +- (0,0.119159065) (385,0.29954243) +- (0,0.10799952) (386,0.29979122) +- (0,0.0921899) (387,0.2910977) +- (0,0.061207738) (388,0.27371106) +- (0,0.062228125) (389,0.2875042) +- (0,0.074584305) (390,0.3069952) +- (0,0.056909185) (391,0.3154971) +- (0,0.05255335) (392,0.30403244) +- (0,0.056072883) (393,0.29860613) +- (0,0.08429816) (394,0.30821237) +- (0,0.10257586) (395,0.30447826) +- (0,0.11400108) (396,0.31180036) +- (0,0.121250965) (397,0.3155406) +- (0,0.12318106) (398,0.30950433) +- (0,0.12792446) (399,0.3020326) +- (0,0.1423037) (400,0.29428005) +- (0,0.13981539) (401,0.29066622) +- (0,0.1371109) (402,0.29322103) +- (0,0.12932898) (403,0.29911947) +- (0,0.11178237) (404,0.30819592) +- (0,0.090113625) (405,0.31691694) +- (0,0.072515) (406,0.32393116) +- (0,0.06142429) (407,0.3173905) +- (0,0.058863766) (408,0.3103481) +- (0,0.06149518) (409,0.30101106) +- (0,0.06178922) (410,0.29467547) +- (0,0.047050484) (411,0.2833095) +- (0,0.03511313) (412,0.28465122) (413,0.28294194) (414,0.26976886) (415,0.28184423) (416,0.29269123) +- (0,0.0307719) (417,0.2972589) +- (0,0.04629509) (418,0.30215144) +- (0,0.054633863) (419,0.29792222) +- (0,0.054011565) (420,0.29274243) +- (0,0.054582696) (421,0.2778023) +- (0,0.027260497) (422,0.28061658) +- (0,0.033756863) (423,0.27012223) +- (0,0.03771275) (424,0.2684369) +- (0,0.059316903) (425,0.2696083) +- (0,0.061955646) (426,0.26500878) +- (0,0.052422293) (427,0.2745006) +- (0,0.041849334) (428,0.28569448) (429,0.27631947) +- (0,0.03035121) (430,0.2706214) (431,0.27748007) (432,0.28138715) (433,0.2682261) (434,0.2477155) (435,0.25517932) +- (0,0.033644006) (436,0.259206) +- (0,0.026860882) (437,0.24119303) (438,0.25389725) (439,0.26880756) (440,0.2707891) (441,0.26912776) (442,0.26876587) (443,0.26239806) (444,0.24899435) (445,0.23805371) +- (0,0.027224114) (446,0.22525516) (447,0.23232812) (448,0.2270524) (449,0.222028) (450,0.2304214) (451,0.24929255) (452,0.25088018) (453,0.27087462) (454,0.27487427) (455,0.2847661) +- (0,0.04218402) (456,0.2904191) +- (0,0.03290512) (457,0.31588882) (458,0.3069132) +- (0,0.034828745) (459,0.29218376) +- (0,0.06269131) (460,0.29708147) +- (0,0.06489268) (461,0.30439326) +- (0,0.032300837) (462,0.30508363) (463,0.29512596) (464,0.28921995) (465,0.29041225) (466,0.2877745) (467,0.28488427) +- (0,0.05162169) (468,0.287444) +- (0,0.06287198) (469,0.28045803) +- (0,0.06882034) (470,0.27204025) +- (0,0.068676546) (471,0.27921888) +- (0,0.060143016) (472,0.2880513) +- (0,0.032725617) (473,0.2749614) (474,0.28714952) (475,0.29017943) (476,0.3005) (477,0.3047017) (478,0.31338376) (479,0.31257117) +- (0,0.04187534) (480,0.31555063) +- (0,0.037038628) (481,0.31086442) +- (0,0.044843152) (482,0.31614807) +- (0,0.05299629) (483,0.33171862) +- (0,0.051035598) (484,0.3338589) +- (0,0.037178516) (485,0.3187679) (486,0.3184785) (487,0.30874807) (488,0.29731864) +- (0,0.032575026) (489,0.28870374) +- (0,0.0453325) (490,0.27587968) +- (0,0.05294546) (491,0.29889303) +- (0,0.063202426) (492,0.31908137) +- (0,0.07297596) (493,0.3115822) +- (0,0.0705118) (494,0.31440145) +- (0,0.07023644) (495,0.31664544) +- (0,0.0565189) (496,0.32810253) +- (0,0.0434043) (497,0.3320053) +- (0,0.04085138) (498,0.3380161) +- (0,0.05546064) (499,0.33617812) +- (0,0.056142934) (500,0.3373149) +- (0,0.05455939) (501,0.32842907) +- (0,0.060040504) (502,0.32391647) +- (0,0.052949212) (503,0.32022032) +- (0,0.037309233) (504,0.31532404) +- (0,0.036070958) (505,0.3215238) +- (0,0.04358294) (506,0.3154726) +- (0,0.03244294) (507,0.3194862) +- (0,0.02880322) (508,0.31604314) +- (0,0.057012357) (509,0.31716117) +- (0,0.063189335)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37190384) (1,0.45039147) (2,0.46157378) (3,0.46422213) (4,0.46573836) (5,0.46307957) (6,0.46114385) (7,0.4570006) (8,0.45175672) (9,0.44497272) (10,0.4343928) (11,0.42948052) (12,0.42849302) +- (0,0.026995162) (13,0.4267655) +- (0,0.030608032) (14,0.42911804) +- (0,0.027811062) (15,0.42600265) +- (0,0.03304806) (16,0.4209125) +- (0,0.037054095) (17,0.41455337) +- (0,0.044653784) (18,0.4149382) +- (0,0.042480126) (19,0.41157514) +- (0,0.045233577) (20,0.41571826) +- (0,0.036736224) (21,0.41568762) +- (0,0.039629754) (22,0.40467632) +- (0,0.05390856) (23,0.3998) +- (0,0.06113413) (24,0.4000417) +- (0,0.06850317) (25,0.39669842) +- (0,0.08083198) (26,0.38684976) +- (0,0.087685674) (27,0.37690407) +- (0,0.10060088) (28,0.37834448) +- (0,0.10408849) (29,0.37764072) +- (0,0.086897805) (30,0.3666975) +- (0,0.083824284) (31,0.3614142) +- (0,0.073167875) (32,0.360718) +- (0,0.06435215) (33,0.35691637) +- (0,0.062233888) (34,0.3594393) +- (0,0.041668124) (35,0.35495636) +- (0,0.030028407) (36,0.33758366) (37,0.33531046) (38,0.3301994) (39,0.33078244) +- (0,0.029893285) (40,0.33775312) +- (0,0.04688424) (41,0.33325323) +- (0,0.052223064) (42,0.32857415) +- (0,0.056442257) (43,0.32371056) +- (0,0.06859444) (44,0.32441586) +- (0,0.060738433) (45,0.3242815) +- (0,0.061852124) (46,0.3281815) +- (0,0.07999929) (47,0.33928543) +- (0,0.07507418) (48,0.34567115) +- (0,0.043246377) (49,0.3419953) +- (0,0.0505641) (50,0.34178606) +- (0,0.07403612) (51,0.33679557) +- (0,0.073352315) (52,0.34697706) +- (0,0.0801157) (53,0.35814315) +- (0,0.07258604) (54,0.34452367) +- (0,0.09333249) (55,0.3430245) +- (0,0.09798596) (56,0.354209) +- (0,0.080352314) (57,0.35175323) +- (0,0.08110124) (58,0.34804195) +- (0,0.08098599) (59,0.33941585) +- (0,0.08093516) (60,0.34644362) +- (0,0.08717216) (61,0.33848387) +- (0,0.081346855) (62,0.32981095) +- (0,0.07510817) (63,0.31928474) +- (0,0.08231385) (64,0.31995144) +- (0,0.08400769) (65,0.31985074) +- (0,0.07676903) (66,0.32507524) +- (0,0.08326182) (67,0.318869) +- (0,0.105328314) (68,0.3322178) +- (0,0.09456364) (69,0.34967738) +- (0,0.08632823) (70,0.3589363) +- (0,0.0763621) (71,0.3431602) +- (0,0.09779405) (72,0.34234577) +- (0,0.098693565) (73,0.3435666) +- (0,0.094501436) (74,0.33792454) +- (0,0.108329095) (75,0.32598174) +- (0,0.13191417) (76,0.31898233) +- (0,0.14038773) (77,0.33335638) +- (0,0.133077) (78,0.33410853) +- (0,0.124964975) (79,0.3385428) +- (0,0.0830558) (80,0.32628557) +- (0,0.064488806) (81,0.325041) (82,0.33763197) (83,0.33330864) (84,0.3315047) (85,0.32465157) (86,0.31428245) (87,0.31183088) (88,0.30236635) (89,0.29737115) (90,0.29282176) (91,0.27805457) (92,0.27119625) +- (0,0.02725268) (93,0.26208425) +- (0,0.047474917) (94,0.2705719) +- (0,0.051902305) (95,0.26742092) +- (0,0.054408126) (96,0.2723304) +- (0,0.055972774) (97,0.26138556) +- (0,0.05251593) (98,0.25902164) +- (0,0.06249498) (99,0.2559095) +- (0,0.03736396) (100,0.2584125) (101,0.26647067) (102,0.2546155) (103,0.2604756) (104,0.27991694) +- (0,0.045235284) (105,0.29644638) +- (0,0.04923808) (106,0.31910062) +- (0,0.042355537) (107,0.3408214) (108,0.33807802) (109,0.33701116) (110,0.34320927) (111,0.34255734) (112,0.3385423) (113,0.3272315) (114,0.3321728) (115,0.31926996) (116,0.31694278) (117,0.29766792) +- (0,0.038548708) (118,0.2892256) +- (0,0.04513228) (119,0.2893418) +- (0,0.028793188) (120,0.29495925) +- (0,0.028351406) (121,0.27897078) +- (0,0.02963916) (122,0.2714887) +- (0,0.043104287) (123,0.29203197) (124,0.28900108) +- (0,0.032301344) (125,0.29570684) (126,0.28074327) +- (0,0.072227895) (127,0.2746953) +- (0,0.08587251) (128,0.27637008) +- (0,0.07204245) (129,0.27431142) +- (0,0.05932915) (130,0.25394085) +- (0,0.06054432) (131,0.24370469) +- (0,0.05436853) (132,0.24650529) +- (0,0.05932524) (133,0.26276344) +- (0,0.056105863) (134,0.2759679) +- (0,0.028185515) (135,0.2745368) +- (0,0.046825085) (136,0.29620278) +- (0,0.070407264) (137,0.318825) +- (0,0.079643674) (138,0.32499254) +- (0,0.094414055) (139,0.32387453) +- (0,0.0998105) (140,0.3251297) +- (0,0.104706384) (141,0.33110887) +- (0,0.10031601) (142,0.32781923) +- (0,0.08923482) (143,0.32806873) +- (0,0.07435263) (144,0.33605024) +- (0,0.05902131) (145,0.33936453) +- (0,0.04924368) (146,0.3383208) +- (0,0.037940532) (147,0.34573954) +- (0,0.028258955) (148,0.34101284) +- (0,0.031654075) (149,0.3273167) +- (0,0.047633674) (150,0.3128733) +- (0,0.062079545) (151,0.3050441) +- (0,0.063041806) (152,0.3041243) +- (0,0.0784246) (153,0.30263186) +- (0,0.07089001) (154,0.3063398) +- (0,0.05342448) (155,0.3157554) +- (0,0.052496385) (156,0.31125158) +- (0,0.04929944) (157,0.30392128) +- (0,0.056874327) (158,0.29996055) +- (0,0.058610313) (159,0.30113775) +- (0,0.05133288) (160,0.31025517) +- (0,0.05772422) (161,0.3009385) +- (0,0.07149325) (162,0.30483556) +- (0,0.06675123) (163,0.32104397) +- (0,0.046370238) (164,0.3121668) +- (0,0.07479251) (165,0.319521) +- (0,0.07837887) (166,0.30463785) +- (0,0.08071538) (167,0.31032512) +- (0,0.05907315) (168,0.30705816) +- (0,0.05716042) (169,0.32182547) +- (0,0.04407077) (170,0.31925264) +- (0,0.041907284) (171,0.31487042) +- (0,0.04051448) (172,0.32558918) +- (0,0.028757827) (173,0.32486308) (174,0.3116065) +- (0,0.026288044) (175,0.29198498) (176,0.28994808) (177,0.30269337) (178,0.30824026) +- (0,0.0365433) (179,0.3046927) +- (0,0.025318686) (180,0.30099267) (181,0.2917131) (182,0.28606454) (183,0.27930385) (184,0.2662101) (185,0.26506215) (186,0.2773905) (187,0.29142007) +- (0,0.03200695) (188,0.29370904) +- (0,0.038852293) (189,0.31051707) +- (0,0.03471383) (190,0.31668016) +- (0,0.03949071) (191,0.31948364) (192,0.32002175) (193,0.32044172) +- (0,0.027879572) (194,0.3191345) +- (0,0.041035816) (195,0.32273185) +- (0,0.056069996) (196,0.32253367) +- (0,0.0694967) (197,0.3109489) +- (0,0.083077736) (198,0.3156894) +- (0,0.08737223) (199,0.32226694) +- (0,0.09830502) (200,0.32892656) +- (0,0.09339231) (201,0.32295984) +- (0,0.099686086) (202,0.31847006) +- (0,0.097383395) (203,0.32351238) +- (0,0.07438813) (204,0.31891817) +- (0,0.065932445) (205,0.31260878) +- (0,0.080563426) (206,0.30922717) +- (0,0.101243064) (207,0.30273992) +- (0,0.108055435) (208,0.30628932) +- (0,0.109988585) (209,0.30253845) +- (0,0.0998972) (210,0.28819928) +- (0,0.090617105) (211,0.27319303) +- (0,0.08187956) (212,0.27335313) +- (0,0.074190125) (213,0.27175337) +- (0,0.058434553) (214,0.2569096) +- (0,0.0748979) (215,0.25284627) +- (0,0.07825581) (216,0.26207873) +- (0,0.075553164) (217,0.265941) +- (0,0.08216972) (218,0.26074687) +- (0,0.11534577) (219,0.2662185) +- (0,0.13527326) (220,0.26754302) +- (0,0.120946184) (221,0.2698566) +- (0,0.122492135) (222,0.26843894) +- (0,0.117835954) (223,0.2632613) +- (0,0.106356) (224,0.271325) +- (0,0.09337039) (225,0.2833274) +- (0,0.105908275) (226,0.28835192) +- (0,0.13113739) (227,0.2972893) +- (0,0.14202563) (228,0.30628893) +- (0,0.13960123) (229,0.31633714) +- (0,0.1218605) (230,0.31033534) +- (0,0.11960507) (231,0.29597896) +- (0,0.1304243) (232,0.29567033) +- (0,0.12974952) (233,0.30434904) +- (0,0.12425261) (234,0.29279363) +- (0,0.13068812) (235,0.28901693) +- (0,0.11391677) (236,0.29383895) +- (0,0.09566374) (237,0.29344746) +- (0,0.09120164) (238,0.30081838) +- (0,0.08005826) (239,0.32049316) +- (0,0.06670584) (240,0.33105195) +- (0,0.06378308) (241,0.34335276) +- (0,0.0447369) (242,0.34917825) +- (0,0.041113682) (243,0.3567614) +- (0,0.038996436) (244,0.36834133) +- (0,0.029464925) (245,0.37275612) +- (0,0.030876592) (246,0.38059664) +- (0,0.03307356) (247,0.37770927) +- (0,0.035978638) (248,0.37728342) +- (0,0.034135237) (249,0.36455423) +- (0,0.052302282) (250,0.3586744) +- (0,0.04632314) (251,0.36605576) +- (0,0.029326916) (252,0.36852032) +- (0,0.031955954) (253,0.37026793) (254,0.36298764) +- (0,0.028350392) (255,0.3504738) (256,0.33677983) +- (0,0.026078636) (257,0.32732764) +- (0,0.049191862) (258,0.3287804) +- (0,0.030853475) (259,0.33525062) (260,0.33112463) (261,0.33008605) (262,0.3282352) (263,0.33430853) (264,0.31543413) (265,0.32192117) (266,0.33059168) +- (0,0.0325043) (267,0.34622297) +- (0,0.04206656) (268,0.358262) +- (0,0.03301542) (269,0.34995347) +- (0,0.04277979) (270,0.3452619) +- (0,0.061265543) (271,0.33971635) +- (0,0.063059986) (272,0.3239035) +- (0,0.0626648) (273,0.3284315) +- (0,0.07190122) (274,0.33580816) +- (0,0.06413049) (275,0.3397177) +- (0,0.063638434) (276,0.33679193) +- (0,0.07326119) (277,0.33340687) +- (0,0.09190569) (278,0.34505084) +- (0,0.07646833) (279,0.36007655) +- (0,0.07713432) (280,0.3703034) +- (0,0.08424293) (281,0.37924603) +- (0,0.08146703) (282,0.3753435) +- (0,0.09274488) (283,0.37823027) +- (0,0.07799049) (284,0.37252522) +- (0,0.04996355) (285,0.36854327) +- (0,0.04226663) (286,0.35930553) +- (0,0.037782624) (287,0.34812224) +- (0,0.02577284) (288,0.33100492) +- (0,0.035794053) (289,0.32785264) (290,0.31283307) (291,0.30722332) +- (0,0.046081256) (292,0.31481335) +- (0,0.026685277) (293,0.33117476) +- (0,0.035027612) (294,0.34363484) +- (0,0.04239208) (295,0.35767406) (296,0.35691696) (297,0.34477055) +- (0,0.0283497) (298,0.34366298) +- (0,0.03998994) (299,0.34874496) +- (0,0.04537926) (300,0.36075854) +- (0,0.044869155) (301,0.3580893) +- (0,0.06045236) (302,0.3647089) +- (0,0.056328885) (303,0.38311407) +- (0,0.04870827) (304,0.37580287) +- (0,0.06044267) (305,0.37238824) +- (0,0.060624216) (306,0.37258267) +- (0,0.04963177) (307,0.37721705) +- (0,0.037449814) (308,0.37756225) +- (0,0.04055121) (309,0.3686226) +- (0,0.053194486) (310,0.3703844) +- (0,0.029509474) (311,0.37542522) (312,0.3715369) +- (0,0.038015656) (313,0.36866322) +- (0,0.03831772) (314,0.36854422) +- (0,0.02660012) (315,0.37123126) +- (0,0.031001199) (316,0.3830726) +- (0,0.032286573) (317,0.3781209) (318,0.36562175) (319,0.36397922) (320,0.36470795) (321,0.3601363) (322,0.36171898) (323,0.35322607) +- (0,0.04336757) (324,0.34268126) +- (0,0.0498636) (325,0.33367404) +- (0,0.06233928) (326,0.34550744) +- (0,0.064449385) (327,0.3439296) +- (0,0.0638514) (328,0.3343072) +- (0,0.0601928) (329,0.33023557) +- (0,0.060487553) (330,0.32058594) +- (0,0.06278207) (331,0.3089738) +- (0,0.048219938) (332,0.3039142) +- (0,0.046545293) (333,0.2982756) +- (0,0.06663579) (334,0.29783437) +- (0,0.072083406) (335,0.29809326) +- (0,0.05233678) (336,0.29694423) +- (0,0.055790037) (337,0.26865238) +- (0,0.06371813) (338,0.26780325) +- (0,0.06585901) (339,0.29183668) +- (0,0.043042235) (340,0.31186792) (341,0.3039024) +- (0,0.029281376) (342,0.3167144) +- (0,0.04509913) (343,0.32424784) +- (0,0.041853927) (344,0.32203016) +- (0,0.054155033) (345,0.31825638) +- (0,0.07563271) (346,0.32268834) +- (0,0.077206366) (347,0.31465828) +- (0,0.059898913) (348,0.32072055) +- (0,0.04260878) (349,0.3143162) +- (0,0.0372878) (350,0.2966011) +- (0,0.062385682) (351,0.2773155) +- (0,0.06836041) (352,0.27662754) +- (0,0.053146396) (353,0.2858959) +- (0,0.058056187) (354,0.3062126) +- (0,0.059366554) (355,0.31388342) +- (0,0.049651135) (356,0.30267173) +- (0,0.06723685) (357,0.3036886) +- (0,0.06946458) (358,0.30948582) +- (0,0.072604224) (359,0.3176828) +- (0,0.06614219) (360,0.30606288) +- (0,0.07558479) (361,0.3219874) +- (0,0.06334811) (362,0.3168755) +- (0,0.057565976) (363,0.31610456) +- (0,0.05050748) (364,0.3057629) +- (0,0.04613447) (365,0.31083608) (366,0.3139131) (367,0.3249094) (368,0.321375) (369,0.33226973) +- (0,0.026660642) (370,0.33009544) +- (0,0.050125036) (371,0.32785517) +- (0,0.067478895) (372,0.32214868) +- (0,0.05238963) (373,0.31167656) +- (0,0.04302422) (374,0.30305326) +- (0,0.043463454) (375,0.30481213) +- (0,0.03689177) (376,0.3108351) +- (0,0.032125086) (377,0.32108882) +- (0,0.044299036) (378,0.33925337) +- (0,0.04014226) (379,0.35714614) (380,0.36599195) (381,0.37067068) (382,0.3619953) (383,0.35526937) +- (0,0.037697468) (384,0.3464565) (385,0.34844723) (386,0.3517661) +- (0,0.037164588) (387,0.35114267) +- (0,0.03573252) (388,0.33531502) +- (0,0.04206997) (389,0.33821672) +- (0,0.050362132) (390,0.34887066) +- (0,0.043534998) (391,0.36098197) +- (0,0.054186475) (392,0.3627066) +- (0,0.06819008) (393,0.36081046) +- (0,0.06800584) (394,0.36598283) +- (0,0.06872585) (395,0.36583966) +- (0,0.07297887) (396,0.36725336) +- (0,0.085305646) (397,0.36437464) +- (0,0.08944986) (398,0.36584216) +- (0,0.09078791) (399,0.36714724) +- (0,0.09363129) (400,0.37005335) +- (0,0.097802036) (401,0.37729183) +- (0,0.083578676) (402,0.36431128) +- (0,0.08519039) (403,0.35412186) +- (0,0.08798755) (404,0.3466482) +- (0,0.07400502) (405,0.3488726) +- (0,0.071218565) (406,0.3365821) +- (0,0.095200546) (407,0.34255612) +- (0,0.0891405) (408,0.35046586) +- (0,0.08530497) (409,0.34933543) +- (0,0.089199655) (410,0.3580209) +- (0,0.06620728) (411,0.3703733) +- (0,0.050177045) (412,0.37619036) +- (0,0.054393858) (413,0.37786862) +- (0,0.04578024) (414,0.38054627) (415,0.3775583) (416,0.36482248) +- (0,0.029636106) (417,0.34562117) +- (0,0.027348395) (418,0.33606082) +- (0,0.044429418) (419,0.32245338) +- (0,0.054238167) (420,0.3197191) +- (0,0.04601922) (421,0.31085384) +- (0,0.029291553) (422,0.3219809) (423,0.3289464) (424,0.31599447) +- (0,0.03353591) (425,0.33403748) +- (0,0.041657757) (426,0.3340001) +- (0,0.05383615) (427,0.33854496) +- (0,0.053420898) (428,0.34129578) +- (0,0.051060423) (429,0.3487392) +- (0,0.069411375) (430,0.34025723) +- (0,0.09947906) (431,0.34236935) +- (0,0.11624105) (432,0.33900315) +- (0,0.12353155) (433,0.34297502) +- (0,0.11250172) (434,0.34278256) +- (0,0.11014158) (435,0.33775192) +- (0,0.10995544) (436,0.32944292) +- (0,0.11328513) (437,0.32266802) +- (0,0.122716) (438,0.32914507) +- (0,0.12469437) (439,0.31551743) +- (0,0.11884851) (440,0.31461096) +- (0,0.10806037) (441,0.31441814) +- (0,0.12821494) (442,0.31722164) +- (0,0.14255409) (443,0.3150256) +- (0,0.14777528) (444,0.31198448) +- (0,0.13840918) (445,0.30694172) +- (0,0.124754556) (446,0.32175106) +- (0,0.08484108) (447,0.32546887) +- (0,0.05880699) (448,0.34313124) (449,0.35143882) (450,0.34416658) (451,0.34229845) (452,0.3338036) (453,0.34323567) (454,0.3591238) (455,0.35015684) (456,0.34501708) (457,0.343778) (458,0.3441317) (459,0.34049952) (460,0.3324982) (461,0.32568234) (462,0.32450867) (463,0.3243875) +- (0,0.025800552) (464,0.3245875) +- (0,0.027367761) (465,0.32811517) +- (0,0.02815441) (466,0.33171022) (467,0.31464687) (468,0.3095256) (469,0.3188506) (470,0.30516672) (471,0.2968095) (472,0.2998321) (473,0.29211044) (474,0.29108042) (475,0.30478412) +- (0,0.038976543) (476,0.3179971) +- (0,0.03363346) (477,0.32562873) (478,0.31954545) (479,0.32500935) (480,0.31935817) +- (0,0.03335097) (481,0.32399774) +- (0,0.039699443) (482,0.32885024) +- (0,0.03354813) (483,0.33879483) (484,0.34055084) (485,0.3434791) (486,0.3393708) (487,0.33996493) (488,0.33142775) (489,0.3289541) (490,0.32391503) (491,0.32538953) (492,0.31561345) (493,0.328325) (494,0.32710648) +- (0,0.03202648) (495,0.3275875) (496,0.30309626) (497,0.29379076) (498,0.29174796) (499,0.2978709) +- (0,0.040335335) (500,0.3048833) (501,0.2983667) (502,0.2995286) (503,0.2875232) (504,0.28963268) (505,0.27834374) (506,0.27937835) (507,0.2694428) (508,0.26411718) (509,0.27615362) +- (0,0.033575002)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37236464) (1,0.44836345) (2,0.4616381) (3,0.4652554) (4,0.46558702) (5,0.4633416) (6,0.45775396) (7,0.4530459) (8,0.4464448) (9,0.43867284) (10,0.43645385) (11,0.43717512) (12,0.43338233) (13,0.43117198) (14,0.4324911) (15,0.42991072) (16,0.42498052) (17,0.42445672) (18,0.4219892) (19,0.41230145) +- (0,0.034444932) (20,0.41175625) +- (0,0.039500408) (21,0.41627502) +- (0,0.027768893) (22,0.42298666) (23,0.42520034) (24,0.41879386) (25,0.40957224) (26,0.4048107) (27,0.3978833) (28,0.38500768) (29,0.38371056) (30,0.38893378) (31,0.38596815) (32,0.38442248) (33,0.37342525) (34,0.35984147) (35,0.36025876) (36,0.3556531) (37,0.34797248) (38,0.34503496) (39,0.33946562) (40,0.331788) (41,0.3363989) +- (0,0.037802164) (42,0.34083232) +- (0,0.05227031) (43,0.33423054) +- (0,0.060574904) (44,0.32261348) +- (0,0.057868194) (45,0.32139242) +- (0,0.05124943) (46,0.32029748) +- (0,0.05510317) (47,0.31808907) +- (0,0.06605313) (48,0.33442742) +- (0,0.05811534) (49,0.35068485) +- (0,0.04726124) (50,0.3503006) +- (0,0.046495162) (51,0.341165) +- (0,0.059204713) (52,0.33079267) +- (0,0.043171417) (53,0.32563522) +- (0,0.026075749) (54,0.32485348) +- (0,0.02824296) (55,0.32950443) +- (0,0.028400043) (56,0.3296721) (57,0.34239736) (58,0.35302404) (59,0.35949183) (60,0.35816503) (61,0.3589751) +- (0,0.02512184) (62,0.3491917) (63,0.3483798) (64,0.34874314) (65,0.34565732) (66,0.35139614) (67,0.35639375) (68,0.3627106) (69,0.35977224) +- (0,0.026727803) (70,0.34980193) +- (0,0.049034107) (71,0.35363197) +- (0,0.041762806) (72,0.35700744) +- (0,0.04079598) (73,0.35723233) +- (0,0.035045147) (74,0.36614266) (75,0.37063533) (76,0.37190792) (77,0.37694436) (78,0.38249385) +- (0,0.034360114) (79,0.37871563) +- (0,0.038233407) (80,0.37735444) +- (0,0.04388431) (81,0.37698558) +- (0,0.028770745) (82,0.37425047) +- (0,0.034520395) (83,0.37170744) +- (0,0.03934166) (84,0.3798714) +- (0,0.038913637) (85,0.38020623) +- (0,0.04733026) (86,0.38115564) +- (0,0.04591587) (87,0.37896383) +- (0,0.02935292) (88,0.37414843) +- (0,0.029327083) (89,0.3639602) +- (0,0.034848634) (90,0.35160482) +- (0,0.045512866) (91,0.33764845) +- (0,0.055171173) (92,0.32364374) +- (0,0.067579016) (93,0.32348448) +- (0,0.084826455) (94,0.3308941) +- (0,0.08720377) (95,0.32567126) +- (0,0.092133455) (96,0.31945002) +- (0,0.09490596) (97,0.30572572) +- (0,0.0994549) (98,0.30131382) +- (0,0.11436552) (99,0.30939013) +- (0,0.10685675) (100,0.32149172) +- (0,0.09795212) (101,0.31884652) +- (0,0.10675085) (102,0.3195065) +- (0,0.118595414) (103,0.32134497) +- (0,0.08958568) (104,0.32682884) +- (0,0.083486184) (105,0.33056504) +- (0,0.08339388) (106,0.338031) +- (0,0.08924842) (107,0.33556694) +- (0,0.093021765) (108,0.32467055) +- (0,0.093623154) (109,0.3248715) +- (0,0.07013497) (110,0.32259148) +- (0,0.05060081) (111,0.34299892) +- (0,0.02672814) (112,0.34524304) (113,0.3473304) (114,0.32247835) +- (0,0.025018306) (115,0.3129416) +- (0,0.035378803) (116,0.30263352) (117,0.29134482) +- (0,0.026824677) (118,0.30617043) +- (0,0.039927058) (119,0.32045192) +- (0,0.04363562) (120,0.3024131) +- (0,0.04139718) (121,0.2990769) +- (0,0.055397395) (122,0.30049315) +- (0,0.050101727) (123,0.30297163) (124,0.30373496) (125,0.311288) (126,0.3242369) +- (0,0.028287489) (127,0.31526083) (128,0.30890578) (129,0.3213061) (130,0.32231227) (131,0.3068417) +- (0,0.03509918) (132,0.28516826) +- (0,0.03920601) (133,0.26937103) (134,0.25028533) (135,0.262962) (136,0.28105074) (137,0.27256864) +- (0,0.025442092) (138,0.28900108) +- (0,0.034246925) (139,0.2963541) +- (0,0.034118928) (140,0.3116637) (141,0.30839244) (142,0.29886645) +- (0,0.03555131) (143,0.2919923) +- (0,0.05569112) (144,0.2975572) +- (0,0.053778198) (145,0.29667968) +- (0,0.036717027) (146,0.2991144) (147,0.29542103) (148,0.28480744) (149,0.28788173) (150,0.26559892) (151,0.24483979) (152,0.23488809) +- (0,0.031030932) (153,0.23140287) +- (0,0.041328344) (154,0.23177968) +- (0,0.05953822) (155,0.23560709) +- (0,0.052191105) (156,0.2194851) (157,0.21239915) (158,0.22171888) (159,0.23405433) (160,0.24777512) (161,0.2353774) (162,0.23194398) +- (0,0.028026579) (163,0.24296586) +- (0,0.03354609) (164,0.23650901) +- (0,0.039496507) (165,0.24211177) +- (0,0.037802678) (166,0.2518827) +- (0,0.033405013) (167,0.2439453) +- (0,0.043570854) (168,0.2649447) +- (0,0.049368627) (169,0.2839561) +- (0,0.05356622) (170,0.29506177) +- (0,0.027573418) (171,0.30025274) (172,0.284731) +- (0,0.02837979) (173,0.28753436) +- (0,0.03177799) (174,0.30923098) +- (0,0.030504856) (175,0.30122572) (176,0.2677335) (177,0.26564854) (178,0.26094544) (179,0.23133954) (180,0.22084075) (181,0.24383545) (182,0.23854904) (183,0.24998847) (184,0.25149617) (185,0.25595096) (186,0.26698256) (187,0.27125454) (188,0.27061552) (189,0.28536564) (190,0.2761173) +- (0,0.046007488) (191,0.28263918) +- (0,0.05593147) (192,0.28875744) +- (0,0.0640989) (193,0.2984245) +- (0,0.06341048) (194,0.2869863) +- (0,0.086919054) (195,0.29707307) +- (0,0.082329676) (196,0.31532586) +- (0,0.07558854) (197,0.30528232) +- (0,0.10609542) (198,0.2976185) +- (0,0.10526814) (199,0.29477525) +- (0,0.098386094) (200,0.28561503) +- (0,0.10587242) (201,0.27880996) +- (0,0.1022978) (202,0.28397042) +- (0,0.088529766) (203,0.30940348) +- (0,0.09847294) (204,0.3084732) +- (0,0.08815123) (205,0.29030168) +- (0,0.076802336) (206,0.3014185) +- (0,0.0685003) (207,0.30860746) +- (0,0.07901442) (208,0.32344568) +- (0,0.06931517) (209,0.31553823) +- (0,0.05457233) (210,0.29878065) +- (0,0.043531414) (211,0.2924434) +- (0,0.029987946) (212,0.27780253) (213,0.27028716) +- (0,0.035395283) (214,0.27103823) +- (0,0.047353383) (215,0.2674048) +- (0,0.056015763) (216,0.27109328) +- (0,0.045807272) (217,0.28570566) +- (0,0.025827251) (218,0.28928894) +- (0,0.03506129) (219,0.29485312) +- (0,0.04650926) (220,0.28923184) +- (0,0.04206249) (221,0.2947238) +- (0,0.033896245) (222,0.29946694) +- (0,0.047151953) (223,0.29568172) +- (0,0.052686237) (224,0.282304) +- (0,0.040898144) (225,0.28326803) +- (0,0.0332789) (226,0.27963594) +- (0,0.04905774) (227,0.28223968) +- (0,0.03671789) (228,0.28096563) +- (0,0.03777209) (229,0.27770615) (230,0.28785205) (231,0.2867821) (232,0.29407787) +- (0,0.062424615) (233,0.29872417) +- (0,0.07992941) (234,0.29559785) +- (0,0.06619607) (235,0.30418652) +- (0,0.06450615) (236,0.30434483) +- (0,0.039673965) (237,0.3008625) +- (0,0.030809114) (238,0.2907876) +- (0,0.064033784) (239,0.30200338) +- (0,0.05041229) (240,0.2982536) +- (0,0.06260035) (241,0.29449242) +- (0,0.07591794) (242,0.28051937) +- (0,0.09681192) (243,0.28219545) +- (0,0.0745532) (244,0.2887106) +- (0,0.056130014) (245,0.2857464) +- (0,0.039679572) (246,0.28946418) +- (0,0.045494173) (247,0.26853967) +- (0,0.052142322) (248,0.2572673) +- (0,0.033502255) (249,0.27481657) (250,0.27485925) (251,0.2648512) (252,0.26988366) (253,0.2868685) (254,0.26875806) +- (0,0.031241024) (255,0.26769495) (256,0.29101753) (257,0.30373666) (258,0.29219928) +- (0,0.02505605) (259,0.27846947) (260,0.300147) +- (0,0.041402955) (261,0.3042088) +- (0,0.06884755) (262,0.30892968) +- (0,0.06979807) (263,0.3035208) +- (0,0.08498556) (264,0.31213942) +- (0,0.09175491) (265,0.3211684) +- (0,0.10055893) (266,0.316081) +- (0,0.10749417) (267,0.32146537) +- (0,0.10897024) (268,0.32577693) +- (0,0.10676056) (269,0.32903293) +- (0,0.10124478) (270,0.3181822) +- (0,0.09999916) (271,0.30558485) +- (0,0.106815614) (272,0.30912188) +- (0,0.0971806) (273,0.29960924) +- (0,0.09748434) (274,0.28857127) +- (0,0.09645735) (275,0.29238895) +- (0,0.08409982) (276,0.29636827) +- (0,0.07241114) (277,0.2990042) +- (0,0.052246857) (278,0.29627946) +- (0,0.07216654) (279,0.31841153) +- (0,0.09532207) (280,0.33859003) +- (0,0.087869056) (281,0.3545548) +- (0,0.092907034) (282,0.36188412) +- (0,0.07894916) (283,0.36431384) +- (0,0.07360658) (284,0.37022728) +- (0,0.06453692) (285,0.37260637) +- (0,0.05456841) (286,0.37691504) +- (0,0.053815078) (287,0.378238) +- (0,0.06628106) (288,0.363447) +- (0,0.069000855) (289,0.36210385) +- (0,0.059309594) (290,0.3656125) +- (0,0.054957826) (291,0.3692844) +- (0,0.058452558) (292,0.35724133) +- (0,0.07582836) (293,0.36276203) +- (0,0.07484554) (294,0.37159353) +- (0,0.06460815) (295,0.36632308) +- (0,0.061756596) (296,0.36130565) +- (0,0.057077285) (297,0.3519833) +- (0,0.07628645) (298,0.35395685) +- (0,0.07123913) (299,0.3632197) +- (0,0.065591626) (300,0.3721875) +- (0,0.07057095) (301,0.36599892) +- (0,0.07268498) (302,0.3686524) +- (0,0.07053731) (303,0.3778119) +- (0,0.05642934) (304,0.38159087) +- (0,0.043941587) (305,0.38939688) +- (0,0.036013134) (306,0.3779357) +- (0,0.033450752) (307,0.37695408) +- (0,0.03845744) (308,0.37086767) (309,0.37420756) (310,0.36501095) +- (0,0.030150801) (311,0.36078572) +- (0,0.049912047) (312,0.3599862) +- (0,0.043530405) (313,0.36393785) +- (0,0.03566656) (314,0.36610013) +- (0,0.04087707) (315,0.36313185) +- (0,0.04300146) (316,0.36960864) +- (0,0.025460932) (317,0.35756707) (318,0.35168016) (319,0.34339976) (320,0.33133858) (321,0.33174312) +- (0,0.030968389) (322,0.33071512) +- (0,0.044613346) (323,0.32435507) +- (0,0.04725106) (324,0.3307572) +- (0,0.046387557) (325,0.33015025) +- (0,0.04833959) (326,0.33227044) +- (0,0.054364946) (327,0.3342167) +- (0,0.053351376) (328,0.33134207) +- (0,0.04447938) (329,0.3277285) (330,0.3227374) +- (0,0.032385323) (331,0.32360408) +- (0,0.03068299) (332,0.31946504) +- (0,0.050085776) (333,0.32832056) +- (0,0.038551427) (334,0.35191694) (335,0.36624157) (336,0.36866164) (337,0.36735985) (338,0.3551554) +- (0,0.03760127) (339,0.33787942) +- (0,0.052240744) (340,0.3339) +- (0,0.054463886) (341,0.33866817) +- (0,0.04519653) (342,0.3420303) +- (0,0.04381003) (343,0.32736298) +- (0,0.060131624) (344,0.32074544) +- (0,0.07568626) (345,0.33233666) +- (0,0.06681496) (346,0.3384245) +- (0,0.04889677) (347,0.34615195) +- (0,0.051936656) (348,0.33370566) +- (0,0.044357516) (349,0.31641623) +- (0,0.0367279) (350,0.3130483) +- (0,0.046370238) (351,0.3215363) +- (0,0.06737368) (352,0.33329678) +- (0,0.093534075) (353,0.3328149) +- (0,0.09436169) (354,0.34455553) +- (0,0.097051084) (355,0.34944314) +- (0,0.094167754) (356,0.34127885) +- (0,0.101923995) (357,0.34441733) +- (0,0.0821036) (358,0.3370863) +- (0,0.07924253) (359,0.33913928) +- (0,0.066834345) (360,0.33067393) +- (0,0.075963475) (361,0.3093958) +- (0,0.071134105) (362,0.29795745) +- (0,0.050485056) (363,0.28477198) +- (0,0.0493909) (364,0.29962826) (365,0.31335673) (366,0.32240433) (367,0.33927885) (368,0.3399517) (369,0.33881393) (370,0.34514952) +- (0,0.03205744) (371,0.3481136) +- (0,0.04791041) (372,0.34698015) +- (0,0.04111402) (373,0.34787017) +- (0,0.03139723) (374,0.3531518) (375,0.3682797) (376,0.37090695) (377,0.36370587) (378,0.36433497) +- (0,0.031954266) (379,0.3712768) +- (0,0.034803413) (380,0.36007297) +- (0,0.038050998) (381,0.34661394) +- (0,0.029169854) (382,0.33250937) +- (0,0.039194126) (383,0.3252815) +- (0,0.05193495) (384,0.33180195) +- (0,0.04103259) (385,0.3412714) +- (0,0.045012455) (386,0.36975792) +- (0,0.03518128) (387,0.3850928) +- (0,0.034167185) (388,0.39509267) +- (0,0.034101058) (389,0.3894833) +- (0,0.032341134) (390,0.37989545) +- (0,0.044062275) (391,0.38369867) +- (0,0.046074975) (392,0.38080877) +- (0,0.043111254) (393,0.38413244) +- (0,0.047220446) (394,0.38974184) +- (0,0.038430233) (395,0.3878773) +- (0,0.03522971) (396,0.37964627) +- (0,0.03576548) (397,0.3778536) +- (0,0.034700595) (398,0.37771094) +- (0,0.044225954) (399,0.37840647) +- (0,0.048329055) (400,0.3811863) +- (0,0.050354507) (401,0.38055) +- (0,0.05458999) (402,0.36961117) +- (0,0.05166112) (403,0.35701203) +- (0,0.05615922) (404,0.35660177) +- (0,0.06636588) (405,0.36004424) +- (0,0.069766626) (406,0.34824437) +- (0,0.05399966) (407,0.33713678) +- (0,0.057308294) (408,0.3305357) +- (0,0.07194216) (409,0.3180803) +- (0,0.07374205) (410,0.3137495) +- (0,0.06601012) (411,0.30866826) +- (0,0.084038615) (412,0.31667703) +- (0,0.10458908) (413,0.3381494) +- (0,0.11200146) (414,0.34095553) +- (0,0.12622365) (415,0.33289832) +- (0,0.14011116) (416,0.341541) +- (0,0.12987767) (417,0.343628) +- (0,0.12807149) (418,0.34455723) +- (0,0.13186963) (419,0.34734505) +- (0,0.13157608) (420,0.33855182) +- (0,0.14482379) (421,0.32119796) +- (0,0.14430264) (422,0.32569677) +- (0,0.107540235) (423,0.31680685) +- (0,0.101948984) (424,0.31389266) +- (0,0.090979315) (425,0.31687117) +- (0,0.10791946) (426,0.30367836) +- (0,0.13782836) (427,0.28301203) +- (0,0.15337792) (428,0.28644145) +- (0,0.13422976) (429,0.29055157) +- (0,0.12464645) (430,0.29708546) +- (0,0.10493345) (431,0.30334687) +- (0,0.08573023) (432,0.30617476) +- (0,0.08802833) (433,0.2909221) +- (0,0.08471989) (434,0.283706) +- (0,0.09025538) (435,0.2816) +- (0,0.0922822) (436,0.26879194) +- (0,0.08868359) (437,0.27629977) +- (0,0.06780236) (438,0.27690542) +- (0,0.053051546) (439,0.28224713) +- (0,0.046830863) (440,0.27282342) +- (0,0.046728704) (441,0.26126862) +- (0,0.056221947) (442,0.25702837) +- (0,0.06030839) (443,0.27006564) +- (0,0.04880092) (444,0.28746635) +- (0,0.038118497) (445,0.27783835) +- (0,0.04238714) (446,0.263044) +- (0,0.027297724) (447,0.26535684) +- (0,0.04137849) (448,0.2829447) +- (0,0.07113971) (449,0.28793955) +- (0,0.08686551) (450,0.26741117) +- (0,0.06500471) (451,0.27803499) +- (0,0.08288124) (452,0.27698737) +- (0,0.086314455) (453,0.29276454) +- (0,0.08483529) (454,0.28211516) +- (0,0.07930985) (455,0.28934687) +- (0,0.043166507) (456,0.3087439) +- (0,0.04913288) (457,0.3021524) +- (0,0.038903456) (458,0.29515252) +- (0,0.044038653) (459,0.29113257) +- (0,0.02991284) (460,0.28685167) +- (0,0.028848253) (461,0.29695013) +- (0,0.030924197) (462,0.2962804) +- (0,0.05197659) (463,0.30451888) +- (0,0.047691457) (464,0.30809507) +- (0,0.03420748) (465,0.30461538) +- (0,0.03678927) (466,0.3091638) +- (0,0.02648607) (467,0.2990007) (468,0.3021285) +- (0,0.03150144) (469,0.3018803) +- (0,0.044926096) (470,0.29968905) +- (0,0.052685753) (471,0.29824966) +- (0,0.05515313) (472,0.3015859) +- (0,0.07285392) (473,0.28124243) +- (0,0.06930139) (474,0.2957121) +- (0,0.040336534) (475,0.32713568) +- (0,0.045943078) (476,0.33506587) +- (0,0.04863194) (477,0.33971947) +- (0,0.043062445) (478,0.34651586) (479,0.34917682) (480,0.33313882) (481,0.33720866) (482,0.34452236) +- (0,0.034919843) (483,0.3450333) +- (0,0.035439808) (484,0.352709) +- (0,0.053813033) (485,0.34592128) +- (0,0.04999025) (486,0.3312078) +- (0,0.03932992) (487,0.33575755) +- (0,0.046676688) (488,0.34048846) +- (0,0.05085662) (489,0.32731187) +- (0,0.04788592) (490,0.32112452) +- (0,0.03798489) (491,0.31904423) +- (0,0.06326975) (492,0.32814988) +- (0,0.08211159) (493,0.33815455) +- (0,0.085511975) (494,0.34120697) +- (0,0.09679612) (495,0.34087694) +- (0,0.10553636) (496,0.34075767) +- (0,0.10757066) (497,0.34458256) +- (0,0.09936906) (498,0.3589303) +- (0,0.07761823) (499,0.35295096) +- (0,0.08393903) (500,0.35835758) +- (0,0.08843441) (501,0.369362) +- (0,0.07918645) (502,0.35679904) +- (0,0.101606146) (503,0.37031814) +- (0,0.095405884) (504,0.38146645) +- (0,0.05966875) (505,0.3867457) +- (0,0.034132183) (506,0.39374304) (507,0.394922) (508,0.3891511) (509,0.38799062)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3718035) (1,0.44868737) (2,0.46162522) (3,0.4647215) (4,0.46308473) (5,0.46319976) (6,0.46040553) (7,0.45611143) (8,0.45254904) (9,0.44268858) (10,0.43966395) (11,0.4276749) (12,0.42496645) (13,0.42358318) (14,0.41337305) (15,0.4077595) (16,0.3992874) (17,0.39283508) (18,0.400128) (19,0.40058497) +- (0,0.036757488) (20,0.3974108) +- (0,0.051911157) (21,0.39867824) +- (0,0.059274063) (22,0.39521995) +- (0,0.06722376) (23,0.395056) +- (0,0.074228525) (24,0.3936981) +- (0,0.06578746) (25,0.39610696) +- (0,0.057856645) (26,0.40232512) +- (0,0.052043896) (27,0.39821) +- (0,0.057121474) (28,0.39757115) +- (0,0.06102162) (29,0.39729398) +- (0,0.060532082) (30,0.38652045) +- (0,0.06503851) (31,0.39070216) +- (0,0.06365253) (32,0.40275723) +- (0,0.049552873) (33,0.40994135) +- (0,0.039144814) (34,0.4065042) +- (0,0.04539778) (35,0.40011334) +- (0,0.0588743) (36,0.39085552) +- (0,0.07141303) (37,0.39570588) +- (0,0.06781613) (38,0.39016116) +- (0,0.067428574) (39,0.38967645) +- (0,0.067924745) (40,0.38634473) +- (0,0.06605534) (41,0.38308883) +- (0,0.052918278) (42,0.3804161) +- (0,0.05340969) (43,0.3757668) +- (0,0.056518566) (44,0.37361574) +- (0,0.05079867) (45,0.38116974) +- (0,0.034936514) (46,0.39957812) (47,0.4134792) (48,0.42634088) (49,0.4189041) (50,0.4042637) (51,0.3931995) (52,0.39542115) (53,0.39123833) (54,0.39164555) (55,0.38660747) (56,0.37966803) (57,0.37707704) +- (0,0.03214907) (58,0.3785935) (59,0.37088764) (60,0.35238943) +- (0,0.03541111) (61,0.33583993) +- (0,0.06785573) (62,0.31710312) +- (0,0.054015487) (63,0.32352537) +- (0,0.044252146) (64,0.31964627) +- (0,0.05257221) (65,0.3167751) +- (0,0.069832735) (66,0.32212245) +- (0,0.073014714) (67,0.3248138) +- (0,0.07029985) (68,0.32170758) +- (0,0.055161964) (69,0.31964445) +- (0,0.048104327) (70,0.3265214) +- (0,0.04637089) (71,0.31292933) +- (0,0.05169324) (72,0.30320567) +- (0,0.039770164) (73,0.313237) +- (0,0.048242692) (74,0.31519425) +- (0,0.0458936) (75,0.31412765) +- (0,0.043313682) (76,0.30193448) +- (0,0.046452675) (77,0.2920233) +- (0,0.03852203) (78,0.2994042) +- (0,0.049417075) (79,0.2991095) +- (0,0.049130835) (80,0.28711396) +- (0,0.069112554) (81,0.26374748) +- (0,0.069872186) (82,0.25711083) +- (0,0.086008675) (83,0.26953545) +- (0,0.07314526) (84,0.28425795) +- (0,0.08407637) (85,0.2911208) +- (0,0.064406715) (86,0.300869) +- (0,0.05852874) (87,0.32017884) +- (0,0.08005503) (88,0.32765675) +- (0,0.08560651) (89,0.3340993) +- (0,0.09237194) (90,0.33335721) +- (0,0.098448634) (91,0.33761996) +- (0,0.108295105) (92,0.32822847) +- (0,0.11534934) (93,0.3191126) +- (0,0.1155234) (94,0.32614917) +- (0,0.101289146) (95,0.31942356) +- (0,0.08189655) (96,0.3123536) +- (0,0.07488602) (97,0.29657945) +- (0,0.06523418) (98,0.30324197) +- (0,0.05514736) (99,0.29298067) +- (0,0.04023454) (100,0.29154363) +- (0,0.034269687) (101,0.29342163) +- (0,0.035551835) (102,0.30336612) +- (0,0.04076403) (103,0.30995926) +- (0,0.035221238) (104,0.3106102) +- (0,0.04020021) (105,0.3118422) +- (0,0.03344498) (106,0.31243992) +- (0,0.04514844) (107,0.31015348) +- (0,0.07081387) (108,0.30824435) +- (0,0.06320123) (109,0.3177518) +- (0,0.065281756) (110,0.31394002) +- (0,0.058597565) (111,0.30267572) +- (0,0.057068266) (112,0.30010986) +- (0,0.062598) (113,0.29121587) +- (0,0.07074842) (114,0.29219025) +- (0,0.079095505) (115,0.29686537) +- (0,0.07564819) (116,0.301982) +- (0,0.084515244) (117,0.3193435) +- (0,0.06879946) (118,0.32520565) +- (0,0.042894367) (119,0.33833748) (120,0.3362149) (121,0.3284268) (122,0.33268112) +- (0,0.038196508) (123,0.32506704) +- (0,0.048870597) (124,0.3301642) +- (0,0.03875114) (125,0.33649626) +- (0,0.034161244) (126,0.3444822) +- (0,0.03551205) (127,0.3484422) +- (0,0.04008258) (128,0.34103858) +- (0,0.06506112) (129,0.33446962) +- (0,0.08762838) (130,0.33057043) +- (0,0.10205354) (131,0.33313906) +- (0,0.093794145) (132,0.33440167) +- (0,0.08833771) (133,0.3339665) +- (0,0.07804877) (134,0.3364953) +- (0,0.07318606) (135,0.33628726) +- (0,0.07942136) (136,0.33380735) +- (0,0.088952504) (137,0.32521778) +- (0,0.10356631) (138,0.3246572) +- (0,0.105454765) (139,0.32597333) +- (0,0.09100973) (140,0.3341084) +- (0,0.08612426) (141,0.322937) +- (0,0.10763764) (142,0.33279192) +- (0,0.09496598) (143,0.33654952) +- (0,0.072664075) (144,0.33147368) +- (0,0.051222917) (145,0.3503101) +- (0,0.04454161) (146,0.3507555) +- (0,0.058893833) (147,0.34574676) +- (0,0.070820995) (148,0.34361345) +- (0,0.06971799) (149,0.342247) +- (0,0.08236689) (150,0.35750085) +- (0,0.06954378) (151,0.36442322) +- (0,0.057269033) (152,0.36806035) +- (0,0.047223166) (153,0.36490935) +- (0,0.04458852) (154,0.35605168) +- (0,0.048312385) (155,0.35144448) +- (0,0.03793185) (156,0.36451155) +- (0,0.029052224) (157,0.38246036) (158,0.3920083) (159,0.40582427) +- (0,0.025467403) (160,0.41184795) +- (0,0.028211689) (161,0.40898436) (162,0.40610072) +- (0,0.02920216) (163,0.4144954) +- (0,0.030159125) (164,0.41737562) +- (0,0.033374257) (165,0.41918713) +- (0,0.032368675) (166,0.41805434) +- (0,0.036828022) (167,0.41535383) +- (0,0.039346423) (168,0.4145311) +- (0,0.0315718) (169,0.41428402) +- (0,0.03416668) (170,0.40800938) +- (0,0.03149107) (171,0.4035833) +- (0,0.02693074) (172,0.3962768) (173,0.38541478) (174,0.3689869) (175,0.35936803) (176,0.3609232) (177,0.36395144) +- (0,0.033003174) (178,0.3471082) +- (0,0.040019866) (179,0.3277786) (180,0.31880468) (181,0.32081768) (182,0.32362127) (183,0.31192273) +- (0,0.044366363) (184,0.3049507) +- (0,0.053059194) (185,0.3088215) +- (0,0.061865907) (186,0.29639208) +- (0,0.049366247) (187,0.30371153) +- (0,0.038656984) (188,0.31658906) +- (0,0.049083587) (189,0.31918472) +- (0,0.04987192) (190,0.324641) +- (0,0.04671647) (191,0.32364663) +- (0,0.053754386) (192,0.32322282) +- (0,0.06739612) (193,0.33461165) +- (0,0.06288202) (194,0.333516) +- (0,0.057290107) (195,0.32913268) +- (0,0.06169268) (196,0.3354309) +- (0,0.049348395) (197,0.35126263) +- (0,0.031632327) (198,0.34403822) (199,0.3482405) (200,0.3577798) (201,0.3439363) (202,0.32872656) (203,0.3362162) (204,0.32630384) (205,0.3169685) (206,0.30134746) (207,0.3012369) (208,0.30967683) (209,0.3125131) +- (0,0.03313389) (210,0.31107354) +- (0,0.026800359) (211,0.30909616) +- (0,0.03762624) (212,0.29741275) +- (0,0.049101774) (213,0.30724856) +- (0,0.045452002) (214,0.31885877) +- (0,0.038985204) (215,0.3201518) +- (0,0.04802701) (216,0.30867848) +- (0,0.044550948) (217,0.30122477) +- (0,0.06405912) (218,0.31301984) +- (0,0.0701455) (219,0.31893522) +- (0,0.07884972) (220,0.32178196) +- (0,0.09913773) (221,0.31024182) +- (0,0.11776524) (222,0.30282438) +- (0,0.10923694) (223,0.30941284) +- (0,0.076935425) (224,0.3121351) +- (0,0.070874184) (225,0.32374614) +- (0,0.063359484) (226,0.33786464) +- (0,0.05848181) (227,0.32416922) +- (0,0.07384269) (228,0.31209916) +- (0,0.08739073) (229,0.30515492) +- (0,0.08921019) (230,0.31081587) +- (0,0.09687838) (231,0.30415636) +- (0,0.10638099) (232,0.3109298) +- (0,0.10610443) (233,0.31612825) +- (0,0.094011046) (234,0.31615013) +- (0,0.09176971) (235,0.3182035) +- (0,0.106972516) (236,0.29944015) +- (0,0.13312475) (237,0.2774225) +- (0,0.15136148) (238,0.28070602) +- (0,0.14407063) (239,0.27919698) +- (0,0.14165168) (240,0.2820894) +- (0,0.13993642) (241,0.28347656) +- (0,0.14063692) (242,0.29609987) +- (0,0.13216454) (243,0.30318102) +- (0,0.116253115) (244,0.30953726) +- (0,0.10071579) (245,0.30393004) +- (0,0.10556525) (246,0.29639918) +- (0,0.10852339) (247,0.29553616) +- (0,0.12023925) (248,0.29528797) +- (0,0.11570577) (249,0.3079) +- (0,0.104993455) (250,0.31123412) +- (0,0.10343341) (251,0.33230394) +- (0,0.0947399) (252,0.33281323) +- (0,0.105584644) (253,0.3488875) +- (0,0.088752456) (254,0.3467517) +- (0,0.091932036) (255,0.3386703) +- (0,0.109681614) (256,0.3445493) +- (0,0.09810394) (257,0.3461226) +- (0,0.096536726) (258,0.35664386) +- (0,0.09876872) (259,0.34869927) +- (0,0.110996045) (260,0.34501636) +- (0,0.11127006) (261,0.34608546) +- (0,0.095581636) (262,0.34435397) +- (0,0.084347814) (263,0.34049773) +- (0,0.08370223) (264,0.35038042) +- (0,0.07424536) (265,0.3478225) +- (0,0.08140855) (266,0.35159916) +- (0,0.070188664) (267,0.34637392) +- (0,0.058821596) (268,0.33464205) +- (0,0.046921305) (269,0.32269305) +- (0,0.038640674) (270,0.31850767) +- (0,0.05506492) (271,0.32464677) +- (0,0.04776627) (272,0.33689016) (273,0.3317214) (274,0.3263423) (275,0.32942235) (276,0.32726538) (277,0.3212368) (278,0.3141321) +- (0,0.042728454) (279,0.31089854) +- (0,0.050230425) (280,0.32320362) +- (0,0.048194773) (281,0.3259763) +- (0,0.037614524) (282,0.31530565) +- (0,0.039154842) (283,0.3031934) +- (0,0.053095378) (284,0.31430274) +- (0,0.03313697) (285,0.32680708) (286,0.30981958) +- (0,0.044132132) (287,0.31297716) +- (0,0.038395904) (288,0.3186476) +- (0,0.029900745) (289,0.31784278) +- (0,0.04738669) (290,0.30495518) +- (0,0.0627705) (291,0.28871226) +- (0,0.07048901) (292,0.28202474) +- (0,0.06556817) (293,0.27955687) +- (0,0.07624497) (294,0.27834013) +- (0,0.08018386) (295,0.27888882) +- (0,0.05214862) (296,0.27368003) +- (0,0.047922462) (297,0.2744048) +- (0,0.04073513) (298,0.25852188) +- (0,0.052851487) (299,0.2391822) +- (0,0.064043134) (300,0.25661528) +- (0,0.08024454) (301,0.2836244) +- (0,0.08376785) (302,0.2830001) +- (0,0.07477672) (303,0.29030132) +- (0,0.08439676) (304,0.29813462) +- (0,0.07743023) (305,0.2971571) +- (0,0.07626095) (306,0.30504954) +- (0,0.07554825) (307,0.30617186) +- (0,0.041483033) (308,0.2792918) (309,0.27790576) (310,0.27396107) (311,0.27785987) (312,0.26699027) +- (0,0.033475228) (313,0.2716245) +- (0,0.034349743) (314,0.28174734) +- (0,0.043935794) (315,0.28193521) (316,0.27814746) (317,0.28939736) (318,0.3064388) (319,0.31733447) (320,0.31669074) (321,0.32419783) +- (0,0.026038533) (322,0.3252076) (323,0.31559736) (324,0.3141827) (325,0.3154096) (326,0.31044012) (327,0.30711094) (328,0.31534314) (329,0.31964654) (330,0.31613463) (331,0.32666528) (332,0.33528233) (333,0.3311125) (334,0.3459999) +- (0,0.037217796) (335,0.36013582) +- (0,0.05629011) (336,0.35738486) +- (0,0.06198912) (337,0.35019243) +- (0,0.04621164) (338,0.34404027) (339,0.34501743) (340,0.34885335) +- (0,0.042390354) (341,0.34033245) +- (0,0.04320149) (342,0.3285671) +- (0,0.042670164) (343,0.3228679) +- (0,0.049980387) (344,0.32086033) +- (0,0.041517366) (345,0.31990516) (346,0.31262523) (347,0.33370447) (348,0.33719242) (349,0.32233268) (350,0.29900372) +- (0,0.03717154) (351,0.30007848) +- (0,0.028502017) (352,0.2932405) (353,0.3054923) (354,0.3129357) +- (0,0.04799095) (355,0.31556395) +- (0,0.0699094) (356,0.31853628) +- (0,0.07739078) (357,0.32041526) +- (0,0.0912047) (358,0.3315112) +- (0,0.10097536) (359,0.33441657) +- (0,0.08960709) (360,0.33594483) +- (0,0.07036475) (361,0.342313) +- (0,0.06349105) (362,0.3574131) +- (0,0.062450945) (363,0.3684292) +- (0,0.06966617) (364,0.369613) +- (0,0.07632573) (365,0.37461755) +- (0,0.081881255) (366,0.37698078) +- (0,0.0891342) (367,0.38043618) +- (0,0.08041998) (368,0.38283366) +- (0,0.07110367) (369,0.38078785) +- (0,0.06764139) (370,0.37511128) +- (0,0.078403525) (371,0.37944052) +- (0,0.08079188) (372,0.37696695) +- (0,0.08994245) (373,0.3735166) +- (0,0.09754163) (374,0.3785125) +- (0,0.096769586) (375,0.38187307) +- (0,0.095659986) (376,0.3736911) +- (0,0.10837805) (377,0.3592846) +- (0,0.123883076) (378,0.35375613) +- (0,0.12000131) (379,0.35872114) +- (0,0.110288925) (380,0.35739398) +- (0,0.098987125) (381,0.3539464) +- (0,0.10220822) (382,0.36052787) +- (0,0.09373314) (383,0.37068272) +- (0,0.08278861) (384,0.36540985) +- (0,0.06839593) (385,0.36261696) +- (0,0.072320536) (386,0.35796732) +- (0,0.08647406) (387,0.370906) +- (0,0.084198736) (388,0.36727476) +- (0,0.08511185) (389,0.36292225) +- (0,0.09394303) (390,0.357375) +- (0,0.10060567) (391,0.35287333) +- (0,0.09621683) (392,0.35267586) +- (0,0.076892264) (393,0.35173172) +- (0,0.0785623) (394,0.35515133) +- (0,0.07985837) (395,0.36858392) +- (0,0.05992968) (396,0.35968485) +- (0,0.054052193) (397,0.3510304) +- (0,0.047232542) (398,0.34952655) +- (0,0.058660448) (399,0.33373523) +- (0,0.07609198) (400,0.33315337) +- (0,0.074446104) (401,0.32730037) +- (0,0.085784115) (402,0.3226262) +- (0,0.077657) (403,0.33665216) +- (0,0.09472306) (404,0.335997) +- (0,0.11482784) (405,0.33145553) +- (0,0.11812456) (406,0.34951732) +- (0,0.09746788) (407,0.34620228) +- (0,0.09979809) (408,0.3429137) +- (0,0.09591462) (409,0.33599108) +- (0,0.09495594) (410,0.32680613) +- (0,0.10222707) (411,0.32346755) +- (0,0.104114346) (412,0.33100075) +- (0,0.10417485) (413,0.3295744) +- (0,0.12269749) (414,0.3343107) +- (0,0.115893275) (415,0.32589698) +- (0,0.10592272) (416,0.3318197) +- (0,0.12145069) (417,0.33377463) +- (0,0.13411011) (418,0.33426526) +- (0,0.137852) (419,0.3582578) +- (0,0.107779905) (420,0.35928112) +- (0,0.093469486) (421,0.35669002) +- (0,0.09458895) (422,0.35671058) +- (0,0.08059725) (423,0.35453832) +- (0,0.06528414) (424,0.35404795) +- (0,0.05337009) (425,0.3615386) +- (0,0.051533625) (426,0.36475903) +- (0,0.06183324) (427,0.3776267) +- (0,0.056996197) (428,0.3773023) +- (0,0.060186163) (429,0.37086946) +- (0,0.07553906) (430,0.36908883) +- (0,0.0682686) (431,0.350456) +- (0,0.07660483) (432,0.34873018) +- (0,0.06537933) (433,0.347434) +- (0,0.06287454) (434,0.35299665) +- (0,0.06023735) (435,0.35848883) +- (0,0.06968657) (436,0.36759135) +- (0,0.06963709) (437,0.36041164) +- (0,0.081420444) (438,0.3636816) +- (0,0.08429547) (439,0.34867716) +- (0,0.09046718) (440,0.3449471) +- (0,0.07858981) (441,0.347534) +- (0,0.06924464) (442,0.35385746) +- (0,0.08370954) (443,0.34967536) +- (0,0.09090555) (444,0.3336262) +- (0,0.08816261) (445,0.3258745) +- (0,0.08183571) (446,0.3102857) +- (0,0.07975842) (447,0.30977836) +- (0,0.042881932) (448,0.32779363) +- (0,0.044167157) (449,0.32797635) +- (0,0.029864898) (450,0.316184) (451,0.31106058) (452,0.31521273) (453,0.3111768) (454,0.30580902) (455,0.30104133) +- (0,0.035211544) (456,0.29990542) +- (0,0.027381523) (457,0.3135935) (458,0.33054602) (459,0.33936694) +- (0,0.05292304) (460,0.34059075) +- (0,0.06775902) (461,0.3445441) +- (0,0.040986884) (462,0.34162366) +- (0,0.042040743) (463,0.34138244) +- (0,0.058581423) (464,0.347997) +- (0,0.059836365) (465,0.33966178) +- (0,0.06796453) (466,0.32339096) +- (0,0.064387) (467,0.31472766) +- (0,0.049217343) (468,0.31597823) +- (0,0.052750006) (469,0.30192512) +- (0,0.059782647) (470,0.28660023) +- (0,0.055405226) (471,0.2917702) +- (0,0.048135284) (472,0.29753304) +- (0,0.047432423) (473,0.29263967) +- (0,0.030055782) (474,0.29420203) (475,0.29481864) (476,0.29619855) (477,0.31892645) +- (0,0.02802285) (478,0.32736346) +- (0,0.035917968) (479,0.32410723) +- (0,0.029917413) (480,0.33318102) +- (0,0.03369773) (481,0.3428779) +- (0,0.050614573) (482,0.35351095) +- (0,0.043472957) (483,0.33730567) +- (0,0.05134226) (484,0.32881957) +- (0,0.07296612) (485,0.3250375) +- (0,0.09047023) (486,0.3190875) +- (0,0.092630304) (487,0.3326298) +- (0,0.059296675) (488,0.34567803) (489,0.34739184) (490,0.34716588) (491,0.3472601) (492,0.3450036) (493,0.33727044) (494,0.3306982) (495,0.3241362) (496,0.3289714) (497,0.32471466) (498,0.31323087) (499,0.30959076) (500,0.30315745) (501,0.31284592) (502,0.32421565) (503,0.32117307) (504,0.32256043) (505,0.31530422) (506,0.31983942) (507,0.3203892) (508,0.31421584) (509,0.29896837)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37158966) (1,0.4493453) (2,0.46063894) (3,0.46521887) (4,0.46718895) (5,0.46355432) (6,0.46157405) (7,0.45919853) (8,0.4488381) (9,0.43747777) (10,0.42626107) +- (0,0.031457417) (11,0.40450203) +- (0,0.046729054) (12,0.39451176) +- (0,0.054501966) (13,0.3937905) +- (0,0.04352463) (14,0.39492947) +- (0,0.02962896) (15,0.3886987) +- (0,0.037112385) (16,0.37982872) +- (0,0.044620994) (17,0.3657512) +- (0,0.06006634) (18,0.3526518) +- (0,0.07090634) (19,0.34438604) +- (0,0.076780915) (20,0.34056443) +- (0,0.08547731) (21,0.33338642) +- (0,0.07815484) (22,0.31927705) +- (0,0.08126271) (23,0.30803546) +- (0,0.09498332) (24,0.3090511) +- (0,0.10650064) (25,0.31491503) +- (0,0.1016529) (26,0.32048112) +- (0,0.08173696) (27,0.33021104) +- (0,0.06421345) (28,0.34619182) +- (0,0.02557142) (29,0.329315) (30,0.31563666) +- (0,0.031779863) (31,0.30525312) +- (0,0.033846956) (32,0.298684) +- (0,0.03956449) (33,0.28393245) +- (0,0.07183694) (34,0.27959016) +- (0,0.08075704) (35,0.28995746) +- (0,0.06681174) (36,0.28875875) +- (0,0.0850481) (37,0.2954209) +- (0,0.08582509) (38,0.3118726) +- (0,0.08221101) (39,0.3161904) +- (0,0.06509054) (40,0.31116575) +- (0,0.04294399) (41,0.30158883) +- (0,0.03623769) (42,0.28418148) +- (0,0.058646686) (43,0.27650133) +- (0,0.060544834) (44,0.27559698) +- (0,0.06350719) (45,0.27005094) +- (0,0.06684063) (46,0.2694934) +- (0,0.06429827) (47,0.28692994) +- (0,0.06927488) (48,0.30587524) +- (0,0.065039545) (49,0.29235253) +- (0,0.08576066) (50,0.2921691) +- (0,0.08838104) (51,0.2940066) +- (0,0.10010506) (52,0.29586586) +- (0,0.09751343) (53,0.3008368) +- (0,0.079583846) (54,0.30846214) +- (0,0.071659) (55,0.31289625) +- (0,0.07776593) (56,0.32113737) +- (0,0.07654346) (57,0.31589964) +- (0,0.056817576) (58,0.3010649) +- (0,0.033283662) (59,0.29647344) (60,0.30238366) (61,0.31577462) (62,0.3125905) (63,0.3015095) (64,0.30309135) (65,0.3153333) (66,0.3306375) (67,0.33030218) +- (0,0.029529873) (68,0.3248071) +- (0,0.06183189) (69,0.3263529) +- (0,0.0719233) (70,0.31232786) +- (0,0.08274782) (71,0.3156529) +- (0,0.07663576) (72,0.3255179) +- (0,0.06478032) (73,0.33023474) +- (0,0.045008533) (74,0.3305226) +- (0,0.043743413) (75,0.31907535) +- (0,0.05156593) (76,0.32035926) +- (0,0.07405193) (77,0.32721084) +- (0,0.092095904) (78,0.32947898) +- (0,0.086691454) (79,0.3343309) +- (0,0.07446805) (80,0.3391012) +- (0,0.06989444) (81,0.315728) +- (0,0.06876018) (82,0.30283234) +- (0,0.07822489) (83,0.30168355) +- (0,0.06759311) (84,0.2849345) +- (0,0.062458426) (85,0.27014446) +- (0,0.053031303) (86,0.28553474) +- (0,0.036330834) (87,0.29834363) (88,0.30201465) (89,0.29507607) +- (0,0.031673126) (90,0.2865237) +- (0,0.046681114) (91,0.27782643) +- (0,0.054805886) (92,0.27449638) +- (0,0.069948494) (93,0.2754625) +- (0,0.087536745) (94,0.28102717) +- (0,0.10270046) (95,0.29145035) +- (0,0.100051016) (96,0.29951912) +- (0,0.10932874) (97,0.3023541) +- (0,0.1144687) (98,0.31320205) +- (0,0.10240964) (99,0.31647235) +- (0,0.06826673) (100,0.31646597) +- (0,0.06351503) (101,0.32150745) +- (0,0.063356765) (102,0.32680446) +- (0,0.04484945) (103,0.3247084) +- (0,0.06448643) (104,0.3212071) +- (0,0.0911578) (105,0.31242332) +- (0,0.10617005) (106,0.31255516) +- (0,0.12058567) (107,0.295784) +- (0,0.12304083) (108,0.29767525) +- (0,0.13318019) (109,0.28983775) +- (0,0.14994572) (110,0.29283354) +- (0,0.13658091) (111,0.2903196) +- (0,0.13528907) (112,0.30159026) +- (0,0.104435086) (113,0.31431815) +- (0,0.076815076) (114,0.31503907) +- (0,0.06931534) (115,0.30957463) +- (0,0.07242966) (116,0.30658352) +- (0,0.05999783) (117,0.31234652) +- (0,0.029557247) (118,0.32700467) (119,0.33866936) (120,0.32490182) (121,0.3158375) (122,0.32485566) (123,0.3482167) (124,0.35274917) (125,0.36088485) (126,0.3699571) (127,0.36324024) (128,0.35787308) +- (0,0.037097614) (129,0.3495928) +- (0,0.04685467) (130,0.3450517) +- (0,0.05298202) (131,0.34111118) +- (0,0.057010986) (132,0.35457128) +- (0,0.031207044) (133,0.34069926) +- (0,0.051767014) (134,0.34619832) +- (0,0.056759246) (135,0.3425516) +- (0,0.04845364) (136,0.3324798) +- (0,0.051288374) (137,0.32966155) +- (0,0.057740025) (138,0.3303579) +- (0,0.06515412) (139,0.33157992) +- (0,0.04993721) (140,0.34869242) +- (0,0.048247963) (141,0.3605297) +- (0,0.05691852) (142,0.35937247) +- (0,0.061885606) (143,0.35687813) +- (0,0.058422994) (144,0.3429654) +- (0,0.051734034) (145,0.3445447) +- (0,0.04592489) (146,0.35321528) +- (0,0.026509546) (147,0.34784254) (148,0.33562356) +- (0,0.028008224) (149,0.3305946) +- (0,0.040226385) (150,0.32650793) +- (0,0.040034827) (151,0.3280654) (152,0.32261923) (153,0.32944554) (154,0.33451203) (155,0.3223362) (156,0.3171553) (157,0.31210923) (158,0.31435817) (159,0.3032362) (160,0.29340938) (161,0.28486082) (162,0.2834214) (163,0.27561045) (164,0.28329438) (165,0.28586563) (166,0.28418928) (167,0.28746372) (168,0.29601383) (169,0.30301428) (170,0.29963607) (171,0.30373567) (172,0.3124893) +- (0,0.030367352) (173,0.3191561) +- (0,0.037585948) (174,0.32993823) +- (0,0.03570957) (175,0.33808112) +- (0,0.037358187) (176,0.3475947) +- (0,0.032289628) (177,0.34070408) +- (0,0.030893765) (178,0.34906417) (179,0.346254) +- (0,0.03083002) (180,0.33817983) +- (0,0.032744836) (181,0.33701634) +- (0,0.036485348) (182,0.33661035) +- (0,0.041220587) (183,0.33178365) (184,0.3212328) (185,0.30745816) (186,0.30084628) (187,0.30479747) (188,0.30515242) (189,0.31531215) (190,0.30702454) (191,0.30500722) +- (0,0.031683493) (192,0.30813208) +- (0,0.05092511) (193,0.31937248) +- (0,0.051486716) (194,0.3418583) +- (0,0.03810404) (195,0.35156465) +- (0,0.04654123) (196,0.35045385) +- (0,0.037305314) (197,0.34952658) +- (0,0.02703204) (198,0.34930024) (199,0.3577034) (200,0.35829073) (201,0.36480132) (202,0.35775602) +- (0,0.028896196) (203,0.3497244) (204,0.33698955) (205,0.34671274) (206,0.3481797) +- (0,0.0345566) (207,0.3507464) +- (0,0.049695686) (208,0.36388606) +- (0,0.032915466) (209,0.37263557) (210,0.3901719) +- (0,0.028875122) (211,0.39194626) +- (0,0.040352173) (212,0.37308955) +- (0,0.052323353) (213,0.36460024) +- (0,0.07512297) (214,0.36103123) +- (0,0.077449955) (215,0.3768376) +- (0,0.07398462) (216,0.36427706) +- (0,0.09698055) (217,0.35533845) +- (0,0.10323386) (218,0.36145478) +- (0,0.098841965) (219,0.3514215) +- (0,0.11289792) (220,0.33415288) +- (0,0.1329993) (221,0.3229661) +- (0,0.11728725) (222,0.3251161) +- (0,0.0943532) (223,0.3182387) +- (0,0.08795183) (224,0.2979691) +- (0,0.09897031) (225,0.29237813) +- (0,0.11267847) (226,0.30302945) +- (0,0.09350451) (227,0.29347524) +- (0,0.09446266) (228,0.30161515) +- (0,0.08183435) (229,0.30349687) +- (0,0.0737832) (230,0.30328655) +- (0,0.061977215) (231,0.297944) +- (0,0.059703264) (232,0.29054484) +- (0,0.055824216) (233,0.28329855) +- (0,0.071594894) (234,0.2871102) +- (0,0.06224698) (235,0.30541033) +- (0,0.08130198) (236,0.31082115) +- (0,0.07681967) (237,0.30176225) +- (0,0.07300538) (238,0.28650266) +- (0,0.06558823) (239,0.2851226) +- (0,0.05695372) (240,0.28921348) +- (0,0.04073887) (241,0.30143124) +- (0,0.058894847) (242,0.2959661) +- (0,0.052047122) (243,0.27986926) +- (0,0.03846627) (244,0.27772117) (245,0.26622635) (246,0.2942483) +- (0,0.05306225) (247,0.30230492) +- (0,0.04781147) (248,0.30492258) +- (0,0.036613874) (249,0.30017763) +- (0,0.043776035) (250,0.3085107) +- (0,0.0417572) (251,0.30697608) +- (0,0.036053088) (252,0.30329567) +- (0,0.026661001) (253,0.31359196) +- (0,0.03240505) (254,0.3188923) +- (0,0.03849925) (255,0.30487162) +- (0,0.037831917) (256,0.2916035) +- (0,0.042051956) (257,0.30150145) +- (0,0.031127997) (258,0.30364314) +- (0,0.037613153) (259,0.30383763) +- (0,0.035169903) (260,0.31869087) +- (0,0.035742212) (261,0.32062247) +- (0,0.05397587) (262,0.31189293) +- (0,0.060335428) (263,0.30463582) +- (0,0.059129417) (264,0.29649845) +- (0,0.0685637) (265,0.27475446) +- (0,0.08058349) (266,0.27645048) +- (0,0.08230994) (267,0.26871502) +- (0,0.088934824) (268,0.25282404) +- (0,0.09868457) (269,0.25599256) +- (0,0.0834573) (270,0.25814098) +- (0,0.08268339) (271,0.27470985) +- (0,0.07158165) (272,0.28010625) +- (0,0.08023996) (273,0.28158823) +- (0,0.07054852) (274,0.29112512) +- (0,0.045004785) (275,0.28639352) +- (0,0.041780826) (276,0.27661562) +- (0,0.043086935) (277,0.27812874) +- (0,0.03751763) (278,0.2791321) +- (0,0.039205167) (279,0.26994026) +- (0,0.034048375) (280,0.27590722) (281,0.27852646) (282,0.2869941) (283,0.30438533) (284,0.30509084) (285,0.28038824) +- (0,0.05197813) (286,0.28480145) +- (0,0.07459842) (287,0.2948518) +- (0,0.052763935) (288,0.28776503) +- (0,0.05980781) (289,0.28138414) +- (0,0.07302339) (290,0.2845637) +- (0,0.06641976) (291,0.26954734) +- (0,0.07213237) (292,0.27028462) +- (0,0.07027384) (293,0.2728542) +- (0,0.050597385) (294,0.27527055) +- (0,0.028781451) (295,0.27901143) +- (0,0.03030683) (296,0.2861315) +- (0,0.043574087) (297,0.29460096) +- (0,0.026148664) (298,0.28341526) (299,0.2823317) (300,0.27474338) (301,0.27762163) +- (0,0.027389508) (302,0.2662255) (303,0.26149267) (304,0.26858872) +- (0,0.02945169) (305,0.2788661) +- (0,0.05646757) (306,0.27733475) +- (0,0.055723246) (307,0.28219363) +- (0,0.078198366) (308,0.2864303) +- (0,0.084639326) (309,0.29493678) +- (0,0.067862876) (310,0.30309916) +- (0,0.055257175) (311,0.2906328) +- (0,0.07116876) (312,0.27662718) +- (0,0.075930685) (313,0.28053823) +- (0,0.07666668) (314,0.29408604) +- (0,0.05597702) (315,0.29749927) +- (0,0.03446023) (316,0.2869096) +- (0,0.05684492) (317,0.29342332) +- (0,0.041237235) (318,0.28458402) +- (0,0.04668008) (319,0.28265446) +- (0,0.04567043) (320,0.28825217) +- (0,0.050117217) (321,0.30161828) +- (0,0.053861145) (322,0.29709196) +- (0,0.059276782) (323,0.2951839) +- (0,0.05635472) (324,0.28192008) +- (0,0.05886137) (325,0.2835809) +- (0,0.042155974) (326,0.286975) +- (0,0.039495304) (327,0.27907044) +- (0,0.032011207) (328,0.27949977) +- (0,0.027322201) (329,0.27232128) (330,0.25225925) (331,0.25949484) (332,0.25903472) (333,0.25576887) (334,0.25849962) (335,0.26320326) (336,0.2608268) (337,0.2593221) (338,0.2493262) (339,0.24025095) (340,0.2485387) (341,0.25443763) +- (0,0.028767174) (342,0.2572856) (343,0.25157008) (344,0.25312874) +- (0,0.045617737) (345,0.23538196) +- (0,0.04205074) (346,0.23001346) +- (0,0.058087125) (347,0.22310264) (348,0.21450025) (349,0.22943112) +- (0,0.03371318) (350,0.22664386) +- (0,0.054793127) (351,0.24868594) +- (0,0.059672497) (352,0.2665714) (353,0.28907067) (354,0.30484447) (355,0.29373777) (356,0.26991093) +- (0,0.037037957) (357,0.2794661) +- (0,0.028641902) (358,0.29064637) (359,0.29863545) +- (0,0.038375337) (360,0.29086745) +- (0,0.054421213) (361,0.2935363) +- (0,0.039719) (362,0.3001328) (363,0.3008989) +- (0,0.02860298) (364,0.28477007) +- (0,0.039368697) (365,0.2728173) +- (0,0.04928058) (366,0.27691743) +- (0,0.049527224) (367,0.2978143) +- (0,0.05744308) (368,0.29774398) +- (0,0.06626983) (369,0.29699028) +- (0,0.06949006) (370,0.30724326) +- (0,0.06847581) (371,0.3025024) +- (0,0.04576408) (372,0.28860036) +- (0,0.059340358) (373,0.28456202) +- (0,0.048897803) (374,0.28574362) +- (0,0.05257629) (375,0.27458656) +- (0,0.05755816) (376,0.2728279) +- (0,0.05145596) (377,0.2724065) +- (0,0.065219045) (378,0.26832932) +- (0,0.06799036) (379,0.25986224) +- (0,0.08100656) (380,0.2655773) +- (0,0.09556566) (381,0.2775934) +- (0,0.09331516) (382,0.29397896) +- (0,0.07856007) (383,0.31189063) +- (0,0.054314643) (384,0.3219058) (385,0.32014686) (386,0.3286625) (387,0.3280125) (388,0.32592776) +- (0,0.026089363) (389,0.3232876) (390,0.3284924) (391,0.3389862) (392,0.35224748) (393,0.34692067) (394,0.33507198) (395,0.33552343) (396,0.33485997) +- (0,0.02831674) (397,0.34188473) +- (0,0.034652486) (398,0.3444805) +- (0,0.034345992) (399,0.3342072) (400,0.33065575) (401,0.34518427) (402,0.35366994) (403,0.3703416) +- (0,0.03193574) (404,0.3847221) +- (0,0.044206396) (405,0.39109266) +- (0,0.05038426) (406,0.39243436) +- (0,0.04941147) (407,0.3941726) +- (0,0.041818567) (408,0.38714314) +- (0,0.049366076) (409,0.3822031) +- (0,0.045717172) (410,0.38973808) +- (0,0.03724974) (411,0.37666082) +- (0,0.038788207) (412,0.37243545) +- (0,0.028582582) (413,0.3768453) (414,0.38154978) (415,0.3747209) (416,0.3734488) (417,0.37553006) (418,0.37561536) (419,0.3669727) (420,0.3690785) (421,0.36555073) (422,0.3552149) +- (0,0.03169369) (423,0.34624746) +- (0,0.046188522) (424,0.33565146) +- (0,0.04354079) (425,0.33726034) +- (0,0.044704784) (426,0.33553344) (427,0.3297025) (428,0.3400061) (429,0.34782416) (430,0.3587131) (431,0.36196464) (432,0.3632998) +- (0,0.025727807) (433,0.35605168) +- (0,0.028414479) (434,0.34085685) +- (0,0.032542046) (435,0.3483463) (436,0.34791982) (437,0.34500432) (438,0.33986872) (439,0.3355596) (440,0.32359603) +- (0,0.035448663) (441,0.32674867) (442,0.32114232) (443,0.31974772) (444,0.3087649) (445,0.30513293) (446,0.28103498) +- (0,0.06290819) (447,0.28013906) +- (0,0.06693122) (448,0.2729071) +- (0,0.0643027) (449,0.26392934) +- (0,0.041181486) (450,0.2773239) +- (0,0.039065428) (451,0.26738292) +- (0,0.03324149) (452,0.25662872) +- (0,0.029224414) (453,0.25190723) (454,0.25964397) (455,0.26599485) (456,0.25707066) (457,0.25457248) +- (0,0.043172788) (458,0.24685374) +- (0,0.045075856) (459,0.24493077) +- (0,0.028090844) (460,0.25365782) +- (0,0.035456806) (461,0.28272572) +- (0,0.029764442) (462,0.28776705) (463,0.27853054) +- (0,0.039180513) (464,0.3057762) +- (0,0.039102327) (465,0.32717258) +- (0,0.05913011) (466,0.3422452) +- (0,0.09112941) (467,0.3384106) +- (0,0.10763049) (468,0.33532417) +- (0,0.10579626) (469,0.32961237) +- (0,0.09001486) (470,0.3235274) +- (0,0.08710162) (471,0.3157643) +- (0,0.07098892) (472,0.31493604) +- (0,0.074712984) (473,0.3056899) +- (0,0.08044666) (474,0.3117695) +- (0,0.057999056) (475,0.3223076) +- (0,0.0562318) (476,0.3120851) +- (0,0.042210195) (477,0.30504316) +- (0,0.030870143) (478,0.29314446) +- (0,0.03623447) (479,0.26529315) +- (0,0.039904796) (480,0.26702884) (481,0.2572077) (482,0.24250013) (483,0.21963462) (484,0.21377727) (485,0.21702668) +- (0,0.040940795) (486,0.2263196) +- (0,0.03004337) (487,0.2184667) (488,0.1979202) (489,0.201675) (490,0.22944531) (491,0.26022464) +- (0,0.025678685) (492,0.26960397) +- (0,0.03964677) (493,0.27083763) +- (0,0.031584397) (494,0.2602655) +- (0,0.045657165) (495,0.25622475) +- (0,0.046563324) (496,0.25551587) +- (0,0.043246385) (497,0.2598186) (498,0.2686012) (499,0.26032007) (500,0.2634737) +- (0,0.0276008) (501,0.26925012) +- (0,0.0292098) (502,0.27894893) +- (0,0.029002426) (503,0.28392032) +- (0,0.041251015) (504,0.28297415) +- (0,0.044519335) (505,0.26578993) +- (0,0.06743148) (506,0.25451645) +- (0,0.06676431) (507,0.27530685) +- (0,0.05011331) (508,0.2836221) +- (0,0.035338342) (509,0.28122824) +- (0,0.037654288)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.37198788) (1,0.44906226) (2,0.46138114) (3,0.4648179) (4,0.464054) (5,0.46426478) (6,0.46149567) (7,0.45542344) (8,0.44520736) (9,0.4364322) (10,0.4294649) (11,0.4259881) (12,0.41151) +- (0,0.026506469) (13,0.39726743) +- (0,0.033808388) (14,0.3789767) +- (0,0.03483692) (15,0.3816049) +- (0,0.027589558) (16,0.39001334) +- (0,0.028953137) (17,0.39199135) +- (0,0.03484575) (18,0.39056814) +- (0,0.046182387) (19,0.38040745) +- (0,0.062010195) (20,0.3618309) +- (0,0.09118702) (21,0.3593173) +- (0,0.100875236) (22,0.35472238) +- (0,0.10600483) (23,0.36165756) +- (0,0.105675906) (24,0.36201742) +- (0,0.10678928) (25,0.36839038) +- (0,0.08184286) (26,0.37250888) +- (0,0.063883685) (27,0.37392092) +- (0,0.058033407) (28,0.3714642) +- (0,0.06151558) (29,0.37581202) +- (0,0.06312085) (30,0.38083833) +- (0,0.063837975) (31,0.38856035) +- (0,0.06449119) (32,0.3985452) +- (0,0.057820268) (33,0.3979488) +- (0,0.065614425) (34,0.38590372) +- (0,0.0662877) (35,0.38496166) +- (0,0.053376876) (36,0.38608053) +- (0,0.037634395) (37,0.39381588) (38,0.39775807) (39,0.39662224) (40,0.3973757) (41,0.39463127) (42,0.38660794) (43,0.39308977) (44,0.3895571) (45,0.37680697) (46,0.37524688) (47,0.37810865) (48,0.37944257) (49,0.3814668) (50,0.37210757) (51,0.37132907) (52,0.37256432) (53,0.36675566) (54,0.380616) (55,0.4033779) (56,0.40991044) (57,0.40622377) (58,0.40384123) +- (0,0.03984053) (59,0.3941965) +- (0,0.051560834) (60,0.382281) +- (0,0.06843569) (61,0.37427354) +- (0,0.08024981) (62,0.38037932) +- (0,0.07955359) (63,0.37941515) +- (0,0.07894132) (64,0.36714783) +- (0,0.08608313) (65,0.36639637) +- (0,0.08578294) (66,0.37687886) +- (0,0.06009422) (67,0.3688321) +- (0,0.0678355) (68,0.35111213) +- (0,0.07372489) (69,0.341516) +- (0,0.05548186) (70,0.3409268) +- (0,0.031666994) (71,0.3569125) (72,0.365494) (73,0.362772) +- (0,0.028529897) (74,0.36082548) +- (0,0.03664036) (75,0.35273498) +- (0,0.031814527) (76,0.3520661) (77,0.35718822) (78,0.35604388) (79,0.36355) (80,0.37218535) (81,0.3814631) (82,0.38509625) (83,0.37128508) (84,0.3663012) +- (0,0.032805) (85,0.3679208) +- (0,0.050346855) (86,0.36558163) +- (0,0.058042765) (87,0.3551286) +- (0,0.052163407) (88,0.3623345) +- (0,0.039292876) (89,0.3648191) +- (0,0.029155083) (90,0.37440288) +- (0,0.039067306) (91,0.37713882) +- (0,0.052360084) (92,0.37277403) +- (0,0.062143464) (93,0.3633119) +- (0,0.07501774) (94,0.3581751) +- (0,0.07577516) (95,0.34761083) +- (0,0.06420054) (96,0.3539339) +- (0,0.033656914) (97,0.34498906) (98,0.3523251) (99,0.35693294) (100,0.35275626) (101,0.34630108) (102,0.33481008) (103,0.33810517) (104,0.32573307) (105,0.32890314) +- (0,0.030249193) (106,0.34085047) (107,0.34136215) (108,0.33813834) (109,0.33891046) (110,0.34041658) +- (0,0.029321816) (111,0.3484816) +- (0,0.044526815) (112,0.33314568) +- (0,0.04205518) (113,0.31395456) +- (0,0.047044694) (114,0.31876418) (115,0.31139845) (116,0.32455468) (117,0.3387298) +- (0,0.029494848) (118,0.33578196) +- (0,0.061916377) (119,0.3234358) +- (0,0.075377576) (120,0.3032404) +- (0,0.07139364) (121,0.30091745) +- (0,0.083211005) (122,0.29837957) +- (0,0.07456068) (123,0.29006383) +- (0,0.07277336) (124,0.2819162) +- (0,0.08980374) (125,0.2764) +- (0,0.095297605) (126,0.28797343) +- (0,0.08495497) (127,0.28009543) +- (0,0.08591993) (128,0.2663512) +- (0,0.06816101) (129,0.27701646) +- (0,0.07588973) (130,0.27407885) +- (0,0.090108864) (131,0.27183172) +- (0,0.10958931) (132,0.28118438) +- (0,0.10024565) (133,0.27706814) +- (0,0.094946936) (134,0.2687424) +- (0,0.08646606) (135,0.27262658) +- (0,0.09208996) (136,0.27850974) +- (0,0.101657316) (137,0.28092358) +- (0,0.079329565) (138,0.28555974) +- (0,0.060402725) (139,0.30059436) +- (0,0.030307166) (140,0.3081458) +- (0,0.03256278) (141,0.31252056) +- (0,0.027209857) (142,0.3127482) (143,0.32158196) (144,0.3326739) (145,0.33854854) (146,0.33895266) (147,0.35230422) (148,0.36297822) (149,0.36189747) (150,0.37006432) (151,0.37822032) (152,0.36536837) (153,0.36595216) +- (0,0.028533122) (154,0.36434123) +- (0,0.035055686) (155,0.35400385) +- (0,0.042743225) (156,0.36230326) (157,0.36776718) (158,0.35355973) (159,0.35300565) (160,0.35011864) (161,0.33715758) (162,0.34974533) (163,0.34492534) (164,0.3419767) (165,0.33296707) (166,0.341085) +- (0,0.02950726) (167,0.33978736) +- (0,0.030559437) (168,0.34180504) (169,0.33358282) (170,0.32938233) (171,0.32568726) (172,0.3269316) (173,0.34333485) +- (0,0.02574005) (174,0.3365315) +- (0,0.0344062) (175,0.3239857) +- (0,0.037562158) (176,0.32420158) +- (0,0.032740578) (177,0.32561958) +- (0,0.026838966) (178,0.3195755) (179,0.34070218) (180,0.33683679) +- (0,0.02988987) (181,0.3370393) +- (0,0.034999903) (182,0.33758307) +- (0,0.04607668) (183,0.35102153) +- (0,0.034084767) (184,0.36539257) (185,0.3713012) (186,0.37204313) (187,0.38235193) (188,0.3907501) (189,0.39293882) (190,0.3877334) (191,0.38214135) (192,0.3832309) (193,0.36968786) (194,0.3660964) (195,0.37021095) (196,0.3753387) +- (0,0.026692947) (197,0.36589748) (198,0.37072068) (199,0.377115) (200,0.37287223) +- (0,0.029999157) (201,0.36716455) (202,0.36985397) (203,0.36037716) (204,0.36843148) (205,0.3585512) +- (0,0.030148925) (206,0.3434577) +- (0,0.045530543) (207,0.34236008) +- (0,0.048863474) (208,0.33292198) +- (0,0.046547506) (209,0.32543534) +- (0,0.04468847) (210,0.32469362) +- (0,0.04726856) (211,0.32021347) +- (0,0.03528429) (212,0.30925903) +- (0,0.041586887) (213,0.31029856) +- (0,0.03978087) (214,0.30462056) +- (0,0.036003463) (215,0.3013459) +- (0,0.036370117) (216,0.30269217) +- (0,0.026118591) (217,0.3033042) (218,0.2957633) (219,0.28814074) (220,0.30585277) +- (0,0.030741975) (221,0.2882055) +- (0,0.045006324) (222,0.28942835) +- (0,0.06958611) (223,0.28490806) +- (0,0.06844742) (224,0.2719685) +- (0,0.06756848) (225,0.28151634) +- (0,0.05572138) (226,0.27884674) +- (0,0.062706605) (227,0.27252382) +- (0,0.05057548) (228,0.26345938) +- (0,0.028789775) (229,0.25741887) +- (0,0.035735585) (230,0.26080287) +- (0,0.050325252) (231,0.25397718) +- (0,0.059775673) (232,0.25209796) +- (0,0.054076158) (233,0.24635181) +- (0,0.06712839) (234,0.25358796) +- (0,0.04794796) (235,0.24860072) +- (0,0.04799624) (236,0.2454673) +- (0,0.05326995) (237,0.25093773) +- (0,0.05350655) (238,0.24909364) +- (0,0.064762995) (239,0.23341322) (240,0.22728544) +- (0,0.037881028) (241,0.22228402) +- (0,0.028074006) (242,0.2326816) (243,0.22988774) (244,0.23019326) (245,0.24488595) (246,0.25207692) (247,0.24450985) (248,0.23550205) (249,0.2543227) (250,0.25574422) (251,0.2401078) (252,0.24123895) (253,0.26133496) (254,0.26014665) (255,0.24229208) (256,0.24235854) (257,0.24622825) (258,0.26599854) (259,0.27202055) (260,0.2714846) (261,0.27798098) (262,0.2912327) (263,0.29560935) +- (0,0.035173126) (264,0.2922875) +- (0,0.030018039) (265,0.2924173) (266,0.29057044) (267,0.27612153) (268,0.26796755) (269,0.28846705) (270,0.28987694) (271,0.29395384) (272,0.28262353) (273,0.28693283) +- (0,0.038380753) (274,0.28067043) +- (0,0.03429603) (275,0.2951655) (276,0.29132643) (277,0.29779676) (278,0.30450094) +- (0,0.043546565) (279,0.29265505) +- (0,0.068120226) (280,0.2908001) +- (0,0.04846384) (281,0.298593) +- (0,0.047378875) (282,0.30255073) +- (0,0.026658956) (283,0.30092847) (284,0.29550818) (285,0.28600347) (286,0.28300613) (287,0.2833238) (288,0.27798724) (289,0.2875327) +- (0,0.03535535) (290,0.29476684) (291,0.3004405) (292,0.28924856) (293,0.27974242) (294,0.2801481) +- (0,0.04907695) (295,0.2795797) +- (0,0.05472412) (296,0.27996945) +- (0,0.048412673) (297,0.2845161) +- (0,0.03309872) (298,0.28572175) (299,0.27994615) (300,0.2986583) +- (0,0.029226795) (301,0.303059) +- (0,0.042481326) (302,0.2992655) +- (0,0.03921195) (303,0.29577488) +- (0,0.027565766) (304,0.29661012) +- (0,0.025211424) (305,0.2956749) (306,0.28756022) (307,0.29711875) (308,0.3027131) (309,0.2957429) (310,0.30327308) (311,0.2882445) (312,0.28830492) (313,0.2891149) +- (0,0.02619218) (314,0.28223825) +- (0,0.025798865) (315,0.2742638) (316,0.29676527) (317,0.3061751) +- (0,0.032128986) (318,0.2914763) +- (0,0.058930375) (319,0.2900066) +- (0,0.070235945) (320,0.30079627) +- (0,0.06543918) (321,0.30900323) +- (0,0.0605642) (322,0.32819653) +- (0,0.0405337) (323,0.33408967) +- (0,0.038047437) (324,0.32446492) +- (0,0.040819455) (325,0.30795938) +- (0,0.05821154) (326,0.3089185) +- (0,0.04997137) (327,0.31502742) +- (0,0.03466454) (328,0.33200794) +- (0,0.030567065) (329,0.31324172) +- (0,0.032220107) (330,0.3030661) +- (0,0.036228336) (331,0.28789842) +- (0,0.04639523) (332,0.30133942) +- (0,0.049008608) (333,0.31035864) +- (0,0.06842277) (334,0.31770828) +- (0,0.061514042) (335,0.3074422) +- (0,0.055768456) (336,0.31472933) +- (0,0.056869395) (337,0.32913017) +- (0,0.040695857) (338,0.3157839) +- (0,0.06375688) (339,0.3125856) +- (0,0.07667079) (340,0.32903403) +- (0,0.051652625) (341,0.32523486) +- (0,0.047847673) (342,0.33236575) +- (0,0.045337617) (343,0.31727958) +- (0,0.05616196) (344,0.30746573) +- (0,0.05908063) (345,0.30901057) +- (0,0.045504034) (346,0.31161994) (347,0.31143197) +- (0,0.042234346) (348,0.3297519) (349,0.3313017) (350,0.3333613) (351,0.33241358) +- (0,0.026597232) (352,0.32795265) +- (0,0.03600601) (353,0.33432272) +- (0,0.034223452) (354,0.34558016) (355,0.34551632) (356,0.33455962) (357,0.34353304) +- (0,0.026470434) (358,0.34060505) +- (0,0.04327866) (359,0.3425595) +- (0,0.038412385) (360,0.34763688) +- (0,0.032622274) (361,0.32911515) +- (0,0.03222843) (362,0.33090073) +- (0,0.050232805) (363,0.33768195) +- (0,0.06140372) (364,0.3449692) +- (0,0.06404519) (365,0.34948847) +- (0,0.067574926) (366,0.355224) +- (0,0.06956162) (367,0.34994012) +- (0,0.08034738) (368,0.34198257) +- (0,0.08053588) (369,0.33908522) +- (0,0.08280271) (370,0.34428447) +- (0,0.08398406) (371,0.34484002) +- (0,0.079247795) (372,0.33851022) +- (0,0.079884544) (373,0.32437548) +- (0,0.0940877) (374,0.3136791) +- (0,0.093266696) (375,0.3105221) +- (0,0.086569585) (376,0.32475036) +- (0,0.060593765) (377,0.33599868) +- (0,0.055305094) (378,0.33756658) +- (0,0.07696857) (379,0.3421941) +- (0,0.068657175) (380,0.3434464) +- (0,0.060504206) (381,0.35723594) +- (0,0.05061575) (382,0.3582756) +- (0,0.035612505) (383,0.34934568) +- (0,0.056399923) (384,0.34211767) +- (0,0.057042934) (385,0.33207187) +- (0,0.052329656) (386,0.33796203) +- (0,0.026533486) (387,0.3501535) (388,0.35100663) (389,0.35724628) +- (0,0.025041614) (390,0.34360096) +- (0,0.059000235) (391,0.332596) +- (0,0.081207305) (392,0.31368005) +- (0,0.09188275) (393,0.31239542) +- (0,0.09611314) (394,0.31854004) +- (0,0.09167995) (395,0.32589734) +- (0,0.086490035) (396,0.31801116) +- (0,0.07407776) (397,0.29090324) +- (0,0.050584815) (398,0.2867089) +- (0,0.059400715) (399,0.26806396) +- (0,0.058888737) (400,0.27419987) +- (0,0.05698515) (401,0.26930302) +- (0,0.064164005) (402,0.26776838) +- (0,0.027088149) (403,0.29362875) +- (0,0.029839737) (404,0.30474254) +- (0,0.0427769) (405,0.30707705) +- (0,0.06217695) (406,0.2945458) +- (0,0.059385248) (407,0.2974749) +- (0,0.060967397) (408,0.31346226) +- (0,0.053298526) (409,0.3381797) +- (0,0.0628623) (410,0.34947413) +- (0,0.06757238) (411,0.34509724) +- (0,0.07230762) (412,0.35005492) +- (0,0.076444544) (413,0.3645261) +- (0,0.07931341) (414,0.37024423) +- (0,0.07710728) (415,0.35697836) +- (0,0.09459116) (416,0.36558568) +- (0,0.08915173) (417,0.3521881) +- (0,0.10796994) (418,0.3427387) +- (0,0.12158192) (419,0.34920406) +- (0,0.11705337) (420,0.36052307) +- (0,0.10899643) (421,0.35493448) +- (0,0.11707122) (422,0.34668678) +- (0,0.12360874) (423,0.34120962) +- (0,0.12259565) (424,0.33718967) +- (0,0.10106867) (425,0.32953387) +- (0,0.089430995) (426,0.32944363) +- (0,0.08553016) (427,0.33250684) +- (0,0.08532143) (428,0.33629507) +- (0,0.07689225) (429,0.33994037) +- (0,0.06364846) (430,0.3479942) +- (0,0.04843716) (431,0.34876382) +- (0,0.03347488) (432,0.33747077) (433,0.32956696) (434,0.31855375) (435,0.32026887) (436,0.32192752) (437,0.33235502) +- (0,0.03679131) (438,0.33401096) +- (0,0.027473992) (439,0.32449085) +- (0,0.04276432) (440,0.31778955) +- (0,0.051199466) (441,0.31563824) +- (0,0.05223649) (442,0.3249875) +- (0,0.07152657) (443,0.32919157) +- (0,0.074992076) (444,0.34150672) +- (0,0.06707382) (445,0.35167414) +- (0,0.0812583) (446,0.35615075) +- (0,0.09649662) (447,0.34733748) +- (0,0.10973752) (448,0.34531933) +- (0,0.11254028) (449,0.33505327) +- (0,0.12623982) (450,0.33300298) +- (0,0.14085652) (451,0.34500408) +- (0,0.13729838) (452,0.35303065) +- (0,0.12858005) (453,0.35695565) +- (0,0.11749446) (454,0.3600976) +- (0,0.111760944) (455,0.3583269) +- (0,0.1127747) (456,0.34968883) +- (0,0.124083124) (457,0.3465239) +- (0,0.12717162) (458,0.35962164) +- (0,0.110714905) (459,0.36012018) +- (0,0.09264221) (460,0.36715385) +- (0,0.09432431) (461,0.3662178) +- (0,0.101685) (462,0.36717945) +- (0,0.10961226) (463,0.3677101) +- (0,0.10811322) (464,0.36782908) +- (0,0.096790686) (465,0.3625726) +- (0,0.092142135) (466,0.35792044) +- (0,0.09307904) (467,0.34669542) +- (0,0.09063408) (468,0.3343672) +- (0,0.08400002) (469,0.34800482) +- (0,0.07424825) (470,0.35376588) +- (0,0.07200591) (471,0.35567486) +- (0,0.08899874) (472,0.34456384) +- (0,0.09819691) (473,0.343469) +- (0,0.08607461) (474,0.33533436) +- (0,0.097974755) (475,0.33436924) +- (0,0.09119843) (476,0.34679878) +- (0,0.08373299) (477,0.3448613) +- (0,0.07408847) (478,0.34614724) +- (0,0.05907589) (479,0.35835207) +- (0,0.04361063) (480,0.3619137) +- (0,0.050362322) (481,0.35673654) +- (0,0.067220345) (482,0.35858148) +- (0,0.084244974) (483,0.35856837) +- (0,0.06825229) (484,0.35020238) +- (0,0.060352918) (485,0.3424696) +- (0,0.060143005) (486,0.33883256) +- (0,0.04245648) (487,0.35564637) (488,0.36163306) (489,0.36180997) (490,0.35991597) (491,0.36683065) (492,0.36789867) (493,0.36525142) (494,0.35672128) (495,0.34547728) (496,0.34669977) (497,0.34908652) (498,0.3564119) +- (0,0.031082964) (499,0.36984807) +- (0,0.026664373) (500,0.37576225) (501,0.36226213) (502,0.35968834) (503,0.3540797) (504,0.3211053) (505,0.3121007) +- (0,0.025177073) (506,0.30481464) +- (0,0.033812627) (507,0.29076117) (508,0.28048822) (509,0.2940887)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37215555) (1,0.44894207) (2,0.46170253) (3,0.4655941) (4,0.4650339) (5,0.46255916) (6,0.46143833) (7,0.4555761) (8,0.44999892) (9,0.44472188) (10,0.44004747) (11,0.43682152) (12,0.43365565) +- (0,0.026142722) (13,0.42843053) +- (0,0.025363384) (14,0.4245261) (15,0.4242434) (16,0.41519627) (17,0.40053844) (18,0.3963203) (19,0.3957661) (20,0.39140183) (21,0.3912971) (22,0.39403883) (23,0.3967768) (24,0.4060821) (25,0.40898943) (26,0.40009445) (27,0.39879844) (28,0.39826706) +- (0,0.029718544) (29,0.39491516) +- (0,0.033343825) (30,0.390579) +- (0,0.026296029) (31,0.39493102) +- (0,0.031624317) (32,0.3786477) +- (0,0.04350697) (33,0.37994903) +- (0,0.028231582) (34,0.3852738) +- (0,0.032074448) (35,0.38844603) +- (0,0.04879939) (36,0.38924605) +- (0,0.05828005) (37,0.38803256) +- (0,0.06030074) (38,0.3800959) +- (0,0.05514445) (39,0.3816464) +- (0,0.043382004) (40,0.38039207) +- (0,0.053952582) (41,0.3727827) +- (0,0.061402712) (42,0.37355733) +- (0,0.045961097) (43,0.3654465) +- (0,0.053482264) (44,0.35476682) +- (0,0.066120945) (45,0.35212702) +- (0,0.07043718) (46,0.33572125) +- (0,0.081319496) (47,0.33143103) +- (0,0.07347248) (48,0.3253803) +- (0,0.08660461) (49,0.32210144) +- (0,0.10714639) (50,0.31546095) +- (0,0.112119436) (51,0.31152079) +- (0,0.10161617) (52,0.33281684) +- (0,0.074556574) (53,0.35327548) +- (0,0.055108774) (54,0.34206647) +- (0,0.06825299) (55,0.33277836) +- (0,0.07517906) (56,0.3253446) +- (0,0.086445674) (57,0.31972802) +- (0,0.08391709) (58,0.31017655) +- (0,0.092599556) (59,0.30874434) +- (0,0.09167621) (60,0.31441152) +- (0,0.08351442) (61,0.3216507) +- (0,0.08114697) (62,0.30941948) +- (0,0.091866784) (63,0.31251657) +- (0,0.08597601) (64,0.30741096) +- (0,0.08089963) (65,0.30400878) +- (0,0.06098337) (66,0.30051827) +- (0,0.05878301) (67,0.30727297) +- (0,0.050581425) (68,0.30768737) +- (0,0.043478396) (69,0.31644714) +- (0,0.039491914) (70,0.32200623) +- (0,0.042032734) (71,0.33532667) (72,0.3353489) (73,0.3251566) (74,0.31379735) (75,0.31734014) +- (0,0.041480653) (76,0.30398953) +- (0,0.076261625) (77,0.30320638) +- (0,0.0843026) (78,0.30859566) +- (0,0.07850413) (79,0.3162352) +- (0,0.050888736) (80,0.3117119) +- (0,0.03821284) (81,0.31122178) +- (0,0.035813082) (82,0.3184029) +- (0,0.0334584) (83,0.32443607) +- (0,0.028566102) (84,0.3127935) (85,0.3096166) (86,0.30259663) (87,0.30842957) (88,0.3044) +- (0,0.033043634) (89,0.308034) +- (0,0.03367647) (90,0.3236244) +- (0,0.038807426) (91,0.3358583) +- (0,0.037947338) (92,0.34280026) +- (0,0.055266846) (93,0.3515631) +- (0,0.05979386) (94,0.34295106) +- (0,0.044872884) (95,0.3484344) +- (0,0.029715825) (96,0.33739004) (97,0.32750842) (98,0.32432127) +- (0,0.030255158) (99,0.3123048) +- (0,0.041051306) (100,0.30558544) +- (0,0.030015152) (101,0.3090278) +- (0,0.047144815) (102,0.3159346) +- (0,0.06472237) (103,0.32631382) +- (0,0.04854883) (104,0.32966417) +- (0,0.04328138) (105,0.33070457) +- (0,0.041240312) (106,0.3244841) +- (0,0.03229336) (107,0.33091912) +- (0,0.029529009) (108,0.33888593) +- (0,0.039786834) (109,0.33583653) +- (0,0.040431894) (110,0.3118411) +- (0,0.056700114) (111,0.29646912) +- (0,0.06978006) (112,0.30408955) +- (0,0.08440324) (113,0.31407392) +- (0,0.05799006) (114,0.32029098) +- (0,0.036453232) (115,0.31316298) (116,0.31335026) (117,0.30838823) (118,0.32780227) +- (0,0.027827203) (119,0.31635854) +- (0,0.041786112) (120,0.31783688) +- (0,0.030529175) (121,0.32035205) +- (0,0.03192434) (122,0.3190714) +- (0,0.031748064) (123,0.32255298) +- (0,0.05061236) (124,0.33863065) +- (0,0.032204114) (125,0.3461786) +- (0,0.051609974) (126,0.3483048) +- (0,0.06966057) (127,0.35506058) +- (0,0.07236863) (128,0.35389137) +- (0,0.0769254) (129,0.3553709) +- (0,0.07246552) (130,0.35815603) +- (0,0.062021427) (131,0.3559529) +- (0,0.056840505) (132,0.34264076) +- (0,0.0696519) (133,0.3371529) +- (0,0.074398525) (134,0.3406731) +- (0,0.05369321) (135,0.31479967) +- (0,0.050602496) (136,0.2910006) +- (0,0.026205605) (137,0.29062235) (138,0.3126024) (139,0.31107813) (140,0.3161994) (141,0.31244975) (142,0.30216694) (143,0.2949202) (144,0.29951587) (145,0.29777393) (146,0.27869314) (147,0.28094685) (148,0.30220264) +- (0,0.03045624) (149,0.31213498) +- (0,0.03914532) (150,0.3132078) +- (0,0.032938078) (151,0.30059627) +- (0,0.026389534) (152,0.28611755) (153,0.2902648) (154,0.29886153) (155,0.2915125) (156,0.30056697) (157,0.29895324) +- (0,0.042385105) (158,0.3025025) +- (0,0.0504451) (159,0.3030959) +- (0,0.03610257) (160,0.3158625) +- (0,0.036841612) (161,0.30977127) +- (0,0.048636872) (162,0.30479014) +- (0,0.04890459) (163,0.3092286) +- (0,0.040476758) (164,0.30305842) +- (0,0.027738316) (165,0.3252358) (166,0.32737225) (167,0.33171934) (168,0.33726597) (169,0.33437848) +- (0,0.03352179) (170,0.33879173) +- (0,0.03594159) (171,0.34338894) +- (0,0.030252965) (172,0.34694326) (173,0.35008907) (174,0.34196913) +- (0,0.030160306) (175,0.3493471) +- (0,0.038260613) (176,0.34666395) +- (0,0.033157535) (177,0.34269917) (178,0.33134073) +- (0,0.0289324) (179,0.3285715) +- (0,0.034398887) (180,0.3308785) (181,0.34334603) (182,0.35862678) (183,0.3590119) +- (0,0.037155565) (184,0.33757284) +- (0,0.06155977) (185,0.33382285) +- (0,0.07499037) (186,0.33476657) +- (0,0.06603971) (187,0.33737487) +- (0,0.049509883) (188,0.35097682) (189,0.3567988) (190,0.3304656) (191,0.30962548) (192,0.31817895) (193,0.32772225) (194,0.31768438) (195,0.32252428) (196,0.32569546) (197,0.3181512) (198,0.31260288) (199,0.32148606) (200,0.32789508) (201,0.33102345) (202,0.33856058) (203,0.35114473) (204,0.34810734) (205,0.34514678) (206,0.34296036) (207,0.35323632) +- (0,0.03509629) (208,0.35590073) +- (0,0.04543093) (209,0.34378844) +- (0,0.076071076) (210,0.33386394) +- (0,0.091049165) (211,0.32295555) +- (0,0.08345833) (212,0.31329757) +- (0,0.060548395) (213,0.3148238) +- (0,0.05448869) (214,0.3244804) +- (0,0.061417483) (215,0.33882838) +- (0,0.05248229) (216,0.3503464) +- (0,0.041303195) (217,0.3485763) +- (0,0.034947217) (218,0.33323318) +- (0,0.02915049) (219,0.32572344) +- (0,0.027977457) (220,0.3232773) (221,0.3193464) (222,0.31421012) (223,0.31920218) (224,0.3279672) +- (0,0.026430331) (225,0.3399273) (226,0.33894795) (227,0.33425096) (228,0.3292917) (229,0.32771176) (230,0.3244786) (231,0.33687246) (232,0.34216768) (233,0.34239268) (234,0.3402369) (235,0.33895433) (236,0.3276168) (237,0.3065107) (238,0.2912405) (239,0.28724423) (240,0.30033487) (241,0.31411153) (242,0.31362945) (243,0.3174255) +- (0,0.0522681) (244,0.31106022) +- (0,0.051020995) (245,0.30495578) +- (0,0.037912145) (246,0.31900948) (247,0.3176213) (248,0.31733507) +- (0,0.02785559) (249,0.3107339) (250,0.3111411) +- (0,0.033788834) (251,0.31262332) +- (0,0.04924387) (252,0.31835097) +- (0,0.05569451) (253,0.31144148) +- (0,0.04978253) (254,0.30479974) +- (0,0.05041229) (255,0.3147084) +- (0,0.03946064) (256,0.31842992) +- (0,0.027142528) (257,0.30695218) (258,0.29637897) (259,0.29329196) +- (0,0.036272716) (260,0.30162728) +- (0,0.047339614) (261,0.3070672) +- (0,0.037264008) (262,0.31227237) +- (0,0.030668048) (263,0.33481455) (264,0.3224857) (265,0.30830312) +- (0,0.032027178) (266,0.30287403) +- (0,0.04567945) (267,0.30531454) +- (0,0.05615056) (268,0.30395734) +- (0,0.053264704) (269,0.29111344) +- (0,0.05256557) (270,0.2874125) +- (0,0.07961784) (271,0.2838404) +- (0,0.094927385) (272,0.29935673) +- (0,0.07579132) (273,0.3077243) +- (0,0.06419545) (274,0.30898052) +- (0,0.04958383) (275,0.30563897) +- (0,0.067700714) (276,0.29724807) +- (0,0.081539266) (277,0.29423317) +- (0,0.071213804) (278,0.28077078) +- (0,0.05955217) (279,0.28571382) +- (0,0.08013135) (280,0.2929244) +- (0,0.09615581) (281,0.30894712) +- (0,0.08249352) (282,0.3290785) +- (0,0.095586374) (283,0.32155925) +- (0,0.11205279) (284,0.31723484) +- (0,0.11968734) (285,0.3118757) +- (0,0.112529576) (286,0.31930625) +- (0,0.11774414) (287,0.3357512) +- (0,0.10048193) (288,0.3486935) +- (0,0.09305934) (289,0.35895026) +- (0,0.0747303) (290,0.366466) +- (0,0.064024605) (291,0.3669619) +- (0,0.06650254) (292,0.36922514) +- (0,0.052606873) (293,0.35484615) +- (0,0.04744007) (294,0.3469083) +- (0,0.041287053) (295,0.34518784) +- (0,0.056120656) (296,0.35568762) +- (0,0.058407187) (297,0.34615755) +- (0,0.07637348) (298,0.3407114) +- (0,0.089571916) (299,0.33561176) +- (0,0.093702875) (300,0.33609962) +- (0,0.11025647) (301,0.32915625) +- (0,0.098467685) (302,0.31008378) +- (0,0.09706179) (303,0.31667426) +- (0,0.102177605) (304,0.34188077) +- (0,0.09634875) (305,0.34620228) +- (0,0.100386545) (306,0.3386232) +- (0,0.122786544) (307,0.33625072) +- (0,0.11292258) (308,0.3189177) +- (0,0.10804983) (309,0.3288375) +- (0,0.108582355) (310,0.33596802) +- (0,0.099885985) (311,0.32331502) +- (0,0.10317182) (312,0.30953628) +- (0,0.09978534) (313,0.30106264) +- (0,0.08388139) (314,0.30295914) +- (0,0.07433834) (315,0.3224916) +- (0,0.051326092) (316,0.31603295) +- (0,0.039790735) (317,0.31377405) +- (0,0.039991986) (318,0.32577163) +- (0,0.029884433) (319,0.3253464) (320,0.32733437) +- (0,0.042004183) (321,0.33542454) +- (0,0.057502396) (322,0.32500648) +- (0,0.069480725) (323,0.31574786) +- (0,0.06795705) (324,0.31783992) +- (0,0.056124575) (325,0.31026685) +- (0,0.042351957) (326,0.3083678) +- (0,0.032269903) (327,0.29929844) (328,0.3228857) (329,0.31362033) +- (0,0.036993068) (330,0.3090077) +- (0,0.040672235) (331,0.310372) +- (0,0.042381693) (332,0.305075) (333,0.29976526) (334,0.29532295) (335,0.30377212) (336,0.30541432) +- (0,0.02883382) (337,0.31985372) +- (0,0.029441975) (338,0.3359648) (339,0.34505975) +- (0,0.030722925) (340,0.3309108) +- (0,0.042090856) (341,0.33170313) +- (0,0.04806591) (342,0.33774436) +- (0,0.029889366) (343,0.33476287) +- (0,0.028846715) (344,0.33376658) (345,0.32446152) (346,0.31899762) (347,0.3129595) (348,0.29566252) (349,0.272263) (350,0.2552756) (351,0.24795397) (352,0.25190708) (353,0.23792163) +- (0,0.04049308) (354,0.23675914) +- (0,0.04368662) (355,0.22977224) +- (0,0.030447569) (356,0.21623774) +- (0,0.037994076) (357,0.21647933) +- (0,0.03892997) (358,0.2252577) +- (0,0.054494146) (359,0.24141178) +- (0,0.0669042) (360,0.2519089) +- (0,0.047356084) (361,0.239303) +- (0,0.039318025) (362,0.22656995) +- (0,0.04571854) (363,0.24504063) +- (0,0.05926812) (364,0.25170577) +- (0,0.06187797) (365,0.24805) +- (0,0.07348097) (366,0.24617669) +- (0,0.092964835) (367,0.25982717) +- (0,0.07449982) (368,0.2500911) +- (0,0.06628005) (369,0.24997307) +- (0,0.053359702) (370,0.2509768) +- (0,0.030847363) (371,0.2633298) (372,0.26378137) (373,0.26513726) +- (0,0.04247332) (374,0.27004242) +- (0,0.048209906) (375,0.26666358) +- (0,0.06287148) (376,0.25563604) +- (0,0.07355542) (377,0.2805988) +- (0,0.055421535) (378,0.29774266) +- (0,0.055466224) (379,0.2870126) +- (0,0.05384124) (380,0.2710048) +- (0,0.05232217) (381,0.27898282) +- (0,0.04854985) (382,0.277659) +- (0,0.07158623) (383,0.2676542) +- (0,0.07280768) (384,0.2664881) +- (0,0.071548834) (385,0.27906838) +- (0,0.048673246) (386,0.29068893) +- (0,0.05214132) (387,0.2824698) +- (0,0.07444695) (388,0.27984267) +- (0,0.08296045) (389,0.2914482) +- (0,0.06296124) (390,0.3111602) +- (0,0.057093594) (391,0.31319374) +- (0,0.04624308) (392,0.31086263) +- (0,0.04176639) (393,0.32198268) +- (0,0.034753617) (394,0.33139843) +- (0,0.03832061) (395,0.33593976) +- (0,0.037276253) (396,0.33269882) +- (0,0.03740493) (397,0.32278582) +- (0,0.038130045) (398,0.32093716) +- (0,0.02683454) (399,0.31605047) (400,0.3100279) (401,0.30870748) (402,0.3055787) (403,0.28896827) (404,0.2727762) (405,0.25307837) (406,0.24515662) +- (0,0.031036729) (407,0.26705566) +- (0,0.030709343) (408,0.27081865) +- (0,0.025978874) (409,0.28753328) +- (0,0.02804272) (410,0.2871076) +- (0,0.045690827) (411,0.28561515) +- (0,0.039668698) (412,0.27478305) +- (0,0.02797712) (413,0.26088905) (414,0.26351696) (415,0.27734026) (416,0.2754595) +- (0,0.03106834) (417,0.27381405) +- (0,0.05360939) (418,0.28284794) +- (0,0.05235666) (419,0.2936303) +- (0,0.05349773) (420,0.29574496) +- (0,0.0643909) (421,0.29372692) +- (0,0.07691453) (422,0.28416213) +- (0,0.09379346) (423,0.28767174) +- (0,0.08290537) (424,0.28666922) +- (0,0.0743934) (425,0.29382694) +- (0,0.084947325) (426,0.27783906) +- (0,0.111739695) (427,0.27910048) +- (0,0.11393768) (428,0.29190937) +- (0,0.092689805) (429,0.3151983) +- (0,0.025286192) (430,0.32079566) (431,0.31726575) (432,0.32832825) (433,0.32203293) +- (0,0.02902605) (434,0.30423942) +- (0,0.057957944) (435,0.32806885) +- (0,0.047582) (436,0.33399147) +- (0,0.034183327) (437,0.33585408) +- (0,0.032296076) (438,0.34960926) (439,0.3597697) (440,0.3699785) (441,0.38285553) (442,0.38749543) (443,0.39283666) (444,0.39052308) (445,0.40090758) (446,0.39476922) (447,0.38889205) (448,0.3779719) (449,0.36907572) +- (0,0.02555001) (450,0.35624748) +- (0,0.048617844) (451,0.3324433) +- (0,0.06809778) (452,0.3349167) +- (0,0.086810455) (453,0.35220373) +- (0,0.07346756) (454,0.35402882) +- (0,0.050175) (455,0.3506531) +- (0,0.059800163) (456,0.35319662) +- (0,0.061539352) (457,0.34724736) +- (0,0.079521306) (458,0.32909435) +- (0,0.08910682) (459,0.32638186) +- (0,0.08416901) (460,0.3118583) +- (0,0.087658964) (461,0.31557548) +- (0,0.104988694) (462,0.3182118) +- (0,0.1325074) (463,0.31325504) +- (0,0.14061159) (464,0.3015517) +- (0,0.15900452) (465,0.3030798) +- (0,0.15506783) (466,0.30957633) +- (0,0.15188739) (467,0.312547) +- (0,0.15057144) (468,0.30763787) +- (0,0.15586418) (469,0.30115938) +- (0,0.16202468) (470,0.30500746) +- (0,0.1596902) (471,0.29935673) +- (0,0.15184914) (472,0.29771623) +- (0,0.14126414) (473,0.29260916) +- (0,0.12915781) (474,0.2894196) +- (0,0.119545065) (475,0.28781587) +- (0,0.11021721) (476,0.29612067) +- (0,0.099115975) (477,0.2946571) +- (0,0.10011392) (478,0.29377836) +- (0,0.09520513) (479,0.2843334) +- (0,0.09825385) (480,0.26791465) +- (0,0.12023263) (481,0.27735215) +- (0,0.115526974) (482,0.2773102) +- (0,0.1060978) (483,0.29346034) +- (0,0.07263176) (484,0.31666225) +- (0,0.05032595) (485,0.32341707) (486,0.31689748) (487,0.301875) (488,0.30227655) (489,0.29665637) (490,0.2931114) (491,0.28733498) (492,0.28396612) (493,0.28100818) +- (0,0.02931229) (494,0.27896455) (495,0.27012873) (496,0.27717596) (497,0.3071697) (498,0.30771983) +- (0,0.033328023) (499,0.30494136) +- (0,0.047265667) (500,0.30596083) +- (0,0.051916596) (501,0.30835122) +- (0,0.0627863) (502,0.31026322) +- (0,0.079297945) (503,0.31199676) +- (0,0.09990313) (504,0.3176346) +- (0,0.10467865) (505,0.3157435) +- (0,0.087289624) (506,0.31403401) +- (0,0.086967155) (507,0.31632823) +- (0,0.11008173) (508,0.3314352) +- (0,0.11314269) (509,0.32544905) +- (0,0.121919475)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37181103) (1,0.448797) (2,0.46210638) (3,0.46493328) (4,0.46589786) (5,0.4656614) (6,0.46167994) (7,0.46022993) (8,0.45464507) (9,0.45274782) (10,0.4497804) (11,0.44013208) (12,0.4344082) (13,0.42884076) (14,0.41205275) (15,0.4125995) (16,0.39641958) +- (0,0.036020804) (17,0.3848155) +- (0,0.031015297) (18,0.38437033) (19,0.37761503) (20,0.36719245) (21,0.3700589) +- (0,0.037484817) (22,0.3525798) +- (0,0.047254793) (23,0.3606381) +- (0,0.06915181) (24,0.35720146) +- (0,0.0882833) (25,0.3629459) +- (0,0.09235698) (26,0.3590435) +- (0,0.11166441) (27,0.35698605) +- (0,0.10896585) (28,0.3541953) +- (0,0.09380399) (29,0.35056058) +- (0,0.07819172) (30,0.34989268) +- (0,0.044305842) (31,0.34699446) (32,0.33421552) (33,0.33113307) (34,0.3179934) (35,0.30930507) (36,0.31421733) (37,0.31500998) (38,0.32223916) (39,0.33558282) (40,0.32450598) (41,0.3241439) (42,0.32751864) (43,0.3232708) (44,0.33811057) (45,0.34914857) (46,0.33313775) (47,0.33533233) (48,0.3321232) +- (0,0.025153449) (49,0.33096346) +- (0,0.026642287) (50,0.32965022) (51,0.32060012) (52,0.3037114) (53,0.28565073) (54,0.27951598) (55,0.2643786) +- (0,0.053910084) (56,0.2639073) +- (0,0.060524076) (57,0.26267788) +- (0,0.045001905) (58,0.2616131) +- (0,0.040386837) (59,0.26928642) +- (0,0.036925413) (60,0.25803894) +- (0,0.050776374) (61,0.2682494) +- (0,0.038370565) (62,0.26755118) +- (0,0.03812665) (63,0.24338186) +- (0,0.028507454) (64,0.23179844) +- (0,0.039179668) (65,0.23176911) +- (0,0.051695805) (66,0.22941095) +- (0,0.046901066) (67,0.21923462) +- (0,0.035945844) (68,0.23498991) +- (0,0.05542868) (69,0.24459472) +- (0,0.059685934) (70,0.24986033) +- (0,0.047984675) (71,0.23834051) +- (0,0.054409664) (72,0.24152993) +- (0,0.041681062) (73,0.26059097) +- (0,0.061936595) (74,0.25845385) +- (0,0.06446537) (75,0.2623257) +- (0,0.047237117) (76,0.25819606) +- (0,0.06860721) (77,0.2508595) +- (0,0.055790216) (78,0.2583084) +- (0,0.05671439) (79,0.25505567) +- (0,0.07619398) (80,0.24592596) +- (0,0.089667596) (81,0.2440309) +- (0,0.096234664) (82,0.24587584) +- (0,0.085858904) (83,0.22872332) +- (0,0.09774187) (84,0.21878305) +- (0,0.10109367) (85,0.22955012) +- (0,0.116164215) (86,0.2447024) +- (0,0.121642426) (87,0.26240757) +- (0,0.13382354) (88,0.27186215) +- (0,0.11346531) (89,0.2663976) +- (0,0.116965316) (90,0.24828185) +- (0,0.098541625) (91,0.23689772) +- (0,0.08019152) (92,0.23548545) +- (0,0.0642381) (93,0.24003485) (94,0.24603052) +- (0,0.037065983) (95,0.25040624) +- (0,0.03329419) (96,0.25777945) +- (0,0.03557035) (97,0.26442957) +- (0,0.041129477) (98,0.28612536) +- (0,0.03222725) (99,0.29578558) +- (0,0.030991) (100,0.2823816) (101,0.27737585) (102,0.27063906) (103,0.28723353) (104,0.31033403) (105,0.31018895) (106,0.3091495) (107,0.32594508) (108,0.33095384) (109,0.3260958) (110,0.3288262) +- (0,0.026873104) (111,0.3462844) +- (0,0.046813536) (112,0.35135108) +- (0,0.03374344) (113,0.33809146) +- (0,0.03910216) (114,0.3408255) +- (0,0.04790038) (115,0.35554242) +- (0,0.05065893) (116,0.35654014) +- (0,0.04954303) (117,0.35280505) (118,0.33641526) (119,0.33593354) (120,0.33134916) (121,0.3388536) (122,0.3395809) +- (0,0.031975675) (123,0.33293968) +- (0,0.028768364) (124,0.3182292) (125,0.30673617) (126,0.31360483) +- (0,0.028437933) (127,0.31481263) (128,0.3212582) (129,0.3216338) +- (0,0.027332906) (130,0.31332392) (131,0.32197922) (132,0.312688) +- (0,0.029458815) (133,0.3008042) (134,0.28836417) (135,0.29445925) (136,0.29164964) (137,0.28485408) +- (0,0.04147659) (138,0.28440264) +- (0,0.049419288) (139,0.28776178) +- (0,0.0697) (140,0.28881973) +- (0,0.08013391) (141,0.2869404) +- (0,0.093022615) (142,0.29418558) +- (0,0.05775973) (143,0.30619207) +- (0,0.033860568) (144,0.31498593) +- (0,0.03215518) (145,0.31058908) +- (0,0.032932643) (146,0.30216262) +- (0,0.027580392) (147,0.30241045) +- (0,0.03260459) (148,0.2996636) (149,0.31194204) (150,0.33382908) +- (0,0.029883422) (151,0.34823436) (152,0.35014507) (153,0.34592247) (154,0.3482626) (155,0.36532283) (156,0.3683743) (157,0.3774994) (158,0.37846538) (159,0.37605876) (160,0.36733836) (161,0.37035373) (162,0.36306357) +- (0,0.028211689) (163,0.34643364) +- (0,0.032036684) (164,0.33443978) +- (0,0.068363115) (165,0.33323076) +- (0,0.06629568) (166,0.32543808) +- (0,0.05363863) (167,0.32232296) +- (0,0.037294608) (168,0.31061044) +- (0,0.02949706) (169,0.30621922) +- (0,0.028499467) (170,0.31785434) (171,0.31792045) (172,0.31674337) +- (0,0.03207799) (173,0.31695026) +- (0,0.04033228) (174,0.31226718) +- (0,0.050784044) (175,0.29381454) +- (0,0.059985943) (176,0.29576945) +- (0,0.05890062) (177,0.3109101) +- (0,0.05764313) (178,0.31242728) +- (0,0.06883394) (179,0.3083024) +- (0,0.085974336) (180,0.29949892) +- (0,0.09899579) (181,0.30514604) +- (0,0.086334504) (182,0.3084709) +- (0,0.0836786) (183,0.30145204) +- (0,0.08104616) (184,0.31139904) +- (0,0.054390106) (185,0.3142655) +- (0,0.039831363) (186,0.3029685) (187,0.2976357) (188,0.31430998) (189,0.32586923) (190,0.31832898) (191,0.2940303) +- (0,0.027089318) (192,0.29590696) +- (0,0.053157102) (193,0.29833436) +- (0,0.050217148) (194,0.29179424) (195,0.2966488) (196,0.29651442) (197,0.2965852) (198,0.2926512) (199,0.29143965) +- (0,0.033207837) (200,0.27454808) +- (0,0.032718305) (201,0.2706946) (202,0.28296757) (203,0.28321505) (204,0.303756) +- (0,0.0314292) (205,0.3116661) +- (0,0.056594368) (206,0.31876212) +- (0,0.059625927) (207,0.32356083) +- (0,0.05481642) (208,0.322797) +- (0,0.05644736) (209,0.31121957) +- (0,0.06120365) (210,0.3080297) +- (0,0.048118107) (211,0.30070913) +- (0,0.03914142) (212,0.30248147) +- (0,0.042567495) (213,0.30633232) +- (0,0.040112507) (214,0.3173554) +- (0,0.062358137) (215,0.31313932) +- (0,0.0887118) (216,0.32087126) +- (0,0.10968535) (217,0.32056648) +- (0,0.11627845) (218,0.3208767) +- (0,0.11395501) (219,0.32700515) +- (0,0.0890674) (220,0.3074977) +- (0,0.10150127) (221,0.29947186) +- (0,0.11054593) (222,0.30187955) +- (0,0.09754605) (223,0.29603857) +- (0,0.10519965) (224,0.30076623) +- (0,0.112203725) (225,0.31120086) +- (0,0.09749626) (226,0.315166) +- (0,0.0747247) (227,0.3134541) +- (0,0.09481317) (228,0.3174655) +- (0,0.10458433) (229,0.3174489) +- (0,0.110618524) (230,0.3165804) +- (0,0.11358973) (231,0.32433498) +- (0,0.1023124) (232,0.3029368) +- (0,0.109166086) (233,0.28618282) +- (0,0.087875865) (234,0.29466996) +- (0,0.06073639) (235,0.28657177) +- (0,0.060571693) (236,0.2821834) +- (0,0.07189644) (237,0.2984161) +- (0,0.055429343) (238,0.30639338) +- (0,0.026236203) (239,0.29433006) +- (0,0.034841683) (240,0.28946057) +- (0,0.070540704) (241,0.31348425) +- (0,0.087356426) (242,0.32002187) +- (0,0.08205294) (243,0.3200059) +- (0,0.06918072) (244,0.3256173) +- (0,0.06516362) (245,0.33386743) +- (0,0.048205122) (246,0.3534017) +- (0,0.04741457) (247,0.35693872) +- (0,0.05244149) (248,0.36111057) +- (0,0.036058716) (249,0.36785156) +- (0,0.027609283) (250,0.37679797) (251,0.37303126) (252,0.37662297) +- (0,0.02998864) (253,0.3774226) +- (0,0.039318543) (254,0.36353546) +- (0,0.052987967) (255,0.35120672) +- (0,0.025393961) (256,0.34027883) (257,0.32564446) (258,0.31501204) +- (0,0.03982066) (259,0.30769485) +- (0,0.040718637) (260,0.32764822) +- (0,0.0375846) (261,0.32452452) +- (0,0.03642552) (262,0.31315506) +- (0,0.038067162) (263,0.31943342) +- (0,0.050332397) (264,0.3280064) +- (0,0.04074991) (265,0.32386464) (266,0.31892824) (267,0.31755072) (268,0.30651778) (269,0.292772) (270,0.2923612) (271,0.29521072) (272,0.2937346) (273,0.29679123) (274,0.30063894) (275,0.29502812) (276,0.2759875) (277,0.27906156) (278,0.27230757) +- (0,0.041470274) (279,0.27257475) +- (0,0.06292435) (280,0.27566093) +- (0,0.062418334) (281,0.25969052) +- (0,0.08141231) (282,0.2564721) +- (0,0.08761086) (283,0.2588405) +- (0,0.08262152) (284,0.25960192) +- (0,0.0641492) (285,0.26006827) +- (0,0.042692598) (286,0.2532905) +- (0,0.040592514) (287,0.23656166) +- (0,0.05503822) (288,0.22999063) (289,0.2506948) +- (0,0.030449264) (290,0.2456506) +- (0,0.04721688) (291,0.23294519) +- (0,0.050124343) (292,0.22733726) +- (0,0.04439338) (293,0.20806022) +- (0,0.03141951) (294,0.20973906) (295,0.22128701) +- (0,0.030352559) (296,0.24366513) +- (0,0.057669647) (297,0.25179917) +- (0,0.090483315) (298,0.284869) +- (0,0.08103852) (299,0.30990118) +- (0,0.07598135) (300,0.30297908) +- (0,0.0989691) (301,0.29564434) +- (0,0.12260024) (302,0.2897464) +- (0,0.116943225) (303,0.2773499) +- (0,0.13891333) (304,0.2685845) +- (0,0.14626183) (305,0.2677053) +- (0,0.14804165) (306,0.27167922) +- (0,0.13152339) (307,0.26530805) +- (0,0.14583856) (308,0.2831427) +- (0,0.13552128) (309,0.27822402) +- (0,0.13262297) (310,0.28275877) +- (0,0.12970394) (311,0.27562872) +- (0,0.1434956) (312,0.28842607) +- (0,0.11346736) (313,0.30327958) +- (0,0.10080385) (314,0.31328773) +- (0,0.068834804) (315,0.32571226) +- (0,0.06749504) (316,0.33104628) +- (0,0.069401674) (317,0.3184303) +- (0,0.051768027) (318,0.31448102) +- (0,0.043955516) (319,0.31849593) +- (0,0.032090083) (320,0.3316024) +- (0,0.03426307) (321,0.33426577) +- (0,0.02915506) (322,0.35365278) +- (0,0.038075484) (323,0.35142055) (324,0.349859) (325,0.34384555) (326,0.3491072) (327,0.3551981) +- (0,0.026755493) (328,0.35450697) +- (0,0.038109645) (329,0.35584205) +- (0,0.046803) (330,0.36674953) +- (0,0.053449117) (331,0.36838245) +- (0,0.055202592) (332,0.37043786) +- (0,0.061394725) (333,0.36083978) +- (0,0.05395648) (334,0.35236406) +- (0,0.06479155) (335,0.3485732) +- (0,0.05328236) (336,0.34358126) +- (0,0.052070934) (337,0.34583798) +- (0,0.047914308) (338,0.34909314) +- (0,0.03725893) (339,0.35147956) +- (0,0.04621385) (340,0.3606702) +- (0,0.048519094) (341,0.35858545) +- (0,0.06088479) (342,0.3438691) +- (0,0.06655149) (343,0.33582413) +- (0,0.06115063) (344,0.3490916) +- (0,0.06093187) (345,0.35650456) +- (0,0.06145438) (346,0.36306536) +- (0,0.05578698) (347,0.36492777) +- (0,0.07004046) (348,0.37073234) +- (0,0.08182739) (349,0.38026527) +- (0,0.076299705) (350,0.38020313) +- (0,0.07551493) (351,0.3775077) +- (0,0.07690637) (352,0.37551695) +- (0,0.063331455) (353,0.3607828) +- (0,0.057898622) (354,0.36075252) +- (0,0.03120127) (355,0.36961335) (356,0.3605281) (357,0.34911996) +- (0,0.04097173) (358,0.350578) +- (0,0.028077409) (359,0.33120373) (360,0.32807142) (361,0.32447863) (362,0.33058244) (363,0.31732067) (364,0.33682236) +- (0,0.05080731) (365,0.33513427) +- (0,0.062338773) (366,0.31428748) +- (0,0.062247165) (367,0.3035738) +- (0,0.052351065) (368,0.29957426) +- (0,0.05632684) (369,0.30170974) +- (0,0.056746516) (370,0.3007393) +- (0,0.036228187) (371,0.31653786) (372,0.31028053) (373,0.29958618) +- (0,0.03232379) (374,0.29736948) +- (0,0.03698917) (375,0.2933638) (376,0.29025865) (377,0.29462922) +- (0,0.028926626) (378,0.30008703) (379,0.2970881) (380,0.2947666) (381,0.2923316) (382,0.28436467) (383,0.28187138) (384,0.27029148) (385,0.2726941) (386,0.25481766) (387,0.24834242) +- (0,0.03298841) (388,0.24330577) +- (0,0.03095939) (389,0.26789665) +- (0,0.043604013) (390,0.27208644) +- (0,0.031591527) (391,0.26958582) (392,0.25700337) (393,0.2685166) (394,0.28722727) (395,0.27760962) (396,0.26775986) (397,0.2648763) +- (0,0.029287992) (398,0.25524902) (399,0.26082188) (400,0.27313125) (401,0.291056) (402,0.26220265) (403,0.25102043) +- (0,0.02554117) (404,0.24255444) +- (0,0.03802415) (405,0.24517703) (406,0.2503422) (407,0.25101647) (408,0.24002355) (409,0.24097776) (410,0.24990588) (411,0.25813234) +- (0,0.054483756) (412,0.25115287) +- (0,0.083140455) (413,0.26052728) +- (0,0.078133434) (414,0.25244868) +- (0,0.07724444) (415,0.2542191) +- (0,0.06533003) (416,0.25787646) +- (0,0.06763613) (417,0.27251297) +- (0,0.04022213) (418,0.29172897) +- (0,0.0403056) (419,0.30588484) +- (0,0.06744847) (420,0.3139636) +- (0,0.07144005) (421,0.30410168) +- (0,0.07422174) (422,0.3138165) +- (0,0.059867974) (423,0.30516046) +- (0,0.05377803) (424,0.2910494) +- (0,0.046271127) (425,0.2828374) +- (0,0.051468026) (426,0.29287055) +- (0,0.040726796) (427,0.28869796) +- (0,0.02986964) (428,0.273419) +- (0,0.06559504) (429,0.26909027) +- (0,0.09078929) (430,0.26739818) +- (0,0.11481731) (431,0.25335985) +- (0,0.13723718) (432,0.25349194) +- (0,0.12738071) (433,0.26486683) +- (0,0.118397884) (434,0.25785133) +- (0,0.13042808) (435,0.26552728) +- (0,0.14456236) (436,0.25702453) +- (0,0.14689429) (437,0.24031574) +- (0,0.13023326) (438,0.23340145) +- (0,0.1280635) (439,0.24260253) +- (0,0.115217105) (440,0.24745578) +- (0,0.10544595) (441,0.257328) +- (0,0.07562797) (442,0.25881478) +- (0,0.07678246) (443,0.26366696) +- (0,0.06955466) (444,0.25821862) +- (0,0.044842973) (445,0.2652613) +- (0,0.060487207) (446,0.27533412) +- (0,0.07944413) (447,0.27754545) +- (0,0.06946338) (448,0.2762898) +- (0,0.05754778) (449,0.26393798) +- (0,0.06173721) (450,0.25394267) +- (0,0.06675139) (451,0.24768834) +- (0,0.06831041) (452,0.23793605) +- (0,0.07936016) (453,0.22015986) +- (0,0.0751199) (454,0.20804399) +- (0,0.07469564) (455,0.19970216) +- (0,0.10286771) (456,0.1923309) +- (0,0.08134362) (457,0.18620409) +- (0,0.058779955) (458,0.17944147) +- (0,0.062408462) (459,0.19047776) +- (0,0.04608314) (460,0.19102187) +- (0,0.032080896) (461,0.20260313) (462,0.21319495) (463,0.23938534) (464,0.24794675) (465,0.24338895) (466,0.23400709) (467,0.25696984) (468,0.2799702) (469,0.2833381) +- (0,0.0412986) (470,0.29191947) +- (0,0.05808915) (471,0.27395397) +- (0,0.08100367) (472,0.26439026) +- (0,0.08743936) (473,0.26076132) +- (0,0.0889469) (474,0.28263414) +- (0,0.08250609) (475,0.31239292) +- (0,0.0745469) (476,0.3114113) +- (0,0.08698093) (477,0.3043506) +- (0,0.0871997) (478,0.29886335) +- (0,0.079887934) (479,0.29800987) +- (0,0.07930033) (480,0.2878482) +- (0,0.089343786) (481,0.27886575) +- (0,0.086528964) (482,0.28155494) +- (0,0.07790125) (483,0.2771762) +- (0,0.0375273) (484,0.27230227) (485,0.26519698) +- (0,0.03242849) (486,0.26626393) +- (0,0.05101129) (487,0.27901444) +- (0,0.06536455) (488,0.2917262) +- (0,0.062899195) (489,0.28524014) +- (0,0.06160022) (490,0.2855018) +- (0,0.06179179) (491,0.27361202) +- (0,0.06434602) (492,0.28098655) +- (0,0.04887944) (493,0.2845673) +- (0,0.047626697) (494,0.2879911) +- (0,0.04570594) (495,0.28830564) +- (0,0.04362357) (496,0.29026598) (497,0.29640615) +- (0,0.027623571) (498,0.30243063) +- (0,0.050113972) (499,0.30341035) +- (0,0.059401747) (500,0.31252778) +- (0,0.07357632) (501,0.3167429) +- (0,0.06975932) (502,0.31130493) +- (0,0.06853752) (503,0.30106044) +- (0,0.06434144) (504,0.2820881) +- (0,0.057528414) (505,0.27653858) +- (0,0.07137443) (506,0.28372222) +- (0,0.060624048) (507,0.2868631) +- (0,0.0695081) (508,0.28871864) +- (0,0.07695717) (509,0.28830108) +- (0,0.06361224)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37181008) (1,0.44899797) (2,0.46057743) (3,0.46358532) (4,0.46511984) (5,0.46407235) (6,0.46045578) (7,0.4561476) (8,0.45524782) (9,0.45162752) (10,0.44613785) (11,0.43986502) (12,0.43766358) (13,0.43109578) (14,0.4257422) (15,0.42753893) (16,0.42488462) (17,0.41952068) (18,0.41175383) +- (0,0.026594682) (19,0.40386045) +- (0,0.039286066) (20,0.39820254) +- (0,0.044123303) (21,0.3842125) +- (0,0.031915322) (22,0.37044808) (23,0.36049688) (24,0.34655267) (25,0.32511526) (26,0.30884615) (27,0.3087281) (28,0.31891814) +- (0,0.03564481) (29,0.3394273) +- (0,0.025179982) (30,0.34959674) (31,0.35745203) +- (0,0.03098845) (32,0.3616442) +- (0,0.049881615) (33,0.35058486) +- (0,0.06731996) (34,0.35746777) +- (0,0.07666295) (35,0.3575006) +- (0,0.090739325) (36,0.3535052) +- (0,0.0861438) (37,0.3533291) +- (0,0.06934202) (38,0.3543059) +- (0,0.051398672) (39,0.35773593) +- (0,0.053828333) (40,0.35675037) +- (0,0.05646196) (41,0.34665626) +- (0,0.05378431) (42,0.33696562) +- (0,0.049008273) (43,0.33055013) +- (0,0.050496794) (44,0.3427488) (45,0.3333261) +- (0,0.035497613) (46,0.32605553) +- (0,0.029901082) (47,0.3248614) (48,0.32015073) (49,0.31944627) (50,0.32646865) (51,0.34392726) +- (0,0.025597785) (52,0.3465006) +- (0,0.025159897) (53,0.34053835) (54,0.3387328) (55,0.32939687) (56,0.31821346) (57,0.31718183) (58,0.31678665) (59,0.32256922) +- (0,0.035181955) (60,0.31659448) +- (0,0.04616591) (61,0.32121587) +- (0,0.039102666) (62,0.31757462) +- (0,0.05408433) (63,0.31785226) +- (0,0.048649453) (64,0.31331033) +- (0,0.051346134) (65,0.31228977) +- (0,0.052903652) (66,0.30386382) +- (0,0.058888927) (67,0.3007791) +- (0,0.05707815) (68,0.30178076) +- (0,0.06021048) (69,0.29434448) +- (0,0.049694654) (70,0.30057162) +- (0,0.033988375) (71,0.29561177) +- (0,0.044792492) (72,0.28589433) +- (0,0.048650127) (73,0.2875082) +- (0,0.05410692) (74,0.2779923) +- (0,0.044169698) (75,0.26442945) (76,0.2538084) (77,0.24768823) (78,0.2540857) (79,0.26213172) +- (0,0.036993247) (80,0.262519) +- (0,0.06395508) (81,0.26872754) +- (0,0.08772186) (82,0.25634253) +- (0,0.08584208) (83,0.2511632) +- (0,0.07379272) (84,0.25276285) +- (0,0.064166375) (85,0.2404036) +- (0,0.06613691) (86,0.24632885) +- (0,0.06736143) (87,0.24487007) +- (0,0.068195865) (88,0.23903413) +- (0,0.07132973) (89,0.24093413) +- (0,0.037418183) (90,0.23765492) +- (0,0.061339974) (91,0.24729088) +- (0,0.077881694) (92,0.25579327) +- (0,0.07122164) (93,0.2553316) +- (0,0.06950264) (94,0.25223666) +- (0,0.07838637) (95,0.24437198) +- (0,0.05580958) (96,0.25143713) (97,0.2676571) (98,0.27570793) (99,0.2862001) (100,0.27492344) (101,0.27909976) (102,0.29301095) (103,0.30782282) (104,0.3207679) (105,0.3168648) (106,0.31116393) (107,0.3069204) (108,0.30304867) (109,0.30541068) (110,0.29825842) (111,0.30283546) (112,0.31322128) (113,0.3175017) (114,0.31863797) (115,0.3381125) (116,0.3588636) (117,0.35846132) (118,0.3574881) (119,0.35049376) (120,0.35244483) +- (0,0.034201704) (121,0.35751873) +- (0,0.03825347) (122,0.3513317) +- (0,0.041237593) (123,0.35608172) +- (0,0.051567808) (124,0.35078555) +- (0,0.06900887) (125,0.35277283) +- (0,0.06912241) (126,0.3426028) +- (0,0.071864314) (127,0.32317367) +- (0,0.06899713) (128,0.31010252) +- (0,0.054558545) (129,0.3236613) +- (0,0.045308873) (130,0.32028604) +- (0,0.053337615) (131,0.3391041) +- (0,0.057173338) (132,0.3450904) +- (0,0.06126571) (133,0.33922285) +- (0,0.06714897) (134,0.34178618) +- (0,0.067296) (135,0.34391442) +- (0,0.07005186) (136,0.3447727) +- (0,0.059869323) (137,0.3354767) +- (0,0.06595537) (138,0.3165998) +- (0,0.0643202) (139,0.29544085) +- (0,0.07403645) (140,0.3025998) +- (0,0.054199055) (141,0.30540276) +- (0,0.0646763) (142,0.3026452) +- (0,0.081178926) (143,0.32021224) +- (0,0.091913365) (144,0.3249904) +- (0,0.09442833) (145,0.3329481) +- (0,0.07030613) (146,0.33519894) +- (0,0.072973914) (147,0.3421411) +- (0,0.08417086) (148,0.33727282) +- (0,0.085850246) (149,0.33128124) +- (0,0.08435275) (150,0.33693174) +- (0,0.09175866) (151,0.34217945) +- (0,0.114504226) (152,0.33414087) +- (0,0.13699445) (153,0.34029952) +- (0,0.12649462) (154,0.33012694) +- (0,0.14971831) (155,0.33318678) +- (0,0.13907668) (156,0.3412845) +- (0,0.11741221) (157,0.34239784) +- (0,0.11980971) (158,0.31533307) +- (0,0.1540495) (159,0.2954774) +- (0,0.16327503) (160,0.3061245) +- (0,0.1423593) (161,0.31761009) +- (0,0.13961484) (162,0.32530278) +- (0,0.13057968) (163,0.31832093) +- (0,0.13080592) (164,0.3185429) +- (0,0.12585397) (165,0.31731838) +- (0,0.12541372) (166,0.31921995) +- (0,0.1216108) (167,0.31255025) +- (0,0.12051683) (168,0.30231106) +- (0,0.09858326) (169,0.2936714) +- (0,0.08414978) (170,0.2909749) +- (0,0.06160141) (171,0.30078572) +- (0,0.06820606) (172,0.29531717) +- (0,0.05622809) (173,0.3049839) +- (0,0.04483057) (174,0.30372417) +- (0,0.04132648) (175,0.30917296) +- (0,0.03468104) (176,0.3104388) +- (0,0.04884392) (177,0.304128) +- (0,0.046155203) (178,0.29381394) +- (0,0.03273668) (179,0.29084784) +- (0,0.031870477) (180,0.3004037) (181,0.30126515) +- (0,0.033853065) (182,0.2994607) (183,0.30572104) (184,0.30997634) (185,0.30659807) (186,0.29689747) (187,0.29303366) (188,0.2897584) (189,0.28072667) (190,0.2803357) (191,0.28875396) (192,0.30315107) +- (0,0.04538792) (193,0.3111893) +- (0,0.07284815) (194,0.30142644) +- (0,0.059282407) (195,0.30465567) +- (0,0.049143754) (196,0.30018678) +- (0,0.060823087) (197,0.30758017) +- (0,0.06112446) (198,0.309219) +- (0,0.06231854) (199,0.31032622) +- (0,0.04097173) (200,0.3027506) +- (0,0.041761965) (201,0.29159927) +- (0,0.04864895) (202,0.2953894) +- (0,0.046879474) (203,0.2954154) +- (0,0.05585669) (204,0.26998967) +- (0,0.080168575) (205,0.2684138) +- (0,0.0652396) (206,0.26325324) +- (0,0.06516993) (207,0.25795275) +- (0,0.07804027) (208,0.25310218) +- (0,0.091070935) (209,0.2525946) +- (0,0.06424797) (210,0.25614074) +- (0,0.050731014) (211,0.26811624) +- (0,0.03599089) (212,0.28718376) +- (0,0.025913589) (213,0.2923471) (214,0.28159857) +- (0,0.025019675) (215,0.27715325) (216,0.27242416) (217,0.26924723) (218,0.27570048) (219,0.27048725) (220,0.26850504) (221,0.2690791) (222,0.25112367) (223,0.23378628) +- (0,0.025445307) (224,0.2359214) +- (0,0.02678881) (225,0.22472838) (226,0.22149736) (227,0.23381034) (228,0.23892032) +- (0,0.027030017) (229,0.24100457) +- (0,0.054827295) (230,0.25585228) +- (0,0.045483783) (231,0.25774556) +- (0,0.039175592) (232,0.22471166) +- (0,0.048502255) (233,0.22960842) +- (0,0.07073278) (234,0.2709393) +- (0,0.07515236) (235,0.28658235) +- (0,0.06340148) (236,0.28744662) +- (0,0.05420109) (237,0.28656155) +- (0,0.03936545) (238,0.28595984) +- (0,0.038013108) (239,0.29998845) (240,0.30017835) (241,0.293381) (242,0.28685576) (243,0.27732825) (244,0.27796203) (245,0.27005205) (246,0.26074544) (247,0.26219928) (248,0.25539422) +- (0,0.05258563) (249,0.24331117) +- (0,0.06339841) (250,0.25650263) +- (0,0.0556544) (251,0.2668993) +- (0,0.06856692) (252,0.2896614) +- (0,0.08353736) (253,0.29949698) +- (0,0.112695314) (254,0.31070447) +- (0,0.13243039) (255,0.31181777) +- (0,0.13822883) (256,0.33273992) +- (0,0.12599759) (257,0.3316821) +- (0,0.13624774) (258,0.32124868) +- (0,0.16815901) (259,0.32173485) +- (0,0.17124188) (260,0.32558125) +- (0,0.17166887) (261,0.34827393) +- (0,0.14166357) (262,0.36400288) +- (0,0.115359716) (263,0.37862366) +- (0,0.09064002) (264,0.38067693) +- (0,0.07120938) (265,0.37597212) +- (0,0.072733745) (266,0.37810528) +- (0,0.06338974) (267,0.36478606) +- (0,0.07167683) (268,0.36212045) +- (0,0.07133314) (269,0.35945252) +- (0,0.07524312) (270,0.34948236) +- (0,0.07911522) (271,0.3300553) +- (0,0.07161904) (272,0.31203532) +- (0,0.062495325) (273,0.3136621) +- (0,0.060836848) (274,0.3204833) +- (0,0.06326448) (275,0.33663583) +- (0,0.05371053) (276,0.34731156) +- (0,0.053755082) (277,0.34406215) +- (0,0.062408123) (278,0.3458452) +- (0,0.062562995) (279,0.3519144) +- (0,0.067102395) (280,0.3498791) +- (0,0.0662634) (281,0.34452754) +- (0,0.08017791) (282,0.33773464) +- (0,0.099440284) (283,0.322263) +- (0,0.10824105) (284,0.3354755) +- (0,0.095090225) (285,0.35104844) +- (0,0.073845915) (286,0.34811622) +- (0,0.077781565) (287,0.3464196) +- (0,0.09651957) (288,0.34786525) +- (0,0.1200652) (289,0.35871804) +- (0,0.10847528) (290,0.3546119) +- (0,0.10399655) (291,0.34559458) +- (0,0.089935645) (292,0.3455733) +- (0,0.073991254) (293,0.33645046) +- (0,0.058188424) (294,0.32621527) +- (0,0.06727185) (295,0.30422848) +- (0,0.07208325) (296,0.29513568) +- (0,0.0598979) (297,0.28304905) +- (0,0.06478355) (298,0.2932042) +- (0,0.068376034) (299,0.29745507) +- (0,0.06276932) (300,0.31539577) +- (0,0.05053894) (301,0.32365578) +- (0,0.048930448) (302,0.32259002) +- (0,0.04163923) (303,0.32451767) +- (0,0.044734538) (304,0.32853955) +- (0,0.041765355) (305,0.33996022) +- (0,0.0337839) (306,0.34632438) +- (0,0.043108873) (307,0.345778) +- (0,0.051874276) (308,0.3576959) +- (0,0.07011406) (309,0.361359) +- (0,0.0696393) (310,0.36851105) +- (0,0.051831942) (311,0.36468315) +- (0,0.049953014) (312,0.3636083) +- (0,0.05760115) (313,0.36856169) +- (0,0.047066964) (314,0.3675251) +- (0,0.034147985) (315,0.3718089) +- (0,0.026521599) (316,0.38394845) +- (0,0.041913588) (317,0.38342726) +- (0,0.054214187) (318,0.38070828) +- (0,0.06197262) (319,0.38245243) +- (0,0.051854387) (320,0.38490492) +- (0,0.04950173) (321,0.37994158) +- (0,0.060208797) (322,0.38000697) +- (0,0.0670915) (323,0.3822465) +- (0,0.06667048) (324,0.38425207) +- (0,0.058017604) (325,0.39228052) +- (0,0.038328934) (326,0.38826358) (327,0.3945863) (328,0.39702165) (329,0.398781) (330,0.40019375) (331,0.38636923) (332,0.38114208) (333,0.37180346) (334,0.3670309) +- (0,0.028160037) (335,0.37143546) +- (0,0.045036077) (336,0.36618233) +- (0,0.046814043) (337,0.3646887) +- (0,0.061119866) (338,0.37027645) +- (0,0.07198994) (339,0.3735327) +- (0,0.07542927) (340,0.37500155) +- (0,0.08311614) (341,0.38259518) +- (0,0.06794582) (342,0.38231057) +- (0,0.06039814) (343,0.38036624) +- (0,0.06885775) (344,0.38260275) +- (0,0.052814238) (345,0.38752705) +- (0,0.053561144) (346,0.38616875) +- (0,0.051319648) (347,0.37933028) +- (0,0.055236585) (348,0.37866998) +- (0,0.037048995) (349,0.3733303) +- (0,0.04017421) (350,0.37539244) +- (0,0.04023998) (351,0.3645363) +- (0,0.040780004) (352,0.35245037) +- (0,0.043891452) (353,0.33566356) +- (0,0.061743174) (354,0.30794013) +- (0,0.051638845) (355,0.29727164) +- (0,0.040500212) (356,0.28762946) +- (0,0.05008373) (357,0.27214795) +- (0,0.06427175) (358,0.2689) +- (0,0.05003325) (359,0.25932512) +- (0,0.035517655) (360,0.24982658) +- (0,0.027926134) (361,0.258987) (362,0.27634412) (363,0.26805502) (364,0.2707042) +- (0,0.029223403) (365,0.28559506) +- (0,0.042561553) (366,0.28489733) +- (0,0.040841877) (367,0.27886045) +- (0,0.040265813) (368,0.28675854) +- (0,0.04591147) (369,0.29489326) +- (0,0.04265316) (370,0.3059268) +- (0,0.036044598) (371,0.31315336) +- (0,0.030094873) (372,0.32304218) (373,0.32351527) (374,0.3390905) (375,0.34316707) +- (0,0.025562592) (376,0.3450166) (377,0.32994205) +- (0,0.04328104) (378,0.3234809) +- (0,0.053240214) (379,0.3119076) +- (0,0.06460663) (380,0.32683676) +- (0,0.042311158) (381,0.3142488) +- (0,0.025770986) (382,0.3348279) +- (0,0.050242648) (383,0.3314072) +- (0,0.057096485) (384,0.3261233) +- (0,0.026274115) (385,0.33075386) (386,0.3390476) (387,0.33344364) (388,0.32540613) +- (0,0.03028917) (389,0.31678867) (390,0.31793162) (391,0.3017953) (392,0.30117655) +- (0,0.0342126) (393,0.3019114) +- (0,0.05339795) (394,0.28064123) +- (0,0.05610909) (395,0.28592104) +- (0,0.03252333) (396,0.29775566) (397,0.29434496) (398,0.29591405) (399,0.30459905) +- (0,0.041156333) (400,0.30476552) +- (0,0.05414043) (401,0.32383126) +- (0,0.050610147) (402,0.33131576) +- (0,0.051195715) (403,0.3222411) +- (0,0.05690204) (404,0.32626164) +- (0,0.066752076) (405,0.32417417) +- (0,0.08291286) (406,0.31833076) +- (0,0.08623848) (407,0.3169637) +- (0,0.08917839) (408,0.30323726) +- (0,0.09537035) (409,0.3112511) +- (0,0.08472787) (410,0.3099905) +- (0,0.07826227) (411,0.3057654) +- (0,0.05758058) (412,0.3166786) +- (0,0.0307299) (413,0.32076874) +- (0,0.034913395) (414,0.33711419) +- (0,0.042673558) (415,0.3310578) +- (0,0.061161507) (416,0.3227411) +- (0,0.0730234) (417,0.33420625) +- (0,0.05831556) (418,0.33122295) +- (0,0.059117362) (419,0.3160357) +- (0,0.05485193) (420,0.28743306) +- (0,0.093252935) (421,0.3009417) +- (0,0.08938968) (422,0.30292392) +- (0,0.076424465) (423,0.3003142) +- (0,0.06592104) (424,0.3078856) +- (0,0.04235773) (425,0.31115347) +- (0,0.025981909) (426,0.30243677) (427,0.29382512) (428,0.2992273) (429,0.2984744) (430,0.29398632) (431,0.28314048) (432,0.27926612) +- (0,0.027458524) (433,0.30153894) +- (0,0.03697522) (434,0.3021453) +- (0,0.048346903) (435,0.29421023) +- (0,0.045287292) (436,0.28884304) (437,0.2953822) (438,0.3125894) (439,0.32168475) +- (0,0.045364127) (440,0.32009315) +- (0,0.047768988) (441,0.3224749) (442,0.32858738) +- (0,0.03078958) (443,0.35442537) +- (0,0.025214983) (444,0.34429532) +- (0,0.030465934) (445,0.36198714) (446,0.37540674) (447,0.3783721) (448,0.37644738) (449,0.37210518) (450,0.3514096) +- (0,0.025519747) (451,0.3357292) (452,0.33158135) (453,0.33456826) (454,0.32978883) (455,0.3201452) +- (0,0.027084239) (456,0.33249304) +- (0,0.02826591) (457,0.33128184) (458,0.3260132) (459,0.3346786) +- (0,0.027901825) (460,0.3334083) +- (0,0.035880078) (461,0.3256632) +- (0,0.029660402) (462,0.33428788) +- (0,0.031322967) (463,0.3296952) +- (0,0.03857743) (464,0.32934508) +- (0,0.0529788) (465,0.33155084) +- (0,0.06875339) (466,0.32606226) +- (0,0.05863343) (467,0.3123905) +- (0,0.05601118) (468,0.2880892) +- (0,0.02928713) (469,0.2790494) +- (0,0.033270217) (470,0.2736268) +- (0,0.04149544) (471,0.26455024) +- (0,0.031936057) (472,0.28421944) (473,0.2988531) (474,0.29274362) (475,0.3017609) (476,0.30102596) +- (0,0.032111473) (477,0.30079567) +- (0,0.033871103) (478,0.31347197) +- (0,0.03045879) (479,0.3189637) (480,0.32549712) (481,0.33813125) (482,0.34399194) (483,0.3394364) (484,0.33966142) (485,0.35451996) (486,0.34650683) (487,0.33169207) +- (0,0.026097665) (488,0.33008003) (489,0.32702065) (490,0.32578355) (491,0.32200554) +- (0,0.042787775) (492,0.32869807) +- (0,0.056870766) (493,0.33360696) +- (0,0.0581507) (494,0.32929134) +- (0,0.06808996) (495,0.3174595) +- (0,0.067081474) (496,0.31902272) +- (0,0.06660353) (497,0.3232876) +- (0,0.048569225) (498,0.32386392) +- (0,0.034342624) (499,0.32247174) +- (0,0.030721575) (500,0.3328237) (501,0.32689244) +- (0,0.031849552) (502,0.31278497) +- (0,0.025913252) (503,0.31956443) (504,0.32366022) (505,0.3324309) (506,0.31991297) (507,0.31684858) (508,0.32725334) (509,0.33870566)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37174508) (1,0.44924423) (2,0.46183908) (3,0.46457225) (4,0.46399087) (5,0.46406743) (6,0.46293533) (7,0.4584077) (8,0.45793906) (9,0.45736226) (10,0.45578557) (11,0.45149484) (12,0.450868) (13,0.44480866) (14,0.43260407) (15,0.42074978) (16,0.40698522) (17,0.40474796) (18,0.40555972) (19,0.39902812) +- (0,0.02578051) (20,0.3841656) +- (0,0.030033339) (21,0.37304413) +- (0,0.053317048) (22,0.3626869) +- (0,0.06833762) (23,0.368447) +- (0,0.06576314) (24,0.3654517) +- (0,0.049475722) (25,0.36767092) +- (0,0.048275676) (26,0.36660853) +- (0,0.06185876) (27,0.36819014) +- (0,0.060196195) (28,0.36592945) +- (0,0.058818877) (29,0.3630041) +- (0,0.060148273) (30,0.36767128) +- (0,0.058314044) (31,0.36456668) +- (0,0.065232806) (32,0.35756984) +- (0,0.058752242) (33,0.35302007) +- (0,0.048725255) (34,0.36071408) +- (0,0.036401536) (35,0.36098233) +- (0,0.040596265) (36,0.35915458) +- (0,0.03704491) (37,0.3547094) +- (0,0.05814866) (38,0.34762257) +- (0,0.051343776) (39,0.34717548) +- (0,0.033971373) (40,0.3550577) +- (0,0.04398306) (41,0.33948535) +- (0,0.031458426) (42,0.32563138) +- (0,0.027160546) (43,0.32307056) (44,0.3263988) (45,0.3263208) (46,0.34108174) +- (0,0.040211592) (47,0.34921753) +- (0,0.044401895) (48,0.354806) +- (0,0.034270868) (49,0.34499857) +- (0,0.038669564) (50,0.3346768) +- (0,0.044712454) (51,0.33528388) +- (0,0.04265756) (52,0.3500976) +- (0,0.031011736) (53,0.35818845) +- (0,0.027489122) (54,0.36867693) (55,0.36869952) (56,0.36122137) (57,0.35562778) (58,0.36703306) (59,0.37087873) (60,0.37979376) +- (0,0.028355999) (61,0.37962115) +- (0,0.040359486) (62,0.38039857) +- (0,0.04258823) (63,0.38360494) +- (0,0.03571214) (64,0.3904909) +- (0,0.04327392) (65,0.39083257) +- (0,0.049605746) (66,0.39537957) +- (0,0.061432276) (67,0.38145685) +- (0,0.076680794) (68,0.37129363) +- (0,0.08033227) (69,0.37106228) +- (0,0.073065884) (70,0.38461936) +- (0,0.055477455) (71,0.38816983) +- (0,0.054482747) (72,0.38177836) +- (0,0.044795904) (73,0.3675868) +- (0,0.05940512) (74,0.3601359) +- (0,0.062022608) (75,0.36560613) +- (0,0.050982557) (76,0.3740637) +- (0,0.040681403) (77,0.37570012) +- (0,0.047607142) (78,0.38502848) +- (0,0.047330428) (79,0.39744723) +- (0,0.037641034) (80,0.398616) +- (0,0.05242465) (81,0.3994642) +- (0,0.05440745) (82,0.3987953) +- (0,0.058129102) (83,0.39519975) +- (0,0.062276732) (84,0.3993839) +- (0,0.05976889) (85,0.39833015) +- (0,0.05974933) (86,0.3842953) +- (0,0.06914637) (87,0.3824457) +- (0,0.06824736) (88,0.38428026) +- (0,0.054632157) (89,0.38445097) +- (0,0.045246687) (90,0.38858318) +- (0,0.027879719) (91,0.39708823) (92,0.39239097) (93,0.39586288) (94,0.39295447) +- (0,0.035255566) (95,0.38420326) +- (0,0.0448457) (96,0.3877964) +- (0,0.031441446) (97,0.39910722) (98,0.39226946) (99,0.38625672) (100,0.37685686) (101,0.3800305) +- (0,0.02838015) (102,0.37507683) +- (0,0.044907574) (103,0.35694015) +- (0,0.06317353) (104,0.3506036) +- (0,0.06931041) (105,0.35959315) +- (0,0.050716735) (106,0.35443258) +- (0,0.057044305) (107,0.3496315) +- (0,0.057043105) (108,0.34112367) +- (0,0.060963985) (109,0.33701888) +- (0,0.048264634) (110,0.34303403) (111,0.34385782) (112,0.34071553) (113,0.36062706) +- (0,0.02562362) (114,0.36726612) +- (0,0.042124193) (115,0.36767066) +- (0,0.032612916) (116,0.36800277) +- (0,0.03350411) (117,0.36948738) +- (0,0.04242114) (118,0.36655974) +- (0,0.03525215) (119,0.3609054) +- (0,0.03690062) (120,0.36904085) +- (0,0.047926553) (121,0.3683244) +- (0,0.03367647) (122,0.36997885) +- (0,0.03449391) (123,0.3770518) +- (0,0.025561726) (124,0.37325972) +- (0,0.03895155) (125,0.3707619) +- (0,0.040606804) (126,0.36931455) +- (0,0.03374888) (127,0.36932778) +- (0,0.027638197) (128,0.3584012) (129,0.35283548) +- (0,0.029722106) (130,0.34109482) (131,0.328422) (132,0.33217272) (133,0.33425155) (134,0.34930915) (135,0.36022824) (136,0.3488493) +- (0,0.031183422) (137,0.34824628) +- (0,0.031524558) (138,0.34697235) +- (0,0.04828893) (139,0.3432573) +- (0,0.038203653) (140,0.34817582) +- (0,0.026165837) (141,0.36168113) (142,0.37441754) (143,0.3714829) (144,0.35979545) (145,0.35725266) (146,0.35275552) +- (0,0.03180553) (147,0.35293823) +- (0,0.028182607) (148,0.3649208) (149,0.3623761) (150,0.34917682) +- (0,0.037318062) (151,0.3447738) +- (0,0.04681183) (152,0.32904387) +- (0,0.07210738) (153,0.31085348) +- (0,0.084105425) (154,0.31360853) +- (0,0.0841775) (155,0.32272393) +- (0,0.07279068) (156,0.33445492) +- (0,0.041118424) (157,0.32974565) +- (0,0.039311398) (158,0.3192137) +- (0,0.04811556) (159,0.3293481) +- (0,0.046233892) (160,0.32872367) +- (0,0.04023319) (161,0.3304876) +- (0,0.02521941) (162,0.351543) (163,0.34988737) +- (0,0.026848132) (164,0.36397272) +- (0,0.028986452) (165,0.3602572) +- (0,0.043556407) (166,0.36881816) +- (0,0.040164873) (167,0.3875196) +- (0,0.035797786) (168,0.39120734) +- (0,0.043339014) (169,0.37997955) +- (0,0.06526492) (170,0.379206) +- (0,0.07323858) (171,0.38135964) +- (0,0.06863254) (172,0.36251214) +- (0,0.073718086) (173,0.34614736) +- (0,0.073070645) (174,0.3515381) +- (0,0.07031582) (175,0.3519738) +- (0,0.06419985) (176,0.33804086) +- (0,0.079570934) (177,0.32575178) +- (0,0.09097728) (178,0.3265113) +- (0,0.08167865) (179,0.31382442) +- (0,0.06574683) (180,0.31490362) +- (0,0.06781493) (181,0.31534) +- (0,0.062447216) (182,0.3094977) +- (0,0.053394895) (183,0.29935396) +- (0,0.057311177) (184,0.293719) +- (0,0.042922392) (185,0.30263042) +- (0,0.02889569) (186,0.30256444) +- (0,0.03593497) (187,0.30196333) +- (0,0.05362333) (188,0.31187958) +- (0,0.05239764) (189,0.31684422) +- (0,0.052946325) (190,0.31600422) +- (0,0.054320585) (191,0.31805673) +- (0,0.029774642) (192,0.32308775) +- (0,0.034771297) (193,0.33755457) +- (0,0.03854955) (194,0.34430036) +- (0,0.045798577) (195,0.33725867) +- (0,0.06703338) (196,0.3446721) +- (0,0.0802787) (197,0.3467744) +- (0,0.07258025) (198,0.35369363) +- (0,0.06079097) (199,0.34855843) +- (0,0.066898406) (200,0.33126813) +- (0,0.06943127) (201,0.33309507) +- (0,0.055701822) (202,0.34762055) +- (0,0.049006082) (203,0.35613352) +- (0,0.04844989) (204,0.3607626) +- (0,0.0407489) (205,0.3605308) +- (0,0.04396538) (206,0.36069602) +- (0,0.045296125) (207,0.35694653) +- (0,0.027453257) (208,0.36172932) (209,0.36324808) (210,0.36111417) (211,0.36446297) (212,0.36747584) (213,0.37265792) (214,0.36614048) (215,0.3544733) (216,0.33942562) (217,0.33373523) (218,0.31823945) (219,0.31454736) +- (0,0.040289775) (220,0.32925868) +- (0,0.042145267) (221,0.33424315) +- (0,0.032034807) (222,0.32987043) +- (0,0.035437617) (223,0.32245648) +- (0,0.045335066) (224,0.33607164) +- (0,0.048913777) (225,0.33245745) +- (0,0.045522388) (226,0.3248453) +- (0,0.05085304) (227,0.31779855) +- (0,0.058314547) (228,0.32103568) +- (0,0.06277935) (229,0.3215862) +- (0,0.057898622) (230,0.31653473) +- (0,0.053793665) (231,0.29708028) +- (0,0.05322576) (232,0.28746948) +- (0,0.047011394) (233,0.28297693) +- (0,0.04540442) (234,0.29602802) (235,0.315503) (236,0.30742562) (237,0.3126012) (238,0.32264578) (239,0.32078075) (240,0.31072485) +- (0,0.03642126) (241,0.28176248) +- (0,0.059790973) (242,0.27009675) +- (0,0.03719568) (243,0.2786457) (244,0.27129146) +- (0,0.028764466) (245,0.25762898) +- (0,0.028778732) (246,0.26803535) (247,0.26592645) (248,0.2570428) (249,0.2714638) (250,0.26369748) (251,0.24447404) (252,0.24919277) (253,0.26522428) (254,0.23945901) (255,0.244853) (256,0.2686625) (257,0.28113496) (258,0.29085806) (259,0.28669) (260,0.28911972) (261,0.28433523) (262,0.29403424) (263,0.2899333) (264,0.29314327) +- (0,0.02674188) (265,0.2994268) (266,0.29815108) (267,0.3112173) +- (0,0.029509453) (268,0.31866658) (269,0.31639618) (270,0.3268649) (271,0.32644254) +- (0,0.031625014) (272,0.3238994) (273,0.32657462) (274,0.33118173) (275,0.34249255) (276,0.33594364) (277,0.3315428) (278,0.32377535) (279,0.32262355) (280,0.3345614) (281,0.3308131) (282,0.3208201) (283,0.30182993) (284,0.30295998) (285,0.32230145) (286,0.32056743) +- (0,0.026846783) (287,0.31581706) (288,0.294428) +- (0,0.041931942) (289,0.27832967) +- (0,0.03470993) (290,0.27901697) +- (0,0.026232809) (291,0.2847411) (292,0.27317247) (293,0.26489267) (294,0.25878593) (295,0.2517066) (296,0.2567167) (297,0.26165646) (298,0.2568197) (299,0.25015253) (300,0.2673036) (301,0.26827562) (302,0.25718883) +- (0,0.0292795) (303,0.27272898) (304,0.2809208) (305,0.28027403) +- (0,0.037936274) (306,0.27055576) (307,0.2837072) (308,0.2853994) (309,0.29118317) +- (0,0.029101513) (310,0.3008113) +- (0,0.033851378) (311,0.29215086) +- (0,0.037849747) (312,0.27575326) +- (0,0.052207436) (313,0.26577717) +- (0,0.039907683) (314,0.27367824) +- (0,0.04357766) (315,0.28317115) +- (0,0.062642515) (316,0.29699337) +- (0,0.052945144) (317,0.31240433) +- (0,0.053470526) (318,0.3211738) +- (0,0.041267496) (319,0.31718808) +- (0,0.036359727) (320,0.2950274) (321,0.289065) (322,0.2974535) (323,0.31306875) (324,0.30212632) (325,0.30079988) (326,0.30474794) (327,0.3042452) (328,0.30229267) +- (0,0.030197375) (329,0.3093339) +- (0,0.03810897) (330,0.31682247) (331,0.33617896) (332,0.32705647) (333,0.32912105) (334,0.33351058) (335,0.343216) (336,0.3490732) (337,0.34693232) (338,0.34377646) (339,0.35190022) (340,0.35661215) (341,0.34700602) (342,0.33414292) (343,0.34819278) (344,0.3522728) (345,0.36441875) +- (0,0.0252471) (346,0.36843604) +- (0,0.03190683) (347,0.362622) +- (0,0.04494498) (348,0.3556012) +- (0,0.05478241) (349,0.3364244) +- (0,0.0653732) (350,0.3381362) +- (0,0.063835934) (351,0.35148618) +- (0,0.04002446) (352,0.33416575) +- (0,0.050102424) (353,0.3214536) +- (0,0.06935799) (354,0.32255816) +- (0,0.047833744) (355,0.3211327) +- (0,0.046920273) (356,0.32158342) +- (0,0.040834732) (357,0.32979542) +- (0,0.033991456) (358,0.33670926) (359,0.34084722) (360,0.3537494) (361,0.3442637) (362,0.34927788) (363,0.3309906) +- (0,0.03640274) (364,0.3341964) +- (0,0.04227173) (365,0.33393788) +- (0,0.0491655) (366,0.3301696) +- (0,0.046569273) (367,0.3298994) +- (0,0.043307066) (368,0.33141273) (369,0.337559) (370,0.33865637) (371,0.34596348) (372,0.34182632) (373,0.32141972) (374,0.31479195) +- (0,0.039818447) (375,0.32418978) (376,0.33171177) +- (0,0.027756333) (377,0.34579313) +- (0,0.02759331) (378,0.34815037) (379,0.3471368) (380,0.35548776) (381,0.36346936) (382,0.3644839) (383,0.36361408) (384,0.3472191) (385,0.3391518) (386,0.3334618) (387,0.3305834) (388,0.3145566) (389,0.30479556) +- (0,0.03167924) (390,0.30194327) +- (0,0.04637464) (391,0.29559374) +- (0,0.04874007) (392,0.2942713) +- (0,0.05433793) (393,0.27375337) +- (0,0.048776433) (394,0.27509904) +- (0,0.027439157) (395,0.2791739) (396,0.28922692) (397,0.29128605) (398,0.2721142) (399,0.27789986) (400,0.2752756) (401,0.2695738) (402,0.27125877) (403,0.26305854) (404,0.28215083) (405,0.2856447) +- (0,0.039841037) (406,0.29075444) +- (0,0.06753193) (407,0.30038798) +- (0,0.04866764) (408,0.29638845) (409,0.3007608) (410,0.29929566) (411,0.2854233) (412,0.28000796) +- (0,0.02831895) (413,0.28030795) (414,0.28283256) +- (0,0.04136047) (415,0.29259196) +- (0,0.028961292) (416,0.27412117) +- (0,0.04216769) (417,0.26275745) +- (0,0.042181652) (418,0.2670762) (419,0.27607453) (420,0.2762458) (421,0.28601837) (422,0.29322138) (423,0.2961482) (424,0.28508282) (425,0.28940374) +- (0,0.057229582) (426,0.29918593) +- (0,0.04260981) (427,0.30470723) +- (0,0.025285855) (428,0.30143642) (429,0.31566274) (430,0.3176465) (431,0.30088532) (432,0.30035865) (433,0.3072476) (434,0.3037411) (435,0.2958387) (436,0.29530746) (437,0.2974184) (438,0.30220252) (439,0.3005482) +- (0,0.028711423) (440,0.3034517) +- (0,0.03797334) (441,0.3026327) +- (0,0.038872838) (442,0.28659433) +- (0,0.045012604) (443,0.2847237) +- (0,0.028190278) (444,0.27617776) (445,0.28155613) (446,0.2935828) +- (0,0.031536445) (447,0.28692693) +- (0,0.03899047) (448,0.29067957) +- (0,0.034238245) (449,0.29586154) +- (0,0.029338464) (450,0.31505445) +- (0,0.042933773) (451,0.32171166) +- (0,0.06975999) (452,0.3312471) +- (0,0.05322951) (453,0.3473404) +- (0,0.040915295) (454,0.35436454) +- (0,0.028731463) (455,0.35757285) +- (0,0.026547099) (456,0.35592344) (457,0.360462) (458,0.3727721) +- (0,0.027232787) (459,0.37768593) +- (0,0.026752248) (460,0.37491477) (461,0.36633846) (462,0.36344266) +- (0,0.029460689) (463,0.36263716) +- (0,0.04254149) (464,0.353869) +- (0,0.043409232) (465,0.35821885) +- (0,0.031418137) (466,0.34924966) +- (0,0.051603317) (467,0.35900384) +- (0,0.037795883) (468,0.35406598) +- (0,0.03694753) (469,0.34506696) +- (0,0.049111806) (470,0.33806214) +- (0,0.037036587) (471,0.3295672) +- (0,0.046040986) (472,0.33100638) +- (0,0.04847031) (473,0.3391345) +- (0,0.039672595) (474,0.33025602) +- (0,0.046403892) (475,0.3159548) (476,0.31135648) (477,0.3038035) (478,0.30744508) +- (0,0.029852655) (479,0.3081578) (480,0.30439195) (481,0.30985516) (482,0.30558413) +- (0,0.04576307) (483,0.2911684) +- (0,0.058521416) (484,0.2755792) +- (0,0.043621864) (485,0.25972584) +- (0,0.03303394) (486,0.25864148) +- (0,0.051394258) (487,0.2521668) +- (0,0.034912363) (488,0.2625303) +- (0,0.030689787) (489,0.2561845) (490,0.25085732) (491,0.2492506) (492,0.2529394) (493,0.23424904) (494,0.21951154) (495,0.2411232) (496,0.23830192) +- (0,0.038863335) (497,0.23213378) +- (0,0.0472349) (498,0.24283881) +- (0,0.027459031) (499,0.23341851) (500,0.21930408) (501,0.20641717) (502,0.21018979) (503,0.1961262) (504,0.1946595) (505,0.19605805) (506,0.21678486) (507,0.22233342) +- (0,0.026794922) (508,0.24023582) +- (0,0.033945218) (509,0.25866562) +- (0,0.055015627)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "1 group shift",
        1,
        "Valiant min\_b",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminubxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3705226) (1,0.4486928) (2,0.46118486) (3,0.4649041) (4,0.46409497) (5,0.46411562) (6,0.45875722) (7,0.45649976) (8,0.4539981) (9,0.43878654) (10,0.4228149) (11,0.40600458) (12,0.39145577) (13,0.3960269) (14,0.3994589) (15,0.40238822) (16,0.41842595) (17,0.4120505) (18,0.4103053) (19,0.4126452) (20,0.42253655) (21,0.42341706) (22,0.42690504) (23,0.4144601) (24,0.40579855) (25,0.4033565) (26,0.40719977) (27,0.4037548) (28,0.3911375) (29,0.37721106) (30,0.36283773) (31,0.36248678) (32,0.3794779) (33,0.3851673) (34,0.392469) (35,0.39557692) (36,0.39118126) (37,0.39067093) (38,0.37465578) (39,0.374569) (40,0.38254207) (41,0.40530866) (42,0.4226435) (43,0.42264926) (44,0.4154483) (45,0.39867115) (46,0.3927887) (47,0.38070458) (48,0.3590738) (49,0.3474096) (50,0.33341753) (51,0.32465193) (52,0.3146017) (53,0.3121178) (54,0.33748463) (55,0.3366904) (56,0.34792477) (57,0.37454832) (58,0.38924807) (59,0.3995721) (60,0.41129592) (61,0.4132685) (62,0.4190625) (63,0.41203222) (64,0.39904183) (65,0.39426178) (66,0.3834387) (67,0.35992718) (68,0.3656507) (69,0.35821635) (70,0.35489085) (71,0.3407392) (72,0.32151684) (73,0.32461226) (74,0.29933196) (75,0.25186852) (76,0.23272909) (77,0.24687356) (78,0.2722303) (79,0.26539424) (80,0.2542322) (81,0.25491562) (82,0.26753125) (83,0.24009183) (84,0.20591514) (85,0.20225672) (86,0.1840125) (87,0.17889664) (88,0.17783341) (89,0.15170577) (90,0.17285697) (91,0.19229832) (92,0.21458317) (93,0.2368089) (94,0.28439015) (95,0.28174567) (96,0.26774544) (97,0.26695362) (98,0.26010144) (99,0.25729352) (100,0.24108462) (101,0.22270048) (102,0.21852644) (103,0.22447044) (104,0.25743052) (105,0.25286946) (106,0.21017043) (107,0.25427812) (108,0.24948269) (109,0.27168268) (110,0.19934447) (111,0.19542812) (112,0.2174113) (113,0.2718142) (114,0.18947187) (115,0.12410072) (116,0.11881899) (117,0.09807332) (118,0.09281923) (119,0.1362149) (120,0.14478606) (121,0.13826539) (122,0.13730818) (123,0.15459135) (124,0.13908894) (125,0.075553365) (126,0.069195434) (127,0.11406466) (128,0.12698966) (129,0.11891057) (130,0.16131707) (131,0.102028124) (132,0.06569808) (133,0.0904762) (134,0.05521707) (135,0.09579495) (136,0.08406394) (137,0.04415721) (138,0.039840624) (139,0.060713943) (140,0.029309375) (141,0.024697116) (142,0.013153366) (143,0.029278366) (144,0.057946876) (145,0.028078366) (146,0.029281972) (147,0.030210577) (148,0.048414662) (149,0.02045072) (150,0.015057212) (151,0.0365375) (152,0.035808414) (153,0.009827645) (154,0.012230048) (155,0.028964663) (156,0.05351346) (157,0.07506971) (158,0.078476444) (159,0.05536106) (160,0.03754495) (161,0.032170914) (162,0.021468028) (163,0.04969399) (164,0.05562572) (165,0.074845195) (166,0.03750457) (167,0.040273078) (168,0.037264183) (169,0.037639182) (170,0.04635577) (171,0.025666347) (172,0.05039447) (173,0.06255361) (174,0.08936082) (175,0.099948555) (176,0.10487067) (177,0.121316105) (178,0.1201149) (179,0.12839615) (180,0.15582956) (181,0.15149592) (182,0.122420914) (183,0.10199375) (184,0.10888774) (185,0.09137284) (186,0.0930988) (187,0.11263822) (188,0.11401466) (189,0.07921731) (190,0.12383678) (191,0.13756226) (192,0.11464375) (193,0.11707332) (194,0.18938605) (195,0.21758871) (196,0.2359125) (197,0.21642356) (198,0.23282091) (199,0.21141058) (200,0.22507836) (201,0.17462283) (202,0.20241179) (203,0.19484784) (204,0.2271488) (205,0.282137) (206,0.25782523) (207,0.29559472) (208,0.31277573) (209,0.32824063) (210,0.3109012) (211,0.32012525) (212,0.32877597) (213,0.33295915) (214,0.32796106) (215,0.33160746) (216,0.328088) (217,0.31406635) (218,0.31573316) (219,0.34461153) (220,0.37319255) (221,0.37948558) (222,0.3750269) (223,0.3766137) (224,0.38143894) (225,0.37520963) (226,0.38498172) (227,0.38058487) (228,0.38853654) (229,0.3735144) (230,0.37300625) (231,0.370094) (232,0.3690976) (233,0.36452982) (234,0.38505504) (235,0.37666923) (236,0.3594767) (237,0.36548197) (238,0.3521471) (239,0.34331033) (240,0.34990937) (241,0.33887163) (242,0.32498077) (243,0.32569903) (244,0.32102644) (245,0.32005143) (246,0.32156274) (247,0.3087053) (248,0.3204262) (249,0.3106582) (250,0.2995822) (251,0.29264736) (252,0.30176803) (253,0.3041637) (254,0.27766803) (255,0.26491275) (256,0.25968605) (257,0.2531644) (258,0.22403413) (259,0.24101394) (260,0.2654387) (261,0.27885383) (262,0.27245602) (263,0.2559375) (264,0.27055746) (265,0.2672911) (266,0.26124614) (267,0.27734542) (268,0.2825613) (269,0.29012764) (270,0.2879887) (271,0.25532475) (272,0.25793293) (273,0.28508222) (274,0.2910666) (275,0.30826995) (276,0.32388583) (277,0.33312452) (278,0.34098604) (279,0.35010192) (280,0.33580866) (281,0.31668967) (282,0.3028411) (283,0.28195554) (284,0.26547596) (285,0.22241178) (286,0.20457453) (287,0.15106875) (288,0.16189687) (289,0.16130672) (290,0.19861731) (291,0.18250504) (292,0.18634927) (293,0.19173653) (294,0.23072812) (295,0.2735685) (296,0.30110312) (297,0.27148655) (298,0.25802428) (299,0.29879904) (300,0.30258414) (301,0.29749832) (302,0.30526996) (303,0.30801275) (304,0.284769) (305,0.2815219) (306,0.28412765) (307,0.29039568) (308,0.31357694) (309,0.32053605) (310,0.33563727) (311,0.3275572) (312,0.32432044) (313,0.32411826) (314,0.3141536) (315,0.32459784) (316,0.35046008) (317,0.37470025) (318,0.37802908) (319,0.38675696) (320,0.39493558) (321,0.39921996) (322,0.40166345) (323,0.410187) (324,0.4116072) (325,0.42253125) (326,0.43273655) (327,0.4322322) (328,0.43154255) (329,0.4348363) (330,0.42283437) (331,0.4171452) (332,0.41412717) (333,0.40666035) (334,0.403775) (335,0.41717765) (336,0.4205524) (337,0.42750314) (338,0.42664975) (339,0.42687955) (340,0.42451274) (341,0.43002117) (342,0.43132836) (343,0.4279089) (344,0.42722356) (345,0.4305846) (346,0.42165098) (347,0.408038) (348,0.40222573) (349,0.40667427) (350,0.39861444) (351,0.37462932) (352,0.35047787) (353,0.3243918) (354,0.3155118) (355,0.30476972) (356,0.2949411) (357,0.30786875) (358,0.3156132) (359,0.30424953) (360,0.30139375) (361,0.31728485) (362,0.31469157) (363,0.30738053) (364,0.3032637) (365,0.30084184) (366,0.3084952) (367,0.30416492) (368,0.3009149) (369,0.30302933) (370,0.30468294) (371,0.31442356) (372,0.2798565) (373,0.25481275) (374,0.20556058) (375,0.19849928) (376,0.17475674) (377,0.1963476) (378,0.18958342) (379,0.17412885) (380,0.18164471) (381,0.18477789) (382,0.19332933) (383,0.2183) (384,0.19513197) (385,0.19074182) (386,0.18249182) (387,0.16735744) (388,0.14150168) (389,0.1631625) (390,0.16983509) (391,0.20464423) (392,0.20946226) (393,0.21360505) (394,0.21454927) (395,0.20864472) (396,0.20935264) (397,0.20436755) (398,0.2180072) (399,0.22887452) (400,0.2077387) (401,0.2215625) (402,0.26256105) (403,0.27575746) (404,0.28181177) (405,0.2925137) (406,0.31131083) (407,0.3206411) (408,0.33213246) (409,0.3435822) (410,0.35750914) (411,0.36041874) (412,0.3419286) (413,0.3293267) (414,0.31499183) (415,0.29547355) (416,0.27795842) (417,0.2700637) (418,0.26238775) (419,0.26765263) (420,0.2938053) (421,0.29242525) (422,0.29558173) (423,0.30902356) (424,0.30323508) (425,0.305575) (426,0.30499494) (427,0.29739136) (428,0.31015193) (429,0.3390762) (430,0.3429382) (431,0.34165794) (432,0.3335952) (433,0.3509231) (434,0.34289688) (435,0.31202403) (436,0.2685745) (437,0.27152693) (438,0.27749327) (439,0.27674422) (440,0.28246924) (441,0.2705495) (442,0.24464904) (443,0.24126875) (444,0.2398798) (445,0.2511524) (446,0.23837115) (447,0.2229887) (448,0.21695048) (449,0.22869015) (450,0.23441394) (451,0.24050698) (452,0.26097742) (453,0.2835024) (454,0.25781107) (455,0.23339063) (456,0.22150841) (457,0.19444783) (458,0.20344423) (459,0.17798342) (460,0.17800385) (461,0.18770456) (462,0.21535866) (463,0.23944086) (464,0.23430169) (465,0.2081803) (466,0.22623919) (467,0.22987236) (468,0.24647163) (469,0.25723028) (470,0.2592185) (471,0.27114832) (472,0.295612) (473,0.29271635) (474,0.2678637) (475,0.23500505) (476,0.27127668) (477,0.30864903) (478,0.32098725) (479,0.30662957) (480,0.28478727) (481,0.25989085) (482,0.24609447) (483,0.24692236) (484,0.2488673) (485,0.24093582) (486,0.22140528) (487,0.20384134) (488,0.2407137) (489,0.20965073) (490,0.2568483) (491,0.29322883) (492,0.30649376) (493,0.31612548) (494,0.33025602) (495,0.3329368) (496,0.31728294) (497,0.3183048) (498,0.3122274) (499,0.31434518) (500,0.32609951) (501,0.3353661) (502,0.3379935) (503,0.3434697) (504,0.34430698) (505,0.3556269) (506,0.3700916) (507,0.34898174) (508,0.35009447) (509,0.34959424)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3706827) (1,0.4495024) (2,0.45885864) (3,0.46432668) (4,0.46577355) (5,0.46879783) (6,0.46270913) (7,0.4583156) (8,0.45164663) (9,0.4401553) (10,0.42530385) (11,0.40976682) (12,0.42270696) (13,0.4282274) (14,0.42778942) (15,0.42470506) (16,0.42074686) (17,0.4062928) (18,0.3935827) (19,0.37167066) (20,0.36491275) (21,0.35760817) (22,0.36305577) (23,0.37973005) (24,0.3870279) (25,0.38791347) (26,0.3937279) (27,0.39921153) (28,0.40392596) (29,0.40352884) (30,0.40676612) (31,0.40099928) (32,0.3956529) (33,0.40205288) (34,0.3972005) (35,0.3962596) (36,0.38859808) (37,0.36906826) (38,0.3470911) (39,0.35975528) (40,0.35737646) (41,0.3378108) (42,0.34742957) (43,0.3150649) (44,0.29276177) (45,0.2924719) (46,0.31139952) (47,0.30144086) (48,0.29454976) (49,0.30834207) (50,0.32029495) (51,0.32769158) (52,0.3560553) (53,0.35599184) (54,0.34253773) (55,0.34928077) (56,0.34459424) (57,0.32815433) (58,0.31959206) (59,0.31432453) (60,0.3071762) (61,0.30581924) (62,0.28857836) (63,0.30511418) (64,0.30410722) (65,0.30943677) (66,0.32300073) (67,0.33477306) (68,0.3711644) (69,0.36723343) (70,0.36465576) (71,0.3532315) (72,0.33130866) (73,0.32148054) (74,0.31279784) (75,0.32303172) (76,0.33870384) (77,0.3325618) (78,0.34749088) (79,0.35426563) (80,0.34629327) (81,0.3377517) (82,0.33224568) (83,0.33839977) (84,0.32749903) (85,0.30030963) (86,0.30730698) (87,0.3309952) (88,0.3435584) (89,0.34580097) (90,0.32736707) (91,0.30838943) (92,0.29822427) (93,0.28765914) (94,0.28980383) (95,0.2997286) (96,0.27860433) (97,0.26763126) (98,0.2764697) (99,0.28149903) (100,0.26447883) (101,0.25200313) (102,0.27645457) (103,0.2848334) (104,0.28161708) (105,0.28620264) (106,0.299725) (107,0.32555938) (108,0.32434112) (109,0.3348142) (110,0.31074423) (111,0.28987908) (112,0.25746635) (113,0.24498293) (114,0.23651418) (115,0.20265552) (116,0.22213678) (117,0.21750721) (118,0.25618052) (119,0.2665344) (120,0.26657403) (121,0.2517452) (122,0.23715842) (123,0.24378486) (124,0.23003462) (125,0.18682307) (126,0.19093895) (127,0.18886274) (128,0.18664303) (129,0.17244856) (130,0.16887404) (131,0.12503485) (132,0.119889185) (133,0.13383317) (134,0.1386803) (135,0.16850601) (136,0.12383077) (137,0.07212308) (138,0.08838943) (139,0.07600529) (140,0.10571851) (141,0.13923222) (142,0.11444183) (143,0.12172861) (144,0.07880312) (145,0.09092404) (146,0.06662284) (147,0.06681611) (148,0.065789185) (149,0.0551875) (150,0.042841107) (151,0.043534376) (152,0.02104928) (153,0.016413221) (154,0.017822595) (155,0.0213875) (156,0.030188942) (157,0.032421876) (158,0.02459327) (159,0.024040865) (160,0.030616827) (161,0.034048557) (162,0.042395912) (163,0.059536777) (164,0.071826205) (165,0.068123795) (166,0.055438943) (167,0.021709375) (168,0.030514663) (169,0.017103845) (170,0.0324012) (171,0.041976683) (172,0.03722596) (173,0.038203124) (174,0.042204566) (175,0.05544952) (176,0.029356971) (177,0.034210578) (178,0.048297357) (179,0.032178365) (180,0.024946634) (181,0.022097114) (182,0.018234134) (183,0.031914905) (184,0.032421395) (185,0.01710697) (186,0.036583412) (187,0.03381298) (188,0.017451443) (189,0.028348798) (190,0.024155049) (191,0.028138703) (192,0.048806973) (193,0.027464664) (194,0.014320192) (195,0.014264423) (196,0.013542308) (197,0.019523557) (198,0.030707933) (199,0.042067308) (200,0.03761274) (201,0.028170433) (202,0.021948317) (203,0.041966587) (204,0.03886106) (205,0.042273317) (206,0.043422837) (207,0.025498318) (208,0.032578364) (209,0.057377886) (210,0.03335577) (211,0.029338462) (212,0.030341586) (213,0.041914422) (214,0.04357644) (215,0.016846394) (216,0.010084615) (217,0.01568774) (218,0.037615385) (219,0.024067307) (220,0.043988463) (221,0.017185096) (222,0.04528726) (223,0.02503101) (224,0.022174759) (225,0.019024279) (226,0.028336057) (227,0.025561538) (228,0.023591587) (229,0.025566587) (230,0.049331732) (231,0.051323798) (232,0.030373078) (233,0.014462019) (234,0.03092476) (235,0.02711899) (236,0.05630697) (237,0.04059976) (238,0.04000192) (239,0.055453844) (240,0.07623342) (241,0.092382215) (242,0.07818486) (243,0.061459374) (244,0.051022597) (245,0.042972594) (246,0.022497596) (247,0.024615385) (248,0.016276442) (249,0.031222116) (250,0.027010817) (251,0.014908413) (252,0.015948078) (253,0.023221875) (254,0.028842308) (255,0.0344) (256,0.025071634) (257,0.023092307) (258,0.03338822) (259,0.026005529) (260,0.0395262) (261,0.033714425) (262,0.05257596) (263,0.042640146) (264,0.04162572) (265,0.07316298) (266,0.06526394) (267,0.09438678) (268,0.058141105) (269,0.028660337) (270,0.04334904) (271,0.067289904) (272,0.07991971) (273,0.10349616) (274,0.0938524) (275,0.067449756) (276,0.06867789) (277,0.04694976) (278,0.06727211) (279,0.03440697) (280,0.037447598) (281,0.038702644) (282,0.033963703) (283,0.019409375) (284,0.03922428) (285,0.03280529) (286,0.0134939905) (287,0.030486058) (288,0.028309375) (289,0.035451442) (290,0.05676923) (291,0.033566587) (292,0.041326202) (293,0.07052764) (294,0.043575) (295,0.030743029) (296,0.03372404) (297,0.030497115) (298,0.053343028) (299,0.023984855) (300,0.036661778) (301,0.03345096) (302,0.041841585) (303,0.024544952) (304,0.03761659) (305,0.033365384) (306,0.04128317) (307,0.022138942) (308,0.040979326) (309,0.046521876) (310,0.051870912) (311,0.034322355) (312,0.024585336) (313,0.019759376) (314,0.046075) (315,0.034697115) (316,0.028413942) (317,0.034185816) (318,0.030625481) (319,0.02060697) (320,0.029291347) (321,0.013411058) (322,0.027190626) (323,0.046459135) (324,0.05478245) (325,0.047817547) (326,0.06321226) (327,0.041067548) (328,0.039409135) (329,0.034623075) (330,0.036253124) (331,0.045633413) (332,0.05960096) (333,0.027027644) (334,0.08295865) (335,0.089447595) (336,0.04728125) (337,0.049933895) (338,0.051547356) (339,0.1303887) (340,0.15982428) (341,0.106809855) (342,0.1060226) (343,0.054814663) (344,0.04261803) (345,0.04018774) (346,0.041685816) (347,0.021768028) (348,0.04758197) (349,0.04529976) (350,0.060147356) (351,0.101851925) (352,0.08668414) (353,0.063773796) (354,0.119267546) (355,0.16669951) (356,0.17637187) (357,0.16653486) (358,0.17578606) (359,0.14511995) (360,0.20920552) (361,0.18795817) (362,0.14248462) (363,0.19534472) (364,0.25439495) (365,0.27839446) (366,0.3095488) (367,0.32835937) (368,0.30825675) (369,0.30567428) (370,0.3133416) (371,0.33349496) (372,0.3399423) (373,0.37257332) (374,0.36124784) (375,0.3508281) (376,0.34025696) (377,0.34179038) (378,0.3548976) (379,0.36426994) (380,0.37145025) (381,0.37281033) (382,0.36884063) (383,0.38204807) (384,0.38457957) (385,0.37821612) (386,0.37871754) (387,0.36988148) (388,0.38303462) (389,0.37760362) (390,0.38697597) (391,0.3938899) (392,0.38133484) (393,0.37532476) (394,0.37482908) (395,0.37692982) (396,0.39452237) (397,0.409775) (398,0.41329157) (399,0.42727837) (400,0.4320666) (401,0.43427718) (402,0.43271178) (403,0.430819) (404,0.42865047) (405,0.43357164) (406,0.4361084) (407,0.42282814) (408,0.41466755) (409,0.4057541) (410,0.40317115) (411,0.41489398) (412,0.42444086) (413,0.42000434) (414,0.4228048) (415,0.42519352) (416,0.42300385) (417,0.41699615) (418,0.40691105) (419,0.41213292) (420,0.39531562) (421,0.40019423) (422,0.39142957) (423,0.38622212) (424,0.36745745) (425,0.35887837) (426,0.35525888) (427,0.35278222) (428,0.37658966) (429,0.3859226) (430,0.38537621) (431,0.37168798) (432,0.3598012) (433,0.3538959) (434,0.34974352) (435,0.3529029) (436,0.358725) (437,0.36573172) (438,0.3553596) (439,0.36549398) (440,0.3748305) (441,0.36364567) (442,0.3713673) (443,0.35303462) (444,0.34517428) (445,0.33222884) (446,0.322431) (447,0.33713004) (448,0.37115097) (449,0.4102678) (450,0.40392476) (451,0.38761994) (452,0.37813294) (453,0.3506375) (454,0.35218942) (455,0.3557935) (456,0.33035722) (457,0.29384303) (458,0.27999303) (459,0.26454136) (460,0.27486083) (461,0.2710375) (462,0.28111443) (463,0.31004182) (464,0.3326733) (465,0.3432243) (466,0.33849016) (467,0.3194404) (468,0.30539352) (469,0.28233582) (470,0.27307475) (471,0.25273943) (472,0.2534519) (473,0.2580553) (474,0.26067236) (475,0.24827789) (476,0.26608077) (477,0.25643244) (478,0.26403463) (479,0.2757512) (480,0.27829832) (481,0.2790774) (482,0.25396276) (483,0.2555387) (484,0.18845601) (485,0.15103029) (486,0.16950433) (487,0.17348582) (488,0.16271202) (489,0.18171467) (490,0.19431634) (491,0.20218222) (492,0.24359807) (493,0.1905899) (494,0.14858846) (495,0.15636948) (496,0.16266635) (497,0.16352956) (498,0.14058414) (499,0.10011442) (500,0.09190793) (501,0.10565937) (502,0.14144374) (503,0.08938918) (504,0.13147788) (505,0.121688224) (506,0.124146394) (507,0.15961996) (508,0.13852933) (509,0.080348074)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37136152) (1,0.44909495) (2,0.46036154) (3,0.46419278) (4,0.46205962) (5,0.4643387) (6,0.45768437) (7,0.45716417) (8,0.44561684) (9,0.42727283) (10,0.42620745) (11,0.4234887) (12,0.4118072) (13,0.41203076) (14,0.4144685) (15,0.42367187) (16,0.41350937) (17,0.38422957) (18,0.38078317) (19,0.39192018) (20,0.41048053) (21,0.40820384) (22,0.40433535) (23,0.407619) (24,0.39509782) (25,0.37340313) (26,0.36851826) (27,0.36260864) (28,0.36149207) (29,0.37735024) (30,0.40128508) (31,0.40994856) (32,0.41703102) (33,0.42239857) (34,0.4279375) (35,0.42156273) (36,0.41717476) (37,0.40225482) (38,0.38825673) (39,0.3815904) (40,0.36746058) (41,0.3600803) (42,0.35997236) (43,0.36698437) (44,0.37630504) (45,0.38170215) (46,0.38747236) (47,0.37174496) (48,0.33942595) (49,0.3247661) (50,0.33027667) (51,0.327412) (52,0.3405137) (53,0.35405794) (54,0.37413436) (55,0.3773613) (56,0.38346562) (57,0.3876387) (58,0.3888423) (59,0.3675531) (60,0.35567692) (61,0.33811104) (62,0.3128149) (63,0.2912613) (64,0.2831137) (65,0.28228077) (66,0.29453245) (67,0.2620519) (68,0.25068367) (69,0.26580048) (70,0.25484183) (71,0.2531863) (72,0.2565327) (73,0.2623113) (74,0.2714334) (75,0.2765012) (76,0.27728438) (77,0.27975744) (78,0.2926404) (79,0.2851327) (80,0.2885601) (81,0.29982165) (82,0.3204846) (83,0.32872573) (84,0.33457258) (85,0.32285696) (86,0.32819617) (87,0.3632793) (88,0.36949015) (89,0.37050626) (90,0.3582209) (91,0.35139614) (92,0.3583399) (93,0.3711084) (94,0.39085817) (95,0.37970793) (96,0.36976635) (97,0.36555192) (98,0.37328318) (99,0.36976948) (100,0.36425096) (101,0.35944086) (102,0.3515161) (103,0.3459101) (104,0.32333896) (105,0.32822788) (106,0.3404714) (107,0.33845842) (108,0.34081298) (109,0.35370794) (110,0.34594807) (111,0.3506798) (112,0.35512212) (113,0.35295722) (114,0.34756875) (115,0.31792355) (116,0.3173769) (117,0.32332525) (118,0.32296515) (119,0.32968268) (120,0.32017693) (121,0.29702404) (122,0.29761106) (123,0.2710529) (124,0.26469088) (125,0.2757786) (126,0.29235145) (127,0.2921416) (128,0.267844) (129,0.2592149) (130,0.2343726) (131,0.22170986) (132,0.24152476) (133,0.25162044) (134,0.2755923) (135,0.29887766) (136,0.28262237) (137,0.28660095) (138,0.27974254) (139,0.26757932) (140,0.23775433) (141,0.2457375) (142,0.24445817) (143,0.20667933) (144,0.15886682) (145,0.1942476) (146,0.20768847) (147,0.22317909) (148,0.25054663) (149,0.30422765) (150,0.3486661) (151,0.36108413) (152,0.35210434) (153,0.34976634) (154,0.35056227) (155,0.3464209) (156,0.31712717) (157,0.30287188) (158,0.28337523) (159,0.2572827) (160,0.22218774) (161,0.2280786) (162,0.24126562) (163,0.2599137) (164,0.24642716) (165,0.20390649) (166,0.19870505) (167,0.15553871) (168,0.17315264) (169,0.1860202) (170,0.17105553) (171,0.16826105) (172,0.1981327) (173,0.17509831) (174,0.1710202) (175,0.1419452) (176,0.1381702) (177,0.1587048) (178,0.12607092) (179,0.15336947) (180,0.14315817) (181,0.1184226) (182,0.104157455) (183,0.11956875) (184,0.09927957) (185,0.11893293) (186,0.18934807) (187,0.20677428) (188,0.15859303) (189,0.1563863) (190,0.16407837) (191,0.20162235) (192,0.2272899) (193,0.23748678) (194,0.23185697) (195,0.24741177) (196,0.26610145) (197,0.2643161) (198,0.23291539) (199,0.19107836) (200,0.24612428) (201,0.27976972) (202,0.28495795) (203,0.30475745) (204,0.28273797) (205,0.3179589) (206,0.28623006) (207,0.28467667) (208,0.24822693) (209,0.19993365) (210,0.24784231) (211,0.28165337) (212,0.25018197) (213,0.28068894) (214,0.30687958) (215,0.30664542) (216,0.31246924) (217,0.3248255) (218,0.29670528) (219,0.28226587) (220,0.29618028) (221,0.2904959) (222,0.27119136) (223,0.29427573) (224,0.33586946) (225,0.32959545) (226,0.3284202) (227,0.30128366) (228,0.35570818) (229,0.37891755) (230,0.3766238) (231,0.3601589) (232,0.37111562) (233,0.37921274) (234,0.37203246) (235,0.37085962) (236,0.35839278) (237,0.35897622) (238,0.3497995) (239,0.33279398) (240,0.30600312) (241,0.28335577) (242,0.29010576) (243,0.27516538) (244,0.28535867) (245,0.26695386) (246,0.27907044) (247,0.26897138) (248,0.26464328) (249,0.27337235) (250,0.2758185) (251,0.24825601) (252,0.24490505) (253,0.21093558) (254,0.24640313) (255,0.25796202) (256,0.2693731) (257,0.29075193) (258,0.25182405) (259,0.23450144) (260,0.20585193) (261,0.22663823) (262,0.27368894) (263,0.3231178) (264,0.31640768) (265,0.31476924) (266,0.34331107) (267,0.3745923) (268,0.3770447) (269,0.37787306) (270,0.37392044) (271,0.37729928) (272,0.38231274) (273,0.38886634) (274,0.38572043) (275,0.36903197) (276,0.36292693) (277,0.3685017) (278,0.3754541) (279,0.33797258) (280,0.3353536) (281,0.34634495) (282,0.34412453) (283,0.3469851) (284,0.33858773) (285,0.3314495) (286,0.3250166) (287,0.31345144) (288,0.32836396) (289,0.3335089) (290,0.34791708) (291,0.36510554) (292,0.37516057) (293,0.37683317) (294,0.37768245) (295,0.3601065) (296,0.3414493) (297,0.3490161) (298,0.34678653) (299,0.3403279) (300,0.3449981) (301,0.3402832) (302,0.33612692) (303,0.3184238) (304,0.3113005) (305,0.29621372) (306,0.28341562) (307,0.28788462) (308,0.28025335) (309,0.28111348) (310,0.29120913) (311,0.307) (312,0.30146492) (313,0.28695384) (314,0.3021298) (315,0.30189905) (316,0.3175947) (317,0.32165194) (318,0.32366538) (319,0.33438367) (320,0.33290818) (321,0.33175674) (322,0.36595866) (323,0.36539376) (324,0.37587884) (325,0.3931007) (326,0.39960384) (327,0.40370506) (328,0.40583077) (329,0.40447548) (330,0.3986375) (331,0.39978558) (332,0.4035043) (333,0.39873725) (334,0.4001577) (335,0.40410864) (336,0.3957173) (337,0.39840433) (338,0.395906) (339,0.39256924) (340,0.371119) (341,0.34337837) (342,0.3128779) (343,0.30799302) (344,0.30263487) (345,0.28678846) (346,0.27516225) (347,0.28252068) (348,0.2750488) (349,0.2761887) (350,0.27669376) (351,0.28266996) (352,0.2889012) (353,0.31654352) (354,0.30212283) (355,0.27755937) (356,0.27084136) (357,0.25731564) (358,0.27136418) (359,0.30673245) (360,0.32209086) (361,0.34579086) (362,0.3694221) (363,0.37963316) (364,0.38513893) (365,0.3819762) (366,0.3785464) (367,0.37760913) (368,0.3873375) (369,0.39928198) (370,0.3934935) (371,0.39507428) (372,0.39776874) (373,0.40498126) (374,0.40720338) (375,0.4121666) (376,0.41488028) (377,0.41416585) (378,0.4128089) (379,0.40001297) (380,0.39224783) (381,0.38036513) (382,0.35776058) (383,0.3393375) (384,0.31059688) (385,0.30080673) (386,0.3185774) (387,0.32125336) (388,0.31571922) (389,0.32538196) (390,0.32601658) (391,0.34994254) (392,0.35628533) (393,0.3626524) (394,0.35912523) (395,0.35384953) (396,0.33542138) (397,0.32196778) (398,0.28673196) (399,0.28602645) (400,0.30958244) (401,0.3507065) (402,0.3440286) (403,0.31463245) (404,0.29608005) (405,0.29552475) (406,0.2911072) (407,0.27612114) (408,0.2681642) (409,0.28070217) (410,0.2998875) (411,0.31043893) (412,0.31772453) (413,0.32976466) (414,0.3206351) (415,0.31287885) (416,0.32585698) (417,0.29704782) (418,0.30190673) (419,0.31086874) (420,0.31436107) (421,0.31189206) (422,0.3196005) (423,0.31437308) (424,0.3010863) (425,0.29680938) (426,0.29900455) (427,0.28860384) (428,0.28700602) (429,0.2835935) (430,0.29134977) (431,0.3124649) (432,0.3125505) (433,0.3008471) (434,0.3027779) (435,0.29885) (436,0.27867186) (437,0.2999351) (438,0.2773483) (439,0.27884158) (440,0.2682) (441,0.2545399) (442,0.27027908) (443,0.29407117) (444,0.2936108) (445,0.27868965) (446,0.29330602) (447,0.2919084) (448,0.2842887) (449,0.28491297) (450,0.31051105) (451,0.30111876) (452,0.26865914) (453,0.27036923) (454,0.25798917) (455,0.26574615) (456,0.24380408) (457,0.23004687) (458,0.2568089) (459,0.27505025) (460,0.27684665) (461,0.29199857) (462,0.30937523) (463,0.3051483) (464,0.30075553) (465,0.31450936) (466,0.29867885) (467,0.2956) (468,0.2926851) (469,0.27630168) (470,0.2558113) (471,0.24603076) (472,0.25006443) (473,0.24314062) (474,0.2495161) (475,0.2499673) (476,0.26467982) (477,0.28170648) (478,0.28132597) (479,0.27590576) (480,0.25028342) (481,0.25177908) (482,0.30063918) (483,0.31524977) (484,0.28778845) (485,0.28904977) (486,0.26949713) (487,0.25286996) (488,0.28450024) (489,0.30554712) (490,0.32346514) (491,0.3271971) (492,0.3239875) (493,0.3182334) (494,0.31639206) (495,0.2923339) (496,0.28295723) (497,0.28401008) (498,0.2722267) (499,0.26243076) (500,0.23800938) (501,0.23034687) (502,0.22195865) (503,0.22316082) (504,0.2343375) (505,0.22705193) (506,0.22209111) (507,0.20611466) (508,0.2261625) (509,0.2271274)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3718762) (1,0.44911033) (2,0.46238318) (3,0.46275795) (4,0.4632524) (5,0.46024543) (6,0.45448893) (7,0.44054496) (8,0.42647693) (9,0.42683318) (10,0.42802164) (11,0.42131922) (12,0.41702333) (13,0.4054608) (14,0.38841802) (15,0.39002573) (16,0.40143004) (17,0.38152838) (18,0.36357236) (19,0.3661173) (20,0.36195) (21,0.35647333) (22,0.37120792) (23,0.38877285) (24,0.40385) (25,0.41638532) (26,0.42985) (27,0.4395125) (28,0.44454256) (29,0.44380337) (30,0.439931) (31,0.43929183) (32,0.44267717) (33,0.43895167) (34,0.42971683) (35,0.43166563) (36,0.4143483) (37,0.37890938) (38,0.35527837) (39,0.3447226) (40,0.33009183) (41,0.32450867) (42,0.2868447) (43,0.2624298) (44,0.28814688) (45,0.2894286) (46,0.29407164) (47,0.2976125) (48,0.3265334) (49,0.3582238) (50,0.37642837) (51,0.37282547) (52,0.3706774) (53,0.38645914) (54,0.37647164) (55,0.36176682) (56,0.35817933) (57,0.36673966) (58,0.36105865) (59,0.3521154) (60,0.34700575) (61,0.32097957) (62,0.32064375) (63,0.3186714) (64,0.30542836) (65,0.29535) (66,0.29302138) (67,0.31062692) (68,0.29103583) (69,0.28039086) (70,0.2781435) (71,0.26788247) (72,0.26554713) (73,0.25328535) (74,0.2655988) (75,0.27262235) (76,0.2776911) (77,0.2572995) (78,0.23562428) (79,0.24162236) (80,0.28296322) (81,0.28858677) (82,0.31615794) (83,0.34513533) (84,0.35726538) (85,0.35036588) (86,0.35015) (87,0.35088485) (88,0.33548197) (89,0.32952693) (90,0.3391041) (91,0.33177933) (92,0.33487716) (93,0.3420154) (94,0.33850768) (95,0.35101467) (96,0.3676815) (97,0.37635386) (98,0.38352862) (99,0.40043005) (100,0.39692116) (101,0.39067116) (102,0.39087117) (103,0.3848666) (104,0.3618709) (105,0.35557523) (106,0.33310577) (107,0.31707165) (108,0.32140458) (109,0.3215464) (110,0.32084614) (111,0.30553246) (112,0.30341852) (113,0.29331154) (114,0.29054496) (115,0.28866875) (116,0.273931) (117,0.24955337) (118,0.23888509) (119,0.25435674) (120,0.27559665) (121,0.270425) (122,0.26869905) (123,0.2608589) (124,0.23214927) (125,0.22690745) (126,0.2573844) (127,0.26032573) (128,0.21364087) (129,0.17804831) (130,0.19754039) (131,0.2211851) (132,0.21453461) (133,0.21432573) (134,0.22119038) (135,0.22696851) (136,0.22041707) (137,0.21088125) (138,0.21725601) (139,0.19650409) (140,0.18938461) (141,0.18765745) (142,0.1874036) (143,0.17697524) (144,0.19438125) (145,0.23114134) (146,0.21134543) (147,0.22868004) (148,0.243619) (149,0.25193605) (150,0.2083625) (151,0.2094577) (152,0.20432116) (153,0.20634905) (154,0.20768534) (155,0.21063413) (156,0.21323438) (157,0.23176105) (158,0.2532697) (159,0.2652844) (160,0.2557416) (161,0.23874639) (162,0.24552932) (163,0.22827621) (164,0.1912649) (165,0.2054286) (166,0.20341755) (167,0.18453197) (168,0.1952851) (169,0.19771995) (170,0.19930312) (171,0.18661395) (172,0.20201226) (173,0.20836177) (174,0.2229714) (175,0.22493029) (176,0.23349927) (177,0.24191755) (178,0.25676298) (179,0.26419327) (180,0.26894352) (181,0.29112765) (182,0.28844208) (183,0.28741634) (184,0.30898005) (185,0.3118238) (186,0.31153366) (187,0.32103774) (188,0.3281113) (189,0.31952477) (190,0.28897718) (191,0.2762762) (192,0.26615864) (193,0.25676754) (194,0.26655313) (195,0.2750161) (196,0.29137644) (197,0.32078436) (198,0.32268655) (199,0.31895792) (200,0.32215312) (201,0.3253952) (202,0.32306153) (203,0.34945506) (204,0.3562394) (205,0.35117838) (206,0.35369423) (207,0.3355113) (208,0.3404858) (209,0.35163197) (210,0.35317427) (211,0.36081874) (212,0.35827836) (213,0.34108102) (214,0.3507899) (215,0.3607351) (216,0.36326706) (217,0.37142187) (218,0.37505504) (219,0.37082693) (220,0.36033797) (221,0.35439807) (222,0.35590312) (223,0.3554137) (224,0.36096898) (225,0.3762399) (226,0.36389184) (227,0.36015144) (228,0.3821411) (229,0.3831952) (230,0.36436874) (231,0.35068557) (232,0.34511682) (233,0.33745793) (234,0.330206) (235,0.3482315) (236,0.3566964) (237,0.36391705) (238,0.34304303) (239,0.33034182) (240,0.31987476) (241,0.31126106) (242,0.3240868) (243,0.3350209) (244,0.33586395) (245,0.35511658) (246,0.3840197) (247,0.39751297) (248,0.38774833) (249,0.38039184) (250,0.3759072) (251,0.35445625) (252,0.32988942) (253,0.32251346) (254,0.320938) (255,0.31196827) (256,0.29624543) (257,0.29443246) (258,0.27541032) (259,0.26535025) (260,0.28373292) (261,0.3030428) (262,0.29738414) (263,0.2898041) (264,0.28359568) (265,0.28861803) (266,0.2631125) (267,0.26853895) (268,0.25818607) (269,0.25246948) (270,0.2578416) (271,0.2544928) (272,0.24017356) (273,0.23468533) (274,0.23972428) (275,0.23125072) (276,0.2326488) (277,0.26492357) (278,0.26301658) (279,0.28145266) (280,0.27610794) (281,0.28969446) (282,0.28851083) (283,0.2894928) (284,0.26832476) (285,0.2439036) (286,0.25079352) (287,0.25374278) (288,0.26226297) (289,0.27277333) (290,0.27838653) (291,0.27273437) (292,0.2743654) (293,0.25587717) (294,0.2666226) (295,0.27493414) (296,0.25375673) (297,0.22079808) (298,0.20184928) (299,0.20956081) (300,0.18063726) (301,0.16788991) (302,0.154094) (303,0.14702308) (304,0.14332956) (305,0.11147524) (306,0.100620195) (307,0.07540553) (308,0.072427645) (309,0.074109375) (310,0.06728798) (311,0.03889447) (312,0.09945072) (313,0.11135769) (314,0.04924255) (315,0.09876827) (316,0.08243005) (317,0.11057884) (318,0.11176058) (319,0.081002645) (320,0.09215072) (321,0.08958437) (322,0.07649567) (323,0.054209616) (324,0.047876682) (325,0.024820432) (326,0.0113668265) (327,0.02021899) (328,0.010867548) (329,0.013849519) (330,0.020019952) (331,0.034427643) (332,0.029707212) (333,0.05634856) (334,0.05556298) (335,0.09351274) (336,0.11554591) (337,0.10419735) (338,0.071444474) (339,0.07962404) (340,0.083427645) (341,0.13138582) (342,0.1810375) (343,0.099952646) (344,0.058385815) (345,0.047745913) (346,0.06562885) (347,0.09601178) (348,0.11689207) (349,0.10245264) (350,0.12312548) (351,0.08563798) (352,0.060902644) (353,0.08282284) (354,0.048258893) (355,0.08742163) (356,0.09988654) (357,0.11721394) (358,0.09862789) (359,0.10870937) (360,0.12124327) (361,0.07275601) (362,0.13043341) (363,0.18434063) (364,0.1686803) (365,0.17313245) (366,0.25129133) (367,0.2563185) (368,0.2767613) (369,0.31881058) (370,0.3440161) (371,0.35774782) (372,0.35451996) (373,0.3554642) (374,0.35456803) (375,0.33889255) (376,0.31982043) (377,0.29952908) (378,0.27955145) (379,0.2553774) (380,0.28294423) (381,0.3043132) (382,0.3026173) (383,0.29597524) (384,0.29507163) (385,0.30224374) (386,0.30346298) (387,0.2879697) (388,0.29733342) (389,0.3187144) (390,0.32630047) (391,0.35879424) (392,0.37160626) (393,0.38862115) (394,0.40590385) (395,0.40150794) (396,0.41253054) (397,0.41565722) (398,0.41025144) (399,0.40391394) (400,0.40562716) (401,0.38791418) (402,0.37395048) (403,0.37085193) (404,0.3703743) (405,0.36208677) (406,0.35460624) (407,0.363137) (408,0.35361418) (409,0.32261297) (410,0.3057863) (411,0.29993534) (412,0.29027402) (413,0.30905843) (414,0.3017387) (415,0.30764687) (416,0.32399184) (417,0.33058077) (418,0.34450936) (419,0.3497382) (420,0.34371033) (421,0.3556418) (422,0.35550287) (423,0.35054183) (424,0.35656467) (425,0.3589988) (426,0.36448893) (427,0.37054712) (428,0.36340144) (429,0.3556596) (430,0.3554101) (431,0.36045313) (432,0.3527786) (433,0.34728342) (434,0.35009855) (435,0.34337163) (436,0.33861396) (437,0.35196128) (438,0.36955073) (439,0.38471633) (440,0.38664976) (441,0.3995916) (442,0.41373438) (443,0.40898773) (444,0.4043459) (445,0.4034654) (446,0.41065025) (447,0.410725) (448,0.41294086) (449,0.39762717) (450,0.37771562) (451,0.3607) (452,0.36246395) (453,0.3657988) (454,0.36820456) (455,0.37242138) (456,0.36349544) (457,0.36478388) (458,0.3536887) (459,0.30795577) (460,0.2894411) (461,0.27651033) (462,0.27197525) (463,0.2519411) (464,0.24166203) (465,0.24570817) (466,0.2438399) (467,0.24911803) (468,0.25422475) (469,0.26752236) (470,0.2865851) (471,0.2928452) (472,0.30019495) (473,0.28125793) (474,0.26734206) (475,0.24030048) (476,0.2363536) (477,0.21907644) (478,0.18460602) (479,0.17718606) (480,0.17964856) (481,0.18313678) (482,0.19542116) (483,0.21269591) (484,0.23378101) (485,0.20961706) (486,0.223506) (487,0.21942957) (488,0.21782692) (489,0.21389687) (490,0.18932427) (491,0.19224495) (492,0.23210794) (493,0.23307307) (494,0.22470312) (495,0.21719135) (496,0.20469832) (497,0.19402933) (498,0.24109183) (499,0.2697976) (500,0.27415025) (501,0.27620456) (502,0.24388076) (503,0.225725) (504,0.27384302) (505,0.2895668) (506,0.28692958) (507,0.2641166) (508,0.28968292) (509,0.3039697)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37124014) (1,0.44823727) (2,0.46076876) (3,0.464175) (4,0.46463653) (5,0.4648221) (6,0.46110913) (7,0.4577714) (8,0.4535447) (9,0.44630432) (10,0.43538725) (11,0.42834303) (12,0.41966563) (13,0.3800791) (14,0.3510649) (15,0.35031754) (16,0.33765912) (17,0.31201658) (18,0.30147523) (19,0.30156082) (20,0.31304568) (21,0.31071994) (22,0.28135383) (23,0.2577113) (24,0.24580985) (25,0.23582163) (26,0.2357036) (27,0.24868774) (28,0.24578342) (29,0.25381443) (30,0.23774135) (31,0.24339736) (32,0.2720798) (33,0.2873387) (34,0.29678246) (35,0.3047947) (36,0.3091233) (37,0.32299736) (38,0.33999038) (39,0.3603089) (40,0.3317411) (41,0.31716803) (42,0.30679208) (43,0.30906203) (44,0.33991563) (45,0.36823508) (46,0.39545095) (47,0.39607453) (48,0.3954399) (49,0.40748125) (50,0.39490265) (51,0.38108438) (52,0.35913295) (53,0.32872236) (54,0.3153137) (55,0.30394015) (56,0.2721584) (57,0.2611988) (58,0.29321587) (59,0.28637427) (60,0.25943702) (61,0.25269037) (62,0.2619762) (63,0.27049905) (64,0.26286274) (65,0.255875) (66,0.2495315) (67,0.24979375) (68,0.25587907) (69,0.27112237) (70,0.28492332) (71,0.2950435) (72,0.28734592) (73,0.25296804) (74,0.24386202) (75,0.2406351) (76,0.23095265) (77,0.1998375) (78,0.21324183) (79,0.21654038) (80,0.21883558) (81,0.22370505) (82,0.21386082) (83,0.20781803) (84,0.19671778) (85,0.20414472) (86,0.18591467) (87,0.19989279) (88,0.21105264) (89,0.22357716) (90,0.23839591) (91,0.23193486) (92,0.24581058) (93,0.24031371) (94,0.23625432) (95,0.23848197) (96,0.25601274) (97,0.27800986) (98,0.27486682) (99,0.26235193) (100,0.2470286) (101,0.2264964) (102,0.23303124) (103,0.21323125) (104,0.22846442) (105,0.23773943) (106,0.2571983) (107,0.25649208) (108,0.24693365) (109,0.26486152) (110,0.26956683) (111,0.29153052) (112,0.30713078) (113,0.3320899) (114,0.32565457) (115,0.32594976) (116,0.31892067) (117,0.33699784) (118,0.33154207) (119,0.3190755) (120,0.31861106) (121,0.31438076) (122,0.3318851) (123,0.32266468) (124,0.3126993) (125,0.2899697) (126,0.29033196) (127,0.31095505) (128,0.31470674) (129,0.31268078) (130,0.29882836) (131,0.28068316) (132,0.2701262) (133,0.25503245) (134,0.26138726) (135,0.29655746) (136,0.31262115) (137,0.33026972) (138,0.341294) (139,0.34087187) (140,0.35192043) (141,0.3479719) (142,0.36574808) (143,0.3822505) (144,0.3764697) (145,0.36824542) (146,0.36694878) (147,0.35989448) (148,0.3475642) (149,0.35107067) (150,0.36144254) (151,0.36885) (152,0.36940867) (153,0.36711538) (154,0.35549086) (155,0.3537952) (156,0.35671538) (157,0.3550983) (158,0.35123533) (159,0.34905457) (160,0.3387113) (161,0.34498078) (162,0.32492235) (163,0.30620024) (164,0.29425362) (165,0.30569568) (166,0.29070434) (167,0.25563028) (168,0.27879855) (169,0.27552742) (170,0.23315169) (171,0.21054062) (172,0.18242283) (173,0.16208726) (174,0.20179832) (175,0.17498438) (176,0.14662452) (177,0.16005144) (178,0.13951875) (179,0.12775) (180,0.14811178) (181,0.15152164) (182,0.1739678) (183,0.19573799) (184,0.19701274) (185,0.18368293) (186,0.17129207) (187,0.16271563) (188,0.11840241) (189,0.118860334) (190,0.13843822) (191,0.18255144) (192,0.20548822) (193,0.25336057) (194,0.33986178) (195,0.36613196) (196,0.36546227) (197,0.3332608) (198,0.29042235) (199,0.24931996) (200,0.2431601) (201,0.24568197) (202,0.22170697) (203,0.21356995) (204,0.21242043) (205,0.23600024) (206,0.20526563) (207,0.17808005) (208,0.15528846) (209,0.14360145) (210,0.14067909) (211,0.18126899) (212,0.19618197) (213,0.1903863) (214,0.19759446) (215,0.17178269) (216,0.16781081) (217,0.13683654) (218,0.15538172) (219,0.15532933) (220,0.1775036) (221,0.18766394) (222,0.18837789) (223,0.21168461) (224,0.20810409) (225,0.22797307) (226,0.2496) (227,0.22623701) (228,0.20710722) (229,0.21235481) (230,0.2459125) (231,0.25181946) (232,0.29258943) (233,0.30356994) (234,0.32551107) (235,0.3536988) (236,0.37655506) (237,0.38082477) (238,0.37785938) (239,0.38302812) (240,0.37795025) (241,0.37710145) (242,0.38223872) (243,0.38932475) (244,0.3974007) (245,0.38456035) (246,0.38454616) (247,0.39083052) (248,0.3848118) (249,0.38551056) (250,0.38672283) (251,0.39401513) (252,0.40409735) (253,0.41471514) (254,0.40476802) (255,0.406394) (256,0.41024783) (257,0.41725674) (258,0.4288923) (259,0.4275178) (260,0.43190986) (261,0.43376875) (262,0.42203653) (263,0.4035435) (264,0.3821584) (265,0.37135145) (266,0.34788966) (267,0.34062934) (268,0.36349592) (269,0.35373703) (270,0.34903485) (271,0.3477697) (272,0.34151468) (273,0.32679206) (274,0.3265969) (275,0.3419137) (276,0.35002163) (277,0.36695337) (278,0.37575552) (279,0.3723882) (280,0.37432525) (281,0.38643557) (282,0.389538) (283,0.3853565) (284,0.38208917) (285,0.37632716) (286,0.3636274) (287,0.34877405) (288,0.34175986) (289,0.34260097) (290,0.34701732) (291,0.34921032) (292,0.3561024) (293,0.35769495) (294,0.35883197) (295,0.3686404) (296,0.36338246) (297,0.36928847) (298,0.36812404) (299,0.37753558) (300,0.39650577) (301,0.40662813) (302,0.4146565) (303,0.42001706) (304,0.41521922) (305,0.40820625) (306,0.39616227) (307,0.38459328) (308,0.38697693) (309,0.38117787) (310,0.360594) (311,0.34678775) (312,0.3503339) (313,0.33465505) (314,0.31198004) (315,0.31270072) (316,0.31682548) (317,0.3269339) (318,0.3591798) (319,0.36490312) (320,0.36218295) (321,0.34072813) (322,0.3212923) (323,0.32680145) (324,0.3232423) (325,0.32958293) (326,0.33824784) (327,0.33900842) (328,0.32069713) (329,0.30685985) (330,0.30013198) (331,0.30401924) (332,0.3208327) (333,0.33723268) (334,0.35233414) (335,0.3490459) (336,0.33092114) (337,0.299525) (338,0.28305963) (339,0.25491995) (340,0.23994543) (341,0.25638172) (342,0.25747138) (343,0.26240745) (344,0.2807685) (345,0.26528126) (346,0.24505192) (347,0.2612959) (348,0.27397236) (349,0.25561586) (350,0.22842933) (351,0.22970337) (352,0.24435169) (353,0.2521726) (354,0.23893413) (355,0.22483028) (356,0.21289808) (357,0.20573582) (358,0.18126899) (359,0.1567774) (360,0.20942211) (361,0.19802716) (362,0.19307116) (363,0.20496467) (364,0.2168887) (365,0.2235238) (366,0.20786683) (367,0.21163991) (368,0.155525) (369,0.14964351) (370,0.12835312) (371,0.18452668) (372,0.20879087) (373,0.1878048) (374,0.2113839) (375,0.2020637) (376,0.17871898) (377,0.14369687) (378,0.11250889) (379,0.10054303) (380,0.107538946) (381,0.09213005) (382,0.0828101) (383,0.08167812) (384,0.10111947) (385,0.12503846) (386,0.11164423) (387,0.11112668) (388,0.11941418) (389,0.1446238) (390,0.119085096) (391,0.11071755) (392,0.16632572) (393,0.15886395) (394,0.15672164) (395,0.16661201) (396,0.1592601) (397,0.113561295) (398,0.07823125) (399,0.09170769) (400,0.087876685) (401,0.08905505) (402,0.10181659) (403,0.094714664) (404,0.084126204) (405,0.064220674) (406,0.049953125) (407,0.05054303) (408,0.048086777) (409,0.083307214) (410,0.08036538) (411,0.081601925) (412,0.06980481) (413,0.08074447) (414,0.08483197) (415,0.16691491) (416,0.16611347) (417,0.16869928) (418,0.16286875) (419,0.15348798) (420,0.122080766) (421,0.10441418) (422,0.065868266) (423,0.02623077) (424,0.04678029) (425,0.06450793) (426,0.055272598) (427,0.05256947) (428,0.05026442) (429,0.04176202) (430,0.03816394) (431,0.033671156) (432,0.028876683) (433,0.03406322) (434,0.02945601) (435,0.024546154) (436,0.021159375) (437,0.07583413) (438,0.08448774) (439,0.08229447) (440,0.059903365) (441,0.050732452) (442,0.022565866) (443,0.053640146) (444,0.052813463) (445,0.030331971) (446,0.024040144) (447,0.02214976) (448,0.028051682) (449,0.018592548) (450,0.038588703) (451,0.0310125) (452,0.039000962) (453,0.03645096) (454,0.020991106) (455,0.014633654) (456,0.02078726) (457,0.028315865) (458,0.039445672) (459,0.03865096) (460,0.036471874) (461,0.028630048) (462,0.038248077) (463,0.071623795) (464,0.041869473) (465,0.031859856) (466,0.049439184) (467,0.065128125) (468,0.031395674) (469,0.020572355) (470,0.045233894) (471,0.023126682) (472,0.036852643) (473,0.029674038) (474,0.03090096) (475,0.048664905) (476,0.05105433) (477,0.0426238) (478,0.057382453) (479,0.04328149) (480,0.048603367) (481,0.06424928) (482,0.09943269) (483,0.101585336) (484,0.08903558) (485,0.1104649) (486,0.07920697) (487,0.09595072) (488,0.076411776) (489,0.06588822) (490,0.0661125) (491,0.08607861) (492,0.1305589) (493,0.15407933) (494,0.10445265) (495,0.08172476) (496,0.05919904) (497,0.04187524) (498,0.058216345) (499,0.049746875) (500,0.030278847) (501,0.02653149) (502,0.03588293) (503,0.027908172) (504,0.021174038) (505,0.06092524) (506,0.03683125) (507,0.035796154) (508,0.016394231) (509,0.030864663)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3716774) (1,0.44758436) (2,0.46257114) (3,0.46374905) (4,0.46483606) (5,0.46418607) (6,0.4610923) (7,0.45645747) (8,0.44331345) (9,0.420031) (10,0.40504953) (11,0.38219616) (12,0.38014424) (13,0.3850815) (14,0.3764375) (15,0.38316754) (16,0.38867766) (17,0.37227955) (18,0.3682207) (19,0.36349759) (20,0.361044) (21,0.35562837) (22,0.3459976) (23,0.3370053) (24,0.32309327) (25,0.3074024) (26,0.29086515) (27,0.281369) (28,0.27912045) (29,0.29696107) (30,0.31034496) (31,0.29094976) (32,0.29270697) (33,0.34886178) (34,0.36845747) (35,0.3726286) (36,0.36479208) (37,0.36289063) (38,0.38558534) (39,0.39130408) (40,0.38509616) (41,0.4006113) (42,0.4056851) (43,0.41050553) (44,0.3898113) (45,0.38296562) (46,0.3703995) (47,0.36782885) (48,0.36725023) (49,0.37577283) (50,0.36587283) (51,0.34255913) (52,0.33874184) (53,0.34560362) (54,0.33786827) (55,0.3363714) (56,0.34705576) (57,0.3513048) (58,0.3470661) (59,0.3459166) (60,0.34573004) (61,0.33281466) (62,0.31986514) (63,0.27777523) (64,0.2348577) (65,0.20717645) (66,0.20670289) (67,0.20550865) (68,0.19763534) (69,0.20078461) (70,0.23867789) (71,0.24552211) (72,0.21905817) (73,0.17095962) (74,0.16325937) (75,0.16002716) (76,0.16245866) (77,0.1456476) (78,0.14402716) (79,0.20490241) (80,0.28451657) (81,0.28858244) (82,0.27879664) (83,0.2565012) (84,0.20142548) (85,0.20213461) (86,0.2290988) (87,0.22086635) (88,0.26054448) (89,0.25021732) (90,0.24811539) (91,0.2543803) (92,0.25868896) (93,0.27055) (94,0.25926924) (95,0.2754875) (96,0.27990264) (97,0.25451538) (98,0.24505073) (99,0.24401106) (100,0.24953558) (101,0.23410745) (102,0.28037813) (103,0.31971708) (104,0.31503198) (105,0.2998233) (106,0.28926298) (107,0.28891465) (108,0.32529783) (109,0.36457357) (110,0.38379037) (111,0.3807214) (112,0.3950851) (113,0.36756107) (114,0.35406107) (115,0.36416587) (116,0.37264326) (117,0.37584662) (118,0.36812428) (119,0.36921227) (120,0.38066828) (121,0.38486803) (122,0.38624352) (123,0.38871756) (124,0.38930985) (125,0.39074832) (126,0.3809084) (127,0.36715984) (128,0.36593053) (129,0.35762548) (130,0.34190217) (131,0.32406804) (132,0.32356516) (133,0.33478534) (134,0.34282646) (135,0.3477269) (136,0.35285553) (137,0.37142548) (138,0.3734019) (139,0.37257236) (140,0.34769928) (141,0.3216209) (142,0.31973845) (143,0.29867813) (144,0.301306) (145,0.3063512) (146,0.30319184) (147,0.33105865) (148,0.34775937) (149,0.36822957) (150,0.37415144) (151,0.37239638) (152,0.35752213) (153,0.36024833) (154,0.35265866) (155,0.3631185) (156,0.35400096) (157,0.33587667) (158,0.3276334) (159,0.31280938) (160,0.31892163) (161,0.32954758) (162,0.37046227) (163,0.39789158) (164,0.41603485) (165,0.43035698) (166,0.43269062) (167,0.4387791) (168,0.43180817) (169,0.43002066) (170,0.41250625) (171,0.42043462) (172,0.4191363) (173,0.4130024) (174,0.3901036) (175,0.36332694) (176,0.32391346) (177,0.3093197) (178,0.30656612) (179,0.32023364) (180,0.29488462) (181,0.29450047) (182,0.28780192) (183,0.27056155) (184,0.2663339) (185,0.26913822) (186,0.2530125) (187,0.25069013) (188,0.26000074) (189,0.26982716) (190,0.29022333) (191,0.30672476) (192,0.30919158) (193,0.30323845) (194,0.29312283) (195,0.2808844) (196,0.27461922) (197,0.25379544) (198,0.25107357) (199,0.24775024) (200,0.2678846) (201,0.26801395) (202,0.2581084) (203,0.25069687) (204,0.28217477) (205,0.30450433) (206,0.29270867) (207,0.28245938) (208,0.29672933) (209,0.29793918) (210,0.30115914) (211,0.3352089) (212,0.34479615) (213,0.35844088) (214,0.3606488) (215,0.33533004) (216,0.3211262) (217,0.30375504) (218,0.3015274) (219,0.29062164) (220,0.27898943) (221,0.2716281) (222,0.2452649) (223,0.24083029) (224,0.2415024) (225,0.24213004) (226,0.24203509) (227,0.25920936) (228,0.25501826) (229,0.2542661) (230,0.2140447) (231,0.20519784) (232,0.2041875) (233,0.17578894) (234,0.17048894) (235,0.16840698) (236,0.19499351) (237,0.20824423) (238,0.24289495) (239,0.2722375) (240,0.2830815) (241,0.26862523) (242,0.23813318) (243,0.2099226) (244,0.18545096) (245,0.21331225) (246,0.23090337) (247,0.24510601) (248,0.22408004) (249,0.23613606) (250,0.22710818) (251,0.24864158) (252,0.29520407) (253,0.29963943) (254,0.2738197) (255,0.2698291) (256,0.2674286) (257,0.24362764) (258,0.22372188) (259,0.23257884) (260,0.24938822) (261,0.23946442) (262,0.24246803) (263,0.23237765) (264,0.23633942) (265,0.22171105) (266,0.22137356) (267,0.22254759) (268,0.23024495) (269,0.23906466) (270,0.24244207) (271,0.24453317) (272,0.22560793) (273,0.21001299) (274,0.21979856) (275,0.23143293) (276,0.2409851) (277,0.1892464) (278,0.17612956) (279,0.15949592) (280,0.20327236) (281,0.2311125) (282,0.24034062) (283,0.26646683) (284,0.26052693) (285,0.24723366) (286,0.21091634) (287,0.2255625) (288,0.23814207) (289,0.23544855) (290,0.25963414) (291,0.26007164) (292,0.24366106) (293,0.25896323) (294,0.29143655) (295,0.31725362) (296,0.2971399) (297,0.26261804) (298,0.23522452) (299,0.23496947) (300,0.23496538) (301,0.24528125) (302,0.2859923) (303,0.2981779) (304,0.34164712) (305,0.34522164) (306,0.32408798) (307,0.32751274) (308,0.32938004) (309,0.33909735) (310,0.3328762) (311,0.3135387) (312,0.30962643) (313,0.3295267) (314,0.34101152) (315,0.339406) (316,0.35047042) (317,0.38950482) (318,0.410325) (319,0.41610745) (320,0.40721756) (321,0.41149977) (322,0.41035578) (323,0.40712333) (324,0.4206685) (325,0.42238942) (326,0.42636514) (327,0.4163899) (328,0.40807644) (329,0.41540408) (330,0.43433076) (331,0.43634278) (332,0.4370786) (333,0.43343124) (334,0.4281065) (335,0.42355192) (336,0.41378847) (337,0.4003416) (338,0.3877702) (339,0.3709577) (340,0.35077548) (341,0.34418797) (342,0.36843655) (343,0.3731096) (344,0.3694476) (345,0.37116227) (346,0.37101972) (347,0.34653556) (348,0.32926467) (349,0.3165971) (350,0.33649015) (351,0.33465385) (352,0.34264976) (353,0.35901707) (354,0.33928967) (355,0.33142763) (356,0.34542355) (357,0.33777907) (358,0.31599328) (359,0.29306298) (360,0.30065265) (361,0.2994233) (362,0.28644592) (363,0.27876562) (364,0.28107405) (365,0.29672068) (366,0.28551802) (367,0.24914183) (368,0.25464326) (369,0.23155697) (370,0.22308148) (371,0.23343846) (372,0.24799278) (373,0.21668966) (374,0.18954663) (375,0.19710986) (376,0.20454495) (377,0.18738173) (378,0.17913173) (379,0.21119928) (380,0.22651923) (381,0.24878173) (382,0.23331419) (383,0.2253548) (384,0.22332115) (385,0.20597741) (386,0.20505193) (387,0.20744784) (388,0.23168582) (389,0.23558798) (390,0.2555125) (391,0.30384952) (392,0.32361513) (393,0.3172089) (394,0.31042525) (395,0.31319398) (396,0.29265362) (397,0.29417837) (398,0.26687235) (399,0.26190794) (400,0.27406058) (401,0.24732548) (402,0.21807043) (403,0.21704784) (404,0.2602851) (405,0.2903255) (406,0.28776538) (407,0.30594832) (408,0.30922115) (409,0.32606298) (410,0.3385714) (411,0.3356322) (412,0.34991586) (413,0.3528644) (414,0.33857477) (415,0.32691994) (416,0.31927523) (417,0.32307404) (418,0.31753078) (419,0.29804713) (420,0.27605817) (421,0.28255937) (422,0.29589495) (423,0.30645698) (424,0.303687) (425,0.30440745) (426,0.3327524) (427,0.34465528) (428,0.36409208) (429,0.38011032) (430,0.38379592) (431,0.3849029) (432,0.38043582) (433,0.36351058) (434,0.35394496) (435,0.35793558) (436,0.36079037) (437,0.36041635) (438,0.3588447) (439,0.3472274) (440,0.31644857) (441,0.30650145) (442,0.28879374) (443,0.28190696) (444,0.27731034) (445,0.25900096) (446,0.2858721) (447,0.2989644) (448,0.3052553) (449,0.34381756) (450,0.35987356) (451,0.3448649) (452,0.3132476) (453,0.31522354) (454,0.32126513) (455,0.29189134) (456,0.274763) (457,0.27331683) (458,0.26427236) (459,0.27964085) (460,0.28319857) (461,0.28137884) (462,0.25798845) (463,0.24317452) (464,0.24159783) (465,0.2513923) (466,0.26016057) (467,0.26710337) (468,0.2505344) (469,0.23659831) (470,0.2482185) (471,0.24211153) (472,0.2442125) (473,0.25837356) (474,0.24509351) (475,0.22971995) (476,0.24316202) (477,0.22854495) (478,0.21926442) (479,0.21064231) (480,0.19963124) (481,0.1878738) (482,0.16643557) (483,0.16756995) (484,0.13635793) (485,0.11624952) (486,0.12858655) (487,0.11649447) (488,0.11568005) (489,0.16123004) (490,0.15183173) (491,0.15146899) (492,0.11536635) (493,0.09835) (494,0.09865096) (495,0.09986971) (496,0.07910913) (497,0.10826611) (498,0.1159012) (499,0.076287016) (500,0.10763726) (501,0.09235697) (502,0.0978149) (503,0.11671971) (504,0.14865938) (505,0.15816274) (506,0.14649928) (507,0.16288774) (508,0.1501839) (509,0.13926034)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37089208) (1,0.4480423) (2,0.46118414) (3,0.46373534) (4,0.46572405) (5,0.46289736) (6,0.46234927) (7,0.46111682) (8,0.45011467) (9,0.43648028) (10,0.40583342) (11,0.38837525) (12,0.3691637) (13,0.34741178) (14,0.33603126) (15,0.3022065) (16,0.30792066) (17,0.30088654) (18,0.31382307) (19,0.3194702) (20,0.32235745) (21,0.32457235) (22,0.35514566) (23,0.3529863) (24,0.33160624) (25,0.31226394) (26,0.3219553) (27,0.3246245) (28,0.3336952) (29,0.3429976) (30,0.32128102) (31,0.30874544) (32,0.2728197) (33,0.27783918) (34,0.27756777) (35,0.26971322) (36,0.27020937) (37,0.2479464) (38,0.25246105) (39,0.25863773) (40,0.27983773) (41,0.27393126) (42,0.2651596) (43,0.28456947) (44,0.27087715) (45,0.28642884) (46,0.28504303) (47,0.2779) (48,0.25219616) (49,0.26495504) (50,0.2780416) (51,0.27846563) (52,0.2872923) (53,0.2994697) (54,0.3052084) (55,0.30051705) (56,0.2916548) (57,0.27723077) (58,0.27438438) (59,0.26122525) (60,0.23930961) (61,0.22437452) (62,0.22937596) (63,0.21443245) (64,0.1764964) (65,0.17486322) (66,0.15566275) (67,0.17364568) (68,0.19020313) (69,0.18541586) (70,0.19107957) (71,0.20886947) (72,0.22105312) (73,0.224856) (74,0.25191683) (75,0.2757637) (76,0.26809615) (77,0.2593113) (78,0.27888727) (79,0.2852418) (80,0.2963947) (81,0.2962019) (82,0.28261706) (83,0.27001008) (84,0.2567536) (85,0.2723041) (86,0.29136634) (87,0.28855073) (88,0.27588797) (89,0.28770673) (90,0.28584448) (91,0.31179398) (92,0.30096057) (93,0.31245986) (94,0.3033548) (95,0.32586035) (96,0.32289112) (97,0.3335834) (98,0.3419315) (99,0.32203412) (100,0.30485672) (101,0.30645192) (102,0.31166515) (103,0.30798557) (104,0.32599688) (105,0.31518486) (106,0.28894976) (107,0.2913541) (108,0.2833851) (109,0.27715987) (110,0.27448222) (111,0.28723413) (112,0.27344376) (113,0.27916995) (114,0.28484783) (115,0.29235408) (116,0.29944256) (117,0.3196416) (118,0.30017066) (119,0.297738) (120,0.326731) (121,0.3326548) (122,0.3499154) (123,0.3628094) (124,0.35581946) (125,0.32331827) (126,0.30766708) (127,0.2991887) (128,0.29874665) (129,0.28353822) (130,0.26828462) (131,0.2574596) (132,0.26345626) (133,0.2741846) (134,0.3003161) (135,0.30598173) (136,0.32360986) (137,0.3326846) (138,0.3298981) (139,0.33371922) (140,0.33247885) (141,0.33057958) (142,0.34267548) (143,0.33380505) (144,0.36252403) (145,0.37345913) (146,0.37961346) (147,0.38020504) (148,0.3796173) (149,0.36625528) (150,0.36323172) (151,0.37282932) (152,0.38735625) (153,0.38006034) (154,0.38185745) (155,0.3567399) (156,0.34831083) (157,0.32901058) (158,0.31854808) (159,0.30186203) (160,0.29821154) (161,0.2830565) (162,0.2891166) (163,0.3171387) (164,0.33084807) (165,0.34232453) (166,0.34255072) (167,0.32332715) (168,0.31942308) (169,0.32698148) (170,0.29821274) (171,0.27935794) (172,0.28205842) (173,0.28673992) (174,0.30023196) (175,0.3045899) (176,0.2762733) (177,0.28241515) (178,0.2981738) (179,0.30128294) (180,0.29299927) (181,0.2934827) (182,0.29866105) (183,0.2705868) (184,0.25287187) (185,0.2815089) (186,0.29572764) (187,0.28783414) (188,0.27261898) (189,0.24420673) (190,0.22445193) (191,0.22335985) (192,0.23058534) (193,0.22236274) (194,0.19088101) (195,0.19828822) (196,0.20778847) (197,0.23573174) (198,0.26419255) (199,0.30062836) (200,0.3240048) (201,0.32542428) (202,0.31939182) (203,0.29407862) (204,0.25852236) (205,0.25549975) (206,0.26065937) (207,0.2706231) (208,0.25040072) (209,0.25693822) (210,0.32249016) (211,0.3482483) (212,0.35160458) (213,0.36010167) (214,0.3560596) (215,0.35172763) (216,0.3455851) (217,0.3419488) (218,0.36295408) (219,0.3605608) (220,0.35279256) (221,0.33059496) (222,0.30853462) (223,0.30883655) (224,0.33402595) (225,0.3636358) (226,0.38247213) (227,0.38233244) (228,0.37839663) (229,0.35371995) (230,0.33032116) (231,0.32177547) (232,0.31077236) (233,0.306762) (234,0.317456) (235,0.32533124) (236,0.30879086) (237,0.28074494) (238,0.23871948) (239,0.22751442) (240,0.23390505) (241,0.2580625) (242,0.27843365) (243,0.2712673) (244,0.2863589) (245,0.29742572) (246,0.32836106) (247,0.34006777) (248,0.33500674) (249,0.35488003) (250,0.3490822) (251,0.34682235) (252,0.33945504) (253,0.3388906) (254,0.3468625) (255,0.3533822) (256,0.34489158) (257,0.3388113) (258,0.33498365) (259,0.3381916) (260,0.34052956) (261,0.34244016) (262,0.34937042) (263,0.38115263) (264,0.39326516) (265,0.39345914) (266,0.39137885) (267,0.40396467) (268,0.4089887) (269,0.41100723) (270,0.40358075) (271,0.37983197) (272,0.36798605) (273,0.35245505) (274,0.35138726) (275,0.36447284) (276,0.37419352) (277,0.36220768) (278,0.3586594) (279,0.344694) (280,0.35095528) (281,0.34569302) (282,0.34461394) (283,0.34364855) (284,0.34499037) (285,0.34494182) (286,0.3306435) (287,0.31307957) (288,0.30458775) (289,0.2973637) (290,0.30039713) (291,0.30611202) (292,0.3340702) (293,0.35141203) (294,0.3644197) (295,0.3585524) (296,0.34564832) (297,0.35410818) (298,0.35982934) (299,0.35330912) (300,0.34929615) (301,0.34871104) (302,0.3522839) (303,0.35356417) (304,0.34499136) (305,0.32695985) (306,0.33274016) (307,0.3460375) (308,0.34177932) (309,0.3507) (310,0.36972237) (311,0.3742649) (312,0.37585768) (313,0.36602667) (314,0.35322428) (315,0.35150337) (316,0.35003534) (317,0.3413618) (318,0.3216548) (319,0.30807957) (320,0.3037142) (321,0.29052114) (322,0.2876161) (323,0.28982812) (324,0.29045314) (325,0.27220434) (326,0.27527836) (327,0.27825144) (328,0.24124278) (329,0.21670409) (330,0.1863625) (331,0.18419471) (332,0.1746887) (333,0.18474014) (334,0.2132875) (335,0.23160169) (336,0.22523148) (337,0.22245985) (338,0.2361452) (339,0.2551303) (340,0.24957933) (341,0.2395839) (342,0.22603653) (343,0.2432923) (344,0.28978437) (345,0.32691035) (346,0.34119856) (347,0.34166995) (348,0.32221466) (349,0.314806) (350,0.32631105) (351,0.3441661) (352,0.35582164) (353,0.34905696) (354,0.35485673) (355,0.37495625) (356,0.37796417) (357,0.38695937) (358,0.3987399) (359,0.41342357) (360,0.41282573) (361,0.40611395) (362,0.40503678) (363,0.41374424) (364,0.3857892) (365,0.3586548) (366,0.36278605) (367,0.37480503) (368,0.36435625) (369,0.3529762) (370,0.3274387) (371,0.30324015) (372,0.2988935) (373,0.30247453) (374,0.29692763) (375,0.28453484) (376,0.27388078) (377,0.24750432) (378,0.2694392) (379,0.29785287) (380,0.32908198) (381,0.3602678) (382,0.36278966) (383,0.33902788) (384,0.30541876) (385,0.3177387) (386,0.30352163) (387,0.3074166) (388,0.3332923) (389,0.31750816) (390,0.32786056) (391,0.35310578) (392,0.35684448) (393,0.3526041) (394,0.3656512) (395,0.3761858) (396,0.37766203) (397,0.37441227) (398,0.37837595) (399,0.3818351) (400,0.3871685) (401,0.40341586) (402,0.40401852) (403,0.3922594) (404,0.3733964) (405,0.3493416) (406,0.34321105) (407,0.33531177) (408,0.33116394) (409,0.3282815) (410,0.32439712) (411,0.31899592) (412,0.32284135) (413,0.3375101) (414,0.3653606) (415,0.3783875) (416,0.3812452) (417,0.37782186) (418,0.36738437) (419,0.3561887) (420,0.36204278) (421,0.36541876) (422,0.35795912) (423,0.36740384) (424,0.36922044) (425,0.35697067) (426,0.3440416) (427,0.34617427) (428,0.35239783) (429,0.3257673) (430,0.29612163) (431,0.29672667) (432,0.2957238) (433,0.29201227) (434,0.29991323) (435,0.3057291) (436,0.26913607) (437,0.24484952) (438,0.28123653) (439,0.2961613) (440,0.28768244) (441,0.29078823) (442,0.2954334) (443,0.2863887) (444,0.26280674) (445,0.24168798) (446,0.21107356) (447,0.21218821) (448,0.22100192) (449,0.22068846) (450,0.27950144) (451,0.30257547) (452,0.30984735) (453,0.31208196) (454,0.3276476) (455,0.32365602) (456,0.32069063) (457,0.32724375) (458,0.32624424) (459,0.34266922) (460,0.34676635) (461,0.37544975) (462,0.3717214) (463,0.35149398) (464,0.3210541) (465,0.31334785) (466,0.3109613) (467,0.3121882) (468,0.2980726) (469,0.26378775) (470,0.27047187) (471,0.28612766) (472,0.29949903) (473,0.28160554) (474,0.26286995) (475,0.24390168) (476,0.23276082) (477,0.2525113) (478,0.27610552) (479,0.2984339) (480,0.2983685) (481,0.30541828) (482,0.29748678) (483,0.29589424) (484,0.2961125) (485,0.28167403) (486,0.2717856) (487,0.2506303) (488,0.23013076) (489,0.22758678) (490,0.23006779) (491,0.20811154) (492,0.20063967) (493,0.19789375) (494,0.240744) (495,0.26353943) (496,0.23345192) (497,0.20235072) (498,0.18488389) (499,0.18250385) (500,0.19392091) (501,0.2157887) (502,0.22603871) (503,0.20933798) (504,0.19671442) (505,0.17818677) (506,0.19802427) (507,0.24072692) (508,0.2126024) (509,0.19597644)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37067595) (1,0.44846708) (2,0.46134448) (3,0.46455) (4,0.4670524) (5,0.4659149) (6,0.46235144) (7,0.46198654) (8,0.4592959) (9,0.4611209) (10,0.4539923) (11,0.4523798) (12,0.44616804) (13,0.44726804) (14,0.44480842) (15,0.446231) (16,0.4514125) (17,0.4504231) (18,0.44975674) (19,0.45101035) (20,0.4505346) (21,0.4448125) (22,0.43623245) (23,0.43350744) (24,0.41652045) (25,0.39675528) (26,0.39365312) (27,0.39009783) (28,0.37445047) (29,0.35679278) (30,0.33156177) (31,0.32138944) (32,0.32093126) (33,0.29866612) (34,0.26658028) (35,0.24375217) (36,0.261337) (37,0.26823366) (38,0.29824737) (39,0.32274592) (40,0.32695362) (41,0.33406803) (42,0.3377786) (43,0.34159905) (44,0.3716661) (45,0.38298702) (46,0.3967423) (47,0.40451875) (48,0.40978533) (49,0.399587) (50,0.38437667) (51,0.37194833) (52,0.37942982) (53,0.37581563) (54,0.3648012) (55,0.3214685) (56,0.31284782) (57,0.31866875) (58,0.33437788) (59,0.33248726) (60,0.3240178) (61,0.30297765) (62,0.27853823) (63,0.26328078) (64,0.26558414) (65,0.2704536) (66,0.26259592) (67,0.25288102) (68,0.25222307) (69,0.25232258) (70,0.23467644) (71,0.23310913) (72,0.2542476) (73,0.25752452) (74,0.26008677) (75,0.24715312) (76,0.2248363) (77,0.21651827) (78,0.24381346) (79,0.24626635) (80,0.27322957) (81,0.23333485) (82,0.24185914) (83,0.2690303) (84,0.26978174) (85,0.2785601) (86,0.2700031) (87,0.24996346) (88,0.2559315) (89,0.26780528) (90,0.26778245) (91,0.24762139) (92,0.25190985) (93,0.26035696) (94,0.28195602) (95,0.27321756) (96,0.28202644) (97,0.29772982) (98,0.31653774) (99,0.33210242) (100,0.32091394) (101,0.3144118) (102,0.3129375) (103,0.31985024) (104,0.31259736) (105,0.30706105) (106,0.30318797) (107,0.31005362) (108,0.31139064) (109,0.32149592) (110,0.3321505) (111,0.32836035) (112,0.32704544) (113,0.30076948) (114,0.26727164) (115,0.26389158) (116,0.29033965) (117,0.29594785) (118,0.26244232) (119,0.24724399) (120,0.26877525) (121,0.26067188) (122,0.255425) (123,0.2518577) (124,0.2275798) (125,0.22144207) (126,0.2324601) (127,0.22538581) (128,0.20701177) (129,0.20674111) (130,0.20777547) (131,0.16962813) (132,0.17680961) (133,0.1605988) (134,0.15508871) (135,0.20984302) (136,0.24604928) (137,0.25870696) (138,0.3029459) (139,0.3367536) (140,0.33435866) (141,0.33434182) (142,0.32105145) (143,0.30258703) (144,0.27019015) (145,0.24360842) (146,0.23177476) (147,0.21863799) (148,0.19988847) (149,0.2002387) (150,0.23039831) (151,0.22152668) (152,0.21704447) (153,0.18141995) (154,0.21793798) (155,0.26532814) (156,0.27847284) (157,0.28293967) (158,0.29082283) (159,0.27304518) (160,0.29495984) (161,0.30209374) (162,0.29851732) (163,0.29743198) (164,0.31706947) (165,0.31503582) (166,0.29588678) (167,0.29447427) (168,0.29965433) (169,0.31577957) (170,0.31616202) (171,0.3189036) (172,0.30976298) (173,0.3120262) (174,0.32127428) (175,0.31931466) (176,0.3217738) (177,0.33552164) (178,0.33827403) (179,0.3300375) (180,0.31872958) (181,0.32615888) (182,0.32025722) (183,0.30554447) (184,0.31298533) (185,0.3166007) (186,0.29485023) (187,0.27502787) (188,0.27738437) (189,0.26785624) (190,0.25799158) (191,0.25875047) (192,0.27519158) (193,0.2766207) (194,0.30406755) (195,0.31137884) (196,0.31890145) (197,0.32628006) (198,0.32329446) (199,0.33263966) (200,0.32255673) (201,0.29030672) (202,0.28396514) (203,0.28015745) (204,0.28023967) (205,0.26387042) (206,0.2705137) (207,0.27949086) (208,0.28756273) (209,0.2830303) (210,0.26602092) (211,0.27102572) (212,0.3052822) (213,0.315156) (214,0.28387332) (215,0.25296155) (216,0.23683341) (217,0.22807187) (218,0.2166452) (219,0.24111971) (220,0.24683101) (221,0.2649536) (222,0.26998052) (223,0.24085866) (224,0.19393799) (225,0.16773918) (226,0.18512404) (227,0.21663317) (228,0.27180362) (229,0.28359085) (230,0.29936588) (231,0.30419302) (232,0.30332404) (233,0.28440505) (234,0.27557236) (235,0.2850632) (236,0.2715358) (237,0.24046057) (238,0.22852476) (239,0.21966635) (240,0.21112452) (241,0.2107875) (242,0.2265964) (243,0.22877091) (244,0.23896755) (245,0.21464327) (246,0.21842428) (247,0.2323601) (248,0.24936515) (249,0.26048678) (250,0.26916564) (251,0.27367523) (252,0.25143486) (253,0.21704231) (254,0.20898053) (255,0.26373821) (256,0.22633173) (257,0.21744712) (258,0.22882596) (259,0.2449274) (260,0.25815624) (261,0.24314784) (262,0.2531822) (263,0.2528524) (264,0.28090864) (265,0.33142427) (266,0.349831) (267,0.33275938) (268,0.3130774) (269,0.2811601) (270,0.2620375) (271,0.23850337) (272,0.23307236) (273,0.23298725) (274,0.22719134) (275,0.24597187) (276,0.23754543) (277,0.19536875) (278,0.23505528) (279,0.24334711) (280,0.24878438) (281,0.24365625) (282,0.25045985) (283,0.27460793) (284,0.28676802) (285,0.2670214) (286,0.25450552) (287,0.26254568) (288,0.2684976) (289,0.25674638) (290,0.2874382) (291,0.29449832) (292,0.300488) (293,0.3056488) (294,0.32181418) (295,0.31122524) (296,0.2966322) (297,0.26996684) (298,0.25879928) (299,0.24959399) (300,0.2633214) (301,0.28465793) (302,0.31147838) (303,0.32190865) (304,0.3418976) (305,0.36588725) (306,0.37795433) (307,0.39044735) (308,0.39561707) (309,0.3865947) (310,0.3840435) (311,0.3860577) (312,0.38637426) (313,0.39150384) (314,0.4009894) (315,0.39805576) (316,0.40200073) (317,0.41880673) (318,0.42278317) (319,0.42391682) (320,0.42598823) (321,0.41472837) (322,0.40227163) (323,0.36554664) (324,0.33794928) (325,0.32672477) (326,0.32626706) (327,0.3312702) (328,0.33138293) (329,0.30393365) (330,0.309263) (331,0.3389418) (332,0.31265554) (333,0.30114952) (334,0.31891394) (335,0.32289448) (336,0.31553268) (337,0.28598222) (338,0.2890553) (339,0.26969352) (340,0.2597447) (341,0.2655245) (342,0.29752067) (343,0.31450865) (344,0.2962209) (345,0.27445048) (346,0.27585432) (347,0.29317236) (348,0.29981658) (349,0.27769494) (350,0.2592774) (351,0.264037) (352,0.28220746) (353,0.27841875) (354,0.2751221) (355,0.28167862) (356,0.2892476) (357,0.3053577) (358,0.2984031) (359,0.29096708) (360,0.2898481) (361,0.26388606) (362,0.27931347) (363,0.3160161) (364,0.32937813) (365,0.33071345) (366,0.33711514) (367,0.32952595) (368,0.3413368) (369,0.3424762) (370,0.33741516) (371,0.33938485) (372,0.3303161) (373,0.31880504) (374,0.31750217) (375,0.31178725) (376,0.2998447) (377,0.2832904) (378,0.28493196) (379,0.2892774) (380,0.27593294) (381,0.25212908) (382,0.25926274) (383,0.2593519) (384,0.25514808) (385,0.24140769) (386,0.19717115) (387,0.18922956) (388,0.20101804) (389,0.17752813) (390,0.17102909) (391,0.1747238) (392,0.18844038) (393,0.18969327) (394,0.16575865) (395,0.15245073) (396,0.18923967) (397,0.16576058) (398,0.15351562) (399,0.18825938) (400,0.18798462) (401,0.22621106) (402,0.25646153) (403,0.29583725) (404,0.29940602) (405,0.28249496) (406,0.26454112) (407,0.26532236) (408,0.26230145) (409,0.28579903) (410,0.25607356) (411,0.19575216) (412,0.13428725) (413,0.10753798) (414,0.15490937) (415,0.13534471) (416,0.17110817) (417,0.21519327) (418,0.22175528) (419,0.21666202) (420,0.14748414) (421,0.17570962) (422,0.19801635) (423,0.17413582) (424,0.18925096) (425,0.16656105) (426,0.16370818) (427,0.1741161) (428,0.1736714) (429,0.14676346) (430,0.10474183) (431,0.11215697) (432,0.094375) (433,0.099401444) (434,0.088655286) (435,0.09653798) (436,0.08542764) (437,0.09776803) (438,0.098482214) (439,0.10691923) (440,0.10927548) (441,0.10361827) (442,0.11490601) (443,0.1125238) (444,0.119820915) (445,0.16147861) (446,0.24103077) (447,0.20012331) (448,0.25392765) (449,0.2731916) (450,0.2450887) (451,0.20796058) (452,0.17586946) (453,0.11530577) (454,0.12736394) (455,0.11481058) (456,0.14049952) (457,0.16020289) (458,0.14813173) (459,0.11870385) (460,0.10960192) (461,0.09910144) (462,0.08031851) (463,0.11173822) (464,0.16969904) (465,0.17965986) (466,0.20805937) (467,0.2139024) (468,0.2437976) (469,0.325787) (470,0.37065122) (471,0.3852303) (472,0.37664735) (473,0.36676225) (474,0.35945696) (475,0.33731395) (476,0.33565047) (477,0.31490096) (478,0.32396612) (479,0.3762637) (480,0.37776586) (481,0.35281754) (482,0.32302764) (483,0.3213512) (484,0.3587786) (485,0.35303244) (486,0.34758654) (487,0.32196465) (488,0.2981714) (489,0.31489784) (490,0.32245913) (491,0.33286008) (492,0.33085313) (493,0.32790866) (494,0.3146464) (495,0.31068534) (496,0.32446948) (497,0.32807884) (498,0.31356275) (499,0.31938654) (500,0.3172911) (501,0.31981274) (502,0.3251238) (503,0.33036995) (504,0.3267113) (505,0.32532644) (506,0.3196673) (507,0.31490386) (508,0.3115625) (509,0.29438797)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37008992) (1,0.44940433) (2,0.4600125) (3,0.4664243) (4,0.46640265) (5,0.4652375) (6,0.46339375) (7,0.46278605) (8,0.4577255) (9,0.45246947) (10,0.44851035) (11,0.44174254) (12,0.44357884) (13,0.43961227) (14,0.4423577) (15,0.43908605) (16,0.44099614) (17,0.4412834) (18,0.44015482) (19,0.44266924) (20,0.4442351) (21,0.4400363) (22,0.43530217) (23,0.43477452) (24,0.4396798) (25,0.44383365) (26,0.44047067) (27,0.43533173) (28,0.42611203) (29,0.40369663) (30,0.38979328) (31,0.3928613) (32,0.39745915) (33,0.37671155) (34,0.37104928) (35,0.367225) (36,0.35491803) (37,0.35032162) (38,0.33639783) (39,0.31466708) (40,0.3212738) (41,0.30886924) (42,0.31047982) (43,0.2967589) (44,0.29750985) (45,0.32206756) (46,0.32041994) (47,0.31187475) (48,0.32079086) (49,0.34447405) (50,0.34621683) (51,0.3558382) (52,0.36001876) (53,0.34970793) (54,0.34723797) (55,0.31924158) (56,0.31813246) (57,0.31726345) (58,0.3150375) (59,0.32311034) (60,0.32427332) (61,0.29506105) (62,0.2706363) (63,0.28258532) (64,0.28774688) (65,0.31101274) (66,0.30902958) (67,0.297413) (68,0.29888847) (69,0.32054952) (70,0.3420839) (71,0.34772667) (72,0.34700096) (73,0.35652956) (74,0.33925602) (75,0.3301113) (76,0.3215875) (77,0.31601778) (78,0.32177114) (79,0.32907355) (80,0.3348459) (81,0.3295553) (82,0.32057932) (83,0.30244446) (84,0.28984064) (85,0.28796658) (86,0.2719791) (87,0.28457236) (88,0.28094086) (89,0.27665457) (90,0.26082692) (91,0.25868967) (92,0.23628029) (93,0.2415928) (94,0.23912331) (95,0.24394278) (96,0.24719928) (97,0.21014374) (98,0.18812068) (99,0.15820889) (100,0.15279639) (101,0.1212536) (102,0.14014159) (103,0.16255745) (104,0.17543004) (105,0.19307429) (106,0.20980673) (107,0.1872875) (108,0.14421515) (109,0.13192645) (110,0.14674206) (111,0.15161851) (112,0.1634613) (113,0.17387284) (114,0.19828174) (115,0.18246442) (116,0.1915113) (117,0.20259953) (118,0.21740313) (119,0.24582644) (120,0.2589459) (121,0.2825269) (122,0.2962541) (123,0.310394) (124,0.31424928) (125,0.30019015) (126,0.25901875) (127,0.27102572) (128,0.24242644) (129,0.23738293) (130,0.23479591) (131,0.2543286) (132,0.28708223) (133,0.27037668) (134,0.23102331) (135,0.22842573) (136,0.25606996) (137,0.27379087) (138,0.2935702) (139,0.29812717) (140,0.29942453) (141,0.3060108) (142,0.35299495) (143,0.37739256) (144,0.38668942) (145,0.39319712) (146,0.38694713) (147,0.37237838) (148,0.35869902) (149,0.34994376) (150,0.3473231) (151,0.344) (152,0.3391464) (153,0.3457995) (154,0.36560577) (155,0.373275) (156,0.38073942) (157,0.38036323) (158,0.3781245) (159,0.3781976) (160,0.3691577) (161,0.3576382) (162,0.34487477) (163,0.3319161) (164,0.3264226) (165,0.3281743) (166,0.33994013) (167,0.32563943) (168,0.3114834) (169,0.33293173) (170,0.31880626) (171,0.2794166) (172,0.25835794) (173,0.26577717) (174,0.29622862) (175,0.2789243) (176,0.26319063) (177,0.2405322) (178,0.25144663) (179,0.30843607) (180,0.30315143) (181,0.28170505) (182,0.31636226) (183,0.3472036) (184,0.36452788) (185,0.3697827) (186,0.36083773) (187,0.34062523) (188,0.33941057) (189,0.34297237) (190,0.35316345) (191,0.3395959) (192,0.3455322) (193,0.33728847) (194,0.33441755) (195,0.32922307) (196,0.31114376) (197,0.2928132) (198,0.28034422) (199,0.28404927) (200,0.31196898) (201,0.3030863) (202,0.2802483) (203,0.2929108) (204,0.27805504) (205,0.27176756) (206,0.24840432) (207,0.24156803) (208,0.25822234) (209,0.28160962) (210,0.26528773) (211,0.2594358) (212,0.25062644) (213,0.26348412) (214,0.24681538) (215,0.24252644) (216,0.22406706) (217,0.23285097) (218,0.19587164) (219,0.1915774) (220,0.20878845) (221,0.219544) (222,0.22337933) (223,0.22851971) (224,0.27304977) (225,0.28109446) (226,0.2662803) (227,0.251694) (228,0.25978318) (229,0.2557964) (230,0.24333654) (231,0.23270504) (232,0.22184639) (233,0.20602524) (234,0.23781514) (235,0.27520168) (236,0.30895552) (237,0.30575073) (238,0.31593293) (239,0.32864064) (240,0.32539254) (241,0.332225) (242,0.34297138) (243,0.33588967) (244,0.32761225) (245,0.3053613) (246,0.30942908) (247,0.31952354) (248,0.30261177) (249,0.30040866) (250,0.27330217) (251,0.26529688) (252,0.28040624) (253,0.28779423) (254,0.2703702) (255,0.2836375) (256,0.28009614) (257,0.27377862) (258,0.27015072) (259,0.27418628) (260,0.29796803) (261,0.29976586) (262,0.31447187) (263,0.30898967) (264,0.29829398) (265,0.29326537) (266,0.30807573) (267,0.31082547) (268,0.31499037) (269,0.30321804) (270,0.31293607) (271,0.31985816) (272,0.31327787) (273,0.31153294) (274,0.29822475) (275,0.28730097) (276,0.29049423) (277,0.27530578) (278,0.2549572) (279,0.25472018) (280,0.24745962) (281,0.2344536) (282,0.22250289) (283,0.21800505) (284,0.23015168) (285,0.21929808) (286,0.21748774) (287,0.2258048) (288,0.24415481) (289,0.2632906) (290,0.27991802) (291,0.28525674) (292,0.28951827) (293,0.28566155) (294,0.2946394) (295,0.2954649) (296,0.29801106) (297,0.30078486) (298,0.31199592) (299,0.33540747) (300,0.34990385) (301,0.36069518) (302,0.35137764) (303,0.35862717) (304,0.35682884) (305,0.33459857) (306,0.32555073) (307,0.32645744) (308,0.31347212) (309,0.31188294) (310,0.29541057) (311,0.29476154) (312,0.30385768) (313,0.2798529) (314,0.28478533) (315,0.31215218) (316,0.30477428) (317,0.2938464) (318,0.2946702) (319,0.29527596) (320,0.3014531) (321,0.2944904) (322,0.25378966) (323,0.26509136) (324,0.28054327) (325,0.29229975) (326,0.26329952) (327,0.20977932) (328,0.22742452) (329,0.25740024) (330,0.2505964) (331,0.2148089) (332,0.21068943) (333,0.20092043) (334,0.22333895) (335,0.27004543) (336,0.25077763) (337,0.2857476) (338,0.25596634) (339,0.25507572) (340,0.26460168) (341,0.2561738) (342,0.22787043) (343,0.23821683) (344,0.23591442) (345,0.25376612) (346,0.27772886) (347,0.29426467) (348,0.3047089) (349,0.29800338) (350,0.2985166) (351,0.3029423) (352,0.30881852) (353,0.31587115) (354,0.30918485) (355,0.31712356) (356,0.33350673) (357,0.34169447) (358,0.34914616) (359,0.325931) (360,0.3108887) (361,0.30123293) (362,0.27351105) (363,0.30046803) (364,0.30561876) (365,0.29859713) (366,0.31431347) (367,0.31195602) (368,0.3024726) (369,0.2955553) (370,0.30396298) (371,0.30267093) (372,0.33516875) (373,0.33716345) (374,0.31773198) (375,0.29702356) (376,0.30085674) (377,0.3284096) (378,0.32250312) (379,0.31280506) (380,0.29272404) (381,0.2629399) (382,0.26074448) (383,0.24098414) (384,0.24437019) (385,0.2495976) (386,0.24574086) (387,0.24451707) (388,0.22896346) (389,0.24253798) (390,0.2549339) (391,0.2181137) (392,0.21273077) (393,0.22938606) (394,0.2394911) (395,0.1857661) (396,0.1538548) (397,0.17018509) (398,0.17718606) (399,0.24777885) (400,0.2512594) (401,0.2632423) (402,0.23774159) (403,0.20187981) (404,0.16451563) (405,0.20622572) (406,0.25433943) (407,0.2571274) (408,0.22179592) (409,0.23064014) (410,0.2605625) (411,0.27545506) (412,0.28506225) (413,0.21660914) (414,0.202506) (415,0.20979063) (416,0.22768438) (417,0.24045625) (418,0.2816387) (419,0.28545073) (420,0.27773437) (421,0.28973436) (422,0.27138412) (423,0.25422308) (424,0.24232139) (425,0.22046226) (426,0.21902163) (427,0.22506177) (428,0.2038166) (429,0.20456779) (430,0.20629519) (431,0.2042738) (432,0.21429975) (433,0.20611611) (434,0.2144351) (435,0.21690361) (436,0.22247525) (437,0.20714855) (438,0.21141009) (439,0.22301778) (440,0.22192308) (441,0.1940685) (442,0.14859639) (443,0.14322187) (444,0.14238799) (445,0.19242765) (446,0.19977523) (447,0.21086706) (448,0.21916947) (449,0.22706635) (450,0.2648245) (451,0.27204254) (452,0.22599159) (453,0.16708823) (454,0.15772164) (455,0.15007837) (456,0.13674279) (457,0.14741802) (458,0.12035072) (459,0.08509399) (460,0.068378605) (461,0.086484134) (462,0.07829255) (463,0.066441104) (464,0.06789087) (465,0.051815145) (466,0.044152644) (467,0.101370916) (468,0.15918005) (469,0.14965601) (470,0.13569182) (471,0.12006875) (472,0.09123221) (473,0.08617428) (474,0.083129086) (475,0.07553678) (476,0.08789014) (477,0.057009377) (478,0.026619712) (479,0.055114903) (480,0.043466106) (481,0.057053126) (482,0.031858172) (483,0.04895553) (484,0.0452262) (485,0.019040626) (486,0.027125722) (487,0.036672357) (488,0.03239519) (489,0.03431226) (490,0.03776298) (491,0.019551203) (492,0.01936274) (493,0.022475) (494,0.021178365) (495,0.040672597) (496,0.034572117) (497,0.014202884) (498,0.01625625) (499,0.02186274) (500,0.018057453) (501,0.02243822) (502,0.017770914) (503,0.01806923) (504,0.014402163) (505,0.019432211) (506,0.025665866) (507,0.02309351) (508,0.029709615) (509,0.03971803)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3717262) (1,0.44839543) (2,0.46140817) (3,0.46304303) (4,0.46641827) (5,0.4654142) (6,0.45889184) (7,0.4526606) (8,0.4347618) (9,0.41462475) (10,0.4095726) (11,0.4148851) (12,0.4045363) (13,0.3905959) (14,0.38891178) (15,0.3787673) (16,0.3703156) (17,0.3671363) (18,0.35950986) (19,0.3593245) (20,0.34913126) (21,0.34908533) (22,0.3516726) (23,0.34733653) (24,0.34018463) (25,0.3259601) (26,0.32726634) (27,0.32594424) (28,0.3380709) (29,0.34592885) (30,0.34048173) (31,0.34545577) (32,0.3484952) (33,0.36944544) (34,0.36266467) (35,0.35661104) (36,0.35225192) (37,0.34984037) (38,0.34835938) (39,0.33125386) (40,0.28322306) (41,0.2702154) (42,0.25755456) (43,0.2581101) (44,0.2614368) (45,0.26521465) (46,0.25727934) (47,0.29477453) (48,0.32307187) (49,0.33517283) (50,0.34643462) (51,0.35494447) (52,0.3355505) (53,0.30696633) (54,0.31137812) (55,0.3252993) (56,0.33430505) (57,0.32730794) (58,0.31579158) (59,0.30578533) (60,0.3271517) (61,0.33692932) (62,0.32132116) (63,0.3068894) (64,0.3096065) (65,0.2928726) (66,0.30299592) (67,0.3111262) (68,0.31308222) (69,0.30596322) (70,0.32392356) (71,0.3370517) (72,0.34070817) (73,0.33327907) (74,0.33209783) (75,0.32074422) (76,0.32697645) (77,0.31828174) (78,0.30727234) (79,0.31762645) (80,0.3277267) (81,0.3234714) (82,0.3172048) (83,0.30338222) (84,0.30088317) (85,0.31593773) (86,0.31798366) (87,0.31062835) (88,0.30029255) (89,0.30461058) (90,0.31015915) (91,0.29746756) (92,0.27000818) (93,0.2752423) (94,0.2955505) (95,0.30923727) (96,0.32260337) (97,0.33884302) (98,0.33977595) (99,0.3274483) (100,0.3208618) (101,0.32537812) (102,0.33185336) (103,0.333594) (104,0.34574616) (105,0.34386465) (106,0.35547957) (107,0.36390698) (108,0.3747731) (109,0.37915602) (110,0.365056) (111,0.35640025) (112,0.33358774) (113,0.3226291) (114,0.3234488) (115,0.33257163) (116,0.3292632) (117,0.31772235) (118,0.29499903) (119,0.28752643) (120,0.31761226) (121,0.33004496) (122,0.3257906) (123,0.31457835) (124,0.2985791) (125,0.2775959) (126,0.2851618) (127,0.2782411) (128,0.27381155) (129,0.276925) (130,0.27699566) (131,0.28587523) (132,0.29409063) (133,0.2635738) (134,0.2582983) (135,0.24120384) (136,0.22801611) (137,0.203931) (138,0.21285409) (139,0.21574086) (140,0.23580337) (141,0.26648727) (142,0.29281828) (143,0.29961297) (144,0.28693318) (145,0.2857983) (146,0.2901404) (147,0.2957565) (148,0.2877238) (149,0.28184304) (150,0.29038125) (151,0.28866395) (152,0.27863437) (153,0.2788161) (154,0.26529977) (155,0.25523365) (156,0.26510817) (157,0.2548666) (158,0.2777839) (159,0.27906996) (160,0.2859327) (161,0.29815626) (162,0.3080536) (163,0.29558006) (164,0.3058899) (165,0.29978654) (166,0.29396778) (167,0.2640226) (168,0.2625113) (169,0.28554928) (170,0.30213124) (171,0.29784665) (172,0.29698148) (173,0.29876444) (174,0.3218238) (175,0.34192955) (176,0.34145433) (177,0.33008125) (178,0.34362525) (179,0.3417423) (180,0.3229714) (181,0.3017798) (182,0.31449446) (183,0.32153967) (184,0.34401345) (185,0.34635672) (186,0.33558607) (187,0.3130685) (188,0.3035214) (189,0.2748286) (190,0.27617285) (191,0.2783101) (192,0.29371008) (193,0.27691972) (194,0.2592803) (195,0.27408126) (196,0.24505337) (197,0.24696948) (198,0.24581707) (199,0.19417812) (200,0.20856996) (201,0.21468028) (202,0.19209759) (203,0.21528077) (204,0.22549976) (205,0.22025265) (206,0.17812909) (207,0.17336828) (208,0.16490072) (209,0.15598413) (210,0.17544352) (211,0.21233799) (212,0.21435697) (213,0.2124565) (214,0.16601755) (215,0.15024327) (216,0.130925) (217,0.13866346) (218,0.1751262) (219,0.20759568) (220,0.19776754) (221,0.20208678) (222,0.21668053) (223,0.29733077) (224,0.31977645) (225,0.3233719) (226,0.31146562) (227,0.30856586) (228,0.29576588) (229,0.26051778) (230,0.22630648) (231,0.23454303) (232,0.20340145) (233,0.20111154) (234,0.23965168) (235,0.2569267) (236,0.23747139) (237,0.24747379) (238,0.23227139) (239,0.2509709) (240,0.29329422) (241,0.31692404) (242,0.3005346) (243,0.30598295) (244,0.2841048) (245,0.2813339) (246,0.29928198) (247,0.31141612) (248,0.29533893) (249,0.29222667) (250,0.3056625) (251,0.31082523) (252,0.29588845) (253,0.2813863) (254,0.24784207) (255,0.24251033) (256,0.30567428) (257,0.31931442) (258,0.33786657) (259,0.35638148) (260,0.36670744) (261,0.36763102) (262,0.3607524) (263,0.35840842) (264,0.35583895) (265,0.36568174) (266,0.35135362) (267,0.3521072) (268,0.36271417) (269,0.3667089) (270,0.3632245) (271,0.36168727) (272,0.3682339) (273,0.3558161) (274,0.37233582) (275,0.39512476) (276,0.39112884) (277,0.39806154) (278,0.41150314) (279,0.42265648) (280,0.4226791) (281,0.43181467) (282,0.42790386) (283,0.42528653) (284,0.43154758) (285,0.43656227) (286,0.4351577) (287,0.4389435) (288,0.43841755) (289,0.42908823) (290,0.4103113) (291,0.39099255) (292,0.35986754) (293,0.3542709) (294,0.3496173) (295,0.34641826) (296,0.33741128) (297,0.33572283) (298,0.31581923) (299,0.32236588) (300,0.3259613) (301,0.32287404) (302,0.31539783) (303,0.32613462) (304,0.34826803) (305,0.35693365) (306,0.3543733) (307,0.3488553) (308,0.3548274) (309,0.35223678) (310,0.34453943) (311,0.35030505) (312,0.3477969) (313,0.34328124) (314,0.34234688) (315,0.32840145) (316,0.3526281) (317,0.36763775) (318,0.34819064) (319,0.34689304) (320,0.3417589) (321,0.33889833) (322,0.36441225) (323,0.3716149) (324,0.38162717) (325,0.37597716) (326,0.36553028) (327,0.36084616) (328,0.3730541) (329,0.36517715) (330,0.36232597) (331,0.35761106) (332,0.32193005) (333,0.32458246) (334,0.32266298) (335,0.3209137) (336,0.29546273) (337,0.25464064) (338,0.24698004) (339,0.23256803) (340,0.21525721) (341,0.25325602) (342,0.256988) (343,0.24211659) (344,0.23494448) (345,0.21643005) (346,0.20983244) (347,0.22733918) (348,0.2538065) (349,0.26706323) (350,0.24195144) (351,0.24715745) (352,0.23005457) (353,0.21444927) (354,0.22694279) (355,0.2626755) (356,0.2710882) (357,0.2933868) (358,0.27714953) (359,0.27394542) (360,0.2806178) (361,0.27946636) (362,0.27023342) (363,0.28981128) (364,0.2914089) (365,0.26559904) (366,0.25436226) (367,0.267856) (368,0.26554328) (369,0.26656058) (370,0.25735) (371,0.25331154) (372,0.2500846) (373,0.23023318) (374,0.2404452) (375,0.25600624) (376,0.22970071) (377,0.21387789) (378,0.2174298) (379,0.18693341) (380,0.15356466) (381,0.15424015) (382,0.20196106) (383,0.20220505) (384,0.15915745) (385,0.13068317) (386,0.14749688) (387,0.17684591) (388,0.19040553) (389,0.2424) (390,0.2521334) (391,0.25975) (392,0.27542788) (393,0.28728077) (394,0.30572283) (395,0.32769614) (396,0.34030432) (397,0.31247452) (398,0.29748124) (399,0.28965384) (400,0.28189614) (401,0.30503607) (402,0.33839712) (403,0.36068943) (404,0.37605) (405,0.37560025) (406,0.37041947) (407,0.37109855) (408,0.36198533) (409,0.35768992) (410,0.34315193) (411,0.31518292) (412,0.32478893) (413,0.3180834) (414,0.32838318) (415,0.36880818) (416,0.38194448) (417,0.3824197) (418,0.38446924) (419,0.39329663) (420,0.3797589) (421,0.3625209) (422,0.3608243) (423,0.35284856) (424,0.33110073) (425,0.31898245) (426,0.33535215) (427,0.3505017) (428,0.34520265) (429,0.3617156) (430,0.36548966) (431,0.36186323) (432,0.35468847) (433,0.34984833) (434,0.37138894) (435,0.3864601) (436,0.37468174) (437,0.37232813) (438,0.39865) (439,0.41456345) (440,0.4238536) (441,0.42029446) (442,0.4182649) (443,0.41829807) (444,0.40717766) (445,0.41071922) (446,0.39428943) (447,0.36259857) (448,0.33984542) (449,0.33687332) (450,0.3360344) (451,0.32280073) (452,0.32564518) (453,0.3164827) (454,0.29540122) (455,0.26711923) (456,0.25446588) (457,0.25965458) (458,0.26651418) (459,0.27161443) (460,0.28815338) (461,0.2956029) (462,0.29439616) (463,0.2974755) (464,0.30211034) (465,0.31534088) (466,0.29390672) (467,0.2872875) (468,0.3055411) (469,0.27369472) (470,0.27379495) (471,0.25828534) (472,0.24771899) (473,0.23548485) (474,0.24863726) (475,0.23915216) (476,0.24776466) (477,0.23000024) (478,0.22328533) (479,0.21554111) (480,0.21112211) (481,0.21913148) (482,0.23669302) (483,0.21665505) (484,0.19481346) (485,0.17613654) (486,0.17148462) (487,0.20744374) (488,0.21706659) (489,0.2062512) (490,0.1996387) (491,0.17649615) (492,0.17007932) (493,0.14863703) (494,0.14442308) (495,0.13508533) (496,0.1552363) (497,0.17518005) (498,0.18982428) (499,0.1849625) (500,0.20075625) (501,0.22292885) (502,0.21877259) (503,0.22829255) (504,0.23771851) (505,0.24727428) (506,0.2536298) (507,0.2698738) (508,0.3008048) (509,0.31721082)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group random switch random server",
        1,
        "Valiant min\_b",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxminuaxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminuaxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminuaxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxminuaxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxminuaxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.36250192) (1,0.44288677) (2,0.45868054) (3,0.46573076) (4,0.46988583) (5,0.46905312) (6,0.46788293) (7,0.46321875) (8,0.4635911) (9,0.46018967) (10,0.4566887) (11,0.45726275) (12,0.4592113) (13,0.45940024) (14,0.45863366) (15,0.45615986) (16,0.45025697) (17,0.4509293) (18,0.4523964) (19,0.44828486) (20,0.44469616) (21,0.44191468) (22,0.44223535) (23,0.44403508) (24,0.44850817) (25,0.4464262) (26,0.44863078) (27,0.45454448) (28,0.4558262) (29,0.4577322) (30,0.45848006) (31,0.455813) (32,0.4526923) (33,0.45012763) (34,0.45202717) (35,0.4561589) (36,0.45804664) (37,0.45763463) (38,0.45586514) (39,0.45855865) (40,0.45914063) (41,0.461156) (42,0.46046898) (43,0.4592743) (44,0.45730072) (45,0.45565793) (46,0.45496708) (47,0.4544512) (48,0.4543964) (49,0.45449015) (50,0.4563214) (51,0.45772213) (52,0.45779303) (53,0.45956442) (54,0.45487908) (55,0.4546548) (56,0.45587716) (57,0.45817068) (58,0.4544887) (59,0.45398366) (60,0.45758006) (61,0.4597916) (62,0.45985746) (63,0.45511708) (64,0.45363414) (65,0.4540839) (66,0.45414472) (67,0.45519182) (68,0.45587692) (69,0.45612693) (70,0.4538036) (71,0.4514245) (72,0.45021057) (73,0.4543988) (74,0.4544827) (75,0.45489326) (76,0.4555786) (77,0.45647573) (78,0.45493582) (79,0.45687884) (80,0.45676804) (81,0.458369) (82,0.45969713) (83,0.45836514) (84,0.45961538) (85,0.4563012) (86,0.45665482) (87,0.4527673) (88,0.45370865) (89,0.45770577) (90,0.45878917) (91,0.45716682) (92,0.45812955) (93,0.45495987) (94,0.45366058) (95,0.4557822) (96,0.4540863) (97,0.45516396) (98,0.45336035) (99,0.4533125) (100,0.45465794) (101,0.45612788) (102,0.45744783) (103,0.45996994) (104,0.46077332) (105,0.45877862) (106,0.458838) (107,0.45883918) (108,0.45967644) (109,0.45735) (110,0.45956972) (111,0.4564356) (112,0.4553923) (113,0.45551804) (114,0.45695) (115,0.45438558) (116,0.45536155) (117,0.45979255) (118,0.45907044) (119,0.4569541) (120,0.4565613) (121,0.45746034) (122,0.4548988) (123,0.45331395) (124,0.45062643) (125,0.45079952) (126,0.45186585) (127,0.4538416) (128,0.45232067) (129,0.45717475) (130,0.45631394) (131,0.45172453) (132,0.44602212) (133,0.44625938) (134,0.44795793) (135,0.45001274) (136,0.44878078) (137,0.4518805) (138,0.4528596) (139,0.45207307) (140,0.45124832) (141,0.4529452) (142,0.45620817) (143,0.45849857) (144,0.45687956) (145,0.4542173) (146,0.45643124) (147,0.45491466) (148,0.44612548) (149,0.442138) (150,0.44518366) (151,0.44869927) (152,0.45027092) (153,0.4501048) (154,0.4560995) (155,0.45485023) (156,0.45936707) (157,0.4601447) (158,0.45986947) (159,0.4603596) (160,0.45702428) (161,0.4570678) (162,0.4554036) (163,0.4563827) (164,0.45526057) (165,0.4568767) (166,0.45418006) (167,0.45611227) (168,0.45407453) (169,0.4525197) (170,0.45398822) (171,0.45234254) (172,0.4520637) (173,0.45176682) (174,0.45081657) (175,0.4546964) (176,0.45333245) (177,0.4557048) (178,0.4553976) (179,0.453619) (180,0.45670578) (181,0.4579553) (182,0.45706826) (183,0.45676106) (184,0.45434472) (185,0.4536435) (186,0.45304304) (187,0.45299327) (188,0.45296058) (189,0.45287213) (190,0.44895938) (191,0.44828102) (192,0.45187524) (193,0.45209903) (194,0.45121154) (195,0.45009184) (196,0.45414254) (197,0.45599687) (198,0.45690313) (199,0.45757523) (200,0.4582618) (201,0.45716682) (202,0.45802763) (203,0.45729303) (204,0.44878894) (205,0.4449197) (206,0.442769) (207,0.4458233) (208,0.44856298) (209,0.44817019) (210,0.4465916) (211,0.45195386) (212,0.45274857) (213,0.4509892) (214,0.45096755) (215,0.45663318) (216,0.4538279) (217,0.45719448) (218,0.4554601) (219,0.45556226) (220,0.4596243) (221,0.45893845) (222,0.4605178) (223,0.46111444) (224,0.4605399) (225,0.46084085) (226,0.46106562) (227,0.4606238) (228,0.459975) (229,0.45607018) (230,0.44875193) (231,0.4442875) (232,0.43960866) (233,0.43704015) (234,0.44123462) (235,0.44879833) (236,0.4509779) (237,0.4532928) (238,0.4540565) (239,0.45668703) (240,0.45699543) (241,0.45852908) (242,0.45890456) (243,0.46098077) (244,0.4567493) (245,0.4595488) (246,0.45707187) (247,0.45082307) (248,0.45329398) (249,0.45347884) (250,0.45225745) (251,0.45210192) (252,0.45069832) (253,0.4525166) (254,0.45552716) (255,0.45813775) (256,0.46034664) (257,0.46081802) (258,0.45882598) (259,0.45684615) (260,0.45646033) (261,0.45564184) (262,0.45369133) (263,0.4544036) (264,0.45255145) (265,0.4527154) (266,0.45025626) (267,0.4510858) (268,0.45269713) (269,0.45416635) (270,0.46027452) (271,0.45897835) (272,0.45660073) (273,0.45671177) (274,0.45763823) (275,0.4612202) (276,0.45770216) (277,0.4589488) (278,0.4579899) (279,0.45887306) (280,0.4604) (281,0.45921922) (282,0.45691153) (283,0.4535803) (284,0.45459977) (285,0.45036057) (286,0.44842523) (287,0.44507164) (288,0.44375312) (289,0.44515312) (290,0.44120482) (291,0.43821466) (292,0.4412118) (293,0.4474399) (294,0.44737092) (295,0.442025) (296,0.428875) (297,0.42732644) (298,0.41604376) (299,0.4163928) (300,0.42037693) (301,0.43201345) (302,0.44156754) (303,0.44588172) (304,0.44944832) (305,0.45521203) (306,0.45749158) (307,0.4564339) (308,0.4598654) (309,0.45837837) (310,0.45723605) (311,0.4575673) (312,0.45909256) (313,0.4564774) (314,0.45179495) (315,0.4547918) (316,0.4539952) (317,0.45686874) (318,0.45560193) (319,0.45689496) (320,0.4574) (321,0.45797694) (322,0.4553606) (323,0.45533365) (324,0.44877547) (325,0.4459231) (326,0.4479923) (327,0.44929662) (328,0.45112115) (329,0.4517755) (330,0.45261177) (331,0.44878775) (332,0.44016778) (333,0.44296154) (334,0.4480731) (335,0.44794783) (336,0.4526286) (337,0.45171586) (338,0.44875795) (339,0.45359063) (340,0.4546661) (341,0.4576197) (342,0.45923895) (343,0.46141297) (344,0.45914206) (345,0.45624807) (346,0.45610625) (347,0.45363703) (348,0.45247862) (349,0.45067668) (350,0.44809085) (351,0.44707692) (352,0.45127332) (353,0.453687) (354,0.45314807) (355,0.4560875) (356,0.4585589) (357,0.45989254) (358,0.46125504) (359,0.45981348) (360,0.45904326) (361,0.4607767) (362,0.4600351) (363,0.45896587) (364,0.45638582) (365,0.454669) (366,0.45305482) (367,0.4471572) (368,0.44816107) (369,0.44956708) (370,0.4529279) (371,0.4518656) (372,0.45529398) (373,0.45499566) (374,0.4543435) (375,0.45546684) (376,0.45612404) (377,0.45208198) (378,0.45028654) (379,0.436637) (380,0.43397862) (381,0.44008774) (382,0.4425113) (383,0.44884446) (384,0.44444016) (385,0.4384298) (386,0.44239977) (387,0.44701058) (388,0.44913486) (389,0.45032573) (390,0.4524887) (391,0.45397356) (392,0.454925) (393,0.45809472) (394,0.45781875) (395,0.46035263) (396,0.45785722) (397,0.4550661) (398,0.45375985) (399,0.44532523) (400,0.4431755) (401,0.4457815) (402,0.4413012) (403,0.43839687) (404,0.43157068) (405,0.4353274) (406,0.44250432) (407,0.4488911) (408,0.45034304) (409,0.454806) (410,0.454669) (411,0.4541197) (412,0.45602956) (413,0.45415336) (414,0.4556) (415,0.45517355) (416,0.4535233) (417,0.45131347) (418,0.44883052) (419,0.44845915) (420,0.44555432) (421,0.4375733) (422,0.4335988) (423,0.43502837) (424,0.4424399) (425,0.44492066) (426,0.44719014) (427,0.45047164) (428,0.45315072) (429,0.45504424) (430,0.4546719) (431,0.45892307) (432,0.45839494) (433,0.45593917) (434,0.44995722) (435,0.4491976) (436,0.44855985) (437,0.4506969) (438,0.4537577) (439,0.4521524) (440,0.4502161) (441,0.4484298) (442,0.44546562) (443,0.44356948) (444,0.4451726) (445,0.44778052) (446,0.45080987) (447,0.45313486) (448,0.45461538) (449,0.44779328) (450,0.44121996) (451,0.43980217) (452,0.4426106) (453,0.44836754) (454,0.45204085) (455,0.4530923) (456,0.45200986) (457,0.45194423) (458,0.4535589) (459,0.4543072) (460,0.45339665) (461,0.4553084) (462,0.45648965) (463,0.45553318) (464,0.4569762) (465,0.45778173) (466,0.4598911) (467,0.4530952) (468,0.45274013) (469,0.45440456) (470,0.45604736) (471,0.45305648) (472,0.45398173) (473,0.45449063) (474,0.45677066) (475,0.4553995) (476,0.45445505) (477,0.45501563) (478,0.4557459) (479,0.45471564) (480,0.45708823) (481,0.45154807) (482,0.4506483) (483,0.44053534) (484,0.437444) (485,0.4435154) (486,0.43706852) (487,0.44239688) (488,0.4403738) (489,0.44497982) (490,0.44942403) (491,0.45073533) (492,0.45189568) (493,0.45072812) (494,0.45180145) (495,0.44969422) (496,0.4481791) (497,0.44971442) (498,0.45191658) (499,0.45044497) (500,0.45290554) (501,0.45677862) (502,0.4566214) (503,0.45801297) (504,0.45778653) (505,0.459206) (506,0.45792788) (507,0.4556856) (508,0.4538834) (509,0.45226297)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.36163485) (1,0.44442573) (2,0.45877355) (3,0.4656673) (4,0.46909112) (5,0.46731225) (6,0.46559063) (7,0.46304688) (8,0.4608185) (9,0.4550089) (10,0.45381275) (11,0.4463976) (12,0.44330263) (13,0.4444048) (14,0.44478533) (15,0.4482976) (16,0.45325938) (17,0.45187068) (18,0.44721946) (19,0.45107883) (20,0.4473144) (21,0.44612837) (22,0.44459352) (23,0.44365096) (24,0.445587) (25,0.45054063) (26,0.4536947) (27,0.4540892) (28,0.45576274) (29,0.45696586) (30,0.4521327) (31,0.4412863) (32,0.44226876) (33,0.44779304) (34,0.44956756) (35,0.45108172) (36,0.4506077) (37,0.44981682) (38,0.45038942) (39,0.45191827) (40,0.45366755) (41,0.44987285) (42,0.4498899) (43,0.4490243) (44,0.44408655) (45,0.4468339) (46,0.44620818) (47,0.44621804) (48,0.45168725) (49,0.4537964) (50,0.45690385) (51,0.4556911) (52,0.45403463) (53,0.45478317) (54,0.4562315) (55,0.4583399) (56,0.45779905) (57,0.4531685) (58,0.4525209) (59,0.45235482) (60,0.4549529) (61,0.455219) (62,0.45452067) (63,0.45470625) (64,0.45489496) (65,0.452913) (66,0.4543851) (67,0.45601586) (68,0.4567661) (69,0.45814326) (70,0.45879278) (71,0.45829013) (72,0.45368773) (73,0.45615408) (74,0.45977068) (75,0.45837763) (76,0.45740047) (77,0.45903486) (78,0.4586779) (79,0.45935073) (80,0.46117476) (81,0.46155047) (82,0.45753726) (83,0.45349327) (84,0.45519543) (85,0.4586322) (86,0.45802957) (87,0.45342693) (88,0.4498601) (89,0.45208052) (90,0.451325) (91,0.44943845) (92,0.45183244) (93,0.4526673) (94,0.4539613) (95,0.45162764) (96,0.45284665) (97,0.45579112) (98,0.45692548) (99,0.458) (100,0.4514495) (101,0.4478394) (102,0.44681683) (103,0.45012715) (104,0.45295504) (105,0.45129734) (106,0.45302284) (107,0.451456) (108,0.45620385) (109,0.45769206) (110,0.4570005) (111,0.45849207) (112,0.45980456) (113,0.46104807) (114,0.4596851) (115,0.45806468) (116,0.45832187) (117,0.45329905) (118,0.4545399) (119,0.45486516) (120,0.45749158) (121,0.4555553) (122,0.45632884) (123,0.45628774) (124,0.45580456) (125,0.45594832) (126,0.458863) (127,0.46164712) (128,0.4609935) (129,0.46192956) (130,0.45429736) (131,0.45478028) (132,0.45556706) (133,0.45406756) (134,0.45306465) (135,0.45073965) (136,0.45064545) (137,0.45230168) (138,0.45265168) (139,0.45442572) (140,0.45510793) (141,0.4562048) (142,0.4527507) (143,0.45663437) (144,0.45722285) (145,0.4586786) (146,0.45120072) (147,0.44461346) (148,0.43880674) (149,0.4407714) (150,0.44570383) (151,0.4480952) (152,0.4484601) (153,0.4539245) (154,0.4543202) (155,0.4564029) (156,0.45640263) (157,0.45410624) (158,0.45309135) (159,0.4473101) (160,0.44514713) (161,0.45041636) (162,0.44886562) (163,0.45447597) (164,0.45521274) (165,0.4568226) (166,0.4561678) (167,0.4551392) (168,0.45823124) (169,0.4564096) (170,0.45690987) (171,0.4546625) (172,0.45447138) (173,0.45349905) (174,0.4521084) (175,0.45619375) (176,0.4546488) (177,0.45347643) (178,0.45671394) (179,0.45742765) (180,0.4587055) (181,0.45917788) (182,0.45746803) (183,0.45918006) (184,0.45983294) (185,0.45926946) (186,0.45402476) (187,0.45807475) (188,0.45851177) (189,0.45321444) (190,0.44476515) (191,0.44091946) (192,0.44120818) (193,0.44258654) (194,0.44592956) (195,0.45010936) (196,0.45201683) (197,0.4549524) (198,0.45397475) (199,0.45487717) (200,0.45632908) (201,0.4548238) (202,0.45530024) (203,0.45860866) (204,0.45692283) (205,0.45695192) (206,0.45842066) (207,0.4589387) (208,0.45647115) (209,0.45630145) (210,0.4557625) (211,0.45437595) (212,0.45475024) (213,0.45513004) (214,0.45257837) (215,0.45302886) (216,0.45297524) (217,0.4527673) (218,0.4524094) (219,0.45440936) (220,0.45440888) (221,0.4551959) (222,0.45890456) (223,0.4568255) (224,0.45641682) (225,0.45583847) (226,0.45230433) (227,0.45278174) (228,0.45460746) (229,0.45845336) (230,0.458444) (231,0.4587197) (232,0.45632187) (233,0.45346826) (234,0.44868535) (235,0.44551995) (236,0.44924495) (237,0.45181635) (238,0.4499226) (239,0.446112) (240,0.4458613) (241,0.44592717) (242,0.44497716) (243,0.4483399) (244,0.45074734) (245,0.45205578) (246,0.45497692) (247,0.45400745) (248,0.45199785) (249,0.4499654) (250,0.44805408) (251,0.44566154) (252,0.44218197) (253,0.44523463) (254,0.4417368) (255,0.4321399) (256,0.43431154) (257,0.43851826) (258,0.44396538) (259,0.44971514) (260,0.45274687) (261,0.455056) (262,0.45751658) (263,0.4577762) (264,0.45947018) (265,0.4603678) (266,0.46053797) (267,0.45841202) (268,0.45546585) (269,0.45518917) (270,0.4522178) (271,0.45088172) (272,0.45048052) (273,0.4568339) (274,0.4578512) (275,0.4577923) (276,0.45888054) (277,0.45575288) (278,0.45671898) (279,0.45437908) (280,0.4561798) (281,0.4549101) (282,0.453225) (283,0.4556851) (284,0.45735168) (285,0.45513535) (286,0.4552452) (287,0.45218652) (288,0.44860122) (289,0.45029593) (290,0.44460264) (291,0.44585985) (292,0.4488) (293,0.4508435) (294,0.45105985) (295,0.45226467) (296,0.45586297) (297,0.45445842) (298,0.45665482) (299,0.46023342) (300,0.4612625) (301,0.45922643) (302,0.45910385) (303,0.46208173) (304,0.46093917) (305,0.45888293) (306,0.45957452) (307,0.45590386) (308,0.45406756) (309,0.45599446) (310,0.45675337) (311,0.45540795) (312,0.45694157) (313,0.45657188) (314,0.45548654) (315,0.45458847) (316,0.45421922) (317,0.45630407) (318,0.45814374) (319,0.45821297) (320,0.45236996) (321,0.44909447) (322,0.4461596) (323,0.44046777) (324,0.43744424) (325,0.443881) (326,0.45101058) (327,0.45465) (328,0.45338893) (329,0.45665312) (330,0.45435962) (331,0.4531447) (332,0.45445842) (333,0.45483053) (334,0.4564041) (335,0.45857283) (336,0.45650554) (337,0.45507813) (338,0.4534762) (339,0.45109063) (340,0.45487404) (341,0.45194447) (342,0.4511017) (343,0.4470899) (344,0.44542187) (345,0.44184184) (346,0.43705818) (347,0.43749183) (348,0.43588173) (349,0.43733028) (350,0.44324663) (351,0.44788414) (352,0.4548935) (353,0.45608196) (354,0.4576685) (355,0.45771754) (356,0.45725024) (357,0.4588267) (358,0.4593411) (359,0.4588017) (360,0.4564911) (361,0.45566177) (362,0.4578) (363,0.45834374) (364,0.45842525) (365,0.45556417) (366,0.45356154) (367,0.4545512) (368,0.45716828) (369,0.45461515) (370,0.45402956) (371,0.4531084) (372,0.4550851) (373,0.45316467) (374,0.45450914) (375,0.4538899) (376,0.4581625) (377,0.46006754) (378,0.4586601) (379,0.4582084) (380,0.45845) (381,0.45772332) (382,0.45921874) (383,0.45759904) (384,0.45660096) (385,0.4543762) (386,0.45650455) (387,0.45486128) (388,0.45596778) (389,0.45481443) (390,0.45489207) (391,0.45598534) (392,0.4544178) (393,0.45461804) (394,0.45673823) (395,0.4576149) (396,0.46100312) (397,0.45886418) (398,0.45901588) (399,0.4566132) (400,0.44991922) (401,0.44915146) (402,0.4478084) (403,0.44828776) (404,0.45043004) (405,0.4520769) (406,0.4517298) (407,0.45321876) (408,0.4523077) (409,0.4568291) (410,0.45846683) (411,0.4564762) (412,0.45585793) (413,0.4542101) (414,0.45315576) (415,0.45566177) (416,0.4550565) (417,0.45203245) (418,0.4489291) (419,0.44532043) (420,0.44425216) (421,0.44740215) (422,0.447475) (423,0.45064327) (424,0.4525536) (425,0.451312) (426,0.45040986) (427,0.44868606) (428,0.4545012) (429,0.45509472) (430,0.45716032) (431,0.45710817) (432,0.45769253) (433,0.45817405) (434,0.4572733) (435,0.4456279) (436,0.4326387) (437,0.43212283) (438,0.4391512) (439,0.44729736) (440,0.45088053) (441,0.45317307) (442,0.45574543) (443,0.45633557) (444,0.45817477) (445,0.45797595) (446,0.46042573) (447,0.45782813) (448,0.45911875) (449,0.456075) (450,0.45470914) (451,0.45423222) (452,0.45645458) (453,0.45431948) (454,0.4573012) (455,0.4582291) (456,0.4541935) (457,0.45396924) (458,0.45233318) (459,0.45257837) (460,0.45342883) (461,0.45572692) (462,0.45825288) (463,0.4614541) (464,0.46101227) (465,0.4585923) (466,0.45521465) (467,0.45487812) (468,0.45539424) (469,0.45547837) (470,0.45475456) (471,0.45456105) (472,0.45122668) (473,0.45389688) (474,0.4526036) (475,0.4528399) (476,0.45424208) (477,0.45468703) (478,0.45702597) (479,0.45862356) (480,0.45922357) (481,0.45503533) (482,0.45629615) (483,0.4569065) (484,0.4557964) (485,0.45486948) (486,0.44916755) (487,0.44447812) (488,0.44081563) (489,0.44304183) (490,0.445875) (491,0.44599953) (492,0.44673485) (493,0.44379663) (494,0.44346946) (495,0.44973943) (496,0.45443943) (497,0.45581442) (498,0.45575145) (499,0.4586589) (500,0.45966345) (501,0.45886707) (502,0.45536393) (503,0.45405576) (504,0.45424446) (505,0.456144) (506,0.45498076) (507,0.45953366) (508,0.45804664) (509,0.46019256)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.36288846) (1,0.4425024) (2,0.4593476) (3,0.46513534) (4,0.4689519) (5,0.4702269) (6,0.4676608) (7,0.46502116) (8,0.460925) (9,0.46079952) (10,0.46057788) (11,0.45873678) (12,0.45654592) (13,0.45409736) (14,0.45263222) (15,0.45289928) (16,0.45665625) (17,0.45763677) (18,0.4604411) (19,0.45854062) (20,0.45878413) (21,0.4563769) (22,0.4573041) (23,0.45546058) (24,0.45175865) (25,0.45381802) (26,0.45659518) (27,0.45678365) (28,0.45682836) (29,0.45746922) (30,0.45705768) (31,0.45766875) (32,0.4585315) (33,0.45441732) (34,0.4562) (35,0.45563486) (36,0.45624495) (37,0.45598653) (38,0.4597572) (39,0.45673388) (40,0.45881104) (41,0.45601562) (42,0.45753366) (43,0.45889303) (44,0.45670554) (45,0.45614496) (46,0.4545666) (47,0.45881227) (48,0.45815456) (49,0.4577779) (50,0.45937982) (51,0.45932236) (52,0.45787212) (53,0.45503703) (54,0.4566132) (55,0.45529208) (56,0.45519543) (57,0.45434687) (58,0.45417333) (59,0.45685482) (60,0.4575863) (61,0.4577053) (62,0.4565935) (63,0.45680553) (64,0.4517113) (65,0.45043388) (66,0.45279184) (67,0.45515528) (68,0.4541286) (69,0.45273292) (70,0.45103678) (71,0.45249352) (72,0.45343557) (73,0.45420408) (74,0.45442572) (75,0.45705697) (76,0.45906898) (77,0.45867357) (78,0.45739856) (79,0.45615745) (80,0.45252693) (81,0.44894662) (82,0.45203677) (83,0.45316562) (84,0.4546262) (85,0.45449352) (86,0.45678726) (87,0.45937428) (88,0.4560632) (89,0.45047307) (90,0.45063463) (91,0.4509637) (92,0.4508339) (93,0.45263654) (94,0.45367718) (95,0.45663774) (96,0.45711946) (97,0.45655242) (98,0.44973052) (99,0.44708005) (100,0.44928053) (101,0.45149833) (102,0.45128196) (103,0.4554375) (104,0.45299542) (105,0.45397523) (106,0.45727932) (107,0.4597892) (108,0.45972982) (109,0.45769784) (110,0.4569) (111,0.45533198) (112,0.45656875) (113,0.45166826) (114,0.4525666) (115,0.4536507) (116,0.4587161) (117,0.45612523) (118,0.45871323) (119,0.45837188) (120,0.4589392) (121,0.45643365) (122,0.45516756) (123,0.45753413) (124,0.45832813) (125,0.45745313) (126,0.45794976) (127,0.45511684) (128,0.45265263) (129,0.4499606) (130,0.4528214) (131,0.45618486) (132,0.4568935) (133,0.45634255) (134,0.45514712) (135,0.4555387) (136,0.45684302) (137,0.4580197) (138,0.45756465) (139,0.4576113) (140,0.45567355) (141,0.4564916) (142,0.4580553) (143,0.458244) (144,0.45763654) (145,0.4568757) (146,0.45767933) (147,0.45882764) (148,0.45942357) (149,0.45935577) (150,0.45517862) (151,0.45745504) (152,0.45385072) (153,0.45323125) (154,0.4485875) (155,0.44528943) (156,0.4424077) (157,0.44540697) (158,0.45124254) (159,0.45376393) (160,0.4550327) (161,0.45560986) (162,0.45663992) (163,0.45870095) (164,0.4585493) (165,0.46155626) (166,0.45783654) (167,0.45546082) (168,0.45276275) (169,0.4420846) (170,0.43314302) (171,0.42710385) (172,0.429694) (173,0.43456876) (174,0.44358367) (175,0.4440726) (176,0.44686154) (177,0.4522178) (178,0.45538342) (179,0.45638198) (180,0.45893294) (181,0.456012) (182,0.45474014) (183,0.45453125) (184,0.4529918) (185,0.45171827) (186,0.44989663) (187,0.44744158) (188,0.44322693) (189,0.44630986) (190,0.45033774) (191,0.45360407) (192,0.45522213) (193,0.45384327) (194,0.45347357) (195,0.45145023) (196,0.45398676) (197,0.45643005) (198,0.45704857) (199,0.4580697) (200,0.45854327) (201,0.46147165) (202,0.460312) (203,0.45975673) (204,0.4605995) (205,0.4605673) (206,0.45885673) (207,0.4578214) (208,0.4568827) (209,0.45428172) (210,0.44997644) (211,0.44771874) (212,0.4498952) (213,0.44823173) (214,0.45070145) (215,0.45292765) (216,0.45393294) (217,0.45487404) (218,0.4565488) (219,0.4581423) (220,0.4604202) (221,0.45959446) (222,0.45290145) (223,0.44984975) (224,0.4482762) (225,0.4481803) (226,0.44957668) (227,0.4492637) (228,0.45032716) (229,0.45260888) (230,0.45479783) (231,0.45278582) (232,0.45485914) (233,0.45467597) (234,0.45303172) (235,0.45318654) (236,0.45406154) (237,0.45442092) (238,0.45188823) (239,0.45495576) (240,0.45893005) (241,0.45876658) (242,0.45957547) (243,0.45975146) (244,0.46027285) (245,0.4579399) (246,0.45489663) (247,0.45610553) (248,0.45130432) (249,0.45147932) (250,0.4502476) (251,0.44475937) (252,0.44410843) (253,0.4484947) (254,0.4514053) (255,0.4518887) (256,0.45303366) (257,0.45423388) (258,0.45626155) (259,0.45450312) (260,0.4548262) (261,0.45621273) (262,0.45772308) (263,0.45952138) (264,0.45683703) (265,0.4527565) (266,0.4577666) (267,0.4566589) (268,0.4563053) (269,0.45427188) (270,0.4489608) (271,0.45008725) (272,0.44938582) (273,0.45270216) (274,0.45434424) (275,0.45084953) (276,0.45153028) (277,0.44872668) (278,0.44798774) (279,0.45097667) (280,0.45154664) (281,0.4498543) (282,0.45268968) (283,0.45514494) (284,0.45695937) (285,0.45323148) (286,0.45220625) (287,0.45428774) (288,0.4562399) (289,0.45794952) (290,0.45626804) (291,0.45740792) (292,0.45659158) (293,0.45391467) (294,0.45385432) (295,0.45563245) (296,0.4570024) (297,0.45899808) (298,0.45622018) (299,0.45168725) (300,0.4467988) (301,0.44825432) (302,0.45024303) (303,0.4543053) (304,0.45054325) (305,0.4524565) (306,0.45529905) (307,0.45860696) (308,0.45082235) (309,0.44714496) (310,0.44661465) (311,0.44983655) (312,0.4520113) (313,0.45210025) (314,0.4532238) (315,0.45577836) (316,0.45564783) (317,0.4554017) (318,0.45906827) (319,0.4579875) (320,0.46114254) (321,0.4583911) (322,0.45203415) (323,0.45340648) (324,0.4529555) (325,0.45273462) (326,0.45369133) (327,0.45081875) (328,0.4531471) (329,0.45315385) (330,0.45345455) (331,0.45815915) (332,0.458887) (333,0.45703703) (334,0.45525023) (335,0.45636922) (336,0.453369) (337,0.450394) (338,0.45383054) (339,0.45849857) (340,0.45803484) (341,0.45736995) (342,0.46099013) (343,0.4612077) (344,0.4585519) (345,0.45832956) (346,0.45756274) (347,0.45637932) (348,0.45265818) (349,0.45091996) (350,0.4512988) (351,0.45220432) (352,0.45548725) (353,0.4565399) (354,0.4594911) (355,0.4568721) (356,0.4566262) (357,0.45619327) (358,0.4569029) (359,0.4574375) (360,0.45771155) (361,0.45894086) (362,0.46107212) (363,0.4584721) (364,0.45838365) (365,0.45237932) (366,0.45268437) (367,0.45214903) (368,0.4541048) (369,0.44999376) (370,0.43840024) (371,0.43493775) (372,0.4367899) (373,0.43639472) (374,0.43706682) (375,0.4418024) (376,0.44699687) (377,0.4495899) (378,0.45346466) (379,0.45612836) (380,0.45787212) (381,0.461388) (382,0.4603392) (383,0.45662957) (384,0.45298487) (385,0.45199472) (386,0.44964328) (387,0.45328486) (388,0.45474783) (389,0.45586225) (390,0.45824543) (391,0.45565024) (392,0.461013) (393,0.4589207) (394,0.4601779) (395,0.45656082) (396,0.45713198) (397,0.46074542) (398,0.45889616) (399,0.45334807) (400,0.44747284) (401,0.44712958) (402,0.4472995) (403,0.45105553) (404,0.4539084) (405,0.4554685) (406,0.45256346) (407,0.45680577) (408,0.45543486) (409,0.4536685) (410,0.4547202) (411,0.456644) (412,0.4546601) (413,0.45828894) (414,0.45861346) (415,0.4567548) (416,0.45817068) (417,0.4591661) (418,0.46262258) (419,0.46184015) (420,0.45859736) (421,0.45640263) (422,0.45390913) (423,0.45405385) (424,0.45245) (425,0.45045745) (426,0.4514608) (427,0.45471802) (428,0.45724782) (429,0.45793414) (430,0.4579125) (431,0.45557883) (432,0.45253438) (433,0.45480576) (434,0.45741227) (435,0.45723006) (436,0.4582981) (437,0.45790097) (438,0.45857117) (439,0.45682475) (440,0.4566793) (441,0.45452645) (442,0.45072043) (443,0.44851705) (444,0.45093343) (445,0.45085314) (446,0.4494209) (447,0.45016107) (448,0.44568726) (449,0.44615674) (450,0.45030698) (451,0.45049903) (452,0.45482764) (453,0.45527357) (454,0.456525) (455,0.45626298) (456,0.4545584) (457,0.45756033) (458,0.46019182) (459,0.45842597) (460,0.45936227) (461,0.46002355) (462,0.44591275) (463,0.4359375) (464,0.43689567) (465,0.44360888) (466,0.4437803) (467,0.44427693) (468,0.44898054) (469,0.45227548) (470,0.45500457) (471,0.45656827) (472,0.4557387) (473,0.4568173) (474,0.45886707) (475,0.45893198) (476,0.45729184) (477,0.45565817) (478,0.44884688) (479,0.44987884) (480,0.44554833) (481,0.45112547) (482,0.45249495) (483,0.45418125) (484,0.45780143) (485,0.45612812) (486,0.45559976) (487,0.45902956) (488,0.46027812) (489,0.45923725) (490,0.45857453) (491,0.46151203) (492,0.46126467) (493,0.4553762) (494,0.44873822) (495,0.45118052) (496,0.4499774) (497,0.45261467) (498,0.45124254) (499,0.4556238) (500,0.45575097) (501,0.4573255) (502,0.45516923) (503,0.45552188) (504,0.4539803) (505,0.4542673) (506,0.45080242) (507,0.451644) (508,0.45185143) (509,0.4532565)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.36198774) (1,0.44409832) (2,0.4582911) (3,0.46595913) (4,0.46801898) (5,0.47020265) (6,0.46730193) (7,0.46390048) (8,0.4591495) (9,0.45807308) (10,0.45428437) (11,0.45816275) (12,0.45533293) (13,0.45715457) (14,0.45568126) (15,0.45652258) (16,0.45837283) (17,0.45961466) (18,0.45890576) (19,0.45709231) (20,0.45664424) (21,0.4555822) (22,0.45733845) (23,0.45826057) (24,0.45773822) (25,0.46016178) (26,0.4584245) (27,0.45618102) (28,0.45584735) (29,0.45462164) (30,0.45648006) (31,0.45650843) (32,0.45541802) (33,0.45601922) (34,0.45777595) (35,0.45382044) (36,0.45427355) (37,0.4533214) (38,0.45032212) (39,0.44839472) (40,0.4495447) (41,0.45365384) (42,0.45559615) (43,0.4571863) (44,0.45481658) (45,0.455569) (46,0.4557952) (47,0.4559649) (48,0.45649496) (49,0.4569464) (50,0.45893845) (51,0.4617221) (52,0.45603606) (53,0.45575672) (54,0.45281273) (55,0.4540125) (56,0.4550553) (57,0.45526683) (58,0.45891058) (59,0.45389062) (60,0.45306876) (61,0.45437476) (62,0.45647404) (63,0.4549928) (64,0.4546976) (65,0.45380384) (66,0.45113462) (67,0.44783556) (68,0.4476392) (69,0.45189592) (70,0.45318222) (71,0.45243412) (72,0.45270264) (73,0.4526755) (74,0.45266634) (75,0.45689833) (76,0.45396754) (77,0.4560733) (78,0.45600095) (79,0.45700577) (80,0.46031323) (81,0.46061465) (82,0.46034592) (83,0.45844856) (84,0.4584815) (85,0.45802188) (86,0.4553178) (87,0.4551726) (88,0.4568858) (89,0.4531238) (90,0.45456514) (91,0.45741802) (92,0.458594) (93,0.45714977) (94,0.45663702) (95,0.45682645) (96,0.4585536) (97,0.45748246) (98,0.45722812) (99,0.45916057) (100,0.45864663) (101,0.45707116) (102,0.45821396) (103,0.4574685) (104,0.45771107) (105,0.4541197) (106,0.45264423) (107,0.45329952) (108,0.45513293) (109,0.45741612) (110,0.45513895) (111,0.4558178) (112,0.45746395) (113,0.45917308) (114,0.45854133) (115,0.458544) (116,0.45727235) (117,0.45933124) (118,0.4564697) (119,0.45542982) (120,0.45747378) (121,0.4545656) (122,0.4539709) (123,0.452063) (124,0.45216465) (125,0.45188197) (126,0.4518286) (127,0.4528774) (128,0.44976947) (129,0.44787043) (130,0.45106515) (131,0.44694737) (132,0.4487774) (133,0.45076683) (134,0.4534161) (135,0.45476538) (136,0.45738053) (137,0.45046803) (138,0.44957307) (139,0.4488173) (140,0.44656226) (141,0.45187187) (142,0.45691034) (143,0.45540985) (144,0.45844975) (145,0.4596887) (146,0.45793605) (147,0.45673317) (148,0.45360672) (149,0.45210817) (150,0.44941804) (151,0.44845578) (152,0.45093343) (153,0.44988677) (154,0.45231345) (155,0.45288917) (156,0.45416033) (157,0.45669544) (158,0.45410985) (159,0.45763126) (160,0.45725673) (161,0.4580976) (162,0.45775914) (163,0.45635745) (164,0.45269206) (165,0.4538726) (166,0.4544887) (167,0.45533872) (168,0.4566387) (169,0.45583364) (170,0.45274088) (171,0.44992405) (172,0.44938824) (173,0.449456) (174,0.45441684) (175,0.45336443) (176,0.4562399) (177,0.45538294) (178,0.45692766) (179,0.45471972) (180,0.4570875) (181,0.45634088) (182,0.4513928) (183,0.44905913) (184,0.45119062) (185,0.4531642) (186,0.45641202) (187,0.45413196) (188,0.45487162) (189,0.4528923) (190,0.45125097) (191,0.45045) (192,0.44881585) (193,0.45166346) (194,0.45368847) (195,0.45435432) (196,0.45549086) (197,0.45551682) (198,0.45765793) (199,0.45714206) (200,0.4512041) (201,0.45081946) (202,0.44912428) (203,0.45215866) (204,0.45610264) (205,0.4531697) (206,0.45232067) (207,0.44874254) (208,0.45168003) (209,0.4546964) (210,0.45504448) (211,0.45928872) (212,0.46189326) (213,0.45769566) (214,0.45596394) (215,0.453162) (216,0.45172068) (217,0.45272884) (218,0.4555601) (219,0.4571298) (220,0.4548387) (221,0.4538257) (222,0.4526029) (223,0.45396706) (224,0.45542333) (225,0.456319) (226,0.45792162) (227,0.4572851) (228,0.4571392) (229,0.4529875) (230,0.44964713) (231,0.45157692) (232,0.4534553) (233,0.45553437) (234,0.45937186) (235,0.45491683) (236,0.45472234) (237,0.45049182) (238,0.44939232) (239,0.4459178) (240,0.44565937) (241,0.44591635) (242,0.4409846) (243,0.4426) (244,0.44532958) (245,0.4486488) (246,0.45205504) (247,0.4543012) (248,0.45593295) (249,0.45732787) (250,0.45659953) (251,0.4609577) (252,0.45921612) (253,0.4581548) (254,0.4536471) (255,0.45376274) (256,0.45627213) (257,0.45468414) (258,0.45484662) (259,0.45724663) (260,0.45841947) (261,0.45365503) (262,0.4572548) (263,0.45616105) (264,0.45444232) (265,0.4551625) (266,0.45475265) (267,0.45386225) (268,0.45273077) (269,0.4497048) (270,0.43887213) (271,0.4404738) (272,0.44194663) (273,0.44838318) (274,0.4490363) (275,0.45063412) (276,0.45412043) (277,0.45595384) (278,0.45546946) (279,0.45494735) (280,0.45680794) (281,0.45967692) (282,0.45838222) (283,0.44986033) (284,0.44888005) (285,0.4520423) (286,0.45247525) (287,0.45243797) (288,0.4534613) (289,0.4539815) (290,0.45433965) (291,0.45863965) (292,0.45970866) (293,0.45801273) (294,0.45711634) (295,0.45931444) (296,0.4525834) (297,0.41822788) (298,0.3355356) (299,0.3511512) (300,0.4003065) (301,0.42330793) (302,0.4389262) (303,0.44629782) (304,0.44700503) (305,0.4499702) (306,0.45047453) (307,0.4485233) (308,0.45281395) (309,0.45214278) (310,0.44757643) (311,0.4428608) (312,0.4447226) (313,0.43650025) (314,0.4379048) (315,0.4441267) (316,0.44806898) (317,0.4504846) (318,0.4513928) (319,0.4527851) (320,0.4527536) (321,0.45617548) (322,0.45697427) (323,0.45499784) (324,0.45454904) (325,0.45245096) (326,0.4511221) (327,0.45051587) (328,0.44860962) (329,0.45172307) (330,0.4519197) (331,0.45244423) (332,0.45088798) (333,0.44738102) (334,0.44416323) (335,0.44055697) (336,0.4398827) (337,0.4347012) (338,0.4426238) (339,0.4505005) (340,0.45530912) (341,0.4563887) (342,0.45377764) (343,0.45552862) (344,0.45576754) (345,0.455088) (346,0.45496923) (347,0.45719638) (348,0.45861635) (349,0.4572565) (350,0.45426226) (351,0.45345122) (352,0.45528677) (353,0.4488233) (354,0.4513423) (355,0.45190096) (356,0.45367405) (357,0.45485914) (358,0.453288) (359,0.45192453) (360,0.45224568) (361,0.45342162) (362,0.45640913) (363,0.45582116) (364,0.4554406) (365,0.45657405) (366,0.4568267) (367,0.45730385) (368,0.46117646) (369,0.46116683) (370,0.45927525) (371,0.459681) (372,0.4585375) (373,0.4566161) (374,0.4558601) (375,0.4557661) (376,0.4551048) (377,0.4567584) (378,0.45641345) (379,0.4539077) (380,0.45483318) (381,0.45629424) (382,0.45758486) (383,0.4600637) (384,0.46133462) (385,0.4576904) (386,0.45714134) (387,0.45600745) (388,0.45588484) (389,0.45798606) (390,0.4568625) (391,0.45670408) (392,0.45615146) (393,0.4565137) (394,0.45777693) (395,0.45809904) (396,0.4583084) (397,0.459819) (398,0.4568709) (399,0.45631322) (400,0.45823246) (401,0.45973366) (402,0.45940602) (403,0.45915312) (404,0.45685) (405,0.4520327) (406,0.44907787) (407,0.4480786) (408,0.4503291) (409,0.45656994) (410,0.45593414) (411,0.45773196) (412,0.45833558) (413,0.4608399) (414,0.46134326) (415,0.45828244) (416,0.45626444) (417,0.4570005) (418,0.4573767) (419,0.455331) (420,0.4546488) (421,0.45430216) (422,0.45627332) (423,0.45739013) (424,0.4556334) (425,0.4581423) (426,0.4591589) (427,0.45725456) (428,0.45576128) (429,0.46079087) (430,0.45999423) (431,0.45799688) (432,0.4542589) (433,0.4505714) (434,0.45462862) (435,0.45162523) (436,0.4485346) (437,0.45027044) (438,0.4521238) (439,0.45432812) (440,0.45412788) (441,0.45322526) (442,0.4534209) (443,0.45424208) (444,0.45360819) (445,0.45574638) (446,0.4569178) (447,0.45284352) (448,0.45487764) (449,0.45415312) (450,0.45525265) (451,0.4536065) (452,0.45008677) (453,0.45336875) (454,0.4500625) (455,0.44871587) (456,0.45009664) (457,0.4492613) (458,0.44838366) (459,0.44655865) (460,0.44310698) (461,0.44282284) (462,0.44604614) (463,0.45367956) (464,0.4550906) (465,0.45598367) (466,0.45731467) (467,0.46028966) (468,0.46040866) (469,0.46269783) (470,0.46072093) (471,0.4590983) (472,0.45630217) (473,0.45680362) (474,0.4461887) (475,0.44374254) (476,0.44386178) (477,0.44133198) (478,0.4461899) (479,0.44680482) (480,0.4485524) (481,0.4524685) (482,0.45535097) (483,0.4557661) (484,0.4567536) (485,0.45641756) (486,0.45078462) (487,0.4490178) (488,0.4484786) (489,0.44291732) (490,0.43953797) (491,0.44233054) (492,0.44675073) (493,0.4502209) (494,0.4510113) (495,0.45439446) (496,0.45448413) (497,0.45537764) (498,0.45307907) (499,0.45531058) (500,0.45752597) (501,0.45565218) (502,0.4553851) (503,0.45173967) (504,0.45270073) (505,0.45365962) (506,0.45418847) (507,0.45321754) (508,0.45207572) (509,0.44980553)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.36280409) (1,0.44255987) (2,0.4589601) (3,0.46640143) (4,0.46784833) (5,0.46756297) (6,0.46754688) (7,0.46369448) (8,0.4635339) (9,0.46147403) (10,0.4576243) (11,0.45634374) (12,0.45495865) (13,0.45599976) (14,0.45410746) (15,0.45008773) (16,0.44746274) (17,0.44985744) (18,0.45131323) (19,0.45471588) (20,0.45675504) (21,0.45804495) (22,0.4572507) (23,0.4549625) (24,0.45771226) (25,0.4590834) (26,0.4596959) (27,0.4614875) (28,0.45647836) (29,0.4534844) (30,0.4492334) (31,0.44921106) (32,0.45344952) (33,0.45452067) (34,0.45559254) (35,0.45402667) (36,0.45363343) (37,0.4552125) (38,0.45852357) (39,0.45968485) (40,0.45891225) (41,0.455394) (42,0.45436418) (43,0.4553101) (44,0.45660937) (45,0.45782068) (46,0.45815095) (47,0.45682308) (48,0.45617282) (49,0.4571375) (50,0.45266876) (51,0.44634688) (52,0.43066227) (53,0.43207067) (54,0.42788413) (55,0.42395025) (56,0.43260914) (57,0.4416899) (58,0.44675696) (59,0.4510178) (60,0.45283148) (61,0.45712307) (62,0.45651802) (63,0.4570673) (64,0.4556274) (65,0.45486826) (66,0.45732066) (67,0.45232043) (68,0.4532459) (69,0.45537788) (70,0.45139182) (71,0.4507928) (72,0.45288125) (73,0.44870025) (74,0.44829038) (75,0.4497755) (76,0.45008582) (77,0.44961444) (78,0.45472428) (79,0.4534452) (80,0.45712715) (81,0.45025432) (82,0.44307932) (83,0.4359661) (84,0.43845457) (85,0.43887717) (86,0.4476375) (87,0.44804832) (88,0.45218173) (89,0.45451754) (90,0.45340097) (91,0.4556918) (92,0.45775867) (93,0.45623726) (94,0.4543108) (95,0.4479262) (96,0.43714136) (97,0.4275394) (98,0.42077333) (99,0.43038413) (100,0.4396957) (101,0.447594) (102,0.44978726) (103,0.45185578) (104,0.4526233) (105,0.45305073) (106,0.45289376) (107,0.44918677) (108,0.45212236) (109,0.4553476) (110,0.45958918) (111,0.45678198) (112,0.4561375) (113,0.45745936) (114,0.45575768) (115,0.45653126) (116,0.4537392) (117,0.45350865) (118,0.4543154) (119,0.45599374) (120,0.45285434) (121,0.44920865) (122,0.4486156) (123,0.43938556) (124,0.4426113) (125,0.4465464) (126,0.45020866) (127,0.45463485) (128,0.454531) (129,0.45280626) (130,0.4535923) (131,0.44647282) (132,0.44499785) (133,0.44846395) (134,0.4510101) (135,0.45270985) (136,0.45528463) (137,0.45790264) (138,0.45963246) (139,0.45869374) (140,0.45829013) (141,0.45994422) (142,0.46078366) (143,0.45908535) (144,0.4589524) (145,0.4572286) (146,0.45821562) (147,0.4569904) (148,0.45469302) (149,0.45323774) (150,0.4540476) (151,0.45415673) (152,0.4528673) (153,0.45249063) (154,0.45058942) (155,0.45492476) (156,0.4569202) (157,0.45538124) (158,0.45911828) (159,0.4601166) (160,0.45925963) (161,0.4608423) (162,0.4575041) (163,0.45404038) (164,0.45477572) (165,0.45243028) (166,0.4530618) (167,0.4497221) (168,0.4537226) (169,0.45479953) (170,0.45574975) (171,0.45613918) (172,0.45813006) (173,0.45932403) (174,0.45472187) (175,0.4556202) (176,0.4536488) (177,0.4497519) (178,0.45403534) (179,0.4545673) (180,0.4535531) (181,0.45685047) (182,0.4561601) (183,0.4585137) (184,0.45828918) (185,0.4540178) (186,0.4582959) (187,0.46051082) (188,0.45794013) (189,0.4583214) (190,0.45831323) (191,0.4571702) (192,0.4572993) (193,0.45769328) (194,0.45754015) (195,0.4585298) (196,0.4557351) (197,0.4554548) (198,0.4577738) (199,0.45563245) (200,0.4559255) (201,0.4595202) (202,0.4581423) (203,0.4554738) (204,0.45647356) (205,0.45754352) (206,0.45418653) (207,0.45477068) (208,0.44947836) (209,0.4465827) (210,0.44788533) (211,0.4500834) (212,0.4489012) (213,0.45129448) (214,0.4501786) (215,0.44744158) (216,0.4452149) (217,0.44453797) (218,0.4479928) (219,0.4475892) (220,0.45104927) (221,0.45316923) (222,0.45401153) (223,0.4542435) (224,0.4543053) (225,0.4526791) (226,0.4533596) (227,0.44655362) (228,0.44400936) (229,0.439263) (230,0.43711442) (231,0.43799734) (232,0.44433463) (233,0.45043775) (234,0.4507262) (235,0.45354304) (236,0.4524726) (237,0.45390505) (238,0.4562101) (239,0.45870048) (240,0.45876443) (241,0.4602303) (242,0.45961323) (243,0.46018773) (244,0.45922235) (245,0.4544798) (246,0.45208076) (247,0.45178077) (248,0.4528327) (249,0.45432475) (250,0.45540985) (251,0.455569) (252,0.45622692) (253,0.4525267) (254,0.45676154) (255,0.45692068) (256,0.4560851) (257,0.45782766) (258,0.45508775) (259,0.45508006) (260,0.45258918) (261,0.45090288) (262,0.44541276) (263,0.4434976) (264,0.4477892) (265,0.45090553) (266,0.45132548) (267,0.4522851) (268,0.45319542) (269,0.45312908) (270,0.451075) (271,0.45564735) (272,0.45548317) (273,0.45734158) (274,0.45652643) (275,0.4566971) (276,0.45816562) (277,0.45554903) (278,0.44931418) (279,0.4498971) (280,0.45141298) (281,0.45202476) (282,0.45623198) (283,0.45688197) (284,0.45696178) (285,0.45741034) (286,0.45674688) (287,0.4578541) (288,0.45910314) (289,0.46007907) (290,0.45588607) (291,0.4521469) (292,0.44957453) (293,0.45055553) (294,0.45103508) (295,0.4509971) (296,0.45120168) (297,0.45109686) (298,0.45407957) (299,0.4563053) (300,0.45480984) (301,0.45375505) (302,0.44875312) (303,0.44884014) (304,0.45040023) (305,0.44998556) (306,0.4535959) (307,0.45603967) (308,0.45861658) (309,0.46089664) (310,0.45932403) (311,0.45885408) (312,0.45684302) (313,0.45891586) (314,0.4584822) (315,0.45867187) (316,0.45919448) (317,0.4572154) (318,0.45282117) (319,0.45440936) (320,0.45101035) (321,0.4493762) (322,0.45019928) (323,0.44976467) (324,0.44791755) (325,0.44861227) (326,0.4502101) (327,0.45072716) (328,0.45313197) (329,0.45650217) (330,0.45520577) (331,0.45717573) (332,0.45775312) (333,0.4589767) (334,0.45933196) (335,0.4572786) (336,0.4597221) (337,0.4562505) (338,0.45299086) (339,0.45030817) (340,0.44640794) (341,0.44453606) (342,0.4454392) (343,0.44887018) (344,0.45232427) (345,0.4558988) (346,0.4572625) (347,0.45721996) (348,0.4592231) (349,0.460569) (350,0.46065265) (351,0.45827162) (352,0.45845097) (353,0.45808053) (354,0.45730263) (355,0.4562238) (356,0.4506024) (357,0.45068318) (358,0.45086682) (359,0.45279375) (360,0.45402524) (361,0.45213005) (362,0.45381466) (363,0.45593148) (364,0.45579425) (365,0.4562375) (366,0.45011348) (367,0.45083773) (368,0.45110744) (369,0.4523589) (370,0.45378244) (371,0.45372692) (372,0.45498607) (373,0.44831178) (374,0.4451238) (375,0.4475279) (376,0.45284614) (377,0.45612693) (378,0.45987523) (379,0.45980048) (380,0.46017092) (381,0.46063006) (382,0.4581423) (383,0.4572267) (384,0.45683438) (385,0.45505792) (386,0.45669013) (387,0.45093244) (388,0.4512745) (389,0.45224494) (390,0.45383725) (391,0.45037138) (392,0.4497072) (393,0.45149663) (394,0.45021442) (395,0.44963485) (396,0.45250458) (397,0.45452812) (398,0.4465654) (399,0.4401322) (400,0.44044736) (401,0.44394013) (402,0.4475452) (403,0.45065984) (404,0.45324662) (405,0.45485073) (406,0.4547185) (407,0.44913077) (408,0.44716203) (409,0.4474168) (410,0.44659448) (411,0.44988292) (412,0.45445624) (413,0.4557644) (414,0.45430696) (415,0.45473078) (416,0.45812523) (417,0.4552971) (418,0.45123944) (419,0.45021322) (420,0.45396972) (421,0.45492235) (422,0.4570738) (423,0.45860434) (424,0.45543343) (425,0.4553505) (426,0.45587116) (427,0.4556178) (428,0.45317692) (429,0.45420673) (430,0.4510132) (431,0.45212668) (432,0.45417717) (433,0.4535411) (434,0.45382452) (435,0.4561368) (436,0.45787886) (437,0.45770794) (438,0.45639423) (439,0.45523196) (440,0.4516488) (441,0.4538166) (442,0.4557404) (443,0.4579399) (444,0.4572303) (445,0.45952573) (446,0.45402908) (447,0.45657572) (448,0.4568173) (449,0.45792332) (450,0.4578055) (451,0.454062) (452,0.45419112) (453,0.4576577) (454,0.4538976) (455,0.4562851) (456,0.44833845) (457,0.4401952) (458,0.44028223) (459,0.4394928) (460,0.4461577) (461,0.4525916) (462,0.45478678) (463,0.45264015) (464,0.4522678) (465,0.44869062) (466,0.45016345) (467,0.4517411) (468,0.4523565) (469,0.45138583) (470,0.4551435) (471,0.45455456) (472,0.45656946) (473,0.45514208) (474,0.4544346) (475,0.45342427) (476,0.45061034) (477,0.45248726) (478,0.45300674) (479,0.4532286) (480,0.45525146) (481,0.45814592) (482,0.45595407) (483,0.4543351) (484,0.45370457) (485,0.4541858) (486,0.45562932) (487,0.4546858) (488,0.4578661) (489,0.45868942) (490,0.4576685) (491,0.45851827) (492,0.46113414) (493,0.4620495) (494,0.46224543) (495,0.45761225) (496,0.4547464) (497,0.45286274) (498,0.45618895) (499,0.45260024) (500,0.45071203) (501,0.45040336) (502,0.44762236) (503,0.45319328) (504,0.45190674) (505,0.45406994) (506,0.4546423) (507,0.4556173) (508,0.4579166) (509,0.4577387)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.36258605) (1,0.44373438) (2,0.4570798) (3,0.46426803) (4,0.4679774) (5,0.46873677) (6,0.46818486) (7,0.4684447) (8,0.46246898) (9,0.4613517) (10,0.45895216) (11,0.44945192) (12,0.44677934) (13,0.44566274) (14,0.4493406) (15,0.4507923) (16,0.45085025) (17,0.45409808) (18,0.45439398) (19,0.4530625) (20,0.45149088) (21,0.44834664) (22,0.45315266) (23,0.45589614) (24,0.4569387) (25,0.45800242) (26,0.46026322) (27,0.45839158) (28,0.45814952) (29,0.45545915) (30,0.4571738) (31,0.45535913) (32,0.4516161) (33,0.44883174) (34,0.4411149) (35,0.44254953) (36,0.446512) (37,0.45140386) (38,0.45224303) (39,0.4533601) (40,0.452788) (41,0.45294783) (42,0.45438054) (43,0.4560476) (44,0.45511082) (45,0.4418642) (46,0.4387416) (47,0.44142812) (48,0.44632643) (49,0.44681513) (50,0.45179376) (51,0.4521238) (52,0.45420095) (53,0.45656443) (54,0.45850143) (55,0.4598096) (56,0.4583488) (57,0.45692283) (58,0.45684087) (59,0.45699447) (60,0.45687884) (61,0.45407715) (62,0.45690167) (63,0.45673245) (64,0.45650482) (65,0.4559601) (66,0.45672718) (67,0.45877597) (68,0.4540125) (69,0.45421082) (70,0.45671394) (71,0.45484903) (72,0.45199904) (73,0.4523452) (74,0.44960746) (75,0.44641683) (76,0.4490346) (77,0.4514952) (78,0.4534053) (79,0.45671394) (80,0.45592836) (81,0.4624315) (82,0.4619024) (83,0.46108845) (84,0.4596243) (85,0.45791227) (86,0.45806754) (87,0.45711273) (88,0.45626804) (89,0.45301804) (90,0.4549334) (91,0.4544654) (92,0.45600024) (93,0.4526632) (94,0.45509326) (95,0.45588943) (96,0.4577315) (97,0.45821178) (98,0.45854735) (99,0.45756346) (100,0.45956346) (101,0.4606786) (102,0.4546411) (103,0.45474592) (104,0.4567601) (105,0.45398727) (106,0.45149422) (107,0.4524435) (108,0.45210072) (109,0.44983318) (110,0.44915265) (111,0.4496988) (112,0.45287427) (113,0.4536481) (114,0.45609254) (115,0.45586443) (116,0.45765674) (117,0.45670313) (118,0.45758894) (119,0.45789713) (120,0.4597678) (121,0.45763463) (122,0.45540434) (123,0.45594928) (124,0.45595938) (125,0.45742524) (126,0.4569346) (127,0.45531756) (128,0.45432067) (129,0.45529497) (130,0.45490456) (131,0.45780793) (132,0.45628774) (133,0.45812234) (134,0.45889905) (135,0.46064448) (136,0.45499086) (137,0.45419374) (138,0.45467716) (139,0.45649087) (140,0.4550685) (141,0.46016514) (142,0.46024975) (143,0.46014616) (144,0.4588827) (145,0.4577971) (146,0.45431802) (147,0.452494) (148,0.4539274) (149,0.45637453) (150,0.45708078) (151,0.4553334) (152,0.4570572) (153,0.45766705) (154,0.4600863) (155,0.4598923) (156,0.46027043) (157,0.46185482) (158,0.45653245) (159,0.4566394) (160,0.45515913) (161,0.4561928) (162,0.45562932) (163,0.45424014) (164,0.45644253) (165,0.4567678) (166,0.4516923) (167,0.44971347) (168,0.44924566) (169,0.45099953) (170,0.45166513) (171,0.45199326) (172,0.4504899) (173,0.44807187) (174,0.4478673) (175,0.45182163) (176,0.453275) (177,0.45384112) (178,0.4564572) (179,0.4587387) (180,0.45742717) (181,0.45676658) (182,0.45666155) (183,0.45621732) (184,0.45461178) (185,0.4552072) (186,0.45396826) (187,0.45056826) (188,0.45134062) (189,0.45187667) (190,0.45052668) (191,0.45005456) (192,0.44919014) (193,0.45167163) (194,0.45218965) (195,0.45732644) (196,0.45636395) (197,0.45585313) (198,0.45493197) (199,0.45828244) (200,0.45729256) (201,0.4546839) (202,0.45068967) (203,0.450413) (204,0.45484063) (205,0.4572286) (206,0.4578387) (207,0.45712763) (208,0.4555142) (209,0.45744976) (210,0.45880795) (211,0.45635384) (212,0.45485023) (213,0.44691563) (214,0.44482812) (215,0.4488483) (216,0.45356634) (217,0.45425144) (218,0.45701104) (219,0.45626828) (220,0.45674518) (221,0.45498294) (222,0.4491536) (223,0.43672067) (224,0.42746443) (225,0.43071082) (226,0.4412572) (227,0.44659376) (228,0.45087788) (229,0.45534542) (230,0.45799232) (231,0.45960313) (232,0.45726898) (233,0.45582765) (234,0.45631465) (235,0.45824543) (236,0.45666826) (237,0.45786995) (238,0.45839205) (239,0.44724783) (240,0.43821922) (241,0.43822235) (242,0.43560818) (243,0.43365648) (244,0.44320625) (245,0.45193413) (246,0.4531178) (247,0.45362452) (248,0.4558649) (249,0.45436513) (250,0.45523125) (251,0.45679614) (252,0.454725) (253,0.457613) (254,0.45829087) (255,0.4584452) (256,0.45884278) (257,0.4552077) (258,0.45473966) (259,0.4562755) (260,0.45547837) (261,0.4566714) (262,0.458719) (263,0.45727596) (264,0.4624481) (265,0.46124446) (266,0.4571149) (267,0.4558483) (268,0.45271778) (269,0.4412202) (270,0.435769) (271,0.44241467) (272,0.44600576) (273,0.45030457) (274,0.45256323) (275,0.45225912) (276,0.45667955) (277,0.45842165) (278,0.45552763) (279,0.45405456) (280,0.4574827) (281,0.45725527) (282,0.45957452) (283,0.45713654) (284,0.45876563) (285,0.4585856) (286,0.45853797) (287,0.46066636) (288,0.4589541) (289,0.45785528) (290,0.4542584) (291,0.4462822) (292,0.44963077) (293,0.45370793) (294,0.45081708) (295,0.45247862) (296,0.4548637) (297,0.4523149) (298,0.45195818) (299,0.45292836) (300,0.45921442) (301,0.45919135) (302,0.45702717) (303,0.4532625) (304,0.45010987) (305,0.4511334) (306,0.44736034) (307,0.45060024) (308,0.44715554) (309,0.44661754) (310,0.4465238) (311,0.44665673) (312,0.44860408) (313,0.45113125) (314,0.45378196) (315,0.45511395) (316,0.45435745) (317,0.4536601) (318,0.45157236) (319,0.4540084) (320,0.45467693) (321,0.45438245) (322,0.45730913) (323,0.4592363) (324,0.4584368) (325,0.458312) (326,0.45954496) (327,0.4601714) (328,0.45819592) (329,0.45491418) (330,0.4571798) (331,0.45696756) (332,0.4601637) (333,0.4567947) (334,0.45678583) (335,0.4565185) (336,0.455319) (337,0.45350817) (338,0.45263293) (339,0.45196393) (340,0.45440167) (341,0.45554158) (342,0.45691273) (343,0.4569476) (344,0.45471898) (345,0.45920625) (346,0.45933294) (347,0.45997524) (348,0.45915818) (349,0.45887476) (350,0.4591738) (351,0.45453268) (352,0.45601034) (353,0.45540264) (354,0.45140913) (355,0.44468653) (356,0.4419928) (357,0.4451935) (358,0.45033726) (359,0.45093367) (360,0.45179784) (361,0.44980648) (362,0.44668967) (363,0.44890264) (364,0.45073125) (365,0.4570036) (366,0.4574072) (367,0.4586394) (368,0.45661852) (369,0.45704088) (370,0.4561834) (371,0.4552144) (372,0.45771828) (373,0.45810264) (374,0.4539291) (375,0.4499969) (376,0.44913054) (377,0.4473923) (378,0.44501707) (379,0.4466406) (380,0.4439726) (381,0.44627285) (382,0.4452334) (383,0.4418084) (384,0.44545025) (385,0.4494132) (386,0.45226297) (387,0.452738) (388,0.45267332) (389,0.45128605) (390,0.4518464) (391,0.454412) (392,0.45669064) (393,0.45790648) (394,0.45773438) (395,0.45808655) (396,0.45508534) (397,0.4560279) (398,0.45232788) (399,0.45338944) (400,0.45098582) (401,0.4515781) (402,0.45235962) (403,0.4542755) (404,0.4548512) (405,0.4583125) (406,0.45798245) (407,0.4581947) (408,0.45653582) (409,0.46010312) (410,0.457588) (411,0.45616513) (412,0.45407885) (413,0.45294422) (414,0.45014495) (415,0.44184545) (416,0.43569207) (417,0.4383161) (418,0.44706178) (419,0.4500762) (420,0.45147547) (421,0.4553351) (422,0.45526057) (423,0.4575726) (424,0.45879614) (425,0.4594882) (426,0.45558244) (427,0.4561096) (428,0.4568666) (429,0.45766994) (430,0.4557916) (431,0.45592403) (432,0.45852765) (433,0.45429614) (434,0.45374447) (435,0.45438004) (436,0.45386034) (437,0.45606107) (438,0.45347813) (439,0.45529783) (440,0.45762572) (441,0.45653316) (442,0.45965192) (443,0.4599279) (444,0.45998773) (445,0.4594892) (446,0.46152452) (447,0.4611404) (448,0.46021345) (449,0.45813918) (450,0.45343244) (451,0.4541625) (452,0.4536798) (453,0.45277885) (454,0.45113006) (455,0.4495351) (456,0.45162693) (457,0.4568899) (458,0.4547786) (459,0.4534077) (460,0.4545322) (461,0.4561226) (462,0.45469737) (463,0.45510674) (464,0.45249063) (465,0.4537149) (466,0.45307788) (467,0.45412114) (468,0.45783052) (469,0.46159494) (470,0.45964232) (471,0.45829952) (472,0.4545267) (473,0.4502957) (474,0.44951057) (475,0.448263) (476,0.45000672) (477,0.4484334) (478,0.44805843) (479,0.44342813) (480,0.445494) (481,0.44538486) (482,0.44536418) (483,0.44752645) (484,0.44856706) (485,0.45217356) (486,0.45285985) (487,0.45352885) (488,0.4502043) (489,0.45126298) (490,0.4513149) (491,0.45281732) (492,0.45335624) (493,0.4504769) (494,0.45500842) (495,0.45461705) (496,0.45535025) (497,0.45081657) (498,0.45386755) (499,0.44696972) (500,0.44464856) (501,0.44639832) (502,0.45149928) (503,0.45484927) (504,0.45761755) (505,0.45916563) (506,0.45649448) (507,0.4564012) (508,0.45649785) (509,0.4534572)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.36218366) (1,0.44378364) (2,0.45836684) (3,0.4654702) (4,0.47044927) (5,0.46818823) (6,0.46650866) (7,0.46713775) (8,0.4633238) (9,0.46145624) (10,0.45431972) (11,0.4531226) (12,0.45253414) (13,0.4517072) (14,0.4544476) (15,0.45617115) (16,0.45449424) (17,0.4542709) (18,0.451125) (19,0.4495411) (20,0.44928437) (21,0.455331) (22,0.4561714) (23,0.45516226) (24,0.4571601) (25,0.45670384) (26,0.45521802) (27,0.45613292) (28,0.45452788) (29,0.45111898) (30,0.45163268) (31,0.45281467) (32,0.45538318) (33,0.45487788) (34,0.45283797) (35,0.45199808) (36,0.44982332) (37,0.44900072) (38,0.45122862) (39,0.453419) (40,0.4542529) (41,0.45600912) (42,0.45790696) (43,0.4610156) (44,0.4608536) (45,0.4619149) (46,0.46090674) (47,0.45998198) (48,0.45711154) (49,0.455669) (50,0.45571083) (51,0.45696297) (52,0.45811513) (53,0.46081346) (54,0.4601923) (55,0.4617209) (56,0.4602565) (57,0.45859736) (58,0.4582894) (59,0.45536393) (60,0.45568606) (61,0.45399112) (62,0.45289975) (63,0.4502993) (64,0.4429214) (65,0.43851033) (66,0.44400072) (67,0.44352308) (68,0.44789857) (69,0.45003653) (70,0.4532226) (71,0.4566219) (72,0.45586273) (73,0.45091563) (74,0.45578727) (75,0.45559832) (76,0.45682883) (77,0.45742476) (78,0.45684904) (79,0.45768437) (80,0.45810264) (81,0.45327547) (82,0.44985816) (83,0.4522137) (84,0.45182547) (85,0.45307598) (86,0.4518214) (87,0.44645193) (88,0.44129303) (89,0.44359472) (90,0.45055914) (91,0.44967476) (92,0.4522048) (93,0.45592138) (94,0.45373076) (95,0.45621154) (96,0.45658773) (97,0.45824638) (98,0.45399207) (99,0.4520678) (100,0.4526709) (101,0.4568262) (102,0.45764953) (103,0.45638558) (104,0.45633268) (105,0.45758966) (106,0.4578113) (107,0.4571168) (108,0.45943293) (109,0.45875362) (110,0.45703533) (111,0.45198533) (112,0.45228246) (113,0.45301202) (114,0.4519911) (115,0.45066154) (116,0.44815457) (117,0.44925866) (118,0.45078558) (119,0.44715217) (120,0.4491464) (121,0.4523255) (122,0.45419472) (123,0.45384976) (124,0.4542214) (125,0.4532618) (126,0.45090938) (127,0.45188245) (128,0.44889182) (129,0.45266706) (130,0.45543268) (131,0.45535216) (132,0.4550173) (133,0.45390698) (134,0.45410144) (135,0.45526826) (136,0.45698893) (137,0.45788366) (138,0.45636514) (139,0.45670456) (140,0.45857212) (141,0.45766467) (142,0.46164182) (143,0.45916227) (144,0.45705914) (145,0.45543197) (146,0.45423943) (147,0.45469686) (148,0.4542149) (149,0.45353484) (150,0.45438725) (151,0.45453894) (152,0.451931) (153,0.44740096) (154,0.44964662) (155,0.4516339) (156,0.45251393) (157,0.45249328) (158,0.45085287) (159,0.45393342) (160,0.4559125) (161,0.45584062) (162,0.45416299) (163,0.45479327) (164,0.45843437) (165,0.45321032) (166,0.45502043) (167,0.45937693) (168,0.45727187) (169,0.45655385) (170,0.45518366) (171,0.45556924) (172,0.45712212) (173,0.45793343) (174,0.45719135) (175,0.4555899) (176,0.45524183) (177,0.4531017) (178,0.44643006) (179,0.42579302) (180,0.4053065) (181,0.41716948) (182,0.42760578) (183,0.43567884) (184,0.4378286) (185,0.44085434) (186,0.4398976) (187,0.4424132) (188,0.447944) (189,0.45141032) (190,0.45354375) (191,0.45403606) (192,0.4546185) (193,0.4567202) (194,0.4587142) (195,0.4577346) (196,0.45938894) (197,0.460769) (198,0.45838654) (199,0.45465985) (200,0.4507209) (201,0.45220456) (202,0.4527231) (203,0.45125264) (204,0.45564663) (205,0.4538351) (206,0.4530226) (207,0.45201203) (208,0.45677668) (209,0.45465985) (210,0.45319328) (211,0.45269278) (212,0.45308822) (213,0.45250553) (214,0.45177835) (215,0.45549905) (216,0.45356515) (217,0.45498845) (218,0.45576274) (219,0.45270023) (220,0.45580792) (221,0.4524887) (222,0.4563118) (223,0.45772716) (224,0.45859087) (225,0.45765266) (226,0.4545834) (227,0.45325577) (228,0.45441514) (229,0.45578006) (230,0.45182523) (231,0.45006755) (232,0.44762957) (233,0.4511529) (234,0.45072237) (235,0.45159015) (236,0.4560803) (237,0.46011755) (238,0.45790648) (239,0.45022258) (240,0.4465243) (241,0.44518006) (242,0.44751683) (243,0.45233366) (244,0.45423365) (245,0.45584375) (246,0.45809352) (247,0.45553076) (248,0.45255744) (249,0.453244) (250,0.4539411) (251,0.45607835) (252,0.45599663) (253,0.45496297) (254,0.45636347) (255,0.45702597) (256,0.45633292) (257,0.4557137) (258,0.45556995) (259,0.45664254) (260,0.45611852) (261,0.45329592) (262,0.4531024) (263,0.4550517) (264,0.45771274) (265,0.45798078) (266,0.45802692) (267,0.46102092) (268,0.4587094) (269,0.45622116) (270,0.45550385) (271,0.45129013) (272,0.4542084) (273,0.45069158) (274,0.45043558) (275,0.45062068) (276,0.45385697) (277,0.45187476) (278,0.44446754) (279,0.44174832) (280,0.44649255) (281,0.450756) (282,0.45325458) (283,0.4573512) (284,0.4568452) (285,0.46048245) (286,0.45774207) (287,0.45696443) (288,0.4557803) (289,0.4589142) (290,0.45703197) (291,0.45305288) (292,0.44770217) (293,0.44832212) (294,0.45061874) (295,0.4530005) (296,0.45242813) (297,0.45215023) (298,0.45463198) (299,0.45664254) (300,0.45759398) (301,0.45796275) (302,0.4586024) (303,0.45900193) (304,0.46081948) (305,0.46067667) (306,0.4565416) (307,0.45480287) (308,0.45660433) (309,0.453806) (310,0.45170167) (311,0.45303005) (312,0.4521923) (313,0.44825578) (314,0.45055023) (315,0.4504995) (316,0.4481334) (317,0.44630095) (318,0.4477875) (319,0.4527144) (320,0.45677042) (321,0.4561738) (322,0.45317715) (323,0.45016587) (324,0.45106083) (325,0.4533654) (326,0.45373294) (327,0.45520818) (328,0.45871106) (329,0.45810047) (330,0.4580375) (331,0.45584878) (332,0.4562113) (333,0.45434135) (334,0.45486754) (335,0.4557601) (336,0.4546238) (337,0.45512933) (338,0.4567846) (339,0.4541202) (340,0.4550757) (341,0.45441467) (342,0.45565578) (343,0.45677453) (344,0.45645985) (345,0.45737308) (346,0.45827836) (347,0.46060145) (348,0.45899376) (349,0.45834616) (350,0.45733726) (351,0.4528255) (352,0.44939712) (353,0.4506899) (354,0.45010817) (355,0.45449495) (356,0.45592356) (357,0.4594315) (358,0.45911634) (359,0.4607839) (360,0.4623596) (361,0.45735216) (362,0.45478222) (363,0.45252717) (364,0.44668823) (365,0.44571635) (366,0.4486774) (367,0.45095626) (368,0.45211756) (369,0.45769015) (370,0.4568512) (371,0.455881) (372,0.45678797) (373,0.457756) (374,0.45598534) (375,0.4576017) (376,0.4565322) (377,0.45736033) (378,0.45703077) (379,0.45397884) (380,0.4529231) (381,0.45402694) (382,0.4539132) (383,0.45440072) (384,0.45780888) (385,0.4568267) (386,0.4549899) (387,0.4523125) (388,0.45267427) (389,0.45443124) (390,0.45542595) (391,0.45384806) (392,0.451675) (393,0.4540178) (394,0.4593721) (395,0.45977092) (396,0.456012) (397,0.45792237) (398,0.4602757) (399,0.4584024) (400,0.45932573) (401,0.46066922) (402,0.4607012) (403,0.45996323) (404,0.4609868) (405,0.4586077) (406,0.45887092) (407,0.45680985) (408,0.45754448) (409,0.4562101) (410,0.4522661) (411,0.45172283) (412,0.44960457) (413,0.45042259) (414,0.4541209) (415,0.45554182) (416,0.456744) (417,0.4572899) (418,0.45580336) (419,0.45611227) (420,0.45403895) (421,0.4513856) (422,0.4509202) (423,0.45260096) (424,0.45104423) (425,0.4534899) (426,0.45172957) (427,0.45217043) (428,0.4519697) (429,0.45360264) (430,0.45480913) (431,0.45869255) (432,0.46099687) (433,0.46122283) (434,0.45606995) (435,0.45565265) (436,0.4559774) (437,0.45813847) (438,0.45601732) (439,0.45865914) (440,0.4580084) (441,0.46002018) (442,0.45805672) (443,0.45835888) (444,0.45701826) (445,0.45747548) (446,0.4599827) (447,0.45572692) (448,0.45553172) (449,0.44861275) (450,0.43951657) (451,0.43785048) (452,0.43975386) (453,0.44120312) (454,0.44156492) (455,0.4429774) (456,0.44385) (457,0.44488126) (458,0.44925335) (459,0.44606948) (460,0.44574207) (461,0.45032573) (462,0.4530904) (463,0.4557404) (464,0.4577601) (465,0.45401898) (466,0.45519254) (467,0.4543971) (468,0.4562791) (469,0.4590363) (470,0.45849112) (471,0.4584815) (472,0.46008196) (473,0.4591899) (474,0.4561584) (475,0.4567185) (476,0.44979614) (477,0.45190576) (478,0.452269) (479,0.45150143) (480,0.45170432) (481,0.45373365) (482,0.4553029) (483,0.4562625) (484,0.45734614) (485,0.4618178) (486,0.45829472) (487,0.46025264) (488,0.45944157) (489,0.45489112) (490,0.44822907) (491,0.45018294) (492,0.4511202) (493,0.44693342) (494,0.45091802) (495,0.4525666) (496,0.45528004) (497,0.45869544) (498,0.45965287) (499,0.45560265) (500,0.45264423) (501,0.450731) (502,0.45028052) (503,0.44728702) (504,0.44582427) (505,0.4468769) (506,0.44940338) (507,0.44977814) (508,0.4515875) (509,0.4524709)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.36228365) (1,0.44332835) (2,0.45887524) (3,0.4676844) (4,0.46824133) (5,0.46763557) (6,0.4668959) (7,0.46316755) (8,0.4616709) (9,0.4572065) (10,0.4568988) (11,0.4540065) (12,0.4545065) (13,0.45564616) (14,0.45400867) (15,0.45390314) (16,0.4494012) (17,0.4512048) (18,0.45361057) (19,0.45417404) (20,0.45289207) (21,0.45538196) (22,0.4584375) (23,0.46028268) (24,0.45829374) (25,0.45547813) (26,0.45669374) (27,0.45622116) (28,0.45600024) (29,0.4531065) (30,0.4525774) (31,0.45225528) (32,0.45196345) (33,0.44656155) (34,0.44301802) (35,0.4440719) (36,0.44799832) (37,0.4502947) (38,0.4544262) (39,0.45663196) (40,0.45659927) (41,0.46028438) (42,0.45941177) (43,0.45574713) (44,0.45714566) (45,0.45676994) (46,0.4580382) (47,0.45696756) (48,0.45367357) (49,0.45629615) (50,0.45737693) (51,0.4550394) (52,0.45494905) (53,0.4560738) (54,0.45301297) (55,0.45033053) (56,0.45311946) (57,0.45396033) (58,0.45399207) (59,0.45653245) (60,0.45483246) (61,0.44988292) (62,0.44795674) (63,0.44752428) (64,0.44798124) (65,0.44917428) (66,0.45115888) (67,0.45336345) (68,0.45608124) (69,0.4561964) (70,0.45765457) (71,0.4546654) (72,0.4591868) (73,0.45712018) (74,0.4536589) (75,0.4480219) (76,0.44733533) (77,0.44599232) (78,0.44739592) (79,0.44925624) (80,0.45336226) (81,0.45700097) (82,0.4572209) (83,0.45865217) (84,0.45807427) (85,0.4600589) (86,0.45813268) (87,0.45691082) (88,0.45836633) (89,0.456644) (90,0.4548346) (91,0.44670528) (92,0.440025) (93,0.43814495) (94,0.4430512) (95,0.44829208) (96,0.4522923) (97,0.4539971) (98,0.45130217) (99,0.45592597) (100,0.4571483) (101,0.4568858) (102,0.45594496) (103,0.45370072) (104,0.45263293) (105,0.45363918) (106,0.45515984) (107,0.45641395) (108,0.45583412) (109,0.45157093) (110,0.45190552) (111,0.45069015) (112,0.4511339) (113,0.453194) (114,0.45209953) (115,0.44465384) (116,0.43980455) (117,0.44529086) (118,0.44704303) (119,0.45147595) (120,0.45741898) (121,0.45686802) (122,0.45818824) (123,0.4594161) (124,0.45735192) (125,0.45615336) (126,0.4584404) (127,0.459131) (128,0.4597911) (129,0.45853654) (130,0.45947933) (131,0.45986444) (132,0.4592536) (133,0.4540762) (134,0.45355) (135,0.45074663) (136,0.45047212) (137,0.4492767) (138,0.45062044) (139,0.45530143) (140,0.45569736) (141,0.4550363) (142,0.45509952) (143,0.45368823) (144,0.45161107) (145,0.45438054) (146,0.45508268) (147,0.45111564) (148,0.45181057) (149,0.45174158) (150,0.45163196) (151,0.4542101) (152,0.45547837) (153,0.4489041) (154,0.4425601) (155,0.44410145) (156,0.44656876) (157,0.44990987) (158,0.45259446) (159,0.45889783) (160,0.45514902) (161,0.45443535) (162,0.45534086) (163,0.45600072) (164,0.45553967) (165,0.45688102) (166,0.45510095) (167,0.45663726) (168,0.45884496) (169,0.4597786) (170,0.45783895) (171,0.4577976) (172,0.45609808) (173,0.45397717) (174,0.4505053) (175,0.4508606) (176,0.44952476) (177,0.44957548) (178,0.44611922) (179,0.44715458) (180,0.453725) (181,0.4562505) (182,0.45867547) (183,0.4609541) (184,0.46047837) (185,0.45953125) (186,0.45261106) (187,0.45357957) (188,0.4545024) (189,0.45745912) (190,0.45694208) (191,0.45588773) (192,0.45734423) (193,0.4558988) (194,0.45801154) (195,0.4588738) (196,0.4578642) (197,0.45679614) (198,0.45702523) (199,0.45650697) (200,0.45496225) (201,0.45297667) (202,0.45531347) (203,0.4535072) (204,0.45507717) (205,0.45583078) (206,0.45758605) (207,0.4573291) (208,0.45339856) (209,0.45032427) (210,0.44919014) (211,0.45113534) (212,0.45669928) (213,0.45838222) (214,0.45652643) (215,0.45831177) (216,0.45648366) (217,0.45711657) (218,0.45273367) (219,0.45109567) (220,0.4466339) (221,0.45273343) (222,0.45018533) (223,0.4526084) (224,0.45375577) (225,0.45500433) (226,0.45308462) (227,0.45116946) (228,0.45262018) (229,0.45385987) (230,0.4558322) (231,0.45700672) (232,0.46019134) (233,0.4614553) (234,0.46089303) (235,0.45861202) (236,0.45855626) (237,0.4553233) (238,0.45216754) (239,0.44710818) (240,0.4483846) (241,0.4479892) (242,0.4542673) (243,0.45430624) (244,0.45544472) (245,0.45857838) (246,0.45636395) (247,0.45494977) (248,0.45281106) (249,0.45814472) (250,0.45705914) (251,0.4576017) (252,0.45789158) (253,0.46018535) (254,0.4610899) (255,0.45891827) (256,0.4605298) (257,0.4571447) (258,0.45660192) (259,0.45594302) (260,0.4532923) (261,0.45173582) (262,0.4510512) (263,0.44962692) (264,0.45139664) (265,0.44988823) (266,0.4538625) (267,0.45749518) (268,0.45364255) (269,0.45529616) (270,0.45486826) (271,0.45653054) (272,0.451931) (273,0.45034304) (274,0.4525166) (275,0.44661394) (276,0.44048917) (277,0.43640408) (278,0.4455637) (279,0.45072067) (280,0.4544745) (281,0.4544243) (282,0.45416346) (283,0.45877597) (284,0.4573613) (285,0.45575577) (286,0.45639688) (287,0.45691395) (288,0.4572257) (289,0.45718965) (290,0.45818534) (291,0.4560584) (292,0.4519904) (293,0.45368823) (294,0.44983965) (295,0.4503404) (296,0.45178053) (297,0.45384037) (298,0.4548245) (299,0.45334616) (300,0.45353845) (301,0.45562595) (302,0.45687813) (303,0.45618027) (304,0.457612) (305,0.45952237) (306,0.46025962) (307,0.46061826) (308,0.45988053) (309,0.46042162) (310,0.46036586) (311,0.45859423) (312,0.45854157) (313,0.4570673) (314,0.45639592) (315,0.45270506) (316,0.4499142) (317,0.44862235) (318,0.44619688) (319,0.45009232) (320,0.44993365) (321,0.4461221) (322,0.44187284) (323,0.4472791) (324,0.4526952) (325,0.45220554) (326,0.4555387) (327,0.45729855) (328,0.45800865) (329,0.45842355) (330,0.45916322) (331,0.4591101) (332,0.4574322) (333,0.45448726) (334,0.4543226) (335,0.45377716) (336,0.45356107) (337,0.45201513) (338,0.44953918) (339,0.45298967) (340,0.4549601) (341,0.45110577) (342,0.44924134) (343,0.4497476) (344,0.44974133) (345,0.45076346) (346,0.45162138) (347,0.4568368) (348,0.4570173) (349,0.455837) (350,0.455156) (351,0.45236298) (352,0.45400962) (353,0.45367908) (354,0.45491418) (355,0.4535786) (356,0.45136443) (357,0.45465842) (358,0.45353773) (359,0.45335624) (360,0.4525731) (361,0.4564101) (362,0.4561822) (363,0.45364207) (364,0.454938) (365,0.4570209) (366,0.45197162) (367,0.45217475) (368,0.4519524) (369,0.45060313) (370,0.45032477) (371,0.44617787) (372,0.44574663) (373,0.44653052) (374,0.44466466) (375,0.44730264) (376,0.44271898) (377,0.44325912) (378,0.4446762) (379,0.45050722) (380,0.45341972) (381,0.45466948) (382,0.45578605) (383,0.45913485) (384,0.45853245) (385,0.4566154) (386,0.45574543) (387,0.4517887) (388,0.4518911) (389,0.4521923) (390,0.45499256) (391,0.45508942) (392,0.45961875) (393,0.46114543) (394,0.4589964) (395,0.4582125) (396,0.45881465) (397,0.45870602) (398,0.45801538) (399,0.4547303) (400,0.45219326) (401,0.4526351) (402,0.45112693) (403,0.4522899) (404,0.44820842) (405,0.44263604) (406,0.44498244) (407,0.4390952) (408,0.43576372) (409,0.43237525) (410,0.43905264) (411,0.43952957) (412,0.44527116) (413,0.45151803) (414,0.45190674) (415,0.45397043) (416,0.45885095) (417,0.4613245) (418,0.4606257) (419,0.45843148) (420,0.4569464) (421,0.45599374) (422,0.45650506) (423,0.4530793) (424,0.4462245) (425,0.44013822) (426,0.43270865) (427,0.43517116) (428,0.43962428) (429,0.44116008) (430,0.44514638) (431,0.44777477) (432,0.4537868) (433,0.45655167) (434,0.4556416) (435,0.45294207) (436,0.45226467) (437,0.4533911) (438,0.45423847) (439,0.45358077) (440,0.45512477) (441,0.4583428) (442,0.45674735) (443,0.45575818) (444,0.45454687) (445,0.4558447) (446,0.45471874) (447,0.45328054) (448,0.45773125) (449,0.45468295) (450,0.4555964) (451,0.45636466) (452,0.4515411) (453,0.44538462) (454,0.441437) (455,0.43648726) (456,0.43931898) (457,0.444731) (458,0.45091754) (459,0.45585722) (460,0.45688316) (461,0.45390674) (462,0.4508291) (463,0.4538007) (464,0.4540738) (465,0.45487285) (466,0.45721948) (467,0.4561375) (468,0.4547983) (469,0.45760384) (470,0.45729208) (471,0.45128822) (472,0.4423315) (473,0.4446464) (474,0.44816995) (475,0.4497584) (476,0.45120457) (477,0.45387548) (478,0.45315793) (479,0.45481804) (480,0.45454758) (481,0.45642188) (482,0.45548317) (483,0.45663726) (484,0.45713365) (485,0.4586404) (486,0.45383316) (487,0.45361996) (488,0.4523553) (489,0.45273942) (490,0.4538661) (491,0.45432067) (492,0.45365554) (493,0.44863126) (494,0.44907284) (495,0.45279545) (496,0.45254472) (497,0.45176634) (498,0.45459303) (499,0.45322716) (500,0.45103222) (501,0.4518375) (502,0.45375434) (503,0.45438364) (504,0.45518413) (505,0.4549565) (506,0.45340145) (507,0.45079327) (508,0.4509202) (509,0.4549476)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.36240554) (1,0.44186756) (2,0.46064013) (3,0.465362) (4,0.4678435) (5,0.46948197) (6,0.4665394) (7,0.4654822) (8,0.46252427) (9,0.45784688) (10,0.4569781) (11,0.45810577) (12,0.45642117) (13,0.4522327) (14,0.4556834) (15,0.45446706) (16,0.45203462) (17,0.4514226) (18,0.45270625) (19,0.45338053) (20,0.45505553) (21,0.45516995) (22,0.4559041) (23,0.45708293) (24,0.45714736) (25,0.4572481) (26,0.45447958) (27,0.44043246) (28,0.43616948) (29,0.4396584) (30,0.44183004) (31,0.44643846) (32,0.45168293) (33,0.45400217) (34,0.4575161) (35,0.45944616) (36,0.46020073) (37,0.45936635) (38,0.45647717) (39,0.45787862) (40,0.4594995) (41,0.45629567) (42,0.45420793) (43,0.45505577) (44,0.45085433) (45,0.45439327) (46,0.45528004) (47,0.4577476) (48,0.4559202) (49,0.455681) (50,0.45456177) (51,0.45552525) (52,0.45743775) (53,0.45753053) (54,0.4571243) (55,0.45986345) (56,0.45670456) (57,0.45200986) (58,0.44749087) (59,0.43704543) (60,0.41878438) (61,0.42442405) (62,0.4374101) (63,0.44048557) (64,0.44718367) (65,0.44901082) (66,0.45015433) (67,0.4544709) (68,0.45215672) (69,0.45118198) (70,0.44822717) (71,0.44847405) (72,0.45350793) (73,0.45286417) (74,0.45677188) (75,0.45548654) (76,0.45567405) (77,0.45781225) (78,0.4571839) (79,0.46007308) (80,0.45553583) (81,0.45297837) (82,0.45208412) (83,0.4458661) (84,0.44890192) (85,0.4493875) (86,0.45037907) (87,0.45150793) (88,0.45373005) (89,0.45414424) (90,0.44775313) (91,0.44064158) (92,0.4429738) (93,0.44609013) (94,0.44712597) (95,0.44454855) (96,0.44807357) (97,0.44666082) (98,0.44578198) (99,0.4487053) (100,0.4494214) (101,0.45144325) (102,0.4541625) (103,0.4576726) (104,0.45674086) (105,0.45619953) (106,0.45473003) (107,0.45712042) (108,0.45410672) (109,0.451325) (110,0.4518589) (111,0.44596443) (112,0.44465625) (113,0.44426683) (114,0.44509953) (115,0.45126802) (116,0.45187742) (117,0.4529488) (118,0.44923076) (119,0.44808918) (120,0.45269015) (121,0.45421153) (122,0.45457187) (123,0.45430335) (124,0.45395648) (125,0.45368487) (126,0.45651588) (127,0.4570529) (128,0.45496058) (129,0.45535818) (130,0.45490697) (131,0.45350504) (132,0.45189232) (133,0.45332643) (134,0.45199254) (135,0.45481297) (136,0.45585626) (137,0.4561673) (138,0.4545435) (139,0.45742765) (140,0.451838) (141,0.45076537) (142,0.44985023) (143,0.44877067) (144,0.4515226) (145,0.45036587) (146,0.45384663) (147,0.45719856) (148,0.45583895) (149,0.4586685) (150,0.4564976) (151,0.45524734) (152,0.45444015) (153,0.44969496) (154,0.4515988) (155,0.45193294) (156,0.45637596) (157,0.45676658) (158,0.45806658) (159,0.45656538) (160,0.45953965) (161,0.4597983) (162,0.45825696) (163,0.4582762) (164,0.45886177) (165,0.46054903) (166,0.45649135) (167,0.45561394) (168,0.45308894) (169,0.4498507) (170,0.44743702) (171,0.44363654) (172,0.43183893) (173,0.4385553) (174,0.44512114) (175,0.4474459) (176,0.450525) (177,0.4492382) (178,0.45384207) (179,0.46133006) (180,0.45277956) (181,0.4504036) (182,0.452175) (183,0.4548858) (184,0.45570913) (185,0.45596227) (186,0.4514161) (187,0.45206514) (188,0.4573041) (189,0.4561423) (190,0.4598178) (191,0.4524113) (192,0.45403895) (193,0.4543649) (194,0.45558965) (195,0.46008894) (196,0.46244326) (197,0.4561863) (198,0.45495552) (199,0.45101348) (200,0.4519625) (201,0.45282188) (202,0.45453268) (203,0.45646155) (204,0.45699543) (205,0.4533601) (206,0.4545733) (207,0.45454857) (208,0.45591706) (209,0.45367718) (210,0.44878942) (211,0.44932476) (212,0.4479589) (213,0.43913364) (214,0.44043896) (215,0.44881153) (216,0.44825047) (217,0.45203245) (218,0.45482475) (219,0.46036345) (220,0.46196947) (221,0.45971683) (222,0.45828775) (223,0.45842668) (224,0.44928798) (225,0.44838917) (226,0.4489024) (227,0.45466924) (228,0.449456) (229,0.4528745) (230,0.4515548) (231,0.45321468) (232,0.4529892) (233,0.4530702) (234,0.4528041) (235,0.45592958) (236,0.45766443) (237,0.45814568) (238,0.4590238) (239,0.4601257) (240,0.45952934) (241,0.45573294) (242,0.45405024) (243,0.45443773) (244,0.4535827) (245,0.45404184) (246,0.4542774) (247,0.4564786) (248,0.4573536) (249,0.45785984) (250,0.46042213) (251,0.4613108) (252,0.45770144) (253,0.4545584) (254,0.45535865) (255,0.4539327) (256,0.45320433) (257,0.4550238) (258,0.45630074) (259,0.4585976) (260,0.4597351) (261,0.45690095) (262,0.45635626) (263,0.454325) (264,0.4517483) (265,0.45366585) (266,0.45555866) (267,0.45435673) (268,0.4515387) (269,0.4513791) (270,0.45334902) (271,0.4556483) (272,0.45766634) (273,0.45981178) (274,0.45980504) (275,0.46121684) (276,0.4595404) (277,0.46051082) (278,0.4611101) (279,0.4582036) (280,0.45563605) (281,0.45727283) (282,0.4570322) (283,0.45856225) (284,0.45752957) (285,0.45540434) (286,0.45534784) (287,0.45482597) (288,0.45447573) (289,0.45453942) (290,0.45373365) (291,0.449106) (292,0.4534332) (293,0.45540625) (294,0.45617306) (295,0.45286155) (296,0.45060095) (297,0.4522512) (298,0.4545875) (299,0.45824736) (300,0.45483917) (301,0.4562632) (302,0.4536935) (303,0.4564839) (304,0.45471707) (305,0.45300072) (306,0.4534971) (307,0.4516005) (308,0.45206034) (309,0.45341322) (310,0.4475322) (311,0.44949928) (312,0.45109615) (313,0.453675) (314,0.45616275) (315,0.45797956) (316,0.4584488) (317,0.4609132) (318,0.46154857) (319,0.4626827) (320,0.46107814) (321,0.4601714) (322,0.4601637) (323,0.45898655) (324,0.45955288) (325,0.45809737) (326,0.45655385) (327,0.45285264) (328,0.45401612) (329,0.45179638) (330,0.44919208) (331,0.4499709) (332,0.4521084) (333,0.45673004) (334,0.45776176) (335,0.4591911) (336,0.45753607) (337,0.45446682) (338,0.45087114) (339,0.4466678) (340,0.44463006) (341,0.4467106) (342,0.44793317) (343,0.45014015) (344,0.45510384) (345,0.45991755) (346,0.4566411) (347,0.45225745) (348,0.44672403) (349,0.44733727) (350,0.4454988) (351,0.44164085) (352,0.44476032) (353,0.4541161) (354,0.45473245) (355,0.4581625) (356,0.45636827) (357,0.4558548) (358,0.45296177) (359,0.4552072) (360,0.45695505) (361,0.45763293) (362,0.4586101) (363,0.45719808) (364,0.45553437) (365,0.45568413) (366,0.45533895) (367,0.45284352) (368,0.45431587) (369,0.45572355) (370,0.45710048) (371,0.45558077) (372,0.4560262) (373,0.4556493) (374,0.4553137) (375,0.45441467) (376,0.45429087) (377,0.4573392) (378,0.46064064) (379,0.458163) (380,0.4538428) (381,0.45568725) (382,0.45534617) (383,0.4541394) (384,0.45462093) (385,0.45523703) (386,0.45508245) (387,0.45829928) (388,0.45983246) (389,0.45623943) (390,0.45442018) (391,0.45334855) (392,0.445656) (393,0.44147524) (394,0.446369) (395,0.44417524) (396,0.44954976) (397,0.45597717) (398,0.45489568) (399,0.4536125) (400,0.45573655) (401,0.4522947) (402,0.45226058) (403,0.45323005) (404,0.45284328) (405,0.45360073) (406,0.4532543) (407,0.45528775) (408,0.45646203) (409,0.4577935) (410,0.45714664) (411,0.45293486) (412,0.44967836) (413,0.4519142) (414,0.4532387) (415,0.45158583) (416,0.44920722) (417,0.44552836) (418,0.44772357) (419,0.44730312) (420,0.44924855) (421,0.44459832) (422,0.44664255) (423,0.44796082) (424,0.44946682) (425,0.4481577) (426,0.4491017) (427,0.44671106) (428,0.44698414) (429,0.44522357) (430,0.43849304) (431,0.43669927) (432,0.4433113) (433,0.44636852) (434,0.44517162) (435,0.44690192) (436,0.4503517) (437,0.45395193) (438,0.45368677) (439,0.45690912) (440,0.45382956) (441,0.4572173) (442,0.456681) (443,0.45655987) (444,0.45855817) (445,0.45777693) (446,0.45115888) (447,0.44625768) (448,0.44084328) (449,0.43976754) (450,0.44645816) (451,0.45171443) (452,0.45480362) (453,0.45666826) (454,0.45844376) (455,0.45722812) (456,0.4546298) (457,0.4537791) (458,0.45400506) (459,0.45333582) (460,0.45227933) (461,0.45610335) (462,0.45588437) (463,0.45530552) (464,0.4525988) (465,0.449875) (466,0.4497435) (467,0.45389086) (468,0.45343244) (469,0.44967908) (470,0.43599182) (471,0.4353666) (472,0.43625864) (473,0.43768364) (474,0.43811467) (475,0.43946275) (476,0.44619158) (477,0.45439208) (478,0.4548469) (479,0.4565625) (480,0.45850793) (481,0.4598428) (482,0.45383316) (483,0.45171106) (484,0.4486476) (485,0.44487908) (486,0.44734424) (487,0.445563) (488,0.44693342) (489,0.44816756) (490,0.45356923) (491,0.4571286) (492,0.4573875) (493,0.45731586) (494,0.45483533) (495,0.45450673) (496,0.4527507) (497,0.45616442) (498,0.4570101) (499,0.456037) (500,0.45502788) (501,0.45584062) (502,0.45521563) (503,0.45441586) (504,0.45321876) (505,0.4524493) (506,0.4566255) (507,0.4582459) (508,0.45751947) (509,0.45566514)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.36215433) (1,0.4424387) (2,0.46122116) (3,0.46666586) (4,0.46760023) (5,0.46883607) (6,0.46693486) (7,0.46646515) (8,0.45980912) (9,0.46105576) (10,0.45819303) (11,0.45480362) (12,0.45148054) (13,0.4534332) (14,0.45218343) (15,0.45124134) (16,0.4536185) (17,0.4473471) (18,0.4446161) (19,0.44555312) (20,0.4483923) (21,0.44862884) (22,0.45040095) (23,0.44862813) (24,0.4480267) (25,0.4535243) (26,0.45389593) (27,0.4566601) (28,0.45720768) (29,0.4558661) (30,0.458569) (31,0.45708415) (32,0.45687765) (33,0.4566673) (34,0.45755985) (35,0.45600554) (36,0.4537524) (37,0.455194) (38,0.45537308) (39,0.45711035) (40,0.45806682) (41,0.4578851) (42,0.4595394) (43,0.45815817) (44,0.45548797) (45,0.45779374) (46,0.4566666) (47,0.45822164) (48,0.45749927) (49,0.45792907) (50,0.45842475) (51,0.4576012) (52,0.4595404) (53,0.46020865) (54,0.4609106) (55,0.45947042) (56,0.46085408) (57,0.45622548) (58,0.45400217) (59,0.45370865) (60,0.45732692) (61,0.4580363) (62,0.46123534) (63,0.45808318) (64,0.45253965) (65,0.44798005) (66,0.44217667) (67,0.4424572) (68,0.44883582) (69,0.4520231) (70,0.45295048) (71,0.45013294) (72,0.4551012) (73,0.45389593) (74,0.45286468) (75,0.4583995) (76,0.45880434) (77,0.4585678) (78,0.45628148) (79,0.4506262) (80,0.4482678) (81,0.4476596) (82,0.44697693) (83,0.44755313) (84,0.45159808) (85,0.45369616) (86,0.45589712) (87,0.45806563) (88,0.45923126) (89,0.45743462) (90,0.45850503) (91,0.4591469) (92,0.45551202) (93,0.45349184) (94,0.45364472) (95,0.4528923) (96,0.454912) (97,0.45230386) (98,0.4510762) (99,0.45117477) (100,0.4532839) (101,0.45552355) (102,0.45609158) (103,0.45369038) (104,0.45335457) (105,0.4533435) (106,0.45511946) (107,0.4567101) (108,0.45866826) (109,0.4558036) (110,0.4585613) (111,0.45361972) (112,0.4527565) (113,0.44756946) (114,0.44534254) (115,0.44925985) (116,0.45243388) (117,0.45435745) (118,0.4538601) (119,0.45832548) (120,0.4561404) (121,0.45810407) (122,0.45536706) (123,0.4577423) (124,0.45816034) (125,0.45880434) (126,0.45854807) (127,0.45580432) (128,0.4538423) (129,0.45571515) (130,0.45723125) (131,0.45557764) (132,0.45606634) (133,0.45565218) (134,0.45565864) (135,0.45595047) (136,0.4593757) (137,0.46020937) (138,0.46020818) (139,0.4581154) (140,0.45411563) (141,0.45049542) (142,0.45037547) (143,0.45074135) (144,0.45341274) (145,0.4550916) (146,0.45638463) (147,0.45513245) (148,0.45764568) (149,0.4591077) (150,0.46082428) (151,0.460768) (152,0.4609149) (153,0.4587762) (154,0.458275) (155,0.45746154) (156,0.45739326) (157,0.45647523) (158,0.4563149) (159,0.4543125) (160,0.45739904) (161,0.44937092) (162,0.44879398) (163,0.44703773) (164,0.44985986) (165,0.45506346) (166,0.45641372) (167,0.45779014) (168,0.45989472) (169,0.4602673) (170,0.46153316) (171,0.46163508) (172,0.4592399) (173,0.4570036) (174,0.4519185) (175,0.45269832) (176,0.45413294) (177,0.45573556) (178,0.4570666) (179,0.45763102) (180,0.46298486) (181,0.45874494) (182,0.4590786) (183,0.46030602) (184,0.45969927) (185,0.45687956) (186,0.45934832) (187,0.4596428) (188,0.4581798) (189,0.46047524) (190,0.45900407) (191,0.45962572) (192,0.45734423) (193,0.45630506) (194,0.4527416) (195,0.4546262) (196,0.45001465) (197,0.4485601) (198,0.4492382) (199,0.45166755) (200,0.44901058) (201,0.44748294) (202,0.44985554) (203,0.45408317) (204,0.4554947) (205,0.4563769) (206,0.45705265) (207,0.45589447) (208,0.45478198) (209,0.4544077) (210,0.45376587) (211,0.4527565) (212,0.44946778) (213,0.45019543) (214,0.45294014) (215,0.452937) (216,0.45229807) (217,0.4540774) (218,0.45445576) (219,0.45788556) (220,0.45499688) (221,0.45443654) (222,0.4546392) (223,0.45454013) (224,0.45317933) (225,0.45566756) (226,0.45803005) (227,0.4562541) (228,0.45729014) (229,0.45467812) (230,0.45391995) (231,0.45844713) (232,0.45626032) (233,0.45324713) (234,0.44502908) (235,0.43762812) (236,0.4341548) (237,0.43208125) (238,0.43059638) (239,0.4302517) (240,0.4337435) (241,0.4374161) (242,0.44069833) (243,0.4410673) (244,0.44821635) (245,0.45017067) (246,0.45156994) (247,0.45531514) (248,0.45632067) (249,0.4575774) (250,0.4542774) (251,0.45716777) (252,0.46003607) (253,0.4571459) (254,0.45788124) (255,0.46024686) (256,0.4583231) (257,0.4561423) (258,0.46020287) (259,0.45933247) (260,0.45681658) (261,0.45620167) (262,0.4544512) (263,0.45677862) (264,0.45790866) (265,0.45792186) (266,0.45723173) (267,0.45459905) (268,0.45623726) (269,0.4529911) (270,0.44753966) (271,0.43663895) (272,0.43542573) (273,0.44409424) (274,0.44586587) (275,0.44903317) (276,0.44796225) (277,0.4507779) (278,0.44892693) (279,0.4476858) (280,0.447794) (281,0.45324135) (282,0.45108655) (283,0.453031) (284,0.4503601) (285,0.45131612) (286,0.45144278) (287,0.45031297) (288,0.44499254) (289,0.4484779) (290,0.4463524) (291,0.4477072) (292,0.44626707) (293,0.44494087) (294,0.45002475) (295,0.45461467) (296,0.45642042) (297,0.45663437) (298,0.45697862) (299,0.45606273) (300,0.45861298) (301,0.45435095) (302,0.45054206) (303,0.4468137) (304,0.44228557) (305,0.4394452) (306,0.44453773) (307,0.44489256) (308,0.44637764) (309,0.45124158) (310,0.45274398) (311,0.45455962) (312,0.45807835) (313,0.45797282) (314,0.45490408) (315,0.4564637) (316,0.45747477) (317,0.45704785) (318,0.45629448) (319,0.4532654) (320,0.454562) (321,0.45568317) (322,0.4580738) (323,0.46030456) (324,0.4616387) (325,0.4584685) (326,0.4576733) (327,0.45904616) (328,0.45494688) (329,0.44990048) (330,0.446838) (331,0.44495362) (332,0.44711444) (333,0.4392416) (334,0.4243351) (335,0.41877308) (336,0.42341298) (337,0.430819) (338,0.43164784) (339,0.4408726) (340,0.44485503) (341,0.44810385) (342,0.4489012) (343,0.45067066) (344,0.45115337) (345,0.45312572) (346,0.45476946) (347,0.4540529) (348,0.44933486) (349,0.45242524) (350,0.45324928) (351,0.45527333) (352,0.45641804) (353,0.4534625) (354,0.45360819) (355,0.45574376) (356,0.46184328) (357,0.46150434) (358,0.4568798) (359,0.45251876) (360,0.45036563) (361,0.4503505) (362,0.45199206) (363,0.45405242) (364,0.45696875) (365,0.45520025) (366,0.4550375) (367,0.45411924) (368,0.45485458) (369,0.45507765) (370,0.45656323) (371,0.45566177) (372,0.45779592) (373,0.45700938) (374,0.45594326) (375,0.45579928) (376,0.45623028) (377,0.45561922) (378,0.45568317) (379,0.45250866) (380,0.45280096) (381,0.45460817) (382,0.45605648) (383,0.45455503) (384,0.45435745) (385,0.44541058) (386,0.44146442) (387,0.44352067) (388,0.44796705) (389,0.44778943) (390,0.44789568) (391,0.44880792) (392,0.44747332) (393,0.4483132) (394,0.45240095) (395,0.45552164) (396,0.45760408) (397,0.45986778) (398,0.45753005) (399,0.45990843) (400,0.45969614) (401,0.45886105) (402,0.45571274) (403,0.4571767) (404,0.4584476) (405,0.45834136) (406,0.45864856) (407,0.45816323) (408,0.4591274) (409,0.46008006) (410,0.45887357) (411,0.4578733) (412,0.45691946) (413,0.45739496) (414,0.45736492) (415,0.45650816) (416,0.45907068) (417,0.45935914) (418,0.45866346) (419,0.45775384) (420,0.45840722) (421,0.45270672) (422,0.45279232) (423,0.4541858) (424,0.45459303) (425,0.45525506) (426,0.4542298) (427,0.4536274) (428,0.4543274) (429,0.45604303) (430,0.4554452) (431,0.4530233) (432,0.45343798) (433,0.4538572) (434,0.45573556) (435,0.45729855) (436,0.45916203) (437,0.45581755) (438,0.45502692) (439,0.45507428) (440,0.4544019) (441,0.45475048) (442,0.45306155) (443,0.45250553) (444,0.4528476) (445,0.4558113) (446,0.45541924) (447,0.45878893) (448,0.4582702) (449,0.45809135) (450,0.4571291) (451,0.45767525) (452,0.45750433) (453,0.45666057) (454,0.45848414) (455,0.45388052) (456,0.45382524) (457,0.45337188) (458,0.45037356) (459,0.45128366) (460,0.45241755) (461,0.45523775) (462,0.4563118) (463,0.45485216) (464,0.45150888) (465,0.45170552) (466,0.45300576) (467,0.45488822) (468,0.4532839) (469,0.4522053) (470,0.45272884) (471,0.45423222) (472,0.4576512) (473,0.4607524) (474,0.45523557) (475,0.45212477) (476,0.45385745) (477,0.45418125) (478,0.45450264) (479,0.45547163) (480,0.45625746) (481,0.45135817) (482,0.44848126) (483,0.44744447) (484,0.44668677) (485,0.44950962) (486,0.4478916) (487,0.45332524) (488,0.45526394) (489,0.4558007) (490,0.45948172) (491,0.45753294) (492,0.45529497) (493,0.45479736) (494,0.4555238) (495,0.45561275) (496,0.45480338) (497,0.45645386) (498,0.4561649) (499,0.45518583) (500,0.45665672) (501,0.45935696) (502,0.4575149) (503,0.4607875) (504,0.46083724) (505,0.45823294) (506,0.457812) (507,0.453725) (508,0.4491702) (509,0.45022932)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "uniform",
        1,
        "Valiant min\_a",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminuaxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminuaxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminuaxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminuaxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxminuaxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37751105) (1,0.45431033) (2,0.4640928) (3,0.46799928) (4,0.4669303) (5,0.46596634) (6,0.4655322) (7,0.46254328) (8,0.46064758) (9,0.46106875) (10,0.45995024) (11,0.45690337) (12,0.45472524) (13,0.45484447) (14,0.45238245) (15,0.4506685) (16,0.4517613) (17,0.44822115) (18,0.44868773) (19,0.4487517) (20,0.4418185) (21,0.4436226) (22,0.44650912) (23,0.44881466) (24,0.44594184) (25,0.44633797) (26,0.44576538) (27,0.44146708) (28,0.4366024) (29,0.43830913) (30,0.44048846) (31,0.43785915) (32,0.44206107) (33,0.43961513) (34,0.440625) (35,0.43567693) (36,0.43582574) (37,0.4347726) (38,0.4311786) (39,0.43608487) (40,0.44125336) (41,0.44141275) (42,0.43593222) (43,0.43122932) (44,0.4297154) (45,0.43276465) (46,0.43294856) (47,0.43304616) (48,0.4293149) (49,0.43292427) (50,0.43307477) (51,0.42915025) (52,0.43133366) (53,0.43311778) (54,0.4279332) (55,0.431925) (56,0.43468004) (57,0.43270144) (58,0.43206778) (59,0.4379553) (60,0.440281) (61,0.4441214) (62,0.43735048) (63,0.43585312) (64,0.43893918) (65,0.44593054) (66,0.4428476) (67,0.43340722) (68,0.43274206) (69,0.43737042) (70,0.43997955) (71,0.43986467) (72,0.44076082) (73,0.4410101) (74,0.44012764) (75,0.4378406) (76,0.43439975) (77,0.43360192) (78,0.43113053) (79,0.43518895) (80,0.43410602) (81,0.4355471) (82,0.43128508) (83,0.42958558) (84,0.4280649) (85,0.43340746) (86,0.4359803) (87,0.44071802) (88,0.44355217) (89,0.44368508) (90,0.4386601) (91,0.43530047) (92,0.4356945) (93,0.430794) (94,0.43526682) (95,0.4392988) (96,0.43576586) (97,0.43759376) (98,0.43457547) (99,0.42860866) (100,0.4223262) (101,0.4237911) (102,0.42656755) (103,0.42450866) (104,0.42424208) (105,0.43292934) (106,0.43559736) (107,0.4356774) (108,0.43714422) (109,0.44035023) (110,0.43562958) (111,0.43283004) (112,0.4357661) (113,0.4389572) (114,0.44255242) (115,0.4370363) (116,0.4351993) (117,0.4366428) (118,0.43748847) (119,0.43682596) (120,0.43750745) (121,0.43738943) (122,0.43630722) (123,0.43533725) (124,0.4364875) (125,0.43956706) (126,0.44025192) (127,0.44107115) (128,0.4411125) (129,0.43719015) (130,0.43741706) (131,0.434787) (132,0.42950216) (133,0.4290154) (134,0.43874568) (135,0.43576106) (136,0.43400624) (137,0.42244977) (138,0.4224589) (139,0.42837644) (140,0.42460167) (141,0.42393845) (142,0.42631948) (143,0.4267214) (144,0.43566105) (145,0.43307307) (146,0.43234807) (147,0.42783436) (148,0.42151177) (149,0.43246153) (150,0.4354714) (151,0.43652934) (152,0.43446466) (153,0.43285528) (154,0.43520144) (155,0.43782523) (156,0.43310457) (157,0.4218423) (158,0.42126417) (159,0.42495167) (160,0.43320552) (161,0.43390527) (162,0.4325762) (163,0.43294784) (164,0.43063894) (165,0.42480552) (166,0.43136513) (167,0.43840697) (168,0.43162715) (169,0.42178893) (170,0.4156875) (171,0.4209762) (172,0.4264255) (173,0.42612717) (174,0.4289048) (175,0.43036756) (176,0.43226153) (177,0.43082234) (178,0.4313077) (179,0.4312279) (180,0.4318589) (181,0.4422399) (182,0.44477043) (183,0.439769) (184,0.43961972) (185,0.4313267) (186,0.43254447) (187,0.43719232) (188,0.43555722) (189,0.4316197) (190,0.41713437) (191,0.4056589) (192,0.40475672) (193,0.40838173) (194,0.41099688) (195,0.41340792) (196,0.415006) (197,0.41805482) (198,0.42235768) (199,0.42184833) (200,0.42677596) (201,0.4346279) (202,0.4404512) (203,0.4424964) (204,0.4445113) (205,0.44047812) (206,0.43854952) (207,0.43839374) (208,0.43703485) (209,0.43645674) (210,0.4345863) (211,0.4341274) (212,0.4395596) (213,0.43818173) (214,0.43820265) (215,0.4373755) (216,0.4329637) (217,0.43003246) (218,0.432081) (219,0.43650937) (220,0.43809375) (221,0.44497693) (222,0.44101587) (223,0.43531996) (224,0.4373243) (225,0.4394005) (226,0.44407237) (227,0.443719) (228,0.4417714) (229,0.43900385) (230,0.44189736) (231,0.44196177) (232,0.43558508) (233,0.43550768) (234,0.43798533) (235,0.4358757) (236,0.43709278) (237,0.44358823) (238,0.44106346) (239,0.44006178) (240,0.44046056) (241,0.43981153) (242,0.43939927) (243,0.44355986) (244,0.43985575) (245,0.43801057) (246,0.43824905) (247,0.4370589) (248,0.43282357) (249,0.43468845) (250,0.43595985) (251,0.43696585) (252,0.43599856) (253,0.43509063) (254,0.43109736) (255,0.43324736) (256,0.4365666) (257,0.4370291) (258,0.43473917) (259,0.43595168) (260,0.4351536) (261,0.437619) (262,0.43494448) (263,0.43244326) (264,0.43594328) (265,0.43746898) (266,0.43583965) (267,0.43707788) (268,0.43855193) (269,0.43319038) (270,0.43422908) (271,0.426362) (272,0.42540744) (273,0.42925408) (274,0.426887) (275,0.42805025) (276,0.42732862) (277,0.43193293) (278,0.42840216) (279,0.42348677) (280,0.4226334) (281,0.42632115) (282,0.42751682) (283,0.42990336) (284,0.43428102) (285,0.43678054) (286,0.43877524) (287,0.43992427) (288,0.43905216) (289,0.43735674) (290,0.43803316) (291,0.437712) (292,0.43610072) (293,0.43843052) (294,0.44130096) (295,0.44082958) (296,0.4393137) (297,0.43725914) (298,0.4325488) (299,0.4398262) (300,0.44174975) (301,0.44005337) (302,0.4379577) (303,0.43420625) (304,0.43859184) (305,0.4392928) (306,0.44295865) (307,0.4357762) (308,0.43052235) (309,0.4197334) (310,0.42015386) (311,0.42738366) (312,0.43275312) (313,0.441637) (314,0.44034326) (315,0.43828028) (316,0.4339072) (317,0.43488583) (318,0.43767163) (319,0.4320452) (320,0.43416178) (321,0.4376695) (322,0.43860698) (323,0.43353054) (324,0.43366033) (325,0.43804806) (326,0.43817693) (327,0.4320721) (328,0.42078653) (329,0.41993365) (330,0.4222786) (331,0.4235274) (332,0.4261053) (333,0.42478052) (334,0.42506802) (335,0.43074086) (336,0.43199736) (337,0.43495986) (338,0.43794158) (339,0.4302964) (340,0.4349815) (341,0.43694013) (342,0.43803847) (343,0.43787357) (344,0.43666297) (345,0.43295336) (346,0.43474686) (347,0.43110386) (348,0.4283043) (349,0.43124157) (350,0.43128726) (351,0.42977643) (352,0.43009952) (353,0.42541754) (354,0.42180023) (355,0.4255601) (356,0.42470288) (357,0.42839158) (358,0.4338363) (359,0.43777668) (360,0.4383363) (361,0.44302908) (362,0.43595263) (363,0.42628798) (364,0.42694062) (365,0.4329488) (366,0.43475047) (367,0.42521322) (368,0.43097958) (369,0.43552932) (370,0.43523726) (371,0.4342488) (372,0.43365866) (373,0.43081778) (374,0.42953798) (375,0.4347512) (376,0.43265408) (377,0.43590528) (378,0.43316707) (379,0.42872068) (380,0.42776394) (381,0.4251976) (382,0.42400962) (383,0.42646515) (384,0.430044) (385,0.4343512) (386,0.43036273) (387,0.43955263) (388,0.43830937) (389,0.43408677) (390,0.42958942) (391,0.43772763) (392,0.43995985) (393,0.4326721) (394,0.43026298) (395,0.42817885) (396,0.4347202) (397,0.43197885) (398,0.4343382) (399,0.4319351) (400,0.4309868) (401,0.43558535) (402,0.44060913) (403,0.44063678) (404,0.43699807) (405,0.4396524) (406,0.43477428) (407,0.42967308) (408,0.4231053) (409,0.41704014) (410,0.41913342) (411,0.42500287) (412,0.4288892) (413,0.42673415) (414,0.42779806) (415,0.43168294) (416,0.43129903) (417,0.433106) (418,0.43483895) (419,0.43993798) (420,0.44324446) (421,0.4445363) (422,0.44483846) (423,0.4402334) (424,0.4372262) (425,0.43231755) (426,0.43098438) (427,0.4303995) (428,0.4322435) (429,0.4316274) (430,0.44016275) (431,0.4392113) (432,0.43422717) (433,0.4341084) (434,0.43678775) (435,0.43847355) (436,0.43575) (437,0.43509638) (438,0.43325865) (439,0.42367187) (440,0.42005625) (441,0.42954785) (442,0.43474016) (443,0.43876275) (444,0.43548486) (445,0.43924278) (446,0.4351209) (447,0.43363413) (448,0.43351898) (449,0.43559182) (450,0.43784326) (451,0.43876538) (452,0.4397822) (453,0.4393673) (454,0.43721154) (455,0.430638) (456,0.4343346) (457,0.43469664) (458,0.43792284) (459,0.4392118) (460,0.440775) (461,0.44267163) (462,0.43412405) (463,0.43454254) (464,0.43377402) (465,0.43170962) (466,0.4331108) (467,0.43695265) (468,0.43593293) (469,0.4322048) (470,0.4279358) (471,0.4260243) (472,0.4319529) (473,0.432288) (474,0.42769063) (475,0.42733175) (476,0.41989374) (477,0.42499495) (478,0.43113485) (479,0.43961683) (480,0.4413113) (481,0.44703463) (482,0.44435936) (483,0.4412303) (484,0.44034064) (485,0.4381786) (486,0.44018486) (487,0.43731537) (488,0.4341197) (489,0.43315193) (490,0.4263613) (491,0.4223774) (492,0.42417789) (493,0.426244) (494,0.43174592) (495,0.4331118) (496,0.433713) (497,0.43319976) (498,0.43713966) (499,0.44093606) (500,0.44046634) (501,0.44280288) (502,0.43976948) (503,0.44149518) (504,0.4439257) (505,0.4390673) (506,0.43679374) (507,0.42996946) (508,0.42813268) (509,0.4352106)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37835407) (1,0.45437908) (2,0.46422115) (3,0.46635288) (4,0.46802595) (5,0.46547812) (6,0.46410722) (7,0.46137837) (8,0.4614524) (9,0.46298823) (10,0.4598923) (11,0.46088246) (12,0.46152332) (13,0.45633557) (14,0.45148823) (15,0.44800457) (16,0.44338125) (17,0.43726203) (18,0.43171465) (19,0.43191636) (20,0.43192837) (21,0.4325168) (22,0.42775914) (23,0.42560938) (24,0.43165746) (25,0.43501657) (26,0.43832114) (27,0.4378435) (28,0.44163173) (29,0.4406469) (30,0.43866682) (31,0.43415648) (32,0.43552357) (33,0.4420911) (34,0.44469184) (35,0.4514572) (36,0.44501635) (37,0.4444423) (38,0.44560024) (39,0.4455137) (40,0.44473293) (41,0.44421756) (42,0.4460793) (43,0.4450834) (44,0.4458548) (45,0.44375792) (46,0.4424745) (47,0.43683797) (48,0.43565625) (49,0.42996898) (50,0.43442476) (51,0.43463245) (52,0.43315625) (53,0.4252375) (54,0.40848294) (55,0.40551418) (56,0.40031755) (57,0.39559376) (58,0.4099702) (59,0.41081947) (60,0.41716227) (61,0.42415023) (62,0.42735288) (63,0.43079713) (64,0.42943487) (65,0.42295915) (66,0.41960287) (67,0.4160541) (68,0.4143351) (69,0.42558774) (70,0.430719) (71,0.43096516) (72,0.43174544) (73,0.42900625) (74,0.42581683) (75,0.42344663) (76,0.42663342) (77,0.42887092) (78,0.433444) (79,0.43595818) (80,0.43853822) (81,0.43768725) (82,0.42534593) (83,0.41851082) (84,0.41651347) (85,0.40912813) (86,0.41063485) (87,0.41643366) (88,0.41019136) (89,0.41769952) (90,0.41435143) (91,0.4233214) (92,0.41561443) (93,0.42035192) (94,0.4297798) (95,0.4324017) (96,0.43678126) (97,0.43681443) (98,0.4341399) (99,0.42681468) (100,0.43035817) (101,0.43341297) (102,0.43905073) (103,0.43847477) (104,0.43625602) (105,0.43974328) (106,0.44191322) (107,0.43931732) (108,0.4387315) (109,0.43926588) (110,0.44248846) (111,0.439156) (112,0.43830794) (113,0.43669638) (114,0.44130576) (115,0.44254664) (116,0.43574375) (117,0.43698412) (118,0.42950287) (119,0.42453054) (120,0.42608485) (121,0.43224135) (122,0.43016297) (123,0.43198413) (124,0.43262717) (125,0.43410817) (126,0.4345832) (127,0.43469736) (128,0.4355834) (129,0.43810457) (130,0.43593198) (131,0.43920794) (132,0.44029352) (133,0.43748125) (134,0.42707476) (135,0.42591444) (136,0.4278375) (137,0.428313) (138,0.43184447) (139,0.43349686) (140,0.43528414) (141,0.43668246) (142,0.43650696) (143,0.43307525) (144,0.43401802) (145,0.44029638) (146,0.44501925) (147,0.44404015) (148,0.44737956) (149,0.44422573) (150,0.44176802) (151,0.4424197) (152,0.44152787) (153,0.43903992) (154,0.43753943) (155,0.43136972) (156,0.42668942) (157,0.4246) (158,0.4229279) (159,0.42952573) (160,0.43432862) (161,0.43402427) (162,0.432594) (163,0.43640602) (164,0.43648246) (165,0.44066706) (166,0.4432053) (167,0.44338557) (168,0.44097042) (169,0.43867788) (170,0.44027862) (171,0.4351012) (172,0.43938679) (173,0.43904638) (174,0.42961875) (175,0.42969614) (176,0.43244857) (177,0.43476275) (178,0.43266153) (179,0.42671058) (180,0.42235097) (181,0.4231769) (182,0.42985263) (183,0.43259087) (184,0.43748197) (185,0.4355856) (186,0.43729952) (187,0.4423339) (188,0.42965674) (189,0.421618) (190,0.42876804) (191,0.43680745) (192,0.43559158) (193,0.4357632) (194,0.44035023) (195,0.4376024) (196,0.4330904) (197,0.43607885) (198,0.43822667) (199,0.44026995) (200,0.4392274) (201,0.4379447) (202,0.43723413) (203,0.437169) (204,0.43844062) (205,0.43564856) (206,0.43421105) (207,0.43452644) (208,0.43617404) (209,0.4432017) (210,0.4359274) (211,0.43749136) (212,0.4345952) (213,0.43466827) (214,0.43212885) (215,0.432181) (216,0.4280911) (217,0.42275506) (218,0.42571947) (219,0.43417957) (220,0.43777236) (221,0.43814713) (222,0.43650672) (223,0.43707788) (224,0.44236442) (225,0.44153583) (226,0.44246057) (227,0.4405911) (228,0.44414663) (229,0.4411738) (230,0.44092932) (231,0.44365793) (232,0.44025722) (233,0.43857837) (234,0.43989617) (235,0.43776298) (236,0.43470672) (237,0.4308185) (238,0.43278342) (239,0.4320358) (240,0.4346137) (241,0.4384637) (242,0.4358786) (243,0.43371227) (244,0.43871588) (245,0.43718895) (246,0.4312286) (247,0.42766634) (248,0.4235094) (249,0.4226363) (250,0.42622715) (251,0.43227333) (252,0.43586034) (253,0.43881106) (254,0.43782812) (255,0.44118556) (256,0.44143823) (257,0.4429803) (258,0.44220528) (259,0.4411632) (260,0.44232476) (261,0.44217885) (262,0.4429399) (263,0.44176754) (264,0.44201082) (265,0.4366464) (266,0.43482956) (267,0.43310818) (268,0.4309149) (269,0.42690384) (270,0.42760792) (271,0.42854038) (272,0.4338154) (273,0.43431827) (274,0.43703893) (275,0.43619207) (276,0.44221106) (277,0.44249856) (278,0.4457726) (279,0.44413677) (280,0.43883318) (281,0.43355432) (282,0.43354183) (283,0.43079713) (284,0.4316291) (285,0.43465912) (286,0.43724376) (287,0.43486875) (288,0.4325255) (289,0.43022668) (290,0.42507234) (291,0.41948053) (292,0.41004086) (293,0.4054382) (294,0.40770936) (295,0.40917814) (296,0.412681) (297,0.41666803) (298,0.4230762) (299,0.42993918) (300,0.42911395) (301,0.42737934) (302,0.428125) (303,0.4306916) (304,0.43677068) (305,0.44106779) (306,0.44486177) (307,0.44420648) (308,0.44300383) (309,0.4446368) (310,0.44277117) (311,0.44130048) (312,0.4414375) (313,0.441175) (314,0.4428226) (315,0.4348911) (316,0.4353065) (317,0.43342236) (318,0.43182787) (319,0.43009952) (320,0.43345192) (321,0.43414518) (322,0.43547428) (323,0.4366798) (324,0.43516514) (325,0.43599302) (326,0.43525362) (327,0.43444136) (328,0.43609133) (329,0.43536827) (330,0.4441815) (331,0.4422029) (332,0.44213197) (333,0.44032237) (334,0.43378052) (335,0.43121347) (336,0.4309894) (337,0.43278846) (338,0.4276327) (339,0.4251483) (340,0.4243197) (341,0.432781) (342,0.4303166) (343,0.43282235) (344,0.43040624) (345,0.4355947) (346,0.43734062) (347,0.44067332) (348,0.4342101) (349,0.43535674) (350,0.43495792) (351,0.4398108) (352,0.43572524) (353,0.44049448) (354,0.43968245) (355,0.44251347) (356,0.44461057) (357,0.43735024) (358,0.44058388) (359,0.4401928) (360,0.43838415) (361,0.43635193) (362,0.43103942) (363,0.4383822) (364,0.44118223) (365,0.4451577) (366,0.43916467) (367,0.4361786) (368,0.43628848) (369,0.4365286) (370,0.43508318) (371,0.43906826) (372,0.4399219) (373,0.43787405) (374,0.43427283) (375,0.43159062) (376,0.42724037) (377,0.41771635) (378,0.42013052) (379,0.42587453) (380,0.4301976) (381,0.43566442) (382,0.435475) (383,0.43757018) (384,0.43718174) (385,0.43663943) (386,0.43669808) (387,0.43531442) (388,0.43968943) (389,0.44165576) (390,0.44003388) (391,0.43437958) (392,0.43600482) (393,0.4374238) (394,0.4425113) (395,0.44075865) (396,0.43742958) (397,0.4356368) (398,0.43784833) (399,0.44121417) (400,0.44164255) (401,0.43776515) (402,0.43877068) (403,0.43568245) (404,0.4332637) (405,0.43843076) (406,0.4358041) (407,0.42974135) (408,0.43205407) (409,0.43281826) (410,0.43410626) (411,0.4326161) (412,0.43003124) (413,0.4280125) (414,0.4263762) (415,0.43075866) (416,0.43081275) (417,0.43225336) (418,0.4372774) (419,0.437181) (420,0.44178244) (421,0.4413346) (422,0.43888894) (423,0.44097787) (424,0.44131467) (425,0.4431637) (426,0.44258606) (427,0.4380488) (428,0.43718797) (429,0.43959832) (430,0.44276154) (431,0.444313) (432,0.44375145) (433,0.44140673) (434,0.44202235) (435,0.44029182) (436,0.43797883) (437,0.42733148) (438,0.42714232) (439,0.43103486) (440,0.43694398) (441,0.44239062) (442,0.44014376) (443,0.44457188) (444,0.4452678) (445,0.44541106) (446,0.4422178) (447,0.44331273) (448,0.43675095) (449,0.4355601) (450,0.4270923) (451,0.42446947) (452,0.41636828) (453,0.41399303) (454,0.41605648) (455,0.41546154) (456,0.42773077) (457,0.42984062) (458,0.41886756) (459,0.42205673) (460,0.42893484) (461,0.43193388) (462,0.4313702) (463,0.43346226) (464,0.43449494) (465,0.4377875) (466,0.43477646) (467,0.43441996) (468,0.43897933) (469,0.43565914) (470,0.4334339) (471,0.4333137) (472,0.42631322) (473,0.426275) (474,0.42553896) (475,0.43059328) (476,0.4291738) (477,0.4349209) (478,0.43608198) (479,0.43709472) (480,0.4387572) (481,0.4376423) (482,0.44127667) (483,0.44540218) (484,0.4469803) (485,0.44990408) (486,0.44590843) (487,0.44364327) (488,0.45042813) (489,0.44716227) (490,0.4406981) (491,0.43754256) (492,0.43744135) (493,0.43935552) (494,0.437338) (495,0.436194) (496,0.438525) (497,0.43860313) (498,0.4387577) (499,0.43312284) (500,0.43265963) (501,0.4282404) (502,0.43604326) (503,0.4421721) (504,0.44526395) (505,0.44481155) (506,0.4408512) (507,0.43850434) (508,0.44056466) (509,0.44254735)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37716874) (1,0.45389712) (2,0.46523076) (3,0.4658118) (4,0.46485794) (5,0.4654363) (6,0.46314183) (7,0.4602767) (8,0.46211585) (9,0.45827788) (10,0.46176082) (11,0.4628476) (12,0.4563983) (13,0.45543605) (14,0.45768943) (15,0.4533606) (16,0.45010817) (17,0.4450947) (18,0.44510505) (19,0.45033342) (20,0.4442048) (21,0.4428267) (22,0.44627258) (23,0.44596034) (24,0.44500047) (25,0.44188508) (26,0.4426887) (27,0.4462618) (28,0.4429399) (29,0.4437303) (30,0.44067043) (31,0.43489158) (32,0.438938) (33,0.4389584) (34,0.4417649) (35,0.44564232) (36,0.44470745) (37,0.44346657) (38,0.4368887) (39,0.43680745) (40,0.44120649) (41,0.44262284) (42,0.43286106) (43,0.4301452) (44,0.4316012) (45,0.4267596) (46,0.42615962) (47,0.42985746) (48,0.4366709) (49,0.4392375) (50,0.43827933) (51,0.43998486) (52,0.43853366) (53,0.43369928) (54,0.4377291) (55,0.44043317) (56,0.44278052) (57,0.4387577) (58,0.44036466) (59,0.4417245) (60,0.44307405) (61,0.43444663) (62,0.43698943) (63,0.44120482) (64,0.4395798) (65,0.4360375) (66,0.4321387) (67,0.43634856) (68,0.43928078) (69,0.44135576) (70,0.4412166) (71,0.4359077) (72,0.4308315) (73,0.42556345) (74,0.4290012) (75,0.4336154) (76,0.43518198) (77,0.4311971) (78,0.43765506) (79,0.4395745) (80,0.44009832) (81,0.43530554) (82,0.43763822) (83,0.4396875) (84,0.4344983) (85,0.4386291) (86,0.43926874) (87,0.4331976) (88,0.42975047) (89,0.4283471) (90,0.4266803) (91,0.43222523) (92,0.43222138) (93,0.43251202) (94,0.4329863) (95,0.43495506) (96,0.43563557) (97,0.43827838) (98,0.4394257) (99,0.44194278) (100,0.44218245) (101,0.44157836) (102,0.43203437) (103,0.4343137) (104,0.43154374) (105,0.4353279) (106,0.4395697) (107,0.43681657) (108,0.43692163) (109,0.4390469) (110,0.4384827) (111,0.43735266) (112,0.43526778) (113,0.43429494) (114,0.4326892) (115,0.4379875) (116,0.43573895) (117,0.43764064) (118,0.43749928) (119,0.4366548) (120,0.4367017) (121,0.43596876) (122,0.43760335) (123,0.43201753) (124,0.4341697) (125,0.4353935) (126,0.4361012) (127,0.4383757) (128,0.4416697) (129,0.4420995) (130,0.44701177) (131,0.44464183) (132,0.4422041) (133,0.4405471) (134,0.44273052) (135,0.44464496) (136,0.44396636) (137,0.44240794) (138,0.4398) (139,0.43863174) (140,0.44120023) (141,0.444069) (142,0.44182235) (143,0.4358767) (144,0.4353101) (145,0.4372702) (146,0.43522212) (147,0.43042237) (148,0.43090096) (149,0.438494) (150,0.44025362) (151,0.43784183) (152,0.4386036) (153,0.44001058) (154,0.43682596) (155,0.43295407) (156,0.43167812) (157,0.42812765) (158,0.4288399) (159,0.4288983) (160,0.43064976) (161,0.43109736) (162,0.4299445) (163,0.43208173) (164,0.4364493) (165,0.43935168) (166,0.4435964) (167,0.44108003) (168,0.43837908) (169,0.43364424) (170,0.43150795) (171,0.4287548) (172,0.41965193) (173,0.41520312) (174,0.4233685) (175,0.4353678) (176,0.43783823) (177,0.44048992) (178,0.43886107) (179,0.43989903) (180,0.43702692) (181,0.43318847) (182,0.43577838) (183,0.43424326) (184,0.42901418) (185,0.42956588) (186,0.43285576) (187,0.43054232) (188,0.43076444) (189,0.42022234) (190,0.42444903) (191,0.42948896) (192,0.43490794) (193,0.4394507) (194,0.44142646) (195,0.43874687) (196,0.4362012) (197,0.43450624) (198,0.43859303) (199,0.4336005) (200,0.4376608) (201,0.43730938) (202,0.43748292) (203,0.4338582) (204,0.43299952) (205,0.43239376) (206,0.4240779) (207,0.41692188) (208,0.42502165) (209,0.43638653) (210,0.44027403) (211,0.4341269) (212,0.43462572) (213,0.4422065) (214,0.44261467) (215,0.44142044) (216,0.43540168) (217,0.43235144) (218,0.4336988) (219,0.42833942) (220,0.42121923) (221,0.4280697) (222,0.42799735) (223,0.43028438) (224,0.43152475) (225,0.42823052) (226,0.42491874) (227,0.42314422) (228,0.4226315) (229,0.42434278) (230,0.42507645) (231,0.42615625) (232,0.42791852) (233,0.42947212) (234,0.4408286) (235,0.438925) (236,0.4355726) (237,0.43605816) (238,0.43322405) (239,0.43758702) (240,0.44088268) (241,0.43863174) (242,0.4331834) (243,0.4309178) (244,0.43026876) (245,0.4263637) (246,0.42848292) (247,0.4362) (248,0.43781826) (249,0.43996754) (250,0.43620217) (251,0.43693605) (252,0.44100216) (253,0.43761778) (254,0.4383702) (255,0.43521082) (256,0.4313351) (257,0.43141106) (258,0.43296033) (259,0.4382387) (260,0.4337012) (261,0.43362716) (262,0.43360698) (263,0.43473342) (264,0.4311291) (265,0.4307863) (266,0.4318382) (267,0.4318738) (268,0.43204737) (269,0.43691322) (270,0.434931) (271,0.43346754) (272,0.4300132) (273,0.42787284) (274,0.42719832) (275,0.4315875) (276,0.42967644) (277,0.43157282) (278,0.43157908) (279,0.43174496) (280,0.43077475) (281,0.42430794) (282,0.42515722) (283,0.43247068) (284,0.4369089) (285,0.433) (286,0.42694157) (287,0.42649207) (288,0.42970696) (289,0.435725) (290,0.43839929) (291,0.44083318) (292,0.43809927) (293,0.44068557) (294,0.43745312) (295,0.43822572) (296,0.43788847) (297,0.43233413) (298,0.43397787) (299,0.43117043) (300,0.4302721) (301,0.4353202) (302,0.43441898) (303,0.43659088) (304,0.43621755) (305,0.43821612) (306,0.43473604) (307,0.43722862) (308,0.43517643) (309,0.44016635) (310,0.43774664) (311,0.4355101) (312,0.4271524) (313,0.42658436) (314,0.42601874) (315,0.42430818) (316,0.4305697) (317,0.43496394) (318,0.4395858) (319,0.43959016) (320,0.43948773) (321,0.44044736) (322,0.43820673) (323,0.44200674) (324,0.43944183) (325,0.43894327) (326,0.4354786) (327,0.4331387) (328,0.4361661) (329,0.43737283) (330,0.43175024) (331,0.43187645) (332,0.43142235) (333,0.43139085) (334,0.43575794) (335,0.43473318) (336,0.4369108) (337,0.44111273) (338,0.44054136) (339,0.4421666) (340,0.44455698) (341,0.4447286) (342,0.44836777) (343,0.44270888) (344,0.43804255) (345,0.43699232) (346,0.4436733) (347,0.4393541) (348,0.4331) (349,0.4325851) (350,0.43410912) (351,0.43955672) (352,0.434662) (353,0.43443462) (354,0.43063653) (355,0.42981106) (356,0.4304286) (357,0.43677524) (358,0.43483198) (359,0.4359) (360,0.43941852) (361,0.43671492) (362,0.4334233) (363,0.43874952) (364,0.43903366) (365,0.43164808) (366,0.4260024) (367,0.42568943) (368,0.42731562) (369,0.4297375) (370,0.42962164) (371,0.4310928) (372,0.43895242) (373,0.43545672) (374,0.43436706) (375,0.42798823) (376,0.43174422) (377,0.42499304) (378,0.42536658) (379,0.4315108) (380,0.43199664) (381,0.43037042) (382,0.435712) (383,0.43694496) (384,0.43881682) (385,0.43949398) (386,0.43958318) (387,0.437731) (388,0.44037187) (389,0.43730265) (390,0.44252163) (391,0.44666946) (392,0.4430971) (393,0.44116706) (394,0.4413637) (395,0.44016346) (396,0.4392416) (397,0.44006467) (398,0.43973726) (399,0.44119713) (400,0.44403005) (401,0.43688774) (402,0.4364166) (403,0.43944135) (404,0.43736035) (405,0.44308004) (406,0.44582188) (407,0.44218606) (408,0.44331852) (409,0.44527715) (410,0.44411826) (411,0.44126612) (412,0.43682402) (413,0.43390864) (414,0.43899205) (415,0.43509278) (416,0.43208653) (417,0.43478292) (418,0.4379952) (419,0.43517187) (420,0.4318447) (421,0.43105432) (422,0.43364424) (423,0.43480602) (424,0.4357483) (425,0.43945745) (426,0.43895143) (427,0.44294158) (428,0.43884975) (429,0.43690264) (430,0.43201828) (431,0.42984134) (432,0.43577886) (433,0.43662354) (434,0.42930314) (435,0.42543846) (436,0.42627355) (437,0.42899254) (438,0.42928582) (439,0.43252283) (440,0.43706587) (441,0.44262692) (442,0.4379959) (443,0.43180215) (444,0.43142453) (445,0.42970577) (446,0.4331906) (447,0.43232572) (448,0.43148607) (449,0.42944303) (450,0.4321012) (451,0.4339887) (452,0.43649712) (453,0.43378365) (454,0.43195167) (455,0.43492573) (456,0.4367488) (457,0.43518463) (458,0.434612) (459,0.43472525) (460,0.43117043) (461,0.42661345) (462,0.42453775) (463,0.428443) (464,0.4351488) (465,0.4416904) (466,0.4448851) (467,0.4482464) (468,0.44862357) (469,0.44619974) (470,0.44043124) (471,0.43822643) (472,0.4420995) (473,0.4438019) (474,0.4352178) (475,0.4381161) (476,0.43504158) (477,0.43714207) (478,0.4403185) (479,0.4390281) (480,0.44291633) (481,0.44391972) (482,0.4389928) (483,0.44066948) (484,0.4383767) (485,0.4335957) (486,0.425944) (487,0.42300552) (488,0.42343196) (489,0.41951996) (490,0.427181) (491,0.43358028) (492,0.43337643) (493,0.43504086) (494,0.43936923) (495,0.43802765) (496,0.43404374) (497,0.43318197) (498,0.4358637) (499,0.43994638) (500,0.4341745) (501,0.43639112) (502,0.44500023) (503,0.44448727) (504,0.44248173) (505,0.44325048) (506,0.43631947) (507,0.4311916) (508,0.43502092) (509,0.44127405)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.37796924) (1,0.4537226) (2,0.4661839) (3,0.46570602) (4,0.46599856) (5,0.4652459) (6,0.4668577) (7,0.46182427) (8,0.46260506) (9,0.46211514) (10,0.4615423) (11,0.45831922) (12,0.4559858) (13,0.45342237) (14,0.45141706) (15,0.44919086) (16,0.44370672) (17,0.44196418) (18,0.4415673) (19,0.43905842) (20,0.4394226) (21,0.4413661) (22,0.43888628) (23,0.44173607) (24,0.44345242) (25,0.43878463) (26,0.4317238) (27,0.4305488) (28,0.43235) (29,0.43356177) (30,0.42910025) (31,0.43023342) (32,0.43422404) (33,0.43047693) (34,0.42917138) (35,0.43384352) (36,0.4362173) (37,0.42668268) (38,0.42664543) (39,0.4359678) (40,0.4360082) (41,0.42827475) (42,0.43070865) (43,0.43466106) (44,0.44020218) (45,0.43459013) (46,0.4392238) (47,0.4354262) (48,0.43306947) (49,0.4311459) (50,0.43359375) (51,0.43879735) (52,0.4408731) (53,0.4396613) (54,0.4348392) (55,0.4362733) (56,0.4393791) (57,0.4418233) (58,0.4376774) (59,0.43321586) (60,0.43134016) (61,0.43571442) (62,0.4356887) (63,0.43492475) (64,0.42994422) (65,0.43135047) (66,0.43402115) (67,0.43299112) (68,0.43175095) (69,0.43136898) (70,0.43254063) (71,0.43048006) (72,0.4251243) (73,0.42532548) (74,0.42973462) (75,0.43106347) (76,0.43169567) (77,0.43118197) (78,0.43482116) (79,0.43500096) (80,0.43375266) (81,0.4378209) (82,0.43868822) (83,0.43781203) (84,0.43550384) (85,0.4336363) (86,0.4319195) (87,0.4345048) (88,0.43704087) (89,0.43610698) (90,0.44028223) (91,0.43327644) (92,0.43472308) (93,0.43281922) (94,0.4312113) (95,0.4276589) (96,0.42507356) (97,0.4291858) (98,0.43001443) (99,0.42922068) (100,0.43319663) (101,0.43437958) (102,0.42861417) (103,0.433094) (104,0.43831828) (105,0.43980384) (106,0.43880144) (107,0.43721876) (108,0.43816876) (109,0.4397132) (110,0.43952692) (111,0.4367685) (112,0.44070455) (113,0.43879232) (114,0.4367322) (115,0.4353863) (116,0.43852213) (117,0.43888727) (118,0.43700624) (119,0.43478894) (120,0.43222284) (121,0.43407163) (122,0.4372346) (123,0.4408173) (124,0.44031826) (125,0.43964112) (126,0.44022092) (127,0.43613702) (128,0.4343577) (129,0.43358943) (130,0.44013557) (131,0.44102645) (132,0.44364327) (133,0.44677693) (134,0.44171083) (135,0.43524495) (136,0.43872333) (137,0.44054544) (138,0.43829376) (139,0.43518943) (140,0.43907982) (141,0.44072524) (142,0.4354459) (143,0.4277964) (144,0.4288666) (145,0.43079567) (146,0.43417788) (147,0.4401053) (148,0.4376757) (149,0.43283126) (150,0.43193823) (151,0.43420672) (152,0.43343967) (153,0.42929617) (154,0.43151948) (155,0.43287763) (156,0.4343423) (157,0.44049785) (158,0.44378558) (159,0.4455113) (160,0.44523895) (161,0.44616538) (162,0.44429615) (163,0.44113967) (164,0.43968198) (165,0.4343786) (166,0.43586227) (167,0.43673822) (168,0.43630457) (169,0.4329875) (170,0.43662548) (171,0.43778172) (172,0.4353769) (173,0.43163005) (174,0.43474856) (175,0.4337904) (176,0.43342814) (177,0.4385726) (178,0.44254303) (179,0.44125313) (180,0.43758583) (181,0.44051322) (182,0.44118148) (183,0.44537956) (184,0.44156203) (185,0.43637067) (186,0.43449208) (187,0.4391262) (188,0.43349615) (189,0.42659447) (190,0.41651994) (191,0.413656) (192,0.41609064) (193,0.42139328) (194,0.4253505) (195,0.43176514) (196,0.43323487) (197,0.43610576) (198,0.42824182) (199,0.42463148) (200,0.4322197) (201,0.43736562) (202,0.43403557) (203,0.4374476) (204,0.44003364) (205,0.4353685) (206,0.43339327) (207,0.42974687) (208,0.43166155) (209,0.43580288) (210,0.4409053) (211,0.43847597) (212,0.43906707) (213,0.43893486) (214,0.43517718) (215,0.4354298) (216,0.43688414) (217,0.44041994) (218,0.4419048) (219,0.4427226) (220,0.43558484) (221,0.43468413) (222,0.43454713) (223,0.43349063) (224,0.43010288) (225,0.4301875) (226,0.4260846) (227,0.42767957) (228,0.43075553) (229,0.43056682) (230,0.43651634) (231,0.43670216) (232,0.43270338) (233,0.4382995) (234,0.43770817) (235,0.43667066) (236,0.43076706) (237,0.42986107) (238,0.43171513) (239,0.4362036) (240,0.43654352) (241,0.43838102) (242,0.43362835) (243,0.43384472) (244,0.43849304) (245,0.44177595) (246,0.43982884) (247,0.44136298) (248,0.44338894) (249,0.4353733) (250,0.42499304) (251,0.42388222) (252,0.42444015) (253,0.4237654) (254,0.4264726) (255,0.43155217) (256,0.43234015) (257,0.43385696) (258,0.43376058) (259,0.42814136) (260,0.4187041) (261,0.42432883) (262,0.4229565) (263,0.41951925) (264,0.42590362) (265,0.43007523) (266,0.43223077) (267,0.43492523) (268,0.43860528) (269,0.44229424) (270,0.43977574) (271,0.4418007) (272,0.44200602) (273,0.44159856) (274,0.4410935) (275,0.44112283) (276,0.44082165) (277,0.440519) (278,0.43842116) (279,0.43524304) (280,0.43686995) (281,0.43719617) (282,0.43772668) (283,0.43426946) (284,0.43509567) (285,0.4391048) (286,0.43788052) (287,0.43867788) (288,0.43954423) (289,0.4391988) (290,0.44062164) (291,0.43755263) (292,0.43731803) (293,0.43569687) (294,0.4333488) (295,0.43779087) (296,0.43818244) (297,0.43615457) (298,0.4310363) (299,0.43064183) (300,0.43454543) (301,0.43804976) (302,0.43595073) (303,0.43241706) (304,0.43062237) (305,0.42654136) (306,0.4348036) (307,0.43558845) (308,0.43580985) (309,0.43594232) (310,0.43434182) (311,0.44166443) (312,0.44512692) (313,0.43856347) (314,0.4364238) (315,0.4392387) (316,0.4378399) (317,0.4377041) (318,0.43490937) (319,0.43563533) (320,0.43625864) (321,0.4357411) (322,0.43435097) (323,0.43350962) (324,0.43008196) (325,0.4302757) (326,0.42946586) (327,0.42838222) (328,0.43044278) (329,0.4314798) (330,0.43320864) (331,0.44379184) (332,0.44253364) (333,0.44135746) (334,0.43575191) (335,0.43475074) (336,0.43564087) (337,0.42970458) (338,0.41751778) (339,0.419769) (340,0.42733678) (341,0.42597523) (342,0.41771466) (343,0.41678414) (344,0.42505434) (345,0.43401706) (346,0.43270263) (347,0.43669158) (348,0.43867764) (349,0.43960914) (350,0.4365673) (351,0.43408126) (352,0.43667284) (353,0.44146922) (354,0.43996635) (355,0.43879038) (356,0.4387524) (357,0.4367322) (358,0.43569496) (359,0.43657452) (360,0.43625793) (361,0.43623462) (362,0.43557042) (363,0.43769014) (364,0.43617982) (365,0.43472114) (366,0.4299738) (367,0.42325962) (368,0.42318076) (369,0.43092403) (370,0.43239158) (371,0.4287661) (372,0.42406708) (373,0.42184734) (374,0.41533172) (375,0.40916947) (376,0.41314542) (377,0.3953512) (378,0.3900988) (379,0.39731658) (380,0.39572525) (381,0.3969625) (382,0.39806682) (383,0.39449206) (384,0.41032162) (385,0.41898438) (386,0.4192923) (387,0.42588845) (388,0.43036225) (389,0.4290786) (390,0.42632234) (391,0.42983726) (392,0.43541178) (393,0.43667838) (394,0.43799686) (395,0.44353414) (396,0.44491515) (397,0.44026852) (398,0.43951923) (399,0.44052908) (400,0.43973893) (401,0.4321233) (402,0.42538124) (403,0.41792932) (404,0.41456994) (405,0.41221756) (406,0.4192827) (407,0.4223714) (408,0.42288005) (409,0.4258286) (410,0.42803222) (411,0.4353577) (412,0.43514112) (413,0.42902547) (414,0.42768967) (415,0.42596105) (416,0.42712644) (417,0.4263589) (418,0.4230637) (419,0.42068797) (420,0.41915506) (421,0.42057285) (422,0.4263226) (423,0.42967692) (424,0.4316894) (425,0.42808822) (426,0.42846972) (427,0.43405312) (428,0.43566465) (429,0.43873078) (430,0.44056514) (431,0.43529952) (432,0.43373534) (433,0.43199736) (434,0.43252042) (435,0.43120864) (436,0.43283895) (437,0.43317908) (438,0.4359781) (439,0.43649158) (440,0.4390618) (441,0.43839806) (442,0.43995768) (443,0.4388101) (444,0.44315216) (445,0.4431113) (446,0.44323486) (447,0.44671082) (448,0.44700047) (449,0.44490674) (450,0.44324905) (451,0.44363773) (452,0.44277117) (453,0.44321683) (454,0.4446005) (455,0.44124952) (456,0.4393363) (457,0.44128463) (458,0.44104278) (459,0.4422577) (460,0.4399654) (461,0.43736082) (462,0.43239832) (463,0.43899015) (464,0.44227883) (465,0.44119856) (466,0.43522763) (467,0.43705264) (468,0.43313244) (469,0.4330113) (470,0.43642068) (471,0.4414988) (472,0.44269422) (473,0.4392197) (474,0.43813607) (475,0.4342012) (476,0.43966755) (477,0.43490386) (478,0.43371683) (479,0.43925625) (480,0.43718797) (481,0.44244182) (482,0.441719) (483,0.43628004) (484,0.4378303) (485,0.43372694) (486,0.43606323) (487,0.43645456) (488,0.4337137) (489,0.43255457) (490,0.43363222) (491,0.43703607) (492,0.43365312) (493,0.43696177) (494,0.4331827) (495,0.4262382) (496,0.41928172) (497,0.42270505) (498,0.42388797) (499,0.43035504) (500,0.4318375) (501,0.42805746) (502,0.42072788) (503,0.43181083) (504,0.43356586) (505,0.43622524) (506,0.42966443) (507,0.43130913) (508,0.43024808) (509,0.42986444)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37758124) (1,0.45444712) (2,0.46380168) (3,0.46780553) (4,0.46782595) (5,0.464019) (6,0.464325) (7,0.4655315) (8,0.46187162) (9,0.46046203) (10,0.4604803) (11,0.45693436) (12,0.45489976) (13,0.45451465) (14,0.4481464) (15,0.447125) (16,0.438587) (17,0.44036922) (18,0.4404531) (19,0.43489254) (20,0.43888918) (21,0.44118342) (22,0.44351056) (23,0.44139472) (24,0.44654086) (25,0.44249567) (26,0.44085795) (27,0.43939832) (28,0.4445197) (29,0.45004734) (30,0.44792742) (31,0.44732356) (32,0.44295576) (33,0.44274184) (34,0.43342093) (35,0.4243435) (36,0.42187548) (37,0.41848364) (38,0.4280065) (39,0.4337286) (40,0.4372767) (41,0.44235915) (42,0.44104785) (43,0.4389875) (44,0.43858415) (45,0.43699303) (46,0.43502283) (47,0.43493173) (48,0.43810746) (49,0.44171852) (50,0.43558797) (51,0.43452355) (52,0.43180722) (53,0.43430048) (54,0.4360387) (55,0.43856972) (56,0.4414863) (57,0.44114664) (58,0.43667477) (59,0.43173268) (60,0.43159184) (61,0.4352476) (62,0.43639663) (63,0.4344815) (64,0.43954158) (65,0.4403303) (66,0.44043535) (67,0.43426973) (68,0.4253709) (69,0.42802644) (70,0.427087) (71,0.43061298) (72,0.42822042) (73,0.42880505) (74,0.43421587) (75,0.43585673) (76,0.43245336) (77,0.43235216) (78,0.42986056) (79,0.42854664) (80,0.4349976) (81,0.43312573) (82,0.43359494) (83,0.43808052) (84,0.43172333) (85,0.43639663) (86,0.4394971) (87,0.4413065) (88,0.43915504) (89,0.43651417) (90,0.43825433) (91,0.43242404) (92,0.43034062) (93,0.4331041) (94,0.43406394) (95,0.4328156) (96,0.43343124) (97,0.43457547) (98,0.44032356) (99,0.44263366) (100,0.43674928) (101,0.43782476) (102,0.44178316) (103,0.44509158) (104,0.44549352) (105,0.4455488) (106,0.44290024) (107,0.43448943) (108,0.43176514) (109,0.43630576) (110,0.43809977) (111,0.43936756) (112,0.44222018) (113,0.44526297) (114,0.44198102) (115,0.43992573) (116,0.44202045) (117,0.44085264) (118,0.44265985) (119,0.4452238) (120,0.4461156) (121,0.44659975) (122,0.44046468) (123,0.44470528) (124,0.44606972) (125,0.44766515) (126,0.44661418) (127,0.4467697) (128,0.44461924) (129,0.4479733) (130,0.44518557) (131,0.44227934) (132,0.43384904) (133,0.43875915) (134,0.4390488) (135,0.43658486) (136,0.43801394) (137,0.43550962) (138,0.4376517) (139,0.4354255) (140,0.43592572) (141,0.43578917) (142,0.43624857) (143,0.43856972) (144,0.43873462) (145,0.43699518) (146,0.43887934) (147,0.4356346) (148,0.438344) (149,0.43979278) (150,0.4421166) (151,0.4445387) (152,0.4414815) (153,0.4422738) (154,0.43719494) (155,0.4368495) (156,0.43917644) (157,0.43404686) (158,0.43559617) (159,0.43429905) (160,0.43346635) (161,0.43190792) (162,0.43328196) (163,0.4299827) (164,0.42931443) (165,0.4297971) (166,0.4297221) (167,0.43247044) (168,0.4386762) (169,0.43913895) (170,0.4416214) (171,0.4390774) (172,0.43517718) (173,0.4322368) (174,0.43539783) (175,0.43743774) (176,0.4400363) (177,0.43728918) (178,0.43037426) (179,0.4288358) (180,0.43221587) (181,0.43429184) (182,0.43833485) (183,0.4387625) (184,0.4380678) (185,0.43851924) (186,0.43617907) (187,0.43501225) (188,0.4389351) (189,0.44161972) (190,0.44540864) (191,0.44246924) (192,0.44466683) (193,0.43891683) (194,0.44071922) (195,0.43965048) (196,0.4370952) (197,0.43454665) (198,0.4314435) (199,0.42751682) (200,0.42160985) (201,0.41922837) (202,0.4217238) (203,0.42322958) (204,0.4279471) (205,0.42733508) (206,0.430663) (207,0.42628148) (208,0.42328292) (209,0.43250504) (210,0.43224064) (211,0.43088052) (212,0.42493895) (213,0.42695528) (214,0.4335738) (215,0.44028148) (216,0.4365512) (217,0.43812525) (218,0.44007885) (219,0.44085047) (220,0.43675745) (221,0.4332375) (222,0.43751946) (223,0.43929976) (224,0.43785456) (225,0.43482524) (226,0.431631) (227,0.436106) (228,0.43069568) (229,0.4304154) (230,0.42586443) (231,0.429531) (232,0.42669135) (233,0.426394) (234,0.42948726) (235,0.4283007) (236,0.42991707) (237,0.4248178) (238,0.42338508) (239,0.43069038) (240,0.4390757) (241,0.44073942) (242,0.4377995) (243,0.43952525) (244,0.4382637) (245,0.43688172) (246,0.44035697) (247,0.4453601) (248,0.44899398) (249,0.44680336) (250,0.44129208) (251,0.43634784) (252,0.43418968) (253,0.4327255) (254,0.42929953) (255,0.43034232) (256,0.43739328) (257,0.43672934) (258,0.4360387) (259,0.43406874) (260,0.43282595) (261,0.43235263) (262,0.43298653) (263,0.43433198) (264,0.43793437) (265,0.43841827) (266,0.44027403) (267,0.4440868) (268,0.44413581) (269,0.4431185) (270,0.44008052) (271,0.43701828) (272,0.4353363) (273,0.435713) (274,0.43730095) (275,0.44033653) (276,0.4412553) (277,0.43720073) (278,0.43730745) (279,0.43681225) (280,0.44140288) (281,0.44158342) (282,0.44213703) (283,0.4365096) (284,0.43451396) (285,0.43363702) (286,0.42697957) (287,0.43171322) (288,0.43294448) (289,0.4345714) (290,0.42971826) (291,0.4322964) (292,0.4358673) (293,0.43281612) (294,0.4332714) (295,0.43458462) (296,0.4299363) (297,0.43178967) (298,0.43578944) (299,0.43794808) (300,0.43752956) (301,0.43626538) (302,0.4367935) (303,0.43862838) (304,0.43967044) (305,0.4386875) (306,0.437219) (307,0.43891466) (308,0.43901274) (309,0.4382964) (310,0.43886298) (311,0.4358137) (312,0.4339714) (313,0.43597573) (314,0.4409428) (315,0.43853605) (316,0.43390554) (317,0.43355963) (318,0.4286012) (319,0.4278632) (320,0.43360505) (321,0.4340786) (322,0.43213654) (323,0.43179208) (324,0.43266755) (325,0.42871898) (326,0.42263198) (327,0.4255512) (328,0.4297536) (329,0.4290358) (330,0.4294471) (331,0.42638126) (332,0.42643222) (333,0.4340226) (334,0.433388) (335,0.42286995) (336,0.42135698) (337,0.42991924) (338,0.42990577) (339,0.42944783) (340,0.4231976) (341,0.4233262) (342,0.42497548) (343,0.4311154) (344,0.42448726) (345,0.42474446) (346,0.426575) (347,0.42571273) (348,0.42327812) (349,0.42853895) (350,0.43124688) (351,0.43059352) (352,0.4269214) (353,0.42398486) (354,0.41951948) (355,0.42395192) (356,0.43077645) (357,0.4363291) (358,0.43308508) (359,0.4270423) (360,0.42849758) (361,0.4322322) (362,0.4339524) (363,0.43666345) (364,0.43478173) (365,0.43529376) (366,0.4368661) (367,0.43775144) (368,0.4439238) (369,0.43964013) (370,0.43536946) (371,0.43732283) (372,0.4392476) (373,0.43546203) (374,0.43764976) (375,0.4368488) (376,0.44091636) (377,0.43863726) (378,0.4374543) (379,0.4262649) (380,0.4308452) (381,0.43486756) (382,0.44189423) (383,0.44023967) (384,0.44359758) (385,0.44021708) (386,0.43268102) (387,0.43777356) (388,0.43790096) (389,0.43441707) (390,0.43510383) (391,0.43348822) (392,0.42247236) (393,0.4220786) (394,0.42914903) (395,0.42914784) (396,0.42686275) (397,0.42782715) (398,0.43300194) (399,0.43016586) (400,0.43111467) (401,0.43212885) (402,0.43330672) (403,0.4374375) (404,0.43748966) (405,0.4375351) (406,0.43684712) (407,0.43219328) (408,0.42451707) (409,0.4293608) (410,0.43482453) (411,0.43991828) (412,0.43778485) (413,0.43418053) (414,0.4286416) (415,0.43122667) (416,0.43373534) (417,0.43577284) (418,0.43543726) (419,0.4323262) (420,0.42647043) (421,0.42403415) (422,0.42162213) (423,0.4235084) (424,0.43253726) (425,0.43490312) (426,0.43419254) (427,0.4383608) (428,0.43561634) (429,0.4368404) (430,0.44022596) (431,0.44626826) (432,0.44704783) (433,0.44439256) (434,0.44267234) (435,0.44414327) (436,0.4467375) (437,0.44728148) (438,0.44161755) (439,0.43501443) (440,0.43537453) (441,0.43579087) (442,0.4368113) (443,0.43944064) (444,0.44227213) (445,0.44448966) (446,0.44730288) (447,0.4471637) (448,0.44191056) (449,0.44186372) (450,0.43933487) (451,0.44198245) (452,0.4383928) (453,0.43687668) (454,0.44154567) (455,0.44065937) (456,0.4390793) (457,0.43923655) (458,0.44083917) (459,0.4398464) (460,0.44039494) (461,0.4379702) (462,0.43424568) (463,0.43911034) (464,0.43685144) (465,0.43556467) (466,0.4367144) (467,0.43085024) (468,0.4251536) (469,0.4315935) (470,0.4280019) (471,0.42933196) (472,0.43197188) (473,0.43127236) (474,0.4348) (475,0.4332988) (476,0.43339184) (477,0.43527237) (478,0.43887404) (479,0.43830648) (480,0.43833533) (481,0.43645266) (482,0.43614566) (483,0.43854785) (484,0.43992403) (485,0.4447661) (486,0.4438488) (487,0.44347692) (488,0.44002163) (489,0.44189495) (490,0.4389678) (491,0.43627453) (492,0.43801898) (493,0.43750456) (494,0.4359863) (495,0.42949975) (496,0.4306375) (497,0.43252668) (498,0.43309328) (499,0.4333387) (500,0.43196803) (501,0.43634278) (502,0.43725818) (503,0.4399031) (504,0.44487116) (505,0.44276875) (506,0.4427846) (507,0.44023222) (508,0.43991804) (509,0.44026658)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.377538) (1,0.45359614) (2,0.46570265) (3,0.46624085) (4,0.46571994) (5,0.46416634) (6,0.46367115) (7,0.4626007) (8,0.4636197) (9,0.46067092) (10,0.46064472) (11,0.45845288) (12,0.4567156) (13,0.4566666) (14,0.45677403) (15,0.46135145) (16,0.45400095) (17,0.4548125) (18,0.45026538) (19,0.44815096) (20,0.44893172) (21,0.44686586) (22,0.44449013) (23,0.44391948) (24,0.44445047) (25,0.442425) (26,0.43941516) (27,0.43628678) (28,0.4353863) (29,0.4383245) (30,0.4402178) (31,0.44131297) (32,0.441288) (33,0.4438197) (34,0.44286346) (35,0.43942884) (36,0.4400286) (37,0.4418642) (38,0.4396279) (39,0.4379803) (40,0.44285578) (41,0.4417161) (42,0.4402392) (43,0.43825457) (44,0.43552116) (45,0.4403976) (46,0.44202644) (47,0.43509495) (48,0.42837715) (49,0.42864254) (50,0.42192283) (51,0.41890073) (52,0.41909903) (53,0.4192269) (54,0.42107597) (55,0.4270673) (56,0.42278102) (57,0.4298233) (58,0.43105552) (59,0.4268368) (60,0.43050265) (61,0.43714687) (62,0.44357163) (63,0.44062763) (64,0.43917862) (65,0.43558198) (66,0.43330216) (67,0.4383005) (68,0.43270096) (69,0.42417452) (70,0.42012212) (71,0.41426995) (72,0.3981214) (73,0.3939214) (74,0.39440528) (75,0.3905452) (76,0.39286515) (77,0.40097213) (78,0.41956106) (79,0.42634568) (80,0.42727476) (81,0.43082234) (82,0.42733774) (83,0.42287067) (84,0.4226185) (85,0.42625168) (86,0.4348457) (87,0.442819) (88,0.4392322) (89,0.43697092) (90,0.44175506) (91,0.4385404) (92,0.43601057) (93,0.4364202) (94,0.43522283) (95,0.43949422) (96,0.43876997) (97,0.43896657) (98,0.44224063) (99,0.43986323) (100,0.44056153) (101,0.4317274) (102,0.4297834) (103,0.42849135) (104,0.4289435) (105,0.43503654) (106,0.43927428) (107,0.4357399) (108,0.42486104) (109,0.42301106) (110,0.4233649) (111,0.4253577) (112,0.426525) (113,0.4210637) (114,0.42488173) (115,0.41815865) (116,0.41737282) (117,0.42075145) (118,0.42245698) (119,0.42222717) (120,0.42506996) (121,0.42296755) (122,0.42963558) (123,0.42843556) (124,0.431363) (125,0.43007523) (126,0.43412018) (127,0.43929374) (128,0.44065335) (129,0.44100624) (130,0.4385101) (131,0.43211323) (132,0.42980143) (133,0.43300578) (134,0.43743053) (135,0.4368673) (136,0.43885145) (137,0.43723246) (138,0.43026948) (139,0.43010962) (140,0.4329774) (141,0.43143174) (142,0.43333533) (143,0.4321077) (144,0.42941946) (145,0.42345938) (146,0.4210959) (147,0.42197764) (148,0.43324855) (149,0.42957693) (150,0.4336904) (151,0.42914447) (152,0.42768535) (153,0.42645144) (154,0.42245215) (155,0.4211286) (156,0.41531515) (157,0.41382572) (158,0.42094663) (159,0.42484447) (160,0.42438054) (161,0.41901633) (162,0.4156214) (163,0.4111457) (164,0.41998124) (165,0.41044518) (166,0.4107918) (167,0.43243727) (168,0.4316923) (169,0.4334745) (170,0.44032115) (171,0.4355738) (172,0.42826417) (173,0.4236322) (174,0.42445457) (175,0.42427403) (176,0.425494) (177,0.42905578) (178,0.4297851) (179,0.42498896) (180,0.42169833) (181,0.42472523) (182,0.43301636) (183,0.44407356) (184,0.44113654) (185,0.44242933) (186,0.445975) (187,0.44618678) (188,0.44569975) (189,0.44312307) (190,0.43972403) (191,0.4333976) (192,0.4319519) (193,0.43777525) (194,0.4374322) (195,0.43644062) (196,0.43718413) (197,0.43493846) (198,0.42651227) (199,0.42229205) (200,0.4268416) (201,0.43398702) (202,0.42807475) (203,0.43208316) (204,0.4319286) (205,0.43901083) (206,0.44188532) (207,0.4386894) (208,0.43214086) (209,0.43175024) (210,0.43447188) (211,0.43637982) (212,0.4352745) (213,0.43808535) (214,0.43644086) (215,0.435269) (216,0.43288484) (217,0.42910215) (218,0.42927405) (219,0.43380433) (220,0.43226418) (221,0.43049783) (222,0.43709785) (223,0.43912283) (224,0.44090793) (225,0.43434206) (226,0.42979303) (227,0.43375987) (228,0.4400774) (229,0.4400952) (230,0.44024158) (231,0.4386637) (232,0.44169566) (233,0.44287717) (234,0.43756658) (235,0.43932283) (236,0.43958148) (237,0.43322188) (238,0.43572068) (239,0.43385097) (240,0.43769953) (241,0.44085482) (242,0.4375649) (243,0.4368755) (244,0.43672574) (245,0.43640384) (246,0.4324584) (247,0.43247548) (248,0.43422955) (249,0.4352113) (250,0.43933293) (251,0.4429125) (252,0.44246298) (253,0.43689543) (254,0.4320565) (255,0.4347875) (256,0.4315238) (257,0.43436852) (258,0.4295971) (259,0.42804205) (260,0.43085456) (261,0.4369238) (262,0.437794) (263,0.43760097) (264,0.43892694) (265,0.4329149) (266,0.4319017) (267,0.4342488) (268,0.43812957) (269,0.43474495) (270,0.43492043) (271,0.43993917) (272,0.44019952) (273,0.44017163) (274,0.4371053) (275,0.4383161) (276,0.44650722) (277,0.44546705) (278,0.44164976) (279,0.43794736) (280,0.43582982) (281,0.42892715) (282,0.4329209) (283,0.43314326) (284,0.42790288) (285,0.42994472) (286,0.43237403) (287,0.43162307) (288,0.4289625) (289,0.42870432) (290,0.43330193) (291,0.43453148) (292,0.4408274) (293,0.44220576) (294,0.44366273) (295,0.43891394) (296,0.4362548) (297,0.42944592) (298,0.43259424) (299,0.4384178) (300,0.43934375) (301,0.43636322) (302,0.43751922) (303,0.4359553) (304,0.43946466) (305,0.43861035) (306,0.4377392) (307,0.43777356) (308,0.43699208) (309,0.4323995) (310,0.43211684) (311,0.4278238) (312,0.42672044) (313,0.43056947) (314,0.43396634) (315,0.4347423) (316,0.43597788) (317,0.43852812) (318,0.44237044) (319,0.43949014) (320,0.44165167) (321,0.44090986) (322,0.43833894) (323,0.44069496) (324,0.43818292) (325,0.43484902) (326,0.43048438) (327,0.43124494) (328,0.4348238) (329,0.43642694) (330,0.43318054) (331,0.436788) (332,0.4322536) (333,0.43580335) (334,0.43761322) (335,0.44074374) (336,0.43712163) (337,0.43381777) (338,0.42940193) (339,0.4305375) (340,0.4328072) (341,0.43324688) (342,0.43615818) (343,0.43938342) (344,0.43354207) (345,0.4359762) (346,0.43608293) (347,0.43800867) (348,0.43897814) (349,0.43050432) (350,0.43042523) (351,0.43238196) (352,0.4303613) (353,0.43159086) (354,0.435275) (355,0.43698725) (356,0.43214375) (357,0.43363532) (358,0.437569) (359,0.43716177) (360,0.44048727) (361,0.44363222) (362,0.43924254) (363,0.43771562) (364,0.43390432) (365,0.43773198) (366,0.43848053) (367,0.4378024) (368,0.4392118) (369,0.43442547) (370,0.4248858) (371,0.42294014) (372,0.42777044) (373,0.4295601) (374,0.43209928) (375,0.435394) (376,0.43703678) (377,0.43677258) (378,0.43810984) (379,0.44280913) (380,0.43861443) (381,0.43158412) (382,0.43412212) (383,0.43398607) (384,0.43844783) (385,0.43955362) (386,0.43582717) (387,0.43217763) (388,0.42963028) (389,0.42278197) (390,0.42397764) (391,0.4344964) (392,0.43200552) (393,0.4350392) (394,0.43368438) (395,0.43091443) (396,0.42882717) (397,0.4312668) (398,0.42908967) (399,0.42972982) (400,0.43381032) (401,0.4327142) (402,0.4301947) (403,0.43144134) (404,0.42849734) (405,0.43873966) (406,0.44387043) (407,0.44334206) (408,0.44239062) (409,0.4409166) (410,0.43417692) (411,0.42721778) (412,0.4272339) (413,0.42994374) (414,0.43259543) (415,0.4367529) (416,0.43647403) (417,0.4346488) (418,0.4299017) (419,0.43316513) (420,0.434144) (421,0.4312279) (422,0.436588) (423,0.438325) (424,0.43529254) (425,0.43545842) (426,0.43425962) (427,0.43534184) (428,0.4389178) (429,0.43640578) (430,0.42967597) (431,0.42345768) (432,0.42017788) (433,0.42053437) (434,0.4281154) (435,0.4233863) (436,0.42307764) (437,0.41871154) (438,0.41817573) (439,0.41486466) (440,0.41295025) (441,0.41922164) (442,0.4272226) (443,0.43293294) (444,0.4243137) (445,0.41592693) (446,0.4188493) (447,0.41173968) (448,0.40886393) (449,0.4136529) (450,0.42366514) (451,0.43202835) (452,0.42696562) (453,0.42367595) (454,0.42689615) (455,0.41906178) (456,0.41244447) (457,0.40222332) (458,0.39670312) (459,0.38544878) (460,0.37539688) (461,0.37842932) (462,0.3805118) (463,0.38299304) (464,0.39885047) (465,0.40269494) (466,0.4083286) (467,0.41186348) (468,0.42111874) (469,0.42972907) (470,0.43205217) (471,0.43192163) (472,0.43065578) (473,0.43396202) (474,0.43141153) (475,0.43280867) (476,0.4272149) (477,0.42513052) (478,0.42634064) (479,0.42940432) (480,0.4301452) (481,0.43456826) (482,0.43506393) (483,0.43895963) (484,0.44250455) (485,0.4412798) (486,0.441344) (487,0.44154206) (488,0.4365464) (489,0.43394905) (490,0.43457836) (491,0.4410875) (492,0.44283727) (493,0.4397404) (494,0.43484157) (495,0.42866874) (496,0.43463558) (497,0.43091226) (498,0.42550167) (499,0.4314995) (500,0.42476684) (501,0.4176447) (502,0.40574592) (503,0.41218027) (504,0.41894856) (505,0.42347234) (506,0.4106363) (507,0.40144375) (508,0.4117226) (509,0.41083342)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37747595) (1,0.4543731) (2,0.4646214) (3,0.46593678) (4,0.46611947) (5,0.46431994) (6,0.4629524) (7,0.4625851) (8,0.46163893) (9,0.46124494) (10,0.45990288) (11,0.45759183) (12,0.45851684) (13,0.4575536) (14,0.45755696) (15,0.45664638) (16,0.45222235) (17,0.45128366) (18,0.4426286) (19,0.43680072) (20,0.43976587) (21,0.43888196) (22,0.4444517) (23,0.4401346) (24,0.43366587) (25,0.43872547) (26,0.43460336) (27,0.4383327) (28,0.43782187) (29,0.44213486) (30,0.4454529) (31,0.4455844) (32,0.44369543) (33,0.44167548) (34,0.43829376) (35,0.43347114) (36,0.43450674) (37,0.4246483) (38,0.4263322) (39,0.43162283) (40,0.43675745) (41,0.43983054) (42,0.43802813) (43,0.43786684) (44,0.4419834) (45,0.43630263) (46,0.4333257) (47,0.43134785) (48,0.43276972) (49,0.43359518) (50,0.43069783) (51,0.43144208) (52,0.43599686) (53,0.43730986) (54,0.43937692) (55,0.4357226) (56,0.43598318) (57,0.43941203) (58,0.44114134) (59,0.44522282) (60,0.44292715) (61,0.4415399) (62,0.44319254) (63,0.44048172) (64,0.43988198) (65,0.436269) (66,0.43863076) (67,0.43817908) (68,0.43807235) (69,0.43928173) (70,0.43602067) (71,0.43911585) (72,0.4328344) (73,0.4357625) (74,0.43295625) (75,0.43573678) (76,0.4334548) (77,0.43479687) (78,0.43425986) (79,0.4375399) (80,0.4366875) (81,0.4384745) (82,0.4339726) (83,0.43329087) (84,0.4376137) (85,0.4392315) (86,0.44055265) (87,0.43765146) (88,0.43896657) (89,0.4427007) (90,0.44219783) (91,0.44672188) (92,0.4480154) (93,0.4468911) (94,0.44784662) (95,0.44587284) (96,0.44241804) (97,0.4401875) (98,0.4351983) (99,0.43040794) (100,0.431725) (101,0.4288589) (102,0.43185577) (103,0.43462694) (104,0.4322815) (105,0.4354281) (106,0.44322547) (107,0.44273436) (108,0.4361161) (109,0.42806226) (110,0.42220986) (111,0.42781082) (112,0.42986444) (113,0.42898247) (114,0.42947716) (115,0.42829615) (116,0.43108124) (117,0.43112788) (118,0.4257793) (119,0.4287529) (120,0.43110144) (121,0.42665648) (122,0.42776275) (123,0.43365744) (124,0.4338834) (125,0.43651032) (126,0.4368642) (127,0.43788582) (128,0.44095504) (129,0.44127306) (130,0.44186395) (131,0.44380602) (132,0.44387165) (133,0.4381952) (134,0.4402221) (135,0.44054496) (136,0.43632355) (137,0.4255101) (138,0.42529398) (139,0.42572474) (140,0.4294416) (141,0.43084592) (142,0.4300154) (143,0.4277031) (144,0.43494686) (145,0.43823847) (146,0.44286755) (147,0.44445962) (148,0.44589737) (149,0.44395313) (150,0.44204953) (151,0.4401238) (152,0.42999953) (153,0.43149975) (154,0.43454206) (155,0.43754736) (156,0.42858294) (157,0.41187188) (158,0.40604785) (159,0.41493726) (160,0.41654375) (161,0.42875072) (162,0.43040985) (163,0.43001756) (164,0.433225) (165,0.43171033) (166,0.4310519) (167,0.42430577) (168,0.42778268) (169,0.43037644) (170,0.43101537) (171,0.435306) (172,0.43717524) (173,0.43991804) (174,0.4452589) (175,0.4422904) (176,0.43691924) (177,0.43136802) (178,0.42970842) (179,0.4301351) (180,0.42898774) (181,0.43011972) (182,0.42781562) (183,0.42518654) (184,0.42642188) (185,0.4086274) (186,0.40914062) (187,0.4213769) (188,0.4328286) (189,0.43690288) (190,0.43752187) (191,0.43166804) (192,0.42832235) (193,0.43063366) (194,0.43270457) (195,0.4278457) (196,0.4309625) (197,0.42827043) (198,0.41273317) (199,0.41355407) (200,0.41679856) (201,0.41486803) (202,0.40521348) (203,0.39092308) (204,0.38652235) (205,0.38609928) (206,0.38675168) (207,0.4003601) (208,0.4049041) (209,0.41914687) (210,0.42262405) (211,0.4300048) (212,0.4332375) (213,0.43099135) (214,0.42656803) (215,0.42427236) (216,0.42910314) (217,0.43307957) (218,0.43393102) (219,0.4294) (220,0.42751658) (221,0.4257209) (222,0.4290286) (223,0.42441586) (224,0.41975674) (225,0.41930336) (226,0.42561105) (227,0.42877644) (228,0.42423102) (229,0.42816153) (230,0.435094) (231,0.43570915) (232,0.43782717) (233,0.43907452) (234,0.4438142) (235,0.440994) (236,0.44265938) (237,0.44478533) (238,0.44840145) (239,0.4515149) (240,0.451338) (241,0.4411632) (242,0.44477645) (243,0.44295025) (244,0.4441577) (245,0.4387721) (246,0.43786946) (247,0.43500432) (248,0.43831155) (249,0.4385358) (250,0.43857813) (251,0.44379857) (252,0.4394851) (253,0.4409375) (254,0.4378822) (255,0.43548173) (256,0.43525025) (257,0.42879158) (258,0.43222907) (259,0.435688) (260,0.44186178) (261,0.44234303) (262,0.4435322) (263,0.4403332) (264,0.44320577) (265,0.4452476) (266,0.44017884) (267,0.44232357) (268,0.43939903) (269,0.43629688) (270,0.43296057) (271,0.42426106) (272,0.43163678) (273,0.43521515) (274,0.4318488) (275,0.4330007) (276,0.43776274) (277,0.43539542) (278,0.43924183) (279,0.43597212) (280,0.42969158) (281,0.42827523) (282,0.43236297) (283,0.43362355) (284,0.4284137) (285,0.42649448) (286,0.43329662) (287,0.43214807) (288,0.43471056) (289,0.44430986) (290,0.44321322) (291,0.44036922) (292,0.4326957) (293,0.4302899) (294,0.4295113) (295,0.42685097) (296,0.42824376) (297,0.43001395) (298,0.4272399) (299,0.41685218) (300,0.41343486) (301,0.41781875) (302,0.42726827) (303,0.43433535) (304,0.43625456) (305,0.43889856) (306,0.4377632) (307,0.4407519) (308,0.44238293) (309,0.4422024) (310,0.44556537) (311,0.4469411) (312,0.44249424) (313,0.44007787) (314,0.43405673) (315,0.43674856) (316,0.43771994) (317,0.43609878) (318,0.43148798) (319,0.4266517) (320,0.423956) (321,0.4232786) (322,0.43028173) (323,0.43503726) (324,0.43360144) (325,0.43626732) (326,0.43742597) (327,0.43484902) (328,0.4294072) (329,0.43098557) (330,0.43243343) (331,0.43516755) (332,0.43235192) (333,0.43190816) (334,0.43580386) (335,0.44009566) (336,0.43940696) (337,0.44358125) (338,0.44424927) (339,0.44367164) (340,0.44207475) (341,0.44290024) (342,0.4406303) (343,0.44355312) (344,0.44386706) (345,0.44332525) (346,0.43784088) (347,0.44148847) (348,0.44228318) (349,0.43873125) (350,0.4301257) (351,0.4308) (352,0.4362166) (353,0.4374411) (354,0.43304855) (355,0.43342862) (356,0.43121585) (357,0.4291423) (358,0.43296802) (359,0.4344594) (360,0.4329031) (361,0.42497692) (362,0.42436996) (363,0.42905024) (364,0.43078533) (365,0.4227459) (366,0.40820336) (367,0.41923702) (368,0.42483342) (369,0.42401972) (370,0.42827114) (371,0.42802402) (372,0.42397645) (373,0.41989473) (374,0.42570794) (375,0.42480096) (376,0.42623726) (377,0.43686754) (378,0.43998605) (379,0.4386745) (380,0.43827403) (381,0.4341959) (382,0.43964255) (383,0.44003052) (384,0.44463414) (385,0.44754303) (386,0.4446685) (387,0.4422822) (388,0.4399654) (389,0.43736634) (390,0.43828583) (391,0.4381858) (392,0.43410888) (393,0.42736274) (394,0.42085338) (395,0.43367043) (396,0.4346221) (397,0.43952838) (398,0.43638077) (399,0.43629304) (400,0.4385368) (401,0.43626225) (402,0.4347661) (403,0.43526635) (404,0.4328279) (405,0.4279911) (406,0.43307018) (407,0.44123942) (408,0.43914953) (409,0.4393142) (410,0.43853894) (411,0.43332884) (412,0.4344798) (413,0.43743774) (414,0.4368269) (415,0.43675) (416,0.43808895) (417,0.43836322) (418,0.44132283) (419,0.4400606) (420,0.43899304) (421,0.43823582) (422,0.4356209) (423,0.4375447) (424,0.43700024) (425,0.43817285) (426,0.4391519) (427,0.4369339) (428,0.43684688) (429,0.43182042) (430,0.4333471) (431,0.43587548) (432,0.4359649) (433,0.43685144) (434,0.4395916) (435,0.439944) (436,0.4360221) (437,0.43353677) (438,0.43543246) (439,0.43682572) (440,0.43974063) (441,0.4400738) (442,0.4404476) (443,0.43888605) (444,0.43587333) (445,0.44081083) (446,0.4422673) (447,0.4402851) (448,0.43686634) (449,0.4406245) (450,0.44112596) (451,0.44263917) (452,0.44437477) (453,0.44300842) (454,0.44341683) (455,0.44157907) (456,0.44114134) (457,0.4432339) (458,0.4440089) (459,0.4355149) (460,0.43378896) (461,0.43224254) (462,0.43018943) (463,0.43283582) (464,0.43858966) (465,0.44173798) (466,0.44147453) (467,0.4410714) (468,0.43817812) (469,0.4363125) (470,0.4409464) (471,0.43877524) (472,0.4331779) (473,0.4307356) (474,0.4329476) (475,0.43514013) (476,0.43559566) (477,0.43414232) (478,0.4362666) (479,0.43864712) (480,0.43855384) (481,0.43658414) (482,0.42786515) (483,0.43098438) (484,0.4323697) (485,0.4318142) (486,0.42699328) (487,0.42405242) (488,0.42664158) (489,0.41819784) (490,0.42475674) (491,0.42899302) (492,0.4252481) (493,0.432544) (494,0.43914446) (495,0.44004303) (496,0.44030985) (497,0.44038463) (498,0.43995097) (499,0.44030097) (500,0.43831155) (501,0.43407932) (502,0.43443438) (503,0.42720768) (504,0.42475194) (505,0.4268452) (506,0.4238957) (507,0.41959712) (508,0.4229471) (509,0.42557356)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37811947) (1,0.4532923) (2,0.4632315) (3,0.46646202) (4,0.46594205) (5,0.4649257) (6,0.45997643) (7,0.46105576) (8,0.46008414) (9,0.45699158) (10,0.45805264) (11,0.45947427) (12,0.46029952) (13,0.45945457) (14,0.45744976) (15,0.4538769) (16,0.44845432) (17,0.4511899) (18,0.44980386) (19,0.4503726) (20,0.44996035) (21,0.44791803) (22,0.44410336) (23,0.4455411) (24,0.4462565) (25,0.44500506) (26,0.44567645) (27,0.4431851) (28,0.44082066) (29,0.4401053) (30,0.43331057) (31,0.4355279) (32,0.4355762) (33,0.43454376) (34,0.43733487) (35,0.4402505) (36,0.44032285) (37,0.4392786) (38,0.43807212) (39,0.43620265) (40,0.43729857) (41,0.4344428) (42,0.42895985) (43,0.42906058) (44,0.43148413) (45,0.43641585) (46,0.43639374) (47,0.43640336) (48,0.43555143) (49,0.43544614) (50,0.43739736) (51,0.44356418) (52,0.44366443) (53,0.44625914) (54,0.44263655) (55,0.44404063) (56,0.4445565) (57,0.4450327) (58,0.4438839) (59,0.43783942) (60,0.43678942) (61,0.43340552) (62,0.43646923) (63,0.43138438) (64,0.4342589) (65,0.43735072) (66,0.43528846) (67,0.43533364) (68,0.43098918) (69,0.43519133) (70,0.43325552) (71,0.4282661) (72,0.43139085) (73,0.43678364) (74,0.43522212) (75,0.4339226) (76,0.43049544) (77,0.43049398) (78,0.43191394) (79,0.42635503) (80,0.42654014) (81,0.43380842) (82,0.4375243) (83,0.43846297) (84,0.44216153) (85,0.4395601) (86,0.432744) (87,0.43421394) (88,0.43059784) (89,0.4322459) (90,0.43575552) (91,0.43776947) (92,0.43779567) (93,0.4366632) (94,0.43338078) (95,0.43726683) (96,0.43442115) (97,0.432519) (98,0.42799062) (99,0.4249899) (100,0.42756274) (101,0.4301238) (102,0.42862403) (103,0.42318174) (104,0.4295774) (105,0.4349666) (106,0.43336684) (107,0.43690047) (108,0.43942332) (109,0.44329542) (110,0.44310936) (111,0.44255337) (112,0.443331) (113,0.4419757) (114,0.43415338) (115,0.42796418) (116,0.42605338) (117,0.43052068) (118,0.43096417) (119,0.43151996) (120,0.43531707) (121,0.42931923) (122,0.42591706) (123,0.42948124) (124,0.42842573) (125,0.4318238) (126,0.43390048) (127,0.437887) (128,0.4372774) (129,0.43493342) (130,0.4364887) (131,0.43084374) (132,0.42862597) (133,0.43190265) (134,0.4411904) (135,0.44557282) (136,0.44110072) (137,0.4354654) (138,0.42637572) (139,0.43069735) (140,0.43503076) (141,0.43017405) (142,0.42592692) (143,0.42464542) (144,0.43454927) (145,0.4385293) (146,0.43914232) (147,0.43599328) (148,0.43873197) (149,0.43504205) (150,0.43856612) (151,0.44100696) (152,0.4447274) (153,0.44777572) (154,0.44454327) (155,0.4397911) (156,0.43948102) (157,0.4348774) (158,0.43522018) (159,0.43104687) (160,0.42286056) (161,0.41868848) (162,0.4256577) (163,0.43187237) (164,0.43016273) (165,0.43217212) (166,0.43427092) (167,0.43145818) (168,0.4357149) (169,0.4294714) (170,0.4257245) (171,0.43412572) (172,0.43735865) (173,0.43634737) (174,0.4368755) (175,0.43656227) (176,0.43587404) (177,0.44092116) (178,0.4433024) (179,0.4410315) (180,0.44119543) (181,0.43148917) (182,0.4239899) (183,0.42389518) (184,0.4245656) (185,0.4252368) (186,0.4301411) (187,0.43468052) (188,0.43725505) (189,0.43361995) (190,0.4316589) (191,0.42338052) (192,0.42205456) (193,0.4234964) (194,0.42232934) (195,0.42018774) (196,0.41401225) (197,0.41586754) (198,0.4244505) (199,0.4313435) (200,0.43646058) (201,0.44003052) (202,0.43570888) (203,0.43923125) (204,0.43545577) (205,0.43433726) (206,0.43632668) (207,0.4361476) (208,0.43688703) (209,0.43736658) (210,0.43448967) (211,0.43169543) (212,0.43269807) (213,0.42910722) (214,0.42783004) (215,0.43137524) (216,0.43427357) (217,0.4373428) (218,0.43480816) (219,0.43467307) (220,0.42731732) (221,0.42433774) (222,0.43178245) (223,0.43830386) (224,0.43919328) (225,0.43784449) (226,0.4383089) (227,0.43668726) (228,0.43684086) (229,0.43592477) (230,0.4384947) (231,0.43956682) (232,0.44057667) (233,0.43911612) (234,0.44198102) (235,0.44507405) (236,0.4413541) (237,0.4454214) (238,0.44512597) (239,0.4395274) (240,0.43408653) (241,0.4349779) (242,0.43023172) (243,0.43094927) (244,0.4331077) (245,0.42672068) (246,0.43114567) (247,0.43145937) (248,0.43111226) (249,0.43216947) (250,0.4398976) (251,0.4417238) (252,0.43823487) (253,0.43921274) (254,0.44067693) (255,0.4403257) (256,0.437069) (257,0.44028318) (258,0.43762186) (259,0.44272187) (260,0.4436774) (261,0.44151923) (262,0.4366387) (263,0.4317507) (264,0.43299544) (265,0.44105095) (266,0.44773775) (267,0.44529182) (268,0.44078606) (269,0.44077715) (270,0.44338173) (271,0.4421584) (272,0.43926874) (273,0.43375266) (274,0.42999014) (275,0.43417475) (276,0.43197453) (277,0.43076682) (278,0.42655167) (279,0.4277971) (280,0.4295303) (281,0.43620816) (282,0.43569136) (283,0.432288) (284,0.43461996) (285,0.42990434) (286,0.4310935) (287,0.4337904) (288,0.43179736) (289,0.42768607) (290,0.42728677) (291,0.4247594) (292,0.42541128) (293,0.43505025) (294,0.43969062) (295,0.44329157) (296,0.44501323) (297,0.44803533) (298,0.44616202) (299,0.44529495) (300,0.4421971) (301,0.43737715) (302,0.4317649) (303,0.43055338) (304,0.43683797) (305,0.43562213) (306,0.43846443) (307,0.43621153) (308,0.43701875) (309,0.43847525) (310,0.44366705) (311,0.43897092) (312,0.44082475) (313,0.43856466) (314,0.4378065) (315,0.43710217) (316,0.4363572) (317,0.43682763) (318,0.43610168) (319,0.43743703) (320,0.4355156) (321,0.4362733) (322,0.4387267) (323,0.43664062) (324,0.4391053) (325,0.4379988) (326,0.43767306) (327,0.44175312) (328,0.4432) (329,0.43985) (330,0.4397644) (331,0.43712044) (332,0.43785384) (333,0.43849447) (334,0.43951994) (335,0.43742883) (336,0.4355428) (337,0.43617067) (338,0.43862402) (339,0.43373534) (340,0.43054014) (341,0.43100095) (342,0.428019) (343,0.42796996) (344,0.4308024) (345,0.42821756) (346,0.43291444) (347,0.43173847) (348,0.4321375) (349,0.4385166) (350,0.43848917) (351,0.4383096) (352,0.4347815) (353,0.43734783) (354,0.44248965) (355,0.4410507) (356,0.4429774) (357,0.44560745) (358,0.44431177) (359,0.44582525) (360,0.4485868) (361,0.44593847) (362,0.44090217) (363,0.44366562) (364,0.44255167) (365,0.44107765) (366,0.44145095) (367,0.43768486) (368,0.43588558) (369,0.43746635) (370,0.43533462) (371,0.43281898) (372,0.4399618) (373,0.44145337) (374,0.4416298) (375,0.4436827) (376,0.44016227) (377,0.44366345) (378,0.44688654) (379,0.43944687) (380,0.43876997) (381,0.4346351) (382,0.4387517) (383,0.43154013) (384,0.43522692) (385,0.43376443) (386,0.4378267) (387,0.43770385) (388,0.4364601) (389,0.44056946) (390,0.43815434) (391,0.44070506) (392,0.44247139) (393,0.4382327) (394,0.4426517) (395,0.43851802) (396,0.43674278) (397,0.43534687) (398,0.42879903) (399,0.42969856) (400,0.43515384) (401,0.43748197) (402,0.433188) (403,0.43619254) (404,0.43600145) (405,0.4356327) (406,0.43376803) (407,0.42737332) (408,0.42692307) (409,0.42303845) (410,0.42360625) (411,0.4286197) (412,0.4347351) (413,0.43220937) (414,0.43099543) (415,0.43667212) (416,0.43318605) (417,0.4377036) (418,0.4397988) (419,0.445694) (420,0.4450488) (421,0.44183245) (422,0.44069064) (423,0.4396851) (424,0.4405976) (425,0.43896562) (426,0.4366173) (427,0.43654904) (428,0.439325) (429,0.43206155) (430,0.4296363) (431,0.42892933) (432,0.4300524) (433,0.43773004) (434,0.43532044) (435,0.42943388) (436,0.42899352) (437,0.42594424) (438,0.4243507) (439,0.42201778) (440,0.4280654) (441,0.4272257) (442,0.4204512) (443,0.42089784) (444,0.41653654) (445,0.41537476) (446,0.42296514) (447,0.43375912) (448,0.43853438) (449,0.43566322) (450,0.4415702) (451,0.4408618) (452,0.4396988) (453,0.43481755) (454,0.43723992) (455,0.43208244) (456,0.4285733) (457,0.42716563) (458,0.43102044) (459,0.4304863) (460,0.43516177) (461,0.43640816) (462,0.43658677) (463,0.43633077) (464,0.42930362) (465,0.43047547) (466,0.42846394) (467,0.43190697) (468,0.43654615) (469,0.43592188) (470,0.43789232) (471,0.4396911) (472,0.4368606) (473,0.44057667) (474,0.4372601) (475,0.43564638) (476,0.43137765) (477,0.43484592) (478,0.43860698) (479,0.4359363) (480,0.43591657) (481,0.42989448) (482,0.434613) (483,0.4332839) (484,0.43678388) (485,0.43584424) (486,0.43789735) (487,0.43493268) (488,0.43355313) (489,0.42580745) (490,0.42868534) (491,0.43377307) (492,0.43031058) (493,0.42928487) (494,0.4289238) (495,0.43593773) (496,0.44192404) (497,0.43938437) (498,0.44121203) (499,0.44290963) (500,0.44066924) (501,0.43504688) (502,0.43677717) (503,0.43499807) (504,0.43250072) (505,0.43837067) (506,0.44261107) (507,0.4447488) (508,0.44255167) (509,0.4410464)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3778553) (1,0.45422837) (2,0.46479112) (3,0.4668356) (4,0.4664344) (5,0.46549472) (6,0.4642512) (7,0.46416202) (8,0.46252838) (9,0.46262908) (10,0.4618517) (11,0.4598447) (12,0.46004543) (13,0.45710266) (14,0.45315242) (15,0.453488) (16,0.45187405) (17,0.45370698) (18,0.45258582) (19,0.44448438) (20,0.44528654) (21,0.4424673) (22,0.4450202) (23,0.4461995) (24,0.44168052) (25,0.43532956) (26,0.42788053) (27,0.42910215) (28,0.43089208) (29,0.43288293) (30,0.4365495) (31,0.43476298) (32,0.43893558) (33,0.44558918) (34,0.4431447) (35,0.44157404) (36,0.44203317) (37,0.4452279) (38,0.4471815) (39,0.44737452) (40,0.44872236) (41,0.44118798) (42,0.43803054) (43,0.44194087) (44,0.43938583) (45,0.43364206) (46,0.4307916) (47,0.43004376) (48,0.414819) (49,0.41005793) (50,0.42789182) (51,0.43990842) (52,0.4435226) (53,0.44230962) (54,0.44500577) (55,0.44055915) (56,0.44042668) (57,0.4316125) (58,0.4306702) (59,0.43417835) (60,0.43209687) (61,0.43237066) (62,0.42809662) (63,0.4244969) (64,0.42412812) (65,0.4308815) (66,0.4362315) (67,0.43806058) (68,0.43924809) (69,0.4386637) (70,0.4373892) (71,0.43394518) (72,0.4306608) (73,0.4327041) (74,0.43588942) (75,0.43429494) (76,0.4347012) (77,0.43044207) (78,0.43105024) (79,0.4231101) (80,0.424187) (81,0.4169209) (82,0.423512) (83,0.4305226) (84,0.43357092) (85,0.4340738) (86,0.43726155) (87,0.44152308) (88,0.43592525) (89,0.4350392) (90,0.43397763) (91,0.43310842) (92,0.42742044) (93,0.4250031) (94,0.4328428) (95,0.43465266) (96,0.43712524) (97,0.44220167) (98,0.44166827) (99,0.44189423) (100,0.44212162) (101,0.44440097) (102,0.44424736) (103,0.44039255) (104,0.44062164) (105,0.43599424) (106,0.43645722) (107,0.43713054) (108,0.4405334) (109,0.44029614) (110,0.43407333) (111,0.4319625) (112,0.43123463) (113,0.42784157) (114,0.4238957) (115,0.42639256) (116,0.424775) (117,0.43718967) (118,0.43893173) (119,0.4384418) (120,0.43826994) (121,0.443262) (122,0.44425097) (123,0.44715288) (124,0.4427798) (125,0.44165745) (126,0.44365937) (127,0.44101995) (128,0.44063678) (129,0.43679085) (130,0.43272117) (131,0.43684205) (132,0.43866226) (133,0.44091946) (134,0.4420613) (135,0.4458596) (136,0.4426618) (137,0.43800047) (138,0.43683773) (139,0.43956587) (140,0.4434519) (141,0.44352138) (142,0.43828124) (143,0.43275264) (144,0.42988414) (145,0.42469832) (146,0.42834616) (147,0.43246755) (148,0.43628797) (149,0.4324678) (150,0.4347863) (151,0.43488583) (152,0.4385721) (153,0.43632835) (154,0.44079784) (155,0.43758702) (156,0.4383702) (157,0.43800455) (158,0.4436625) (159,0.44061083) (160,0.43876708) (161,0.43805408) (162,0.43741155) (163,0.43641898) (164,0.4345786) (165,0.4361935) (166,0.43925673) (167,0.44166586) (168,0.4389423) (169,0.43852982) (170,0.4399731) (171,0.44176874) (172,0.43738583) (173,0.43804953) (174,0.4387452) (175,0.4401803) (176,0.43740672) (177,0.43903893) (178,0.43289736) (179,0.43827018) (180,0.44221708) (181,0.44572428) (182,0.44453028) (183,0.44289184) (184,0.4416856) (185,0.43870866) (186,0.4387406) (187,0.43876898) (188,0.43936035) (189,0.4407327) (190,0.43847188) (191,0.43558654) (192,0.43166083) (193,0.4273959) (194,0.42908895) (195,0.43153054) (196,0.4320536) (197,0.43067813) (198,0.43561682) (199,0.43323895) (200,0.43685672) (201,0.43770698) (202,0.4362351) (203,0.4297435) (204,0.4310791) (205,0.4343476) (206,0.43784857) (207,0.43899134) (208,0.44202667) (209,0.4370346) (210,0.42867717) (211,0.4304351) (212,0.4351637) (213,0.43425938) (214,0.43042138) (215,0.4346577) (216,0.4330632) (217,0.43295458) (218,0.4346279) (219,0.43321708) (220,0.4319053) (221,0.4306286) (222,0.433175) (223,0.43374446) (224,0.43257788) (225,0.4374798) (226,0.44254303) (227,0.44053006) (228,0.4401536) (229,0.4409435) (230,0.44541898) (231,0.44821635) (232,0.4451) (233,0.44068077) (234,0.43834737) (235,0.44115576) (236,0.4429262) (237,0.44365937) (238,0.4457637) (239,0.4442363) (240,0.44021827) (241,0.44178486) (242,0.43895048) (243,0.4390262) (244,0.44297236) (245,0.44365168) (246,0.44327307) (247,0.43973124) (248,0.441025) (249,0.43601924) (250,0.43505672) (251,0.4372363) (252,0.43829614) (253,0.43387187) (254,0.4297303) (255,0.4260856) (256,0.42943558) (257,0.43293846) (258,0.4371601) (259,0.4373072) (260,0.43913388) (261,0.43564856) (262,0.43336394) (263,0.434375) (264,0.43158388) (265,0.42902812) (266,0.43668437) (267,0.43547907) (268,0.4316262) (269,0.43250072) (270,0.4348161) (271,0.4357125) (272,0.43291754) (273,0.4308947) (274,0.42274734) (275,0.42578486) (276,0.4293245) (277,0.4279822) (278,0.42859614) (279,0.42511636) (280,0.42535362) (281,0.420975) (282,0.42083487) (283,0.42102525) (284,0.4269363) (285,0.4337519) (286,0.43800455) (287,0.44089037) (288,0.44644064) (289,0.44096875) (290,0.438656) (291,0.44371203) (292,0.44659376) (293,0.4447661) (294,0.4433024) (295,0.43891346) (296,0.43912596) (297,0.43679544) (298,0.43510842) (299,0.44064638) (300,0.441775) (301,0.43774688) (302,0.4386423) (303,0.44312933) (304,0.4385529) (305,0.43980792) (306,0.43973437) (307,0.44302908) (308,0.443469) (309,0.44433388) (310,0.43690288) (311,0.43810722) (312,0.43951058) (313,0.43919158) (314,0.43691203) (315,0.42759663) (316,0.42625698) (317,0.43258125) (318,0.43820745) (319,0.43819302) (320,0.43735337) (321,0.43147308) (322,0.43606898) (323,0.43710938) (324,0.4370577) (325,0.43643823) (326,0.44015482) (327,0.43432716) (328,0.43226925) (329,0.4298512) (330,0.43559062) (331,0.43360984) (332,0.43837523) (333,0.43911922) (334,0.434462) (335,0.4322267) (336,0.4352894) (337,0.43510434) (338,0.43516058) (339,0.4305774) (340,0.43226996) (341,0.4332233) (342,0.43484038) (343,0.43360025) (344,0.43364015) (345,0.4330457) (346,0.42506322) (347,0.42092982) (348,0.42419976) (349,0.42565745) (350,0.42953822) (351,0.4284572) (352,0.42719737) (353,0.42337668) (354,0.42044592) (355,0.41990095) (356,0.4193572) (357,0.4183495) (358,0.41769785) (359,0.42239952) (360,0.42829975) (361,0.42724398) (362,0.42862475) (363,0.42888004) (364,0.4280887) (365,0.42925793) (366,0.43369734) (367,0.44043845) (368,0.4401464) (369,0.43767813) (370,0.43488052) (371,0.43768582) (372,0.44138414) (373,0.44282356) (374,0.44364184) (375,0.44222403) (376,0.4426219) (377,0.44041947) (378,0.44418773) (379,0.44177645) (380,0.44119784) (381,0.43716443) (382,0.43422693) (383,0.42990792) (384,0.42020696) (385,0.41097838) (386,0.41121802) (387,0.41948894) (388,0.42762884) (389,0.4319363) (390,0.4314714) (391,0.4312541) (392,0.43200433) (393,0.4304851) (394,0.42953798) (395,0.42871633) (396,0.43200552) (397,0.432419) (398,0.43924737) (399,0.4430226) (400,0.4433351) (401,0.4420399) (402,0.43906465) (403,0.44011515) (404,0.43894905) (405,0.43870506) (406,0.4387702) (407,0.44121346) (408,0.43994328) (409,0.43953535) (410,0.4379822) (411,0.4406839) (412,0.43563437) (413,0.42768583) (414,0.42251226) (415,0.42652932) (416,0.4340815) (417,0.43144304) (418,0.4314084) (419,0.42586082) (420,0.4260214) (421,0.4326935) (422,0.43680674) (423,0.43517357) (424,0.43837884) (425,0.4433618) (426,0.43926778) (427,0.43564713) (428,0.43764254) (429,0.43193027) (430,0.43648773) (431,0.43375888) (432,0.4323947) (433,0.43159255) (434,0.43046176) (435,0.43332356) (436,0.43218967) (437,0.4300428) (438,0.43098918) (439,0.4236005) (440,0.41931033) (441,0.42386323) (442,0.428775) (443,0.4335089) (444,0.43297115) (445,0.43502045) (446,0.43373293) (447,0.43540263) (448,0.43449953) (449,0.4383137) (450,0.4369733) (451,0.44033942) (452,0.4366178) (453,0.43695793) (454,0.43853244) (455,0.44101202) (456,0.44069374) (457,0.43994376) (458,0.4372226) (459,0.4365661) (460,0.43727237) (461,0.43491876) (462,0.43264833) (463,0.43138942) (464,0.43215144) (465,0.43257836) (466,0.4384142) (467,0.44094664) (468,0.43558508) (469,0.42571682) (470,0.40919736) (471,0.39524302) (472,0.3985387) (473,0.3944202) (474,0.39809206) (475,0.40899208) (476,0.40601346) (477,0.40408003) (478,0.41366923) (479,0.40914735) (480,0.39860457) (481,0.40459302) (482,0.4021899) (483,0.395225) (484,0.39350674) (485,0.40737402) (486,0.4112507) (487,0.39749327) (488,0.39519784) (489,0.417575) (490,0.42643198) (491,0.4319375) (492,0.43178198) (493,0.4370505) (494,0.44185) (495,0.44413534) (496,0.4422553) (497,0.44065624) (498,0.4389108) (499,0.4382428) (500,0.43601778) (501,0.4343923) (502,0.44055673) (503,0.44507885) (504,0.44109327) (505,0.43616322) (506,0.42710575) (507,0.42404854) (508,0.4145649) (509,0.41444975)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37837523) (1,0.45358005) (2,0.46444374) (3,0.46737573) (4,0.46779206) (5,0.46567932) (6,0.46263438) (7,0.4632791) (8,0.46047765) (9,0.45945552) (10,0.4576399) (11,0.4597805) (12,0.4602899) (13,0.45675266) (14,0.4547512) (15,0.45083654) (16,0.45034254) (17,0.44864446) (18,0.44460937) (19,0.44635698) (20,0.44562596) (21,0.4447697) (22,0.444582) (23,0.44278532) (24,0.44238412) (25,0.4404774) (26,0.44094664) (27,0.44160816) (28,0.43938944) (29,0.43896657) (30,0.43429518) (31,0.43501347) (32,0.4328322) (33,0.43328992) (34,0.4418519) (35,0.44486514) (36,0.4416447) (37,0.44375047) (38,0.44274616) (39,0.44309568) (40,0.44525024) (41,0.44622645) (42,0.44523677) (43,0.44417116) (44,0.4439161) (45,0.44089302) (46,0.43236154) (47,0.4274262) (48,0.4370959) (49,0.43076107) (50,0.432638) (51,0.43742934) (52,0.44057068) (53,0.44254568) (54,0.44456658) (55,0.44409472) (56,0.4398483) (57,0.43761155) (58,0.44041348) (59,0.44380912) (60,0.43960914) (61,0.44196033) (62,0.4383887) (63,0.43590143) (64,0.42983967) (65,0.42980242) (66,0.43345937) (67,0.43076107) (68,0.43316564) (69,0.43225914) (70,0.43097043) (71,0.4349589) (72,0.4322072) (73,0.43343124) (74,0.43413484) (75,0.43521658) (76,0.43803558) (77,0.43143773) (78,0.4320024) (79,0.4350988) (80,0.4410394) (81,0.43895698) (82,0.44105265) (83,0.43926564) (84,0.4407875) (85,0.44007066) (86,0.43603677) (87,0.4329476) (88,0.4358589) (89,0.43870744) (90,0.4341101) (91,0.43574446) (92,0.43452117) (93,0.43420145) (94,0.4332839) (95,0.4349572) (96,0.4395084) (97,0.4373856) (98,0.44162405) (99,0.4430452) (100,0.44243366) (101,0.4392459) (102,0.43808725) (103,0.4417202) (104,0.44022956) (105,0.4425786) (106,0.4409221) (107,0.43991226) (108,0.44081753) (109,0.43826178) (110,0.44079015) (111,0.43625602) (112,0.4355846) (113,0.43305913) (114,0.42644855) (115,0.4216053) (116,0.4273904) (117,0.43371588) (118,0.43717667) (119,0.43585217) (120,0.43749568) (121,0.43251994) (122,0.4313834) (123,0.43448028) (124,0.4342358) (125,0.4375505) (126,0.44003823) (127,0.43649712) (128,0.4362428) (129,0.4304625) (130,0.43274376) (131,0.43258893) (132,0.4272231) (133,0.4305392) (134,0.4334719) (135,0.43242908) (136,0.4342553) (137,0.43096635) (138,0.4295209) (139,0.43214545) (140,0.43632188) (141,0.4395048) (142,0.43993247) (143,0.44163388) (144,0.4427298) (145,0.43610576) (146,0.43630984) (147,0.43927234) (148,0.43749544) (149,0.43732476) (150,0.43833342) (151,0.43720528) (152,0.4298505) (153,0.42535576) (154,0.42767787) (155,0.4275613) (156,0.43154326) (157,0.42835552) (158,0.43176562) (159,0.4321856) (160,0.4226351) (161,0.42081466) (162,0.41605672) (163,0.415119) (164,0.418225) (165,0.41078436) (166,0.40913174) (167,0.41608173) (168,0.4272625) (169,0.4303185) (170,0.43319905) (171,0.43757477) (172,0.43582934) (173,0.4389447) (174,0.43826514) (175,0.43843487) (176,0.43400672) (177,0.42811298) (178,0.42957452) (179,0.436006) (180,0.44299784) (181,0.4443892) (182,0.43980938) (183,0.43347934) (184,0.4363541) (185,0.43897045) (186,0.43631923) (187,0.43224686) (188,0.43156973) (189,0.42631322) (190,0.42398414) (191,0.42661756) (192,0.43327934) (193,0.43696538) (194,0.4380594) (195,0.4419625) (196,0.43870792) (197,0.43453437) (198,0.43127093) (199,0.4301649) (200,0.42783174) (201,0.43069664) (202,0.42243317) (203,0.4219726) (204,0.42314255) (205,0.42609134) (206,0.43422982) (207,0.43545312) (208,0.44088703) (209,0.43717283) (210,0.44025576) (211,0.4415012) (212,0.44187838) (213,0.43948677) (214,0.43528172) (215,0.43651032) (216,0.43918365) (217,0.4371036) (218,0.42979735) (219,0.43384182) (220,0.4375269) (221,0.44108847) (222,0.44007093) (223,0.44160745) (224,0.4345904) (225,0.43202716) (226,0.43160746) (227,0.4356137) (228,0.43699953) (229,0.43715432) (230,0.43443245) (231,0.43332717) (232,0.42496324) (233,0.41677067) (234,0.41865143) (235,0.42142886) (236,0.42439422) (237,0.42991033) (238,0.4289875) (239,0.43360385) (240,0.43425697) (241,0.4319964) (242,0.43613893) (243,0.4310548) (244,0.43259183) (245,0.43335816) (246,0.44053173) (247,0.43749857) (248,0.43715626) (249,0.4397214) (250,0.44036946) (251,0.44133246) (252,0.44223583) (253,0.44341874) (254,0.44147235) (255,0.43264976) (256,0.42998028) (257,0.43126345) (258,0.43487477) (259,0.4359791) (260,0.4348733) (261,0.4336923) (262,0.43076923) (263,0.4297892) (264,0.4346173) (265,0.43891826) (266,0.4322673) (267,0.4335721) (268,0.43008462) (269,0.43004352) (270,0.43304157) (271,0.4364262) (272,0.43831056) (273,0.4381649) (274,0.44059592) (275,0.44045985) (276,0.43626633) (277,0.43634424) (278,0.43973532) (279,0.43719038) (280,0.43412235) (281,0.4308726) (282,0.42759833) (283,0.4324221) (284,0.4268928) (285,0.42850336) (286,0.43499085) (287,0.43656826) (288,0.4293964) (289,0.43245336) (290,0.4340601) (291,0.44029903) (292,0.44047716) (293,0.44204494) (294,0.44007957) (295,0.44046995) (296,0.4386524) (297,0.44189447) (298,0.4428202) (299,0.44026008) (300,0.43875527) (301,0.4407344) (302,0.43955672) (303,0.43124855) (304,0.43184856) (305,0.4263786) (306,0.4189358) (307,0.41616875) (308,0.40942934) (309,0.42202523) (310,0.42016947) (311,0.41169977) (312,0.4107334) (313,0.41775072) (314,0.4223137) (315,0.42622572) (316,0.4326476) (317,0.43795386) (318,0.4401906) (319,0.43945023) (320,0.43846852) (321,0.4408113) (322,0.43864423) (323,0.4374031) (324,0.434681) (325,0.43685097) (326,0.43600985) (327,0.43927884) (328,0.43436345) (329,0.43765384) (330,0.43825215) (331,0.431738) (332,0.42146057) (333,0.4203644) (334,0.4265399) (335,0.42855266) (336,0.4349286) (337,0.43490097) (338,0.4289697) (339,0.4236471) (340,0.42703918) (341,0.4342101) (342,0.43772477) (343,0.4391791) (344,0.43761826) (345,0.43561682) (346,0.43472043) (347,0.43758702) (348,0.4399048) (349,0.44232115) (350,0.44030505) (351,0.43780673) (352,0.43908942) (353,0.44150552) (354,0.44058725) (355,0.44110432) (356,0.4390702) (357,0.43821442) (358,0.43631634) (359,0.43013003) (360,0.4270911) (361,0.42085984) (362,0.42275193) (363,0.4314166) (364,0.434263) (365,0.42885312) (366,0.42363343) (367,0.4279048) (368,0.43109807) (369,0.43604758) (370,0.43512836) (371,0.43398944) (372,0.4345476) (373,0.43404424) (374,0.43611827) (375,0.43329495) (376,0.43283582) (377,0.43512163) (378,0.43994975) (379,0.43931273) (380,0.443094) (381,0.4424346) (382,0.44023535) (383,0.44011274) (384,0.44234398) (385,0.4424661) (386,0.44191492) (387,0.43971995) (388,0.43505985) (389,0.42940745) (390,0.43284976) (391,0.4362108) (392,0.43576658) (393,0.43570793) (394,0.43549398) (395,0.4371274) (396,0.4417368) (397,0.4432327) (398,0.44438845) (399,0.4414661) (400,0.4405358) (401,0.43896297) (402,0.43471178) (403,0.4382524) (404,0.4354255) (405,0.42963943) (406,0.43017572) (407,0.43331635) (408,0.4344827) (409,0.43261683) (410,0.43693078) (411,0.43449494) (412,0.43701515) (413,0.43847692) (414,0.43696585) (415,0.43370408) (416,0.43015793) (417,0.42996395) (418,0.434588) (419,0.44130504) (420,0.439862) (421,0.43994063) (422,0.435194) (423,0.4324274) (424,0.43107668) (425,0.43386057) (426,0.43737164) (427,0.4372666) (428,0.43666106) (429,0.43614182) (430,0.43378222) (431,0.43193486) (432,0.43129328) (433,0.43559447) (434,0.43043798) (435,0.43305266) (436,0.4333589) (437,0.43821466) (438,0.43609014) (439,0.4388774) (440,0.43970263) (441,0.43760288) (442,0.4344529) (443,0.4340964) (444,0.4381322) (445,0.44298702) (446,0.4420613) (447,0.44454855) (448,0.44494808) (449,0.4407423) (450,0.44075024) (451,0.43966466) (452,0.4413613) (453,0.43672067) (454,0.4368798) (455,0.4342512) (456,0.4339072) (457,0.43436924) (458,0.43605143) (459,0.4339697) (460,0.43100768) (461,0.43140143) (462,0.42727235) (463,0.42810625) (464,0.4326988) (465,0.4342303) (466,0.43324712) (467,0.4342524) (468,0.43387932) (469,0.42712235) (470,0.42816105) (471,0.4304137) (472,0.42970985) (473,0.42879134) (474,0.42644855) (475,0.4328416) (476,0.43345553) (477,0.4300154) (478,0.42617115) (479,0.429481) (480,0.43134663) (481,0.4263762) (482,0.42594063) (483,0.42971298) (484,0.4277512) (485,0.41860554) (486,0.4224363) (487,0.4299279) (488,0.43982813) (489,0.4391625) (490,0.43594256) (491,0.43036106) (492,0.43408895) (493,0.42348054) (494,0.41879615) (495,0.42512643) (496,0.42750263) (497,0.42528126) (498,0.42874423) (499,0.43388006) (500,0.43724543) (501,0.43902716) (502,0.4371375) (503,0.44157237) (504,0.4396298) (505,0.44052956) (506,0.4421339) (507,0.44092092) (508,0.44025794) (509,0.4333149)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group",
        1,
        "Valiant min\_a",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxminuaxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminuaxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminuaxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxminuaxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxminuaxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37305793) (1,0.4505155) (2,0.4621321) (3,0.466456) (4,0.46659064) (5,0.46603185) (6,0.46535575) (7,0.46496034) (8,0.46375746) (9,0.46375024) (10,0.46087825) (11,0.46074843) (12,0.45659554) (13,0.45240095) (14,0.44983196) (15,0.4511261) (16,0.4501191) (17,0.44441503) (18,0.440784) (19,0.44090027) (20,0.43824196) (21,0.43040133) (22,0.4260267) (23,0.42633224) (24,0.4279887) (25,0.43023366) (26,0.42782116) (27,0.42668402) (28,0.42492247) (29,0.42413113) +- (0,0.027739497) (30,0.43217427) (31,0.43930972) (32,0.4399066) (33,0.43728882) (34,0.43883508) (35,0.44036996) (36,0.4395029) (37,0.44119316) (38,0.44173837) (39,0.4445428) (40,0.4459685) (41,0.43672574) (42,0.43851694) (43,0.43460205) (44,0.4355536) (45,0.42747068) (46,0.41849303) (47,0.41552055) (48,0.411434) (49,0.4182542) (50,0.42430422) (51,0.42158872) (52,0.42212608) (53,0.42862934) (54,0.43281287) (55,0.43352753) (56,0.4394465) (57,0.44092017) (58,0.44269735) (59,0.44182813) (60,0.44122994) (61,0.4385512) (62,0.43649256) (63,0.43814725) (64,0.4391638) (65,0.43987334) (66,0.4407922) (67,0.44555902) (68,0.44283652) (69,0.44181263) (70,0.43995047) (71,0.4357798) +- (0,0.026098698) (72,0.43695095) +- (0,0.025086647) (73,0.4369582) +- (0,0.026387658) (74,0.43005997) +- (0,0.033721693) (75,0.42791575) +- (0,0.03783786) (76,0.4228655) +- (0,0.04119391) (77,0.42089653) +- (0,0.045734324) (78,0.41902393) +- (0,0.046553284) (79,0.42242032) +- (0,0.03880471) (80,0.42855483) (81,0.434428) (82,0.4338184) (83,0.43289882) (84,0.43414062) (85,0.43442583) (86,0.42786875) (87,0.42737162) (88,0.42758572) (89,0.4152333) (90,0.4138441) (91,0.42308763) (92,0.4184131) (93,0.41457427) (94,0.4167511) (95,0.41597536) (96,0.4267029) (97,0.43617827) (98,0.43540996) (99,0.4297042) (100,0.4288447) (101,0.42929867) (102,0.4318505) (103,0.4321785) (104,0.4259066) (105,0.4244359) (106,0.42293715) (107,0.42054594) (108,0.42301756) (109,0.421953) (110,0.42232296) (111,0.4210778) (112,0.42351347) (113,0.42398715) (114,0.4239149) (115,0.41006815) (116,0.41787213) (117,0.42116344) (118,0.42755312) (119,0.42919278) (120,0.43323463) (121,0.43348894) (122,0.43614304) (123,0.439144) (124,0.43525553) (125,0.43143162) (126,0.43083727) (127,0.433622) (128,0.43795973) (129,0.43960363) (130,0.43671405) (131,0.4372018) (132,0.42916876) (133,0.42524555) (134,0.42478848) +- (0,0.028178561) (135,0.42989555) (136,0.43405074) (137,0.43715373) (138,0.43846586) (139,0.43922478) (140,0.4386346) (141,0.43453532) (142,0.43600157) (143,0.43711612) (144,0.4396685) (145,0.43920696) (146,0.4412583) (147,0.44372618) (148,0.44377223) (149,0.4412108) (150,0.43903413) (151,0.4400072) (152,0.4332136) (153,0.430359) +- (0,0.030547172) (154,0.4226126) +- (0,0.044241946) (155,0.4158566) +- (0,0.048520613) (156,0.41912296) +- (0,0.04232968) (157,0.41776106) +- (0,0.046910748) (158,0.42136937) +- (0,0.04590228) (159,0.42390722) +- (0,0.046265524) (160,0.42144662) +- (0,0.05132915) (161,0.42589915) +- (0,0.039332975) (162,0.4308678) +- (0,0.029846374) (163,0.43697873) (164,0.4402227) (165,0.44289014) (166,0.44332153) (167,0.44364664) (168,0.4436018) (169,0.43962967) (170,0.44231334) (171,0.43761837) (172,0.43855685) (173,0.43727958) (174,0.43479037) (175,0.4330088) (176,0.42670614) (177,0.43122667) (178,0.4387089) (179,0.43958944) (180,0.43624866) (181,0.43722105) (182,0.43529052) (183,0.4304232) +- (0,0.031541903) (184,0.42624182) +- (0,0.037581354) (185,0.4173035) +- (0,0.04682593) (186,0.41625854) +- (0,0.04720839) (187,0.41623402) +- (0,0.04826223) (188,0.41584617) +- (0,0.045897685) (189,0.41339797) +- (0,0.040086668) (190,0.4209618) (191,0.42377993) (192,0.41685602) +- (0,0.029513204) (193,0.4153939) +- (0,0.036425013) (194,0.4102684) +- (0,0.028637309) (195,0.40074998) (196,0.40757775) (197,0.40478235) (198,0.4058624) (199,0.40382633) (200,0.4086262) (201,0.41239256) +- (0,0.032263096) (202,0.4152541) +- (0,0.037057154) (203,0.42167777) +- (0,0.025324102) (204,0.42120314) +- (0,0.025569038) (205,0.41947237) +- (0,0.033521622) (206,0.4184892) (207,0.41994244) +- (0,0.02663055) (208,0.42612332) (209,0.42699134) (210,0.428794) (211,0.4279297) (212,0.42789412) (213,0.42677176) (214,0.41771322) (215,0.41785228) (216,0.41756082) (217,0.4220006) (218,0.42687523) (219,0.42451984) (220,0.42796743) (221,0.42737645) (222,0.42974025) (223,0.42821994) (224,0.42781898) (225,0.43016118) (226,0.43279618) (227,0.42756504) (228,0.42445683) (229,0.42008436) (230,0.41679293) (231,0.4118221) (232,0.40834337) (233,0.4077661) (234,0.41642934) (235,0.42141166) (236,0.42452174) (237,0.42798495) (238,0.42726296) (239,0.42726478) (240,0.4217512) +- (0,0.03185075) (241,0.41453364) +- (0,0.03877902) (242,0.4116481) +- (0,0.04833074) (243,0.41617343) +- (0,0.046446543) (244,0.41777235) +- (0,0.046486497) (245,0.42046213) +- (0,0.043136057) (246,0.4283418) +- (0,0.03299843) (247,0.43179074) +- (0,0.028213058) (248,0.43310672) (249,0.43177837) (250,0.4327476) (251,0.42936227) (252,0.4290161) (253,0.43426985) (254,0.4374749) (255,0.4368888) (256,0.44068378) (257,0.44336528) (258,0.44486153) (259,0.4445315) (260,0.4414773) (261,0.44515336) (262,0.4451452) (263,0.44505543) (264,0.44269437) (265,0.43669605) (266,0.43335792) (267,0.429484) (268,0.43333656) (269,0.43021297) (270,0.42741048) (271,0.4222357) (272,0.41784015) (273,0.4139369) +- (0,0.033768244) (274,0.41487092) +- (0,0.03421207) (275,0.41354424) +- (0,0.03756028) (276,0.4215994) +- (0,0.025376132) (277,0.42062104) +- (0,0.02736928) (278,0.42950672) (279,0.43244678) (280,0.436437) (281,0.44126347) (282,0.44104725) (283,0.43606573) (284,0.43829316) +- (0,0.02710548) (285,0.43976995) (286,0.43952402) (287,0.43066645) +- (0,0.0322915) (288,0.42695928) +- (0,0.037874907) (289,0.43078414) +- (0,0.037813224) (290,0.4294995) +- (0,0.034866825) (291,0.43076825) +- (0,0.028624222) (292,0.4354148) (293,0.4367261) (294,0.43942094) (295,0.4434059) (296,0.4443982) (297,0.44274712) (298,0.44362247) (299,0.44560686) (300,0.4410084) (301,0.44135326) (302,0.44236922) (303,0.44128594) (304,0.44509822) (305,0.44365156) (306,0.44169158) (307,0.44544134) (308,0.43569207) (309,0.4317791) (310,0.432141) (311,0.42157608) (312,0.41617858) (313,0.40901694) (314,0.40539712) (315,0.41124457) (316,0.40743557) (317,0.40133834) (318,0.40544194) (319,0.40942895) (320,0.41411084) (321,0.41705433) (322,0.41884315) (323,0.41880324) (324,0.42597306) (325,0.43272704) (326,0.4329785) (327,0.431166) (328,0.42915446) (329,0.42273343) (330,0.41957933) (331,0.4158548) +- (0,0.029090304) (332,0.4158904) +- (0,0.037296824) (333,0.41712728) +- (0,0.039951716) (334,0.42272788) +- (0,0.03429704) (335,0.42398185) +- (0,0.031203967) (336,0.41808787) +- (0,0.03625809) (337,0.4175428) +- (0,0.042954005) (338,0.42283005) +- (0,0.034977313) (339,0.4208232) +- (0,0.03754686) (340,0.42132333) +- (0,0.040298626) (341,0.4256773) +- (0,0.032886405) (342,0.42562008) +- (0,0.025178274) (343,0.42526335) (344,0.43174207) (345,0.43768066) (346,0.44378763) (347,0.4399827) (348,0.4378727) (349,0.4366649) (350,0.4297006) (351,0.42772993) (352,0.42506647) (353,0.42131585) (354,0.41271874) (355,0.41128665) (356,0.40672606) (357,0.40923858) (358,0.41599172) (359,0.41592246) (360,0.41704822) (361,0.41274434) +- (0,0.033737667) (362,0.40365228) +- (0,0.047137666) (363,0.40019748) +- (0,0.048789866) (364,0.39705503) +- (0,0.046922993) (365,0.39491588) +- (0,0.050395302) (366,0.38142657) +- (0,0.058281735) (367,0.37837297) +- (0,0.04472535) (368,0.39411238) (369,0.41131455) (370,0.41582787) (371,0.41283727) (372,0.42426032) (373,0.42852044) (374,0.42777187) (375,0.43184784) (376,0.4332868) (377,0.43147546) (378,0.428322) (379,0.43074977) (380,0.43611598) (381,0.43727067) (382,0.43844867) (383,0.4420803) (384,0.43671852) (385,0.43686718) (386,0.43852282) (387,0.43428102) (388,0.43018103) (389,0.433563) (390,0.43030265) (391,0.43202704) (392,0.42822874) (393,0.42512777) (394,0.42467463) (395,0.42232138) (396,0.4225267) (397,0.42099422) (398,0.4225125) +- (0,0.025032952) (399,0.4240512) (400,0.42386985) (401,0.42224988) (402,0.41014653) (403,0.3988654) (404,0.39984423) (405,0.410947) (406,0.42099243) (407,0.41814783) (408,0.42520145) (409,0.42419845) (410,0.42533293) (411,0.42577296) (412,0.42202246) (413,0.4206655) (414,0.41265264) (415,0.41230625) (416,0.41551527) (417,0.40926248) (418,0.407838) (419,0.39329135) (420,0.39622778) (421,0.39364964) (422,0.389719) (423,0.39935926) (424,0.4013821) (425,0.40743053) +- (0,0.03143531) (426,0.40958965) +- (0,0.034203917) (427,0.40436167) +- (0,0.041382577) (428,0.41064638) +- (0,0.03004318) (429,0.41275287) (430,0.41158882) (431,0.419422) (432,0.42733198) (433,0.42597598) (434,0.41979557) (435,0.41361022) (436,0.414034) (437,0.42378318) (438,0.42843053) (439,0.42731154) (440,0.42114964) (441,0.4136886) +- (0,0.041802067) (442,0.41857755) +- (0,0.034792203) (443,0.41988003) +- (0,0.03366237) (444,0.4252196) +- (0,0.027230911) (445,0.42490757) (446,0.42500374) (447,0.42154157) (448,0.4229976) (449,0.42602623) (450,0.42378223) (451,0.42068136) +- (0,0.03212456) (452,0.4199273) +- (0,0.0314967) (453,0.42216468) +- (0,0.026139159) (454,0.42930084) (455,0.4280535) (456,0.42553055) (457,0.43140852) (458,0.4344412) (459,0.43354735) (460,0.4295118) (461,0.42789388) (462,0.42272285) (463,0.41902894) (464,0.4138013) (465,0.42295578) (466,0.42800647) (467,0.42866647) (468,0.42543462) (469,0.4246233) (470,0.43066838) (471,0.4314602) (472,0.42647535) (473,0.41813967) +- (0,0.033794947) (474,0.41861492) +- (0,0.03194864) (475,0.4073387) +- (0,0.046140768) (476,0.41046828) +- (0,0.038429897) (477,0.41970217) +- (0,0.027251141) (478,0.4264268) (479,0.42673796) +- (0,0.025009498) (480,0.4284816) +- (0,0.027779957) (481,0.43980205) (482,0.435897) (483,0.44083762) (484,0.44468102) (485,0.4459786) (486,0.44563317) (487,0.44210094) (488,0.4420625) (489,0.4417916) (490,0.44071117) (491,0.43804747) (492,0.4352732) (493,0.42767453) (494,0.42608342) (495,0.42284954) +- (0,0.029039325) (496,0.41754448) +- (0,0.03778092) (497,0.4224994) (498,0.42411143) (499,0.42495424) (500,0.428531) (501,0.4356923) (502,0.43313184) (503,0.43101743) (504,0.42591083) (505,0.4229638) (506,0.42680612) (507,0.43470445) (508,0.44173378) (509,0.44292778)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37293208) (1,0.45014086) (2,0.46319914) (3,0.46621072) (4,0.46549445) (5,0.46368498) (6,0.46276468) (7,0.46329242) (8,0.4603065) (9,0.46187872) (10,0.46101406) (11,0.45688078) (12,0.45190215) (13,0.45016068) (14,0.44876924) (15,0.4426297) (16,0.4392417) (17,0.43756104) (18,0.43890852) (19,0.43592536) (20,0.4315595) (21,0.42845193) +- (0,0.02620375) (22,0.42659423) (23,0.43159097) (24,0.43694314) (25,0.4371162) (26,0.43485564) (27,0.43653172) (28,0.43393403) (29,0.43643463) (30,0.4365433) (31,0.4356119) (32,0.4344833) +- (0,0.027576303) (33,0.4333203) (34,0.43498906) (35,0.43852538) +- (0,0.025716426) (36,0.4325285) +- (0,0.028073657) (37,0.42965132) +- (0,0.02870428) (38,0.4293959) (39,0.43022248) (40,0.42418897) +- (0,0.027118906) (41,0.41768306) +- (0,0.033362012) (42,0.42379618) +- (0,0.03223115) (43,0.42493486) +- (0,0.03243274) (44,0.41858077) +- (0,0.039618377) (45,0.4269809) +- (0,0.030170506) (46,0.42414397) (47,0.42222223) (48,0.41770852) (49,0.41779602) (50,0.42303616) (51,0.4284733) (52,0.4253881) (53,0.42054278) (54,0.4196304) (55,0.4194237) (56,0.41667956) (57,0.41663918) (58,0.41918606) (59,0.42328656) (60,0.42806023) (61,0.43080696) (62,0.43295938) (63,0.43421155) (64,0.43506238) (65,0.4350261) (66,0.4360208) (67,0.43415338) (68,0.43732667) (69,0.43625408) (70,0.43159533) (71,0.43558437) (72,0.4398476) (73,0.4406216) (74,0.44324458) (75,0.44377068) (76,0.4431143) (77,0.44292945) (78,0.43973184) (79,0.4364392) (80,0.4317078) (81,0.43415457) (82,0.42868304) (83,0.42925686) (84,0.43011165) (85,0.4284196) (86,0.43300265) (87,0.43714604) (88,0.43759555) (89,0.4404357) (90,0.4410667) (91,0.4385327) (92,0.43925756) (93,0.4346797) (94,0.4247995) +- (0,0.026428455) (95,0.42714003) +- (0,0.026086286) (96,0.43345612) (97,0.43641502) (98,0.43344375) +- (0,0.028579356) (99,0.43179905) +- (0,0.03432867) (100,0.43568835) +- (0,0.025503606) (101,0.43984425) (102,0.44208908) (103,0.44630024) (104,0.44689244) (105,0.44214314) (106,0.44154975) (107,0.44155997) (108,0.4424512) (109,0.44008005) (110,0.43569928) (111,0.42966068) (112,0.4256739) (113,0.4155612) +- (0,0.028609091) (114,0.41716394) +- (0,0.028271347) (115,0.4197995) (116,0.41820228) (117,0.41582006) (118,0.41822812) (119,0.42257994) (120,0.42140913) (121,0.4234446) (122,0.4228946) (123,0.41850013) (124,0.41518497) (125,0.40457717) (126,0.39757234) +- (0,0.027338533) (127,0.3941262) +- (0,0.032943703) (128,0.39706588) (129,0.39980963) (130,0.3992798) (131,0.41073653) (132,0.41685528) (133,0.40038127) +- (0,0.038189195) (134,0.3955827) +- (0,0.04245768) (135,0.39488316) +- (0,0.049554262) (136,0.40748668) +- (0,0.0437082) (137,0.40727282) +- (0,0.049741562) (138,0.40265396) +- (0,0.056742765) (139,0.40147406) +- (0,0.06498616) (140,0.4052964) +- (0,0.058051426) (141,0.40742067) +- (0,0.04654327) (142,0.40417522) +- (0,0.044095233) (143,0.4054994) +- (0,0.043181617) (144,0.41159976) +- (0,0.037360735) (145,0.41085517) +- (0,0.028457468) (146,0.4121631) (147,0.40870494) (148,0.40938112) (149,0.40419003) (150,0.40725985) (151,0.4173774) (152,0.42352188) (153,0.42619807) (154,0.4334762) (155,0.43544146) (156,0.44228762) (157,0.4428786) (158,0.44476143) (159,0.44019243) (160,0.4393196) (161,0.4419654) (162,0.4433161) (163,0.4421215) (164,0.43793488) (165,0.43521574) (166,0.4315203) (167,0.4254685) (168,0.42116672) (169,0.4239577) (170,0.4296155) (171,0.43412247) (172,0.4386161) (173,0.439344) (174,0.43800503) (175,0.44095325) (176,0.44155782) (177,0.43885696) (178,0.43680274) (179,0.43221372) (180,0.43400723) (181,0.43267933) (182,0.43814975) (183,0.44097835) (184,0.44428894) (185,0.44426718) (186,0.4462815) (187,0.4456638) (188,0.4416798) (189,0.43828148) (190,0.4361047) (191,0.4294809) (192,0.43009448) (193,0.4274322) (194,0.42104232) (195,0.41799122) (196,0.4138053) (197,0.41334713) (198,0.41813713) (199,0.42500493) (200,0.4319678) (201,0.43832332) (202,0.44032007) (203,0.43717766) (204,0.4363982) (205,0.4388119) (206,0.4401031) (207,0.43848187) (208,0.43389675) (209,0.4373185) (210,0.4399893) (211,0.44053173) (212,0.44105178) (213,0.44283617) (214,0.44078064) (215,0.43376994) (216,0.4304971) (217,0.42854893) (218,0.43249255) (219,0.43921924) (220,0.44031852) (221,0.4346733) (222,0.43110168) (223,0.4239822) (224,0.42293823) (225,0.42766923) (226,0.42700672) (227,0.4239899) (228,0.42846876) (229,0.42340422) (230,0.42125085) (231,0.4176392) (232,0.41648787) (233,0.41457486) (234,0.41467836) (235,0.41864026) (236,0.41421887) (237,0.4124233) (238,0.4217994) (239,0.42037764) (240,0.41767538) +- (0,0.04003805) (241,0.4118749) +- (0,0.0535839) (242,0.4155767) +- (0,0.049855445) (243,0.4260881) +- (0,0.03558056) (244,0.43059963) +- (0,0.027122129) (245,0.43335098) (246,0.43410048) (247,0.4319007) (248,0.42882043) (249,0.4288678) (250,0.43064603) (251,0.43035758) (252,0.42643076) (253,0.4251814) (254,0.4284904) (255,0.4326737) (256,0.43406528) (257,0.43700278) (258,0.43470395) (259,0.43388283) (260,0.43120348) (261,0.42833292) (262,0.43037933) (263,0.43370566) (264,0.43428063) (265,0.43528137) (266,0.43650782) (267,0.43622246) (268,0.43787742) (269,0.44301033) (270,0.44623953) (271,0.44890216) (272,0.44706166) (273,0.4452738) (274,0.445375) (275,0.44026828) (276,0.43672788) (277,0.43768138) (278,0.44139904) (279,0.44113243) (280,0.43712115) (281,0.4354161) (282,0.43724328) (283,0.42707402) +- (0,0.025283493) (284,0.41934663) +- (0,0.025284506) (285,0.42756587) (286,0.43158078) (287,0.4278422) (288,0.42726934) (289,0.42912632) +- (0,0.025963554) (290,0.4363662) (291,0.43754184) (292,0.43489447) (293,0.433572) (294,0.44009674) (295,0.43667763) (296,0.43059975) (297,0.43462634) (298,0.43156528) (299,0.43108594) (300,0.42556635) (301,0.42611983) (302,0.4318679) (303,0.42977774) (304,0.43026584) (305,0.43253654) (306,0.43386057) (307,0.4291678) (308,0.42919928) (309,0.43221322) (310,0.43951035) (311,0.4421727) (312,0.44053906) (313,0.43842885) (314,0.43843436) (315,0.43237126) (316,0.4242596) +- (0,0.025457202) (317,0.41708535) +- (0,0.03722985) (318,0.420028) +- (0,0.034360807) (319,0.42852956) +- (0,0.025827082) (320,0.42827332) +- (0,0.027006036) (321,0.42698053) (322,0.42547536) (323,0.4238166) (324,0.42388293) (325,0.42291117) (326,0.42479324) (327,0.42383173) +- (0,0.03456324) (328,0.42528403) +- (0,0.040221978) (329,0.42244858) +- (0,0.043982364) (330,0.42779964) +- (0,0.036019795) (331,0.42475864) +- (0,0.03360899) (332,0.41739833) +- (0,0.041819938) (333,0.41422862) +- (0,0.038741972) (334,0.41160166) +- (0,0.044110198) (335,0.41012344) +- (0,0.03689653) (336,0.41625217) +- (0,0.02809117) (337,0.42266816) +- (0,0.028148806) (338,0.42892104) +- (0,0.029177506) (339,0.43024147) +- (0,0.025227565) (340,0.4322709) (341,0.4333715) (342,0.43150383) (343,0.43129277) (344,0.42811036) (345,0.4290918) (346,0.43568677) (347,0.4381584) (348,0.44109207) (349,0.4381553) (350,0.4345744) (351,0.4369983) (352,0.43764496) (353,0.44088954) (354,0.44171828) (355,0.43842798) (356,0.43185323) (357,0.42913187) (358,0.42278197) (359,0.41911155) (360,0.41684473) (361,0.41833848) (362,0.42521766) (363,0.4294297) (364,0.4283017) (365,0.42794615) (366,0.42748135) (367,0.43022233) (368,0.43590242) (369,0.43375432) (370,0.43221575) (371,0.42897475) (372,0.42540455) (373,0.4273073) (374,0.43225878) (375,0.437559) (376,0.43341416) (377,0.43050182) +- (0,0.02811142) (378,0.42929184) +- (0,0.033863958) (379,0.43342763) +- (0,0.02564111) (380,0.42795962) (381,0.42183656) +- (0,0.027158355) (382,0.42103884) +- (0,0.027255397) (383,0.42474976) (384,0.4248036) (385,0.42010373) (386,0.42136407) (387,0.42606717) (388,0.42955482) (389,0.4308774) (390,0.42940962) (391,0.42464507) (392,0.42177272) (393,0.41278243) (394,0.40341538) (395,0.41146046) (396,0.41999602) (397,0.4191059) (398,0.41391093) (399,0.4154292) (400,0.4227274) (401,0.42700636) (402,0.4293987) (403,0.42854422) (404,0.4257977) (405,0.42342356) (406,0.4259714) (407,0.42689604) (408,0.4227947) (409,0.42006224) (410,0.41973883) +- (0,0.028528865) (411,0.41465613) +- (0,0.039224893) (412,0.40861034) +- (0,0.05099735) (413,0.40719518) +- (0,0.055556837) (414,0.39910552) +- (0,0.06591969) (415,0.397847) +- (0,0.05752261) (416,0.40564942) +- (0,0.039785802) (417,0.40416384) +- (0,0.029691169) (418,0.40257573) (419,0.40954772) (420,0.4093386) (421,0.4110464) (422,0.41016683) +- (0,0.029007357) (423,0.41105673) +- (0,0.03630281) (424,0.4111684) +- (0,0.0262668) (425,0.40776286) +- (0,0.03368802) (426,0.4056899) +- (0,0.035606228) (427,0.41418195) +- (0,0.03504053) (428,0.42219245) (429,0.42756444) +- (0,0.027494224) (430,0.43422282) (431,0.43931693) (432,0.43940145) (433,0.43910205) (434,0.43906552) (435,0.43570912) (436,0.4313947) +- (0,0.025837261) (437,0.43002474) +- (0,0.027362978) (438,0.4337334) (439,0.4327072) (440,0.4308095) (441,0.43317968) (442,0.42861044) (443,0.42824855) (444,0.43511778) (445,0.43879145) (446,0.438356) (447,0.44038522) (448,0.4387892) (449,0.43937224) (450,0.43840373) (451,0.4363029) (452,0.43454206) (453,0.4351017) (454,0.4335299) (455,0.42952776) (456,0.43057114) (457,0.4316935) (458,0.4330178) (459,0.43100852) (460,0.43030447) (461,0.42828882) (462,0.42393857) (463,0.42379424) (464,0.42703894) (465,0.42748678) (466,0.43036205) (467,0.43295577) (468,0.43391752) (469,0.43338412) (470,0.43325663) (471,0.430509) (472,0.42872944) (473,0.42399722) (474,0.42166454) (475,0.4198237) (476,0.41316742) (477,0.41772452) (478,0.4138751) (479,0.414397) (480,0.41425276) (481,0.40337104) +- (0,0.0348731) (482,0.4054196) +- (0,0.036095932) (483,0.42017978) (484,0.4226017) (485,0.4133327) +- (0,0.033522993) (486,0.41827005) +- (0,0.034890447) (487,0.422331) +- (0,0.034119938) (488,0.42619485) +- (0,0.03194) (489,0.4351549) +- (0,0.02582112) (490,0.43822968) (491,0.44008005) (492,0.43725026) (493,0.4346578) (494,0.43705085) (495,0.43812343) (496,0.4396596) (497,0.4360823) (498,0.4402429) (499,0.44579545) (500,0.4455322) (501,0.4432393) (502,0.4392591) (503,0.43382478) (504,0.4320714) (505,0.42816913) (506,0.43018547) (507,0.4259702) (508,0.43227655) (509,0.4315412)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37324542) (1,0.45034713) (2,0.4630053) (3,0.4662338) (4,0.46461505) (5,0.4661083) (6,0.4643762) (7,0.46415108) (8,0.46324205) (9,0.4601845) (10,0.45758772) (11,0.45097739) (12,0.44859457) (13,0.44807813) (14,0.44913727) (15,0.44935337) (16,0.44677246) (17,0.44078833) (18,0.43079832) (19,0.42723715) (20,0.43336862) (21,0.43254614) (22,0.43103257) +- (0,0.02599112) (23,0.42825335) +- (0,0.029481236) (24,0.4279588) +- (0,0.030265357) (25,0.4286517) +- (0,0.028689845) (26,0.43206096) +- (0,0.025974786) (27,0.43420985) (28,0.43647045) (29,0.43648916) (30,0.4366333) (31,0.43434244) (32,0.43530792) (33,0.43333834) (34,0.43339783) (35,0.43020877) (36,0.43340865) (37,0.43078572) (38,0.42477715) (39,0.42265302) (40,0.4212441) (41,0.4087215) (42,0.40667608) (43,0.4050512) (44,0.41775912) (45,0.4284602) (46,0.4326869) (47,0.43425828) (48,0.43328363) (49,0.42420986) (50,0.41809326) (51,0.41805938) (52,0.4182608) (53,0.4128108) (54,0.40195143) (55,0.4024465) (56,0.40351766) (57,0.41428572) (58,0.42088377) (59,0.41829568) (60,0.4206708) (61,0.4259643) (62,0.43049917) (63,0.42872763) (64,0.4279042) (65,0.43035543) (66,0.43336454) (67,0.43271464) (68,0.43940455) (69,0.4407483) (70,0.4410994) (71,0.432622) (72,0.43176264) (73,0.43060818) (74,0.42865205) +- (0,0.025282968) (75,0.42635638) (76,0.429766) (77,0.43236488) (78,0.43770516) (79,0.43561828) (80,0.4378202) (81,0.44211346) (82,0.44498786) (83,0.44622535) (84,0.4465829) (85,0.44531792) (86,0.4379328) (87,0.4362173) (88,0.43982115) (89,0.4399535) (90,0.43771923) (91,0.43363583) +- (0,0.028531753) (92,0.4341529) +- (0,0.030013973) (93,0.43992454) (94,0.44228703) (95,0.44166502) (96,0.4377941) (97,0.43748027) (98,0.43072164) (99,0.43026683) +- (0,0.02641419) (100,0.43084615) +- (0,0.030813519) (101,0.43600303) (102,0.43791872) (103,0.44073138) (104,0.4410482) (105,0.4397291) (106,0.43426263) (107,0.42910963) +- (0,0.02768595) (108,0.43458846) (109,0.43775287) (110,0.43429065) (111,0.4359286) (112,0.43733102) (113,0.43443775) +- (0,0.026886042) (114,0.43352872) +- (0,0.030294606) (115,0.43401682) +- (0,0.029808274) (116,0.42869592) +- (0,0.033196967) (117,0.4262952) +- (0,0.026471972) (118,0.43097934) (119,0.43399748) (120,0.43468738) (121,0.43808943) (122,0.4444857) (123,0.44620216) (124,0.44613016) (125,0.44405216) (126,0.44416624) (127,0.44327608) (128,0.44571564) (129,0.44659194) (130,0.4436875) (131,0.44190013) (132,0.44119328) (133,0.44291973) (134,0.44135976) (135,0.44211972) (136,0.44445288) (137,0.44255286) (138,0.44107392) (139,0.43830997) (140,0.43620157) +- (0,0.025592683) (141,0.43363905) +- (0,0.030327586) (142,0.43511695) +- (0,0.026303511) (143,0.43590456) (144,0.4390816) (145,0.44073823) (146,0.43856743) (147,0.4341256) (148,0.43417692) (149,0.43317705) (150,0.43189746) (151,0.43807238) (152,0.4419477) (153,0.4391584) (154,0.44198593) (155,0.4421987) (156,0.44503078) (157,0.44533834) (158,0.44256383) (159,0.43805623) (160,0.4391833) (161,0.4344804) (162,0.42549303) (163,0.4314696) (164,0.43710253) (165,0.42988187) +- (0,0.02929444) (166,0.43077573) +- (0,0.031228624) (167,0.4354899) +- (0,0.02541811) (168,0.43856525) (169,0.43473583) (170,0.43394724) (171,0.43466753) (172,0.43336815) (173,0.4321965) +- (0,0.0250331) (174,0.4271738) +- (0,0.03027404) (175,0.4205619) +- (0,0.044488065) (176,0.41784796) +- (0,0.048136465) (177,0.41008738) +- (0,0.06250875) (178,0.40753412) +- (0,0.0631725) (179,0.41136658) +- (0,0.057469755) (180,0.41422933) +- (0,0.053464077) (181,0.4176274) +- (0,0.04620127) (182,0.42664543) +- (0,0.0364636) (183,0.42743415) +- (0,0.034816857) (184,0.43058944) +- (0,0.029758308) (185,0.42755818) +- (0,0.031171514) (186,0.4250571) +- (0,0.034322727) (187,0.42568582) +- (0,0.034673728) (188,0.42214245) +- (0,0.037466295) (189,0.41659868) +- (0,0.04754017) (190,0.41506636) +- (0,0.05129379) (191,0.41801238) +- (0,0.038750656) (192,0.40941805) +- (0,0.032826766) (193,0.40613788) (194,0.40141046) (195,0.3930102) (196,0.39369196) (197,0.39341444) +- (0,0.025929058) (198,0.41072714) +- (0,0.027459199) (199,0.4212572) +- (0,0.026578033) (200,0.41917044) +- (0,0.0275299) (201,0.41670853) +- (0,0.028664852) (202,0.41702116) +- (0,0.029467981) (203,0.41269076) (204,0.41900784) (205,0.42182717) (206,0.42499122) (207,0.426725) (208,0.4287691) (209,0.43303233) (210,0.430768) (211,0.43197775) (212,0.42588943) (213,0.43184292) (214,0.4333321) (215,0.43828183) (216,0.439647) (217,0.43121672) (218,0.42897427) (219,0.42870575) (220,0.42360312) (221,0.4187988) +- (0,0.03395982) (222,0.4240512) +- (0,0.032016642) (223,0.42331502) +- (0,0.033129487) (224,0.4289839) +- (0,0.028368918) (225,0.4338559) (226,0.43423462) (227,0.43126345) (228,0.42908812) +- (0,0.026486743) (229,0.43138087) +- (0,0.029597012) (230,0.4306959) +- (0,0.029922176) (231,0.4255398) +- (0,0.037722968) (232,0.42511624) +- (0,0.037236806) (233,0.41905913) +- (0,0.04117844) (234,0.41490436) +- (0,0.045727372) (235,0.41622669) +- (0,0.04149189) (236,0.4145245) +- (0,0.04193483) (237,0.41943628) +- (0,0.033142574) (238,0.42091024) +- (0,0.027743563) (239,0.42206985) +- (0,0.02862064) (240,0.42620745) (241,0.42851394) (242,0.43207765) (243,0.43226057) (244,0.43165058) +- (0,0.028546546) (245,0.421188) +- (0,0.042054147) (246,0.42039147) +- (0,0.04234498) (247,0.4216827) +- (0,0.03544339) (248,0.4273178) (249,0.4309327) (250,0.43387622) (251,0.4366476) (252,0.44008547) (253,0.4445529) (254,0.44547838) (255,0.4431256) (256,0.4450519) (257,0.44360447) (258,0.4400696) (259,0.42848185) (260,0.42080086) (261,0.41834617) (262,0.42003715) +- (0,0.029850949) (263,0.42627752) (264,0.42787153) (265,0.43376058) (266,0.4341898) (267,0.437279) (268,0.44156033) (269,0.4420963) (270,0.4418239) (271,0.43794024) (272,0.4360905) (273,0.4394868) (274,0.44130456) (275,0.43786216) (276,0.4382103) (277,0.43997464) (278,0.4413411) (279,0.43916285) (280,0.44048327) (281,0.43317258) (282,0.4300488) (283,0.43633017) (284,0.43651032) (285,0.4389326) (286,0.4402333) (287,0.4423768) (288,0.44160601) (289,0.44150972) (290,0.44484195) (291,0.44635385) (292,0.44504613) (293,0.44372767) (294,0.44373137) (295,0.44257367) (296,0.44092897) (297,0.43345878) (298,0.43490806) (299,0.43389183) +- (0,0.027375221) (300,0.4326786) +- (0,0.028163578) (301,0.43735564) (302,0.43794543) (303,0.43612057) (304,0.43318078) +- (0,0.02559047) (305,0.42820925) +- (0,0.028726723) (306,0.42419028) +- (0,0.032653544) (307,0.42350337) +- (0,0.03247048) (308,0.42288268) +- (0,0.03373377) (309,0.42079532) +- (0,0.03263281) (310,0.42326552) +- (0,0.034593333) (311,0.42428365) +- (0,0.028900262) (312,0.42962116) (313,0.43126166) (314,0.43612933) (315,0.43825912) (316,0.44064748) (317,0.44060528) (318,0.43817392) (319,0.43622103) (320,0.43189603) +- (0,0.028350731) (321,0.42635876) +- (0,0.038738076) (322,0.43126792) +- (0,0.03343305) (323,0.43529674) +- (0,0.026048902) (324,0.43893185) (325,0.43670636) (326,0.4327255) (327,0.4315238) (328,0.44022357) (329,0.44121587) (330,0.44252008) (331,0.4426899) (332,0.4383374) (333,0.4354934) (334,0.43315363) (335,0.43597656) (336,0.4351982) +- (0,0.028460545) (337,0.43203223) +- (0,0.028794538) (338,0.43289098) (339,0.42890912) +- (0,0.029994585) (340,0.42555228) +- (0,0.02552978) (341,0.42482668) (342,0.42691672) (343,0.42530298) (344,0.42670506) (345,0.42811322) (346,0.42721635) (347,0.42733836) (348,0.42481357) (349,0.42672393) (350,0.42897475) (351,0.43078655) (352,0.4302184) (353,0.42685407) (354,0.43277776) (355,0.43440613) (356,0.43706575) (357,0.43947357) (358,0.44123304) (359,0.4444731) (360,0.44209975) (361,0.44243956) (362,0.44176972) (363,0.44247282) (364,0.43943366) (365,0.44125432) (366,0.44079882) (367,0.43736142) (368,0.43191946) (369,0.43248016) (370,0.43294278) (371,0.43519363) (372,0.438794) (373,0.43711865) (374,0.4328477) (375,0.4251125) (376,0.42737645) (377,0.42398798) (378,0.41788355) (379,0.4245113) (380,0.43232933) (381,0.43749136) (382,0.43568772) (383,0.4273495) (384,0.42002344) (385,0.4215529) (386,0.42835793) (387,0.42672476) (388,0.4277559) (389,0.42284197) (390,0.42044604) (391,0.42774484) (392,0.41944593) (393,0.41408533) (394,0.41466224) (395,0.40359604) (396,0.38683942) (397,0.3812893) (398,0.3818255) (399,0.38003606) (400,0.3825959) (401,0.38388172) (402,0.38648123) (403,0.3879518) +- (0,0.025626317) (404,0.38689062) (405,0.40069854) (406,0.41854495) (407,0.4197857) (408,0.41873342) (409,0.42031586) (410,0.4210726) (411,0.42000517) (412,0.42876467) (413,0.43404377) (414,0.43663293) (415,0.43635854) (416,0.43435818) (417,0.4363726) (418,0.43837005) (419,0.4337477) (420,0.4297459) (421,0.42293233) +- (0,0.026665911) (422,0.42574424) (423,0.43069807) (424,0.43316323) (425,0.43139184) (426,0.43502402) (427,0.43376476) (428,0.43489832) (429,0.44298714) (430,0.44340587) (431,0.44669867) (432,0.44217622) (433,0.43878317) (434,0.43080807) (435,0.43005335) +- (0,0.030534107) (436,0.42819026) +- (0,0.03547315) (437,0.42569953) +- (0,0.033687197) (438,0.42370072) +- (0,0.034373537) (439,0.4236636) +- (0,0.036705144) (440,0.42266262) +- (0,0.039016478) (441,0.42762667) +- (0,0.027966753) (442,0.437306) (443,0.43913665) (444,0.4363249) (445,0.4314505) (446,0.42016995) (447,0.4215904) (448,0.42570347) (449,0.42340755) (450,0.42093486) +- (0,0.03469006) (451,0.4169088) +- (0,0.038193453) (452,0.42068762) +- (0,0.033900503) (453,0.42356765) (454,0.4198482) (455,0.41279304) +- (0,0.03772143) (456,0.41066274) +- (0,0.043167856) (457,0.4183054) +- (0,0.041571945) (458,0.41573966) +- (0,0.047968023) (459,0.42244858) +- (0,0.042959124) (460,0.423688) +- (0,0.027214095) (461,0.42161983) (462,0.4245786) (463,0.4226434) (464,0.42640024) (465,0.42687187) (466,0.42078942) (467,0.42272943) (468,0.42866802) (469,0.4281547) (470,0.42413896) (471,0.42114663) (472,0.42746142) (473,0.4298249) (474,0.4294548) (475,0.42899024) (476,0.4239767) (477,0.41440818) (478,0.41607428) (479,0.41406527) (480,0.4180392) (481,0.4212435) (482,0.4283727) (483,0.42932403) (484,0.43118557) (485,0.43017334) (486,0.43602622) (487,0.43902007) (488,0.44164485) (489,0.43428427) (490,0.43364435) (491,0.42794532) (492,0.4269405) (493,0.4273976) (494,0.42968643) (495,0.43021792) (496,0.42992163) (497,0.4352106) (498,0.43788368) (499,0.4355839) (500,0.4320274) (501,0.4324183) (502,0.43347225) (503,0.4360019) (504,0.43681788) (505,0.43783712) (506,0.43632728) (507,0.43576163) (508,0.43964508) (509,0.4366678)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3732072) (1,0.4502363) (2,0.46224988) (3,0.46486923) (4,0.4649643) (5,0.46540588) (6,0.46422333) (7,0.46405166) (8,0.46150035) (9,0.45859313) (10,0.45894903) (11,0.45649654) (12,0.4538721) (13,0.44794303) (14,0.44377115) (15,0.43623894) (16,0.4283202) (17,0.42070794) +- (0,0.030099636) (18,0.42045134) +- (0,0.029439257) (19,0.41720697) (20,0.41711837) (21,0.4119166) (22,0.4137221) (23,0.41604233) (24,0.41675454) (25,0.4179036) (26,0.4182345) (27,0.4154084) (28,0.4220034) (29,0.42867512) (30,0.43220133) (31,0.43427163) (32,0.43430397) (33,0.43694913) (34,0.4363553) (35,0.43351227) (36,0.42741358) (37,0.43367118) (38,0.4378387) (39,0.4358995) (40,0.4383839) (41,0.43969196) (42,0.44242296) (43,0.4443441) (44,0.44252512) (45,0.43992186) (46,0.4402035) (47,0.43998232) (48,0.44236094) (49,0.44386238) (50,0.44367945) (51,0.4430582) (52,0.44249892) (53,0.44725603) (54,0.44852787) (55,0.44698304) (56,0.44503784) (57,0.44207907) (58,0.43909362) (59,0.43655324) (60,0.43691236) (61,0.42891634) (62,0.42701584) +- (0,0.025913758) (63,0.42053017) +- (0,0.032745656) (64,0.40613726) +- (0,0.04734486) (65,0.41206777) +- (0,0.036601946) (66,0.4136227) +- (0,0.02711703) (67,0.41103414) +- (0,0.031367667) (68,0.4064875) (69,0.41101044) (70,0.41105467) (71,0.41084218) (72,0.4023537) (73,0.41211718) (74,0.42372394) (75,0.42794192) (76,0.4314483) (77,0.43638355) (78,0.43914458) (79,0.43966192) (80,0.4393577) (81,0.43928978) (82,0.43767333) (83,0.4362749) (84,0.43578845) (85,0.43515855) (86,0.43742728) (87,0.4316656) (88,0.42107704) (89,0.42007345) (90,0.42692596) (91,0.43036035) (92,0.4293946) (93,0.4251048) (94,0.42589086) (95,0.41682994) (96,0.41652322) (97,0.42326468) (98,0.4241053) (99,0.4219429) (100,0.42255217) (101,0.42968243) (102,0.4266601) (103,0.42179483) (104,0.42509025) (105,0.4239489) (106,0.42393342) (107,0.42327285) (108,0.4214399) (109,0.41645843) (110,0.4156696) (111,0.4240364) (112,0.42989278) (113,0.4233802) (114,0.4202816) (115,0.41262197) (116,0.41945887) (117,0.42967668) (118,0.43484604) (119,0.43524832) (120,0.43117043) (121,0.42736346) (122,0.42303932) (123,0.4195101) +- (0,0.033233337) (124,0.41229963) +- (0,0.052036438) (125,0.40249556) +- (0,0.06995616) (126,0.40188318) +- (0,0.07392256) (127,0.41474015) +- (0,0.05143353) (128,0.4050994) +- (0,0.065762125) (129,0.40623677) +- (0,0.06262349) (130,0.40892667) +- (0,0.062279113) (131,0.4047333) +- (0,0.06661099) (132,0.4032864) +- (0,0.06075458) (133,0.4109525) +- (0,0.039305795) (134,0.41968822) +- (0,0.028217653) (135,0.42602417) +- (0,0.026961675) (136,0.42406574) +- (0,0.037351716) (137,0.4139976) +- (0,0.054715104) (138,0.41027695) +- (0,0.058651112) (139,0.40908736) +- (0,0.055527102) (140,0.42543486) +- (0,0.027743079) (141,0.43338642) (142,0.42406) (143,0.42789268) +- (0,0.026852537) (144,0.4343553) (145,0.43617642) (146,0.43560398) (147,0.4304847) (148,0.434684) (149,0.43931538) (150,0.4347037) (151,0.43388015) (152,0.43102464) (153,0.4354732) (154,0.4385054) (155,0.43700927) (156,0.43265963) (157,0.43078715) (158,0.42747813) (159,0.42233786) (160,0.42050445) (161,0.4213668) +- (0,0.02614017) (162,0.42195132) (163,0.4225054) (164,0.41692775) (165,0.41068655) (166,0.4187637) (167,0.42856598) (168,0.43247682) (169,0.4292423) (170,0.4304362) (171,0.4277429) (172,0.43179172) (173,0.42972535) +- (0,0.026772669) (174,0.4307906) +- (0,0.029587656) (175,0.42903522) (176,0.42753738) +- (0,0.026730163) (177,0.4219975) +- (0,0.033975292) (178,0.4244275) +- (0,0.034860186) (179,0.4251886) +- (0,0.03885672) (180,0.42680553) +- (0,0.03541313) (181,0.42115182) +- (0,0.035406154) (182,0.420103) +- (0,0.039497856) (183,0.41659087) +- (0,0.045635596) (184,0.4077621) +- (0,0.06037281) (185,0.40417054) +- (0,0.06662186) (186,0.40129) +- (0,0.07482328) (187,0.40783906) +- (0,0.06612554) (188,0.41439062) +- (0,0.05388188) (189,0.42068028) +- (0,0.044480078) (190,0.42439002) +- (0,0.037693042) (191,0.43094748) +- (0,0.029151332) (192,0.43627667) +- (0,0.02504823) (193,0.4353625) +- (0,0.029738942) (194,0.4344929) (195,0.4372291) (196,0.43984544) (197,0.4318899) (198,0.42451793) +- (0,0.029978441) (199,0.42818415) (200,0.431522) (201,0.42591453) (202,0.41657236) (203,0.41235515) (204,0.4059447) (205,0.41537896) (206,0.41945156) (207,0.42478693) (208,0.42743772) (209,0.43142033) (210,0.43698198) (211,0.43747944) (212,0.4389684) (213,0.44001925) (214,0.44109568) (215,0.43617165) (216,0.4315982) (217,0.43132043) (218,0.43388498) (219,0.43167788) (220,0.43289244) (221,0.4386286) (222,0.44266695) (223,0.4425578) (224,0.43920648) (225,0.4398185) (226,0.44347465) (227,0.43881214) (228,0.4400338) (229,0.44336358) (230,0.44138932) (231,0.43903303) (232,0.43677235) (233,0.43290806) (234,0.43635973) (235,0.4367596) (236,0.43666142) (237,0.42889833) +- (0,0.029062085) (238,0.42596513) +- (0,0.031226242) (239,0.4249195) +- (0,0.029273536) (240,0.43244568) (241,0.437975) (242,0.43633437) (243,0.43439183) (244,0.43730998) (245,0.43995985) (246,0.44009954) (247,0.4387775) (248,0.43198618) +- (0,0.029805746) (249,0.4333423) +- (0,0.027487753) (250,0.42824364) +- (0,0.032814) (251,0.42396116) +- (0,0.03553875) (252,0.42283377) +- (0,0.03021301) (253,0.4227815) (254,0.42328486) (255,0.42978388) (256,0.4340857) (257,0.43419772) (258,0.43132007) (259,0.4305654) +- (0,0.025596581) (260,0.4243821) +- (0,0.03743399) (261,0.42323208) +- (0,0.031727158) (262,0.42689782) (263,0.4335376) (264,0.42856827) (265,0.42224818) (266,0.41496286) (267,0.41543967) (268,0.42881083) (269,0.4348138) (270,0.43808234) (271,0.43479544) (272,0.43324184) (273,0.42930362) (274,0.4288733) (275,0.42326286) (276,0.4241261) (277,0.4199291) (278,0.42429686) (279,0.42627418) (280,0.41722223) +- (0,0.02784284) (281,0.41262823) +- (0,0.0368853) (282,0.41181105) +- (0,0.041202232) (283,0.41514385) +- (0,0.044216447) (284,0.41462368) +- (0,0.051965043) (285,0.41502982) +- (0,0.046360373) (286,0.41730684) +- (0,0.041545413) (287,0.41841084) +- (0,0.043320827) (288,0.41334075) +- (0,0.04985732) (289,0.4221102) +- (0,0.03523348) (290,0.43431562) (291,0.43980637) (292,0.43807188) (293,0.4408238) (294,0.44336468) (295,0.4412743) (296,0.44398198) (297,0.44798487) (298,0.44996864) (299,0.44797403) (300,0.4507458) (301,0.44916406) (302,0.44720793) (303,0.44642127) (304,0.4407797) (305,0.4367773) (306,0.42912513) (307,0.41950035) (308,0.4195888) (309,0.41407308) (310,0.42190528) (311,0.42356563) (312,0.42241177) (313,0.42363918) (314,0.42779052) (315,0.4286118) (316,0.42981142) (317,0.42292127) (318,0.42734772) (319,0.43001166) (320,0.43059146) (321,0.42533618) +- (0,0.026601657) (322,0.43127668) (323,0.4325619) (324,0.43523413) (325,0.4345952) (326,0.43350923) (327,0.43126598) (328,0.43355697) (329,0.43527526) (330,0.43904674) (331,0.43695194) (332,0.44164255) (333,0.44252896) (334,0.44385928) (335,0.4395892) (336,0.4391744) (337,0.4394608) (338,0.43469736) (339,0.43751863) (340,0.44002247) (341,0.43840408) (342,0.43809122) (343,0.44064832) (344,0.43912476) (345,0.4369565) (346,0.43184352) +- (0,0.025976999) (347,0.42958593) +- (0,0.02932641) (348,0.42627633) +- (0,0.03259745) (349,0.42669675) +- (0,0.026472477) (350,0.42718703) +- (0,0.025884867) (351,0.42855877) +- (0,0.026727783) (352,0.4301101) (353,0.4358737) (354,0.43817535) (355,0.4382512) (356,0.43492466) (357,0.42985865) +- (0,0.029212698) (358,0.4273852) +- (0,0.035111085) (359,0.43013713) +- (0,0.03144467) (360,0.43326598) +- (0,0.028293263) (361,0.43014783) (362,0.42666984) (363,0.4347862) (364,0.43651503) (365,0.43869147) (366,0.43778378) (367,0.43655014) (368,0.43537295) (369,0.4386126) (370,0.437497) (371,0.43647367) (372,0.4362393) (373,0.43406406) (374,0.43310767) (375,0.4353053) (376,0.4368489) (377,0.4366451) (378,0.43885216) (379,0.4407823) (380,0.4441559) (381,0.44584483) (382,0.44483474) (383,0.44609243) (384,0.44683725) (385,0.44611502) (386,0.44510013) (387,0.43411553) (388,0.4244541) (389,0.41515446) (390,0.4046231) +- (0,0.02602018) (391,0.39885336) +- (0,0.02781513) (392,0.41000134) (393,0.41037524) (394,0.4121464) (395,0.4144358) (396,0.41566563) +- (0,0.033020876) (397,0.41426286) +- (0,0.042748157) (398,0.41391176) +- (0,0.045902785) (399,0.41020876) +- (0,0.029778203) (400,0.4099536) (401,0.40204567) (402,0.41483232) (403,0.42236298) (404,0.42725086) (405,0.4245118) (406,0.4266816) (407,0.43492198) (408,0.43749124) (409,0.43410325) (410,0.42953628) (411,0.4270673) (412,0.43039954) (413,0.4240685) (414,0.42571586) (415,0.43433017) (416,0.43858942) (417,0.4366119) (418,0.43832803) (419,0.4401602) (420,0.43270048) (421,0.42763495) +- (0,0.025734087) (422,0.4275881) +- (0,0.027377792) (423,0.43097404) (424,0.432503) (425,0.43327743) (426,0.436869) (427,0.4418857) (428,0.43513137) +- (0,0.026212074) (429,0.43498328) +- (0,0.028652607) (430,0.43858185) (431,0.4441418) (432,0.4463434) (433,0.44766706) (434,0.44533917) (435,0.44510758) (436,0.44534194) (437,0.44201982) (438,0.43829796) (439,0.43672633) (440,0.43034363) (441,0.43151647) (442,0.43010926) (443,0.42587858) (444,0.42857802) (445,0.4286834) +- (0,0.02816461) (446,0.42831466) (447,0.42374063) (448,0.42903557) (449,0.42688447) (450,0.42371285) (451,0.4292999) (452,0.42796624) (453,0.42864305) (454,0.43297043) (455,0.43268305) (456,0.43120492) (457,0.4337065) (458,0.43478426) (459,0.43451792) (460,0.434231) (461,0.42951524) +- (0,0.025983974) (462,0.4232102) (463,0.41376695) (464,0.41651165) (465,0.42252117) (466,0.43148905) (467,0.43590134) (468,0.43732357) (469,0.4413424) (470,0.44496503) (471,0.44089916) (472,0.4419428) (473,0.44005156) (474,0.43863437) (475,0.43869448) (476,0.4367196) (477,0.43323162) +- (0,0.028394584) (478,0.43397862) (479,0.43258438) +- (0,0.02809901) (480,0.43018126) +- (0,0.025306253) (481,0.42531562) (482,0.41254374) (483,0.40808365) (484,0.40991935) (485,0.4120774) (486,0.4126299) (487,0.4164501) +- (0,0.033352487) (488,0.4191864) +- (0,0.033965092) (489,0.42644855) +- (0,0.027306227) (490,0.428569) (491,0.42529374) +- (0,0.026136104) (492,0.42719448) +- (0,0.02635809) (493,0.42884088) +- (0,0.030626576) (494,0.43139112) +- (0,0.029141638) (495,0.43580323) +- (0,0.026520757) (496,0.43605816) +- (0,0.02834955) (497,0.4388708) (498,0.44264233) (499,0.4449352) (500,0.44302726) (501,0.44321418) (502,0.43644255) (503,0.43632933) (504,0.437306) (505,0.4394072) (506,0.44139618) (507,0.4416833) (508,0.44261312) (509,0.44172633)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3720643) (1,0.45045108) (2,0.46184844) (3,0.46500963) (4,0.46722308) (5,0.4659679) (6,0.46373883) (7,0.46295947) (8,0.46220192) (9,0.46291852) (10,0.4613381) (11,0.4565863) (12,0.45479137) (13,0.45220697) (14,0.4515905) (15,0.4465363) (16,0.44271863) (17,0.44084293) (18,0.43516564) +- (0,0.026318327) (19,0.42551428) +- (0,0.030278949) (20,0.42084903) +- (0,0.03419949) (21,0.42218894) +- (0,0.029396942) (22,0.42806214) (23,0.43137717) (24,0.4318207) (25,0.43204772) (26,0.4326357) (27,0.4213034) (28,0.40959555) (29,0.4095149) (30,0.4047751) (31,0.39733255) +- (0,0.0361833) (32,0.40192187) +- (0,0.03574118) (33,0.40021682) +- (0,0.030579645) (34,0.403803) +- (0,0.030584935) (35,0.40841046) +- (0,0.036645968) (36,0.40879434) +- (0,0.032433264) (37,0.40891176) +- (0,0.028507981) (38,0.40769506) (39,0.410703) (40,0.41784123) (41,0.42325073) (42,0.42064616) (43,0.411663) (44,0.40999627) (45,0.41390637) (46,0.42424506) (47,0.4289304) (48,0.42836982) (49,0.42770866) (50,0.433056) (51,0.43205446) (52,0.4290072) (53,0.43031418) (54,0.43468064) (55,0.43546575) (56,0.43669325) (57,0.43688595) (58,0.43482885) (59,0.4335447) (60,0.4333912) (61,0.43287498) (62,0.42828244) (63,0.42081237) +- (0,0.031586092) (64,0.42162344) +- (0,0.036505915) (65,0.4286505) +- (0,0.028097302) (66,0.43109268) (67,0.43252522) (68,0.4330114) (69,0.43730277) (70,0.43967283) (71,0.44433486) (72,0.44364542) (73,0.44510663) (74,0.44133162) (75,0.4394518) (76,0.43201238) (77,0.43156478) (78,0.43069795) (79,0.4270786) (80,0.43065974) (81,0.42845157) (82,0.4190274) (83,0.4168661) (84,0.41620624) (85,0.41260275) (86,0.41408727) (87,0.41715026) (88,0.41364977) (89,0.41598773) (90,0.40791768) (91,0.39941117) +- (0,0.029141469) (92,0.40465266) +- (0,0.040498864) (93,0.40895602) +- (0,0.033526722) (94,0.4172256) (95,0.4227618) (96,0.42302823) (97,0.42354482) (98,0.4228958) (99,0.41861442) (100,0.41463774) (101,0.42239302) (102,0.4238559) (103,0.42430037) (104,0.43025336) (105,0.4316405) (106,0.4248171) (107,0.4256428) (108,0.426179) (109,0.42748523) (110,0.429669) (111,0.42576802) (112,0.42434132) (113,0.42686826) (114,0.42713267) (115,0.4278613) (116,0.43284822) (117,0.43238667) (118,0.432312) (119,0.43403387) (120,0.43588775) (121,0.43771118) (122,0.43515012) (123,0.43556622) (124,0.43655518) (125,0.43854654) (126,0.4402243) (127,0.44099206) (128,0.44112414) (129,0.43667716) (130,0.44064265) (131,0.4428166) (132,0.4416297) (133,0.44390553) (134,0.44248018) (135,0.4376154) (136,0.43430346) (137,0.43355274) (138,0.4352315) (139,0.43641347) (140,0.4343927) (141,0.42795867) (142,0.42231634) (143,0.42169088) (144,0.42304868) (145,0.42298305) (146,0.4183516) (147,0.40963596) (148,0.4137572) (149,0.41965723) (150,0.4212749) (151,0.42531693) (152,0.43084592) (153,0.43061358) (154,0.4278239) (155,0.42947584) (156,0.42385226) (157,0.41665697) (158,0.41543102) (159,0.41983175) (160,0.4151959) +- (0,0.029340865) (161,0.4108887) +- (0,0.04305566) (162,0.41709304) +- (0,0.043724004) (163,0.41618872) +- (0,0.042434227) (164,0.41261297) +- (0,0.04333918) (165,0.41808748) +- (0,0.025416762) (166,0.42520913) (167,0.43050623) (168,0.42983654) (169,0.4286856) (170,0.42166537) (171,0.4144755) +- (0,0.028892107) (172,0.42495167) (173,0.4301737) (174,0.4214542) (175,0.4202376) (176,0.4223608) (177,0.4309643) (178,0.43209374) (179,0.4262684) (180,0.4274209) (181,0.43449458) (182,0.43271297) (183,0.4336346) (184,0.43730637) (185,0.43642682) (186,0.43848726) (187,0.44133076) (188,0.4433012) (189,0.4440589) (190,0.44679242) (191,0.44589123) (192,0.44345734) (193,0.4422316) (194,0.44220734) (195,0.43802404) (196,0.43421453) (197,0.43079013) (198,0.42575157) (199,0.4270387) (200,0.4242804) +- (0,0.02533464) (201,0.4182418) +- (0,0.026057227) (202,0.41801274) (203,0.42483366) (204,0.42572707) (205,0.4252662) (206,0.42965782) (207,0.43050444) (208,0.43201143) (209,0.4347119) (210,0.42354423) (211,0.42385048) (212,0.42271215) (213,0.42068318) (214,0.4227525) (215,0.42930806) (216,0.42963666) (217,0.43512788) (218,0.4340077) (219,0.43053246) (220,0.4268433) (221,0.43356216) (222,0.43678427) (223,0.4355904) (224,0.43741634) (225,0.43945265) (226,0.43944532) (227,0.43606073) (228,0.43698955) (229,0.43111813) +- (0,0.027214957) (230,0.42793858) +- (0,0.036896195) (231,0.41710532) +- (0,0.052385055) (232,0.42844313) +- (0,0.037960254) (233,0.42943582) +- (0,0.030698627) (234,0.42847222) +- (0,0.026823666) (235,0.4258613) +- (0,0.033904064) (236,0.4293161) +- (0,0.026130667) (237,0.43362224) (238,0.43641937) (239,0.4366696) (240,0.43618917) (241,0.43630877) (242,0.4360267) (243,0.43514675) (244,0.43195698) (245,0.4264251) (246,0.42859185) (247,0.42770866) (248,0.4245637) (249,0.42519617) (250,0.43024158) (251,0.4326439) (252,0.42460936) (253,0.43225324) (254,0.4346552) (255,0.43162692) (256,0.42278332) (257,0.4285727) (258,0.43578327) (259,0.43442237) (260,0.4381786) (261,0.4389376) (262,0.4363451) (263,0.43715602) (264,0.43979195) (265,0.44169962) (266,0.44379255) (267,0.43776095) (268,0.43379182) +- (0,0.025175724) (269,0.4323072) +- (0,0.026156167) (270,0.42799085) +- (0,0.029721262) (271,0.42396754) +- (0,0.031603605) (272,0.4162161) +- (0,0.040104833) (273,0.41186863) +- (0,0.044295326) (274,0.42212093) +- (0,0.033489656) (275,0.43245637) (276,0.43833655) (277,0.44250852) (278,0.44140792) (279,0.43888223) (280,0.43731466) (281,0.43583763) (282,0.43222558) (283,0.42942947) (284,0.43731478) (285,0.4393584) (286,0.43036598) (287,0.4226596) (288,0.41625023) (289,0.42284578) (290,0.42373437) (291,0.4194761) (292,0.4203881) (293,0.42635155) (294,0.42945096) (295,0.43540013) (296,0.4385221) (297,0.43341744) (298,0.42843896) (299,0.42957538) (300,0.42542475) +- (0,0.02761491) (301,0.4231423) +- (0,0.035066728) (302,0.42600048) +- (0,0.035934612) (303,0.42757225) +- (0,0.039029058) (304,0.42506164) +- (0,0.04101371) (305,0.429294) +- (0,0.031259224) (306,0.43570936) (307,0.4390285) (308,0.43451852) (309,0.4320582) (310,0.4358827) (311,0.43725744) (312,0.4376667) (313,0.43187067) (314,0.42483124) (315,0.4223488) (316,0.4212452) (317,0.42055506) (318,0.41471875) (319,0.41250432) (320,0.40684304) (321,0.4089774) (322,0.4127494) (323,0.41541874) (324,0.41009027) +- (0,0.038387224) (325,0.3966608) +- (0,0.04790851) (326,0.3917488) +- (0,0.039729536) (327,0.39712727) +- (0,0.029200623) (328,0.40330362) (329,0.40338713) (330,0.4042477) (331,0.4113642) (332,0.399175) (333,0.4022386) (334,0.4013434) (335,0.4049875) (336,0.4156167) (337,0.4244709) (338,0.42360973) (339,0.4267454) (340,0.41537943) +- (0,0.037253138) (341,0.4063059) +- (0,0.043687463) (342,0.4119733) +- (0,0.03744539) (343,0.41483027) +- (0,0.028861845) (344,0.4177869) (345,0.42029628) (346,0.42411) +- (0,0.025676977) (347,0.42408472) (348,0.4252988) (349,0.4312827) (350,0.4324034) (351,0.428137) (352,0.42460805) (353,0.4260577) (354,0.43617225) (355,0.43993893) (356,0.43986082) (357,0.43878472) (358,0.4359285) (359,0.4385442) (360,0.4338672) (361,0.43007296) +- (0,0.027803412) (362,0.43031177) +- (0,0.025750924) (363,0.4346863) (364,0.43850303) (365,0.4416172) (366,0.44099915) (367,0.44528508) (368,0.4455412) (369,0.44594485) (370,0.44737116) (371,0.4428661) (372,0.44069678) (373,0.43077776) +- (0,0.031124773) (374,0.431275) (375,0.42828232) (376,0.42808065) (377,0.4322911) (378,0.43107885) (379,0.4294566) (380,0.42867127) +- (0,0.025905771) (381,0.42112607) +- (0,0.033556122) (382,0.41969424) +- (0,0.03823307) (383,0.41859233) +- (0,0.04195523) (384,0.42524436) +- (0,0.03478915) (385,0.42525554) +- (0,0.034565955) (386,0.43076408) +- (0,0.027386285) (387,0.4373007) (388,0.44112223) (389,0.44172466) (390,0.44043484) (391,0.43796924) (392,0.43625036) (393,0.43700576) (394,0.4373113) (395,0.4350512) (396,0.4362483) (397,0.4356899) (398,0.43701047) (399,0.43869868) (400,0.4338501) (401,0.43040735) (402,0.43184233) (403,0.4293043) (404,0.41104257) (405,0.4055013) (406,0.40668416) (407,0.41837272) (408,0.42352524) (409,0.432625) (410,0.4362387) (411,0.43706107) (412,0.43702453) (413,0.43159568) (414,0.41992992) +- (0,0.03146709) (415,0.41169074) +- (0,0.039738536) (416,0.41625625) +- (0,0.033491362) (417,0.42426527) (418,0.42907068) +- (0,0.0250649) (419,0.4261976) +- (0,0.032667663) (420,0.41794363) +- (0,0.04226271) (421,0.40858257) +- (0,0.046692006) (422,0.4079958) +- (0,0.03922725) (423,0.40284902) +- (0,0.04248691) (424,0.4090232) +- (0,0.031732954) (425,0.41683438) (426,0.41900468) (427,0.42054677) (428,0.42443943) (429,0.42879122) (430,0.4331905) (431,0.43150687) (432,0.43413666) (433,0.430256) (434,0.41984963) (435,0.42528847) +- (0,0.025997061) (436,0.42666644) +- (0,0.027856095) (437,0.42635518) +- (0,0.029472595) (438,0.41952825) +- (0,0.031580295) (439,0.41647738) +- (0,0.039209403) (440,0.42399448) +- (0,0.033948254) (441,0.42960468) (442,0.43148845) (443,0.43017608) (444,0.4258084) +- (0,0.028806444) (445,0.42532247) +- (0,0.03404226) (446,0.41904747) +- (0,0.034595355) (447,0.42421767) +- (0,0.027506297) (448,0.4294412) (449,0.4312953) (450,0.4300906) (451,0.42725062) (452,0.43082175) (453,0.42987812) (454,0.430981) (455,0.42851672) +- (0,0.027322706) (456,0.4262054) +- (0,0.032212626) (457,0.4298107) +- (0,0.031420518) (458,0.43291143) +- (0,0.026040051) (459,0.42997777) +- (0,0.031512313) (460,0.4287083) +- (0,0.03091094) (461,0.4285856) +- (0,0.030824076) (462,0.4272321) +- (0,0.03317572) (463,0.42613715) +- (0,0.042039372) (464,0.43119854) +- (0,0.027891625) (465,0.43505746) (466,0.43956178) (467,0.44089746) (468,0.43813065) (469,0.4289048) +- (0,0.034310315) (470,0.42043304) +- (0,0.039780367) (471,0.41487235) +- (0,0.045446232) (472,0.41727465) +- (0,0.042400382) (473,0.42109555) +- (0,0.038200933) (474,0.41683728) +- (0,0.039536126) (475,0.4073535) +- (0,0.04755513) (476,0.41460675) +- (0,0.044119045) (477,0.41940254) +- (0,0.04319418) (478,0.4260744) +- (0,0.04152807) (479,0.43080145) +- (0,0.026509019) (480,0.42969543) (481,0.42578533) (482,0.42613018) (483,0.43276757) (484,0.43360913) (485,0.42975253) (486,0.43032235) +- (0,0.028707862) (487,0.43518412) (488,0.43704146) +- (0,0.025203437) (489,0.42453724) +- (0,0.039729875) (490,0.4147435) +- (0,0.052960593) (491,0.41758534) +- (0,0.04935198) (492,0.42302573) +- (0,0.038347963) (493,0.4306811) +- (0,0.030039977) (494,0.42725986) +- (0,0.035063986) (495,0.42457968) +- (0,0.04210329) (496,0.42657644) +- (0,0.034842335) (497,0.42798728) +- (0,0.03209278) (498,0.43235207) (499,0.42810673) (500,0.42320493) (501,0.42279664) (502,0.4258226) (503,0.4317547) (504,0.43645287) (505,0.44154844) (506,0.44273448) (507,0.4405017) (508,0.4364298) (509,0.4333018)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.37303895) (1,0.45064327) (2,0.46284193) (3,0.46545178) (4,0.4656559) (5,0.4644357) (6,0.46428642) (7,0.46452078) (8,0.46182993) (9,0.4593119) (10,0.4559756) (11,0.45335686) (12,0.45370817) (13,0.4495756) (14,0.44764483) (15,0.4458291) (16,0.44415975) (17,0.44366947) (18,0.4435327) (19,0.44003966) (20,0.43532175) (21,0.43317008) (22,0.42650673) (23,0.42401406) (24,0.42356586) (25,0.42439854) (26,0.42378545) (27,0.4265209) (28,0.42480046) (29,0.42779857) (30,0.42888415) +- (0,0.025126413) (31,0.42408222) +- (0,0.03108585) (32,0.41668305) +- (0,0.034718424) (33,0.41949904) +- (0,0.025949478) (34,0.42574292) (35,0.43014303) (36,0.43101877) (37,0.4263721) (38,0.42230156) (39,0.42402524) (40,0.4191399) (41,0.41705912) (42,0.41281912) (43,0.4209458) (44,0.41698015) (45,0.4247059) (46,0.43028906) (47,0.43052065) (48,0.43402043) (49,0.4301905) (50,0.4282713) (51,0.43012995) (52,0.42613727) +- (0,0.030362759) (53,0.42404437) +- (0,0.030282026) (54,0.42637128) +- (0,0.027395114) (55,0.4289239) (56,0.42587715) (57,0.41647935) (58,0.4076048) (59,0.4122226) (60,0.4195173) (61,0.42163557) (62,0.42076033) (63,0.4208) (64,0.42112896) (65,0.4152844) (66,0.4131344) (67,0.42094338) (68,0.42282033) (69,0.4222346) (70,0.42881286) (71,0.42447042) (72,0.4181481) (73,0.41418594) (74,0.41503066) (75,0.42422572) (76,0.43535995) (77,0.43879926) (78,0.4360429) (79,0.4257791) (80,0.422251) (81,0.42806587) (82,0.41630542) (83,0.41227907) +- (0,0.029515585) (84,0.41293955) +- (0,0.034581427) (85,0.41460723) +- (0,0.034354508) (86,0.41736513) +- (0,0.027519722) (87,0.41947848) +- (0,0.025010677) (88,0.42690876) (89,0.43312705) (90,0.42864352) (91,0.42597717) (92,0.4214381) (93,0.40915382) +- (0,0.028778225) (94,0.4016136) +- (0,0.036627278) (95,0.4028988) +- (0,0.043244667) (96,0.41356933) +- (0,0.031627566) (97,0.41674843) (98,0.41914722) (99,0.41989315) (100,0.42632404) (101,0.42776564) (102,0.43079963) (103,0.43067032) (104,0.43206167) (105,0.4331822) (106,0.4304714) (107,0.42849663) (108,0.42637512) (109,0.42880082) (110,0.4265887) (111,0.42492378) (112,0.4266073) (113,0.42205697) (114,0.42183316) (115,0.42455626) (116,0.43362212) (117,0.4352459) (118,0.43295747) (119,0.4353326) (120,0.43587166) (121,0.43795002) (122,0.43444496) (123,0.43498942) (124,0.43473533) (125,0.43641633) (126,0.4384495) (127,0.4389553) (128,0.43685675) (129,0.4357453) (130,0.4371851) (131,0.4381566) (132,0.43950373) (133,0.44277883) (134,0.44346467) (135,0.44308436) (136,0.44639808) (137,0.4466114) (138,0.43898016) (139,0.43369234) (140,0.43245313) (141,0.4318363) (142,0.4360667) (143,0.43690023) (144,0.43555254) (145,0.4338958) (146,0.42360723) (147,0.42289037) (148,0.42004845) (149,0.4280691) (150,0.43008327) (151,0.43268508) (152,0.43731838) (153,0.44098103) (154,0.44025156) (155,0.43827295) (156,0.43638498) (157,0.43573293) (158,0.43315962) (159,0.43338424) (160,0.4365536) (161,0.43378103) (162,0.4296422) (163,0.4278077) (164,0.42391947) (165,0.42273307) (166,0.42019856) (167,0.41775468) (168,0.41757798) (169,0.421328) (170,0.41872332) (171,0.42000997) (172,0.41891226) (173,0.41965902) (174,0.41951156) (175,0.4287082) (176,0.4297226) (177,0.42618424) (178,0.424578) (179,0.4233363) (180,0.42508835) (181,0.4311893) (182,0.43579882) (183,0.43781513) (184,0.43834135) (185,0.4381839) (186,0.4355392) (187,0.4377048) (188,0.43776226) (189,0.43887585) (190,0.43272993) (191,0.42571178) +- (0,0.02788073) (192,0.41609436) +- (0,0.0341541) (193,0.4189369) +- (0,0.029974692) (194,0.42215407) +- (0,0.030359365) (195,0.42347333) +- (0,0.026384601) (196,0.41999614) +- (0,0.031065114) (197,0.42894098) +- (0,0.02707012) (198,0.43049723) (199,0.4258191) +- (0,0.027758863) (200,0.4231215) +- (0,0.034744933) (201,0.42602766) +- (0,0.032012217) (202,0.42775458) +- (0,0.032453813) (203,0.42601973) +- (0,0.028812239) (204,0.42159915) (205,0.42641106) (206,0.433197) (207,0.43504673) (208,0.438613) (209,0.43838727) (210,0.43438607) (211,0.42983836) (212,0.42384112) (213,0.4267339) (214,0.42831564) (215,0.4305275) (216,0.43351924) (217,0.43516383) (218,0.4321713) (219,0.42956275) (220,0.4360035) (221,0.4412917) (222,0.44333303) (223,0.44373006) (224,0.44638473) (225,0.44693917) (226,0.44453353) (227,0.442247) (228,0.44408053) (229,0.43759856) (230,0.43716887) (231,0.43199843) (232,0.4313678) (233,0.4279785) +- (0,0.026673054) (234,0.4245007) +- (0,0.027629176) (235,0.4243381) +- (0,0.031887632) (236,0.42078462) +- (0,0.03959865) (237,0.41991585) +- (0,0.038621284) (238,0.41816765) +- (0,0.040502425) (239,0.41773015) +- (0,0.045547023) (240,0.42292717) +- (0,0.038025014) (241,0.4304803) +- (0,0.029433314) (242,0.43391937) +- (0,0.02522588) (243,0.4262457) +- (0,0.026919676) (244,0.42895854) (245,0.42886034) (246,0.42825145) (247,0.43445927) (248,0.43776464) (249,0.43921876) (250,0.43883944) (251,0.43848702) (252,0.43478557) (253,0.4327619) (254,0.42968184) (255,0.42823207) (256,0.4329047) (257,0.4322375) (258,0.43087837) (259,0.43448737) (260,0.43059003) (261,0.42866826) (262,0.4271351) (263,0.43471876) (264,0.43895262) (265,0.44165194) (266,0.44285154) (267,0.43953666) (268,0.43931347) (269,0.43974158) (270,0.43668294) (271,0.435304) (272,0.43210375) (273,0.42630565) (274,0.4209315) (275,0.4202082) (276,0.42320913) (277,0.42029014) (278,0.42470598) (279,0.4272798) (280,0.43191344) (281,0.43852115) (282,0.44092476) (283,0.44310397) (284,0.44147933) (285,0.43696707) (286,0.43775207) (287,0.439449) (288,0.44093677) (289,0.44045758) (290,0.43651056) (291,0.4337477) (292,0.42827213) (293,0.43187946) (294,0.43068075) (295,0.42897922) (296,0.41907236) (297,0.41271466) (298,0.4072066) (299,0.41371346) (300,0.4222257) (301,0.42869484) (302,0.4316292) (303,0.42881453) (304,0.4312936) (305,0.43691373) (306,0.43662104) (307,0.44067836) (308,0.43701804) (309,0.43696767) (310,0.43644038) (311,0.43143943) (312,0.42390564) (313,0.41864783) +- (0,0.033622924) (314,0.4190077) +- (0,0.032903243) (315,0.42003438) (316,0.41822332) (317,0.4210994) (318,0.4200827) (319,0.4218507) (320,0.42273653) (321,0.42374748) (322,0.4214732) (323,0.42230362) (324,0.4192447) (325,0.41208476) (326,0.41211802) (327,0.41670686) (328,0.42671672) (329,0.43542862) (330,0.43275094) (331,0.42925948) (332,0.42234915) +- (0,0.02792136) (333,0.42350507) +- (0,0.031695716) (334,0.4250244) +- (0,0.0332522) (335,0.4217071) +- (0,0.038687393) (336,0.41715902) +- (0,0.03932347) (337,0.41551572) +- (0,0.044619963) (338,0.41044015) +- (0,0.05437685) (339,0.40903604) +- (0,0.054775625) (340,0.41075516) +- (0,0.046147723) (341,0.41579375) +- (0,0.028642913) (342,0.4196421) (343,0.42686358) (344,0.43314677) (345,0.43073353) (346,0.42556417) (347,0.43576705) (348,0.4409166) (349,0.44144112) (350,0.44393355) (351,0.44434303) (352,0.44587415) (353,0.4423102) (354,0.43977582) (355,0.4376054) (356,0.4399066) (357,0.44060493) (358,0.43753558) (359,0.43730757) (360,0.43607536) (361,0.4275536) (362,0.4175328) (363,0.41939533) (364,0.41729748) +- (0,0.025259174) (365,0.42055494) +- (0,0.02520411) (366,0.42624545) (367,0.42843485) (368,0.43037248) (369,0.43097368) (370,0.43133378) (371,0.43190098) (372,0.43620348) (373,0.43796337) (374,0.43885446) (375,0.43770278) (376,0.43940517) (377,0.43876743) (378,0.43422514) (379,0.43094867) (380,0.42453074) (381,0.42328918) (382,0.4196368) (383,0.42109662) (384,0.42904937) (385,0.42814592) (386,0.42584938) (387,0.42534614) (388,0.4242149) (389,0.4207691) (390,0.42437908) (391,0.4215685) (392,0.42111552) (393,0.4225477) (394,0.42237538) (395,0.4123089) +- (0,0.028826844) (396,0.4097728) +- (0,0.03181267) (397,0.41470733) +- (0,0.02729076) (398,0.42062068) (399,0.41880178) (400,0.41189998) (401,0.4099679) (402,0.40948087) (403,0.4151392) (404,0.42248005) (405,0.42576706) (406,0.42994773) (407,0.43535253) (408,0.43441933) (409,0.43175372) (410,0.4301263) (411,0.43251836) (412,0.43083763) (413,0.43365926) (414,0.43979758) (415,0.43931225) (416,0.43571106) (417,0.4382519) (418,0.44213003) (419,0.44048256) (420,0.4384191) (421,0.43072596) (422,0.4294898) (423,0.43094486) +- (0,0.027010629) (424,0.42686275) +- (0,0.028713636) (425,0.4315792) (426,0.4291287) (427,0.42509073) +- (0,0.02738186) (428,0.4251524) +- (0,0.026281593) (429,0.42757416) (430,0.4311226) (431,0.43821105) (432,0.43522704) (433,0.4311268) (434,0.42528653) (435,0.42072392) (436,0.41425842) (437,0.41634458) (438,0.4185702) (439,0.4228459) (440,0.4231993) (441,0.42522693) (442,0.42789063) (443,0.4284793) (444,0.42503124) +- (0,0.030354265) (445,0.4249953) (446,0.4225488) (447,0.42476273) (448,0.4248876) (449,0.4308874) (450,0.4338809) (451,0.43517175) (452,0.42505312) (453,0.42755458) (454,0.42807788) (455,0.4237083) (456,0.42416358) (457,0.4278166) (458,0.42714673) (459,0.42538655) (460,0.4269709) (461,0.42481047) (462,0.4271911) (463,0.42583656) (464,0.4242785) (465,0.43162042) (466,0.4358697) (467,0.43602222) (468,0.4320339) (469,0.42841887) (470,0.4267012) (471,0.42776912) (472,0.43018365) (473,0.42985755) (474,0.43576768) (475,0.43863606) (476,0.439056) (477,0.4330667) (478,0.4313113) (479,0.43145362) (480,0.42771503) (481,0.43183017) (482,0.4352119) (483,0.4376101) (484,0.43408328) (485,0.43430865) (486,0.4282602) (487,0.43109) (488,0.43470877) (489,0.4330501) (490,0.42951828) (491,0.42546335) (492,0.42353773) (493,0.42193425) (494,0.42474928) (495,0.430047) (496,0.43254185) (497,0.43279183) (498,0.43386585) (499,0.43294173) (500,0.42787525) (501,0.4170565) (502,0.4211267) (503,0.4178089) (504,0.41087836) (505,0.41175455) (506,0.40911034) (507,0.41265482) (508,0.41683954) (509,0.42348835)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.37271166) (1,0.451047) (2,0.46201706) (3,0.46627513) (4,0.46570146) (5,0.46650445) (6,0.4645161) (7,0.46377367) (8,0.46264303) (9,0.46051008) (10,0.45520458) (11,0.44840902) (12,0.44232476) (13,0.44146216) (14,0.43873462) (15,0.4384542) (16,0.4378816) (17,0.43664157) (18,0.4352255) (19,0.43442523) (20,0.42965984) (21,0.41945803) +- (0,0.026438823) (22,0.4186714) (23,0.41943738) +- (0,0.025455348) (24,0.41748953) +- (0,0.03246384) (25,0.42008483) +- (0,0.03580714) (26,0.4210499) +- (0,0.035486065) (27,0.41709125) +- (0,0.04060476) (28,0.41867018) +- (0,0.041574135) (29,0.41547248) +- (0,0.039954074) (30,0.4091273) +- (0,0.03560808) (31,0.40375936) +- (0,0.031466603) (32,0.40714267) +- (0,0.0287471) (33,0.40898222) +- (0,0.029389799) (34,0.41009784) (35,0.413334) (36,0.4210333) (37,0.42470098) (38,0.42641467) (39,0.42628402) (40,0.43094784) (41,0.43400133) (42,0.42972332) (43,0.42896912) (44,0.42954928) +- (0,0.029935094) (45,0.43244472) +- (0,0.026478082) (46,0.43443042) (47,0.43188268) +- (0,0.028644282) (48,0.43110263) +- (0,0.028648708) (49,0.43276817) (50,0.4330666) (51,0.4394439) (52,0.44255024) (53,0.44313556) (54,0.44661957) (55,0.44448474) (56,0.44443643) (57,0.44315577) (58,0.43920204) (59,0.43611276) (60,0.43068233) (61,0.42536741) (62,0.43077248) (63,0.42904496) (64,0.42586684) (65,0.42783028) (66,0.42772895) (67,0.43259063) (68,0.42739627) (69,0.43074518) (70,0.43659663) (71,0.4349886) (72,0.4241314) +- (0,0.0284738) (73,0.41763067) +- (0,0.042481303) (74,0.4156583) +- (0,0.042249475) (75,0.418032) +- (0,0.036265403) (76,0.42760468) +- (0,0.025175894) (77,0.42307317) (78,0.4117841) +- (0,0.033886045) (79,0.41194445) +- (0,0.043041397) (80,0.4195577) +- (0,0.033424728) (81,0.43020022) (82,0.43596467) (83,0.43798512) (84,0.4408643) (85,0.43957114) (86,0.440306) (87,0.43495542) (88,0.43515515) (89,0.43102884) (90,0.43117753) (91,0.43494424) (92,0.4402505) (93,0.43302476) (94,0.4313096) (95,0.4367053) (96,0.43946442) (97,0.4393965) (98,0.43813628) (99,0.44070974) (100,0.4407882) (101,0.43815082) (102,0.43120793) (103,0.4209107) (104,0.42331767) (105,0.4316041) (106,0.43007225) (107,0.42521983) +- (0,0.038414408) (108,0.4196346) +- (0,0.046013612) (109,0.41218126) +- (0,0.04781912) (110,0.40734026) +- (0,0.049301486) (111,0.4000066) +- (0,0.059409376) (112,0.39295444) +- (0,0.055180002) (113,0.39706457) +- (0,0.0371668) (114,0.41063857) +- (0,0.02845102) (115,0.4107464) +- (0,0.026117053) (116,0.4113168) (117,0.41056347) (118,0.4159095) (119,0.41965157) (120,0.42189795) (121,0.42783317) (122,0.4317702) (123,0.4345971) (124,0.43623042) (125,0.43010998) (126,0.42655194) (127,0.42175627) (128,0.41568437) (129,0.41382405) (130,0.4181846) (131,0.4235512) (132,0.4272892) (133,0.4262029) +- (0,0.028694607) (134,0.41872898) +- (0,0.040390927) (135,0.41885734) +- (0,0.03150144) (136,0.4207459) +- (0,0.031388402) (137,0.42237645) +- (0,0.034517027) (138,0.4231195) +- (0,0.03551207) (139,0.42572957) +- (0,0.0357082) (140,0.42934734) +- (0,0.035713658) (141,0.4273761) +- (0,0.030097758) (142,0.42673522) +- (0,0.027131317) (143,0.42540625) +- (0,0.030320274) (144,0.42373532) +- (0,0.035864588) (145,0.42298716) +- (0,0.03220038) (146,0.42841935) +- (0,0.029509978) (147,0.4313715) (148,0.42916143) (149,0.42795613) (150,0.42569697) (151,0.42459267) +- (0,0.030937115) (152,0.4278291) +- (0,0.025763147) (153,0.43410277) (154,0.43298483) (155,0.43180746) (156,0.4282339) (157,0.42279652) (158,0.42584854) (159,0.43465334) (160,0.43663606) (161,0.4342904) (162,0.42865843) (163,0.42856562) (164,0.43258196) (165,0.43126082) (166,0.4247995) (167,0.42577693) (168,0.42703617) (169,0.4291404) (170,0.42925793) (171,0.4266197) (172,0.41801864) +- (0,0.03191277) (173,0.41217226) +- (0,0.035245027) (174,0.41646528) +- (0,0.036122777) (175,0.4275261) (176,0.43358427) (177,0.43177742) (178,0.4281559) (179,0.41841537) +- (0,0.031794634) (180,0.41318512) +- (0,0.04380969) (181,0.41260096) +- (0,0.052734856) (182,0.4147738) +- (0,0.045658693) (183,0.4087578) +- (0,0.05554375) (184,0.4101228) +- (0,0.054327898) (185,0.41731623) +- (0,0.04662162) (186,0.42697847) +- (0,0.028539758) (187,0.43080696) +- (0,0.030243104) (188,0.4334178) +- (0,0.031405073) (189,0.42582512) +- (0,0.034114335) (190,0.4225427) +- (0,0.035868168) (191,0.416094) +- (0,0.037548732) (192,0.41824663) +- (0,0.036475148) (193,0.42268762) (194,0.4201815) +- (0,0.026423693) (195,0.40782788) +- (0,0.037445705) (196,0.40178043) +- (0,0.038977385) (197,0.4026684) +- (0,0.037307885) (198,0.40571034) (199,0.41349566) (200,0.41940707) (201,0.41847622) (202,0.42092273) (203,0.42236647) (204,0.41917366) (205,0.41908544) (206,0.41568282) (207,0.41555157) (208,0.41122055) (209,0.40960664) (210,0.41027558) (211,0.41194516) (212,0.41209725) (213,0.41576225) (214,0.41733688) (215,0.42442667) (216,0.42243075) (217,0.4197149) (218,0.41728187) (219,0.41613173) (220,0.42053413) (221,0.42096695) (222,0.42371225) (223,0.42077368) (224,0.42349723) (225,0.42540455) (226,0.42196453) (227,0.4275363) (228,0.43313617) (229,0.4315738) (230,0.4299611) (231,0.4234786) (232,0.42440647) +- (0,0.027567644) (233,0.42660493) (234,0.43334293) (235,0.43686813) (236,0.4337923) (237,0.42763126) (238,0.42441356) (239,0.41481853) (240,0.41326466) (241,0.41151863) (242,0.40431526) (243,0.40151012) (244,0.4112173) +- (0,0.029655322) (245,0.3982958) +- (0,0.037026387) (246,0.3964346) +- (0,0.030908033) (247,0.40200084) +- (0,0.026068963) (248,0.40229243) +- (0,0.03343442) (249,0.40764326) +- (0,0.029462565) (250,0.42063272) (251,0.43288642) (252,0.4310667) (253,0.43060264) (254,0.4273231) (255,0.4304125) (256,0.42719966) (257,0.43030336) (258,0.42814553) (259,0.4342614) (260,0.4341232) (261,0.4288332) (262,0.4224506) (263,0.41195887) (264,0.42304003) (265,0.4323054) (266,0.44025913) (267,0.43698776) (268,0.43297428) (269,0.4262424) +- (0,0.033278707) (270,0.42788535) +- (0,0.030253282) (271,0.43582946) (272,0.44065964) (273,0.44339854) (274,0.4421934) (275,0.44080552) (276,0.4423118) (277,0.44285482) (278,0.44279158) (279,0.438425) (280,0.43298942) (281,0.43106502) (282,0.42908424) (283,0.4289596) (284,0.43397427) (285,0.4337703) (286,0.43263412) (287,0.43309098) (288,0.4346584) (289,0.42718112) (290,0.42732573) (291,0.43131635) (292,0.43357223) (293,0.43247813) (294,0.42908376) (295,0.42494905) (296,0.4293393) (297,0.43135804) (298,0.42950204) (299,0.43313295) (300,0.43387055) (301,0.4320559) (302,0.43041262) (303,0.42387056) (304,0.42444903) (305,0.42121285) (306,0.42149687) (307,0.43001753) (308,0.42741105) (309,0.42900506) (310,0.43093872) (311,0.43408138) (312,0.43902415) (313,0.43605325) (314,0.43540445) (315,0.43718702) (316,0.43532705) (317,0.43812585) (318,0.44088328) (319,0.43925637) (320,0.4410739) (321,0.44186816) (322,0.44060516) (323,0.438694) (324,0.4335922) (325,0.4291458) (326,0.42523652) (327,0.4286964) (328,0.43646154) (329,0.43817574) (330,0.43110394) (331,0.42985374) (332,0.42836347) (333,0.42967632) (334,0.42511106) (335,0.42066252) (336,0.4086275) (337,0.39885217) (338,0.4058053) (339,0.40780014) (340,0.40759555) (341,0.4125951) (342,0.40956646) (343,0.40574604) +- (0,0.025507694) (344,0.4049582) +- (0,0.027186213) (345,0.40070084) (346,0.3960424) (347,0.40150434) (348,0.40892786) (349,0.40979666) (350,0.40061432) (351,0.40556082) +- (0,0.032645896) (352,0.40809232) +- (0,0.043070264) (353,0.40862584) +- (0,0.04785804) (354,0.4151149) +- (0,0.04263651) (355,0.41997153) +- (0,0.039733455) (356,0.4167012) +- (0,0.04189268) (357,0.41859) +- (0,0.03583892) (358,0.42171934) +- (0,0.034912553) (359,0.41577896) +- (0,0.046967354) (360,0.4208648) +- (0,0.04026786) (361,0.4229132) (362,0.41833246) (363,0.4209881) (364,0.42926717) (365,0.43063438) (366,0.43382704) (367,0.43125564) (368,0.43296564) (369,0.4356453) (370,0.43730325) (371,0.43055612) (372,0.42494893) (373,0.42282644) +- (0,0.028073173) (374,0.4252721) +- (0,0.03291888) (375,0.4278197) +- (0,0.03041953) (376,0.43171382) (377,0.43574542) (378,0.431459) (379,0.42239112) (380,0.4242168) (381,0.42884493) (382,0.43595433) (383,0.4386226) (384,0.43836862) (385,0.4394571) (386,0.44016933) (387,0.44093174) (388,0.43938148) (389,0.43630084) (390,0.43484497) (391,0.43646526) (392,0.43598473) (393,0.43694988) (394,0.44064555) (395,0.43784314) (396,0.43880492) (397,0.4427435) (398,0.4435113) (399,0.44324714) (400,0.43926525) (401,0.43624315) (402,0.4361852) (403,0.43566585) (404,0.43360925) (405,0.4316463) (406,0.43189484) (407,0.42669797) +- (0,0.031205675) (408,0.42418772) +- (0,0.034931414) (409,0.4277954) +- (0,0.028602473) (410,0.4325489) (411,0.43098688) (412,0.43264568) (413,0.4323308) (414,0.43204856) (415,0.4327946) (416,0.43542403) (417,0.43414435) (418,0.43484265) (419,0.42852464) +- (0,0.025466897) (420,0.42465842) +- (0,0.027492179) (421,0.42746335) +- (0,0.031438198) (422,0.43189844) +- (0,0.026313711) (423,0.4268037) +- (0,0.027678994) (424,0.42851323) (425,0.4309797) (426,0.43609196) (427,0.43793353) (428,0.43660158) (429,0.43777668) (430,0.4388222) (431,0.43483895) (432,0.4309529) (433,0.43063724) (434,0.42969328) (435,0.42638582) (436,0.4226101) (437,0.41253316) (438,0.40940362) +- (0,0.029866753) (439,0.41316873) +- (0,0.028163936) (440,0.41768968) +- (0,0.025935506) (441,0.41915312) (442,0.42046922) +- (0,0.025965093) (443,0.41928703) +- (0,0.032916836) (444,0.421122) +- (0,0.026000623) (445,0.42880252) (446,0.4292786) (447,0.43292332) (448,0.43216717) (449,0.43067643) (450,0.4265857) +- (0,0.02872333) (451,0.42124832) +- (0,0.039806727) (452,0.42443824) +- (0,0.03596283) (453,0.4255452) +- (0,0.037794176) (454,0.42212656) +- (0,0.046300717) (455,0.42289567) +- (0,0.04184238) (456,0.4267481) +- (0,0.03921893) (457,0.41680467) +- (0,0.052810866) (458,0.41920012) +- (0,0.0542883) (459,0.4213095) +- (0,0.050279547) (460,0.41775495) +- (0,0.049364727) (461,0.4181947) +- (0,0.041171275) (462,0.4156958) +- (0,0.041869394) (463,0.4202095) +- (0,0.03640055) (464,0.4221394) +- (0,0.030863525) (465,0.42358184) +- (0,0.036984913) (466,0.42099097) +- (0,0.039324485) (467,0.42345828) +- (0,0.035425544) (468,0.42547178) +- (0,0.033024777) (469,0.42902225) +- (0,0.027191145) (470,0.42847103) +- (0,0.026233148) (471,0.43093508) (472,0.42958462) +- (0,0.025119627) (473,0.43088907) (474,0.42994374) (475,0.42954484) (476,0.43284735) (477,0.43767393) (478,0.43987703) (479,0.4445821) (480,0.44465938) (481,0.4431073) (482,0.4457507) (483,0.4480589) (484,0.44606453) (485,0.44234097) (486,0.4449976) (487,0.44491947) (488,0.4473203) (489,0.4489624) (490,0.44590205) (491,0.44421095) (492,0.44706526) (493,0.44418234) (494,0.4401368) (495,0.43905073) (496,0.43803233) (497,0.43130457) (498,0.4279315) (499,0.42371333) (500,0.42117512) (501,0.42217463) +- (0,0.029319603) (502,0.42356682) +- (0,0.037202664) (503,0.41745263) +- (0,0.040577047) (504,0.4204428) +- (0,0.035112288) (505,0.42373824) +- (0,0.036362298) (506,0.42248484) +- (0,0.037664995) (507,0.42080432) +- (0,0.035924412) (508,0.4153291) +- (0,0.043329004) (509,0.4146679) +- (0,0.04318128)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37316865) (1,0.45034507) (2,0.463315) (3,0.46549916) (4,0.46488303) (5,0.46471) (6,0.4627335) (7,0.46214122) (8,0.46213448) (9,0.46053702) (10,0.45770672) (11,0.45660555) (12,0.45055962) (13,0.45061767) (14,0.446804) (15,0.44321793) (16,0.4430809) (17,0.44199687) (18,0.43631417) (19,0.4290202) (20,0.4256007) (21,0.43200094) (22,0.43722776) (23,0.4397732) (24,0.4414958) (25,0.44175565) (26,0.44086236) (27,0.44211274) (28,0.4390404) (29,0.43448365) (30,0.4301125) (31,0.42951754) (32,0.43338352) (33,0.43294832) (34,0.43098018) (35,0.4237191) (36,0.42017174) (37,0.41938788) (38,0.4197018) (39,0.4199273) (40,0.42773616) (41,0.4311667) (42,0.43154567) (43,0.43354723) (44,0.43371898) (45,0.43550012) (46,0.43523425) (47,0.42864987) (48,0.42817414) (49,0.4346195) (50,0.43656248) (51,0.4348846) (52,0.4358297) (53,0.43578413) (54,0.4353959) (55,0.43672222) (56,0.43489963) (57,0.4339833) (58,0.43194422) (59,0.42710286) (60,0.42539003) (61,0.42761117) (62,0.42835313) (63,0.4260917) (64,0.43086803) (65,0.43704087) (66,0.43779445) (67,0.43180096) (68,0.43162787) (69,0.43288976) (70,0.43184423) (71,0.42707968) (72,0.4291172) (73,0.43119073) (74,0.4266203) (75,0.41897237) (76,0.40445864) (77,0.40054268) (78,0.40275615) +- (0,0.031024484) (79,0.40145648) +- (0,0.02915523) (80,0.4030674) (81,0.4114191) (82,0.42759833) (83,0.43142045) (84,0.42938593) (85,0.43046406) (86,0.43289578) (87,0.43200386) (88,0.4301684) (89,0.4303792) (90,0.42520458) (91,0.42055696) (92,0.41789013) (93,0.42391455) (94,0.43295926) (95,0.4340238) (96,0.4363166) (97,0.43642548) (98,0.43962526) (99,0.44098628) (100,0.44079506) (101,0.4356689) (102,0.43515974) (103,0.4357642) (104,0.43527102) (105,0.43082935) (106,0.42699963) (107,0.42566633) (108,0.4182219) (109,0.4205731) (110,0.4272487) (111,0.42496657) (112,0.421584) (113,0.42126563) +- (0,0.026483858) (114,0.42428583) (115,0.42907223) (116,0.43412125) (117,0.43717837) (118,0.44073856) (119,0.4438523) (120,0.4453436) (121,0.4433303) (122,0.4384595) (123,0.43440697) (124,0.43943185) (125,0.44046766) (126,0.44158557) (127,0.43978727) (128,0.43859726) (129,0.43884987) (130,0.43640336) (131,0.43437475) (132,0.42467046) +- (0,0.026062664) (133,0.42450312) (134,0.42934233) (135,0.42999446) (136,0.43328774) (137,0.43480265) (138,0.4303792) (139,0.4260941) (140,0.42401996) (141,0.4187904) +- (0,0.03581258) (142,0.41512835) +- (0,0.047633506) (143,0.40523016) +- (0,0.053348996) (144,0.40734676) +- (0,0.051099513) (145,0.40594387) +- (0,0.0574502) (146,0.40299663) +- (0,0.06343088) (147,0.40390867) +- (0,0.06316572) (148,0.41601646) +- (0,0.052336268) (149,0.415844) +- (0,0.05218075) (150,0.41310602) +- (0,0.057054676) (151,0.4145351) +- (0,0.055609185) (152,0.4190483) +- (0,0.051698335) (153,0.4258061) +- (0,0.044727057) (154,0.42301095) +- (0,0.04144955) (155,0.4238536) +- (0,0.03085263) (156,0.42534208) +- (0,0.027444236) (157,0.4236037) (158,0.42742032) (159,0.4233243) +- (0,0.03086146) (160,0.42026275) (161,0.4187417) (162,0.41603667) (163,0.418338) (164,0.4146477) (165,0.40796214) (166,0.4091459) (167,0.4210208) (168,0.4286637) (169,0.434531) (170,0.43217608) (171,0.4352256) (172,0.42812705) (173,0.4267619) (174,0.42825878) (175,0.42841515) (176,0.43265793) (177,0.43633306) (178,0.43625095) (179,0.437994) (180,0.44129688) (181,0.44204938) (182,0.44349435) (183,0.44227403) (184,0.44334722) (185,0.4445197) (186,0.44315732) (187,0.43737775) (188,0.4330125) (189,0.42643428) +- (0,0.025979886) (190,0.42480397) +- (0,0.026395308) (191,0.4271958) (192,0.42671937) (193,0.4322309) (194,0.4335732) (195,0.43378198) (196,0.4323815) (197,0.43122235) (198,0.43023834) (199,0.433891) (200,0.43640238) (201,0.4356965) (202,0.43844506) (203,0.43200672) (204,0.43008846) +- (0,0.027633918) (205,0.43274242) (206,0.43040287) (207,0.43126887) +- (0,0.027024223) (208,0.4297698) +- (0,0.033096172) (209,0.42453378) +- (0,0.037792634) (210,0.42375517) +- (0,0.040930785) (211,0.43217272) +- (0,0.030092323) (212,0.43373558) (213,0.4314816) +- (0,0.026711134) (214,0.43704653) (215,0.43890625) (216,0.43563017) +- (0,0.027082006) (217,0.4259839) +- (0,0.0354019) (218,0.4184166) +- (0,0.04221428) (219,0.42289808) +- (0,0.03971628) (220,0.42360085) +- (0,0.04189047) (221,0.41832042) +- (0,0.05032867) (222,0.40581536) +- (0,0.066721976) (223,0.3981416) +- (0,0.07040437) (224,0.39684677) +- (0,0.06585287) (225,0.39941192) +- (0,0.06575804) (226,0.39742702) +- (0,0.07239022) (227,0.41221827) +- (0,0.049992777) (228,0.40775228) +- (0,0.05766745) (229,0.40263653) +- (0,0.05750002) (230,0.4095285) +- (0,0.05060081) (231,0.41001755) +- (0,0.05216444) (232,0.41077957) +- (0,0.05511185) (233,0.4136834) +- (0,0.05243266) (234,0.42427608) +- (0,0.03540584) (235,0.43171635) (236,0.43348128) (237,0.43106586) (238,0.4225416) +- (0,0.027043778) (239,0.41964424) +- (0,0.028244162) (240,0.4136089) (241,0.41479278) +- (0,0.025006758) (242,0.4157322) +- (0,0.040042985) (243,0.39749447) +- (0,0.06383271) (244,0.40127462) +- (0,0.053842623) (245,0.4081054) +- (0,0.040748205) (246,0.41124773) +- (0,0.03547587) (247,0.40899387) +- (0,0.040696196) (248,0.4164864) +- (0,0.03848412) (249,0.42511863) +- (0,0.027283615) (250,0.42796552) +- (0,0.027931243) (251,0.42496336) +- (0,0.031168966) (252,0.4233666) +- (0,0.029995596) (253,0.42730433) +- (0,0.025715899) (254,0.43213123) (255,0.43878788) (256,0.43846586) (257,0.43772393) (258,0.434125) (259,0.43097174) (260,0.43342322) (261,0.439578) (262,0.4421982) (263,0.44861335) (264,0.44753653) (265,0.44587645) (266,0.44763112) (267,0.44478425) (268,0.44341886) (269,0.44334) (270,0.4455744) (271,0.4444309) (272,0.44323125) (273,0.44419146) (274,0.4436311) (275,0.44303077) (276,0.44346502) (277,0.44266334) (278,0.4415868) (279,0.43938524) (280,0.4353531) (281,0.4300245) (282,0.4286077) (283,0.4220102) (284,0.42355806) (285,0.4282613) (286,0.4209208) (287,0.4212268) (288,0.4263786) (289,0.43377066) (290,0.4320773) (291,0.42980325) (292,0.4262237) (293,0.43258473) (294,0.43268764) (295,0.43059325) +- (0,0.028991362) (296,0.42702967) +- (0,0.033692803) (297,0.4212262) +- (0,0.044066343) (298,0.41751504) +- (0,0.052095592) (299,0.42046502) +- (0,0.045724146) (300,0.4235768) +- (0,0.045627926) (301,0.4264531) +- (0,0.037983518) (302,0.42781514) +- (0,0.03549165) (303,0.43260133) +- (0,0.033074066) (304,0.43364245) +- (0,0.030124608) (305,0.4357757) +- (0,0.025912073) (306,0.4438328) (307,0.44577223) (308,0.44685107) (309,0.44361082) (310,0.4429995) (311,0.44511044) (312,0.4449684) (313,0.4438464) (314,0.4408738) (315,0.4371524) (316,0.4428072) (317,0.44689846) (318,0.4460595) (319,0.44407547) (320,0.44216514) (321,0.4327683) (322,0.42865264) (323,0.4303804) +- (0,0.028392203) (324,0.42704773) +- (0,0.032629393) (325,0.42273545) +- (0,0.0414968) (326,0.41570407) +- (0,0.046985205) (327,0.41378835) +- (0,0.04750312) (328,0.41316321) +- (0,0.052780412) (329,0.41164017) +- (0,0.059724003) (330,0.41830096) +- (0,0.050424196) (331,0.41622198) +- (0,0.053004954) (332,0.41087067) +- (0,0.056047723) (333,0.4120018) +- (0,0.050996147) (334,0.40946645) +- (0,0.050411783) (335,0.40872452) +- (0,0.04685398) (336,0.41191044) +- (0,0.027250297) (337,0.40616828) +- (0,0.029254485) (338,0.40197283) +- (0,0.03709184) (339,0.40847462) +- (0,0.035182144) (340,0.41855097) +- (0,0.028215608) (341,0.41798508) +- (0,0.029311258) (342,0.42682308) (343,0.43556756) (344,0.44061792) (345,0.4402833) (346,0.4384851) (347,0.4365197) (348,0.4354316) (349,0.43554252) (350,0.4344167) (351,0.43608785) (352,0.44044015) (353,0.43953884) (354,0.43737596) (355,0.4375525) (356,0.43603712) (357,0.43525577) (358,0.43938366) (359,0.43734208) (360,0.4380268) (361,0.4404388) (362,0.44008833) (363,0.43824026) (364,0.44082248) (365,0.44140506) (366,0.44423172) (367,0.44360313) (368,0.44293797) (369,0.44103053) (370,0.43846983) (371,0.44262055) (372,0.44066405) (373,0.44163424) (374,0.44234002) (375,0.4397053) (376,0.43671757) (377,0.43530697) (378,0.43986946) (379,0.4380445) (380,0.4368434) (381,0.4402309) (382,0.44055012) (383,0.4386959) (384,0.43849003) (385,0.43545026) (386,0.43720204) (387,0.43782824) (388,0.4353552) (389,0.43485647) (390,0.43834603) (391,0.4341671) (392,0.43040997) (393,0.42460084) (394,0.42373076) +- (0,0.030939328) (395,0.42333376) +- (0,0.033782195) (396,0.42438114) +- (0,0.03151537) (397,0.4177733) (398,0.41534448) +- (0,0.026166007) (399,0.41631383) +- (0,0.027839785) (400,0.41552478) (401,0.4137969) +- (0,0.02659877) (402,0.41342247) (403,0.414853) (404,0.41852212) (405,0.42314458) +- (0,0.027557949) (406,0.4270975) +- (0,0.026120277) (407,0.43131024) (408,0.4243571) (409,0.4189161) (410,0.41449857) (411,0.4171405) (412,0.42906934) (413,0.43209255) (414,0.43301177) (415,0.43201202) (416,0.42738557) (417,0.42789087) (418,0.42789903) (419,0.42140508) (420,0.4135) (421,0.4190369) (422,0.42864013) (423,0.42609867) (424,0.42586094) (425,0.42849663) (426,0.42564797) (427,0.42978728) (428,0.4367072) (429,0.4383219) (430,0.44032502) (431,0.44008678) (432,0.4431529) (433,0.4461518) (434,0.44843966) (435,0.44432622) (436,0.44185385) (437,0.43978173) (438,0.43881708) (439,0.43873233) (440,0.44606537) (441,0.44518822) (442,0.4393761) (443,0.4353244) (444,0.42999846) (445,0.4264745) (446,0.43116456) (447,0.427381) (448,0.42862332) (449,0.4319428) (450,0.43181443) (451,0.43361753) (452,0.43249604) (453,0.42958713) (454,0.42904294) (455,0.4287851) (456,0.43077692) (457,0.42455) (458,0.4261161) (459,0.4237476) (460,0.41880757) +- (0,0.029586477) (461,0.41803187) +- (0,0.033064224) (462,0.4206779) +- (0,0.028325064) (463,0.4244077) +- (0,0.031960882) (464,0.42794603) (465,0.4295512) (466,0.43058053) (467,0.43357378) (468,0.43724024) (469,0.4377363) (470,0.4389429) (471,0.43957788) (472,0.44004762) (473,0.4397417) (474,0.42799217) (475,0.4250077) (476,0.42709506) (477,0.4300375) (478,0.4274888) (479,0.42499954) (480,0.42804337) (481,0.43163836) (482,0.43232608) (483,0.435063) (484,0.43267137) (485,0.43128943) (486,0.43109614) +- (0,0.027964035) (487,0.43460613) (488,0.43622464) (489,0.43792248) (490,0.43202308) (491,0.42214832) +- (0,0.025692804) (492,0.41262537) +- (0,0.033289943) (493,0.40606695) +- (0,0.032176588) (494,0.39090073) +- (0,0.027018279) (495,0.3894964) (496,0.3958857) (497,0.40514016) +- (0,0.02703832) (498,0.40982404) +- (0,0.029761028) (499,0.41653413) +- (0,0.035899274) (500,0.42016587) +- (0,0.034383062) (501,0.4106465) +- (0,0.044970457) (502,0.40922308) +- (0,0.037376035) (503,0.41813147) +- (0,0.028092202) (504,0.41941538) (505,0.4245726) (506,0.42526537) (507,0.4237953) (508,0.42636105) (509,0.42687017)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37312332) (1,0.45020097) (2,0.46276516) (3,0.46538833) (4,0.4661923) (5,0.46481502) (6,0.46298534) (7,0.46460527) (8,0.46251202) (9,0.46049616) (10,0.4597761) (11,0.45680782) (12,0.4531131) (13,0.45015192) (14,0.44998762) (15,0.44887415) (16,0.44265288) (17,0.4396316) (18,0.44336924) (19,0.44758052) (20,0.44617778) (21,0.44330132) (22,0.44148773) (23,0.43594363) (24,0.43462092) (25,0.43241346) (26,0.4309458) (27,0.43172246) (28,0.42847416) (29,0.42548484) (30,0.4261582) (31,0.42589808) (32,0.4253934) (33,0.42505348) +- (0,0.02576911) (34,0.42694914) (35,0.42745313) (36,0.42495853) (37,0.4192888) +- (0,0.027934637) (38,0.4158185) +- (0,0.02662155) (39,0.42375422) (40,0.43062317) (41,0.43098235) (42,0.4300041) (43,0.4321143) (44,0.42664844) +- (0,0.0258643) (45,0.42750168) (46,0.4244827) (47,0.41894412) (48,0.41611767) +- (0,0.034434564) (49,0.4221174) +- (0,0.031533744) (50,0.42522597) +- (0,0.032310363) (51,0.4246621) +- (0,0.032483228) (52,0.42478174) (53,0.42335445) (54,0.42442274) (55,0.426315) (56,0.41697198) (57,0.41805708) (58,0.42459774) (59,0.42966032) (60,0.4225549) (61,0.4271745) (62,0.42803365) (63,0.42261082) (64,0.41841105) +- (0,0.033022225) (65,0.41894892) +- (0,0.031516064) (66,0.41757667) (67,0.4147963) (68,0.4211529) (69,0.4232037) +- (0,0.026705023) (70,0.42689937) (71,0.42892045) (72,0.43531057) (73,0.44054136) (74,0.44011778) (75,0.43852562) (76,0.43260866) (77,0.43139398) (78,0.4230339) (79,0.4257394) (80,0.43081862) (81,0.43496037) (82,0.43747595) (83,0.4387737) (84,0.43781033) (85,0.43543595) (86,0.4282732) (87,0.42853174) (88,0.43019652) (89,0.42369133) (90,0.41585374) (91,0.41783243) (92,0.41536093) (93,0.4058667) (94,0.39814794) (95,0.3983469) (96,0.4058304) (97,0.408616) (98,0.40598655) +- (0,0.031959176) (99,0.39438593) +- (0,0.04474337) (100,0.39428017) +- (0,0.03223505) (101,0.405362) (102,0.405747) (103,0.41106284) +- (0,0.025206154) (104,0.4175297) (105,0.42440975) (106,0.42864856) (107,0.43391034) (108,0.43241155) (109,0.43691885) (110,0.4390549) (111,0.43689328) (112,0.43939894) (113,0.4394523) (114,0.4375856) (115,0.43521625) (116,0.43304974) (117,0.43399855) (118,0.4311952) (119,0.4344405) (120,0.4296625) (121,0.42154264) (122,0.42361236) (123,0.42334196) (124,0.42114568) +- (0,0.028699012) (125,0.42623174) +- (0,0.025090039) (126,0.430337) (127,0.43060192) (128,0.4316411) (129,0.4275624) +- (0,0.026888931) (130,0.42724472) +- (0,0.025972573) (131,0.4279427) (132,0.4273827) (133,0.43154436) (134,0.42835432) (135,0.42715216) (136,0.43046117) (137,0.43205348) (138,0.42578113) (139,0.4231672) (140,0.42692572) (141,0.42975086) (142,0.43061525) +- (0,0.025192877) (143,0.42697307) +- (0,0.032388546) (144,0.4292596) +- (0,0.027955519) (145,0.43364745) (146,0.4359958) (147,0.43864495) (148,0.43566418) (149,0.43778968) (150,0.43772164) (151,0.43982872) (152,0.44246405) (153,0.44245374) (154,0.43781465) (155,0.4364494) (156,0.4380066) (157,0.4402787) (158,0.444319) (159,0.44467872) (160,0.4410715) (161,0.43754387) (162,0.43715614) (163,0.43852416) (164,0.43783823) (165,0.42997473) (166,0.43051767) (167,0.43263316) (168,0.43145144) (169,0.42766947) (170,0.4223066) +- (0,0.032161627) (171,0.42293376) +- (0,0.034584504) (172,0.4196912) +- (0,0.04602501) (173,0.41891825) +- (0,0.042040914) (174,0.4208191) +- (0,0.038571488) (175,0.42159265) +- (0,0.039095014) (176,0.418168) +- (0,0.045598865) (177,0.42042714) +- (0,0.043753594) (178,0.42409182) +- (0,0.035600454) (179,0.4330017) (180,0.43880624) (181,0.43765795) (182,0.439138) (183,0.44081658) (184,0.43806672) (185,0.4404774) (186,0.43822873) (187,0.43550915) (188,0.43941033) (189,0.4377405) (190,0.4320441) (191,0.4211815) (192,0.4221791) (193,0.4255041) (194,0.42873365) (195,0.43547344) (196,0.43494987) (197,0.435571) (198,0.43928856) (199,0.43604988) (200,0.4314339) (201,0.42991865) (202,0.4281267) +- (0,0.029127033) (203,0.42237872) +- (0,0.035844356) (204,0.42394975) +- (0,0.03150161) (205,0.42014062) +- (0,0.029601922) (206,0.4199744) (207,0.42362142) (208,0.4201291) (209,0.4117816) (210,0.41234988) (211,0.40952152) +- (0,0.037627086) (212,0.4187144) +- (0,0.033816714) (213,0.42324603) +- (0,0.031064589) (214,0.4208048) +- (0,0.031663768) (215,0.4247465) +- (0,0.03410312) (216,0.42897248) +- (0,0.034737136) (217,0.42776358) +- (0,0.034864273) (218,0.43541455) (219,0.4379297) (220,0.4388965) (221,0.43782884) (222,0.43374377) (223,0.43228716) (224,0.43287045) (225,0.43360627) (226,0.43551683) (227,0.43708593) (228,0.4381602) (229,0.43935084) (230,0.43977836) (231,0.43736178) (232,0.43984938) (233,0.43578342) (234,0.43189687) (235,0.43063712) (236,0.43342993) (237,0.43238318) (238,0.4293064) (239,0.42465937) (240,0.42441565) (241,0.4281477) (242,0.42770398) (243,0.42456454) (244,0.41977847) (245,0.42086452) (246,0.42382044) +- (0,0.025533698) (247,0.42924038) +- (0,0.026071155) (248,0.42911) +- (0,0.026348377) (249,0.42732763) (250,0.42130804) +- (0,0.029386574) (251,0.41421252) +- (0,0.037776493) (252,0.4077565) +- (0,0.04792381) (253,0.40927958) +- (0,0.043980006) (254,0.4143679) +- (0,0.026593165) (255,0.41357177) +- (0,0.025197305) (256,0.41136408) (257,0.40164977) (258,0.4045946) (259,0.40529698) (260,0.4112363) (261,0.41774675) (262,0.4213857) (263,0.42493498) (264,0.42907932) (265,0.43286145) (266,0.43573967) (267,0.43786287) (268,0.43590036) (269,0.4367215) (270,0.43870854) (271,0.4422577) (272,0.4414578) (273,0.43850783) (274,0.43851167) (275,0.43889976) (276,0.43853617) (277,0.43593088) (278,0.43706658) (279,0.4370625) (280,0.437262) (281,0.4357262) (282,0.43751937) (283,0.43620673) (284,0.43217885) (285,0.4265626) +- (0,0.027687803) (286,0.4157763) +- (0,0.036526315) (287,0.40886176) +- (0,0.04041489) (288,0.4105507) (289,0.40996957) (290,0.4125743) (291,0.40716106) (292,0.4095655) (293,0.4197814) (294,0.42547995) (295,0.43007046) (296,0.42775923) (297,0.42822093) (298,0.42660743) (299,0.42866576) (300,0.4309625) (301,0.43216166) (302,0.4315142) (303,0.4327119) (304,0.4341214) (305,0.4338292) (306,0.43368834) (307,0.43448567) (308,0.4354958) (309,0.43153763) (310,0.42357993) (311,0.4139588) (312,0.41765445) (313,0.42572403) (314,0.42657933) (315,0.42203268) (316,0.41710252) +- (0,0.032360498) (317,0.4202525) +- (0,0.031021072) (318,0.42262813) +- (0,0.031579453) (319,0.4235803) +- (0,0.030209428) (320,0.423216) +- (0,0.02533464) (321,0.41520372) +- (0,0.035743393) (322,0.40023124) +- (0,0.038323138) (323,0.39556056) +- (0,0.025376638) (324,0.40050995) (325,0.40950817) +- (0,0.03167871) (326,0.420565) +- (0,0.030535286) (327,0.4195881) +- (0,0.033464324) (328,0.4164763) +- (0,0.043466825) (329,0.42034805) +- (0,0.039306298) (330,0.42878175) +- (0,0.029272862) (331,0.43611994) (332,0.4386232) (333,0.4364328) (334,0.43699604) (335,0.43765384) (336,0.430631) (337,0.42282248) (338,0.4123839) (339,0.41493845) (340,0.42361432) (341,0.4307875) (342,0.43631792) (343,0.4403) (344,0.4424874) (345,0.4431268) (346,0.44209987) (347,0.44022596) (348,0.441653) (349,0.43946356) (350,0.44249928) (351,0.4457513) (352,0.44652945) (353,0.44670013) (354,0.44572982) (355,0.44468606) (356,0.44194317) (357,0.44263077) (358,0.4434024) (359,0.4392928) (360,0.4376225) (361,0.43719003) (362,0.43403774) (363,0.43624204) (364,0.43807727) (365,0.43621922) (366,0.44025952) (367,0.4391072) (368,0.4392112) (369,0.440025) (370,0.4390232) (371,0.44005555) (372,0.44153714) (373,0.4396714) (374,0.4399029) (375,0.4367689) (376,0.43771708) (377,0.44439074) (378,0.44674975) (379,0.44459376) (380,0.44614062) (381,0.44487607) (382,0.44597715) (383,0.44413954) (384,0.44306707) (385,0.4426731) (386,0.43902993) (387,0.44148427) (388,0.4382518) (389,0.44081032) (390,0.43953016) (391,0.43831092) (392,0.43573135) (393,0.435506) (394,0.43454325) (395,0.43527788) +- (0,0.025771998) (396,0.4330911) +- (0,0.025705364) (397,0.4298399) +- (0,0.031753857) (398,0.42551994) +- (0,0.035908777) (399,0.42360264) +- (0,0.04304445) (400,0.42491168) +- (0,0.044001583) (401,0.43016502) +- (0,0.033495955) (402,0.43490794) +- (0,0.030451141) (403,0.4361673) +- (0,0.027900793) (404,0.43376058) (405,0.4324536) (406,0.43022335) +- (0,0.026417919) (407,0.42753497) +- (0,0.028734203) (408,0.43223426) +- (0,0.026153931) (409,0.4315297) +- (0,0.029524269) (410,0.4357661) (411,0.43804628) (412,0.43913594) (413,0.44177598) (414,0.4445678) (415,0.4438417) (416,0.44125602) (417,0.43580252) (418,0.43479002) (419,0.43998066) (420,0.4452029) (421,0.44627535) (422,0.44110948) (423,0.43550035) (424,0.43125385) (425,0.4361185) (426,0.43377393) (427,0.43426645) +- (0,0.028710749) (428,0.43166587) +- (0,0.031058982) (429,0.43467692) +- (0,0.027950104) (430,0.4412607) (431,0.44120747) (432,0.44074506) (433,0.44199252) (434,0.44060817) (435,0.43797776) (436,0.4347203) (437,0.43643832) (438,0.43619025) (439,0.42934412) (440,0.42225552) (441,0.41452667) (442,0.41153067) (443,0.40895155) (444,0.40764892) (445,0.40361214) +- (0,0.031929106) (446,0.4083292) +- (0,0.03611022) (447,0.41428462) +- (0,0.03300726) (448,0.41551203) +- (0,0.03378917) (449,0.40444517) +- (0,0.045433987) (450,0.40665913) +- (0,0.03694462) (451,0.41277525) +- (0,0.026852727) (452,0.42252728) +- (0,0.02587315) (453,0.4264804) +- (0,0.025089892) (454,0.42971215) (455,0.43056047) (456,0.4377589) (457,0.4361887) (458,0.43559462) (459,0.43703872) (460,0.43415505) (461,0.4324596) +- (0,0.028576974) (462,0.43188363) +- (0,0.030839039) (463,0.43249917) +- (0,0.02742468) (464,0.43087703) (465,0.42737296) (466,0.42515793) (467,0.42524457) (468,0.42441308) (469,0.4228744) (470,0.42506093) (471,0.42454797) (472,0.4270655) (473,0.4294892) (474,0.4340465) (475,0.44312125) (476,0.44432116) (477,0.4449577) (478,0.4395298) (479,0.4381619) (480,0.43997574) (481,0.44029087) (482,0.4389684) (483,0.43655613) (484,0.4300387) (485,0.4289148) (486,0.43402788) (487,0.4350547) (488,0.43771803) (489,0.43819338) (490,0.43435192) (491,0.4317578) (492,0.43437827) (493,0.43607873) (494,0.43744916) (495,0.43644845) (496,0.4380595) (497,0.4394589) (498,0.43845683) (499,0.43306792) (500,0.4288631) (501,0.42432523) (502,0.42366624) (503,0.43106288) (504,0.43451613) (505,0.43626356) (506,0.436706) (507,0.43379062) (508,0.43365747) (509,0.43154132)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3725691) (1,0.4507899) (2,0.4628625) (3,0.4660446) (4,0.46584445) (5,0.46426648) (6,0.46461082) (7,0.46439302) (8,0.46370926) (9,0.4618745) (10,0.457875) (11,0.45517743) (12,0.45162368) (13,0.45298475) (14,0.45008522) (15,0.44582105) (16,0.44482535) (17,0.4475845) (18,0.4439429) (19,0.440037) (20,0.43050796) (21,0.42137176) (22,0.42541552) (23,0.42701226) (24,0.4222451) (25,0.41926777) (26,0.42088544) (27,0.4260029) (28,0.43331587) (29,0.43547344) (30,0.4306125) (31,0.42231476) (32,0.42473438) (33,0.42191285) (34,0.42653543) (35,0.43235058) (36,0.44055638) (37,0.44254208) (38,0.43757296) (39,0.43698078) (40,0.4401434) (41,0.4381708) (42,0.43548846) (43,0.42982942) (44,0.4259822) (45,0.4226011) +- (0,0.028480249) (46,0.4178602) +- (0,0.03361835) (47,0.40800816) +- (0,0.044612672) (48,0.4072132) +- (0,0.049065404) (49,0.41311744) +- (0,0.044739973) (50,0.41611636) +- (0,0.04134705) (51,0.41303954) +- (0,0.047625855) (52,0.41713256) +- (0,0.04542328) (53,0.4168934) +- (0,0.042278685) (54,0.41735324) +- (0,0.044683203) (55,0.42904267) +- (0,0.030816427) (56,0.43109447) +- (0,0.026853064) (57,0.42832693) (58,0.4251879) (59,0.42384833) (60,0.4154209) (61,0.41057548) +- (0,0.029085878) (62,0.40956813) +- (0,0.031145489) (63,0.4156977) (64,0.41612116) (65,0.41850275) (66,0.42631155) (67,0.43296528) (68,0.43298066) (69,0.4332167) (70,0.43314594) (71,0.42713174) +- (0,0.031248685) (72,0.423716) +- (0,0.030117149) (73,0.42066765) +- (0,0.034803413) (74,0.42149916) +- (0,0.04151549) (75,0.429659) +- (0,0.032676663) (76,0.4376738) (77,0.43927574) (78,0.4440012) (79,0.44083905) (80,0.43368196) (81,0.42725158) (82,0.42645323) (83,0.4289465) (84,0.42169243) (85,0.41944015) (86,0.42051864) (87,0.42162186) (88,0.42111433) (89,0.4248261) (90,0.4279322) (91,0.43050876) (92,0.43207765) (93,0.43218195) (94,0.43218955) (95,0.43757862) (96,0.43563533) (97,0.43735468) (98,0.43773872) (99,0.436172) (100,0.43411213) (101,0.4329964) (102,0.43607092) (103,0.44161564) (104,0.44369328) (105,0.4405594) (106,0.43800193) (107,0.43626994) (108,0.43349123) (109,0.43325663) (110,0.42939124) (111,0.4143839) (112,0.40203643) (113,0.41138905) (114,0.41783231) (115,0.41571993) (116,0.41479385) (117,0.4125346) (118,0.41074216) +- (0,0.025362182) (119,0.4115952) +- (0,0.028096607) (120,0.4196482) (121,0.41334063) (122,0.4033578) +- (0,0.03408544) (123,0.40347332) +- (0,0.034265094) (124,0.39827293) +- (0,0.02832932) (125,0.39102322) +- (0,0.035091024) (126,0.39486516) (127,0.4016863) (128,0.39524868) (129,0.39177212) +- (0,0.02730315) (130,0.3947333) (131,0.40933836) (132,0.41529024) (133,0.41163749) (134,0.41039604) (135,0.41242093) (136,0.42249244) (137,0.43155974) (138,0.4373737) (139,0.4390369) (140,0.4393279) (141,0.44178617) (142,0.43927884) (143,0.43790853) (144,0.43361455) (145,0.43166107) (146,0.43627116) (147,0.43612248) (148,0.4351464) (149,0.436266) (150,0.43923846) (151,0.43326092) (152,0.43120265) (153,0.43675768) (154,0.43755603) (155,0.43106753) +- (0,0.029045438) (156,0.42853916) +- (0,0.029716838) (157,0.42872322) +- (0,0.028371805) (158,0.43217993) +- (0,0.030370766) (159,0.4290297) +- (0,0.033447675) (160,0.41875625) +- (0,0.03841527) (161,0.4139654) +- (0,0.044246543) (162,0.405841) +- (0,0.052064992) (163,0.40550697) +- (0,0.055011544) (164,0.41254196) +- (0,0.04586829) (165,0.4073487) +- (0,0.039705556) (166,0.40261936) +- (0,0.030969735) (167,0.40265673) +- (0,0.03408424) (168,0.4052052) +- (0,0.04367558) (169,0.41516852) +- (0,0.039753012) (170,0.42638773) +- (0,0.025066268) (171,0.43006176) (172,0.42690808) (173,0.43209112) (174,0.43720275) (175,0.44019988) (176,0.44253737) (177,0.44272453) (178,0.4412678) (179,0.43805254) (180,0.43719232) (181,0.43268412) (182,0.43356407) (183,0.43612474) (184,0.43239546) (185,0.4308202) (186,0.4388595) (187,0.43875217) (188,0.43848857) (189,0.43950155) (190,0.44117874) (191,0.43866935) (192,0.4373185) (193,0.43951118) (194,0.4406953) (195,0.4386279) (196,0.43841273) (197,0.44350648) (198,0.4390245) (199,0.43831056) (200,0.43543425) (201,0.4299244) (202,0.43025854) (203,0.43124783) (204,0.43222126) (205,0.42688423) +- (0,0.028576469) (206,0.41790205) +- (0,0.037576087) (207,0.41897753) +- (0,0.0317751) (208,0.42438728) +- (0,0.026181644) (209,0.42481345) +- (0,0.026215656) (210,0.43300515) (211,0.4319268) (212,0.4402875) (213,0.44211695) (214,0.4403309) (215,0.43671563) (216,0.43922234) (217,0.43739495) (218,0.43022716) +- (0,0.025075773) (219,0.42730072) +- (0,0.026060956) (220,0.42779064) +- (0,0.025219556) (221,0.42150217) +- (0,0.03059189) (222,0.42317945) +- (0,0.030707983) (223,0.4290792) +- (0,0.02512184) (224,0.42735505) (225,0.43254662) (226,0.4362154) (227,0.4346881) (228,0.43226528) (229,0.42948836) (230,0.43104988) (231,0.4363809) (232,0.43376827) (233,0.4339136) (234,0.43718666) (235,0.44449747) (236,0.4471268) (237,0.44454014) (238,0.43922788) (239,0.44049892) (240,0.4423952) (241,0.44427332) (242,0.44036973) (243,0.43579543) (244,0.42968774) +- (0,0.030211134) (245,0.4223529) +- (0,0.037069395) (246,0.42540383) +- (0,0.027073344) (247,0.4273113) (248,0.428503) (249,0.43372238) (250,0.43232968) (251,0.42903078) (252,0.4359643) (253,0.44126529) (254,0.44221514) (255,0.4430465) (256,0.4413417) (257,0.43276864) (258,0.4300428) (259,0.42449266) (260,0.4192506) +- (0,0.028792683) (261,0.42303306) +- (0,0.028363312) (262,0.42678857) +- (0,0.027810534) (263,0.43139663) +- (0,0.02708251) (264,0.4303846) +- (0,0.026756167) (265,0.4287929) +- (0,0.028994609) (266,0.43049592) +- (0,0.03087678) (267,0.42647162) +- (0,0.036958907) (268,0.42289603) +- (0,0.03821556) (269,0.41774458) +- (0,0.045474954) (270,0.42823988) +- (0,0.034545895) (271,0.43254745) +- (0,0.027232617) (272,0.4363215) (273,0.43588534) (274,0.43726093) (275,0.44124025) (276,0.44465756) (277,0.44651312) (278,0.44468796) (279,0.44474614) (280,0.43968087) (281,0.43962586) (282,0.44400793) (283,0.44533873) (284,0.4453387) (285,0.44129723) (286,0.44013786) (287,0.43829256) (288,0.43654734) (289,0.43852645) (290,0.4429202) (291,0.4410721) (292,0.44160515) (293,0.44208813) (294,0.43869942) (295,0.42991924) (296,0.4323166) (297,0.4338922) (298,0.43381685) (299,0.4307019) (300,0.42987055) (301,0.4301173) (302,0.42525288) (303,0.4255768) +- (0,0.027943466) (304,0.42570144) +- (0,0.035004854) (305,0.42896742) +- (0,0.029723812) (306,0.43646082) (307,0.4403089) (308,0.44297177) (309,0.4402613) (310,0.440472) (311,0.4375565) (312,0.43882176) (313,0.44554353) (314,0.44333595) (315,0.43997657) (316,0.44034064) (317,0.43930107) (318,0.4387179) (319,0.43336284) (320,0.4308082) (321,0.42496634) (322,0.42488882) (323,0.4254726) (324,0.43149146) (325,0.43203402) (326,0.43459964) (327,0.4348488) (328,0.4363619) (329,0.43569496) (330,0.43392718) (331,0.4311738) (332,0.42388642) (333,0.41572934) +- (0,0.02544871) (334,0.41802943) (335,0.43126297) (336,0.43458402) (337,0.42962068) (338,0.43069243) (339,0.43390203) (340,0.42977524) (341,0.42621648) (342,0.42159832) (343,0.42292127) (344,0.424482) (345,0.42570925) (346,0.42710793) (347,0.43222404) (348,0.43195194) (349,0.43062693) (350,0.435059) (351,0.43722522) (352,0.43521875) (353,0.43142706) (354,0.4323023) (355,0.435197) (356,0.44214627) (357,0.44136658) (358,0.4432448) (359,0.4388513) (360,0.43087596) (361,0.43236935) (362,0.43083823) +- (0,0.031400308) (363,0.42981574) +- (0,0.036310438) (364,0.4242608) +- (0,0.04092992) (365,0.42332307) +- (0,0.047662396) (366,0.41686273) +- (0,0.05084914) (367,0.41649014) +- (0,0.050086956) (368,0.4287429) +- (0,0.034900982) (369,0.43420398) (370,0.4397316) (371,0.43705133) (372,0.43509808) (373,0.44136178) (374,0.4415369) (375,0.44238776) (376,0.4399463) (377,0.43926668) (378,0.44012934) (379,0.43938798) (380,0.43800998) (381,0.4388816) (382,0.43983424) (383,0.43772727) (384,0.436256) (385,0.43958533) (386,0.43824637) (387,0.43169326) (388,0.4300357) (389,0.42645735) (390,0.4311334) (391,0.42262223) (392,0.42048305) (393,0.42393607) (394,0.41834268) (395,0.41883487) (396,0.42313594) (397,0.4323976) (398,0.4261738) (399,0.422006) (400,0.42230445) +- (0,0.026918855) (401,0.4262269) (402,0.4288888) +- (0,0.025619194) (403,0.4315427) (404,0.43076032) (405,0.4279941) (406,0.42999065) (407,0.43349725) (408,0.43155098) (409,0.4350673) (410,0.43865013) (411,0.43812716) (412,0.43900973) (413,0.44178256) (414,0.44042176) (415,0.43806082) (416,0.43613738) (417,0.42935613) (418,0.41765577) (419,0.41929206) (420,0.42437536) (421,0.4275952) (422,0.43248796) (423,0.4334726) (424,0.43511802) (425,0.42838162) (426,0.41959843) +- (0,0.030145364) (427,0.41243944) +- (0,0.035995472) (428,0.42446768) (429,0.42915684) (430,0.43218738) (431,0.43386996) (432,0.4360215) (433,0.44079626) (434,0.43631646) (435,0.43521285) (436,0.43430156) (437,0.43427342) (438,0.43711838) (439,0.43720192) (440,0.43844986) (441,0.43933207) (442,0.44097957) +- (0,0.02589574) (443,0.4375108) (444,0.4421685) (445,0.4435739) (446,0.4440101) (447,0.4430785) (448,0.44332957) (449,0.44214302) (450,0.4405221) (451,0.44377548) (452,0.4430315) (453,0.44262105) (454,0.4396358) (455,0.4359637) (456,0.43496394) (457,0.4362357) (458,0.4327054) (459,0.42584014) (460,0.42181683) +- (0,0.031103194) (461,0.42218208) (462,0.42014194) +- (0,0.027758863) (463,0.41930926) +- (0,0.029908078) (464,0.4149148) +- (0,0.033513278) (465,0.41292357) +- (0,0.034264438) (466,0.4143477) +- (0,0.030532906) (467,0.4135089) +- (0,0.03158114) (468,0.40552258) +- (0,0.029579839) (469,0.39536816) +- (0,0.028554026) (470,0.3932078) (471,0.4042786) (472,0.41534978) (473,0.41808796) (474,0.42505074) (475,0.4277929) (476,0.42463076) (477,0.42887008) (478,0.43071324) (479,0.4227893) +- (0,0.03158982) (480,0.42069304) +- (0,0.037423976) (481,0.42904377) +- (0,0.03196668) (482,0.42772752) +- (0,0.031988256) (483,0.4236614) +- (0,0.034265958) (484,0.42108172) +- (0,0.02539295) (485,0.4216267) (486,0.4213338) (487,0.41908112) (488,0.42417705) (489,0.42937583) (490,0.42850432) (491,0.42271948) (492,0.4197852) +- (0,0.027943466) (493,0.42596537) (494,0.4241154) (495,0.425941) (496,0.42084098) (497,0.42442286) (498,0.420928) (499,0.42242825) +- (0,0.029272357) (500,0.4269137) (501,0.42979425) (502,0.43057835) (503,0.4319834) (504,0.4317167) (505,0.42965615) (506,0.4301679) (507,0.42809087) (508,0.42977345) (509,0.4226291)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "1 group shift",
        1,
        "Valiant min\_a",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminuaxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminuaxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminuaxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminuaxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxminuaxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37186852) (1,0.45014903) (2,0.46178895) (3,0.4623548) (4,0.4639969) (5,0.46661898) (6,0.4657476) (7,0.4656608) (8,0.46393293) (9,0.4638572) (10,0.46063775) (11,0.46097788) (12,0.4577827) (13,0.45561588) (14,0.45544136) (15,0.45948148) (16,0.45549735) (17,0.4563358) (18,0.45283413) (19,0.45313606) (20,0.45689398) (21,0.45691875) (22,0.45877165) (23,0.45807043) (24,0.45446298) (25,0.45365864) (26,0.45309424) (27,0.45528582) (28,0.45244688) (29,0.44906226) (30,0.44664326) (31,0.45044398) (32,0.4507053) (33,0.44880816) (34,0.44512668) (35,0.44817525) (36,0.448781) (37,0.45093918) (38,0.45320672) (39,0.45339254) (40,0.45329544) (41,0.45203438) (42,0.44947138) (43,0.44993365) (44,0.44650528) (45,0.44917643) (46,0.44359136) (47,0.44659278) (48,0.44467837) (49,0.4482303) (50,0.44863293) (51,0.4452243) (52,0.44948077) (53,0.44934952) (54,0.44462788) (55,0.4438226) (56,0.4473815) (57,0.4503488) (58,0.45110768) (59,0.4518125) (60,0.45163605) (61,0.4533185) (62,0.45105723) (63,0.45439664) (64,0.45426947) (65,0.45357114) (66,0.455988) (67,0.45823076) (68,0.45600578) (69,0.45008364) (70,0.45127332) (71,0.4539887) (72,0.4542298) (73,0.45401418) (74,0.4542125) (75,0.45540506) (76,0.4541404) (77,0.45097667) (78,0.45023558) (79,0.4532) (80,0.45800626) (81,0.45693076) (82,0.45600095) (83,0.4553298) (84,0.4560202) (85,0.45237404) (86,0.4478084) (87,0.44617838) (88,0.44707787) (89,0.45103005) (90,0.44681996) (91,0.44896874) (92,0.44921035) (93,0.44804472) (94,0.4499291) (95,0.4482935) (96,0.45053557) (97,0.45268124) (98,0.4538911) (99,0.45331466) (100,0.45330024) (101,0.452388) (102,0.45629832) (103,0.45165578) (104,0.45398366) (105,0.45364207) (106,0.44951394) (107,0.4527524) (108,0.4540279) (109,0.44870073) (110,0.44960287) (111,0.44320843) (112,0.4245267) (113,0.42419976) (114,0.42425552) (115,0.41729015) (116,0.42421922) (117,0.41172957) (118,0.4102214) (119,0.4226868) (120,0.42734975) (121,0.43267453) (122,0.4372255) (123,0.43436515) (124,0.43506563) (125,0.43713078) (126,0.4389286) (127,0.43705913) (128,0.43783918) (129,0.44594014) (130,0.44823918) (131,0.4471637) (132,0.44726706) (133,0.44984975) (134,0.44857934) (135,0.4501995) (136,0.4487113) (137,0.44755048) (138,0.44321635) (139,0.4468471) (140,0.44881153) (141,0.44764423) (142,0.44541153) (143,0.441544) (144,0.44495866) (145,0.44681588) (146,0.4496041) (147,0.44660673) (148,0.45163557) (149,0.4489113) (150,0.45137283) (151,0.45067188) (152,0.45187572) (153,0.45268485) (154,0.4550471) (155,0.4533714) (156,0.45313028) (157,0.45317355) (158,0.44775409) (159,0.45131537) (160,0.45228052) (161,0.45175505) (162,0.4556464) (163,0.45163557) (164,0.45210746) (165,0.45146778) (166,0.45359543) (167,0.4543041) (168,0.451887) (169,0.45264015) (170,0.45359808) (171,0.4545144) (172,0.45351395) (173,0.44985408) (174,0.45253775) (175,0.45513678) (176,0.45585722) (177,0.4545928) (178,0.45745552) (179,0.45490864) (180,0.4555709) (181,0.45447764) (182,0.45366442) (183,0.4539822) (184,0.45184064) (185,0.45256034) (186,0.45469856) (187,0.45500985) (188,0.4556577) (189,0.4519488) (190,0.45342883) (191,0.45518798) (192,0.45457765) (193,0.45510313) (194,0.45202115) (195,0.44872573) (196,0.4475481) (197,0.4477488) (198,0.4487245) (199,0.45020553) (200,0.44832402) (201,0.4531452) (202,0.4535714) (203,0.45348486) (204,0.45048317) (205,0.45018053) (206,0.44898462) (207,0.4479269) (208,0.45015553) (209,0.4517969) (210,0.44969735) (211,0.4468322) (212,0.4482887) (213,0.45055288) (214,0.4524678) (215,0.452544) (216,0.44904593) (217,0.44634518) (218,0.44616202) (219,0.44732404) (220,0.45031202) (221,0.4532654) (222,0.4528981) (223,0.45482284) (224,0.4543517) (225,0.4554892) (226,0.45728895) (227,0.45618415) (228,0.45408076) (229,0.45158845) (230,0.451887) (231,0.45440528) (232,0.45650217) (233,0.45074952) (234,0.45293677) (235,0.4500144) (236,0.4520036) (237,0.45000145) (238,0.4507471) (239,0.45255744) (240,0.450612) (241,0.45090625) (242,0.4519197) (243,0.45454255) (244,0.4506959) (245,0.45297477) (246,0.452588) (247,0.4531661) (248,0.45282018) (249,0.45028943) (250,0.45345432) (251,0.4532738) (252,0.44994953) (253,0.4469495) (254,0.44497812) (255,0.44492093) (256,0.44721058) (257,0.44651827) (258,0.4532322) (259,0.4512666) (260,0.44998053) (261,0.45482427) (262,0.4535649) (263,0.45214856) (264,0.45105794) (265,0.45333174) (266,0.45280457) (267,0.45459446) (268,0.45337117) (269,0.45254856) (270,0.44726178) (271,0.4509452) (272,0.45316395) (273,0.45594952) (274,0.45280096) (275,0.45278412) (276,0.4524856) (277,0.4527459) (278,0.45215073) (279,0.4538637) (280,0.4548024) (281,0.45462596) (282,0.453975) (283,0.45445913) (284,0.4552565) (285,0.4526755) (286,0.4512197) (287,0.45255554) (288,0.45566177) (289,0.45357284) (290,0.45373845) (291,0.45106587) (292,0.44953918) (293,0.4525464) (294,0.45028028) (295,0.44685504) (296,0.44809496) (297,0.44709808) (298,0.44660744) (299,0.44601658) (300,0.44866586) (301,0.44846034) (302,0.44965553) (303,0.44851947) (304,0.44788846) (305,0.45318943) (306,0.45305264) (307,0.45066538) (308,0.44900578) (309,0.45030624) (310,0.45111513) (311,0.44729927) (312,0.45128846) (313,0.44902572) (314,0.4458274) (315,0.45034784) (316,0.44995818) (317,0.4520649) (318,0.45076683) (319,0.4485113) (320,0.45032573) (321,0.44757235) (322,0.44851732) (323,0.45144063) (324,0.451806) (325,0.4560625) (326,0.45683438) (327,0.4527221) (328,0.45158944) (329,0.45505217) (330,0.45682403) (331,0.45501056) (332,0.45264712) (333,0.45371923) (334,0.45090097) (335,0.451956) (336,0.4538702) (337,0.45452547) (338,0.4525899) (339,0.45351514) (340,0.4542995) (341,0.45765385) (342,0.4570221) (343,0.45685098) (344,0.45530912) (345,0.4551392) (346,0.45599592) (347,0.45521492) (348,0.4528185) (349,0.44880432) (350,0.4503303) (351,0.45025602) (352,0.45202044) (353,0.45298582) (354,0.4526613) (355,0.4497077) (356,0.4483524) (357,0.44526225) (358,0.4387733) (359,0.44005504) (360,0.44377258) (361,0.44689038) (362,0.44875577) (363,0.44784328) (364,0.45195168) (365,0.45514232) (366,0.45543727) (367,0.4526548) (368,0.4526839) (369,0.45236298) (370,0.4556779) (371,0.45375168) (372,0.4558541) (373,0.45805842) (374,0.4580298) (375,0.45665577) (376,0.45157212) (377,0.44850314) (378,0.44568774) (379,0.45380938) (380,0.45247477) (381,0.44720745) (382,0.44770986) (383,0.44881684) (384,0.4508839) (385,0.44838294) (386,0.45399135) (387,0.45266032) (388,0.45170096) (389,0.45024374) (390,0.44483846) (391,0.44898582) (392,0.4430726) (393,0.44367573) (394,0.45115528) (395,0.44956923) (396,0.4463036) (397,0.44680986) (398,0.4497024) (399,0.4518012) (400,0.45462862) (401,0.4536536) (402,0.44932717) (403,0.44481778) (404,0.44588703) (405,0.44877884) (406,0.45191634) (407,0.45220146) (408,0.4520839) (409,0.45232284) (410,0.45166874) (411,0.4525118) (412,0.45076925) (413,0.45173797) (414,0.44664136) (415,0.44908822) (416,0.447306) (417,0.44865987) (418,0.44908583) (419,0.44740528) (420,0.44716588) (421,0.4436632) (422,0.44334927) (423,0.44646636) (424,0.4498524) (425,0.44952595) (426,0.44732958) (427,0.44753653) (428,0.45156467) (429,0.45240217) (430,0.45208246) (431,0.45035577) (432,0.44940338) (433,0.44831634) (434,0.45084593) (435,0.4502464) (436,0.45066562) (437,0.44911587) (438,0.4487387) (439,0.44829085) (440,0.44722453) (441,0.4466375) (442,0.44504663) (443,0.45023534) (444,0.44932932) (445,0.44875795) (446,0.44986227) (447,0.45154878) (448,0.45374352) (449,0.45232692) (450,0.45331106) (451,0.4512745) (452,0.44848773) (453,0.45273677) (454,0.45554253) (455,0.45399976) (456,0.45416874) (457,0.44937548) (458,0.44192597) (459,0.43416563) (460,0.4337156) (461,0.43536082) (462,0.43890193) (463,0.44364256) (464,0.44980842) (465,0.45101106) (466,0.45386395) (467,0.45315528) (468,0.45254374) (469,0.4520089) (470,0.45268485) (471,0.45574784) (472,0.45873293) (473,0.45579183) (474,0.45323533) (475,0.45136106) (476,0.44800362) (477,0.44409662) (478,0.44656754) (479,0.44369903) (480,0.4425452) (481,0.44420624) (482,0.4456447) (483,0.44574758) (484,0.44954398) (485,0.4495541) (486,0.44945866) (487,0.44851732) (488,0.4473726) (489,0.45144737) (490,0.45257643) (491,0.45366827) (492,0.45325768) (493,0.45196995) (494,0.44953942) (495,0.44641155) (496,0.44823077) (497,0.4504839) (498,0.45114374) (499,0.4528661) (500,0.45476323) (501,0.45405456) (502,0.4473375) (503,0.44618943) (504,0.44349903) (505,0.4397803) (506,0.44064134) (507,0.44726756) (508,0.44680962) (509,0.44576275)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37202933) (1,0.45015985) (2,0.46170288) (3,0.46553534) (4,0.4645) (5,0.46778846) (6,0.46661106) (7,0.46539664) (8,0.4634719) (9,0.46486756) (10,0.46236587) (11,0.4598512) (12,0.4601519) (13,0.45902476) (14,0.4570947) (15,0.45393726) (16,0.453181) (17,0.44943845) (18,0.45136756) (19,0.45058942) (20,0.44886705) (21,0.45454136) (22,0.4549541) (23,0.45104855) (24,0.44954303) (25,0.4487346) (26,0.45263174) (27,0.45499015) (28,0.45422742) (29,0.45588726) (30,0.45384663) (31,0.44878292) (32,0.44504663) (33,0.44766778) (34,0.44705072) (35,0.4481435) (36,0.44970673) (37,0.45091057) (38,0.453) (39,0.4505916) (40,0.44960794) (41,0.4500512) (42,0.44867596) (43,0.44674015) (44,0.44624183) (45,0.44860578) (46,0.4500185) (47,0.45041153) (48,0.45086706) (49,0.447925) (50,0.45018774) (51,0.44927165) (52,0.44579014) (53,0.4457012) (54,0.4494029) (55,0.45365962) (56,0.45000577) (57,0.4494923) (58,0.44780818) (59,0.45048872) (60,0.4514031) (61,0.45051682) (62,0.45479783) (63,0.45511442) (64,0.45504278) (65,0.45379016) (66,0.45301297) (67,0.45098487) (68,0.44903004) (69,0.45147476) (70,0.45364735) (71,0.45413965) (72,0.45538437) (73,0.45298076) (74,0.4546464) (75,0.45394376) (76,0.45496538) (77,0.45477092) (78,0.45109278) (79,0.45188943) (80,0.45156947) (81,0.45560673) (82,0.45520577) (83,0.45515913) (84,0.4518673) (85,0.44579953) (86,0.44971898) (87,0.45229927) (88,0.45033485) (89,0.44913846) (90,0.4476596) (91,0.44658124) (92,0.4476952) (93,0.4505731) (94,0.4498303) (95,0.44695866) (96,0.44750506) (97,0.4491548) (98,0.4481661) (99,0.44886371) (100,0.44925287) (101,0.44824255) (102,0.45320192) (103,0.454363) (104,0.45390362) (105,0.4537988) (106,0.45130023) (107,0.45080242) (108,0.4517606) (109,0.44957379) (110,0.44696105) (111,0.44639182) (112,0.44337812) (113,0.44368798) (114,0.44631225) (115,0.4463512) (116,0.447937) (117,0.4435512) (118,0.43977237) (119,0.44076586) (120,0.44959542) (121,0.4459262) (122,0.4469738) (123,0.44768125) (124,0.4506178) (125,0.45389688) (126,0.45253268) (127,0.45500264) (128,0.45495215) (129,0.44984087) (130,0.448) (131,0.44588077) (132,0.44509518) (133,0.45149663) (134,0.45441586) (135,0.45624736) (136,0.45396754) (137,0.45229352) (138,0.45461586) (139,0.4549488) (140,0.45610192) (141,0.4564644) (142,0.45484278) (143,0.45398438) (144,0.453694) (145,0.45339304) (146,0.44966128) (147,0.449162) (148,0.4502911) (149,0.44987044) (150,0.4482202) (151,0.45252356) (152,0.45289302) (153,0.44674304) (154,0.44473773) (155,0.45170456) (156,0.44951537) (157,0.45148197) (158,0.45287403) (159,0.45451707) (160,0.45359904) (161,0.44894686) (162,0.45146754) (163,0.44427043) (164,0.44160122) (165,0.44782114) (166,0.44522718) (167,0.44461706) (168,0.4505565) (169,0.4525303) (170,0.4519964) (171,0.45025578) (172,0.45245215) (173,0.45727092) (174,0.4567678) (175,0.45536828) (176,0.45216826) (177,0.4522137) (178,0.45608583) (179,0.45445216) (180,0.45225626) (181,0.4513928) (182,0.45124567) (183,0.44845048) (184,0.44505385) (185,0.446813) (186,0.4512757) (187,0.45360482) (188,0.45250672) (189,0.4509101) (190,0.45010528) (191,0.4508065) (192,0.45275384) (193,0.45324713) (194,0.45410097) (195,0.45368245) (196,0.45129952) (197,0.44667742) (198,0.4449106) (199,0.44172788) (200,0.4360524) (201,0.435106) (202,0.4367738) (203,0.4449065) (204,0.43759713) (205,0.43287572) (206,0.4377029) (207,0.44248462) (208,0.44404784) (209,0.44750074) (210,0.44945914) (211,0.4513601) (212,0.45466417) (213,0.45103896) (214,0.4532031) (215,0.45468727) (216,0.4519839) (217,0.45371586) (218,0.4524584) (219,0.4495471) (220,0.44999206) (221,0.45375288) (222,0.45577908) (223,0.453375) (224,0.45703822) (225,0.45578942) (226,0.45499423) (227,0.45437548) (228,0.44941226) (229,0.44971538) (230,0.45055938) (231,0.4410154) (232,0.4424767) (233,0.4424505) (234,0.44180432) (235,0.43907908) (236,0.44498485) (237,0.44574976) (238,0.44811755) (239,0.4467661) (240,0.4477452) (241,0.44625914) (242,0.4509863) (243,0.45111513) (244,0.4537673) (245,0.45363846) (246,0.45183268) (247,0.45436227) (248,0.4552625) (249,0.45425674) (250,0.45035505) (251,0.44772837) (252,0.4452882) (253,0.44729784) (254,0.44805866) (255,0.44794494) (256,0.44471708) (257,0.44501442) (258,0.4465923) (259,0.44909158) (260,0.45058462) (261,0.45001587) (262,0.44840696) (263,0.44834542) (264,0.44922477) (265,0.45148918) (266,0.44858822) (267,0.4516536) (268,0.45162404) (269,0.45516106) (270,0.45274207) (271,0.45299134) (272,0.45182356) (273,0.4487488) (274,0.45057547) (275,0.4531512) (276,0.45463508) (277,0.4533947) (278,0.452525) (279,0.45222282) (280,0.45224494) (281,0.4530041) (282,0.45552886) (283,0.4550952) (284,0.45376417) (285,0.45255697) (286,0.45344326) (287,0.45050025) (288,0.45211202) (289,0.45212573) (290,0.44728607) (291,0.4466471) (292,0.44659448) (293,0.44931948) (294,0.45149013) (295,0.45415697) (296,0.45470122) (297,0.45433965) (298,0.45536202) (299,0.45532596) (300,0.45485023) (301,0.4526606) (302,0.44795266) (303,0.4497839) (304,0.4503363) (305,0.447794) (306,0.44809398) (307,0.44721898) (308,0.44852525) (309,0.44527212) (310,0.44203028) (311,0.44080624) (312,0.44475216) (313,0.44463438) (314,0.448719) (315,0.45050552) (316,0.44974494) (317,0.45110023) (318,0.4494084) (319,0.45112523) (320,0.45361948) (321,0.45364472) (322,0.45004568) (323,0.45050097) (324,0.45266947) (325,0.4472923) (326,0.44915193) (327,0.44995674) (328,0.4496512) (329,0.4483161) (330,0.4475221) (331,0.44677764) (332,0.44961226) (333,0.4488334) (334,0.45118487) (335,0.45074928) (336,0.45325577) (337,0.45264328) (338,0.4524279) (339,0.4519649) (340,0.45447958) (341,0.4547964) (342,0.45357066) (343,0.45325914) (344,0.45143005) (345,0.45038798) (346,0.4475416) (347,0.4492012) (348,0.4526649) (349,0.4503262) (350,0.44948703) (351,0.44913486) (352,0.44760913) (353,0.4510589) (354,0.45271972) (355,0.44933677) (356,0.44679615) (357,0.44629592) (358,0.44912788) (359,0.45012283) (360,0.44559857) (361,0.4477344) (362,0.4471875) (363,0.44658342) (364,0.44634664) (365,0.44374567) (366,0.44443294) (367,0.45034614) (368,0.44517812) (369,0.44845864) (370,0.4514673) (371,0.45158413) (372,0.44878125) (373,0.44974133) (374,0.45141467) (375,0.45129734) (376,0.45471874) (377,0.4518435) (378,0.4444512) (379,0.4438952) (380,0.45008773) (381,0.45066682) (382,0.45191947) (383,0.45189688) (384,0.45109975) (385,0.45237523) (386,0.4554303) (387,0.45494303) (388,0.45318678) (389,0.4532137) (390,0.45243293) (391,0.45436898) (392,0.45281467) (393,0.45356634) (394,0.45131394) (395,0.4472315) (396,0.4486452) (397,0.44839326) (398,0.4422375) (399,0.43097812) (400,0.43561587) (401,0.44395143) (402,0.44280168) (403,0.44056514) (404,0.44586706) (405,0.44751105) (406,0.4539673) (407,0.4553649) (408,0.45606467) (409,0.45360407) (410,0.45308486) (411,0.45398077) (412,0.45632234) (413,0.45421827) (414,0.45569953) (415,0.45465937) (416,0.45731395) (417,0.45329013) (418,0.45226297) (419,0.45238966) (420,0.4544065) (421,0.4553846) (422,0.45362332) (423,0.45404255) (424,0.45048124) (425,0.44583124) (426,0.44327283) (427,0.4469149) (428,0.44893053) (429,0.4491399) (430,0.44748846) (431,0.44346106) (432,0.4486387) (433,0.44640744) (434,0.44944543) (435,0.4497344) (436,0.45043364) (437,0.45347163) (438,0.45369545) (439,0.4521899) (440,0.452369) (441,0.4508702) (442,0.45433438) (443,0.4540007) (444,0.45145506) (445,0.45104927) (446,0.45207453) (447,0.44894424) (448,0.45276946) (449,0.45775193) (450,0.45550913) (451,0.45302862) (452,0.4515714) (453,0.4474589) (454,0.4500584) (455,0.45088533) (456,0.45269784) (457,0.45223653) (458,0.45066538) (459,0.45350987) (460,0.45055336) (461,0.45363846) (462,0.45349327) (463,0.44911826) (464,0.45112836) (465,0.44956562) (466,0.45167524) (467,0.45448822) (468,0.4501029) (469,0.4488392) (470,0.45032117) (471,0.45214614) (472,0.45462093) (473,0.45462644) (474,0.45284134) (475,0.45092067) (476,0.44750696) (477,0.44752523) (478,0.44684327) (479,0.4453863) (480,0.43881273) (481,0.44103917) (482,0.4468572) (483,0.4487709) (484,0.4462738) (485,0.44810313) (486,0.4493613) (487,0.45172715) (488,0.45287958) (489,0.4519964) (490,0.44966707) (491,0.44784328) (492,0.44100457) (493,0.43925986) (494,0.4392517) (495,0.44186538) (496,0.44531298) (497,0.44515312) (498,0.4476644) (499,0.44751683) (500,0.44774446) (501,0.44846034) (502,0.44869566) (503,0.44810745) (504,0.4507435) (505,0.45097667) (506,0.44845265) (507,0.44825384) (508,0.4516303) (509,0.44902667)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37200913) (1,0.44940025) (2,0.46245626) (3,0.46509424) (4,0.4648387) (5,0.46522117) (6,0.46406105) (7,0.46530914) (8,0.46291107) (9,0.46241635) (10,0.46514037) (11,0.45962572) (12,0.45917404) (13,0.4562632) (14,0.45508534) (15,0.45220506) (16,0.44809037) (17,0.44841442) (18,0.44224614) (19,0.44445145) (20,0.44294375) (21,0.44492933) (22,0.43901345) (23,0.43824953) (24,0.44011346) (25,0.4460274) (26,0.44957548) (27,0.45118487) (28,0.4511572) (29,0.45402595) (30,0.4524048) (31,0.45448413) (32,0.45611972) (33,0.456656) (34,0.45490384) (35,0.4565298) (36,0.4554983) (37,0.4577358) (38,0.4560262) (39,0.45414376) (40,0.45058462) (41,0.44860384) (42,0.44996226) (43,0.4449392) (44,0.44524422) (45,0.44708773) (46,0.4473911) (47,0.44799423) (48,0.4492428) (49,0.44984686) (50,0.45173872) (51,0.45647332) (52,0.4563166) (53,0.45652524) (54,0.4583983) (55,0.4552762) (56,0.4505863) (57,0.45273244) (58,0.45314783) (59,0.45591682) (60,0.45850143) (61,0.4580476) (62,0.455431) (63,0.4574156) (64,0.45775867) (65,0.45958364) (66,0.45716682) (67,0.45682693) (68,0.45350912) (69,0.4552952) (70,0.4563899) (71,0.4526661) (72,0.45276153) (73,0.45017308) (74,0.45154014) (75,0.45331347) (76,0.45481876) (77,0.45456803) (78,0.4536257) (79,0.45372838) (80,0.45404232) (81,0.45554087) (82,0.45466706) (83,0.45250073) (84,0.44952163) (85,0.44755048) (86,0.4470387) (87,0.44750625) (88,0.44863462) (89,0.4510483) (90,0.4511257) (91,0.45300314) (92,0.45447597) (93,0.45287043) (94,0.4537012) (95,0.45132428) (96,0.4500608) (97,0.44795337) (98,0.4472161) (99,0.44631323) (100,0.44912547) (101,0.4488435) (102,0.45006394) (103,0.4509231) (104,0.45295626) (105,0.45150602) (106,0.4530125) (107,0.45354304) (108,0.45333102) (109,0.45214376) (110,0.45275313) (111,0.45326322) (112,0.4527697) (113,0.4547298) (114,0.4537702) (115,0.45720938) (116,0.4549493) (117,0.45621154) (118,0.45263967) (119,0.45403847) (120,0.4535065) (121,0.45334855) (122,0.4535762) (123,0.45213172) (124,0.45181802) (125,0.45373198) (126,0.44889376) (127,0.44992572) (128,0.44844207) (129,0.45411777) (130,0.44968534) (131,0.4527351) (132,0.4523887) (133,0.45124567) (134,0.4534245) (135,0.45317307) (136,0.4556447) (137,0.4554351) (138,0.45353004) (139,0.4509161) (140,0.45184904) (141,0.45082453) (142,0.45058292) (143,0.45169806) (144,0.45082116) (145,0.45230913) (146,0.4468214) (147,0.45148653) (148,0.45149833) (149,0.4520584) (150,0.45250264) (151,0.4517839) (152,0.45254686) (153,0.4522863) (154,0.45244807) (155,0.44991922) (156,0.44940072) (157,0.44951922) (158,0.4484536) (159,0.4461863) (160,0.44336322) (161,0.44512692) (162,0.44547427) (163,0.44942644) (164,0.44858053) (165,0.44806588) (166,0.45030794) (167,0.45304015) (168,0.44879013) (169,0.44687092) (170,0.45034063) (171,0.4501851) (172,0.44682452) (173,0.44763678) (174,0.44616875) (175,0.44480336) (176,0.44756708) (177,0.448975) (178,0.4475584) (179,0.4520743) (180,0.4507137) (181,0.4487714) (182,0.45214495) (183,0.45535865) (184,0.45537958) (185,0.45663437) (186,0.4578505) (187,0.4558697) (188,0.4578673) (189,0.45478436) (190,0.45456466) (191,0.45258415) (192,0.45316827) (193,0.4511851) (194,0.45162115) (195,0.4530106) (196,0.4518887) (197,0.44874638) (198,0.44541442) (199,0.44973028) (200,0.4486863) (201,0.44745386) (202,0.4448798) (203,0.4444423) (204,0.4454166) (205,0.454062) (206,0.45491418) (207,0.45360842) (208,0.45128077) (209,0.45198196) (210,0.4525666) (211,0.44918558) (212,0.44592476) (213,0.44814375) (214,0.45280626) (215,0.45340553) (216,0.45226225) (217,0.4518274) (218,0.4530255) (219,0.4572036) (220,0.45775458) (221,0.45910576) (222,0.45865962) (223,0.4590315) (224,0.45729062) (225,0.45820025) (226,0.45557597) (227,0.45549157) (228,0.45357236) (229,0.4535435) (230,0.45549712) (231,0.4550113) (232,0.45300794) (233,0.45213726) (234,0.4497344) (235,0.4494132) (236,0.4456291) (237,0.44669688) (238,0.45194808) (239,0.45506394) (240,0.45734614) (241,0.45707476) (242,0.45673534) (243,0.45793366) (244,0.45801347) (245,0.4563517) (246,0.45861802) (247,0.45768702) (248,0.45556924) (249,0.45527595) (250,0.45640215) (251,0.4540065) (252,0.45486274) (253,0.45538342) (254,0.45852718) (255,0.45721588) (256,0.45855528) (257,0.46029833) (258,0.4570721) (259,0.45573485) (260,0.4583166) (261,0.4550423) (262,0.4568971) (263,0.45612162) (264,0.45638198) (265,0.45390984) (266,0.45567405) (267,0.45484063) (268,0.45317715) (269,0.45295456) (270,0.4524387) (271,0.45260528) (272,0.45491612) (273,0.4528382) (274,0.45076346) (275,0.45148292) (276,0.45050794) (277,0.44842693) (278,0.4506529) (279,0.44821492) (280,0.4485209) (281,0.45270145) (282,0.45395672) (283,0.45217115) (284,0.45056564) (285,0.4545118) (286,0.45529905) (287,0.45410025) (288,0.45321107) (289,0.45076153) (290,0.4526589) (291,0.45306516) (292,0.45198727) (293,0.44851443) (294,0.4477113) (295,0.45145217) (296,0.4515596) (297,0.45349953) (298,0.45593414) (299,0.45492718) (300,0.45463845) (301,0.45706612) (302,0.45971778) (303,0.45771322) (304,0.46201828) (305,0.455494) (306,0.45658436) (307,0.45329255) (308,0.4529267) (309,0.455675) (310,0.4529053) (311,0.45386323) (312,0.45440987) (313,0.45455626) (314,0.45116058) (315,0.45180938) (316,0.44839206) (317,0.44903678) (318,0.44509375) (319,0.45276514) (320,0.45326996) (321,0.45377162) (322,0.4559363) (323,0.45591658) (324,0.45369062) (325,0.45194614) (326,0.4552096) (327,0.4544541) (328,0.45623943) (329,0.4572798) (330,0.45484543) (331,0.4554928) (332,0.451512) (333,0.4531476) (334,0.45355) (335,0.45515192) (336,0.4550875) (337,0.4544464) (338,0.45493174) (339,0.45566443) (340,0.45651323) (341,0.454913) (342,0.45033124) (343,0.446838) (344,0.4470392) (345,0.44957644) (346,0.44821995) (347,0.44522044) (348,0.4504464) (349,0.4527185) (350,0.4558084) (351,0.45414713) (352,0.4521971) (353,0.452856) (354,0.4541303) (355,0.45566827) (356,0.45063365) (357,0.45465696) (358,0.45693317) (359,0.45215914) (360,0.4560548) (361,0.4563661) (362,0.45149496) (363,0.44795167) (364,0.4463476) (365,0.44935697) (366,0.45088437) (367,0.4508969) (368,0.45288342) (369,0.4514899) (370,0.45142934) (371,0.45355865) (372,0.45283365) (373,0.45291513) (374,0.45289496) (375,0.45011202) (376,0.44258317) (377,0.44080722) (378,0.44603556) (379,0.44975746) (380,0.45117453) (381,0.4493298) (382,0.4505858) (383,0.44848126) (384,0.44503894) (385,0.44408342) (386,0.44756323) (387,0.4497101) (388,0.4489423) (389,0.44995362) (390,0.44985577) (391,0.45159975) (392,0.45066395) (393,0.4495565) (394,0.45141107) (395,0.4473952) (396,0.4521346) (397,0.4509315) (398,0.44746226) (399,0.45118535) (400,0.4498416) (401,0.44864255) (402,0.4500471) (403,0.4503036) (404,0.45165) (405,0.45008028) (406,0.45192814) (407,0.4507315) (408,0.44517475) (409,0.44381347) (410,0.44306755) (411,0.44418126) (412,0.44392234) (413,0.44721898) (414,0.44829807) (415,0.44679952) (416,0.44643846) (417,0.44602764) (418,0.44047403) (419,0.44286418) (420,0.44684806) (421,0.4479519) (422,0.44952884) (423,0.45281875) (424,0.45043293) (425,0.45314062) (426,0.45213774) (427,0.4525601) (428,0.4491332) (429,0.4456755) (430,0.4460024) (431,0.44581035) (432,0.44580385) (433,0.447825) (434,0.44713414) (435,0.4469476) (436,0.44666538) (437,0.44244975) (438,0.44386634) (439,0.44517812) (440,0.44780385) (441,0.45166105) (442,0.45230457) (443,0.45128053) (444,0.44586322) (445,0.44627067) (446,0.4476339) (447,0.44894686) (448,0.4469327) (449,0.44823244) (450,0.448625) (451,0.45190215) (452,0.44733652) (453,0.44759157) (454,0.4456673) (455,0.4473507) (456,0.447306) (457,0.44376466) (458,0.44427523) (459,0.44466537) (460,0.44792643) (461,0.4481315) (462,0.4492274) (463,0.44917235) (464,0.4521036) (465,0.45372236) (466,0.4543) (467,0.45265505) (468,0.45458004) (469,0.45295528) (470,0.45803535) (471,0.45850578) (472,0.4547322) (473,0.45064735) (474,0.45003197) (475,0.4497233) (476,0.45141155) (477,0.4514536) (478,0.45051995) (479,0.44975168) (480,0.44963822) (481,0.45038244) (482,0.45414832) (483,0.45148557) (484,0.44910505) (485,0.45084807) (486,0.45027477) (487,0.4518798) (488,0.45290023) (489,0.45046082) (490,0.44512475) (491,0.4453471) (492,0.4468262) (493,0.446194) (494,0.44570866) (495,0.45198342) (496,0.4517839) (497,0.45258677) (498,0.45082164) (499,0.4504017) (500,0.45097908) (501,0.45072716) (502,0.4539197) (503,0.45374855) (504,0.45188412) (505,0.45511466) (506,0.452212) (507,0.45103535) (508,0.44915938) (509,0.4472375)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.37158775) (1,0.4504298) (2,0.46165818) (3,0.4663988) (4,0.46539736) (5,0.46460962) (6,0.46363172) (7,0.46482477) (8,0.46238005) (9,0.46221995) (10,0.45962548) (11,0.4611005) (12,0.46085674) (13,0.4583257) (14,0.45955384) (15,0.4571911) (16,0.4568851) (17,0.4556637) (18,0.45466393) (19,0.45867234) (20,0.45939782) (21,0.45759857) (22,0.45624304) (23,0.45885506) (24,0.45922163) (25,0.45230433) (26,0.45575383) (27,0.45716777) (28,0.456913) (29,0.4549351) (30,0.4546089) (31,0.45336658) (32,0.45244133) (33,0.45246586) (34,0.45225266) (35,0.45176393) (36,0.45324904) (37,0.45304352) (38,0.4517327) (39,0.45057428) (40,0.45162573) (41,0.45141804) (42,0.45385578) (43,0.4557541) (44,0.4556548) (45,0.4547947) (46,0.45646587) (47,0.45479688) (48,0.45629087) (49,0.4556548) (50,0.4591839) (51,0.45545554) (52,0.45141467) (53,0.4530803) (54,0.45685506) (55,0.45300528) (56,0.45517933) (57,0.4522988) (58,0.45599398) (59,0.45687285) (60,0.45429015) (61,0.45315215) (62,0.4550935) (63,0.45309013) (64,0.4531668) (65,0.45226875) (66,0.45214638) (67,0.45371827) (68,0.45465386) (69,0.4541565) (70,0.45297405) (71,0.45254663) (72,0.4518238) (73,0.45282525) (74,0.4539469) (75,0.4508185) (76,0.44799665) (77,0.44930097) (78,0.45159423) (79,0.4491332) (80,0.45247692) (81,0.45403773) (82,0.45398366) (83,0.45384976) (84,0.45250505) (85,0.45441756) (86,0.45679566) (87,0.45495504) (88,0.4536565) (89,0.45531225) (90,0.45266107) (91,0.45095193) (92,0.45133463) (93,0.45126706) (94,0.45039254) (95,0.45302212) (96,0.4531714) (97,0.451488) (98,0.45015025) (99,0.4488774) (100,0.44918102) (101,0.4491721) (102,0.44746345) (103,0.44972187) (104,0.45246634) (105,0.45105457) (106,0.4517839) (107,0.45382956) (108,0.45048654) (109,0.44706708) (110,0.44865817) (111,0.45097068) (112,0.45098388) (113,0.4518024) (114,0.4547661) (115,0.45532957) (116,0.45361322) (117,0.45112956) (118,0.4505041) (119,0.45344254) (120,0.4533173) (121,0.45321417) (122,0.45528027) (123,0.45271564) (124,0.45112258) (125,0.45341346) (126,0.45217764) (127,0.45124665) (128,0.44993848) (129,0.45259592) (130,0.45123246) (131,0.45318726) (132,0.4552322) (133,0.45605913) (134,0.4523637) (135,0.44984686) (136,0.45048198) (137,0.4504471) (138,0.453256) (139,0.45380408) (140,0.45664927) (141,0.45658967) (142,0.45687813) (143,0.4564702) (144,0.45653293) (145,0.45619735) (146,0.45240554) (147,0.45529497) (148,0.4560457) (149,0.45411682) (150,0.45623678) (151,0.45088077) (152,0.4526762) (153,0.45101875) (154,0.45025745) (155,0.45188293) (156,0.4507625) (157,0.44863653) (158,0.44663462) (159,0.44553366) (160,0.44350937) (161,0.44828463) (162,0.4516762) (163,0.4536387) (164,0.4550219) (165,0.4559702) (166,0.45394278) (167,0.45545554) (168,0.45705384) (169,0.45523798) (170,0.45403364) (171,0.45208293) (172,0.44989422) (173,0.45040792) (174,0.4494142) (175,0.45286155) (176,0.4543166) (177,0.45589352) (178,0.4543923) (179,0.4550762) (180,0.45379278) (181,0.4511524) (182,0.45014304) (183,0.4521572) (184,0.4538113) (185,0.4552053) (186,0.4528553) (187,0.45716852) (188,0.45725963) (189,0.45540288) (190,0.45657405) (191,0.4586012) (192,0.45722836) (193,0.45760578) (194,0.4557666) (195,0.45524734) (196,0.4535048) (197,0.45535457) (198,0.45552763) (199,0.4578055) (200,0.4558798) (201,0.4521084) (202,0.45444494) (203,0.4530399) (204,0.45560217) (205,0.45235217) (206,0.45127788) (207,0.45097333) (208,0.45025817) (209,0.4513238) (210,0.44925624) (211,0.45405024) (212,0.4547928) (213,0.4565387) (214,0.45395073) (215,0.4472161) (216,0.45032042) (217,0.45233798) (218,0.4507553) (219,0.45475265) (220,0.453137) (221,0.45454037) (222,0.45438775) (223,0.45610794) (224,0.4592007) (225,0.4582238) (226,0.45607644) (227,0.4504762) (228,0.452994) (229,0.4494851) (230,0.44877452) (231,0.44756082) (232,0.44990912) (233,0.44605023) (234,0.44334927) (235,0.4455774) (236,0.44538245) (237,0.44968438) (238,0.44769856) (239,0.44770265) (240,0.44790816) (241,0.44928655) (242,0.45060095) (243,0.4507238) (244,0.44801876) (245,0.44821852) (246,0.44918895) (247,0.4480923) (248,0.44738725) (249,0.44642115) (250,0.44158486) (251,0.4446077) (252,0.44793078) (253,0.44972357) (254,0.44800287) (255,0.44742477) (256,0.45037213) (257,0.4529798) (258,0.4537298) (259,0.45428893) (260,0.45206347) (261,0.45017114) (262,0.45210913) (263,0.4541267) (264,0.45041707) (265,0.45132694) (266,0.45241106) (267,0.44860145) (268,0.45121804) (269,0.45099232) (270,0.4502471) (271,0.45350143) (272,0.4545226) (273,0.45090768) (274,0.45293558) (275,0.45012763) (276,0.4522173) (277,0.4546469) (278,0.453487) (279,0.4535995) (280,0.45078054) (281,0.45378366) (282,0.45403653) (283,0.45256513) (284,0.4529322) (285,0.4537904) (286,0.45220265) (287,0.4526036) (288,0.4516899) (289,0.44734833) (290,0.44943413) (291,0.4469793) (292,0.44849157) (293,0.449362) (294,0.45075288) (295,0.4557875) (296,0.45488125) (297,0.45574975) (298,0.45325384) (299,0.4506911) (300,0.4524178) (301,0.45298126) (302,0.45341298) (303,0.45176297) (304,0.4533911) (305,0.45243174) (306,0.4526995) (307,0.45182475) (308,0.45156828) (309,0.45201898) (310,0.44806176) (311,0.4516767) (312,0.4506512) (313,0.45460144) (314,0.45551756) (315,0.4576334) (316,0.45926467) (317,0.454187) (318,0.45194495) (319,0.45281658) (320,0.45447645) (321,0.45334712) (322,0.45592812) (323,0.45377162) (324,0.44907427) (325,0.44905674) (326,0.45083028) (327,0.4543315) (328,0.45239326) (329,0.4470125) (330,0.44542092) (331,0.44794062) (332,0.4495411) (333,0.4514738) (334,0.45077163) (335,0.4528894) (336,0.45436177) (337,0.451731) (338,0.4493738) (339,0.44846636) (340,0.45114833) (341,0.45111105) (342,0.4527137) (343,0.45283148) (344,0.44866827) (345,0.4490738) (346,0.44815215) (347,0.4503351) (348,0.45358342) (349,0.4531798) (350,0.45062092) (351,0.45125985) (352,0.45271948) (353,0.4513178) (354,0.4449803) (355,0.4465185) (356,0.4487553) (357,0.45280504) (358,0.4509226) (359,0.4497012) (360,0.44824734) (361,0.45201322) (362,0.45398533) (363,0.45507428) (364,0.45335) (365,0.45431203) (366,0.4521738) (367,0.45190528) (368,0.4537428) (369,0.45356467) (370,0.45504785) (371,0.4558315) (372,0.45080602) (373,0.4487565) (374,0.45214927) (375,0.4579976) (376,0.45772475) (377,0.457575) (378,0.45664975) (379,0.45757812) (380,0.45571154) (381,0.45289856) (382,0.45274326) (383,0.45624617) (384,0.45489448) (385,0.45478773) (386,0.44958654) (387,0.44350338) (388,0.43581778) (389,0.42469662) (390,0.41556802) (391,0.41584256) (392,0.4304471) (393,0.43125314) (394,0.42796874) (395,0.43422765) (396,0.43640816) (397,0.4398221) (398,0.44277427) (399,0.44578436) (400,0.44543412) (401,0.44889542) (402,0.44708052) (403,0.4421293) (404,0.44203174) (405,0.4479428) (406,0.45268318) (407,0.45319423) (408,0.45624855) (409,0.4544947) (410,0.449294) (411,0.45186466) (412,0.4498404) (413,0.44883823) (414,0.44886515) (415,0.45045242) (416,0.45037764) (417,0.45222643) (418,0.45251924) (419,0.45124927) (420,0.45071876) (421,0.44765747) (422,0.45049617) (423,0.44990313) (424,0.4496822) (425,0.45129687) (426,0.45374376) (427,0.4506947) (428,0.4536892) (429,0.45565817) (430,0.45472765) (431,0.45356345) (432,0.45303437) (433,0.45373246) (434,0.45304832) (435,0.45675433) (436,0.4544356) (437,0.4525024) (438,0.45064422) (439,0.44877693) (440,0.45093703) (441,0.45126298) (442,0.45170337) (443,0.45405746) (444,0.45327812) (445,0.45351923) (446,0.44911104) (447,0.44335312) (448,0.44427475) (449,0.4392637) (450,0.4452882) (451,0.4534786) (452,0.45132452) (453,0.45018244) (454,0.4483726) (455,0.44588342) (456,0.44735384) (457,0.44620362) (458,0.44492307) (459,0.4428245) (460,0.4432702) (461,0.44366875) (462,0.44659495) (463,0.4503476) (464,0.4542959) (465,0.45156273) (466,0.44475073) (467,0.4493) (468,0.4501423) (469,0.44547763) (470,0.44809207) (471,0.44843367) (472,0.44983366) (473,0.44621179) (474,0.44494712) (475,0.44032237) (476,0.44167453) (477,0.44381684) (478,0.44414783) (479,0.44572404) (480,0.4455517) (481,0.44537932) (482,0.44761297) (483,0.44692764) (484,0.4500144) (485,0.44897068) (486,0.44774446) (487,0.448463) (488,0.44974688) (489,0.45068318) (490,0.44684735) (491,0.44980794) (492,0.45139304) (493,0.4503839) (494,0.45392787) (495,0.45454088) (496,0.45128414) (497,0.44799784) (498,0.45034134) (499,0.4474101) (500,0.44791612) (501,0.4450613) (502,0.44559014) (503,0.44958535) (504,0.44834688) (505,0.4474178) (506,0.44991058) (507,0.44820264) (508,0.4456904) (509,0.4396928)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.371612) (1,0.45097572) (2,0.46086082) (3,0.46531537) (4,0.4654077) (5,0.46577957) (6,0.46600553) (7,0.46391708) (8,0.46284232) (9,0.4615786) (10,0.4611096) (11,0.4584262) (12,0.45831802) (13,0.4558548) (14,0.45537934) (15,0.45348102) (16,0.4547423) (17,0.45317644) (18,0.4513363) (19,0.44885314) (20,0.45338607) (21,0.4525714) (22,0.451994) (23,0.45199543) (24,0.45315167) (25,0.45396924) (26,0.45458028) (27,0.45604134) (28,0.45615673) (29,0.457194) (30,0.4570072) (31,0.45790672) (32,0.45770144) (33,0.45804423) (34,0.45392165) (35,0.455112) (36,0.45465842) (37,0.45066345) (38,0.44879735) (39,0.4522322) (40,0.45523125) (41,0.4562149) (42,0.45710096) (43,0.45387933) (44,0.449362) (45,0.44637573) (46,0.44803295) (47,0.4502257) (48,0.4433387) (49,0.44138533) (50,0.44497162) (51,0.4450315) (52,0.44771588) (53,0.44539255) (54,0.4459887) (55,0.4504947) (56,0.45372355) (57,0.4540911) (58,0.4537084) (59,0.44565985) (60,0.4482507) (61,0.4504964) (62,0.44750193) (63,0.4472084) (64,0.4472178) (65,0.44696465) (66,0.4473368) (67,0.44945168) (68,0.4520476) (69,0.45403847) (70,0.4540416) (71,0.45426154) (72,0.4519524) (73,0.45489207) (74,0.4550608) (75,0.45367306) (76,0.45575696) (77,0.4551428) (78,0.4576596) (79,0.45449904) (80,0.45189905) (81,0.45056996) (82,0.4545214) (83,0.45177862) (84,0.45416322) (85,0.45453557) (86,0.45419398) (87,0.45289737) (88,0.453531) (89,0.4545065) (90,0.45656732) (91,0.4580137) (92,0.4557452) (93,0.45086008) (94,0.45016924) (95,0.45073268) (96,0.44991395) (97,0.45085216) (98,0.44938174) (99,0.45058557) (100,0.45081827) (101,0.4515351) (102,0.4556529) (103,0.45568076) (104,0.4519964) (105,0.4527488) (106,0.45220217) (107,0.4504399) (108,0.4531892) (109,0.45175505) (110,0.45160937) (111,0.45011082) (112,0.44962475) (113,0.4531387) (114,0.45313293) (115,0.450569) (116,0.4525834) (117,0.44987836) (118,0.45471394) (119,0.45798606) (120,0.45448413) (121,0.4582077) (122,0.45654806) (123,0.4567649) (124,0.4531995) (125,0.4519673) (126,0.4507608) (127,0.4510207) (128,0.44599256) (129,0.4458161) (130,0.44540986) (131,0.4468238) (132,0.45057717) (133,0.4492952) (134,0.44926515) (135,0.45368078) (136,0.4521245) (137,0.4499233) (138,0.450169) (139,0.45071226) (140,0.45095384) (141,0.448075) (142,0.44818437) (143,0.45038173) (144,0.45522574) (145,0.45345122) (146,0.45504135) (147,0.4515072) (148,0.4470305) (149,0.44709182) (150,0.4471291) (151,0.44655818) (152,0.44760793) (153,0.44939327) (154,0.45163655) (155,0.45156828) (156,0.4512005) (157,0.44938463) (158,0.4452637) (159,0.4480536) (160,0.44973052) (161,0.44733244) (162,0.4459935) (163,0.4467226) (164,0.44761562) (165,0.4473779) (166,0.45057717) (167,0.4526584) (168,0.45224038) (169,0.45294112) (170,0.45273414) (171,0.454675) (172,0.45007667) (173,0.45139328) (174,0.45354494) (175,0.45144016) (176,0.4523363) (177,0.4542464) (178,0.4570214) (179,0.452525) (180,0.45649976) (181,0.45616058) (182,0.4571755) (183,0.4544327) (184,0.45429567) (185,0.45610648) (186,0.45296732) (187,0.45092884) (188,0.45159087) (189,0.45153558) (190,0.4505673) (191,0.45029157) (192,0.44849256) (193,0.44866732) (194,0.44897357) (195,0.45038268) (196,0.44770744) (197,0.4512512) (198,0.44985384) (199,0.44612643) (200,0.44730672) (201,0.44945577) (202,0.45142066) (203,0.45401224) (204,0.45661107) (205,0.45675528) (206,0.4546382) (207,0.45403582) (208,0.4536536) (209,0.45358148) (210,0.45204857) (211,0.45347404) (212,0.45226225) (213,0.45386177) (214,0.45464087) (215,0.45560384) (216,0.45734447) (217,0.45721298) (218,0.45523942) (219,0.4520957) (220,0.4545649) (221,0.45377573) (222,0.44804856) (223,0.44431394) (224,0.446375) (225,0.4529274) (226,0.45220938) (227,0.45139855) (228,0.4413719) (229,0.44398004) (230,0.4518423) (231,0.4486231) (232,0.4462358) (233,0.44831514) (234,0.44553244) (235,0.4494303) (236,0.44895098) (237,0.4482363) (238,0.45152116) (239,0.45137236) (240,0.45163965) (241,0.45129952) (242,0.45796898) (243,0.4569887) (244,0.4550404) (245,0.45514303) (246,0.45460144) (247,0.4519803) (248,0.45391756) (249,0.45372692) (250,0.4507983) (251,0.4514887) (252,0.4523291) (253,0.45374447) (254,0.45662403) (255,0.45355457) (256,0.45071155) (257,0.4519755) (258,0.45166537) (259,0.45134062) (260,0.44934833) (261,0.44942212) (262,0.44891515) (263,0.44994566) (264,0.45007548) (265,0.44963726) (266,0.45177525) (267,0.45013583) (268,0.45167115) (269,0.454013) (270,0.451825) (271,0.45011538) (272,0.4427125) (273,0.44437715) (274,0.44538942) (275,0.44467524) (276,0.44528484) (277,0.44184712) (278,0.44116035) (279,0.4454221) (280,0.44261658) (281,0.44622523) (282,0.44791636) (283,0.44890097) (284,0.4510356) (285,0.45029375) (286,0.44784254) (287,0.44502956) (288,0.44303197) (289,0.44290167) (290,0.44727427) (291,0.44535768) (292,0.44859734) (293,0.4489041) (294,0.44702932) (295,0.44380313) (296,0.44401348) (297,0.44473365) (298,0.4439137) (299,0.44077837) (300,0.4418529) (301,0.44744182) (302,0.4463726) (303,0.4467488) (304,0.44854158) (305,0.44871467) (306,0.44941828) (307,0.45261225) (308,0.45087284) (309,0.45367306) (310,0.45428124) (311,0.4525608) (312,0.4537887) (313,0.45497116) (314,0.45300338) (315,0.45127043) (316,0.45080578) (317,0.4469404) (318,0.45095962) (319,0.45300624) (320,0.4540334) (321,0.45440698) (322,0.45815817) (323,0.45132765) (324,0.45110744) (325,0.4538339) (326,0.45406348) (327,0.4555262) (328,0.45232645) (329,0.44888148) (330,0.45099303) (331,0.45029977) (332,0.45030433) (333,0.44933173) (334,0.4524363) (335,0.4468642) (336,0.4497969) (337,0.4526851) (338,0.45324087) (339,0.4536363) (340,0.45115674) (341,0.45367357) (342,0.45549327) (343,0.4534899) (344,0.4536702) (345,0.45455578) (346,0.45284086) (347,0.4497483) (348,0.44761035) (349,0.44606394) (350,0.4449214) (351,0.44656923) (352,0.44608533) (353,0.44627163) (354,0.4491452) (355,0.4529363) (356,0.45451707) (357,0.45748654) (358,0.4539596) (359,0.4540988) (360,0.45027837) (361,0.44768485) (362,0.45084855) (363,0.44919086) (364,0.45087644) (365,0.45250624) (366,0.44993654) (367,0.4483375) (368,0.44541684) (369,0.44822982) (370,0.4457072) (371,0.44622812) (372,0.44507644) (373,0.4496608) (374,0.4496488) (375,0.4522221) (376,0.45413294) (377,0.45315817) (378,0.45409712) (379,0.45360962) (380,0.45475963) (381,0.45035312) (382,0.44479302) (383,0.4373185) (384,0.43761995) (385,0.44127908) (386,0.44632643) (387,0.4447351) (388,0.44693124) (389,0.44945648) (390,0.4493161) (391,0.44612068) (392,0.44668797) (393,0.44780073) (394,0.4471358) (395,0.4478887) (396,0.4488226) (397,0.4501637) (398,0.45186803) (399,0.4534464) (400,0.45267788) (401,0.45205697) (402,0.4529113) (403,0.44975168) (404,0.45193028) (405,0.4522959) (406,0.44807813) (407,0.44842955) (408,0.4533714) (409,0.45054713) (410,0.4523267) (411,0.45317763) (412,0.45273006) (413,0.45335576) (414,0.45183268) (415,0.4540649) (416,0.45412308) (417,0.45490745) (418,0.4565286) (419,0.45731828) (420,0.4577798) (421,0.45371827) (422,0.45163125) (423,0.44883847) (424,0.4512274) (425,0.45448992) (426,0.4505339) (427,0.44742814) (428,0.45023918) (429,0.45223078) (430,0.44918895) (431,0.45070672) (432,0.45546803) (433,0.4522036) (434,0.45125312) (435,0.45239422) (436,0.45205095) (437,0.450962) (438,0.45404086) (439,0.44874713) (440,0.44189328) (441,0.44324112) (442,0.44538605) (443,0.44473678) (444,0.4421786) (445,0.44219422) (446,0.44515193) (447,0.44937164) (448,0.449981) (449,0.4481959) (450,0.4483356) (451,0.447875) (452,0.4515334) (453,0.44990024) (454,0.45054063) (455,0.44816443) (456,0.4536637) (457,0.452156) (458,0.45321444) (459,0.45386922) (460,0.45584327) (461,0.45685938) (462,0.45556706) (463,0.45557883) (464,0.45469302) (465,0.45433414) (466,0.45108655) (467,0.4486315) (468,0.4478981) (469,0.44733533) (470,0.438269) (471,0.44063294) (472,0.44442597) (473,0.43761876) (474,0.44324806) (475,0.4469654) (476,0.44471514) (477,0.4445221) (478,0.4435495) (479,0.44616443) (480,0.44812405) (481,0.45205024) (482,0.4490399) (483,0.4466536) (484,0.44351226) (485,0.44449782) (486,0.4453757) (487,0.44755408) (488,0.44750482) (489,0.4474363) (490,0.44851732) (491,0.45065984) (492,0.45353246) (493,0.45402068) (494,0.4527322) (495,0.4549988) (496,0.45503822) (497,0.45581442) (498,0.4567279) (499,0.4571868) (500,0.45458558) (501,0.45388076) (502,0.45525697) (503,0.45205048) (504,0.4498649) (505,0.44783294) (506,0.44485337) (507,0.44471154) (508,0.44121948) (509,0.44947356)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.37224206) (1,0.45035073) (2,0.4617642) (3,0.46455795) (4,0.46648124) (5,0.46493652) (6,0.46456635) (7,0.46469447) (8,0.46540433) (9,0.464613) (10,0.46277884) (11,0.46114615) (12,0.46185312) (13,0.45951298) (14,0.45881587) (15,0.45727742) (16,0.45503196) (17,0.45756802) (18,0.4547185) (19,0.45488292) (20,0.45243126) (21,0.44911033) (22,0.44966465) (23,0.45287138) (24,0.4541988) (25,0.4529007) (26,0.45164016) (27,0.45327595) (28,0.450813) (29,0.45034352) (30,0.4475375) (31,0.44742453) (32,0.4513899) (33,0.45334712) (34,0.45286995) (35,0.45448557) (36,0.45630458) (37,0.45760143) (38,0.45699328) (39,0.45515025) (40,0.4549983) (41,0.45665696) (42,0.45430866) (43,0.45186347) (44,0.45009977) (45,0.45173702) (46,0.4458608) (47,0.4473274) (48,0.44833198) (49,0.4503029) (50,0.45029855) (51,0.45276105) (52,0.457181) (53,0.45572236) (54,0.4579935) (55,0.45232114) (56,0.44936034) (57,0.44877476) (58,0.455494) (59,0.4540697) (60,0.4471507) (61,0.44519734) (62,0.44283703) (63,0.44963533) (64,0.45181972) (65,0.44974014) (66,0.44870025) (67,0.44900265) (68,0.44701082) (69,0.4400327) (70,0.43764278) (71,0.4381322) (72,0.44281033) (73,0.44877788) (74,0.45027715) (75,0.44643942) (76,0.44485217) (77,0.447444) (78,0.44927356) (79,0.4524762) (80,0.45418966) (81,0.44922838) (82,0.44871515) (83,0.4514154) (84,0.45240024) (85,0.4510168) (86,0.44758582) (87,0.4545875) (88,0.45194206) (89,0.4493072) (90,0.44894278) (91,0.44778654) (92,0.45218703) (93,0.4536577) (94,0.44972643) (95,0.44906226) (96,0.450225) (97,0.4518892) (98,0.45025) (99,0.45083293) (100,0.44958293) (101,0.4498315) (102,0.44934422) (103,0.44701636) (104,0.447525) (105,0.44649184) (106,0.44693294) (107,0.4477791) (108,0.4512793) (109,0.44667765) (110,0.4454178) (111,0.44677907) (112,0.44486803) (113,0.448288) (114,0.44897428) (115,0.44926995) (116,0.4465495) (117,0.45088774) (118,0.44804856) (119,0.44736996) (120,0.4457589) (121,0.4458488) (122,0.44444662) (123,0.4464036) (124,0.44580385) (125,0.4471524) (126,0.4507517) (127,0.45145866) (128,0.4531512) (129,0.45005625) (130,0.452225) (131,0.4514899) (132,0.45282477) (133,0.45778126) (134,0.45353413) (135,0.45104712) (136,0.44660506) (137,0.44195816) (138,0.43608847) (139,0.43788365) (140,0.445425) (141,0.44860744) (142,0.44916394) (143,0.44982764) (144,0.45096803) (145,0.44919014) (146,0.44981828) (147,0.44709423) (148,0.44563872) (149,0.4385012) (150,0.43680528) (151,0.44215602) (152,0.4435709) (153,0.43950337) (154,0.4436995) (155,0.44921803) (156,0.44838655) (157,0.44847885) (158,0.4483279) (159,0.4518108) (160,0.451113) (161,0.44496924) (162,0.44961804) (163,0.45042956) (164,0.45201275) (165,0.44869062) (166,0.44297332) (167,0.4442608) (168,0.4504185) (169,0.45514953) (170,0.45609903) (171,0.45603558) (172,0.45552477) (173,0.45483366) (174,0.4508947) (175,0.45329782) (176,0.4524077) (177,0.4520339) (178,0.45389926) (179,0.4481995) (180,0.4485262) (181,0.4521774) (182,0.45384184) (183,0.4528976) (184,0.4513791) (185,0.45066297) (186,0.4519488) (187,0.4489834) (188,0.44641227) (189,0.4494822) (190,0.45061323) (191,0.44836777) (192,0.451744) (193,0.45094424) (194,0.4538779) (195,0.4549101) (196,0.45473677) (197,0.45406827) (198,0.45440575) (199,0.45422572) (200,0.45262837) (201,0.45386946) (202,0.45466828) (203,0.4491964) (204,0.4487803) (205,0.44863003) (206,0.4504298) (207,0.45158774) (208,0.45151442) (209,0.45538917) (210,0.4533976) (211,0.45323917) (212,0.45537934) (213,0.4532226) (214,0.44849902) (215,0.4508654) (216,0.45059904) (217,0.4504548) (218,0.44918293) (219,0.4498161) (220,0.44849184) (221,0.45214134) (222,0.4566226) (223,0.45715672) (224,0.4564952) (225,0.4539851) (226,0.4540923) (227,0.45476347) (228,0.45308533) (229,0.4541012) (230,0.4500815) (231,0.4505096) (232,0.4564019) (233,0.45697236) (234,0.45659518) (235,0.4556221) (236,0.4556815) (237,0.45467934) (238,0.4531738) (239,0.45184135) (240,0.4539721) (241,0.44985938) (242,0.45346636) (243,0.4501541) (244,0.4485673) (245,0.4501226) (246,0.44863823) (247,0.44999975) (248,0.4487601) (249,0.45035672) (250,0.45212764) (251,0.4504738) (252,0.44922814) (253,0.45318076) (254,0.4533827) (255,0.45217788) (256,0.45536587) (257,0.45371273) (258,0.4537791) (259,0.45271635) (260,0.4530959) (261,0.4554012) (262,0.4540262) (263,0.45031345) (264,0.4507906) (265,0.45185792) (266,0.45339566) (267,0.45210698) (268,0.45303583) (269,0.45140168) (270,0.45080626) (271,0.4524411) (272,0.45087188) (273,0.45127836) (274,0.45001754) (275,0.4535762) (276,0.45473894) (277,0.45177525) (278,0.44944328) (279,0.44773966) (280,0.44901538) (281,0.44689807) (282,0.45031682) (283,0.45035434) (284,0.45141563) (285,0.45032188) (286,0.452212) (287,0.4521959) (288,0.45156035) (289,0.4515839) (290,0.449093) (291,0.4523262) (292,0.4489935) (293,0.45016056) (294,0.45095938) (295,0.45413893) (296,0.45685458) (297,0.45425096) (298,0.45443583) (299,0.45743847) (300,0.45571852) (301,0.45480675) (302,0.45436466) (303,0.4531632) (304,0.45540768) (305,0.45586923) (306,0.45366898) (307,0.4542142) (308,0.45559543) (309,0.45479518) (310,0.4513947) (311,0.44754496) (312,0.44600096) (313,0.44096994) (314,0.4434519) (315,0.44330314) (316,0.44594687) (317,0.4486221) (318,0.4545322) (319,0.45535287) (320,0.4525911) (321,0.45475745) (322,0.45320746) (323,0.4546531) (324,0.4530476) (325,0.45194784) (326,0.45335576) (327,0.44846997) (328,0.4503125) (329,0.45093676) (330,0.4539887) (331,0.4479661) (332,0.44465816) (333,0.44793534) (334,0.4498423) (335,0.45173678) (336,0.45129952) (337,0.45299038) (338,0.45833462) (339,0.45938197) (340,0.45456946) (341,0.44877428) (342,0.44975072) (343,0.44929713) (344,0.45274904) (345,0.45369086) (346,0.45460385) (347,0.45219567) (348,0.44830552) (349,0.44884664) (350,0.447819) (351,0.447294) (352,0.4457072) (353,0.44731227) (354,0.44485962) (355,0.44661513) (356,0.44608557) (357,0.44658294) (358,0.4482524) (359,0.44659278) (360,0.44696754) (361,0.4527613) (362,0.44849303) (363,0.44651657) (364,0.44402307) (365,0.44298968) (366,0.4432791) (367,0.44336057) (368,0.44285047) (369,0.44933727) (370,0.45014304) (371,0.45165986) (372,0.44828677) (373,0.4485161) (374,0.44730842) (375,0.4516101) (376,0.4519851) (377,0.45168486) (378,0.4553077) (379,0.4557113) (380,0.4498993) (381,0.4477406) (382,0.44576275) (383,0.44772404) (384,0.45051947) (385,0.45116058) (386,0.45528388) (387,0.45377308) (388,0.45506465) (389,0.4581762) (390,0.45353773) (391,0.45315865) (392,0.4506315) (393,0.45356107) (394,0.45487356) (395,0.4525762) (396,0.4510726) (397,0.45075) (398,0.45169663) (399,0.45234472) (400,0.45553437) (401,0.45623198) (402,0.4550517) (403,0.4515904) (404,0.4536435) (405,0.4530495) (406,0.44911322) (407,0.4476654) (408,0.44788486) (409,0.44818223) (410,0.44842884) (411,0.44979784) (412,0.45035914) (413,0.44954398) (414,0.4508541) (415,0.45247716) (416,0.45155936) (417,0.4502661) (418,0.45207596) (419,0.45058316) (420,0.45052835) (421,0.45243824) (422,0.45513245) (423,0.4550154) (424,0.45331082) (425,0.4534144) (426,0.45608076) (427,0.45362404) (428,0.45290384) (429,0.44960865) (430,0.4510786) (431,0.45289207) (432,0.45484713) (433,0.4541928) (434,0.4527726) (435,0.45136154) (436,0.44995674) (437,0.4518565) (438,0.453575) (439,0.45370385) (440,0.45118606) (441,0.44978532) (442,0.4510274) (443,0.44861394) (444,0.45067236) (445,0.45172548) (446,0.449781) (447,0.45576274) (448,0.45179158) (449,0.4513471) (450,0.45197812) (451,0.45178148) (452,0.45338318) (453,0.45201176) (454,0.448856) (455,0.4482935) (456,0.449863) (457,0.45103726) (458,0.4550685) (459,0.45404953) (460,0.45494854) (461,0.45264664) (462,0.45318702) (463,0.44978052) (464,0.44521347) (465,0.44655722) (466,0.45054856) (467,0.45324424) (468,0.45472163) (469,0.45427236) (470,0.45241708) (471,0.45573822) (472,0.45411322) (473,0.4515363) (474,0.44967645) (475,0.4496416) (476,0.44601753) (477,0.45101708) (478,0.4526798) (479,0.44975168) (480,0.45256826) (481,0.45536345) (482,0.4530281) (483,0.4531483) (484,0.45149037) (485,0.45333412) (486,0.45175505) (487,0.44944495) (488,0.44659662) (489,0.44606683) (490,0.44680554) (491,0.44486395) (492,0.44936225) (493,0.45212477) (494,0.4528745) (495,0.45178366) (496,0.45049447) (497,0.45389542) (498,0.45414975) (499,0.4521495) (500,0.45403486) (501,0.4533642) (502,0.4528197) (503,0.4552738) (504,0.45358005) (505,0.45661467) (506,0.45939976) (507,0.45700482) (508,0.45606154) (509,0.45345744)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3718168) (1,0.45077282) (2,0.46156082) (3,0.46318126) (4,0.46651274) (5,0.46524927) (6,0.46340266) (7,0.46511588) (8,0.46491876) (9,0.4639197) (10,0.45865506) (11,0.46177837) (12,0.45771393) (13,0.4545017) (14,0.45754448) (15,0.4560827) (16,0.45225912) (17,0.45152718) (18,0.45287403) (19,0.45407596) (20,0.451444) (21,0.4546029) (22,0.4532851) (23,0.4536339) (24,0.45129278) (25,0.4536149) (26,0.45581466) (27,0.4557404) (28,0.4544125) (29,0.45235792) (30,0.45279855) (31,0.45423412) (32,0.45622092) (33,0.45473173) (34,0.4548726) (35,0.45106778) (36,0.4515781) (37,0.45349208) (38,0.45076537) (39,0.44808725) (40,0.45087862) (41,0.4532238) (42,0.45421395) (43,0.45593533) (44,0.45580792) (45,0.45594928) (46,0.4547625) (47,0.45354205) (48,0.45391658) (49,0.4560493) (50,0.45491707) (51,0.45940313) (52,0.45740697) (53,0.4547416) (54,0.45679855) (55,0.45520145) (56,0.4525399) (57,0.45159182) (58,0.4497678) (59,0.44914734) (60,0.45236057) (61,0.4499221) (62,0.44572955) (63,0.45102885) (64,0.45220578) (65,0.45060745) (66,0.45205194) (67,0.4527536) (68,0.4520625) (69,0.4569851) (70,0.4532197) (71,0.4515995) (72,0.45433894) (73,0.45767862) (74,0.45598006) (75,0.4541459) (76,0.45322526) (77,0.45178437) (78,0.44791177) (79,0.4467577) (80,0.44485602) (81,0.44707355) (82,0.4503214) (83,0.45119807) (84,0.45088172) (85,0.45008126) (86,0.4438262) (87,0.44387573) (88,0.44692403) (89,0.4533839) (90,0.45344734) (91,0.45483318) (92,0.4545339) (93,0.45412067) (94,0.45016468) (95,0.45357332) (96,0.45703077) (97,0.45813102) (98,0.45710167) (99,0.4561517) (100,0.45599037) (101,0.45984903) (102,0.45412403) (103,0.4532298) (104,0.45241106) (105,0.45330963) (106,0.4514822) (107,0.4483346) (108,0.4490863) (109,0.44553414) (110,0.4446113) (111,0.44745362) (112,0.44875434) (113,0.44880503) (114,0.45235553) (115,0.4513529) (116,0.4554) (117,0.4567988) (118,0.4561322) (119,0.45385432) (120,0.45329255) (121,0.45240673) (122,0.45647717) (123,0.4543714) (124,0.45209593) (125,0.45089784) (126,0.45304543) (127,0.45058316) (128,0.45066345) (129,0.45112884) (130,0.44680455) (131,0.44384664) (132,0.43608052) (133,0.43463078) (134,0.44128653) (135,0.45007452) (136,0.4489053) (137,0.4524584) (138,0.45277452) (139,0.45503438) (140,0.4588726) (141,0.45459712) (142,0.45039374) (143,0.4531632) (144,0.4565173) (145,0.45465097) (146,0.4556649) (147,0.45773366) (148,0.45609784) (149,0.45535073) (150,0.45270407) (151,0.45439783) (152,0.45552763) (153,0.4545012) (154,0.4537012) (155,0.45413437) (156,0.45151538) (157,0.45421153) (158,0.4538666) (159,0.4516536) (160,0.44852862) (161,0.450462) (162,0.45035264) (163,0.45359662) (164,0.4499243) (165,0.4508435) (166,0.44649184) (167,0.4502666) (168,0.45151514) (169,0.45162427) (170,0.44688535) (171,0.45295888) (172,0.45225936) (173,0.45177212) (174,0.4534125) (175,0.45307907) (176,0.44901875) (177,0.45016322) (178,0.45184857) (179,0.45245552) (180,0.4536435) (181,0.45555937) (182,0.45769855) (183,0.4537822) (184,0.4457548) (185,0.44393966) (186,0.44533604) (187,0.44389158) (188,0.44690433) (189,0.45307115) (190,0.4528923) (191,0.44863102) (192,0.45150217) (193,0.45243317) (194,0.4523) (195,0.45226708) (196,0.4550685) (197,0.456219) (198,0.45366997) (199,0.45118412) (200,0.4469661) (201,0.4457976) (202,0.4437202) (203,0.44436443) (204,0.45066562) (205,0.45196322) (206,0.4534757) (207,0.45055312) (208,0.44978485) (209,0.45288295) (210,0.45254087) (211,0.45096803) (212,0.45343196) (213,0.45231226) (214,0.45334902) (215,0.45354328) (216,0.4536911) (217,0.4537274) (218,0.45436153) (219,0.45644158) (220,0.453056) (221,0.44714135) (222,0.44971058) (223,0.4504738) (224,0.4518637) (225,0.45437187) (226,0.4555019) (227,0.4571387) (228,0.45422283) (229,0.4558839) (230,0.45128942) (231,0.45286468) (232,0.45588437) (233,0.4540661) (234,0.45506033) (235,0.45251635) (236,0.45348415) (237,0.45155096) (238,0.44805625) (239,0.44641274) (240,0.44911948) (241,0.45030552) (242,0.45016393) (243,0.45125073) (244,0.45148847) (245,0.45110938) (246,0.44968775) (247,0.4494644) (248,0.45029232) (249,0.45177835) (250,0.45062643) (251,0.4488202) (252,0.448569) (253,0.4529149) (254,0.45039302) (255,0.45022067) (256,0.45082405) (257,0.44727644) (258,0.44822043) (259,0.4490755) (260,0.45131058) (261,0.44911635) (262,0.45055914) (263,0.45359686) (264,0.4533781) (265,0.45245168) (266,0.45694688) (267,0.45362645) (268,0.45428365) (269,0.4519137) (270,0.45162162) (271,0.45375288) (272,0.4555084) (273,0.45564038) (274,0.45326033) (275,0.45089158) (276,0.4477661) (277,0.44442788) (278,0.4477286) (279,0.44666997) (280,0.4447113) (281,0.4446656) (282,0.44268894) (283,0.444863) (284,0.43958557) (285,0.4407488) (286,0.43995818) (287,0.4414512) (288,0.44583148) (289,0.44699976) (290,0.44960842) (291,0.45423824) (292,0.45391658) (293,0.45588943) (294,0.45498437) (295,0.45103896) (296,0.452063) (297,0.45511585) (298,0.45432693) (299,0.4532041) (300,0.45155698) (301,0.4547649) (302,0.45383653) (303,0.44886371) (304,0.45325673) (305,0.45351323) (306,0.45838654) (307,0.4524178) (308,0.45235384) (309,0.44967163) (310,0.44854808) (311,0.4505923) (312,0.45124832) (313,0.4551387) (314,0.4533488) (315,0.45210192) (316,0.45156756) (317,0.45372763) (318,0.45474207) (319,0.4498488) (320,0.44853052) (321,0.45314014) (322,0.45363054) (323,0.45312405) (324,0.44863316) (325,0.44417715) (326,0.44178244) (327,0.44209448) (328,0.4412916) (329,0.44236827) (330,0.44995746) (331,0.4503803) (332,0.45405385) (333,0.45102307) (334,0.44729856) (335,0.44647092) (336,0.44623703) (337,0.4481493) (338,0.4492096) (339,0.44732982) (340,0.44865888) (341,0.4507507) (342,0.45186177) (343,0.45346057) (344,0.45539543) (345,0.45438173) (346,0.45419928) (347,0.45691442) (348,0.4548608) (349,0.45121756) (350,0.44989857) (351,0.44902715) (352,0.4529024) (353,0.4507815) (354,0.45013005) (355,0.4417024) (356,0.44604328) (357,0.44788244) (358,0.44962525) (359,0.45162332) (360,0.45009184) (361,0.45003125) (362,0.45327646) (363,0.45233917) (364,0.45121828) (365,0.45048583) (366,0.45070624) (367,0.45331347) (368,0.4503382) (369,0.4522017) (370,0.45127958) (371,0.4535904) (372,0.45422885) (373,0.4528168) (374,0.45072114) (375,0.4532654) (376,0.45280722) (377,0.45306826) (378,0.45146057) (379,0.45144784) (380,0.45240313) (381,0.4501923) (382,0.44898605) (383,0.4512608) (384,0.45343196) (385,0.45615384) (386,0.45419928) (387,0.45029256) (388,0.4487322) (389,0.449737) (390,0.44338533) (391,0.4487923) (392,0.45440024) (393,0.4557505) (394,0.45526683) (395,0.45798174) (396,0.45175) (397,0.45172188) (398,0.45448342) (399,0.45330024) (400,0.45209208) (401,0.45295095) (402,0.448775) (403,0.45035985) (404,0.45128196) (405,0.45322427) (406,0.45637596) (407,0.45435745) (408,0.45303556) (409,0.4518714) (410,0.4556257) (411,0.45649928) (412,0.4519036) (413,0.4524995) (414,0.45795867) (415,0.45452836) (416,0.45350602) (417,0.45419326) (418,0.4560084) (419,0.45244735) (420,0.45256227) (421,0.45137212) (422,0.45150432) (423,0.45338342) (424,0.4495399) (425,0.44793174) (426,0.4482358) (427,0.44827548) (428,0.45179784) (429,0.4507786) (430,0.45255193) (431,0.45504183) (432,0.45303702) (433,0.45680913) (434,0.45372453) (435,0.450556) (436,0.44845697) (437,0.4455507) (438,0.4500209) (439,0.45175913) (440,0.45094976) (441,0.45029494) (442,0.4522815) (443,0.45078582) (444,0.45115024) (445,0.45142835) (446,0.45304182) (447,0.4558149) (448,0.45034784) (449,0.45022067) (450,0.44937715) (451,0.45435554) (452,0.45479327) (453,0.4562791) (454,0.45775506) (455,0.45553365) (456,0.45547116) (457,0.45469975) (458,0.45641395) (459,0.45650482) (460,0.45580745) (461,0.45565552) (462,0.45224592) (463,0.45478413) (464,0.4570988) (465,0.4551418) (466,0.4512005) (467,0.44782114) (468,0.4495387) (469,0.45352525) (470,0.44927692) (471,0.4516923) (472,0.45310265) (473,0.45404807) (474,0.45281178) (475,0.4503654) (476,0.44929206) (477,0.45061418) (478,0.45171684) (479,0.45502716) (480,0.45052525) (481,0.4499596) (482,0.4519719) (483,0.4516031) (484,0.45086586) (485,0.45262164) (486,0.45364615) (487,0.45538655) (488,0.45381874) (489,0.45270434) (490,0.45555434) (491,0.45411417) (492,0.45374182) (493,0.45357403) (494,0.45354423) (495,0.45107403) (496,0.45098078) (497,0.44917044) (498,0.4509815) (499,0.45049232) (500,0.44906467) (501,0.44839785) (502,0.4464827) (503,0.44271874) (504,0.443725) (505,0.4431654) (506,0.4437822) (507,0.44087404) (508,0.43811032) (509,0.44352812)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37191707) (1,0.4506065) (2,0.4613) (3,0.46326995) (4,0.4651791) (5,0.46706587) (6,0.4651108) (7,0.46527764) (8,0.46468198) (9,0.46217018) (10,0.46160674) (11,0.46068102) (12,0.46219736) (13,0.45778102) (14,0.45446947) (15,0.45434302) (16,0.45098102) (17,0.45008245) (18,0.45225817) (19,0.45445144) (20,0.45688364) (21,0.45227525) (22,0.4522964) (23,0.45011657) (24,0.45006323) (25,0.44776875) (26,0.44683605) (27,0.44974327) (28,0.44718316) (29,0.4405358) (30,0.4367048) (31,0.43819013) (32,0.44324327) (33,0.44362524) (34,0.44821778) (35,0.4502221) (36,0.44672477) (37,0.44551876) (38,0.4477846) (39,0.44817236) (40,0.45070505) (41,0.45167452) (42,0.4486584) (43,0.44657284) (44,0.44941995) (45,0.44892693) (46,0.45106658) (47,0.45031443) (48,0.45043364) (49,0.45255625) (50,0.45156106) (51,0.45198244) (52,0.45367837) (53,0.45203078) (54,0.45269856) (55,0.4525459) (56,0.44800144) (57,0.44523534) (58,0.45229518) (59,0.45527765) (60,0.4554166) (61,0.45132282) (62,0.44824734) (63,0.44434807) (64,0.44658247) (65,0.44859976) (66,0.44948077) (67,0.4528065) (68,0.44764158) (69,0.44417715) (70,0.45047957) (71,0.45153436) (72,0.45360312) (73,0.45432812) (74,0.45029783) (75,0.44829568) (76,0.45004544) (77,0.45273244) (78,0.44909543) (79,0.44927526) (80,0.44846874) (81,0.45031297) (82,0.4496351) (83,0.4504815) (84,0.4494887) (85,0.45238894) (86,0.45215073) (87,0.45216635) (88,0.45134303) (89,0.45203725) (90,0.45384833) (91,0.45252907) (92,0.45001417) (93,0.44684136) (94,0.44925842) (95,0.44677597) (96,0.45124424) (97,0.45432884) (98,0.45705867) (99,0.4543589) (100,0.44874614) (101,0.4475875) (102,0.4514202) (103,0.45045817) (104,0.44941682) (105,0.45223776) (106,0.45412958) (107,0.45243388) (108,0.4509762) (109,0.45126492) (110,0.44765168) (111,0.44594616) (112,0.44648364) (113,0.4473293) (114,0.44949856) (115,0.45021874) (116,0.45234182) (117,0.45286298) (118,0.45482957) (119,0.4557618) (120,0.45304063) (121,0.45555696) (122,0.45826057) (123,0.45600504) (124,0.45250842) (125,0.44924927) (126,0.45354518) (127,0.45518366) (128,0.44812307) (129,0.44816297) (130,0.44849014) (131,0.44324136) (132,0.4380512) (133,0.43962908) (134,0.4352868) (135,0.43104085) (136,0.43452117) (137,0.4443279) (138,0.45136347) (139,0.44651273) (140,0.44724494) (141,0.44851875) (142,0.4472351) (143,0.44821492) (144,0.44991946) (145,0.45418918) (146,0.4544298) (147,0.45443052) (148,0.4548767) (149,0.45682237) (150,0.45436105) (151,0.45634857) (152,0.45536345) (153,0.4558344) (154,0.45536682) (155,0.45278654) (156,0.45413053) (157,0.45611706) (158,0.4532935) (159,0.45197475) (160,0.4558322) (161,0.45473677) (162,0.45189977) (163,0.4550839) (164,0.4533411) (165,0.4503654) (166,0.44797572) (167,0.44786394) (168,0.4478238) (169,0.45109183) (170,0.45005554) (171,0.44818196) (172,0.43961564) (173,0.43455264) (174,0.4399031) (175,0.4456435) (176,0.44733414) (177,0.44616082) (178,0.45190674) (179,0.45309183) (180,0.45381683) (181,0.45310313) (182,0.45403054) (183,0.45497814) (184,0.45150673) (185,0.45353967) (186,0.45343342) (187,0.45482644) (188,0.45289662) (189,0.45266804) (190,0.45508653) (191,0.45399833) (192,0.45492068) (193,0.45069495) (194,0.44899014) (195,0.45255554) (196,0.45652595) (197,0.45643607) (198,0.4568048) (199,0.45669904) (200,0.45477885) (201,0.45486924) (202,0.45566034) (203,0.451731) (204,0.45229256) (205,0.4540762) (206,0.45060962) (207,0.45002428) (208,0.44828364) (209,0.45153004) (210,0.44962043) (211,0.44897693) (212,0.4507209) (213,0.45406348) (214,0.4501702) (215,0.44807357) (216,0.4462738) (217,0.44814664) (218,0.44588965) (219,0.4484137) (220,0.4505358) (221,0.4481606) (222,0.44531658) (223,0.44518292) (224,0.44585097) (225,0.44421083) (226,0.44688052) (227,0.4462363) (228,0.44729665) (229,0.45003965) (230,0.44716105) (231,0.44966227) (232,0.4518637) (233,0.45159543) (234,0.4516315) (235,0.450306) (236,0.45070937) (237,0.45487598) (238,0.4543524) (239,0.45151827) (240,0.44820744) (241,0.44633076) (242,0.44223294) (243,0.4396649) (244,0.4426553) (245,0.44564664) (246,0.444656) (247,0.44601297) (248,0.44938436) (249,0.44781923) (250,0.45081538) (251,0.45271635) (252,0.45465624) (253,0.4517351) (254,0.45198053) (255,0.45338053) (256,0.4529238) (257,0.45196754) (258,0.45171922) (259,0.45197332) (260,0.4546531) (261,0.4562447) (262,0.4534339) (263,0.45377716) (264,0.45499808) (265,0.4547666) (266,0.45434904) (267,0.45362476) (268,0.45177597) (269,0.44922596) (270,0.4554733) (271,0.45378438) (272,0.4536702) (273,0.45625842) (274,0.4554118) (275,0.4566322) (276,0.4570779) (277,0.45567283) (278,0.4566512) (279,0.45551947) (280,0.4520043) (281,0.45440143) (282,0.45457667) (283,0.45577955) (284,0.45437694) (285,0.4551065) (286,0.45170602) (287,0.45163196) (288,0.45048872) (289,0.44937596) (290,0.44665) (291,0.44932693) (292,0.4511214) (293,0.45048702) (294,0.4487358) (295,0.44795337) (296,0.4516351) (297,0.45063317) (298,0.4497327) (299,0.45181033) (300,0.4538976) (301,0.4536012) (302,0.45715913) (303,0.45708364) (304,0.45436227) (305,0.45613292) (306,0.45192426) (307,0.45277908) (308,0.45432284) (309,0.45729977) (310,0.45412934) (311,0.4541572) (312,0.45252788) (313,0.4516166) (314,0.45169014) (315,0.4518589) (316,0.45227093) (317,0.4493154) (318,0.44935265) (319,0.45238078) (320,0.4533173) (321,0.45112187) (322,0.4498709) (323,0.44853124) (324,0.4487245) (325,0.45124015) (326,0.45418462) (327,0.4554231) (328,0.45607117) (329,0.45306203) (330,0.45144376) (331,0.452794) (332,0.45073268) (333,0.44863102) (334,0.4509221) (335,0.44929278) (336,0.44565794) (337,0.45265648) (338,0.45225865) (339,0.44727188) (340,0.44464663) (341,0.4421827) (342,0.44833076) (343,0.44997525) (344,0.45186466) (345,0.45287958) (346,0.45626563) (347,0.4558642) (348,0.45435384) (349,0.4545983) (350,0.45332548) (351,0.454412) (352,0.45750576) (353,0.45617908) (354,0.4511911) (355,0.45147234) (356,0.45010987) (357,0.44939518) (358,0.45421347) (359,0.45158774) (360,0.45157596) (361,0.44886515) (362,0.44847283) (363,0.44970143) (364,0.44963366) (365,0.45219615) (366,0.4504344) (367,0.44719398) (368,0.4489005) (369,0.45205313) (370,0.45266634) (371,0.44833535) (372,0.44990602) (373,0.44683558) (374,0.44584087) (375,0.44705936) (376,0.4498613) (377,0.4513947) (378,0.44999975) (379,0.44900241) (380,0.44887188) (381,0.4500738) (382,0.44496635) (383,0.44246778) (384,0.44495672) (385,0.4493358) (386,0.4494577) (387,0.45167932) (388,0.45328006) (389,0.45361707) (390,0.45609567) (391,0.45384037) (392,0.45354375) (393,0.45301297) (394,0.45140457) (395,0.45645913) (396,0.45263582) (397,0.45211586) (398,0.44848076) (399,0.4517012) (400,0.4530173) (401,0.4518656) (402,0.4525983) (403,0.45128486) (404,0.4515923) (405,0.44858557) (406,0.4505411) (407,0.44854712) (408,0.45028365) (409,0.45178172) (410,0.44915602) (411,0.4504221) (412,0.44845864) (413,0.4519375) (414,0.45077693) (415,0.4497904) (416,0.44955698) (417,0.44638246) (418,0.44566515) (419,0.44914013) (420,0.44809905) (421,0.44820145) (422,0.44334254) (423,0.44156417) (424,0.44080073) (425,0.44480264) (426,0.44723678) (427,0.44658798) (428,0.4483286) (429,0.4484274) (430,0.4495101) (431,0.4446315) (432,0.44262886) (433,0.44381058) (434,0.44538775) (435,0.44425434) (436,0.4412399) (437,0.44369182) (438,0.44679183) (439,0.4417565) (440,0.44456297) (441,0.44234592) (442,0.4422553) (443,0.44066754) (444,0.4417012) (445,0.44503292) (446,0.44711682) (447,0.4505685) (448,0.44783005) (449,0.4471721) (450,0.45103317) (451,0.44938028) (452,0.45013896) (453,0.45092958) (454,0.44616273) (455,0.44379303) (456,0.44283438) (457,0.4448459) (458,0.44880792) (459,0.45109472) (460,0.4491685) (461,0.44935673) (462,0.4494976) (463,0.44877955) (464,0.45132908) (465,0.45155913) (466,0.45055217) (467,0.4503505) (468,0.45021874) (469,0.45269638) (470,0.45291275) (471,0.4529779) (472,0.45300215) (473,0.45592332) (474,0.4536507) (475,0.4562019) (476,0.45736924) (477,0.45787525) (478,0.45456395) (479,0.45489857) (480,0.456125) (481,0.4571596) (482,0.45355698) (483,0.44941851) (484,0.44859064) (485,0.45097283) (486,0.44960505) (487,0.44588196) (488,0.44765264) (489,0.4504327) (490,0.44981298) (491,0.45135674) (492,0.4495089) (493,0.44838485) (494,0.45080698) (495,0.4490899) (496,0.44487837) (497,0.44454542) (498,0.44830143) (499,0.45009038) (500,0.4505154) (501,0.45429713) (502,0.45435122) (503,0.4523601) (504,0.4531488) (505,0.45541105) (506,0.45495722) (507,0.45461732) (508,0.45469472) (509,0.45552957)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3724358) (1,0.44990095) (2,0.46201468) (3,0.46637788) (4,0.46703246) (5,0.46621105) (6,0.4657262) (7,0.4654106) (8,0.46272475) (9,0.46315) (10,0.464744) (11,0.46166083) (12,0.46076226) (13,0.46067283) (14,0.45526394) (15,0.4483613) (16,0.44563413) (17,0.4475851) (18,0.44752115) (19,0.44629303) (20,0.4353375) (21,0.43282405) (22,0.4415452) (23,0.44589952) (24,0.44911587) (25,0.45020843) (26,0.4501077) (27,0.45021394) (28,0.45491177) (29,0.45264375) (30,0.44896874) (31,0.45185626) (32,0.4489209) (33,0.45103222) (34,0.44876876) (35,0.45337477) (36,0.45391634) (37,0.45563197) (38,0.45460722) (39,0.45257115) (40,0.4494815) (41,0.44736227) (42,0.44858605) (43,0.4466976) (44,0.44718677) (45,0.4453654) (46,0.44125915) (47,0.4364017) (48,0.4424209) (49,0.4503298) (50,0.4476) (51,0.44780144) (52,0.4472577) (53,0.45173678) (54,0.4529185) (55,0.4474113) (56,0.44927475) (57,0.44755504) (58,0.44745985) (59,0.4497995) (60,0.4538351) (61,0.4522065) (62,0.45307645) (63,0.45310313) (64,0.4521255) (65,0.45180264) (66,0.45219785) (67,0.45429206) (68,0.45346612) (69,0.4499846) (70,0.44926587) (71,0.45243198) (72,0.45480144) (73,0.45186827) (74,0.45256394) (75,0.45157933) (76,0.4507202) (77,0.45014256) (78,0.45032427) (79,0.45189086) (80,0.4547976) (81,0.4557173) (82,0.45771056) (83,0.45827332) (84,0.45869446) (85,0.4575387) (86,0.4573637) (87,0.45683894) (88,0.45840648) (89,0.4548346) (90,0.45533028) (91,0.45266202) (92,0.44818968) (93,0.44321996) (94,0.4372858) (95,0.42884088) (96,0.41897044) (97,0.42282644) (98,0.42525744) (99,0.4328113) (100,0.43901178) (101,0.44074976) (102,0.4408476) (103,0.43792427) (104,0.44250193) (105,0.44165602) (106,0.4452632) (107,0.44856057) (108,0.45010048) (109,0.44981778) (110,0.449969) (111,0.44877622) (112,0.44603342) (113,0.4489928) (114,0.4499661) (115,0.45114857) (116,0.45532525) (117,0.45251492) (118,0.4512976) (119,0.45405674) (120,0.45707357) (121,0.45291778) (122,0.4515435) (123,0.45338532) (124,0.4525459) (125,0.45437357) (126,0.45401755) (127,0.44978797) (128,0.44659904) (129,0.4429113) (130,0.4375315) (131,0.43044662) (132,0.42505842) (133,0.4384327) (134,0.4505459) (135,0.45021394) (136,0.44968414) (137,0.45222908) (138,0.44885626) (139,0.4441697) (140,0.43927476) (141,0.43792117) (142,0.44406345) (143,0.44719473) (144,0.44774422) (145,0.44980794) (146,0.45101732) (147,0.45360458) (148,0.45105648) (149,0.45155817) (150,0.4552673) (151,0.45448774) (152,0.4506661) (153,0.4521863) (154,0.45374182) (155,0.45449638) (156,0.45531994) (157,0.45197475) (158,0.45159855) (159,0.45308605) (160,0.45084903) (161,0.452387) (162,0.452963) (163,0.45334086) (164,0.45314977) (165,0.45719206) (166,0.45674953) (167,0.45249808) (168,0.45448557) (169,0.4520452) (170,0.45024303) (171,0.4508541) (172,0.44984472) (173,0.44971707) (174,0.4450101) (175,0.44160217) (176,0.44595432) (177,0.44705) (178,0.44980434) (179,0.44790864) (180,0.4487863) (181,0.45129207) (182,0.45273292) (183,0.45433822) (184,0.45069063) (185,0.4526988) (186,0.45379302) (187,0.45383173) (188,0.4520661) (189,0.4504762) (190,0.45194614) (191,0.44993582) (192,0.44804832) (193,0.45058006) (194,0.45652452) (195,0.45176008) (196,0.45050865) (197,0.45356658) (198,0.45333895) (199,0.45028797) (200,0.44479376) (201,0.44340602) (202,0.45115697) (203,0.4553719) (204,0.45220625) (205,0.4510452) (206,0.449406) (207,0.4447483) (208,0.4488029) (209,0.45003775) (210,0.45345578) (211,0.4520017) (212,0.44943726) (213,0.4479928) (214,0.4502476) (215,0.44671658) (216,0.44193318) (217,0.43729374) (218,0.44651875) (219,0.44642067) (220,0.44653076) (221,0.44836658) (222,0.4481411) (223,0.44737908) (224,0.44916683) (225,0.4515221) (226,0.45237285) (227,0.45296803) (228,0.45125937) (229,0.4530106) (230,0.45095697) (231,0.45477188) (232,0.4534517) (233,0.45141804) (234,0.452388) (235,0.45231178) (236,0.449844) (237,0.44922525) (238,0.4505906) (239,0.4505351) (240,0.44830865) (241,0.4445233) (242,0.44324806) (243,0.4427017) (244,0.44703293) (245,0.44967765) (246,0.44988823) (247,0.44982788) (248,0.45086345) (249,0.4501495) (250,0.4481) (251,0.44993222) (252,0.449919) (253,0.44972306) (254,0.45153582) (255,0.45257837) (256,0.45389086) (257,0.45305625) (258,0.45577547) (259,0.45868054) (260,0.45505986) (261,0.44956154) (262,0.4496274) (263,0.45329615) (264,0.45484495) (265,0.4556024) (266,0.45602667) (267,0.45630985) (268,0.45723054) (269,0.45533773) (270,0.45330915) (271,0.4495536) (272,0.45071587) (273,0.4529036) (274,0.45335072) (275,0.45176274) (276,0.45330817) (277,0.4519089) (278,0.45423606) (279,0.45178124) (280,0.453719) (281,0.45540336) (282,0.454375) (283,0.45608917) (284,0.45547187) (285,0.45031875) (286,0.44951057) (287,0.44678295) (288,0.44536105) (289,0.44627908) (290,0.4435964) (291,0.44338894) (292,0.4488892) (293,0.4492709) (294,0.44903678) (295,0.44901466) (296,0.45002884) (297,0.44958484) (298,0.4492887) (299,0.44940385) (300,0.44710696) (301,0.4481392) (302,0.45063436) (303,0.45083222) (304,0.449225) (305,0.4469863) (306,0.44008198) (307,0.4453197) (308,0.4474029) (309,0.44116154) (310,0.44069976) (311,0.4463851) (312,0.44983196) (313,0.45081177) (314,0.4522286) (315,0.4558024) (316,0.45509326) (317,0.45480096) (318,0.4550822) (319,0.45672357) (320,0.45230287) (321,0.4543863) (322,0.45231682) (323,0.45070577) (324,0.4509834) (325,0.449887) (326,0.45013028) (327,0.4484798) (328,0.44715023) (329,0.44792306) (330,0.4485096) (331,0.44470674) (332,0.4451399) (333,0.44673678) (334,0.451968) (335,0.45644206) (336,0.4556976) (337,0.45599833) (338,0.4538452) (339,0.455025) (340,0.45636225) (341,0.45612237) (342,0.45333126) (343,0.45506418) (344,0.45321202) (345,0.4557495) (346,0.4545089) (347,0.455287) (348,0.45459569) (349,0.45223847) (350,0.45454472) (351,0.45350602) (352,0.45046443) (353,0.4507387) (354,0.44649208) (355,0.44827116) (356,0.446056) (357,0.44736996) (358,0.4481012) (359,0.44839063) (360,0.4471738) (361,0.44857597) (362,0.45310554) (363,0.44842067) (364,0.44540745) (365,0.44715193) (366,0.4493798) (367,0.4508149) (368,0.4491678) (369,0.44768414) (370,0.4476887) (371,0.4502882) (372,0.44288486) (373,0.43021467) (374,0.43754134) (375,0.4420392) (376,0.44304302) (377,0.44797283) (378,0.4458762) (379,0.45024857) (380,0.44609544) (381,0.44115362) (382,0.43804544) (383,0.43584856) (384,0.43710312) (385,0.444862) (386,0.45073342) (387,0.44745457) (388,0.45063823) (389,0.45210552) (390,0.45195913) (391,0.44938365) (392,0.44505793) (393,0.44245145) (394,0.44399303) (395,0.44090793) (396,0.4454952) (397,0.44813678) (398,0.45419496) (399,0.45424592) (400,0.4524012) (401,0.45286202) (402,0.45437235) (403,0.45399183) (404,0.4519048) (405,0.45604062) (406,0.45373967) (407,0.44799423) (408,0.44876298) (409,0.45065722) (410,0.4551882) (411,0.44954446) (412,0.45000312) (413,0.45403004) (414,0.45017958) (415,0.4521553) (416,0.45368052) (417,0.45256275) (418,0.45030937) (419,0.4528531) (420,0.4533202) (421,0.45060408) (422,0.4518971) (423,0.45358196) (424,0.45396274) (425,0.45466468) (426,0.45153582) (427,0.45096803) (428,0.45344472) (429,0.45671514) (430,0.45207524) (431,0.44819352) (432,0.45104736) (433,0.4499709) (434,0.44972813) (435,0.45091876) (436,0.4487096) (437,0.44377357) (438,0.4424923) (439,0.44388437) (440,0.44401658) (441,0.4418375) (442,0.44694495) (443,0.4480565) (444,0.44631803) (445,0.45051754) (446,0.4500721) (447,0.4465495) (448,0.4519971) (449,0.44792452) (450,0.44869447) (451,0.44991443) (452,0.4550262) (453,0.4562363) (454,0.4585995) (455,0.45812884) (456,0.45482862) (457,0.45738125) (458,0.45582405) (459,0.45608342) (460,0.4552815) (461,0.45502958) (462,0.45658004) (463,0.45519927) (464,0.44810313) (465,0.45042405) (466,0.4497327) (467,0.4520435) (468,0.45142165) (469,0.45441347) (470,0.45347765) (471,0.45195553) (472,0.45170096) (473,0.45507595) (474,0.45408896) (475,0.45505792) (476,0.4516404) (477,0.4537036) (478,0.45224953) (479,0.45475456) (480,0.45098677) (481,0.44947693) (482,0.45173246) (483,0.45200047) (484,0.4523031) (485,0.4522642) (486,0.453731) (487,0.45558342) (488,0.45857427) (489,0.4553399) (490,0.45483556) (491,0.45296177) (492,0.44935817) (493,0.45326588) (494,0.4545601) (495,0.4522447) (496,0.45039544) (497,0.44928485) (498,0.44941562) (499,0.44748196) (500,0.45058438) (501,0.45265648) (502,0.4518065) (503,0.45606467) (504,0.45334423) (505,0.45294473) (506,0.4533269) (507,0.4566649) (508,0.45481467) (509,0.45327115)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37199327) (1,0.44982067) (2,0.46076322) (3,0.46543053) (4,0.46701586) (5,0.46444905) (6,0.46514615) (7,0.46462452) (8,0.46293172) (9,0.46428052) (10,0.45904616) (11,0.4587274) (12,0.45442045) (13,0.45631707) (14,0.4536875) (15,0.44882116) (16,0.4533488) (17,0.45030096) (18,0.44771227) (19,0.45066562) (20,0.4516173) (21,0.45197645) (22,0.4513923) (23,0.45040455) (24,0.4558156) (25,0.45091972) (26,0.4506072) (27,0.4514209) (28,0.45057428) (29,0.4520738) (30,0.44918415) (31,0.45150143) (32,0.45214304) (33,0.45076802) (34,0.4522851) (35,0.45344448) (36,0.45185193) (37,0.44882306) (38,0.45424807) (39,0.45244855) (40,0.45106444) (41,0.4542589) (42,0.45387957) (43,0.4566714) (44,0.45485482) (45,0.45501754) (46,0.45344928) (47,0.449993) (48,0.45035794) (49,0.44987908) (50,0.45138365) (51,0.45453438) (52,0.45367044) (53,0.4529726) (54,0.4518928) (55,0.4538493) (56,0.45046756) (57,0.4509625) (58,0.4466517) (59,0.44672093) (60,0.44891778) (61,0.45191035) (62,0.4528423) (63,0.45145842) (64,0.4510786) (65,0.44956225) (66,0.45018172) (67,0.44826585) (68,0.4445286) (69,0.44886732) (70,0.44901395) (71,0.45217356) (72,0.45099494) (73,0.44915745) (74,0.45371827) (75,0.4536351) (76,0.45560673) (77,0.4540755) (78,0.45469278) (79,0.45620072) (80,0.45610192) (81,0.45536563) (82,0.45392475) (83,0.4543863) (84,0.45370096) (85,0.4497839) (86,0.45234784) (87,0.45040601) (88,0.44824135) (89,0.44977093) (90,0.45407188) (91,0.4519858) (92,0.45061466) (93,0.4536565) (94,0.44934255) (95,0.44713798) (96,0.44741514) (97,0.44879326) (98,0.44950986) (99,0.45219254) (100,0.44983894) (101,0.45010865) (102,0.4481137) (103,0.44710433) (104,0.44746947) (105,0.45169616) (106,0.45291466) (107,0.45033222) (108,0.44926515) (109,0.44968966) (110,0.45166227) (111,0.44845697) (112,0.4512291) (113,0.44765168) (114,0.44686562) (115,0.4480286) (116,0.45055145) (117,0.44717836) (118,0.44732693) (119,0.4489209) (120,0.4512899) (121,0.45315096) (122,0.4507517) (123,0.44913822) (124,0.44892332) (125,0.45036972) (126,0.44472164) (127,0.44465047) (128,0.44425625) (129,0.44576395) (130,0.44976515) (131,0.45026538) (132,0.4498731) (133,0.4542411) (134,0.45534712) (135,0.4530327) (136,0.4534) (137,0.4544803) (138,0.45242572) (139,0.45445985) (140,0.4543358) (141,0.45701995) (142,0.45188028) (143,0.44881347) (144,0.44742116) (145,0.45161417) (146,0.45202932) (147,0.4544548) (148,0.4580399) (149,0.45709085) (150,0.4542464) (151,0.4497882) (152,0.44719735) (153,0.45012307) (154,0.44991827) (155,0.45313895) (156,0.45219496) (157,0.45202258) (158,0.45149136) (159,0.44967115) (160,0.4463976) (161,0.4485356) (162,0.45057955) (163,0.4519447) (164,0.45187932) (165,0.44841778) (166,0.44660482) (167,0.4448822) (168,0.44803366) (169,0.4473118) (170,0.44606346) (171,0.44357547) (172,0.4425053) (173,0.44669953) (174,0.4454803) (175,0.44790697) (176,0.44405746) (177,0.44293198) (178,0.43839806) (179,0.43487236) (180,0.43697548) (181,0.44343388) (182,0.44317475) (183,0.4433904) (184,0.44896275) (185,0.44754207) (186,0.45010936) (187,0.45064783) (188,0.4490476) (189,0.44707236) (190,0.44684327) (191,0.44614616) (192,0.44598076) (193,0.44462693) (194,0.44822475) (195,0.44616178) (196,0.4463714) (197,0.44787884) (198,0.4494) (199,0.4456149) (200,0.45044568) (201,0.4522012) (202,0.44874448) (203,0.44784376) (204,0.44842333) (205,0.44439542) (206,0.44836202) (207,0.45441297) (208,0.4513625) (209,0.45057622) (210,0.45184833) (211,0.45278174) (212,0.4508654) (213,0.45173246) (214,0.4508803) (215,0.4536358) (216,0.45126826) (217,0.44810265) (218,0.45128366) (219,0.45369688) (220,0.45571297) (221,0.45511082) (222,0.45283365) (223,0.44919133) (224,0.4474226) (225,0.44767284) (226,0.4499) (227,0.4513017) (228,0.44872525) (229,0.44986874) (230,0.45298004) (231,0.45382643) (232,0.45794088) (233,0.45509592) (234,0.45387957) (235,0.45189303) (236,0.4468351) (237,0.44760528) (238,0.44745457) (239,0.44800818) (240,0.45341635) (241,0.4562041) (242,0.4542613) (243,0.45437187) (244,0.4556779) (245,0.45499423) (246,0.456481) (247,0.45509326) (248,0.45158222) (249,0.44700408) (250,0.44834328) (251,0.44478798) (252,0.44165167) (253,0.44104904) (254,0.44276178) (255,0.44983846) (256,0.44811058) (257,0.44714737) (258,0.4470548) (259,0.45002428) (260,0.45090097) (261,0.45388848) (262,0.4544798) (263,0.4543262) (264,0.45038942) (265,0.45328268) (266,0.45167476) (267,0.4491293) (268,0.4540733) (269,0.45180842) (270,0.45112547) (271,0.45313942) (272,0.45270073) (273,0.4514476) (274,0.44647956) (275,0.44976828) (276,0.4492125) (277,0.45336297) (278,0.45306876) (279,0.45545143) (280,0.45198798) (281,0.448225) (282,0.4418661) (283,0.44131395) (284,0.44497982) (285,0.44704086) (286,0.44676852) (287,0.44872692) (288,0.44923124) (289,0.44748822) (290,0.4507031) (291,0.44902453) (292,0.45196706) (293,0.45054254) (294,0.44928125) (295,0.45197597) (296,0.45297644) (297,0.45161057) (298,0.452325) (299,0.4536661) (300,0.4548) (301,0.44988415) (302,0.44788006) (303,0.45314133) (304,0.45544112) (305,0.45479423) (306,0.4545118) (307,0.45801467) (308,0.45756227) (309,0.4584178) (310,0.4542334) (311,0.4503589) (312,0.45227715) (313,0.44989184) (314,0.44875288) (315,0.44798124) (316,0.44984737) (317,0.444662) (318,0.44530025) (319,0.4455928) (320,0.44673076) (321,0.45120648) (322,0.45234376) (323,0.44984254) (324,0.44873556) (325,0.4510745) (326,0.4533298) (327,0.44939014) (328,0.44562548) (329,0.4463541) (330,0.44934568) (331,0.44790193) (332,0.44542116) (333,0.4477863) (334,0.44382933) (335,0.44411612) (336,0.44702187) (337,0.44881946) (338,0.44546658) (339,0.44713798) (340,0.44803917) (341,0.45055985) (342,0.44725192) (343,0.45050192) (344,0.45154977) (345,0.45096034) (346,0.44932932) (347,0.45117596) (348,0.45293725) (349,0.44986683) (350,0.45346275) (351,0.4522279) (352,0.44952068) (353,0.4483654) (354,0.4487512) (355,0.45171466) (356,0.45244592) (357,0.45182067) (358,0.45542622) (359,0.45598415) (360,0.45268148) (361,0.449538) (362,0.44573653) (363,0.44683775) (364,0.44841227) (365,0.44698316) (366,0.4484892) (367,0.44892934) (368,0.45183533) (369,0.4506243) (370,0.45002428) (371,0.4527137) (372,0.45648798) (373,0.45466033) (374,0.45526177) (375,0.45354447) (376,0.45582741) (377,0.4515625) (378,0.4499745) (379,0.448612) (380,0.4533613) (381,0.45326152) (382,0.45053053) (383,0.44990528) (384,0.45005986) (385,0.453225) (386,0.45620865) (387,0.45198703) (388,0.44907933) (389,0.44952235) (390,0.44809327) (391,0.44523364) (392,0.44642812) (393,0.44807523) (394,0.44833198) (395,0.44983414) (396,0.4525096) (397,0.45431516) (398,0.4493363) (399,0.44845527) (400,0.44561347) (401,0.44947213) (402,0.45309398) (403,0.45400816) (404,0.45264134) (405,0.45107138) (406,0.4509226) (407,0.45069784) (408,0.4487178) (409,0.4516048) (410,0.45269254) (411,0.45233798) (412,0.45526057) (413,0.45645216) (414,0.45193726) (415,0.4532012) (416,0.449319) (417,0.44663414) (418,0.4448594) (419,0.44795528) (420,0.44702956) (421,0.45114687) (422,0.45135048) (423,0.4486726) (424,0.45033726) (425,0.44821465) (426,0.44895193) (427,0.44491395) (428,0.44767237) (429,0.44869015) (430,0.44916514) (431,0.45203438) (432,0.45493197) (433,0.45419472) (434,0.45590264) (435,0.4591281) (436,0.45671177) (437,0.4546654) (438,0.4541375) (439,0.45641634) (440,0.45498607) (441,0.4536173) (442,0.45181128) (443,0.45186225) (444,0.4473387) (445,0.4449738) (446,0.44902068) (447,0.45289615) (448,0.4483077) (449,0.4483548) (450,0.45252693) (451,0.45398292) (452,0.45366803) (453,0.45336273) (454,0.4501822) (455,0.44649807) (456,0.44652018) (457,0.44670457) (458,0.44979784) (459,0.4528589) (460,0.45111683) (461,0.44363487) (462,0.44107285) (463,0.44579977) (464,0.4450339) (465,0.4455887) (466,0.44292453) (467,0.44746804) (468,0.45106444) (469,0.4513839) (470,0.4497733) (471,0.45257643) (472,0.4551745) (473,0.45622283) (474,0.45255384) (475,0.45484182) (476,0.45780265) (477,0.4581113) (478,0.45469856) (479,0.45305336) (480,0.4510976) (481,0.45021972) (482,0.44726658) (483,0.44569302) (484,0.44693702) (485,0.44654158) (486,0.44721994) (487,0.45071802) (488,0.4476428) (489,0.44903725) (490,0.4520423) (491,0.45122066) (492,0.45340073) (493,0.45550552) (494,0.45345432) (495,0.45160937) (496,0.4501971) (497,0.44573197) (498,0.44686177) (499,0.44793847) (500,0.44862908) (501,0.45054975) (502,0.45119902) (503,0.45206732) (504,0.45211083) (505,0.45372355) (506,0.44841057) (507,0.44656274) (508,0.44692886) (509,0.44522092)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group random switch random server",
        1,
        "Valiant min\_a",
        ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.33254567) (1,0.36005792) (2,0.35685337) (3,0.3571738) (4,0.3548827) (5,0.34768558) (6,0.35814783) (7,0.35116395) (8,0.34670144) (9,0.35391924) (10,0.35379735) (11,0.35015) (12,0.3583632) (13,0.35806924) (14,0.35686418) (15,0.36010143) (16,0.3513709) (17,0.34999928) (18,0.34857285) (19,0.3520642) (20,0.3551709) (21,0.35428703) (22,0.35241657) (23,0.35120913) (24,0.35410795) (25,0.3516642) (26,0.35423294) (27,0.3516101) (28,0.35455167) (29,0.3522094) (30,0.35582164) (31,0.35105482) (32,0.35566035) (33,0.35113028) (34,0.35381418) (35,0.34884664) (36,0.35282645) (37,0.34954256) (38,0.35459566) (39,0.3530608) (40,0.35107428) (41,0.35701612) (42,0.35123006) (43,0.35379782) (44,0.34814566) (45,0.35391393) (46,0.35572115) (47,0.35038966) (48,0.3395517) (49,0.35152355) (50,0.35002092) (51,0.3521589) (52,0.35365385) (53,0.3529589) (54,0.35825384) (55,0.3495952) (56,0.35566828) (57,0.35320216) (58,0.35125577) (59,0.35070938) (60,0.3532464) (61,0.35313293) (62,0.35519326) (63,0.35114133) (64,0.34663245) (65,0.35071105) (66,0.35249376) (67,0.34855577) (68,0.3467822) (69,0.35408077) (70,0.34648797) (71,0.3541964) (72,0.34959206) (73,0.35270602) (74,0.35281634) (75,0.35510433) (76,0.33800143) (77,0.3490815) (78,0.3462714) (79,0.35856995) (80,0.34662643) (81,0.35405314) (82,0.34912428) (83,0.34447718) (84,0.35225913) (85,0.35160023) (86,0.34739566) (87,0.3542233) (88,0.33861682) (89,0.35045722) (90,0.3554637) (91,0.3559231) (92,0.3530774) (93,0.35163292) (94,0.3548274) (95,0.3487476) (96,0.34847164) (97,0.3528779) (98,0.34711465) (99,0.35640553) (100,0.35736826) (101,0.34595) (102,0.35473797) (103,0.35170674) (104,0.34754133) (105,0.35036755) (106,0.35434687) (107,0.3528041) (108,0.34950864) (109,0.3478731) (110,0.34874374) (111,0.3568769) (112,0.35232908) (113,0.35419568) (114,0.3499291) (115,0.35048583) (116,0.347313) (117,0.35386923) (118,0.3545707) (119,0.35209352) (120,0.35085335) (121,0.35362428) (122,0.34469327) (123,0.35619158) (124,0.35169327) (125,0.35414734) (126,0.34664783) (127,0.35244903) (128,0.34910673) (129,0.34692332) (130,0.345994) (131,0.35583678) (132,0.34683076) (133,0.35465482) (134,0.35574064) (135,0.35149735) (136,0.3543173) (137,0.3512274) (138,0.34644544) (139,0.35256538) (140,0.34151322) (141,0.34989592) (142,0.35150987) (143,0.35214496) (144,0.3533959) (145,0.35198942) (146,0.35241586) (147,0.34526658) (148,0.35532188) (149,0.35292667) (150,0.3572447) (151,0.3512012) (152,0.34864807) (153,0.355588) (154,0.35010433) (155,0.3428471) (156,0.34479472) (157,0.34962237) (158,0.34973896) (159,0.34960216) (160,0.3480118) (161,0.3528779) (162,0.3533548) (163,0.3460488) (164,0.35026225) (165,0.34349713) (166,0.35521057) (167,0.35305288) (168,0.35651082) (169,0.35512525) (170,0.3516406) (171,0.34953293) (172,0.35370576) (173,0.3467209) (174,0.35502788) (175,0.3530553) (176,0.35474518) (177,0.3511238) (178,0.3493089) (179,0.35130504) (180,0.35665455) (181,0.3560673) (182,0.34584904) (183,0.35167933) (184,0.35296226) (185,0.3559399) (186,0.3503197) (187,0.3550779) (188,0.3550459) (189,0.35471395) (190,0.35674617) (191,0.35407355) (192,0.35270673) (193,0.35180312) (194,0.34868366) (195,0.3529959) (196,0.35015506) (197,0.3515697) (198,0.34626898) (199,0.3527733) (200,0.3538315) (201,0.35209423) (202,0.35451996) (203,0.35113174) (204,0.35296467) (205,0.35372043) (206,0.35061827) (207,0.35025024) (208,0.34939328) (209,0.3479315) (210,0.35115528) (211,0.35366562) (212,0.35502788) (213,0.35432044) (214,0.34985504) (215,0.34887597) (216,0.35646755) (217,0.35050458) (218,0.3532262) (219,0.35697114) (220,0.34315193) (221,0.35540265) (222,0.35573727) (223,0.35133895) (224,0.35717162) (225,0.35151586) (226,0.35065433) (227,0.3529399) (228,0.35175842) (229,0.35478413) (230,0.35173917) (231,0.34964857) (232,0.35467333) (233,0.3482529) (234,0.3458726) (235,0.35079494) (236,0.35465506) (237,0.3478584) (238,0.35283172) (239,0.3446303) (240,0.3478536) (241,0.35195625) (242,0.3398351) (243,0.34750193) (244,0.35335362) (245,0.3536947) (246,0.3537709) (247,0.35549566) (248,0.34686682) (249,0.3514577) (250,0.35169327) (251,0.35896105) (252,0.3524767) (253,0.35638005) (254,0.35866177) (255,0.35684833) (256,0.34304255) (257,0.34944737) (258,0.35050192) (259,0.34940025) (260,0.35378942) (261,0.35684374) (262,0.35037765) (263,0.35377908) (264,0.35243174) (265,0.35065696) (266,0.35851994) (267,0.3526096) (268,0.35313076) (269,0.35136467) (270,0.3532173) (271,0.35088846) (272,0.35018292) (273,0.35114953) (274,0.35302693) (275,0.35294616) (276,0.35033798) (277,0.35137957) (278,0.35406032) (279,0.35254183) (280,0.35515097) (281,0.35354614) (282,0.35296875) (283,0.3489834) (284,0.35132116) (285,0.3560274) (286,0.35135216) (287,0.35162067) (288,0.35320336) (289,0.35202235) (290,0.3552863) (291,0.34560865) (292,0.35015866) (293,0.35470194) (294,0.35422716) (295,0.3554827) (296,0.34903365) (297,0.34926587) (298,0.34961057) (299,0.34929785) (300,0.35363078) (301,0.35191587) (302,0.3533697) (303,0.34838486) (304,0.3483209) (305,0.35257283) (306,0.35356995) (307,0.35431537) (308,0.34741345) (309,0.34258318) (310,0.35502982) (311,0.3502685) (312,0.35188702) (313,0.34836876) (314,0.3505625) (315,0.35146275) (316,0.3473137) (317,0.3537726) (318,0.35611802) (319,0.34627187) (320,0.3466923) (321,0.35530552) (322,0.35409614) (323,0.3546916) (324,0.35228583) (325,0.3497505) (326,0.35160768) (327,0.3466089) (328,0.34960818) (329,0.3574291) (330,0.3568339) (331,0.35542524) (332,0.35490167) (333,0.35231876) (334,0.35474256) (335,0.35255817) (336,0.3474887) (337,0.3525375) (338,0.35474664) (339,0.35470697) (340,0.34757957) (341,0.35366225) (342,0.34964952) (343,0.34299543) (344,0.34586683) (345,0.35238463) (346,0.35123965) (347,0.3511113) (348,0.34451297) (349,0.34985697) (350,0.35000768) (351,0.350325) (352,0.3478017) (353,0.35475048) (354,0.35342067) (355,0.35327044) (356,0.35270816) (357,0.35335842) (358,0.35393053) (359,0.349719) (360,0.34718028) (361,0.34633413) (362,0.3496238) (363,0.35132092) (364,0.3396351) (365,0.3526339) (366,0.35335287) (367,0.34457523) (368,0.3551952) (369,0.35241273) (370,0.35589015) (371,0.35023582) (372,0.34798196) (373,0.35664088) (374,0.3502233) (375,0.35015744) (376,0.3508255) (377,0.3537286) (378,0.35332668) (379,0.3446257) (380,0.3582731) (381,0.35150528) (382,0.3527483) (383,0.35043365) (384,0.35504422) (385,0.3477464) (386,0.3525274) (387,0.35188437) (388,0.35010216) (389,0.35412884) (390,0.35085505) (391,0.35864857) (392,0.3558642) (393,0.34819543) (394,0.33570987) (395,0.3564048) (396,0.35276443) (397,0.35643125) (398,0.34725648) (399,0.35606492) (400,0.35043848) (401,0.36000794) (402,0.34950554) (403,0.35485554) (404,0.34817308) (405,0.35188484) (406,0.3545452) (407,0.35325313) (408,0.3508469) (409,0.3486363) (410,0.35258293) (411,0.35479856) (412,0.3493565) (413,0.3529435) (414,0.3550423) (415,0.35248438) (416,0.35054278) (417,0.35264352) (418,0.34322742) (419,0.3511202) (420,0.3452029) (421,0.34935793) (422,0.35270914) (423,0.34445313) (424,0.3529137) (425,0.35164326) (426,0.34980553) (427,0.35344857) (428,0.35046947) (429,0.3512543) (430,0.3422423) (431,0.3582827) (432,0.3527238) (433,0.354562) (434,0.34371755) (435,0.3563392) (436,0.35120746) (437,0.3524334) (438,0.35654712) (439,0.34789062) (440,0.34945768) (441,0.35078678) (442,0.35247883) (443,0.35246658) (444,0.34831947) (445,0.3508988) (446,0.3576435) (447,0.35299832) (448,0.35589278) (449,0.3533803) (450,0.35049278) (451,0.35092932) (452,0.34892452) (453,0.3526911) (454,0.35664448) (455,0.3540613) (456,0.34535792) (457,0.3527863) (458,0.3447233) (459,0.34784567) (460,0.3559851) (461,0.35565722) (462,0.35787982) (463,0.3541101) (464,0.34326828) (465,0.34725145) (466,0.3542291) (467,0.35140216) (468,0.356581) (469,0.34983054) (470,0.35286275) (471,0.35571465) (472,0.35588318) (473,0.34328726) (474,0.34882572) (475,0.3451368) (476,0.351875) (477,0.3577779) (478,0.34917235) (479,0.35548773) (480,0.35442284) (481,0.35694832) (482,0.35552788) (483,0.35156107) (484,0.35041466) (485,0.34577018) (486,0.35267308) (487,0.3447536) (488,0.34968174) (489,0.3541928) (490,0.34899086) (491,0.35227644) (492,0.35360792) (493,0.35301468) (494,0.3492916) (495,0.34924856) (496,0.34629545) (497,0.35445434) (498,0.3484269) (499,0.34581754) (500,0.34669158) (501,0.35148317) (502,0.34856394) (503,0.35543653) (504,0.34918678) (505,0.35667333) (506,0.35325456) (507,0.35144326) (508,0.3549988) (509,0.35675433)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.33336827) (1,0.3549959) (2,0.35588053) (3,0.35157138) (4,0.35293773) (5,0.35480985) (6,0.35317427) (7,0.3577024) (8,0.35429832) (9,0.35353845) (10,0.35140434) (11,0.3520185) (12,0.3513166) (13,0.35057667) (14,0.35188678) (15,0.34975168) (16,0.3500024) (17,0.35281754) (18,0.35101658) (19,0.3477012) (20,0.3563072) (21,0.35109735) (22,0.3524012) (23,0.3576339) (24,0.35298726) (25,0.355369) (26,0.3559238) (27,0.35237187) (28,0.34932932) (29,0.3498678) (30,0.35437405) (31,0.35323077) (32,0.3537589) (33,0.35158172) (34,0.35757717) (35,0.35211778) (36,0.35353845) (37,0.3569786) (38,0.35303965) (39,0.3517899) (40,0.3571803) (41,0.34541443) (42,0.34846947) (43,0.353425) (44,0.35091153) (45,0.35856393) (46,0.35095552) (47,0.34894758) (48,0.35362694) (49,0.3527072) (50,0.35565624) (51,0.35128918) (52,0.3528618) (53,0.3545279) (54,0.35100263) (55,0.33754063) (56,0.34915313) (57,0.34803846) (58,0.3497762) (59,0.3557202) (60,0.35091612) (61,0.35444614) (62,0.3552012) (63,0.35124254) (64,0.35452956) (65,0.34881946) (66,0.35053077) (67,0.35368028) (68,0.35554206) (69,0.35459903) (70,0.35474688) (71,0.35243148) (72,0.35866755) (73,0.35391924) (74,0.34695867) (75,0.35425746) (76,0.3525882) (77,0.3556392) (78,0.3519447) (79,0.3525993) (80,0.34958822) (81,0.34646562) (82,0.35627547) (83,0.35291275) (84,0.35147187) (85,0.35496393) (86,0.35320842) (87,0.35560048) (88,0.35136828) (89,0.35026178) (90,0.35489857) (91,0.3548161) (92,0.35382524) (93,0.35733798) (94,0.3507565) (95,0.35626802) (96,0.35357285) (97,0.3550762) (98,0.35411972) (99,0.35428628) (100,0.35257187) (101,0.35103124) (102,0.34844735) (103,0.3524161) (104,0.35069376) (105,0.35716754) (106,0.34975648) (107,0.35452813) (108,0.35365313) (109,0.35339496) (110,0.34357694) (111,0.3545089) (112,0.34985986) (113,0.3551447) (114,0.3521048) (115,0.35599855) (116,0.34927356) (117,0.34879807) (118,0.35282645) (119,0.35314447) (120,0.3538084) (121,0.34752837) (122,0.34609208) (123,0.3555394) (124,0.35112283) (125,0.3516488) (126,0.34661996) (127,0.3470678) (128,0.35148677) (129,0.35605913) (130,0.35482115) (131,0.3510582) (132,0.35377428) (133,0.3519906) (134,0.34903702) (135,0.3471257) (136,0.34385985) (137,0.35571393) (138,0.3584827) (139,0.34629086) (140,0.35066321) (141,0.3527769) (142,0.35794568) (143,0.3516471) (144,0.35290554) (145,0.34641925) (146,0.35068557) (147,0.34881082) (148,0.35546347) (149,0.34976155) (150,0.34540674) (151,0.34401852) (152,0.34808388) (153,0.34377524) (154,0.34754086) (155,0.35281008) (156,0.34955698) (157,0.34975457) (158,0.34864977) (159,0.34777236) (160,0.34727475) (161,0.35323343) (162,0.35796946) (163,0.34883726) (164,0.34801564) (165,0.35079688) (166,0.35158917) (167,0.3542644) (168,0.34287044) (169,0.3496077) (170,0.34721372) (171,0.35294446) (172,0.34591177) (173,0.35175216) (174,0.3506185) (175,0.34770986) (176,0.35086417) (177,0.34906226) (178,0.35309806) (179,0.3545892) (180,0.35150504) (181,0.3531632) (182,0.34541732) (183,0.35131323) (184,0.35280985) (185,0.3534529) (186,0.35012764) (187,0.35105047) (188,0.35153413) (189,0.3438089) (190,0.3496822) (191,0.34562474) (192,0.35031852) (193,0.35142764) (194,0.34630314) (195,0.34867573) (196,0.3485887) (197,0.35022572) (198,0.34718943) (199,0.3533399) (200,0.35789686) (201,0.3507637) (202,0.35323006) (203,0.3550524) (204,0.34113607) (205,0.35672307) (206,0.35153943) (207,0.34912765) (208,0.3513113) (209,0.35428342) (210,0.3521524) (211,0.3515719) (212,0.3495976) (213,0.35253894) (214,0.3499132) (215,0.35286924) (216,0.35000384) (217,0.35029927) (218,0.34790242) (219,0.34610218) (220,0.35134953) (221,0.35688773) (222,0.35644686) (223,0.35316226) (224,0.35152307) (225,0.3526137) (226,0.3548303) (227,0.355725) (228,0.347888) (229,0.35115865) (230,0.34802285) (231,0.35021755) (232,0.35003462) (233,0.35349807) (234,0.34784135) (235,0.34278557) (236,0.3520697) (237,0.35207862) (238,0.3541577) (239,0.34870335) (240,0.34991345) (241,0.3535209) (242,0.35051417) (243,0.3547661) (244,0.35738125) (245,0.34622788) (246,0.35314736) (247,0.35516682) (248,0.3549243) (249,0.35842186) (250,0.35434833) (251,0.35038438) (252,0.3541202) (253,0.35484374) (254,0.34791443) (255,0.3516471) (256,0.35358846) (257,0.3382875) (258,0.3434649) (259,0.35682645) (260,0.34668246) (261,0.35369062) (262,0.35232717) (263,0.34695962) (264,0.35363653) (265,0.34471658) (266,0.35203245) (267,0.3443887) (268,0.34688005) (269,0.35058364) (270,0.35602066) (271,0.35039037) (272,0.35930842) (273,0.35264808) (274,0.35122067) (275,0.35344303) (276,0.3503731) (277,0.35053366) (278,0.35377765) (279,0.35103726) (280,0.35610625) (281,0.35381034) (282,0.35105434) (283,0.35218918) (284,0.35439304) (285,0.3538101) (286,0.35468462) (287,0.3538887) (288,0.35585913) (289,0.35067835) (290,0.35047165) (291,0.35466346) (292,0.3577976) (293,0.3529017) (294,0.3504334) (295,0.35401994) (296,0.35083798) (297,0.3609952) (298,0.35378197) (299,0.35603052) (300,0.35031322) (301,0.35539567) (302,0.35344422) (303,0.3571964) (304,0.35224062) (305,0.3541827) (306,0.35430145) (307,0.3493512) (308,0.35057333) (309,0.35237187) (310,0.35597116) (311,0.3524601) (312,0.3542423) (313,0.35463992) (314,0.34294352) (315,0.35083893) (316,0.34173366) (317,0.35494304) (318,0.35593438) (319,0.35330504) (320,0.3460983) (321,0.35538775) (322,0.3533382) (323,0.3505822) (324,0.34460744) (325,0.35004255) (326,0.3558375) (327,0.34454736) (328,0.35529304) (329,0.35737163) (330,0.35764664) (331,0.35291347) (332,0.351488) (333,0.35358077) (334,0.34917045) (335,0.3506512) (336,0.3499625) (337,0.34906802) (338,0.351988) (339,0.35564086) (340,0.35773125) (341,0.351625) (342,0.3520726) (343,0.34889808) (344,0.35038054) (345,0.35438678) (346,0.35314447) (347,0.35478076) (348,0.3471488) (349,0.3541339) (350,0.3492339) (351,0.34992403) (352,0.34999424) (353,0.3505822) (354,0.35602018) (355,0.34970433) (356,0.35026443) (357,0.35208485) (358,0.35387644) (359,0.34444278) (360,0.3456132) (361,0.35349375) (362,0.35211995) (363,0.34956467) (364,0.35031682) (365,0.35617378) (366,0.34969664) (367,0.34678367) (368,0.3515548) (369,0.35375744) (370,0.35424712) (371,0.35301417) (372,0.34804398) (373,0.3507471) (374,0.35045168) (375,0.35018557) (376,0.35023895) (377,0.3505238) (378,0.35303557) (379,0.35191226) (380,0.35377765) (381,0.3537738) (382,0.35190192) (383,0.35645217) (384,0.35347813) (385,0.35054976) (386,0.35741442) (387,0.34337956) (388,0.35858655) (389,0.35382476) (390,0.34666756) (391,0.3434346) (392,0.3470346) (393,0.34872547) (394,0.34963486) (395,0.3464584) (396,0.35335097) (397,0.35313797) (398,0.34918895) (399,0.35084927) (400,0.34865457) (401,0.34962428) (402,0.3526476) (403,0.35478148) (404,0.34559038) (405,0.3496459) (406,0.35156924) (407,0.35771778) (408,0.3519262) (409,0.34775168) (410,0.3554856) (411,0.35745338) (412,0.3522476) (413,0.3475733) (414,0.34949592) (415,0.35511658) (416,0.3526767) (417,0.35378414) (418,0.3507452) (419,0.35059255) (420,0.3497238) (421,0.35466874) (422,0.3448536) (423,0.3518512) (424,0.34891394) (425,0.3506476) (426,0.35449207) (427,0.35311225) (428,0.34677404) (429,0.35643893) (430,0.3558036) (431,0.35280672) (432,0.35920504) (433,0.3575161) (434,0.35468006) (435,0.35141924) (436,0.353044) (437,0.34413317) (438,0.35280168) (439,0.35291514) (440,0.3506524) (441,0.35210505) (442,0.35173967) (443,0.3502149) (444,0.34239542) (445,0.35337788) (446,0.35504422) (447,0.34874904) (448,0.3499411) (449,0.35334542) (450,0.34980336) (451,0.3522863) (452,0.35375217) (453,0.34573582) (454,0.35066947) (455,0.35058463) (456,0.3522149) (457,0.35565263) (458,0.34676442) (459,0.34744328) (460,0.35206297) (461,0.34394854) (462,0.3501757) (463,0.3562452) (464,0.34870842) (465,0.35318342) (466,0.34433797) (467,0.3501197) (468,0.35735938) (469,0.35247356) (470,0.3570976) (471,0.3544399) (472,0.3559613) (473,0.3534964) (474,0.35043535) (475,0.3479596) (476,0.3446125) (477,0.35808653) (478,0.3475983) (479,0.35520145) (480,0.35330793) (481,0.3516642) (482,0.34918436) (483,0.34527355) (484,0.34833223) (485,0.35113534) (486,0.35326707) (487,0.3499233) (488,0.35225794) (489,0.34485865) (490,0.35335433) (491,0.3539839) (492,0.35266802) (493,0.34867886) (494,0.3424459) (495,0.35692284) (496,0.35087237) (497,0.34934014) (498,0.35651755) (499,0.34687597) (500,0.35338053) (501,0.35698414) (502,0.35455963) (503,0.3531243) (504,0.3497065) (505,0.3537714) (506,0.34648535) (507,0.34812188) (508,0.3515661) (509,0.35050842)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.33392572) (1,0.3538012) (2,0.3573738) (3,0.35665625) (4,0.34884182) (5,0.35597044) (6,0.35141033) (7,0.35299134) (8,0.3522291) (9,0.34721035) (10,0.35281876) (11,0.3498851) (12,0.35446826) (13,0.3519149) (14,0.34501153) (15,0.34438053) (16,0.35271755) (17,0.35625023) (18,0.3515226) (19,0.3474089) (20,0.34547043) (21,0.3525262) (22,0.35221466) (23,0.3516082) (24,0.35434783) (25,0.34829855) (26,0.3496613) (27,0.35442117) (28,0.35680625) (29,0.35489953) (30,0.35039783) (31,0.33833846) (32,0.35097164) (33,0.34977597) (34,0.35297886) (35,0.35232884) (36,0.34764472) (37,0.355469) (38,0.34908628) (39,0.35177404) (40,0.353931) (41,0.35440624) (42,0.3425029) (43,0.35673678) (44,0.35156587) (45,0.3495923) (46,0.34727162) (47,0.355519) (48,0.35219374) (49,0.35106418) (50,0.349887) (51,0.3446303) (52,0.35462308) (53,0.3465404) (54,0.35020915) (55,0.35425746) (56,0.3540762) (57,0.3524673) (58,0.35690552) (59,0.34742236) (60,0.35230553) (61,0.35060167) (62,0.3522399) (63,0.35023847) (64,0.34855098) (65,0.35223413) (66,0.34818655) (67,0.35560626) (68,0.3498267) (69,0.3509791) (70,0.354975) (71,0.3539993) (72,0.3540214) (73,0.3484238) (74,0.3522505) (75,0.35419545) (76,0.3350923) (77,0.35361177) (78,0.35713607) (79,0.35376346) (80,0.35090408) (81,0.35205722) (82,0.35173294) (83,0.34764206) (84,0.34674543) (85,0.34851658) (86,0.35368365) (87,0.3496017) (88,0.3507303) (89,0.35060552) (90,0.3439565) (91,0.3485952) (92,0.35227066) (93,0.35260168) (94,0.3514565) (95,0.35325673) (96,0.34979302) (97,0.34755096) (98,0.36029854) (99,0.35168412) (100,0.3524) (101,0.35243317) (102,0.34716323) (103,0.35418725) (104,0.34473583) (105,0.35163677) (106,0.35536683) (107,0.35356516) (108,0.3539209) (109,0.34597212) (110,0.34674713) (111,0.35085696) (112,0.35095313) (113,0.34661058) (114,0.34898052) (115,0.34833437) (116,0.34896177) (117,0.34994736) (118,0.3502113) (119,0.35136154) (120,0.35349593) (121,0.35342908) (122,0.3476471) (123,0.3503012) (124,0.35626465) (125,0.36146393) (126,0.35168797) (127,0.355669) (128,0.3524036) (129,0.3483226) (130,0.3499382) (131,0.35157982) (132,0.35662836) (133,0.3519815) (134,0.3516733) (135,0.35294518) (136,0.35407212) (137,0.35760865) (138,0.35056323) (139,0.35377476) (140,0.35505915) (141,0.354106) (142,0.35264614) (143,0.34177405) (144,0.34651083) (145,0.34415314) (146,0.3524548) (147,0.35503125) (148,0.34940746) (149,0.3455238) (150,0.34917188) (151,0.35201803) (152,0.35316586) (153,0.34800866) (154,0.34307477) (155,0.35002068) (156,0.34139088) (157,0.3429601) (158,0.3476582) (159,0.3506726) (160,0.3576084) (161,0.34718293) (162,0.35292092) (163,0.35299206) (164,0.3505512) (165,0.34584713) (166,0.34991297) (167,0.35017285) (168,0.3543322) (169,0.35073486) (170,0.35128942) (171,0.34369543) (172,0.35639617) (173,0.34731105) (174,0.35351345) (175,0.35016105) (176,0.3477166) (177,0.3505678) (178,0.35205215) (179,0.3536851) (180,0.35113943) (181,0.352081) (182,0.34749952) (183,0.34762332) (184,0.34772933) (185,0.34940457) (186,0.35314062) (187,0.34688053) (188,0.3454935) (189,0.34969664) (190,0.35628965) (191,0.35232309) (192,0.35479134) (193,0.3499971) (194,0.35147694) (195,0.3493882) (196,0.3496851) (197,0.34320626) (198,0.3483149) (199,0.34903702) (200,0.34404686) (201,0.3469721) (202,0.3475101) (203,0.35712934) (204,0.35493845) (205,0.35386345) (206,0.3567197) (207,0.34900984) (208,0.3452476) (209,0.3469815) (210,0.35120913) (211,0.35234037) (212,0.34758967) (213,0.3571137) (214,0.34949085) (215,0.3505524) (216,0.3513995) (217,0.35154086) (218,0.35584158) (219,0.35045674) (220,0.35260314) (221,0.34381226) (222,0.34899375) (223,0.33925265) (224,0.3468882) (225,0.35714376) (226,0.35161203) (227,0.35427958) (228,0.3556524) (229,0.35772404) (230,0.35525456) (231,0.34996322) (232,0.34969494) (233,0.33894256) (234,0.34725073) (235,0.3530452) (236,0.34939712) (237,0.35158798) (238,0.3464815) (239,0.3473834) (240,0.3499858) (241,0.3490459) (242,0.35279495) (243,0.35670552) (244,0.35509688) (245,0.35765433) (246,0.3523726) (247,0.34691972) (248,0.35471827) (249,0.3533904) (250,0.35596395) (251,0.35247764) (252,0.35352284) (253,0.34667236) (254,0.3521113) (255,0.3544387) (256,0.34970096) (257,0.34034953) (258,0.3466214) (259,0.3547387) (260,0.35555217) (261,0.35140938) (262,0.3535399) (263,0.35179278) (264,0.3495596) (265,0.34980097) (266,0.34872958) (267,0.34678078) (268,0.3525786) (269,0.3500798) (270,0.35093725) (271,0.35065794) (272,0.35383582) (273,0.3463298) (274,0.35323054) (275,0.34964448) (276,0.35504013) (277,0.35228917) (278,0.35307908) (279,0.35304448) (280,0.34831467) (281,0.34910986) (282,0.3510685) (283,0.35415626) (284,0.35453174) (285,0.34711826) (286,0.35158077) (287,0.35639518) (288,0.34967476) (289,0.3532779) (290,0.35502115) (291,0.3511774) (292,0.34874663) (293,0.35589686) (294,0.35244617) (295,0.35287765) (296,0.35827932) (297,0.35071924) (298,0.35444832) (299,0.35387403) (300,0.35042766) (301,0.35851803) (302,0.34858894) (303,0.35439977) (304,0.3471875) (305,0.34586442) (306,0.35384494) (307,0.35163268) (308,0.35532668) (309,0.35170457) (310,0.3464017) (311,0.34697452) (312,0.33948967) (313,0.3518904) (314,0.35138172) (315,0.35248318) (316,0.35333318) (317,0.3546024) (318,0.3535916) (319,0.3532286) (320,0.34977284) (321,0.3522512) (322,0.35063052) (323,0.34889495) (324,0.3525899) (325,0.35024375) (326,0.3548731) (327,0.34689277) (328,0.35610145) (329,0.3449875) (330,0.35885626) (331,0.3428214) (332,0.34692934) (333,0.35225338) (334,0.34832236) (335,0.35771033) (336,0.3515654) (337,0.35099566) (338,0.3403185) (339,0.34809616) (340,0.34757164) (341,0.34869277) (342,0.34485745) (343,0.34968388) (344,0.35210577) (345,0.3539815) (346,0.34896177) (347,0.3499904) (348,0.3543976) (349,0.3460238) (350,0.35100192) (351,0.34718317) (352,0.35642043) (353,0.35654712) (354,0.3536512) (355,0.35536876) (356,0.3478017) (357,0.35630336) (358,0.3564767) (359,0.3537031) (360,0.35541946) (361,0.34957764) (362,0.35363293) (363,0.35277933) (364,0.35129616) (365,0.35283607) (366,0.3556065) (367,0.3558625) (368,0.35095987) (369,0.35418966) (370,0.3519971) (371,0.3520882) (372,0.3540101) (373,0.35279423) (374,0.35279205) (375,0.35056514) (376,0.3425483) (377,0.35410216) (378,0.3518483) (379,0.353675) (380,0.34999207) (381,0.35119376) (382,0.35488316) (383,0.35315552) (384,0.35408294) (385,0.34961802) (386,0.3524531) (387,0.3547202) (388,0.35051227) (389,0.35585144) (390,0.35351178) (391,0.35063198) (392,0.3567411) (393,0.35232332) (394,0.3492601) (395,0.35064206) (396,0.3525601) (397,0.35782525) (398,0.3489887) (399,0.35622165) (400,0.35590625) (401,0.34921876) (402,0.34792402) (403,0.35302138) (404,0.34601563) (405,0.34204328) (406,0.34132668) (407,0.34849086) (408,0.34461924) (409,0.35633004) (410,0.35319808) (411,0.35503942) (412,0.34905696) (413,0.34965554) (414,0.3484137) (415,0.35276708) (416,0.35305482) (417,0.35551706) (418,0.3547642) (419,0.35055867) (420,0.349406) (421,0.35736898) (422,0.35503414) (423,0.35091802) (424,0.3563178) (425,0.35434952) (426,0.35025865) (427,0.35223535) (428,0.353413) (429,0.34865433) (430,0.34966394) (431,0.3495589) (432,0.35256395) (433,0.35436058) (434,0.3563661) (435,0.3527084) (436,0.34901586) (437,0.3534118) (438,0.3458517) (439,0.3505368) (440,0.34711275) (441,0.35113725) (442,0.3539721) (443,0.351256) (444,0.3506531) (445,0.35311803) (446,0.34872213) (447,0.34932092) (448,0.35327524) (449,0.35129037) (450,0.3447536) (451,0.3486142) (452,0.34932044) (453,0.35397044) (454,0.3542346) (455,0.35398847) (456,0.3566702) (457,0.35681322) (458,0.35201538) (459,0.3538048) (460,0.34891033) (461,0.3530834) (462,0.35251588) (463,0.3507082) (464,0.3481161) (465,0.35372692) (466,0.3460844) (467,0.35378006) (468,0.3478649) (469,0.35439062) (470,0.34375986) (471,0.339463) (472,0.34832355) (473,0.3558719) (474,0.33815938) (475,0.3513185) (476,0.35486057) (477,0.35017067) (478,0.35515624) (479,0.35177284) (480,0.35103917) (481,0.34999448) (482,0.35071418) (483,0.35235554) (484,0.35056442) (485,0.3537608) (486,0.3531738) (487,0.35609663) (488,0.35557812) (489,0.34958005) (490,0.35577044) (491,0.35137886) (492,0.35120192) (493,0.35426107) (494,0.3559678) (495,0.3554976) (496,0.3548423) (497,0.35627452) (498,0.34338534) (499,0.35498726) (500,0.349775) (501,0.35330528) (502,0.34966418) (503,0.34860337) (504,0.3589411) (505,0.3533952) (506,0.35201874) (507,0.35273364) (508,0.35107067) (509,0.34657547)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.33376396) (1,0.35268414) (2,0.34569255) (3,0.35316107) (4,0.35047188) (5,0.35545048) (6,0.34988847) (7,0.34898102) (8,0.35483918) (9,0.35203004) (10,0.34654087) (11,0.34404543) (12,0.34296227) (13,0.35344374) (14,0.3527447) (15,0.3548072) (16,0.3554387) (17,0.35384157) (18,0.3483541) (19,0.345338) (20,0.35438487) (21,0.3554577) (22,0.3515911) (23,0.35139447) (24,0.3520113) (25,0.35278773) (26,0.34345144) (27,0.3512851) (28,0.35690504) (29,0.3547428) (30,0.35396346) (31,0.3560291) (32,0.35144615) (33,0.34709424) (34,0.3572632) (35,0.35237548) (36,0.35453054) (37,0.35151514) (38,0.35517213) (39,0.349663) (40,0.3515887) (41,0.35163438) (42,0.35513365) (43,0.34822258) (44,0.34884256) (45,0.34848535) (46,0.35146418) (47,0.35572934) (48,0.3491178) (49,0.35293823) (50,0.35025913) (51,0.35262042) (52,0.3556334) (53,0.35309446) (54,0.3551531) (55,0.35244352) (56,0.35579976) (57,0.35612452) (58,0.3516017) (59,0.34939855) (60,0.34525913) (61,0.34831345) (62,0.35520744) (63,0.35563487) (64,0.35078895) (65,0.35090578) (66,0.34714088) (67,0.35070312) (68,0.35780385) (69,0.35166395) (70,0.3499875) (71,0.35140383) (72,0.35189423) (73,0.34626466) (74,0.351988) (75,0.3537988) (76,0.3493214) (77,0.34988967) (78,0.35698918) (79,0.348344) (80,0.35419303) (81,0.34888124) (82,0.3476721) (83,0.3513947) (84,0.357437) (85,0.35241827) (86,0.3482947) (87,0.3553375) (88,0.3507118) (89,0.35293028) (90,0.3475036) (91,0.35096514) (92,0.35230216) (93,0.35324302) (94,0.3525928) (95,0.3525512) (96,0.34652475) (97,0.34211707) (98,0.35052884) (99,0.35241756) (100,0.34465024) (101,0.35483053) (102,0.35164905) (103,0.35304496) (104,0.35030723) (105,0.34473318) (106,0.3523685) (107,0.34873894) (108,0.350356) (109,0.34689713) (110,0.35199013) (111,0.35029328) (112,0.34829447) (113,0.34960383) (114,0.3527298) (115,0.3440411) (116,0.3452781) (117,0.35261923) (118,0.34678918) (119,0.34770697) (120,0.34655482) (121,0.34983677) (122,0.35717186) (123,0.35980818) (124,0.35027692) (125,0.35231924) (126,0.34891707) (127,0.35421586) (128,0.3544255) (129,0.3483339) (130,0.35272092) (131,0.35273558) (132,0.3464957) (133,0.35490745) (134,0.35459304) (135,0.3551661) (136,0.35411128) (137,0.35431203) (138,0.3540762) (139,0.3516851) (140,0.35260576) (141,0.35488388) (142,0.3502834) (143,0.3581) (144,0.3563928) (145,0.35456538) (146,0.35202643) (147,0.3519375) (148,0.34909424) (149,0.35129496) (150,0.35029832) (151,0.3541976) (152,0.34992164) (153,0.35685626) (154,0.3531875) (155,0.3396904) (156,0.34518415) (157,0.35735914) (158,0.34810674) (159,0.34821418) (160,0.34816492) (161,0.3548731) (162,0.35221827) (163,0.35228366) (164,0.34489447) (165,0.3492149) (166,0.34826514) (167,0.35273364) (168,0.34747428) (169,0.3479327) (170,0.35711393) (171,0.35544038) (172,0.34547308) (173,0.3484762) (174,0.3538524) (175,0.34991226) (176,0.35111058) (177,0.3466541) (178,0.35721442) (179,0.3485721) (180,0.34273607) (181,0.34936514) (182,0.34670144) (183,0.34946537) (184,0.34388462) (185,0.34855145) (186,0.3508774) (187,0.35490745) (188,0.3503291) (189,0.3499988) (190,0.3535262) (191,0.34768775) (192,0.3508541) (193,0.34548846) (194,0.35031876) (195,0.35003364) (196,0.35106707) (197,0.35105482) (198,0.35095745) (199,0.35698628) (200,0.3507791) (201,0.35585937) (202,0.35403436) (203,0.35293052) (204,0.34814712) (205,0.3504457) (206,0.34962717) (207,0.35160047) (208,0.34944975) (209,0.3530613) (210,0.3481019) (211,0.34949422) (212,0.35442188) (213,0.34506828) (214,0.3469565) (215,0.35604447) (216,0.3535923) (217,0.3515411) (218,0.35102308) (219,0.3512125) (220,0.35446492) (221,0.3526245) (222,0.35379255) (223,0.35141635) (224,0.35376227) (225,0.35292885) (226,0.3540923) (227,0.3486654) (228,0.34658125) (229,0.35192043) (230,0.35393485) (231,0.35435072) (232,0.35160553) (233,0.337006) (234,0.3505411) (235,0.34856153) (236,0.3500685) (237,0.35673726) (238,0.35678485) (239,0.35149446) (240,0.3551084) (241,0.35193053) (242,0.35484952) (243,0.3479791) (244,0.3513197) (245,0.35308054) (246,0.35237667) (247,0.35287452) (248,0.3515423) (249,0.3556375) (250,0.35304976) (251,0.35111323) (252,0.35064617) (253,0.3550221) (254,0.35273102) (255,0.3541779) (256,0.35747164) (257,0.34353462) (258,0.3515207) (259,0.3531798) (260,0.35463125) (261,0.34946683) (262,0.35102165) (263,0.346931) (264,0.35554302) (265,0.34992212) (266,0.34942475) (267,0.3593411) (268,0.3518601) (269,0.35283172) (270,0.3501274) (271,0.35697475) (272,0.3505464) (273,0.35719496) (274,0.35532284) (275,0.34626538) (276,0.3384637) (277,0.34902692) (278,0.352712) (279,0.3394584) (280,0.3534267) (281,0.35647044) (282,0.34335792) (283,0.35182932) (284,0.35419208) (285,0.3505779) (286,0.35148773) (287,0.35448653) (288,0.35652187) (289,0.3436649) (290,0.34803125) (291,0.35648823) (292,0.35387573) (293,0.35567886) (294,0.35141465) (295,0.3488697) (296,0.34628174) (297,0.3511755) (298,0.35673773) (299,0.35124326) (300,0.34561202) (301,0.34993607) (302,0.34896803) (303,0.35567886) (304,0.34962907) (305,0.35398316) (306,0.35271537) (307,0.35697043) (308,0.34020433) (309,0.3529928) (310,0.34365457) (311,0.34975505) (312,0.34635866) (313,0.34798726) (314,0.34660792) (315,0.35107523) (316,0.34856513) (317,0.34972116) (318,0.34855407) (319,0.35413292) (320,0.3497207) (321,0.35511515) (322,0.35623172) (323,0.35419783) (324,0.35108918) (325,0.34900144) (326,0.35274807) (327,0.34767836) (328,0.34641513) (329,0.3546394) (330,0.35476586) (331,0.35713196) (332,0.35781154) (333,0.35498005) (334,0.35115528) (335,0.35285074) (336,0.35200864) (337,0.34815747) (338,0.3521202) (339,0.35645962) (340,0.35419327) (341,0.35252476) (342,0.34686202) (343,0.35013005) (344,0.35154855) (345,0.35631275) (346,0.34954494) (347,0.35080314) (348,0.348325) (349,0.34641898) (350,0.35431227) (351,0.34790242) (352,0.3494375) (353,0.3528601) (354,0.35953268) (355,0.35267574) (356,0.3541815) (357,0.34803462) (358,0.35636634) (359,0.3536815) (360,0.35267764) (361,0.35399568) (362,0.35603726) (363,0.35151586) (364,0.35476634) (365,0.3524863) (366,0.35422042) (367,0.35099593) (368,0.35085672) (369,0.3502947) (370,0.34578845) (371,0.35237524) (372,0.3487625) (373,0.35893485) (374,0.35314205) (375,0.3485154) (376,0.35385698) (377,0.3559118) (378,0.35559568) (379,0.35596538) (380,0.35705265) (381,0.3492077) (382,0.3562517) (383,0.35474807) (384,0.34927523) (385,0.3435005) (386,0.35514086) (387,0.34952283) (388,0.35045817) (389,0.3491428) (390,0.34212187) (391,0.34864208) (392,0.34668845) (393,0.3492863) (394,0.34841874) (395,0.347163) (396,0.34944686) (397,0.35584664) (398,0.35718727) (399,0.35197067) (400,0.35283607) (401,0.35333943) (402,0.3510368) (403,0.35301417) (404,0.35004735) (405,0.3477488) (406,0.35098124) (407,0.34796876) (408,0.35084352) (409,0.35034254) (410,0.34955263) (411,0.34660673) (412,0.3495197) (413,0.35177308) (414,0.35055408) (415,0.35565722) (416,0.3493791) (417,0.3519005) (418,0.35020602) (419,0.34679496) (420,0.35520867) (421,0.35578054) (422,0.35136178) (423,0.3477596) (424,0.34981298) (425,0.35479543) (426,0.35291755) (427,0.35228246) (428,0.34889254) (429,0.35249206) (430,0.34865794) (431,0.35342115) (432,0.35158533) (433,0.35333678) (434,0.35265458) (435,0.3504202) (436,0.3556029) (437,0.35203102) (438,0.34669375) (439,0.35181755) (440,0.3538334) (441,0.35092068) (442,0.3444721) (443,0.3581149) (444,0.3512339) (445,0.35098028) (446,0.35357332) (447,0.35348052) (448,0.34848773) (449,0.3563964) (450,0.35379782) (451,0.35404903) (452,0.35462812) (453,0.35388198) (454,0.34835914) (455,0.35350722) (456,0.35450915) (457,0.35565433) (458,0.3558269) (459,0.35423365) (460,0.35803485) (461,0.35349423) (462,0.3560524) (463,0.35330746) (464,0.35038003) (465,0.35218364) (466,0.35802042) (467,0.3531279) (468,0.35602403) (469,0.3552661) (470,0.35813078) (471,0.3550149) (472,0.35053486) (473,0.35078654) (474,0.35464495) (475,0.35341683) (476,0.35201538) (477,0.3531094) (478,0.34866682) (479,0.34697932) (480,0.34854302) (481,0.34942934) (482,0.35697308) (483,0.34077933) (484,0.34460792) (485,0.34793222) (486,0.34337187) (487,0.3541387) (488,0.35210985) (489,0.35251588) (490,0.34774086) (491,0.35416612) (492,0.35532403) (493,0.35540023) (494,0.3508245) (495,0.3560291) (496,0.351675) (497,0.35386035) (498,0.34512597) (499,0.3453529) (500,0.3472745) (501,0.3530202) (502,0.3469118) (503,0.35116827) (504,0.3429618) (505,0.34717235) (506,0.3539238) (507,0.34812427) (508,0.35041898) (509,0.35717067)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.33331922) (1,0.35582957) (2,0.35764977) (3,0.34735963) (4,0.3493017) (5,0.35246468) (6,0.34756708) (7,0.35553005) (8,0.3557923) (9,0.35381803) (10,0.3449536) (11,0.33775) (12,0.35471466) (13,0.35710433) (14,0.35227475) (15,0.35902405) (16,0.3500769) (17,0.35773245) (18,0.3417101) (19,0.33736804) (20,0.3505637) (21,0.3527156) (22,0.35147163) (23,0.35063004) (24,0.34839088) (25,0.35287187) (26,0.35331035) (27,0.35369447) (28,0.3518214) (29,0.35023773) (30,0.35175672) (31,0.35137835) (32,0.35068533) (33,0.34912813) (34,0.35497403) (35,0.3483298) (36,0.35255048) (37,0.35645458) (38,0.3530024) (39,0.34743991) (40,0.35377187) (41,0.35293388) (42,0.3516565) (43,0.34962884) (44,0.34402668) (45,0.33323678) (46,0.34967116) (47,0.34501684) (48,0.3501952) (49,0.35358125) (50,0.3546452) (51,0.35187885) (52,0.34967476) (53,0.35340312) (54,0.35256347) (55,0.35498077) (56,0.35048172) (57,0.35478222) (58,0.35282668) (59,0.35280746) (60,0.35341394) (61,0.3514387) (62,0.33994424) (63,0.34719184) (64,0.350913) (65,0.35269278) (66,0.35078028) (67,0.35109037) (68,0.3558101) (69,0.35293365) (70,0.3549101) (71,0.35383388) (72,0.35242426) (73,0.35137066) (74,0.35333896) (75,0.34865984) (76,0.34745023) (77,0.35536465) (78,0.35248604) (79,0.35410434) (80,0.34925073) (81,0.35066417) (82,0.35603967) (83,0.3472178) (84,0.35293895) (85,0.3516387) (86,0.3440803) (87,0.35031563) (88,0.3536392) (89,0.35582092) (90,0.35650432) (91,0.35074976) (92,0.34981346) (93,0.34485912) (94,0.34570792) (95,0.35061106) (96,0.35342523) (97,0.35682595) (98,0.35293725) (99,0.35038003) (100,0.35630986) (101,0.34902477) (102,0.34423846) (103,0.35320505) (104,0.3500214) (105,0.35139784) (106,0.35401058) (107,0.35380408) (108,0.34778005) (109,0.35451996) (110,0.35355145) (111,0.35182813) (112,0.35423654) (113,0.3521096) (114,0.34945288) (115,0.35236394) (116,0.34186345) (117,0.34715024) (118,0.351256) (119,0.35215506) (120,0.3539322) (121,0.34950674) (122,0.34764302) (123,0.35467595) (124,0.35279086) (125,0.3512375) (126,0.3522548) (127,0.35346684) (128,0.35194927) (129,0.35505313) (130,0.35392356) (131,0.35516948) (132,0.3497541) (133,0.35460287) (134,0.3489928) (135,0.3557721) (136,0.35666466) (137,0.35638124) (138,0.3547846) (139,0.35590047) (140,0.3568221) (141,0.34810144) (142,0.34996802) (143,0.35525024) (144,0.34744975) (145,0.36031443) (146,0.3533851) (147,0.34498125) (148,0.3504803) (149,0.3609964) (150,0.35468316) (151,0.35476083) (152,0.35010386) (153,0.35520697) (154,0.3523798) (155,0.35288268) (156,0.3426137) (157,0.3511017) (158,0.35334376) (159,0.3450541) (160,0.3539416) (161,0.35817814) (162,0.35188028) (163,0.35053846) (164,0.35334304) (165,0.34252188) (166,0.3442041) (167,0.35254446) (168,0.34455168) (169,0.34773389) (170,0.3526988) (171,0.3542048) (172,0.33703414) (173,0.34940264) (174,0.35093102) (175,0.35172042) (176,0.35299808) (177,0.35059494) (178,0.34956035) (179,0.34693727) (180,0.3526911) (181,0.3529012) (182,0.35280168) (183,0.34945843) (184,0.3506447) (185,0.35056153) (186,0.34679568) (187,0.35459977) (188,0.35103172) (189,0.34555167) (190,0.34958005) (191,0.35471874) (192,0.35111946) (193,0.35209015) (194,0.35302332) (195,0.35583726) (196,0.3551029) (197,0.3507303) (198,0.3470113) (199,0.3480661) (200,0.35278583) (201,0.35242957) (202,0.35549015) (203,0.35282645) (204,0.35340843) (205,0.34407645) (206,0.3558399) (207,0.3462144) (208,0.35149062) (209,0.34618533) (210,0.35340792) (211,0.3547589) (212,0.35281202) (213,0.3529613) (214,0.3543493) (215,0.3516471) (216,0.35343197) (217,0.35558918) (218,0.35367525) (219,0.35765457) (220,0.35346273) (221,0.34913653) (222,0.35475793) (223,0.35690266) (224,0.34964472) (225,0.34609616) (226,0.35076946) (227,0.34429446) (228,0.34655672) (229,0.35322356) (230,0.35378966) (231,0.3523572) (232,0.35583124) (233,0.3532971) (234,0.34873366) (235,0.3463911) (236,0.3501637) (237,0.3514685) (238,0.3512993) (239,0.35149086) (240,0.35475096) (241,0.34889325) (242,0.35301802) (243,0.3511714) (244,0.3502755) (245,0.3461803) (246,0.35086322) (247,0.3432887) (248,0.3388786) (249,0.35412717) (250,0.35454494) (251,0.345481) (252,0.34785095) (253,0.34947765) (254,0.35212597) (255,0.35052475) (256,0.35128126) (257,0.34769616) (258,0.35520938) (259,0.3455512) (260,0.35026154) (261,0.35435385) (262,0.35686922) (263,0.35600024) (264,0.35229662) (265,0.34804037) (266,0.3524233) (267,0.3529024) (268,0.34915817) (269,0.3512053) (270,0.35109037) (271,0.3521118) (272,0.35464495) (273,0.350787) (274,0.3515476) (275,0.34942597) (276,0.35053292) (277,0.35091537) (278,0.34759665) (279,0.34952548) (280,0.34790793) (281,0.35533798) (282,0.35346153) (283,0.34900025) (284,0.3597363) (285,0.34703246) (286,0.3525983) (287,0.35135746) (288,0.3527423) (289,0.34436852) (290,0.34939376) (291,0.3500769) (292,0.3511493) (293,0.35617164) (294,0.35252476) (295,0.35143366) (296,0.34930095) (297,0.35460338) (298,0.35201755) (299,0.3515697) (300,0.35129398) (301,0.35046706) (302,0.35224327) (303,0.35288653) (304,0.35369518) (305,0.35771203) (306,0.35074687) (307,0.3562709) (308,0.35001275) (309,0.3463512) (310,0.34851202) (311,0.34668294) (312,0.3528476) (313,0.35130578) (314,0.35439447) (315,0.35043773) (316,0.35065842) (317,0.3517106) (318,0.34917957) (319,0.3541685) (320,0.35161105) (321,0.35015264) (322,0.35315073) (323,0.34997788) (324,0.3518584) (325,0.34216154) (326,0.34785938) (327,0.35314038) (328,0.3565315) (329,0.35798028) (330,0.35537717) (331,0.3491584) (332,0.35392717) (333,0.35183463) (334,0.35250336) (335,0.35167092) (336,0.35461947) (337,0.3488952) (338,0.35432813) (339,0.35332814) (340,0.3487363) (341,0.3526577) (342,0.34816298) (343,0.35608172) (344,0.3437964) (345,0.3441197) (346,0.34934977) (347,0.35131994) (348,0.34823895) (349,0.35653052) (350,0.34861585) (351,0.35285768) (352,0.3537173) (353,0.34756562) (354,0.3386404) (355,0.35670936) (356,0.35612285) (357,0.3519125) (358,0.34752405) (359,0.35371155) (360,0.35237885) (361,0.34881058) (362,0.3543488) (363,0.34832212) (364,0.35159737) (365,0.3539553) (366,0.35239327) (367,0.35635528) (368,0.348181) (369,0.34992668) (370,0.34663293) (371,0.35254374) (372,0.34617835) (373,0.34422138) (374,0.35113654) (375,0.35103607) (376,0.35247812) (377,0.35502812) (378,0.35375023) (379,0.35524473) (380,0.35272115) (381,0.35144302) (382,0.34696442) (383,0.35422668) (384,0.35199422) (385,0.35649952) (386,0.35029253) (387,0.3472168) (388,0.34864256) (389,0.35700744) (390,0.35168317) (391,0.35241443) (392,0.35306033) (393,0.3482101) (394,0.3462733) (395,0.35207307) (396,0.34888604) (397,0.35511345) (398,0.35141274) (399,0.34307018) (400,0.35430336) (401,0.35066828) (402,0.35398245) (403,0.346437) (404,0.35308486) (405,0.3562469) (406,0.3544666) (407,0.35420552) (408,0.3487113) (409,0.35345817) (410,0.35343966) (411,0.3524904) (412,0.34688678) (413,0.34245986) (414,0.35086155) (415,0.34712356) (416,0.34784278) (417,0.35485193) (418,0.35444543) (419,0.35818484) (420,0.3543464) (421,0.35161203) (422,0.34731323) (423,0.3509726) (424,0.35389158) (425,0.34776008) (426,0.3535803) (427,0.34851155) (428,0.35431898) (429,0.35632116) (430,0.35642165) (431,0.35113364) (432,0.34798893) (433,0.35081682) (434,0.35300097) (435,0.35522068) (436,0.3529315) (437,0.35135984) (438,0.34598726) (439,0.34346852) (440,0.3484577) (441,0.35022283) (442,0.35044518) (443,0.35248244) (444,0.35414857) (445,0.35610962) (446,0.3526822) (447,0.34678078) (448,0.3522221) (449,0.3536488) (450,0.3526084) (451,0.35459977) (452,0.35192212) (453,0.35237885) (454,0.35096443) (455,0.35204208) (456,0.35445985) (457,0.35264736) (458,0.35027188) (459,0.34664735) (460,0.34766707) (461,0.35337284) (462,0.34743223) (463,0.3530144) (464,0.34815025) (465,0.34789184) (466,0.3544625) (467,0.3429625) (468,0.35811347) (469,0.3484125) (470,0.35417932) (471,0.34642693) (472,0.35052717) (473,0.35226923) (474,0.35086972) (475,0.35311323) (476,0.34976682) (477,0.35371852) (478,0.35161802) (479,0.3610584) (480,0.3542738) (481,0.35414112) (482,0.35328823) (483,0.35148245) (484,0.350094) (485,0.3517601) (486,0.35078174) (487,0.35149232) (488,0.34766778) (489,0.3483358) (490,0.34092188) (491,0.35663366) (492,0.3500178) (493,0.3522029) (494,0.3555971) (495,0.35638773) (496,0.35090432) (497,0.3528839) (498,0.35225624) (499,0.35256442) (500,0.35041684) (501,0.35304207) (502,0.35682645) (503,0.3479976) (504,0.35286754) (505,0.3459738) (506,0.35199544) (507,0.3514512) (508,0.35292357) (509,0.35052907)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.33279112) (1,0.35948604) (2,0.35997427) (3,0.35348654) (4,0.35306612) (5,0.35261443) (6,0.35723028) (7,0.35131538) (8,0.3541798) (9,0.3581178) (10,0.35345888) (11,0.34654063) (12,0.35202956) (13,0.3516529) (14,0.34748918) (15,0.3499488) (16,0.35171202) (17,0.34511468) (18,0.353437) (19,0.35227764) (20,0.34944808) (21,0.35021803) (22,0.35341778) (23,0.35075337) (24,0.34662837) (25,0.34396082) (26,0.3536274) (27,0.35222477) (28,0.35027716) (29,0.35082597) (30,0.34725192) (31,0.34934375) (32,0.34874424) (33,0.3504363) (34,0.3483964) (35,0.35636875) (36,0.34786996) (37,0.3561471) (38,0.3537197) (39,0.35306442) (40,0.34716034) (41,0.35212597) (42,0.35052764) (43,0.35121635) (44,0.34368318) (45,0.34810698) (46,0.35593343) (47,0.34777886) (48,0.3454036) (49,0.34400025) (50,0.35495937) (51,0.35705408) (52,0.3528351) (53,0.3528238) (54,0.35276634) (55,0.35150096) (56,0.34750816) (57,0.3525613) (58,0.34991372) (59,0.34082162) (60,0.34884903) (61,0.35125768) (62,0.35389614) (63,0.35427883) (64,0.35045457) (65,0.34567186) (66,0.34941515) (67,0.3522875) (68,0.3433262) (69,0.3422368) (70,0.34186226) (71,0.35407236) (72,0.35514808) (73,0.3518231) (74,0.35099205) (75,0.35261995) (76,0.35006756) (77,0.35390288) (78,0.35547453) (79,0.3558755) (80,0.3497149) (81,0.34777957) (82,0.34575385) (83,0.3519) (84,0.35381562) (85,0.35169783) (86,0.35909542) (87,0.35199735) (88,0.35382524) (89,0.3513632) (90,0.34676874) (91,0.3520846) (92,0.35601804) (93,0.3546351) (94,0.3451815) (95,0.35256153) (96,0.3547959) (97,0.35238582) (98,0.35131684) (99,0.34909087) (100,0.35016635) (101,0.35204062) (102,0.35757357) (103,0.35382476) (104,0.3525512) (105,0.34494326) (106,0.35125625) (107,0.3492767) (108,0.3545678) (109,0.35713246) (110,0.35652068) (111,0.35449833) (112,0.35517812) (113,0.35628366) (114,0.35923028) (115,0.3522334) (116,0.35058054) (117,0.35480985) (118,0.35627523) (119,0.34944183) (120,0.35341513) (121,0.35506275) (122,0.34762883) (123,0.3515483) (124,0.35263917) (125,0.34764063) (126,0.35611033) (127,0.34098053) (128,0.35642982) (129,0.35697764) (130,0.35544494) (131,0.34960097) (132,0.35360816) (133,0.34695867) (134,0.3519488) (135,0.3447666) (136,0.3514459) (137,0.34903774) (138,0.35243967) (139,0.3548209) (140,0.35120553) (141,0.3554512) (142,0.35182115) (143,0.3520476) (144,0.3523435) (145,0.3476524) (146,0.3455887) (147,0.35734302) (148,0.3484846) (149,0.35378078) (150,0.3486976) (151,0.35113004) (152,0.3504382) (153,0.35354975) (154,0.3523303) (155,0.35022306) (156,0.334475) (157,0.34923172) (158,0.35165313) (159,0.3473279) (160,0.35651276) (161,0.34880048) (162,0.34653124) (163,0.35499206) (164,0.3477382) (165,0.3490048) (166,0.35277933) (167,0.34978992) (168,0.34923702) (169,0.34819785) (170,0.35319567) (171,0.35181755) (172,0.34173653) (173,0.34757814) (174,0.3499238) (175,0.3515399) (176,0.34704688) (177,0.35569423) (178,0.3523916) (179,0.34678292) (180,0.35191658) (181,0.35687667) (182,0.35302883) (183,0.35246778) (184,0.3449012) (185,0.34509015) (186,0.35285264) (187,0.3478536) (188,0.35257548) (189,0.35438606) (190,0.35434446) (191,0.35214615) (192,0.34669518) (193,0.3544096) (194,0.3503041) (195,0.35228148) (196,0.3524382) (197,0.34953558) (198,0.3490029) (199,0.35464206) (200,0.35322547) (201,0.35068893) (202,0.3502911) (203,0.35487044) (204,0.35210216) (205,0.35284063) (206,0.3510572) (207,0.3539399) (208,0.3591993) (209,0.34774446) (210,0.35361707) (211,0.3508024) (212,0.35074112) (213,0.3600524) (214,0.34782764) (215,0.354175) (216,0.34606588) (217,0.35077667) (218,0.35737765) (219,0.3508971) (220,0.35514542) (221,0.35009328) (222,0.35004398) (223,0.35569713) (224,0.35532835) (225,0.35174713) (226,0.3512738) (227,0.354044) (228,0.3579428) (229,0.34925482) (230,0.35502356) (231,0.35103533) (232,0.3528149) (233,0.3575267) (234,0.35025) (235,0.3539399) (236,0.34849736) (237,0.3453613) (238,0.35637453) (239,0.35338846) (240,0.35372835) (241,0.34563246) (242,0.35399497) (243,0.34543028) (244,0.34981275) (245,0.34715915) (246,0.34015265) (247,0.35244352) (248,0.3495327) (249,0.35196707) (250,0.3518791) (251,0.35123655) (252,0.3521024) (253,0.35422596) (254,0.35031107) (255,0.34771827) (256,0.35300648) (257,0.3564762) (258,0.3467394) (259,0.35558775) (260,0.3493738) (261,0.34592548) (262,0.3504315) (263,0.35070696) (264,0.35843533) (265,0.35629088) (266,0.35489136) (267,0.3516892) (268,0.34754327) (269,0.35383436) (270,0.350975) (271,0.35543895) (272,0.35376802) (273,0.3521774) (274,0.35102308) (275,0.35119832) (276,0.35363606) (277,0.34939688) (278,0.34922212) (279,0.35552597) (280,0.3495339) (281,0.35671827) (282,0.35680097) (283,0.35182908) (284,0.35228607) (285,0.35108316) (286,0.34428534) (287,0.3488476) (288,0.34783125) (289,0.35208583) (290,0.3479839) (291,0.35477117) (292,0.3537291) (293,0.34469688) (294,0.35739568) (295,0.3535505) (296,0.35074136) (297,0.35415816) (298,0.3527017) (299,0.34958583) (300,0.3587935) (301,0.35302645) (302,0.3514053) (303,0.35612547) (304,0.35854903) (305,0.35604736) (306,0.35476372) (307,0.3523726) (308,0.3452274) (309,0.34983078) (310,0.35119855) (311,0.35354134) (312,0.35490265) (313,0.35013607) (314,0.35273534) (315,0.35355458) (316,0.3531149) (317,0.34909374) (318,0.35483244) (319,0.35192284) (320,0.34991395) (321,0.3499303) (322,0.34935936) (323,0.3548649) (324,0.3539613) (325,0.3563024) (326,0.3493233) (327,0.35636082) (328,0.3556387) (329,0.3542923) (330,0.35388246) (331,0.34948605) (332,0.34529135) (333,0.3520839) (334,0.35296372) (335,0.35135216) (336,0.35349855) (337,0.34923124) (338,0.3476303) (339,0.35177982) (340,0.3527416) (341,0.35477284) (342,0.35244352) (343,0.3528517) (344,0.3467613) (345,0.34900576) (346,0.34606034) (347,0.34087306) (348,0.35187188) (349,0.35147908) (350,0.35063028) (351,0.35994855) (352,0.3496834) (353,0.35035697) (354,0.35382837) (355,0.3437839) (356,0.35073102) (357,0.35009134) (358,0.35272548) (359,0.3536476) (360,0.35680434) (361,0.34661442) (362,0.34720144) (363,0.35582548) (364,0.35455266) (365,0.3500178) (366,0.354094) (367,0.34390193) (368,0.3559762) (369,0.3528161) (370,0.35102957) (371,0.33939472) (372,0.35231346) (373,0.35128364) (374,0.34055096) (375,0.35266754) (376,0.35267884) (377,0.35247138) (378,0.3499346) (379,0.35095602) (380,0.35172668) (381,0.35560626) (382,0.35059664) (383,0.34770986) (384,0.35319328) (385,0.35551634) (386,0.35279807) (387,0.35173798) (388,0.35299832) (389,0.344687) (390,0.3509827) (391,0.35118148) (392,0.3506541) (393,0.35055217) (394,0.3530245) (395,0.35314256) (396,0.3424154) (397,0.35424832) (398,0.3572089) (399,0.3538493) (400,0.3551233) (401,0.3538226) (402,0.3512125) (403,0.35055384) (404,0.35270697) (405,0.34973294) (406,0.34205672) (407,0.34816682) (408,0.35435626) (409,0.35267213) (410,0.34721273) (411,0.35190722) (412,0.35378677) (413,0.35670626) (414,0.35331708) (415,0.3506387) (416,0.35567284) (417,0.3565899) (418,0.3498779) (419,0.35548076) (420,0.35759616) (421,0.3539423) (422,0.34779638) (423,0.35161465) (424,0.35238677) (425,0.34865817) (426,0.35737932) (427,0.3569952) (428,0.35016826) (429,0.35594207) (430,0.3559529) (431,0.34309855) (432,0.35513029) (433,0.35080913) (434,0.34808317) (435,0.34489617) (436,0.3526654) (437,0.3521815) (438,0.3471) (439,0.34804037) (440,0.33941898) (441,0.35568246) (442,0.3480517) (443,0.35079375) (444,0.34806177) (445,0.35214135) (446,0.35101032) (447,0.3473416) (448,0.35162333) (449,0.35411564) (450,0.34965193) (451,0.35000432) (452,0.35276514) (453,0.34824976) (454,0.34756225) (455,0.35332596) (456,0.35351154) (457,0.34863582) (458,0.35448006) (459,0.35577908) (460,0.35535073) (461,0.35153896) (462,0.35456154) (463,0.35200602) (464,0.3509315) (465,0.3496608) (466,0.34642068) (467,0.3516238) (468,0.34743124) (469,0.34678102) (470,0.3494906) (471,0.35221395) (472,0.35578388) (473,0.35598317) (474,0.35220024) (475,0.34986323) (476,0.34376225) (477,0.34800482) (478,0.34708774) (479,0.3433702) (480,0.34885025) (481,0.35092932) (482,0.3559315) (483,0.3549142) (484,0.3443959) (485,0.34951514) (486,0.35426876) (487,0.34836465) (488,0.35260528) (489,0.3517851) (490,0.3478041) (491,0.35473895) (492,0.3533673) (493,0.35606876) (494,0.35760674) (495,0.35505456) (496,0.3490601) (497,0.35406178) (498,0.3521709) (499,0.34875986) (500,0.35147956) (501,0.34814614) (502,0.34717909) (503,0.34923798) (504,0.35299304) (505,0.35297164) (506,0.3504702) (507,0.3542024) (508,0.34667885) (509,0.3568733)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.33349857) (1,0.35487235) (2,0.35328102) (3,0.35317644) (4,0.3552988) (5,0.3503637) (6,0.35661516) (7,0.3545911) (8,0.35122138) (9,0.35202044) (10,0.3535774) (11,0.35704136) (12,0.35199758) (13,0.34935096) (14,0.35267907) (15,0.34964013) (16,0.34809735) (17,0.34062645) (18,0.345131) (19,0.35549808) (20,0.3537721) (21,0.34973606) (22,0.35245264) (23,0.3517447) (24,0.3465899) (25,0.3512238) (26,0.3514678) (27,0.3531774) (28,0.3503762) (29,0.35010362) (30,0.3500839) (31,0.34996635) (32,0.3519601) (33,0.3519132) (34,0.3570231) (35,0.35649136) (36,0.35458845) (37,0.3468084) (38,0.34793365) (39,0.35894975) (40,0.3525887) (41,0.35764664) (42,0.35402668) (43,0.35368317) (44,0.35451418) (45,0.35129327) (46,0.3520053) (47,0.3527447) (48,0.35298076) (49,0.3560459) (50,0.34998268) (51,0.35040674) (52,0.33891034) (53,0.35108894) (54,0.35139638) (55,0.34341058) (56,0.35096827) (57,0.35231924) (58,0.3551505) (59,0.35393798) (60,0.34635985) (61,0.34825552) (62,0.34828654) (63,0.35313773) (64,0.35145745) (65,0.35160023) (66,0.34514016) (67,0.35621947) (68,0.35410795) (69,0.35414615) (70,0.35487595) (71,0.35108367) (72,0.3525863) (73,0.35243198) (74,0.344662) (75,0.35527283) (76,0.35335577) (77,0.34289232) (78,0.35280818) (79,0.34936225) (80,0.34289375) (81,0.35559976) (82,0.3535774) (83,0.35089448) (84,0.3593899) (85,0.35532212) (86,0.35232043) (87,0.35023174) (88,0.34713942) (89,0.34997764) (90,0.35183126) (91,0.3546) (92,0.3523154) (93,0.34540167) (94,0.3547755) (95,0.3404589) (96,0.3510815) (97,0.35043702) (98,0.34759063) (99,0.35640818) (100,0.3507399) (101,0.35889375) (102,0.3553589) (103,0.34613773) (104,0.3533894) (105,0.34527212) (106,0.3497315) (107,0.34767357) (108,0.352656) (109,0.3583846) (110,0.35528606) (111,0.3564202) (112,0.34975818) (113,0.34970337) (114,0.35496107) (115,0.35301876) (116,0.344681) (117,0.35034135) (118,0.35566658) (119,0.34843388) (120,0.35016346) (121,0.35311803) (122,0.34889424) (123,0.3496988) (124,0.35092884) (125,0.35196874) (126,0.35109112) (127,0.35089448) (128,0.35448533) (129,0.34341994) (130,0.35214448) (131,0.35343534) (132,0.3590519) (133,0.34966418) (134,0.35409376) (135,0.35823125) (136,0.3519661) (137,0.3544923) (138,0.35422477) (139,0.35236973) (140,0.3543928) (141,0.35443005) (142,0.35027525) (143,0.34634566) (144,0.3496512) (145,0.35400265) (146,0.3508113) (147,0.35253415) (148,0.35600337) (149,0.35267162) (150,0.3556488) (151,0.3507769) (152,0.34234783) (153,0.34745458) (154,0.3512154) (155,0.35173318) (156,0.35853845) (157,0.35109207) (158,0.35488918) (159,0.3466344) (160,0.3505053) (161,0.35233676) (162,0.3571541) (163,0.35312092) (164,0.35186514) (165,0.35186756) (166,0.34919304) (167,0.35154375) (168,0.34539014) (169,0.34395143) (170,0.34850216) (171,0.3486279) (172,0.35322765) (173,0.34829256) (174,0.34867018) (175,0.3462702) (176,0.34862643) (177,0.34706393) (178,0.35492405) (179,0.34991443) (180,0.34761658) (181,0.3536344) (182,0.35004398) (183,0.34728846) (184,0.35290793) (185,0.34760985) (186,0.34984905) (187,0.35042307) (188,0.35390288) (189,0.3477457) (190,0.3475839) (191,0.34980434) (192,0.35239303) (193,0.3539101) (194,0.34878126) (195,0.35133967) (196,0.35043797) (197,0.35380888) (198,0.35513198) (199,0.34629688) (200,0.35144013) (201,0.3597762) (202,0.3492952) (203,0.35010433) (204,0.3414243) (205,0.35214615) (206,0.3537906) (207,0.35306346) (208,0.3502726) (209,0.352775) (210,0.35372308) (211,0.35444975) (212,0.35329545) (213,0.34941274) (214,0.34567982) (215,0.35769615) (216,0.3544786) (217,0.35419133) (218,0.35390216) (219,0.35607934) (220,0.3530964) (221,0.34771538) (222,0.34265938) (223,0.3509303) (224,0.3440495) (225,0.35378054) (226,0.35430336) (227,0.3523024) (228,0.35041347) (229,0.3554738) (230,0.351812) (231,0.34418485) (232,0.34998727) (233,0.3552185) (234,0.3521923) (235,0.350856) (236,0.34970674) (237,0.34715337) (238,0.35220888) (239,0.35455242) (240,0.35637236) (241,0.35426587) (242,0.35482427) (243,0.34859806) (244,0.35276538) (245,0.34050986) (246,0.3497291) (247,0.3446221) (248,0.3510202) (249,0.34735912) (250,0.35242477) (251,0.3511512) (252,0.34516707) (253,0.34551466) (254,0.35417116) (255,0.35560527) (256,0.35720697) (257,0.35464567) (258,0.34899616) (259,0.3525666) (260,0.35466057) (261,0.34954712) (262,0.35164544) (263,0.35239854) (264,0.3543471) (265,0.3497363) (266,0.3496041) (267,0.35371923) (268,0.3582476) (269,0.3424721) (270,0.35381922) (271,0.35596538) (272,0.35110503) (273,0.35450602) (274,0.35200915) (275,0.35593006) (276,0.35093126) (277,0.35624856) (278,0.34745818) (279,0.3419779) (280,0.35184953) (281,0.3527327) (282,0.35117787) (283,0.34883872) (284,0.35626227) (285,0.3544988) (286,0.35033485) (287,0.3489481) (288,0.35429472) (289,0.35191298) (290,0.3521118) (291,0.35544255) (292,0.35095337) (293,0.3518065) (294,0.3591339) (295,0.3464428) (296,0.35450265) (297,0.35319015) (298,0.34665745) (299,0.35349134) (300,0.35586298) (301,0.3536007) (302,0.35067764) (303,0.34620023) (304,0.34972188) (305,0.34921804) (306,0.35073894) (307,0.3535702) (308,0.34719327) (309,0.34916106) (310,0.35199782) (311,0.35444808) (312,0.34719422) (313,0.34913775) (314,0.35266754) (315,0.34934303) (316,0.34569278) (317,0.34962067) (318,0.34939903) (319,0.35082236) (320,0.3556007) (321,0.3491918) (322,0.34979302) (323,0.35219038) (324,0.35560673) (325,0.35003534) (326,0.34868655) (327,0.35215914) (328,0.35477307) (329,0.35065097) (330,0.3559779) (331,0.3499762) (332,0.35033774) (333,0.3497019) (334,0.35193077) (335,0.3486024) (336,0.34930024) (337,0.35304207) (338,0.347631) (339,0.352769) (340,0.3521923) (341,0.3537149) (342,0.35582188) (343,0.34983462) (344,0.35411346) (345,0.34992957) (346,0.3483476) (347,0.35481802) (348,0.34978992) (349,0.3569423) (350,0.34861395) (351,0.35226297) (352,0.35405) (353,0.3570983) (354,0.34998244) (355,0.34455553) (356,0.34655336) (357,0.35427693) (358,0.3528649) (359,0.35686538) (360,0.3526303) (361,0.3540774) (362,0.34762475) (363,0.34694567) (364,0.35140434) (365,0.3528702) (366,0.35770193) (367,0.35339016) (368,0.35209087) (369,0.34765482) (370,0.34994182) (371,0.35036227) (372,0.3429) (373,0.35092524) (374,0.35635793) (375,0.35526443) (376,0.35383198) (377,0.35506707) (378,0.35589662) (379,0.3544411) (380,0.35677212) (381,0.35475457) (382,0.34394616) (383,0.35216612) (384,0.3504589) (385,0.35498726) (386,0.3497613) (387,0.34912404) (388,0.3508803) (389,0.34504712) (390,0.34575817) (391,0.35605335) (392,0.35151947) (393,0.35196587) (394,0.35106754) (395,0.34971586) (396,0.34730193) (397,0.3512209) (398,0.34804976) (399,0.3514678) (400,0.35085073) (401,0.35983533) (402,0.35242862) (403,0.3506512) (404,0.35050744) (405,0.348006) (406,0.34640792) (407,0.34880024) (408,0.3466202) (409,0.34624687) (410,0.35549158) (411,0.35592163) (412,0.35209253) (413,0.34861395) (414,0.35298774) (415,0.34937787) (416,0.34978727) (417,0.35163197) (418,0.34592476) (419,0.34950504) (420,0.3414512) (421,0.3557678) (422,0.3593137) (423,0.35578534) (424,0.35190842) (425,0.35383004) (426,0.3503031) (427,0.35341948) (428,0.35568172) (429,0.3511375) (430,0.34771708) (431,0.34957668) (432,0.3532161) (433,0.34866008) (434,0.34905505) (435,0.3464863) (436,0.3488291) (437,0.35105217) (438,0.35301515) (439,0.3494476) (440,0.34510624) (441,0.3423269) (442,0.34651107) (443,0.35227403) (444,0.34851995) (445,0.35145816) (446,0.35842693) (447,0.35058558) (448,0.3578709) (449,0.35167715) (450,0.35592428) (451,0.35526562) (452,0.35141683) (453,0.35392213) (454,0.35020697) (455,0.3553505) (456,0.35183078) (457,0.35402548) (458,0.3500476) (459,0.35171396) (460,0.35252956) (461,0.35001972) (462,0.3529846) (463,0.35178244) (464,0.3555618) (465,0.34820554) (466,0.35077477) (467,0.35464254) (468,0.35325143) (469,0.35077116) (470,0.35445288) (471,0.3535048) (472,0.34785697) (473,0.35555673) (474,0.3566375) (475,0.35227525) (476,0.35652354) (477,0.35283703) (478,0.35122404) (479,0.35591057) (480,0.3481399) (481,0.3531101) (482,0.3469262) (483,0.35576922) (484,0.3501447) (485,0.3516928) (486,0.343444) (487,0.34387067) (488,0.3547238) (489,0.3536892) (490,0.34549686) (491,0.34812787) (492,0.3475464) (493,0.35368773) (494,0.35098246) (495,0.35009038) (496,0.34906563) (497,0.34868798) (498,0.3492113) (499,0.3477565) (500,0.35100648) (501,0.35084015) (502,0.3491476) (503,0.35235193) (504,0.344475) (505,0.35146347) (506,0.35043797) (507,0.35143822) (508,0.35470673) (509,0.34956467)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.33408222) (1,0.35934833) (2,0.35253054) (3,0.35141706) (4,0.35411754) (5,0.34943196) (6,0.33961466) (7,0.35253486) (8,0.35600215) (9,0.3432077) (10,0.35456634) (11,0.34967694) (12,0.35544133) (13,0.3530394) (14,0.35177308) (15,0.3528452) (16,0.3448423) (17,0.3500625) (18,0.3500584) (19,0.33691347) (20,0.3595815) (21,0.35610697) (22,0.35462835) (23,0.3570791) (24,0.35471442) (25,0.35081106) (26,0.35297668) (27,0.3511512) (28,0.348775) (29,0.35586634) (30,0.35108894) (31,0.3476618) (32,0.3537209) (33,0.35060313) (34,0.35230938) (35,0.35469735) (36,0.34987548) (37,0.35682788) (38,0.35485122) (39,0.34828845) (40,0.35463342) (41,0.35259688) (42,0.35514134) (43,0.3540613) (44,0.35310024) (45,0.3536762) (46,0.35305578) (47,0.3539245) (48,0.35087883) (49,0.3507322) (50,0.35059592) (51,0.3558531) (52,0.35148677) (53,0.3476863) (54,0.35758293) (55,0.35340023) (56,0.35260794) (57,0.35652813) (58,0.35146034) (59,0.35464182) (60,0.35743293) (61,0.3544178) (62,0.35535192) (63,0.35595578) (64,0.34938702) (65,0.34793535) (66,0.35372812) (67,0.347831) (68,0.35286105) (69,0.35074544) (70,0.35197356) (71,0.3546488) (72,0.3473798) (73,0.35083678) (74,0.3535096) (75,0.3525993) (76,0.35640937) (77,0.3502964) (78,0.34548557) (79,0.34617043) (80,0.3486493) (81,0.35472453) (82,0.35037884) (83,0.3555197) (84,0.35363245) (85,0.35055336) (86,0.34925458) (87,0.35395962) (88,0.35341898) (89,0.3388452) (90,0.35394424) (91,0.35319376) (92,0.35392836) (93,0.35127547) (94,0.3527584) (95,0.35385913) (96,0.35287982) (97,0.35362765) (98,0.3574392) (99,0.35152164) (100,0.35115987) (101,0.34705168) (102,0.3432899) (103,0.3533697) (104,0.35442284) (105,0.35015672) (106,0.3477606) (107,0.3505512) (108,0.35105145) (109,0.35201755) (110,0.35344663) (111,0.35234374) (112,0.3532743) (113,0.348694) (114,0.34764376) (115,0.35189736) (116,0.34689328) (117,0.3489238) (118,0.34322885) (119,0.35298967) (120,0.35046178) (121,0.34644014) (122,0.35013318) (123,0.35437477) (124,0.34425288) (125,0.3471214) (126,0.34898245) (127,0.34718534) (128,0.35237476) (129,0.35519785) (130,0.3542262) (131,0.3478993) (132,0.34740984) (133,0.34980962) (134,0.35222644) (135,0.34891802) (136,0.35773078) (137,0.34936154) (138,0.344463) (139,0.3473584) (140,0.34770602) (141,0.35096684) (142,0.35203463) (143,0.35322645) (144,0.35443413) (145,0.3512399) (146,0.34807405) (147,0.3499577) (148,0.3530238) (149,0.3568149) (150,0.3485834) (151,0.35463727) (152,0.3502024) (153,0.34430048) (154,0.34847188) (155,0.34976804) (156,0.35429254) (157,0.3486904) (158,0.35550672) (159,0.34926346) (160,0.3559072) (161,0.35483894) (162,0.35331514) (163,0.35270408) (164,0.3498786) (165,0.35222188) (166,0.35345504) (167,0.34892452) (168,0.3565536) (169,0.34878027) (170,0.35605505) (171,0.3473089) (172,0.3482173) (173,0.34382018) (174,0.35270047) (175,0.34487885) (176,0.35303533) (177,0.3501618) (178,0.3524738) (179,0.35588485) (180,0.35187283) (181,0.3534685) (182,0.3513649) (183,0.34597862) (184,0.35128462) (185,0.3535089) (186,0.35096708) (187,0.35104352) (188,0.3563983) (189,0.352775) (190,0.35398823) (191,0.35452932) (192,0.35781538) (193,0.35311803) (194,0.35237044) (195,0.3467154) (196,0.34830865) (197,0.3553714) (198,0.35041732) (199,0.35243797) (200,0.3540596) (201,0.3546404) (202,0.35224977) (203,0.35330337) (204,0.35136995) (205,0.35305816) (206,0.3492666) (207,0.35104015) (208,0.34482837) (209,0.34932595) (210,0.3474899) (211,0.35039833) (212,0.34139302) (213,0.3475322) (214,0.34987116) (215,0.35385215) (216,0.3487695) (217,0.34848797) (218,0.3551019) (219,0.35369205) (220,0.3549553) (221,0.34767765) (222,0.35369784) (223,0.35083944) (224,0.35446393) (225,0.35225287) (226,0.34748605) (227,0.35639447) (228,0.35109472) (229,0.34670842) (230,0.34630337) (231,0.35011393) (232,0.35096756) (233,0.35109302) (234,0.34602764) (235,0.35688365) (236,0.3540798) (237,0.35648558) (238,0.35627237) (239,0.35166755) (240,0.3526887) (241,0.34889808) (242,0.35898244) (243,0.35743245) (244,0.35590672) (245,0.3534577) (246,0.35040888) (247,0.34523436) (248,0.35129422) (249,0.3499904) (250,0.3501351) (251,0.34879062) (252,0.33691394) (253,0.35280624) (254,0.3524024) (255,0.3523351) (256,0.35510504) (257,0.3525387) (258,0.35124207) (259,0.3494154) (260,0.35178822) (261,0.35748053) (262,0.35289568) (263,0.3509512) (264,0.35324976) (265,0.35188872) (266,0.35366395) (267,0.34644806) (268,0.3493856) (269,0.34903485) (270,0.35284424) (271,0.35463604) (272,0.34966755) (273,0.34941107) (274,0.3454916) (275,0.34923774) (276,0.3556649) (277,0.35058486) (278,0.35337356) (279,0.35073942) (280,0.35463557) (281,0.35191563) (282,0.34929183) (283,0.3496464) (284,0.35117164) (285,0.34642717) (286,0.35201922) (287,0.3518779) (288,0.3465738) (289,0.3456851) (290,0.34478605) (291,0.3459012) (292,0.35334542) (293,0.35827333) (294,0.3532024) (295,0.35277188) (296,0.349825) (297,0.34789374) (298,0.35068822) (299,0.3467048) (300,0.34938148) (301,0.35975963) (302,0.3547649) (303,0.3504286) (304,0.3563964) (305,0.3468851) (306,0.3544981) (307,0.3531632) (308,0.35260072) (309,0.35660818) (310,0.355906) (311,0.34872693) (312,0.35153005) (313,0.3538238) (314,0.3508577) (315,0.35495433) (316,0.3557245) (317,0.3524923) (318,0.3513584) (319,0.34586033) (320,0.35014927) (321,0.35180432) (322,0.3490149) (323,0.3461738) (324,0.34985) (325,0.35215122) (326,0.35440338) (327,0.3536738) (328,0.35268244) (329,0.35252813) (330,0.3549791) (331,0.35213125) (332,0.3478108) (333,0.34846395) (334,0.34914398) (335,0.35189617) (336,0.35462213) (337,0.3505507) (338,0.34944448) (339,0.34922886) (340,0.34827644) (341,0.3531863) (342,0.35070458) (343,0.35643438) (344,0.356) (345,0.35185626) (346,0.3546981) (347,0.34948462) (348,0.3526089) (349,0.34927115) (350,0.34650168) (351,0.35453054) (352,0.3449452) (353,0.3494803) (354,0.35038725) (355,0.3540065) (356,0.35062307) (357,0.34977934) (358,0.34996852) (359,0.35458845) (360,0.35010576) (361,0.34883845) (362,0.35530025) (363,0.35548294) (364,0.3459678) (365,0.35557812) (366,0.35431105) (367,0.34994423) (368,0.35201538) (369,0.35512212) (370,0.35722885) (371,0.35378367) (372,0.35190216) (373,0.35314158) (374,0.34977812) (375,0.3532851) (376,0.3490988) (377,0.34901515) (378,0.35164398) (379,0.34866756) (380,0.3525661) (381,0.34957573) (382,0.35329977) (383,0.34969422) (384,0.3502601) (385,0.34914303) (386,0.35374615) (387,0.35513943) (388,0.34642717) (389,0.3537255) (390,0.35149208) (391,0.33920914) (392,0.3535661) (393,0.3471024) (394,0.3478459) (395,0.34939015) (396,0.35638773) (397,0.35439977) (398,0.34788534) (399,0.35346898) (400,0.34919977) (401,0.3449137) (402,0.34917477) (403,0.35165456) (404,0.34834737) (405,0.35041153) (406,0.35463917) (407,0.35229567) (408,0.3524262) (409,0.34864086) (410,0.34548917) (411,0.35019472) (412,0.3552137) (413,0.35226202) (414,0.35511827) (415,0.34508198) (416,0.34617645) (417,0.35374975) (418,0.35388222) (419,0.34888798) (420,0.34650674) (421,0.35872477) (422,0.35056537) (423,0.3529024) (424,0.3502375) (425,0.35016033) (426,0.35259014) (427,0.34893268) (428,0.35508943) (429,0.35145578) (430,0.34719878) (431,0.34652862) (432,0.35080817) (433,0.3489303) (434,0.35106298) (435,0.3562959) (436,0.35182717) (437,0.3518007) (438,0.3525185) (439,0.3513596) (440,0.34948415) (441,0.35208318) (442,0.35740864) (443,0.35341105) (444,0.353856) (445,0.35743678) (446,0.35302907) (447,0.3425291) (448,0.34860504) (449,0.3471464) (450,0.35331756) (451,0.34955287) (452,0.35199136) (453,0.3546757) (454,0.35352477) (455,0.3490132) (456,0.34828773) (457,0.34525192) (458,0.35019687) (459,0.35089135) (460,0.35169014) (461,0.3567745) (462,0.34627596) (463,0.337019) (464,0.3510731) (465,0.35494664) (466,0.35380432) (467,0.35408774) (468,0.34464568) (469,0.33740312) (470,0.34687212) (471,0.35436732) (472,0.35016683) (473,0.35400698) (474,0.34927115) (475,0.3476041) (476,0.3461399) (477,0.34351203) (478,0.35418653) (479,0.3509839) (480,0.3477899) (481,0.3451851) (482,0.3482613) (483,0.34867355) (484,0.35306922) (485,0.35313004) (486,0.3553274) (487,0.34290722) (488,0.35071394) (489,0.348775) (490,0.34131804) (491,0.35368246) (492,0.35236537) (493,0.344007) (494,0.3537822) (495,0.3489406) (496,0.35698628) (497,0.3540868) (498,0.3518048) (499,0.34059015) (500,0.35031056) (501,0.3511483) (502,0.3510589) (503,0.3502048) (504,0.35040024) (505,0.3385666) (506,0.34492958) (507,0.35556442) (508,0.3552053) (509,0.35477477)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3331875) (1,0.3584507) (2,0.35619664) (3,0.35261345) (4,0.35371828) (5,0.35240096) (6,0.35526538) (7,0.3512358) (8,0.3577445) (9,0.35605192) (10,0.34830675) (11,0.34233364) (12,0.35463005) (13,0.34967595) (14,0.35196057) (15,0.35201177) (16,0.35023317) (17,0.34320024) (18,0.3544459) (19,0.35421395) (20,0.34651396) (21,0.3554846) (22,0.34603053) (23,0.3445089) (24,0.34772766) (25,0.34552115) (26,0.35492307) (27,0.35666707) (28,0.35073462) (29,0.35263893) (30,0.35541323) (31,0.35122356) (32,0.3529269) (33,0.34868798) (34,0.35538268) (35,0.3490024) (36,0.35731587) (37,0.35325143) (38,0.3548048) (39,0.34700817) (40,0.35337645) (41,0.3516988) (42,0.35398677) (43,0.35557285) (44,0.3465815) (45,0.35138223) (46,0.353575) (47,0.34603557) (48,0.35470888) (49,0.3520923) (50,0.3581156) (51,0.35040987) (52,0.3463339) (53,0.3527488) (54,0.34708342) (55,0.34987596) (56,0.35224664) (57,0.35230744) (58,0.35138223) (59,0.3378416) (60,0.34369856) (61,0.35744807) (62,0.34652957) (63,0.35553196) (64,0.35317475) (65,0.35280386) (66,0.35613486) (67,0.35553294) (68,0.35642982) (69,0.35361513) (70,0.35284737) (71,0.3530375) (72,0.3529053) (73,0.35579616) (74,0.35456803) (75,0.34804615) (76,0.34758076) (77,0.35306057) (78,0.35439903) (79,0.3538536) (80,0.351419) (81,0.36074424) (82,0.35682595) (83,0.35225314) (84,0.35478222) (85,0.3533894) (86,0.35143268) (87,0.34944808) (88,0.35200024) (89,0.35161754) (90,0.35346875) (91,0.34178725) (92,0.34846538) (93,0.35777596) (94,0.3467731) (95,0.35186827) (96,0.3537394) (97,0.3533858) (98,0.35155818) (99,0.35466394) (100,0.35007116) (101,0.35384807) (102,0.35456562) (103,0.34690025) (104,0.3496108) (105,0.35780722) (106,0.34868702) (107,0.34814665) (108,0.35231417) (109,0.34655842) (110,0.3540339) (111,0.35177138) (112,0.3481029) (113,0.35121417) (114,0.34579927) (115,0.34882715) (116,0.3526959) (117,0.35383388) (118,0.3481577) (119,0.34469086) (120,0.35108677) (121,0.3464036) (122,0.3496584) (123,0.35018533) (124,0.3464899) (125,0.35517982) (126,0.35282066) (127,0.35280287) (128,0.35262668) (129,0.3474106) (130,0.35441154) (131,0.35043028) (132,0.3556959) (133,0.3537649) (134,0.35018414) (135,0.35262525) (136,0.34275144) (137,0.3508476) (138,0.3501012) (139,0.3431452) (140,0.3490815) (141,0.352875) (142,0.35471418) (143,0.35415697) (144,0.3583637) (145,0.35108054) (146,0.34943774) (147,0.35173917) (148,0.34432212) (149,0.34595746) (150,0.35211033) (151,0.3508548) (152,0.35004807) (153,0.34982595) (154,0.35033965) (155,0.3522649) (156,0.35551056) (157,0.3535346) (158,0.3557993) (159,0.351875) (160,0.35379544) (161,0.35036707) (162,0.35082284) (163,0.35185602) (164,0.35229975) (165,0.3514005) (166,0.3435916) (167,0.34679088) (168,0.34526083) (169,0.35349062) (170,0.35270816) (171,0.35163006) (172,0.35366347) (173,0.35226345) (174,0.34167188) (175,0.34853533) (176,0.35001177) (177,0.353963) (178,0.35408798) (179,0.35737234) (180,0.34601778) (181,0.3604786) (182,0.34670866) (183,0.3517887) (184,0.3518661) (185,0.35312453) (186,0.34968293) (187,0.35289326) (188,0.3519077) (189,0.3524428) (190,0.35514086) (191,0.353169) (192,0.34580168) (193,0.3487096) (194,0.35383365) (195,0.35418606) (196,0.3513065) (197,0.35322067) (198,0.3482) (199,0.3465161) (200,0.3450202) (201,0.34878606) (202,0.34757283) (203,0.3522178) (204,0.35625264) (205,0.3541435) (206,0.34674737) (207,0.34818774) (208,0.35470313) (209,0.3462303) (210,0.35491684) (211,0.34953773) (212,0.35746706) (213,0.35133293) (214,0.35124135) (215,0.34971946) (216,0.35318172) (217,0.34833533) (218,0.35181466) (219,0.35279903) (220,0.33854544) (221,0.34730792) (222,0.35286635) (223,0.35136804) (224,0.35350937) (225,0.34867886) (226,0.35489038) (227,0.3553981) (228,0.34833607) (229,0.3578404) (230,0.34911948) (231,0.35009328) (232,0.34835097) (233,0.3458952) (234,0.35126153) (235,0.35586444) (236,0.35331467) (237,0.3502668) (238,0.35560554) (239,0.35562742) (240,0.3453144) (241,0.34937018) (242,0.35130337) (243,0.34810936) (244,0.35227934) (245,0.35270697) (246,0.35731658) (247,0.35034207) (248,0.3475435) (249,0.35530263) (250,0.3541769) (251,0.35510144) (252,0.35495913) (253,0.3517065) (254,0.35144615) (255,0.3521524) (256,0.34739566) (257,0.34967092) (258,0.35550505) (259,0.35138342) (260,0.35423413) (261,0.35203463) (262,0.35481948) (263,0.35160482) (264,0.35000482) (265,0.35105577) (266,0.3496613) (267,0.35059038) (268,0.35082355) (269,0.3515019) (270,0.35234663) (271,0.3480649) (272,0.34791467) (273,0.35034472) (274,0.34698966) (275,0.35337982) (276,0.35480386) (277,0.35420096) (278,0.34968725) (279,0.35280338) (280,0.33850577) (281,0.35025746) (282,0.35122982) (283,0.3497911) (284,0.3522875) (285,0.34659758) (286,0.34779423) (287,0.35001972) (288,0.35509735) (289,0.3478916) (290,0.35185987) (291,0.3492935) (292,0.35475624) (293,0.35459304) (294,0.35058293) (295,0.34616032) (296,0.34811345) (297,0.35797957) (298,0.34992933) (299,0.35657763) (300,0.35429567) (301,0.3509279) (302,0.35194278) (303,0.35230505) (304,0.35813197) (305,0.35489976) (306,0.3506738) (307,0.35159352) (308,0.3552257) (309,0.35939783) (310,0.35312957) (311,0.35347453) (312,0.35363054) (313,0.3565077) (314,0.35054952) (315,0.3380286) (316,0.35303918) (317,0.34860528) (318,0.3540858) (319,0.3510005) (320,0.35338727) (321,0.34853244) (322,0.34512237) (323,0.34323126) (324,0.34466633) (325,0.3526214) (326,0.34851706) (327,0.35224855) (328,0.3480363) (329,0.35508487) (330,0.34722763) (331,0.35434568) (332,0.35236755) (333,0.35081297) (334,0.3493887) (335,0.35560504) (336,0.3492142) (337,0.35238725) (338,0.3557101) (339,0.3558702) (340,0.34832284) (341,0.35487765) (342,0.35374856) (343,0.35821226) (344,0.3554476) (345,0.35172763) (346,0.34978992) (347,0.3496637) (348,0.35368797) (349,0.35218582) (350,0.3524149) (351,0.35447958) (352,0.35225385) (353,0.3544113) (354,0.3521144) (355,0.35523486) (356,0.3416161) (357,0.34988847) (358,0.35123006) (359,0.34605938) (360,0.35372692) (361,0.3531673) (362,0.35152715) (363,0.34932187) (364,0.35345432) (365,0.35573605) (366,0.3564202) (367,0.3489226) (368,0.35132164) (369,0.3544041) (370,0.35145408) (371,0.35144135) (372,0.35524037) (373,0.35521203) (374,0.35592693) (375,0.34126803) (376,0.35185072) (377,0.35204133) (378,0.34658173) (379,0.34903365) (380,0.3389113) (381,0.35080072) (382,0.35408413) (383,0.35253847) (384,0.3528048) (385,0.35215312) (386,0.35272115) (387,0.3480625) (388,0.35240674) (389,0.3449839) (390,0.3500156) (391,0.35269567) (392,0.35080698) (393,0.35117164) (394,0.35224593) (395,0.35385746) (396,0.3505202) (397,0.34873942) (398,0.35346177) (399,0.34925216) (400,0.35012788) (401,0.3464036) (402,0.35076636) (403,0.3502399) (404,0.3532036) (405,0.3541613) (406,0.3451476) (407,0.3531286) (408,0.35778365) (409,0.350075) (410,0.35479736) (411,0.3561827) (412,0.35224447) (413,0.352825) (414,0.35689712) (415,0.3560149) (416,0.3552769) (417,0.35210025) (418,0.34608606) (419,0.3541738) (420,0.34380698) (421,0.34911755) (422,0.34681177) (423,0.35488054) (424,0.34900144) (425,0.352306) (426,0.34872717) (427,0.3554779) (428,0.35014135) (429,0.35594326) (430,0.35706273) (431,0.3548649) (432,0.35608822) (433,0.35811803) (434,0.35156995) (435,0.35666898) (436,0.35272813) (437,0.35246274) (438,0.34730023) (439,0.3352637) (440,0.3431952) (441,0.34641418) (442,0.35100073) (443,0.3491851) (444,0.356756) (445,0.3498072) (446,0.35116035) (447,0.35156587) (448,0.3564666) (449,0.3529899) (450,0.35370505) (451,0.3536334) (452,0.35052836) (453,0.345913) (454,0.35820144) (455,0.34908703) (456,0.35017765) (457,0.3531286) (458,0.35558486) (459,0.35286465) (460,0.3538923) (461,0.34957886) (462,0.3553178) (463,0.3583298) (464,0.34808654) (465,0.34873557) (466,0.35562307) (467,0.3468947) (468,0.35737044) (469,0.35005528) (470,0.3509101) (471,0.34768245) (472,0.35289398) (473,0.35413125) (474,0.355175) (475,0.35078222) (476,0.35373414) (477,0.35383797) (478,0.3523041) (479,0.3424351) (480,0.34734327) (481,0.35927355) (482,0.3554166) (483,0.35228774) (484,0.35676467) (485,0.34917524) (486,0.35004592) (487,0.35409328) (488,0.3531418) (489,0.35388246) (490,0.35239184) (491,0.34929037) (492,0.35546947) (493,0.35607573) (494,0.35680336) (495,0.35230073) (496,0.3494757) (497,0.3541209) (498,0.35222644) (499,0.35441297) (500,0.346369) (501,0.33687428) (502,0.35790673) (503,0.35412645) (504,0.35201946) (505,0.35413173) (506,0.35401922) (507,0.33861515) (508,0.33891922) (509,0.35863942)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.33170143) (1,0.35731226) (2,0.35809615) (3,0.35515794) (4,0.35076562) (5,0.35424927) (6,0.35466057) (7,0.33515528) (8,0.34810144) (9,0.35259327) (10,0.35219592) (11,0.35123414) (12,0.34931225) (13,0.35217357) (14,0.35186994) (15,0.34568605) (16,0.35565552) (17,0.342575) (18,0.3385452) (19,0.35378966) (20,0.35063535) (21,0.35327283) (22,0.35417548) (23,0.35978052) (24,0.35371226) (25,0.3514911) (26,0.35470578) (27,0.35178342) (28,0.3520791) (29,0.3485851) (30,0.348894) (31,0.35065097) (32,0.34993342) (33,0.3443959) (34,0.35206154) (35,0.3469161) (36,0.3498108) (37,0.35540432) (38,0.3569868) (39,0.35196778) (40,0.3495536) (41,0.34623268) (42,0.34887403) (43,0.35628244) (44,0.35728174) (45,0.35066947) (46,0.35176104) (47,0.34354064) (48,0.35176104) (49,0.35424328) (50,0.34951034) (51,0.3436262) (52,0.3574339) (53,0.3541108) (54,0.35456946) (55,0.35368076) (56,0.3454745) (57,0.35336322) (58,0.34898487) (59,0.35194713) (60,0.35096827) (61,0.35410407) (62,0.35065073) (63,0.3494031) (64,0.34750986) (65,0.3480231) (66,0.3569375) (67,0.3510649) (68,0.35000145) (69,0.35018918) (70,0.35095552) (71,0.35256538) (72,0.35683605) (73,0.35135528) (74,0.35408053) (75,0.3509065) (76,0.34421876) (77,0.35366082) (78,0.35347235) (79,0.35019425) (80,0.3540327) (81,0.35644063) (82,0.34927547) (83,0.35228124) (84,0.35279664) (85,0.34521395) (86,0.34689638) (87,0.3503887) (88,0.3487774) (89,0.35184664) (90,0.3547125) (91,0.35460672) (92,0.34714037) (93,0.35146466) (94,0.3562767) (95,0.35283822) (96,0.34924495) (97,0.35290048) (98,0.35275) (99,0.3478507) (100,0.35366035) (101,0.3492368) (102,0.35305265) (103,0.35169086) (104,0.34665456) (105,0.3476394) (106,0.3468976) (107,0.35252547) (108,0.33971155) (109,0.34451395) (110,0.35175264) (111,0.3531959) (112,0.35359496) (113,0.34919158) (114,0.3499106) (115,0.34566104) (116,0.35087475) (117,0.3528851) (118,0.3457149) (119,0.3482786) (120,0.35124663) (121,0.34521684) (122,0.35092068) (123,0.3511589) (124,0.35114208) (125,0.35345024) (126,0.34926274) (127,0.34753102) (128,0.352681) (129,0.3517298) (130,0.35234448) (131,0.35201755) (132,0.35104737) (133,0.35715818) (134,0.3517298) (135,0.35543463) (136,0.34558293) (137,0.346869) (138,0.35005167) (139,0.35434112) (140,0.3512923) (141,0.3538488) (142,0.35188943) (143,0.3548589) (144,0.35191804) (145,0.35809037) (146,0.3488952) (147,0.35397404) (148,0.35422763) (149,0.35136634) (150,0.3576726) (151,0.3526786) (152,0.35042164) (153,0.35253942) (154,0.3532548) (155,0.35207644) (156,0.35316297) (157,0.35781202) (158,0.35912573) (159,0.35410625) (160,0.35628366) (161,0.35000578) (162,0.34934494) (163,0.3539077) (164,0.35669497) (165,0.3521315) (166,0.35528028) (167,0.34723583) (168,0.35349855) (169,0.34773317) (170,0.3433738) (171,0.34587765) (172,0.351862) (173,0.35386515) (174,0.3518483) (175,0.3543839) (176,0.35647523) (177,0.3505916) (178,0.34507164) (179,0.35713822) (180,0.35301417) (181,0.35050458) (182,0.35106802) (183,0.3521731) (184,0.3550827) (185,0.34481105) (186,0.35325745) (187,0.3527399) (188,0.36066586) (189,0.35436034) (190,0.35121033) (191,0.3524029) (192,0.3507363) (193,0.3574637) (194,0.35189664) (195,0.35066804) (196,0.3536733) (197,0.34655648) (198,0.34726563) (199,0.35339662) (200,0.34910217) (201,0.35126874) (202,0.3523964) (203,0.35352165) (204,0.3466976) (205,0.35425985) (206,0.34533942) (207,0.35546082) (208,0.35328028) (209,0.35247403) (210,0.3507202) (211,0.353463) (212,0.35835457) (213,0.3534315) (214,0.3520625) (215,0.34467068) (216,0.3497755) (217,0.3538029) (218,0.35592645) (219,0.3487779) (220,0.3490125) (221,0.3503144) (222,0.35026467) (223,0.3485935) (224,0.35404617) (225,0.34521323) (226,0.35009807) (227,0.353787) (228,0.35423896) (229,0.3469096) (230,0.35037836) (231,0.34435675) (232,0.35060987) (233,0.35472837) (234,0.3460779) (235,0.35443124) (236,0.35109735) (237,0.35394064) (238,0.34727907) (239,0.35641393) (240,0.35635912) (241,0.3450536) (242,0.35084328) (243,0.34988412) (244,0.3487779) (245,0.34081393) (246,0.35486105) (247,0.34617212) (248,0.35693172) (249,0.35122356) (250,0.34939784) (251,0.35664302) (252,0.3482911) (253,0.3511642) (254,0.35272115) (255,0.35496995) (256,0.3505673) (257,0.35297763) (258,0.3453673) (259,0.34600818) (260,0.35296658) (261,0.34511033) (262,0.3521399) (263,0.35552692) (264,0.3554529) (265,0.34948316) (266,0.35089687) (267,0.33883557) (268,0.35366732) (269,0.35112885) (270,0.35535672) (271,0.3529904) (272,0.35418028) (273,0.3557459) (274,0.35319158) (275,0.3485774) (276,0.35117307) (277,0.34923485) (278,0.35339662) (279,0.35119015) (280,0.35154855) (281,0.34810314) (282,0.35345793) (283,0.35781345) (284,0.35335264) (285,0.34710383) (286,0.35761634) (287,0.35252234) (288,0.35169712) (289,0.34211588) (290,0.34671298) (291,0.35504302) (292,0.34844807) (293,0.35576418) (294,0.349381) (295,0.35059208) (296,0.34974495) (297,0.34821227) (298,0.35365433) (299,0.35030913) (300,0.33892933) (301,0.35298485) (302,0.35086995) (303,0.34953967) (304,0.3506512) (305,0.34892595) (306,0.34625626) (307,0.35483414) (308,0.35125914) (309,0.34995866) (310,0.35685697) (311,0.3555714) (312,0.35086682) (313,0.3512685) (314,0.34877187) (315,0.35679737) (316,0.3568125) (317,0.34988967) (318,0.35174134) (319,0.3510375) (320,0.3528517) (321,0.35366225) (322,0.35118654) (323,0.35096514) (324,0.35517597) (325,0.35475385) (326,0.34821612) (327,0.34820384) (328,0.35785264) (329,0.3486733) (330,0.34721082) (331,0.34995) (332,0.34959543) (333,0.35508487) (334,0.34276083) (335,0.34821537) (336,0.34736732) (337,0.35392213) (338,0.34761468) (339,0.35069063) (340,0.34581056) (341,0.3533113) (342,0.3502214) (343,0.35342476) (344,0.3466) (345,0.35701537) (346,0.3520233) (347,0.35320842) (348,0.35356227) (349,0.3555387) (350,0.3561911) (351,0.35029566) (352,0.3508577) (353,0.34587476) (354,0.35051778) (355,0.3556173) (356,0.35478318) (357,0.35238245) (358,0.35032162) (359,0.35240674) (360,0.34868437) (361,0.3436755) (362,0.34489736) (363,0.35435578) (364,0.34920338) (365,0.35196972) (366,0.35003102) (367,0.3542822) (368,0.3520178) (369,0.35126948) (370,0.35530433) (371,0.3512839) (372,0.351694) (373,0.35255745) (374,0.3508488) (375,0.34881443) (376,0.35167524) (377,0.35716394) (378,0.35731056) (379,0.3530798) (380,0.3497596) (381,0.34737524) (382,0.34764016) (383,0.3460137) (384,0.35247043) (385,0.3460507) (386,0.35106057) (387,0.35498148) (388,0.3487118) (389,0.34728774) (390,0.34712908) (391,0.35066202) (392,0.35419375) (393,0.3442416) (394,0.3491875) (395,0.35035458) (396,0.3508774) (397,0.35413677) (398,0.34938484) (399,0.3498666) (400,0.35373726) (401,0.3437678) (402,0.3504697) (403,0.35205626) (404,0.3498113) (405,0.35359758) (406,0.35476682) (407,0.34907332) (408,0.34480312) (409,0.34597307) (410,0.34919736) (411,0.34953317) (412,0.3552697) (413,0.35047114) (414,0.35170433) (415,0.351531) (416,0.35321465) (417,0.34942114) (418,0.35194016) (419,0.35673076) (420,0.35400313) (421,0.35037258) (422,0.35526538) (423,0.35762188) (424,0.3543416) (425,0.35297668) (426,0.356169) (427,0.3530481) (428,0.35420913) (429,0.34626538) (430,0.35710168) (431,0.3534733) (432,0.35234472) (433,0.35415745) (434,0.35334855) (435,0.35276923) (436,0.3527899) (437,0.34760505) (438,0.34461033) (439,0.35218725) (440,0.35409543) (441,0.35146394) (442,0.3503565) (443,0.34790143) (444,0.35307068) (445,0.34878027) (446,0.3433608) (447,0.3492327) (448,0.35272667) (449,0.35533077) (450,0.35093606) (451,0.35208654) (452,0.35013655) (453,0.34932595) (454,0.34914014) (455,0.34654495) (456,0.35010985) (457,0.3520221) (458,0.35278702) (459,0.34915432) (460,0.35453004) (461,0.35344207) (462,0.3507536) (463,0.3472988) (464,0.3592161) (465,0.3541762) (466,0.34959278) (467,0.3573685) (468,0.35630792) (469,0.35376227) (470,0.35750985) (471,0.3503875) (472,0.3528803) (473,0.35127908) (474,0.34897235) (475,0.3540428) (476,0.35502693) (477,0.35534903) (478,0.3591887) (479,0.34657237) (480,0.34733102) (481,0.35173607) (482,0.3472959) (483,0.34378245) (484,0.34825456) (485,0.3515125) (486,0.34720215) (487,0.35176226) (488,0.3452846) (489,0.35166466) (490,0.3538399) (491,0.3496012) (492,0.35204855) (493,0.3507798) (494,0.3582048) (495,0.35330167) (496,0.3475344) (497,0.3454959) (498,0.3494798) (499,0.3525082) (500,0.3515755) (501,0.35225794) (502,0.35364208) (503,0.350762) (504,0.34500554) (505,0.35034662) (506,0.34844545) (507,0.34995818) (508,0.34269854) (509,0.3506661)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "uniform",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.34711105) (1,0.37009615) (2,0.35520577) (3,0.34539133) (4,0.3408947) (5,0.34472236) (6,0.33817956) (7,0.33715722) (8,0.3378214) (9,0.3368209) (10,0.34637934) (11,0.34689566) (12,0.34329832) (13,0.3412572) (14,0.33959615) (15,0.34677717) (16,0.3453399) (17,0.33940384) (18,0.34332523) (19,0.34440312) (20,0.34045482) (21,0.3389411) (22,0.34921658) (23,0.34746203) (24,0.3423952) (25,0.34021682) (26,0.34207043) (27,0.34374183) (28,0.34068725) (29,0.33889326) (30,0.3431012) (31,0.33567837) (32,0.33684662) (33,0.3351012) (34,0.33787644) (35,0.33637595) (36,0.3387959) (37,0.34433076) (38,0.3412483) (39,0.33974063) (40,0.3345077) (41,0.32766852) (42,0.3325702) (43,0.33808917) (44,0.34068364) (45,0.34081563) (46,0.34091297) (47,0.33798054) (48,0.3401435) (49,0.33779952) (50,0.3411197) (51,0.34659734) (52,0.342375) (53,0.33712068) (54,0.33426225) (55,0.339287) (56,0.34001562) (57,0.34246802) (58,0.34848702) (59,0.33861706) (60,0.33676466) (61,0.34359303) (62,0.3407632) (63,0.3447863) (64,0.34296516) (65,0.34185) (66,0.3398457) (67,0.33671176) (68,0.3366531) (69,0.33960578) (70,0.34077933) (71,0.3408774) (72,0.34639326) (73,0.33550265) (74,0.32889926) (75,0.3380596) (76,0.33602813) (77,0.33991227) (78,0.3401892) (79,0.33413148) (80,0.34106466) (81,0.33582476) (82,0.33715624) (83,0.3370125) (84,0.33458245) (85,0.33371708) (86,0.3315363) (87,0.3302368) (88,0.3369786) (89,0.34581444) (90,0.3419678) (91,0.33318606) (92,0.3366618) (93,0.33603027) (94,0.33593366) (95,0.34007165) (96,0.33944857) (97,0.34465528) (98,0.3386291) (99,0.33438316) (100,0.34006345) (101,0.33552307) (102,0.33256972) (103,0.33965528) (104,0.3286072) (105,0.32095551) (106,0.3310774) (107,0.339756) (108,0.3327387) (109,0.33353606) (110,0.34731153) (111,0.34003678) (112,0.34127814) (113,0.34538606) (114,0.34569088) (115,0.33913076) (116,0.33854136) (117,0.34048054) (118,0.33675626) (119,0.33713606) (120,0.339156) (121,0.34428173) (122,0.33428246) (123,0.34038797) (124,0.34386155) (125,0.34387285) (126,0.33262235) (127,0.34138653) (128,0.33752018) (129,0.33429617) (130,0.33861852) (131,0.33130577) (132,0.3365452) (133,0.3398887) (134,0.337544) (135,0.3346065) (136,0.33478895) (137,0.3395358) (138,0.33361107) (139,0.33812934) (140,0.3353) (141,0.33355674) (142,0.3331714) (143,0.33185768) (144,0.34114087) (145,0.34578726) (146,0.34224832) (147,0.33561972) (148,0.3406031) (149,0.33505097) (150,0.3403882) (151,0.34167236) (152,0.34409422) (153,0.34096467) (154,0.33123246) (155,0.3388964) (156,0.33548126) (157,0.3398279) (158,0.33958966) (159,0.34309062) (160,0.34631443) (161,0.34476754) (162,0.34712836) (163,0.34313053) (164,0.34058365) (165,0.34800434) (166,0.34773028) (167,0.34931153) (168,0.34110048) (169,0.3362892) (170,0.34563366) (171,0.34443125) (172,0.34236875) (173,0.3501303) (174,0.34490985) (175,0.34153366) (176,0.3392144) (177,0.33794206) (178,0.34332716) (179,0.340419) (180,0.3442762) (181,0.33806705) (182,0.33895048) (183,0.3352226) (184,0.34137115) (185,0.33450672) (186,0.33805504) (187,0.33988222) (188,0.33328125) (189,0.33584085) (190,0.34021443) (191,0.3399553) (192,0.34434542) (193,0.34477356) (194,0.34026995) (195,0.33563605) (196,0.33132982) (197,0.33338678) (198,0.33593556) (199,0.33983654) (200,0.34479135) (201,0.33801514) (202,0.3414226) (203,0.3421279) (204,0.33654425) (205,0.33749014) (206,0.3442072) (207,0.34182668) (208,0.34379542) (209,0.34613943) (210,0.34575242) (211,0.3417601) (212,0.3351935) (213,0.33710697) (214,0.33293775) (215,0.33593485) (216,0.33574542) (217,0.33823845) (218,0.33619976) (219,0.3390507) (220,0.33455265) (221,0.3348709) (222,0.3401315) (223,0.3379031) (224,0.3410935) (225,0.33801347) (226,0.3396286) (227,0.3396714) (228,0.34351707) (229,0.34181514) (230,0.339157) (231,0.34719855) (232,0.33910674) (233,0.33811203) (234,0.339988) (235,0.33748174) (236,0.343281) (237,0.33302212) (238,0.3370988) (239,0.3415649) (240,0.34170458) (241,0.3416899) (242,0.34722307) (243,0.34075746) (244,0.33885792) (245,0.3415077) (246,0.3384226) (247,0.3371887) (248,0.33662453) (249,0.33851802) (250,0.34586346) (251,0.3446209) (252,0.33462068) (253,0.3313863) (254,0.3341512) (255,0.34413654) (256,0.34032765) (257,0.34228173) (258,0.3388495) (259,0.3387279) (260,0.340075) (261,0.34220842) (262,0.34381515) (263,0.34533846) (264,0.33559713) (265,0.33594856) (266,0.3369791) (267,0.34326828) (268,0.33823076) (269,0.3431286) (270,0.33839157) (271,0.33737716) (272,0.3372714) (273,0.3405214) (274,0.33337092) (275,0.33935) (276,0.34465313) (277,0.34431657) (278,0.34180936) (279,0.3465173) (280,0.33727476) (281,0.33498028) (282,0.33888197) (283,0.33798966) (284,0.33934736) (285,0.33418557) (286,0.33738485) (287,0.33714855) (288,0.34435362) (289,0.34211347) (290,0.33506203) (291,0.3371601) (292,0.3431452) (293,0.3379906) (294,0.34194374) (295,0.34302068) (296,0.34528917) (297,0.3374399) (298,0.3424125) (299,0.3482697) (300,0.34882212) (301,0.34360072) (302,0.33643174) (303,0.3330745) (304,0.33743677) (305,0.33678174) (306,0.3369637) (307,0.34184664) (308,0.341144) (309,0.3394584) (310,0.33929062) (311,0.33096203) (312,0.32669255) (313,0.3335529) (314,0.32960385) (315,0.32911924) (316,0.338888) (317,0.33329856) (318,0.3354834) (319,0.3339803) (320,0.33051756) (321,0.34248364) (322,0.34150985) (323,0.34126657) (324,0.33542982) (325,0.33053967) (326,0.33976227) (327,0.3351286) (328,0.33544326) (329,0.34202763) (330,0.34140554) (331,0.34121537) (332,0.33496395) (333,0.33694905) (334,0.34061754) (335,0.34251732) (336,0.33804592) (337,0.3384255) (338,0.336256) (339,0.33471298) (340,0.33664855) (341,0.33971706) (342,0.341519) (343,0.33795312) (344,0.33946732) (345,0.34251538) (346,0.342244) (347,0.3372476) (348,0.3385399) (349,0.3357262) (350,0.3455791) (351,0.34104398) (352,0.3358637) (353,0.33399543) (354,0.3336524) (355,0.3387387) (356,0.34496826) (357,0.34568918) (358,0.33749712) (359,0.3383721) (360,0.3434356) (361,0.33989304) (362,0.34328413) (363,0.3386577) (364,0.33542883) (365,0.34369686) (366,0.34033462) (367,0.33687958) (368,0.33861178) (369,0.33609134) (370,0.33742765) (371,0.33598343) (372,0.34030217) (373,0.33771563) (374,0.3378947) (375,0.34351683) (376,0.3448334) (377,0.34308535) (378,0.33969375) (379,0.34118918) (380,0.33735287) (381,0.33334398) (382,0.3436589) (383,0.3430964) (384,0.34190217) (385,0.3368202) (386,0.3347089) (387,0.33295313) (388,0.33687717) (389,0.33766058) (390,0.3361822) (391,0.33784062) (392,0.33987164) (393,0.33417574) (394,0.33554134) (395,0.3390512) (396,0.3456709) (397,0.3358) (398,0.33741057) (399,0.33583558) (400,0.34080145) (401,0.34243846) (402,0.34558004) (403,0.33811057) (404,0.33149686) (405,0.3422255) (406,0.3398392) (407,0.3340779) (408,0.34062427) (409,0.33943197) (410,0.34034568) (411,0.338394) (412,0.33930698) (413,0.3427077) (414,0.34482282) (415,0.33949134) (416,0.3406399) (417,0.33761105) (418,0.33356658) (419,0.33738798) (420,0.3392536) (421,0.3402976) (422,0.33953992) (423,0.327819) (424,0.32595816) (425,0.34039015) (426,0.33631587) (427,0.331162) (428,0.33860746) (429,0.33589327) (430,0.33833823) (431,0.34029663) (432,0.33944255) (433,0.33275697) (434,0.33803967) (435,0.34181875) (436,0.3437166) (437,0.34135458) (438,0.33289662) (439,0.33210722) (440,0.33484063) (441,0.33601946) (442,0.34006009) (443,0.34085023) (444,0.34051275) (445,0.34158292) (446,0.34441826) (447,0.342344) (448,0.33630073) (449,0.33099422) (450,0.33047187) (451,0.34215504) (452,0.34336537) (453,0.34522596) (454,0.34212908) (455,0.3439226) (456,0.34007213) (457,0.33676034) (458,0.33685842) (459,0.3337) (460,0.33024424) (461,0.3297988) (462,0.33544567) (463,0.33228052) (464,0.33868173) (465,0.34907115) (466,0.34127235) (467,0.33237138) (468,0.3385964) (469,0.33323774) (470,0.3363476) (471,0.34375384) (472,0.3417935) (473,0.33273774) (474,0.33130097) (475,0.33159375) (476,0.33831802) (477,0.34071466) (478,0.3382786) (479,0.3310399) (480,0.33181924) (481,0.3394262) (482,0.33531082) (483,0.33727837) (484,0.33625984) (485,0.3457875) (486,0.33972836) (487,0.34265456) (488,0.33403054) (489,0.33579856) (490,0.3429541) (491,0.34412643) (492,0.34409013) (493,0.33457068) (494,0.3396471) (495,0.33873582) (496,0.33470383) (497,0.33673558) (498,0.34382886) (499,0.33756322) (500,0.33098823) (501,0.3371661) (502,0.34222692) (503,0.34019423) (504,0.33330265) (505,0.33611706) (506,0.3358976) (507,0.3424459) (508,0.33723485) (509,0.33314857)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.34846178) (1,0.3720904) (2,0.3584464) (3,0.351125) (4,0.34854135) (5,0.3484856) (6,0.34299278) (7,0.34316033) (8,0.34156442) (9,0.33833677) (10,0.3357149) (11,0.3393024) (12,0.344112) (13,0.35042453) (14,0.3384702) (15,0.33653292) (16,0.34413463) (17,0.3437303) (18,0.34191418) (19,0.34044784) (20,0.341738) (21,0.33819857) (22,0.3424709) (23,0.34564543) (24,0.33967644) (25,0.34079182) (26,0.34062958) (27,0.33442163) (28,0.33581465) (29,0.34008437) (30,0.3369589) (31,0.33560336) (32,0.33774713) (33,0.3397649) (34,0.34233847) (35,0.33626947) (36,0.336431) (37,0.33623773) (38,0.33625746) (39,0.3389428) (40,0.33988413) (41,0.33542907) (42,0.3426721) (43,0.34187475) (44,0.34426636) (45,0.34463558) (46,0.33868676) (47,0.33802283) (48,0.33713436) (49,0.33861876) (50,0.33841443) (51,0.3381108) (52,0.3364072) (53,0.34137067) (54,0.34160626) (55,0.34068438) (56,0.34258413) (57,0.33642307) (58,0.3405363) (59,0.33549398) (60,0.3333565) (61,0.33665457) (62,0.34149376) (63,0.35010287) (64,0.3399144) (65,0.34072116) (66,0.3375577) (67,0.3389697) (68,0.33975962) (69,0.3354649) (70,0.337156) (71,0.3362178) (72,0.3364036) (73,0.33517548) (74,0.33474952) (75,0.342687) (76,0.347106) (77,0.34038725) (78,0.3386132) (79,0.3433219) (80,0.33456612) (81,0.33464015) (82,0.33321851) (83,0.3318322) (84,0.337825) (85,0.33704975) (86,0.34182018) (87,0.33634064) (88,0.34083244) (89,0.3412322) (90,0.339675) (91,0.3339589) (92,0.33616754) (93,0.33600768) (94,0.34269327) (95,0.3361197) (96,0.3397988) (97,0.34094495) (98,0.33454832) (99,0.33626035) (100,0.33700937) (101,0.33949134) (102,0.33935192) (103,0.33528173) (104,0.3405697) (105,0.34234014) (106,0.3426332) (107,0.3368822) (108,0.33291754) (109,0.34113437) (110,0.3463601) (111,0.33728126) (112,0.3361149) (113,0.33782405) (114,0.33693486) (115,0.3389678) (116,0.3396685) (117,0.34165648) (118,0.34210047) (119,0.34038436) (120,0.33217764) (121,0.33731082) (122,0.337331) (123,0.32754278) (124,0.33747548) (125,0.33608124) (126,0.33111706) (127,0.3345471) (128,0.33508196) (129,0.33554566) (130,0.34122333) (131,0.33657068) (132,0.32941756) (133,0.3402356) (134,0.33498678) (135,0.33401898) (136,0.32899472) (137,0.34084687) (138,0.34745312) (139,0.34770337) (140,0.34714976) (141,0.34900385) (142,0.33950433) (143,0.33600047) (144,0.334619) (145,0.3359673) (146,0.3461541) (147,0.33926466) (148,0.34390095) (149,0.34291995) (150,0.33935192) (151,0.33734086) (152,0.3426714) (153,0.34458005) (154,0.3344279) (155,0.33688703) (156,0.34803775) (157,0.34447742) (158,0.3397358) (159,0.3410464) (160,0.34361058) (161,0.34833556) (162,0.33607715) (163,0.3336524) (164,0.3412072) (165,0.34416756) (166,0.35036755) (167,0.34224832) (168,0.33860433) (169,0.33979085) (170,0.33676225) (171,0.3393911) (172,0.33592284) (173,0.3355346) (174,0.33644736) (175,0.342575) (176,0.3423137) (177,0.3459632) (178,0.34246778) (179,0.34505263) (180,0.34546083) (181,0.34029278) (182,0.33886203) (183,0.3320012) (184,0.34224784) (185,0.34200817) (186,0.34106225) (187,0.33482355) (188,0.33872908) (189,0.34606153) (190,0.33500314) (191,0.33176658) (192,0.3266815) (193,0.3307113) (194,0.33882934) (195,0.34284136) (196,0.3392957) (197,0.33570167) (198,0.34359953) (199,0.34183317) (200,0.3427029) (201,0.3438654) (202,0.3450166) (203,0.33517116) (204,0.34787452) (205,0.34208342) (206,0.341819) (207,0.3363851) (208,0.33714807) (209,0.34079304) (210,0.33596465) (211,0.33535072) (212,0.3437577) (213,0.33728966) (214,0.34494016) (215,0.34166396) (216,0.3386832) (217,0.3317363) (218,0.33213583) (219,0.33800095) (220,0.33758005) (221,0.33673102) (222,0.3319327) (223,0.3377868) (224,0.34039977) (225,0.34307402) (226,0.34881803) (227,0.34062403) (228,0.33695167) (229,0.33980817) (230,0.3332382) (231,0.3438815) (232,0.34069037) (233,0.33348197) (234,0.33327138) (235,0.3370863) (236,0.33774903) (237,0.33996227) (238,0.34479976) (239,0.34029904) (240,0.3460964) (241,0.34346178) (242,0.34292597) (243,0.34104496) (244,0.33272788) (245,0.3364399) (246,0.3366541) (247,0.33981082) (248,0.33948028) (249,0.33875674) (250,0.3441351) (251,0.33506683) (252,0.33937332) (253,0.34086034) (254,0.34569496) (255,0.34574303) (256,0.34760457) (257,0.34086537) (258,0.3408738) (259,0.3398738) (260,0.33925602) (261,0.33717284) (262,0.34153414) (263,0.33591202) (264,0.33607668) (265,0.3389654) (266,0.34690747) (267,0.34034136) (268,0.33913198) (269,0.33487645) (270,0.33674255) (271,0.34483054) (272,0.33918703) (273,0.33982933) (274,0.33700553) (275,0.3376519) (276,0.33778125) (277,0.34210816) (278,0.3414017) (279,0.34128293) (280,0.3417214) (281,0.34088725) (282,0.3433666) (283,0.34339038) (284,0.33688197) (285,0.33220842) (286,0.34380746) (287,0.33970648) (288,0.33535385) (289,0.3406976) (290,0.3391863) (291,0.3449774) (292,0.3397762) (293,0.33291274) (294,0.34154424) (295,0.3385298) (296,0.33635816) (297,0.32914856) (298,0.32975864) (299,0.33320984) (300,0.33001924) (301,0.3400286) (302,0.3381202) (303,0.34103557) (304,0.34445864) (305,0.33302715) (306,0.33929256) (307,0.3383118) (308,0.34462428) (309,0.34068438) (310,0.3387661) (311,0.34004351) (312,0.3423988) (313,0.33412236) (314,0.33912885) (315,0.34605792) (316,0.3411161) (317,0.34034085) (318,0.34021586) (319,0.34177884) (320,0.34334496) (321,0.33926225) (322,0.34013006) (323,0.33503246) (324,0.34219977) (325,0.33705074) (326,0.33770168) (327,0.34300146) (328,0.33810553) (329,0.33987018) (330,0.34007788) (331,0.34011754) (332,0.33878317) (333,0.33848244) (334,0.3372803) (335,0.3409346) (336,0.34103006) (337,0.33729735) (338,0.34001082) (339,0.3441065) (340,0.34034136) (341,0.34451297) (342,0.33675674) (343,0.33238727) (344,0.3443274) (345,0.342394) (346,0.34621564) (347,0.3430257) (348,0.34650505) (349,0.34298196) (350,0.3420154) (351,0.33601874) (352,0.32891586) (353,0.33815145) (354,0.3395339) (355,0.33031708) (356,0.3396726) (357,0.3383221) (358,0.3385428) (359,0.3413803) (360,0.33810553) (361,0.340575) (362,0.34006563) (363,0.34024376) (364,0.33310264) (365,0.34281948) (366,0.33337572) (367,0.33315793) (368,0.33487812) (369,0.33566394) (370,0.33809665) (371,0.33866033) (372,0.33073485) (373,0.33221033) (374,0.3377757) (375,0.34084088) (376,0.34080985) (377,0.3383666) (378,0.3333935) (379,0.33606946) (380,0.33139157) (381,0.3413303) (382,0.33905432) (383,0.34238198) (384,0.3414637) (385,0.32974085) (386,0.3327935) (387,0.33746058) (388,0.34077957) (389,0.34211922) (390,0.34551153) (391,0.34628582) (392,0.3456488) (393,0.34285578) (394,0.33927813) (395,0.3385834) (396,0.3369113) (397,0.33567932) (398,0.33603776) (399,0.33422092) (400,0.33676946) (401,0.3357541) (402,0.33763725) (403,0.34040552) (404,0.33186683) (405,0.33778942) (406,0.3363827) (407,0.3403017) (408,0.33799806) (409,0.33199495) (410,0.33783847) (411,0.34485963) (412,0.34436226) (413,0.33944014) (414,0.33646828) (415,0.34189254) (416,0.3455493) (417,0.34681225) (418,0.3457887) (419,0.3410964) (420,0.3470505) (421,0.33692428) (422,0.32712764) (423,0.33105263) (424,0.33634928) (425,0.34165576) (426,0.333194) (427,0.33749446) (428,0.33802715) (429,0.32457092) (430,0.33786154) (431,0.33741635) (432,0.3405416) (433,0.3436024) (434,0.34841275) (435,0.34107044) (436,0.3390779) (437,0.33668125) (438,0.33738437) (439,0.3316363) (440,0.33625433) (441,0.32565528) (442,0.33217886) (443,0.3342983) (444,0.33646083) (445,0.34248677) (446,0.34332883) (447,0.33818462) (448,0.34232572) (449,0.34498727) (450,0.3327245) (451,0.3320774) (452,0.34547836) (453,0.3382846) (454,0.33617115) (455,0.33769783) (456,0.3265685) (457,0.33881924) (458,0.33643872) (459,0.33703846) (460,0.34676683) (461,0.33910817) (462,0.3375822) (463,0.33130047) (464,0.3418976) (465,0.33896035) (466,0.3412406) (467,0.33825913) (468,0.3288572) (469,0.33403942) (470,0.33915386) (471,0.33843726) (472,0.343644) (473,0.34459496) (474,0.33879736) (475,0.33649567) (476,0.34082884) (477,0.34392765) (478,0.3463553) (479,0.34526178) (480,0.3429036) (481,0.34310457) (482,0.3276678) (483,0.3352291) (484,0.3399452) (485,0.33610216) (486,0.34185097) (487,0.34149927) (488,0.33885145) (489,0.33660936) (490,0.33722043) (491,0.33463076) (492,0.3415481) (493,0.33771396) (494,0.34524015) (495,0.34800744) (496,0.34091538) (497,0.33919182) (498,0.33928388) (499,0.34199977) (500,0.33250794) (501,0.33692476) (502,0.3405476) (503,0.34325528) (504,0.33747765) (505,0.33917597) (506,0.34402236) (507,0.34061202) (508,0.34463102) (509,0.3385743)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3489214) (1,0.37313294) (2,0.35857958) (3,0.3481601) (4,0.34656033) (5,0.34993845) (6,0.34572643) (7,0.34738895) (8,0.34460625) (9,0.3397351) (10,0.34284088) (11,0.338563) (12,0.3386644) (13,0.34364063) (14,0.34188917) (15,0.34490433) (16,0.3419697) (17,0.34425843) (18,0.34118295) (19,0.3418839) (20,0.33355528) (21,0.33795384) (22,0.3447875) (23,0.33958054) (24,0.3439882) (25,0.33650458) (26,0.34271201) (27,0.3410529) (28,0.33499807) (29,0.3376339) (30,0.33722547) (31,0.33661538) (32,0.33784208) (33,0.34412548) (34,0.34716105) (35,0.34098533) (36,0.33296514) (37,0.3329952) (38,0.3362113) (39,0.34722307) (40,0.339588) (41,0.3407024) (42,0.33552667) (43,0.32922837) (44,0.34619015) (45,0.3355382) (46,0.33695215) (47,0.33787212) (48,0.33902138) (49,0.33841395) (50,0.33487645) (51,0.3375851) (52,0.33954206) (53,0.34229013) (54,0.3390656) (55,0.3399678) (56,0.34042355) (57,0.3453471) (58,0.342325) (59,0.3343255) (60,0.3452774) (61,0.33525288) (62,0.33807573) (63,0.34146348) (64,0.34532812) (65,0.34483293) (66,0.3417113) (67,0.33719712) (68,0.34621227) (69,0.3418363) (70,0.3418404) (71,0.3369375) (72,0.34370217) (73,0.3389632) (74,0.33445144) (75,0.34291035) (76,0.33372405) (77,0.3384767) (78,0.33855504) (79,0.3397303) (80,0.3396048) (81,0.33247668) (82,0.3324315) (83,0.33963197) (84,0.33802092) (85,0.34140408) (86,0.33886948) (87,0.3324983) (88,0.33116683) (89,0.3379916) (90,0.34361756) (91,0.3378923) (92,0.3334839) (93,0.3406399) (94,0.3418505) (95,0.34423125) (96,0.33901492) (97,0.34225) (98,0.3431113) (99,0.34261104) (100,0.3415226) (101,0.3364447) (102,0.34022933) (103,0.3384041) (104,0.33491996) (105,0.34072044) (106,0.3427387) (107,0.34034184) (108,0.34022042) (109,0.33550218) (110,0.33785215) (111,0.3446601) (112,0.33819398) (113,0.34088558) (114,0.33909136) (115,0.339144) (116,0.3439072) (117,0.34447405) (118,0.34245744) (119,0.33861995) (120,0.3383464) (121,0.33194157) (122,0.3377524) (123,0.3410714) (124,0.3399024) (125,0.33981538) (126,0.33984518) (127,0.33393484) (128,0.3429524) (129,0.33621347) (130,0.3425988) (131,0.3351195) (132,0.34113726) (133,0.34072068) (134,0.33955216) (135,0.33871585) (136,0.3428476) (137,0.33263364) (138,0.34108895) (139,0.33562955) (140,0.33674976) (141,0.3321041) (142,0.3351762) (143,0.3439791) (144,0.3400113) (145,0.33973342) (146,0.34422547) (147,0.3396678) (148,0.3377964) (149,0.3431351) (150,0.33917716) (151,0.3399017) (152,0.33575985) (153,0.33764085) (154,0.3356351) (155,0.33774087) (156,0.34029976) (157,0.34059134) (158,0.33852234) (159,0.33922115) (160,0.33805576) (161,0.3403733) (162,0.3398606) (163,0.34392837) (164,0.34071034) (165,0.340688) (166,0.33304542) (167,0.3307875) (168,0.33869544) (169,0.33895192) (170,0.33852476) (171,0.3346387) (172,0.3376017) (173,0.334613) (174,0.33773968) (175,0.33256876) (176,0.34018824) (177,0.33678028) (178,0.333338) (179,0.3301269) (180,0.32869184) (181,0.33253342) (182,0.33523005) (183,0.33901972) (184,0.33551803) (185,0.34065866) (186,0.3342195) (187,0.33152524) (188,0.32214326) (189,0.334225) (190,0.33816588) (191,0.3382233) (192,0.33816227) (193,0.33856323) (194,0.32448703) (195,0.3266036) (196,0.33341876) (197,0.3388976) (198,0.3362733) (199,0.34719735) (200,0.34534326) (201,0.33511636) (202,0.33544904) (203,0.335638) (204,0.33476827) (205,0.3423113) (206,0.33713534) (207,0.3387452) (208,0.3397219) (209,0.3305161) (210,0.33556563) (211,0.33527285) (212,0.34079447) (213,0.3354721) (214,0.33707717) (215,0.33987957) (216,0.33752957) (217,0.34178463) (218,0.34170192) (219,0.3532517) (220,0.34122548) (221,0.34295434) (222,0.34070194) (223,0.3360743) (224,0.34140456) (225,0.33805025) (226,0.3340918) (227,0.3360084) (228,0.34450504) (229,0.34531105) (230,0.3430423) (231,0.34423077) (232,0.34216154) (233,0.33641562) (234,0.33755335) (235,0.33931682) (236,0.34165263) (237,0.334906) (238,0.33533126) (239,0.33505073) (240,0.33985) (241,0.34044927) (242,0.3400168) (243,0.33544472) (244,0.34447116) (245,0.33898172) (246,0.3380642) (247,0.338362) (248,0.3443113) (249,0.33673918) (250,0.33801708) (251,0.341169) (252,0.34382957) (253,0.33834833) (254,0.33657643) (255,0.33912355) (256,0.34407908) (257,0.34908965) (258,0.34491634) (259,0.34297186) (260,0.34045985) (261,0.34093317) (262,0.34558582) (263,0.34076154) (264,0.3428714) (265,0.34484062) (266,0.33909422) (267,0.33475864) (268,0.33878896) (269,0.33619905) (270,0.33835265) (271,0.3347471) (272,0.33403197) (273,0.34135288) (274,0.33329928) (275,0.33613294) (276,0.34039518) (277,0.34057236) (278,0.34187958) (279,0.33728316) (280,0.33917788) (281,0.34009206) (282,0.34596658) (283,0.34335986) (284,0.34136322) (285,0.33673823) (286,0.33559424) (287,0.33337644) (288,0.33527595) (289,0.3359048) (290,0.33815265) (291,0.32398173) (292,0.3266435) (293,0.34016466) (294,0.33885288) (295,0.33082306) (296,0.33079302) (297,0.33521682) (298,0.33322787) (299,0.32923797) (300,0.33886418) (301,0.339881) (302,0.33345264) (303,0.33694977) (304,0.34480768) (305,0.34121227) (306,0.33226684) (307,0.33265266) (308,0.33828077) (309,0.34066057) (310,0.339788) (311,0.3389) (312,0.3393106) (313,0.33477187) (314,0.34001756) (315,0.3423685) (316,0.34588966) (317,0.33871683) (318,0.33868557) (319,0.33459112) (320,0.3372803) (321,0.3339596) (322,0.33224496) (323,0.33137092) (324,0.33741972) (325,0.34026492) (326,0.33783317) (327,0.33558893) (328,0.34029135) (329,0.34575096) (330,0.34405288) (331,0.33583316) (332,0.34094086) (333,0.3435524) (334,0.3384339) (335,0.33244327) (336,0.3311144) (337,0.33280817) (338,0.33533126) (339,0.33660024) (340,0.32924783) (341,0.33476177) (342,0.3335089) (343,0.3344435) (344,0.3413255) (345,0.33781323) (346,0.33904904) (347,0.33853847) (348,0.33770818) (349,0.33179015) (350,0.335956) (351,0.34084734) (352,0.33460143) (353,0.34266827) (354,0.33256298) (355,0.3360798) (356,0.33624232) (357,0.33583197) (358,0.3375125) (359,0.33990794) (360,0.34330553) (361,0.33681828) (362,0.33931562) (363,0.33695096) (364,0.34269062) (365,0.33691514) (366,0.34122068) (367,0.3342976) (368,0.33514953) (369,0.33865696) (370,0.3414988) (371,0.34123725) (372,0.34603268) (373,0.33883798) (374,0.33786827) (375,0.34213027) (376,0.33178124) (377,0.33925265) (378,0.34081852) (379,0.3364125) (380,0.33840337) (381,0.34685698) (382,0.34513295) (383,0.33949375) (384,0.3413618) (385,0.34126657) (386,0.34422982) (387,0.3395024) (388,0.3367786) (389,0.3442608) (390,0.3423298) (391,0.33827716) (392,0.34191948) (393,0.34062693) (394,0.34307283) (395,0.34431514) (396,0.3463654) (397,0.3388041) (398,0.33798292) (399,0.34238485) (400,0.33475938) (401,0.3402822) (402,0.33839232) (403,0.33780336) (404,0.3385238) (405,0.33317524) (406,0.33489928) (407,0.3376387) (408,0.33300072) (409,0.34413797) (410,0.3420644) (411,0.33278126) (412,0.3375923) (413,0.33291322) (414,0.3382495) (415,0.33301106) (416,0.3379952) (417,0.34035987) (418,0.3368868) (419,0.3321976) (420,0.33780986) (421,0.3435779) (422,0.33763677) (423,0.3277637) (424,0.34056947) (425,0.33589423) (426,0.33949423) (427,0.33634952) (428,0.33816826) (429,0.34142187) (430,0.34403533) (431,0.34372476) (432,0.33665648) (433,0.33825865) (434,0.33928895) (435,0.33321345) (436,0.33836538) (437,0.3422363) (438,0.33163655) (439,0.34255362) (440,0.34460482) (441,0.34027237) (442,0.33813462) (443,0.33727333) (444,0.34245312) (445,0.3395495) (446,0.34140408) (447,0.33774808) (448,0.34144208) (449,0.34594953) (450,0.34620842) (451,0.3385685) (452,0.33690023) (453,0.3395935) (454,0.3380904) (455,0.34024063) (456,0.33386922) (457,0.33233893) (458,0.3408161) (459,0.33343318) (460,0.3376601) (461,0.33872956) (462,0.34297213) (463,0.34014255) (464,0.32994208) (465,0.34479183) (466,0.33777645) (467,0.33704424) (468,0.3411411) (469,0.33402884) (470,0.33928365) (471,0.33456057) (472,0.34474352) (473,0.3459685) (474,0.33768559) (475,0.34633413) (476,0.34384182) (477,0.33919686) (478,0.33861297) (479,0.34610912) (480,0.34596395) (481,0.33856827) (482,0.3352132) (483,0.3417452) (484,0.3314149) (485,0.33513388) (486,0.33723727) (487,0.33594927) (488,0.32534015) (489,0.32893124) (490,0.33319664) (491,0.33353677) (492,0.3365017) (493,0.33005384) (494,0.3378149) (495,0.3403863) (496,0.34393173) (497,0.33456227) (498,0.33888125) (499,0.3342416) (500,0.3332596) (501,0.33803293) (502,0.3387274) (503,0.33377692) (504,0.3366238) (505,0.34405288) (506,0.33847043) (507,0.33435145) (508,0.3333863) (509,0.34155336)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.34845674) (1,0.3721447) (2,0.35802788) (3,0.35344782) (4,0.3450606) (5,0.34478343) (6,0.3397517) (7,0.34551176) (8,0.345013) (9,0.34078532) (10,0.33712307) (11,0.3445988) (12,0.34355864) (13,0.34189615) (14,0.34252644) (15,0.3445899) (16,0.33889592) (17,0.33746803) (18,0.33638942) (19,0.33707955) (20,0.345825) (21,0.34048653) (22,0.34193677) (23,0.3397582) (24,0.3390875) (25,0.34129977) (26,0.33218053) (27,0.33776683) (28,0.33483317) (29,0.33704183) (30,0.34286875) (31,0.33807644) (32,0.33475) (33,0.33819327) (34,0.33407933) (35,0.33542284) (36,0.336294) (37,0.3363423) (38,0.3336512) (39,0.33635455) (40,0.33341753) (41,0.34189638) (42,0.34124783) (43,0.3358108) (44,0.3442649) (45,0.34173006) (46,0.34090722) (47,0.33307114) (48,0.33480552) (49,0.3333733) (50,0.3392024) (51,0.33655673) (52,0.34038797) (53,0.3379608) (54,0.34338534) (55,0.34292427) (56,0.33899784) (57,0.341269) (58,0.33582932) (59,0.33545962) (60,0.34328005) (61,0.34038582) (62,0.3424536) (63,0.34207883) (64,0.3404988) (65,0.33395696) (66,0.33876395) (67,0.33610865) (68,0.33610505) (69,0.34221706) (70,0.34602284) (71,0.33580792) (72,0.33749688) (73,0.33932066) (74,0.3405738) (75,0.34228942) (76,0.34191298) (77,0.3391726) (78,0.34280288) (79,0.33686492) (80,0.33335721) (81,0.34120986) (82,0.33316946) (83,0.3416661) (84,0.33984303) (85,0.34090889) (86,0.3345702) (87,0.33938268) (88,0.33571827) (89,0.33703604) (90,0.3392702) (91,0.34101346) (92,0.33600673) (93,0.34183943) (94,0.34196538) (95,0.3379661) (96,0.34326443) (97,0.33823845) (98,0.34019783) (99,0.34518316) (100,0.3429904) (101,0.34323028) (102,0.34359905) (103,0.3354339) (104,0.33676347) (105,0.33753052) (106,0.34763798) (107,0.34712523) (108,0.3435743) (109,0.33756226) (110,0.3272089) (111,0.33592355) (112,0.34666827) (113,0.34597212) (114,0.34199518) (115,0.33871225) (116,0.3431178) (117,0.33500794) (118,0.32662284) (119,0.338725) (120,0.33817837) (121,0.34414133) (122,0.34770265) (123,0.33609134) (124,0.33287597) (125,0.33450577) (126,0.3397767) (127,0.33118388) (128,0.3385918) (129,0.33640888) (130,0.33265096) (131,0.33963364) (132,0.33762163) (133,0.3277363) (134,0.33200744) (135,0.33666226) (136,0.3409404) (137,0.34213653) (138,0.33525914) (139,0.3365231) (140,0.33602837) (141,0.33260602) (142,0.33599448) (143,0.34032187) (144,0.3367935) (145,0.33505625) (146,0.33887044) (147,0.3321661) (148,0.33641732) (149,0.34421057) (150,0.34328437) (151,0.34069976) (152,0.34094182) (153,0.33811876) (154,0.33600554) (155,0.3429096) (156,0.33995986) (157,0.34071684) (158,0.3308613) (159,0.33449665) (160,0.33720386) (161,0.33695456) (162,0.345212) (163,0.3361654) (164,0.33402812) (165,0.33581972) (166,0.33673006) (167,0.34208727) (168,0.3418096) (169,0.3437202) (170,0.32977045) (171,0.32918558) (172,0.3343096) (173,0.3344904) (174,0.33980554) (175,0.33061418) (176,0.3311827) (177,0.33837187) (178,0.33618605) (179,0.3398488) (180,0.3374524) (181,0.3413988) (182,0.33929494) (183,0.33672163) (184,0.34181756) (185,0.3426983) (186,0.33842787) (187,0.3371036) (188,0.3410315) (189,0.33862308) (190,0.33177957) (191,0.3331137) (192,0.34620553) (193,0.3437697) (194,0.3405305) (195,0.339331) (196,0.34108198) (197,0.34153295) (198,0.3325625) (199,0.3358488) (200,0.33517042) (201,0.34077886) (202,0.33669832) (203,0.3392322) (204,0.34708148) (205,0.3408988) (206,0.33490458) (207,0.3351447) (208,0.34152788) (209,0.34135985) (210,0.34325576) (211,0.33846658) (212,0.34274328) (213,0.3346019) (214,0.3357887) (215,0.34035602) (216,0.3418) (217,0.3418137) (218,0.3358173) (219,0.335181) (220,0.33914158) (221,0.33761707) (222,0.34396443) (223,0.33754975) (224,0.34342837) (225,0.34170145) (226,0.34633893) (227,0.3355904) (228,0.33615097) (229,0.3365822) (230,0.33711562) (231,0.3417786) (232,0.33897477) (233,0.3338584) (234,0.32825506) (235,0.3456613) (236,0.34586105) (237,0.3381983) (238,0.33876994) (239,0.33603463) (240,0.33986995) (241,0.34363896) (242,0.34510648) (243,0.34402764) (244,0.3461382) (245,0.3392935) (246,0.34154302) (247,0.33877453) (248,0.3310166) (249,0.34142235) (250,0.33885962) (251,0.34928605) (252,0.34423485) (253,0.3386839) (254,0.3325649) (255,0.34161755) (256,0.33816105) (257,0.33841082) (258,0.33850408) (259,0.3335512) (260,0.33102068) (261,0.3424928) (262,0.33122116) (263,0.33345458) (264,0.33382547) (265,0.3382916) (266,0.33812115) (267,0.3334089) (268,0.34114495) (269,0.34117404) (270,0.34041947) (271,0.3397267) (272,0.33138174) (273,0.33792308) (274,0.3443654) (275,0.34346995) (276,0.3400745) (277,0.33992788) (278,0.3405995) (279,0.33746827) (280,0.33468172) (281,0.33555144) (282,0.34463724) (283,0.33905384) (284,0.33783028) (285,0.33706057) (286,0.34281924) (287,0.34001106) (288,0.33564255) (289,0.34112787) (290,0.33797693) (291,0.3385733) (292,0.3319166) (293,0.3274856) (294,0.33777404) (295,0.34772092) (296,0.34858438) (297,0.34924904) (298,0.3375084) (299,0.33148172) (300,0.34042427) (301,0.33846852) (302,0.34421778) (303,0.34287715) (304,0.3418738) (305,0.3413298) (306,0.33370504) (307,0.331975) (308,0.33642715) (309,0.3418233) (310,0.33633125) (311,0.33265144) (312,0.338863) (313,0.33649784) (314,0.33881202) (315,0.3369976) (316,0.33810553) (317,0.33813414) (318,0.33133078) (319,0.33706203) (320,0.34981635) (321,0.34281033) (322,0.337756) (323,0.33535984) (324,0.33473077) (325,0.3344327) (326,0.3296572) (327,0.33965626) (328,0.330219) (329,0.33196154) (330,0.3268452) (331,0.32854205) (332,0.33982813) (333,0.33729497) (334,0.33824617) (335,0.3291798) (336,0.33801898) (337,0.33195215) (338,0.32977283) (339,0.33344278) (340,0.33441177) (341,0.3380007) (342,0.33173388) (343,0.3410125) (344,0.3404589) (345,0.33851874) (346,0.34300432) (347,0.3366988) (348,0.33553582) (349,0.3432286) (350,0.33969206) (351,0.34250265) (352,0.33885506) (353,0.33414975) (354,0.33303607) (355,0.3387613) (356,0.3286274) (357,0.33249736) (358,0.33714953) (359,0.33549497) (360,0.33761564) (361,0.33471516) (362,0.34187883) (363,0.34406465) (364,0.3440209) (365,0.33360335) (366,0.3347077) (367,0.33211297) (368,0.3323661) (369,0.3330423) (370,0.34496996) (371,0.3380791) (372,0.3378029) (373,0.33799735) (374,0.33440793) (375,0.34088126) (376,0.33511442) (377,0.33246514) (378,0.33582428) (379,0.3367555) (380,0.33747044) (381,0.33830914) (382,0.3380649) (383,0.33621636) (384,0.33331513) (385,0.34042597) (386,0.3300173) (387,0.33827573) (388,0.34121513) (389,0.3421882) (390,0.33914664) (391,0.34405383) (392,0.34236634) (393,0.3328055) (394,0.3369416) (395,0.3356625) (396,0.33387694) (397,0.335356) (398,0.34001297) (399,0.3390053) (400,0.3399202) (401,0.3387649) (402,0.34242427) (403,0.3367007) (404,0.3379906) (405,0.33910745) (406,0.33788607) (407,0.3321637) (408,0.34092548) (409,0.33799472) (410,0.3375596) (411,0.34374687) (412,0.3434584) (413,0.34471682) (414,0.34261227) (415,0.34292862) (416,0.34497043) (417,0.34651947) (418,0.3436226) (419,0.33604184) (420,0.3397012) (421,0.34482837) (422,0.33915937) (423,0.33876225) (424,0.33616418) (425,0.34083486) (426,0.33339182) (427,0.33465722) (428,0.3398488) (429,0.33901104) (430,0.3350113) (431,0.3319959) (432,0.3335024) (433,0.33205) (434,0.3362781) (435,0.34454256) (436,0.34286466) (437,0.33973485) (438,0.3357488) (439,0.33670744) (440,0.3342995) (441,0.33362788) (442,0.3264714) (443,0.3410036) (444,0.3385519) (445,0.3427673) (446,0.3379899) (447,0.34204784) (448,0.33978316) (449,0.3332209) (450,0.3287298) (451,0.3310596) (452,0.34316105) (453,0.33316994) (454,0.33669856) (455,0.33889183) (456,0.33732188) (457,0.33944735) (458,0.33723173) (459,0.34360215) (460,0.3448815) (461,0.34446275) (462,0.33481297) (463,0.3377863) (464,0.33747548) (465,0.33365145) (466,0.33574423) (467,0.3306274) (468,0.33694446) (469,0.34171394) (470,0.33758894) (471,0.34237018) (472,0.34032932) (473,0.3350387) (474,0.34112862) (475,0.33925673) (476,0.33920962) (477,0.3310726) (478,0.33545914) (479,0.33300143) (480,0.3348791) (481,0.33083606) (482,0.32952765) (483,0.33368316) (484,0.33299375) (485,0.33978558) (486,0.34315407) (487,0.34273076) (488,0.3308166) (489,0.33499855) (490,0.33469808) (491,0.34214422) (492,0.34333485) (493,0.34072524) (494,0.34473124) (495,0.33121106) (496,0.3385815) (497,0.34236732) (498,0.33555722) (499,0.3318351) (500,0.32935986) (501,0.33619088) (502,0.33480385) (503,0.34035167) (504,0.33791345) (505,0.34020576) (506,0.33521202) (507,0.34173077) (508,0.3377178) (509,0.3427738)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.34994614) (1,0.37256178) (2,0.3624959) (3,0.3525839) (4,0.34092838) (5,0.33970696) (6,0.3378327) (7,0.34033054) (8,0.3393911) (9,0.34093845) (10,0.34168342) (11,0.34475023) (12,0.34308773) (13,0.34072477) (14,0.34349182) (15,0.34321514) (16,0.34427333) (17,0.34306273) (18,0.34762236) (19,0.34496322) (20,0.34535336) (21,0.34720865) (22,0.34547427) (23,0.3434714) (24,0.34371826) (25,0.3431553) (26,0.33864495) (27,0.33747643) (28,0.3438363) (29,0.3388976) (30,0.3343298) (31,0.34023485) (32,0.34194472) (33,0.33882982) (34,0.3422262) (35,0.33940265) (36,0.3457697) (37,0.34089854) (38,0.34195986) (39,0.33999735) (40,0.34598005) (41,0.3373428) (42,0.3396048) (43,0.34226418) (44,0.3445786) (45,0.34267595) (46,0.34060168) (47,0.33487403) (48,0.33681008) (49,0.3437375) (50,0.32779014) (51,0.33687475) (52,0.33919856) (53,0.34168485) (54,0.3384274) (55,0.33445746) (56,0.34168798) (57,0.3414) (58,0.34315577) (59,0.34264833) (60,0.3430625) (61,0.3441519) (62,0.33964664) (63,0.34487212) (64,0.34435505) (65,0.34799302) (66,0.34679568) (67,0.3388976) (68,0.33486563) (69,0.34153822) (70,0.33949903) (71,0.33775458) (72,0.33980024) (73,0.33212692) (74,0.34212524) (75,0.33878246) (76,0.34200338) (77,0.3413226) (78,0.34070456) (79,0.34068415) (80,0.3421344) (81,0.33696827) (82,0.3453565) (83,0.34584543) (84,0.34202236) (85,0.33900145) (86,0.3346875) (87,0.34279352) (88,0.34425744) (89,0.3396596) (90,0.34153557) (91,0.34091443) (92,0.3421428) (93,0.33903703) (94,0.33908677) (95,0.34615648) (96,0.33673006) (97,0.33637452) (98,0.32954255) (99,0.327506) (100,0.33406708) (101,0.3463255) (102,0.34066924) (103,0.34267718) (104,0.33851033) (105,0.33694977) (106,0.32910362) (107,0.3362928) (108,0.34628558) (109,0.3459428) (110,0.33612788) (111,0.33551106) (112,0.34185362) (113,0.34417164) (114,0.33816588) (115,0.34019208) (116,0.34419495) (117,0.34219158) (118,0.34307477) (119,0.33842164) (120,0.34153318) (121,0.3402255) (122,0.3475512) (123,0.3444863) (124,0.34729472) (125,0.33997717) (126,0.34767523) (127,0.34129158) (128,0.33795407) (129,0.343025) (130,0.34308484) (131,0.34221008) (132,0.34481636) (133,0.3353846) (134,0.3393608) (135,0.33802092) (136,0.33147812) (137,0.3327101) (138,0.33765578) (139,0.34219158) (140,0.33812982) (141,0.3401221) (142,0.33995578) (143,0.32918125) (144,0.33935937) (145,0.333769) (146,0.34068942) (147,0.33924326) (148,0.33895722) (149,0.33859977) (150,0.33554903) (151,0.3356529) (152,0.34324375) (153,0.3412707) (154,0.34079447) (155,0.33959278) (156,0.3360221) (157,0.34314686) (158,0.3413255) (159,0.34131032) (160,0.3422971) (161,0.33824542) (162,0.33897236) (163,0.3398969) (164,0.33720335) (165,0.34266612) (166,0.3423221) (167,0.34186417) (168,0.3410274) (169,0.34656635) (170,0.3402959) (171,0.34198606) (172,0.33411947) (173,0.33729255) (174,0.3377923) (175,0.3382678) (176,0.3415411) (177,0.33750913) (178,0.33893582) (179,0.33442476) (180,0.34338725) (181,0.3398678) (182,0.3305089) (183,0.3241589) (184,0.3322471) (185,0.3420589) (186,0.34518102) (187,0.33953196) (188,0.3396952) (189,0.3432791) (190,0.3443428) (191,0.33389905) (192,0.33989158) (193,0.33308727) (194,0.34444687) (195,0.3413161) (196,0.34619278) (197,0.34088776) (198,0.33456707) (199,0.34643966) (200,0.3423094) (201,0.34102955) (202,0.3465714) (203,0.34076515) (204,0.33870217) (205,0.33998582) (206,0.34191152) (207,0.3371762) (208,0.34067523) (209,0.3428834) (210,0.33834398) (211,0.32991636) (212,0.33916563) (213,0.33982643) (214,0.33798942) (215,0.33402547) (216,0.33493653) (217,0.33904374) (218,0.33420432) (219,0.3344077) (220,0.33866754) (221,0.34045938) (222,0.33348078) (223,0.33579785) (224,0.341194) (225,0.3383137) (226,0.34012645) (227,0.33877307) (228,0.3480036) (229,0.34353438) (230,0.33899158) (231,0.34260482) (232,0.33849975) (233,0.34011346) (234,0.33499086) (235,0.3283387) (236,0.33061394) (237,0.33916202) (238,0.33687332) (239,0.33088797) (240,0.33732715) (241,0.33785912) (242,0.3408822) (243,0.34192044) (244,0.3429209) (245,0.3436459) (246,0.3446733) (247,0.34086275) (248,0.34053078) (249,0.33758172) (250,0.34227765) (251,0.33336803) (252,0.33791345) (253,0.33564472) (254,0.3396017) (255,0.3440041) (256,0.3437733) (257,0.34024206) (258,0.34255746) (259,0.33707765) (260,0.33855385) (261,0.3515791) (262,0.3366858) (263,0.34373078) (264,0.33730385) (265,0.33626202) (266,0.3352411) (267,0.33649904) (268,0.3365572) (269,0.3439327) (270,0.3471481) (271,0.34293342) (272,0.34304446) (273,0.3412899) (274,0.34038028) (275,0.33883148) (276,0.33792597) (277,0.3355286) (278,0.3396952) (279,0.33265504) (280,0.33871034) (281,0.34244496) (282,0.3415767) (283,0.34119135) (284,0.34459376) (285,0.33392093) (286,0.3372887) (287,0.33420193) (288,0.33496466) (289,0.34037524) (290,0.33693027) (291,0.33858943) (292,0.33990842) (293,0.33509904) (294,0.3353435) (295,0.34361443) (296,0.33573535) (297,0.33205047) (298,0.33520505) (299,0.3372161) (300,0.3402644) (301,0.34352162) (302,0.33564448) (303,0.33906636) (304,0.34023005) (305,0.327281) (306,0.33900505) (307,0.3377447) (308,0.33530745) (309,0.34216297) (310,0.3480017) (311,0.33955696) (312,0.34489495) (313,0.33830795) (314,0.33514664) (315,0.34350577) (316,0.34352598) (317,0.34441465) (318,0.33768943) (319,0.3329144) (320,0.33647332) (321,0.34275866) (322,0.33919376) (323,0.33656538) (324,0.32961106) (325,0.34672812) (326,0.34153438) (327,0.33545145) (328,0.33725145) (329,0.33522597) (330,0.33388102) (331,0.33497715) (332,0.33275047) (333,0.33629206) (334,0.33409062) (335,0.338363) (336,0.3363394) (337,0.3357089) (338,0.34132403) (339,0.3410584) (340,0.3376769) (341,0.32602164) (342,0.33420986) (343,0.33915624) (344,0.3340118) (345,0.34278917) (346,0.33641803) (347,0.33344543) (348,0.34008703) (349,0.33874977) (350,0.33785024) (351,0.33459783) (352,0.34307092) (353,0.33848703) (354,0.33976972) (355,0.3351173) (356,0.33028653) (357,0.33129904) (358,0.33671418) (359,0.3317661) (360,0.33548582) (361,0.33328295) (362,0.33460817) (363,0.33655915) (364,0.34200457) (365,0.33865264) (366,0.3399536) (367,0.33242932) (368,0.3323298) (369,0.3327517) (370,0.33664832) (371,0.34093174) (372,0.33627212) (373,0.3306519) (374,0.332731) (375,0.3404815) (376,0.33336034) (377,0.3423166) (378,0.3366291) (379,0.3336762) (380,0.34270167) (381,0.34478727) (382,0.34769568) (383,0.3434113) (384,0.3485887) (385,0.3323726) (386,0.3296428) (387,0.33335456) (388,0.33110648) (389,0.33978006) (390,0.3401351) (391,0.3392743) (392,0.33750072) (393,0.33769903) (394,0.34020528) (395,0.34024927) (396,0.34156057) (397,0.33646032) (398,0.33366683) (399,0.33499375) (400,0.3392125) (401,0.34653196) (402,0.34209254) (403,0.3409392) (404,0.3388875) (405,0.33458126) (406,0.34010336) (407,0.34557068) (408,0.33930215) (409,0.33738077) (410,0.3319149) (411,0.33653438) (412,0.3370916) (413,0.33562645) (414,0.3389995) (415,0.33000913) (416,0.33358678) (417,0.32992524) (418,0.3440625) (419,0.3373596) (420,0.33667043) (421,0.34153438) (422,0.33295456) (423,0.335994) (424,0.33566323) (425,0.33530986) (426,0.34221804) (427,0.33950984) (428,0.33982477) (429,0.34044975) (430,0.33739904) (431,0.34377092) (432,0.34569374) (433,0.3427161) (434,0.3351202) (435,0.3371094) (436,0.33265457) (437,0.33875987) (438,0.33447018) (439,0.3439) (440,0.33720914) (441,0.33391732) (442,0.33615696) (443,0.34184566) (444,0.3384577) (445,0.3360851) (446,0.32733893) (447,0.33379808) (448,0.33865482) (449,0.33755168) (450,0.33848125) (451,0.33214566) (452,0.34033003) (453,0.34044158) (454,0.3448685) (455,0.33975047) (456,0.3383286) (457,0.33405864) (458,0.3425029) (459,0.34900793) (460,0.34231874) (461,0.3362733) (462,0.3405392) (463,0.338306) (464,0.33613774) (465,0.33363295) (466,0.33901322) (467,0.33607116) (468,0.3354625) (469,0.3391298) (470,0.33332235) (471,0.33813366) (472,0.34164208) (473,0.34087643) (474,0.3408589) (475,0.3442089) (476,0.34279326) (477,0.3323608) (478,0.33043677) (479,0.33897477) (480,0.34258124) (481,0.3455493) (482,0.34408918) (483,0.34080794) (484,0.34020337) (485,0.33478004) (486,0.32770985) (487,0.3380238) (488,0.32832643) (489,0.32912427) (490,0.33546972) (491,0.34198534) (492,0.34164977) (493,0.3382029) (494,0.34018075) (495,0.3387904) (496,0.3382673) (497,0.33564207) (498,0.33049905) (499,0.3312911) (500,0.32940552) (501,0.3338988) (502,0.33673364) (503,0.3424173) (504,0.33456177) (505,0.34213004) (506,0.3439298) (507,0.34061468) (508,0.34360698) (509,0.33128196)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.34907237) (1,0.37282428) (2,0.35510552) (3,0.35305744) (4,0.3504584) (5,0.3454803) (6,0.3422815) (7,0.3415286) (8,0.34190914) (9,0.3401185) (10,0.3429661) (11,0.34784544) (12,0.3376387) (13,0.34197283) (14,0.34005722) (15,0.34100506) (16,0.33782548) (17,0.34182814) (18,0.3455875) (19,0.33577138) (20,0.3353882) (21,0.33716705) (22,0.34005818) (23,0.34141177) (24,0.34695047) (25,0.34519616) (26,0.33917403) (27,0.33633846) (28,0.34602574) (29,0.33431828) (30,0.33399832) (31,0.338175) (32,0.33725482) (33,0.33272523) (34,0.33817405) (35,0.33889136) (36,0.34187835) (37,0.34328246) (38,0.33638942) (39,0.34179664) (40,0.33651346) (41,0.3433524) (42,0.33711636) (43,0.3407584) (44,0.33246395) (45,0.33835095) (46,0.33799952) (47,0.33919638) (48,0.34652284) (49,0.34281707) (50,0.33874038) (51,0.33933294) (52,0.3307822) (53,0.3288779) (54,0.34230384) (55,0.33447668) (56,0.3388661) (57,0.33509088) (58,0.3402161) (59,0.34125552) (60,0.33954903) (61,0.34217763) (62,0.34390023) (63,0.33992547) (64,0.33988678) (65,0.33457932) (66,0.3420894) (67,0.33597115) (68,0.3393495) (69,0.33619088) (70,0.34294832) (71,0.34040648) (72,0.3407178) (73,0.34374112) (74,0.33698845) (75,0.34040073) (76,0.33398294) (77,0.33161947) (78,0.33125216) (79,0.33297908) (80,0.3412303) (81,0.34116346) (82,0.33796948) (83,0.33497643) (84,0.33653244) (85,0.34033966) (86,0.33955744) (87,0.3423334) (88,0.34095168) (89,0.3359767) (90,0.3319065) (91,0.33642524) (92,0.33238798) (93,0.3468375) (94,0.34197813) (95,0.33868438) (96,0.33952403) (97,0.33717066) (98,0.34099928) (99,0.33492908) (100,0.33633053) (101,0.34209687) (102,0.34183797) (103,0.33884904) (104,0.33927357) (105,0.34492308) (106,0.3409233) (107,0.33998197) (108,0.33625072) (109,0.34062788) (110,0.34224662) (111,0.33568317) (112,0.33973822) (113,0.34522164) (114,0.3463404) (115,0.33966443) (116,0.340687) (117,0.33466202) (118,0.34290096) (119,0.3409887) (120,0.33699664) (121,0.3374101) (122,0.33175552) (123,0.3353084) (124,0.33811563) (125,0.34190792) (126,0.34078798) (127,0.33719277) (128,0.33518052) (129,0.33011898) (130,0.33225048) (131,0.33744857) (132,0.34088966) (133,0.33428654) (134,0.33437982) (135,0.33636948) (136,0.33344662) (137,0.3399154) (138,0.34219927) (139,0.3369899) (140,0.33679086) (141,0.33288798) (142,0.33620745) (143,0.3374471) (144,0.33988172) (145,0.3392673) (146,0.33648196) (147,0.3373) (148,0.34601995) (149,0.3408053) (150,0.33744037) (151,0.33820698) (152,0.33363605) (153,0.334075) (154,0.33646515) (155,0.34018582) (156,0.33245385) (157,0.3415798) (158,0.34447405) (159,0.34211755) (160,0.3398726) (161,0.33329687) (162,0.3374964) (163,0.34094182) (164,0.34122163) (165,0.34095648) (166,0.34176707) (167,0.34485817) (168,0.34508365) (169,0.3413005) (170,0.34101152) (171,0.34287766) (172,0.3375786) (173,0.33131227) (174,0.33745697) (175,0.33693027) (176,0.33730385) (177,0.33127958) (178,0.342138) (179,0.3405577) (180,0.34056515) (181,0.34311804) (182,0.33937958) (183,0.34071875) (184,0.33895338) (185,0.34288797) (186,0.34576875) (187,0.33853725) (188,0.34334183) (189,0.33881345) (190,0.33991155) (191,0.3395858) (192,0.33939424) (193,0.33901754) (194,0.33203775) (195,0.34111947) (196,0.3405279) (197,0.337069) (198,0.34007066) (199,0.3378827) (200,0.34192523) (201,0.3449048) (202,0.34894568) (203,0.34208006) (204,0.34086996) (205,0.3428488) (206,0.3441065) (207,0.33632404) (208,0.34386802) (209,0.34759375) (210,0.34046826) (211,0.34163773) (212,0.33111057) (213,0.3428257) (214,0.345212) (215,0.34184784) (216,0.34284446) (217,0.34359953) (218,0.3392221) (219,0.3442077) (220,0.34251514) (221,0.33611083) (222,0.34536898) (223,0.34589496) (224,0.34432068) (225,0.34687212) (226,0.34545287) (227,0.33439207) (228,0.33679616) (229,0.33718893) (230,0.3329185) (231,0.34078583) (232,0.34025913) (233,0.33480433) (234,0.3430125) (235,0.33754689) (236,0.34348413) (237,0.34638196) (238,0.33867308) (239,0.32583222) (240,0.33638775) (241,0.34003246) (242,0.33342716) (243,0.3349911) (244,0.33960816) (245,0.34015337) (246,0.33766177) (247,0.3394488) (248,0.33697164) (249,0.33907765) (250,0.34448847) (251,0.33960554) (252,0.3424988) (253,0.34365144) (254,0.33688343) (255,0.33399352) (256,0.3362387) (257,0.33346587) (258,0.33254302) (259,0.3356221) (260,0.33925915) (261,0.34029064) (262,0.3412642) (263,0.33474785) (264,0.32839447) (265,0.33918703) (266,0.33814615) (267,0.3404981) (268,0.34410626) (269,0.3390762) (270,0.34189278) (271,0.34173846) (272,0.34002236) (273,0.34161225) (274,0.343894) (275,0.3444144) (276,0.33957332) (277,0.33938006) (278,0.33208776) (279,0.3402839) (280,0.33464015) (281,0.34040505) (282,0.3371541) (283,0.33964184) (284,0.34025913) (285,0.33674663) (286,0.33908606) (287,0.33646923) (288,0.3452084) (289,0.34166923) (290,0.33657092) (291,0.34200168) (292,0.3443738) (293,0.34321514) (294,0.33852693) (295,0.3326476) (296,0.3416733) (297,0.33668414) (298,0.33896562) (299,0.3362166) (300,0.33620697) (301,0.33884615) (302,0.33605576) (303,0.33793196) (304,0.34214616) (305,0.33810866) (306,0.34238294) (307,0.34140047) (308,0.34392837) (309,0.34246394) (310,0.3370219) (311,0.3329553) (312,0.34133005) (313,0.3377839) (314,0.33230048) (315,0.33206466) (316,0.3355904) (317,0.34388775) (318,0.33961153) (319,0.336306) (320,0.33725554) (321,0.332675) (322,0.33373678) (323,0.3312791) (324,0.33147115) (325,0.3301733) (326,0.33999085) (327,0.34001756) (328,0.3391541) (329,0.346525) (330,0.34122333) (331,0.3426096) (332,0.34074593) (333,0.33695745) (334,0.3442036) (335,0.3423596) (336,0.3375) (337,0.33879617) (338,0.3359411) (339,0.34176394) (340,0.34113893) (341,0.33788437) (342,0.33602908) (343,0.33854568) (344,0.3404916) (345,0.34611657) (346,0.34347886) (347,0.34102547) (348,0.33615047) (349,0.34019905) (350,0.33669326) (351,0.33046803) (352,0.332519) (353,0.3364894) (354,0.33789134) (355,0.33071586) (356,0.32891682) (357,0.34242475) (358,0.33570313) (359,0.3322935) (360,0.33925816) (361,0.3302678) (362,0.3277743) (363,0.33564374) (364,0.3415589) (365,0.3327757) (366,0.33977044) (367,0.34329495) (368,0.34191105) (369,0.34215143) (370,0.33618054) (371,0.3393589) (372,0.34121683) (373,0.33714518) (374,0.33633342) (375,0.33453318) (376,0.33960602) (377,0.33846924) (378,0.34503654) (379,0.3418125) (380,0.3417435) (381,0.33650073) (382,0.33697644) (383,0.3350505) (384,0.33414447) (385,0.34119928) (386,0.33734927) (387,0.3337029) (388,0.3397387) (389,0.34059688) (390,0.3338743) (391,0.3405738) (392,0.33866516) (393,0.33451226) (394,0.33304784) (395,0.3415255) (396,0.33520287) (397,0.34049326) (398,0.33833438) (399,0.33862886) (400,0.34447885) (401,0.33996058) (402,0.3384868) (403,0.3404368) (404,0.3331149) (405,0.33969566) (406,0.335768) (407,0.33788317) (408,0.33779255) (409,0.33439663) (410,0.333606) (411,0.34023678) (412,0.3326094) (413,0.3394726) (414,0.3428834) (415,0.34228677) (416,0.34006706) (417,0.34696347) (418,0.34681395) (419,0.34185818) (420,0.3475452) (421,0.34202957) (422,0.34018293) (423,0.34026635) (424,0.33916923) (425,0.33694544) (426,0.34052718) (427,0.33466393) (428,0.3363358) (429,0.33695433) (430,0.3328952) (431,0.337581) (432,0.3402868) (433,0.34087357) (434,0.34292933) (435,0.3392017) (436,0.3383024) (437,0.3414791) (438,0.33587453) (439,0.33796707) (440,0.33595937) (441,0.33461177) (442,0.33964062) (443,0.34313703) (444,0.33846056) (445,0.34475625) (446,0.34210023) (447,0.34347886) (448,0.34045744) (449,0.34029928) (450,0.32920888) (451,0.33031324) (452,0.3251505) (453,0.3392072) (454,0.34003773) (455,0.34906754) (456,0.33735865) (457,0.3378685) (458,0.33425575) (459,0.3421125) (460,0.3343863) (461,0.3315322) (462,0.3294142) (463,0.3383017) (464,0.34056467) (465,0.3421625) (466,0.3376315) (467,0.32927117) (468,0.3390637) (469,0.33970818) (470,0.33893198) (471,0.34095287) (472,0.33396155) (473,0.33952355) (474,0.34259447) (475,0.34948102) (476,0.3440077) (477,0.3398399) (478,0.33929807) (479,0.3339214) (480,0.34346154) (481,0.33870697) (482,0.34256804) (483,0.34068942) (484,0.3409404) (485,0.33994758) (486,0.34054518) (487,0.34216323) (488,0.34693557) (489,0.3425625) (490,0.33633533) (491,0.33731875) (492,0.33865818) (493,0.3459685) (494,0.3417332) (495,0.34358174) (496,0.3338464) (497,0.33625552) (498,0.33395457) (499,0.33796275) (500,0.3390695) (501,0.33777285) (502,0.33832693) (503,0.33759016) (504,0.3334262) (505,0.338875) (506,0.3416589) (507,0.34034038) (508,0.34021273) (509,0.33709037)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.35017356) (1,0.37061802) (2,0.35790843) (3,0.34502453) (4,0.33877933) (5,0.34192452) (6,0.3456786) (7,0.34514785) (8,0.340019) (9,0.34313774) (10,0.34428245) (11,0.34485963) (12,0.3490339) (13,0.3393281) (14,0.34143174) (15,0.34221658) (16,0.33809495) (17,0.3389476) (18,0.34093583) (19,0.33832622) (20,0.3444935) (21,0.33811563) (22,0.33791995) (23,0.33985865) (24,0.34306756) (25,0.3385351) (26,0.3400911) (27,0.34242836) (28,0.3407262) (29,0.33522788) (30,0.33305192) (31,0.33522525) (32,0.33267838) (33,0.33895263) (34,0.33602235) (35,0.33638605) (36,0.33739784) (37,0.3431447) (38,0.341212) (39,0.33770096) (40,0.33999208) (41,0.3440411) (42,0.3392322) (43,0.34175336) (44,0.33789158) (45,0.339062) (46,0.34009135) (47,0.33888438) (48,0.34469664) (49,0.34647164) (50,0.33896923) (51,0.33486995) (52,0.3379245) (53,0.33788124) (54,0.3358918) (55,0.33862066) (56,0.33857766) (57,0.33934352) (58,0.34046227) (59,0.3393637) (60,0.33733845) (61,0.34031418) (62,0.34430167) (63,0.34057957) (64,0.34184855) (65,0.34511417) (66,0.33524087) (67,0.33703294) (68,0.33297044) (69,0.33578604) (70,0.34063533) (71,0.33408245) (72,0.3377368) (73,0.3430334) (74,0.3372166) (75,0.33573726) (76,0.34303293) (77,0.3367209) (78,0.33750215) (79,0.33229086) (80,0.33906996) (81,0.33805457) (82,0.33590722) (83,0.33557403) (84,0.33420768) (85,0.33548918) (86,0.34003246) (87,0.33792114) (88,0.3371166) (89,0.33691275) (90,0.32801923) (91,0.33659568) (92,0.33791828) (93,0.34354615) (94,0.34261587) (95,0.33642715) (96,0.3412351) (97,0.33528966) (98,0.34083652) (99,0.33946994) (100,0.33803245) (101,0.33938366) (102,0.3365517) (103,0.3369899) (104,0.33901274) (105,0.34333366) (106,0.34701923) (107,0.34298798) (108,0.3425382) (109,0.34091586) (110,0.3453572) (111,0.34252715) (112,0.33537427) (113,0.33377644) (114,0.33687404) (115,0.33532068) (116,0.3378053) (117,0.34225073) (118,0.34606418) (119,0.34632787) (120,0.33721778) (121,0.33477092) (122,0.33347788) (123,0.33316514) (124,0.34114638) (125,0.33325937) (126,0.33716804) (127,0.33575505) (128,0.33860338) (129,0.33408582) (130,0.3326279) (131,0.33681297) (132,0.33484542) (133,0.32942355) (134,0.33371946) (135,0.33634472) (136,0.3397202) (137,0.3339625) (138,0.3324882) (139,0.33880386) (140,0.33906513) (141,0.34354544) (142,0.34536514) (143,0.33443245) (144,0.33658051) (145,0.328056) (146,0.33637884) (147,0.34058797) (148,0.33979136) (149,0.33455554) (150,0.33426034) (151,0.33637956) (152,0.33742043) (153,0.33673534) (154,0.33867475) (155,0.33106852) (156,0.33462933) (157,0.33142525) (158,0.33931202) (159,0.33906466) (160,0.33325553) (161,0.33563054) (162,0.3347507) (163,0.3438226) (164,0.34131467) (165,0.3265084) (166,0.33126298) (167,0.33856684) (168,0.33957884) (169,0.33991635) (170,0.34086058) (171,0.3354983) (172,0.33939424) (173,0.34648317) (174,0.34266466) (175,0.33653173) (176,0.33816034) (177,0.34144327) (178,0.34063822) (179,0.33578533) (180,0.33796227) (181,0.33758318) (182,0.33907476) (183,0.33247188) (184,0.3390678) (185,0.33353028) (186,0.3375041) (187,0.33754927) (188,0.34101802) (189,0.3476654) (190,0.33861178) (191,0.33941922) (192,0.34448317) (193,0.34314448) (194,0.34298462) (195,0.33850843) (196,0.33317354) (197,0.33666033) (198,0.3425781) (199,0.33412957) (200,0.33727068) (201,0.3461858) (202,0.34436274) (203,0.34258893) (204,0.3343363) (205,0.3399293) (206,0.34191057) (207,0.3399108) (208,0.34180674) (209,0.33175144) (210,0.33864158) (211,0.3425596) (212,0.34295025) (213,0.34151852) (214,0.33718172) (215,0.34426826) (216,0.34420937) (217,0.34087765) (218,0.33762357) (219,0.34066537) (220,0.3400101) (221,0.3291219) (222,0.32814038) (223,0.33657235) (224,0.33938462) (225,0.34319326) (226,0.33408463) (227,0.3360089) (228,0.3430493) (229,0.3414279) (230,0.34319976) (231,0.33554158) (232,0.3349524) (233,0.33258316) (234,0.3378649) (235,0.34163702) (236,0.33532116) (237,0.34081417) (238,0.34963533) (239,0.33295673) (240,0.3285798) (241,0.3332832) (242,0.33460337) (243,0.34443367) (244,0.34346178) (245,0.33949926) (246,0.33640626) (247,0.34549809) (248,0.338331) (249,0.34228462) (250,0.3398048) (251,0.33673942) (252,0.33202812) (253,0.33780745) (254,0.33229232) (255,0.32959375) (256,0.33488318) (257,0.34011394) (258,0.34274688) (259,0.33436033) (260,0.33522812) (261,0.34459135) (262,0.33647114) (263,0.3373392) (264,0.33249977) (265,0.3396185) (266,0.33321634) (267,0.3333565) (268,0.3400315) (269,0.34419614) (270,0.33790025) (271,0.33950144) (272,0.3444125) (273,0.3431767) (274,0.3383702) (275,0.3418339) (276,0.3442601) (277,0.33973557) (278,0.34125865) (279,0.33662573) (280,0.34198388) (281,0.34086514) (282,0.33758703) (283,0.33543703) (284,0.3416762) (285,0.3399286) (286,0.3415834) (287,0.3431536) (288,0.3396173) (289,0.3409858) (290,0.33891755) (291,0.33567765) (292,0.33570313) (293,0.3371613) (294,0.33553702) (295,0.33766273) (296,0.3345209) (297,0.33093965) (298,0.34174663) (299,0.33879182) (300,0.33141562) (301,0.34096226) (302,0.3389375) (303,0.34336826) (304,0.34033173) (305,0.3389214) (306,0.33201826) (307,0.3412257) (308,0.34004855) (309,0.3402803) (310,0.33752188) (311,0.34107187) (312,0.3429132) (313,0.3449654) (314,0.33673823) (315,0.3406757) (316,0.34002885) (317,0.3337101) (318,0.3405882) (319,0.33410746) (320,0.33446681) (321,0.34026924) (322,0.34097213) (323,0.34274712) (324,0.3366238) (325,0.34092116) (326,0.3409077) (327,0.3419875) (328,0.3386077) (329,0.34486538) (330,0.3400346) (331,0.3385327) (332,0.33400458) (333,0.33946514) (334,0.33940554) (335,0.34120336) (336,0.343356) (337,0.34003967) (338,0.33853102) (339,0.33944952) (340,0.3361452) (341,0.33588797) (342,0.3340358) (343,0.3394519) (344,0.32858607) (345,0.33354712) (346,0.34054446) (347,0.34187213) (348,0.34003365) (349,0.34354013) (350,0.34247452) (351,0.3459202) (352,0.3399702) (353,0.33474013) (354,0.34409904) (355,0.33185506) (356,0.32665697) (357,0.33182716) (358,0.3443399) (359,0.3450923) (360,0.34071514) (361,0.3321625) (362,0.33457282) (363,0.33248582) (364,0.33868197) (365,0.33773968) (366,0.33031994) (367,0.3353625) (368,0.33398798) (369,0.34618077) (370,0.33437186) (371,0.3371589) (372,0.34129736) (373,0.3371024) (374,0.3359916) (375,0.33089086) (376,0.339075) (377,0.33643484) (378,0.33822477) (379,0.340488) (380,0.3393029) (381,0.33809566) (382,0.33809254) (383,0.3364584) (384,0.3364012) (385,0.3410267) (386,0.33722284) (387,0.3312745) (388,0.3282031) (389,0.33169615) (390,0.33507067) (391,0.33507574) (392,0.32766274) (393,0.33409494) (394,0.33811203) (395,0.33831874) (396,0.34412163) (397,0.34114856) (398,0.3356536) (399,0.3366613) (400,0.34243533) (401,0.33841923) (402,0.33604664) (403,0.3383416) (404,0.33740866) (405,0.34345216) (406,0.3475875) (407,0.3386476) (408,0.33580554) (409,0.34666225) (410,0.3274101) (411,0.3409637) (412,0.341169) (413,0.34185192) (414,0.33772933) (415,0.3418661) (416,0.34016347) (417,0.33412477) (418,0.3298041) (419,0.32544062) (420,0.3374685) (421,0.34374183) (422,0.34050217) (423,0.34041876) (424,0.33826995) (425,0.3362286) (426,0.3416649) (427,0.33975577) (428,0.34316948) (429,0.34700313) (430,0.34782836) (431,0.34456876) (432,0.3391661) (433,0.33355552) (434,0.34292787) (435,0.33970866) (436,0.3387548) (437,0.34188655) (438,0.33684662) (439,0.33878943) (440,0.33213726) (441,0.33500984) (442,0.33852404) (443,0.32988292) (444,0.3343132) (445,0.34128967) (446,0.33605936) (447,0.34348992) (448,0.34556058) (449,0.34241778) (450,0.33776996) (451,0.34064856) (452,0.33665025) (453,0.34312597) (454,0.34071177) (455,0.33919737) (456,0.3406964) (457,0.3387077) (458,0.33340624) (459,0.34251538) (460,0.3374685) (461,0.33741516) (462,0.3438803) (463,0.34342813) (464,0.33719423) (465,0.34346658) (466,0.34122884) (467,0.33943823) (468,0.33721057) (469,0.33413944) (470,0.3300416) (471,0.33537403) (472,0.3353959) (473,0.3404053) (474,0.344531) (475,0.33900505) (476,0.3423529) (477,0.3405029) (478,0.3360017) (479,0.339613) (480,0.3303149) (481,0.3437846) (482,0.3470661) (483,0.34018895) (484,0.33927307) (485,0.34333605) (486,0.34100407) (487,0.33946875) (488,0.3428488) (489,0.3328755) (490,0.34052742) (491,0.33713847) (492,0.3335089) (493,0.34356347) (494,0.34451154) (495,0.3409649) (496,0.3368505) (497,0.33189592) (498,0.33882162) (499,0.34071922) (500,0.34121755) (501,0.33679616) (502,0.33221322) (503,0.3314774) (504,0.3423185) (505,0.3356572) (506,0.3423892) (507,0.33814734) (508,0.32990456) (509,0.34015673)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.35083944) (1,0.3711423) (2,0.35568246) (3,0.35153413) (4,0.35053197) (5,0.3450959) (6,0.34820095) (7,0.34765986) (8,0.34833223) (9,0.34445792) (10,0.34787068) (11,0.3388005) (12,0.34183702) (13,0.33163917) (14,0.33467862) (15,0.34005362) (16,0.34690747) (17,0.3451952) (18,0.34115192) (19,0.34247884) (20,0.34203532) (21,0.34411755) (22,0.34725) (23,0.34122282) (24,0.34031636) (25,0.340862) (26,0.33053797) (27,0.3401464) (28,0.3367113) (29,0.3391125) (30,0.33939135) (31,0.337506) (32,0.34334975) (33,0.3391863) (34,0.33946058) (35,0.34170073) (36,0.3452781) (37,0.34199542) (38,0.34351972) (39,0.3427767) (40,0.33957788) (41,0.3363887) (42,0.33795336) (43,0.33740938) (44,0.33172837) (45,0.33652475) (46,0.3392257) (47,0.34552547) (48,0.34342596) (49,0.339406) (50,0.34146705) (51,0.34127164) (52,0.34543076) (53,0.33866516) (54,0.33549663) (55,0.33814326) (56,0.34175047) (57,0.33990073) (58,0.34423438) (59,0.3363851) (60,0.3409601) (61,0.338888) (62,0.3383464) (63,0.34535265) (64,0.3423668) (65,0.3401791) (66,0.34067836) (67,0.3453293) (68,0.3456142) (69,0.3433625) (70,0.34009016) (71,0.34215698) (72,0.3414476) (73,0.3396166) (74,0.33636153) (75,0.33826804) (76,0.33941346) (77,0.3424536) (78,0.33687308) (79,0.33397114) (80,0.3380654) (81,0.3388339) (82,0.34103677) (83,0.3349529) (84,0.33923244) (85,0.34145) (86,0.3365577) (87,0.3353185) (88,0.34087572) (89,0.3393382) (90,0.33863774) (91,0.34243655) (92,0.3433702) (93,0.34380937) (94,0.33998775) (95,0.33488196) (96,0.3391262) (97,0.34283966) (98,0.3418952) (99,0.34507573) (100,0.34461826) (101,0.34591827) (102,0.3343375) (103,0.3409012) (104,0.3411339) (105,0.33780047) (106,0.33408293) (107,0.33752188) (108,0.34388918) (109,0.33338773) (110,0.33794662) (111,0.33717188) (112,0.33436513) (113,0.33556083) (114,0.33619422) (115,0.3341786) (116,0.342631) (117,0.34006852) (118,0.34023508) (119,0.34126946) (120,0.33120552) (121,0.33058366) (122,0.34082332) (123,0.33155674) (124,0.33179855) (125,0.3271971) (126,0.33946732) (127,0.33595023) (128,0.33208486) (129,0.33371562) (130,0.3370339) (131,0.33604687) (132,0.33640456) (133,0.33899638) (134,0.33838847) (135,0.33866996) (136,0.33985674) (137,0.3344589) (138,0.33988124) (139,0.34222043) (140,0.33020625) (141,0.3324399) (142,0.34006393) (143,0.34258893) (144,0.33907068) (145,0.33641586) (146,0.3423363) (147,0.3434048) (148,0.33387956) (149,0.33226058) (150,0.33110625) (151,0.32787645) (152,0.33474326) (153,0.33238703) (154,0.3346709) (155,0.3379608) (156,0.33099857) (157,0.33735842) (158,0.3381993) (159,0.33645722) (160,0.33704975) (161,0.33688366) (162,0.33378172) (163,0.33545986) (164,0.33209398) (165,0.3387173) (166,0.3369387) (167,0.34006298) (168,0.3389632) (169,0.3390762) (170,0.33828822) (171,0.335194) (172,0.3308084) (173,0.3427875) (174,0.33698076) (175,0.3370601) (176,0.3412339) (177,0.33625144) (178,0.33676562) (179,0.3383267) (180,0.34270313) (181,0.3462589) (182,0.34155554) (183,0.33864206) (184,0.3386815) (185,0.3362697) (186,0.33969542) (187,0.33740577) (188,0.3391803) (189,0.3382356) (190,0.3377476) (191,0.34302187) (192,0.33489567) (193,0.33497283) (194,0.34122333) (195,0.33279905) (196,0.33718076) (197,0.3461596) (198,0.34160864) (199,0.3375065) (200,0.34116876) (201,0.33484423) (202,0.33772787) (203,0.33324927) (204,0.33763102) (205,0.33997694) (206,0.34093535) (207,0.3453339) (208,0.3428082) (209,0.3356666) (210,0.34217235) (211,0.34402114) (212,0.3382709) (213,0.33827212) (214,0.34165314) (215,0.33511826) (216,0.3378714) (217,0.34073317) (218,0.34467283) (219,0.3381964) (220,0.33532932) (221,0.33847573) (222,0.3384899) (223,0.3429911) (224,0.33798558) (225,0.33950529) (226,0.3360541) (227,0.33041227) (228,0.33737403) (229,0.34190336) (230,0.34191394) (231,0.3379101) (232,0.338643) (233,0.3318875) (234,0.33006442) (235,0.33867645) (236,0.33752692) (237,0.33212715) (238,0.33071202) (239,0.33633775) (240,0.3390036) (241,0.3406327) (242,0.34182236) (243,0.3415649) (244,0.33290648) (245,0.33972475) (246,0.33282405) (247,0.33867908) (248,0.3372036) (249,0.3348327) (250,0.33350047) (251,0.33139303) (252,0.33911154) (253,0.33586153) (254,0.34328702) (255,0.34738436) (256,0.34621227) (257,0.34165648) (258,0.33412692) (259,0.33266827) (260,0.33661443) (261,0.3388887) (262,0.34223247) (263,0.33728078) (264,0.34301537) (265,0.34132788) (266,0.34266347) (267,0.34044376) (268,0.33608484) (269,0.34473222) (270,0.34707764) (271,0.34317476) (272,0.33953726) (273,0.33425888) (274,0.33836755) (275,0.34512115) (276,0.3454233) (277,0.34162477) (278,0.33904904) (279,0.33052787) (280,0.33441177) (281,0.3337774) (282,0.3343322) (283,0.3361375) (284,0.3473685) (285,0.34042212) (286,0.33594856) (287,0.3390387) (288,0.33333942) (289,0.33245987) (290,0.33662644) (291,0.33444518) (292,0.33953556) (293,0.34159663) (294,0.32913342) (295,0.33570817) (296,0.34166226) (297,0.34100097) (298,0.3378899) (299,0.34301636) (300,0.34255937) (301,0.34737933) (302,0.34110817) (303,0.3446202) (304,0.3429577) (305,0.34240937) (306,0.3377661) (307,0.33635288) (308,0.33966658) (309,0.34104687) (310,0.33970672) (311,0.34634927) (312,0.3366077) (313,0.32973245) (314,0.3363286) (315,0.33678317) (316,0.34079158) (317,0.34202284) (318,0.34051275) (319,0.33654734) (320,0.33028463) (321,0.33755386) (322,0.33448774) (323,0.33674905) (324,0.3398577) (325,0.3383637) (326,0.3398726) (327,0.33608967) (328,0.33592644) (329,0.33714327) (330,0.33400336) (331,0.33522403) (332,0.33612138) (333,0.3338798) (334,0.33640096) (335,0.3416887) (336,0.33539063) (337,0.3385649) (338,0.34243774) (339,0.34006634) (340,0.33903414) (341,0.34204376) (342,0.34125745) (343,0.3391029) (344,0.33188197) (345,0.33413342) (346,0.33367428) (347,0.33929953) (348,0.33235458) (349,0.3344923) (350,0.3374435) (351,0.34198487) (352,0.3411981) (353,0.33884975) (354,0.3331435) (355,0.32986706) (356,0.33214664) (357,0.33669376) (358,0.34059376) (359,0.33938655) (360,0.33594784) (361,0.33557475) (362,0.33986634) (363,0.34255865) (364,0.33718485) (365,0.34112307) (366,0.3362238) (367,0.32990697) (368,0.34016538) (369,0.33838847) (370,0.33541107) (371,0.33972934) (372,0.33729544) (373,0.3423166) (374,0.3448452) (375,0.3363012) (376,0.34031612) (377,0.3361572) (378,0.3372507) (379,0.3380988) (380,0.3351995) (381,0.3375846) (382,0.33797932) (383,0.34186658) (384,0.3400952) (385,0.34023222) (386,0.33790576) (387,0.33624735) (388,0.33911827) (389,0.337919) (390,0.33512092) (391,0.33271393) (392,0.33170217) (393,0.3403483) (394,0.337031) (395,0.32997838) (396,0.34054735) (397,0.3399976) (398,0.33564398) (399,0.33520672) (400,0.34443966) (401,0.33976465) (402,0.32588893) (403,0.32158965) (404,0.33354038) (405,0.34213364) (406,0.33774903) (407,0.33578295) (408,0.33715215) (409,0.33824542) (410,0.33636948) (411,0.3333541) (412,0.34072837) (413,0.33694208) (414,0.33413124) (415,0.33730674) (416,0.3366601) (417,0.3313512) (418,0.32517934) (419,0.33965096) (420,0.33731443) (421,0.33995408) (422,0.3416959) (423,0.34387237) (424,0.33986297) (425,0.33851826) (426,0.33322164) (427,0.3411132) (428,0.34716275) (429,0.33845073) (430,0.33053893) (431,0.33307692) (432,0.3373524) (433,0.34269086) (434,0.33631587) (435,0.3331125) (436,0.33088797) (437,0.32722235) (438,0.33782572) (439,0.34337717) (440,0.341694) (441,0.34204277) (442,0.33538532) (443,0.33269253) (444,0.3422149) (445,0.33943245) (446,0.3346827) (447,0.33338052) (448,0.3285649) (449,0.34169903) (450,0.33984038) (451,0.33954254) (452,0.34006923) (453,0.34530506) (454,0.33963197) (455,0.33368942) (456,0.33779567) (457,0.34097958) (458,0.33783317) (459,0.3348959) (460,0.3373781) (461,0.34229782) (462,0.34415168) (463,0.33419785) (464,0.33625698) (465,0.33465984) (466,0.34624112) (467,0.33791634) (468,0.33898365) (469,0.33930168) (470,0.33360696) (471,0.33326155) (472,0.331744) (473,0.338806) (474,0.34897044) (475,0.34519735) (476,0.34220287) (477,0.3426089) (478,0.34068078) (479,0.34031948) (480,0.34501585) (481,0.34372163) (482,0.3378714) (483,0.34611225) (484,0.33886874) (485,0.34202212) (486,0.33361802) (487,0.33826515) (488,0.33921826) (489,0.33545217) (490,0.34333628) (491,0.3434262) (492,0.3423519) (493,0.34081802) (494,0.3403185) (495,0.34615865) (496,0.3366459) (497,0.3297262) (498,0.33425552) (499,0.3386368) (500,0.3439548) (501,0.3344625) (502,0.32591635) (503,0.33175987) (504,0.33955097) (505,0.3340863) (506,0.33604664) (507,0.3288702) (508,0.3341505) (509,0.33730575)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.34980696) (1,0.37264615) (2,0.36148798) (3,0.35090095) (4,0.34880215) (5,0.3456262) (6,0.34087572) (7,0.33832186) (8,0.33894375) (9,0.3389137) (10,0.344525) (11,0.34245554) (12,0.3396243) (13,0.34508198) (14,0.34349328) (15,0.33632907) (16,0.34085265) (17,0.34206972) (18,0.3447178) (19,0.340031) (20,0.34018558) (21,0.33985913) (22,0.33923268) (23,0.34091803) (24,0.3414089) (25,0.34267235) (26,0.3371654) (27,0.33732235) (28,0.34005073) (29,0.34737837) (30,0.33788222) (31,0.33998823) (32,0.34152356) (33,0.34327307) (34,0.34515312) (35,0.34804928) (36,0.3383685) (37,0.3405125) (38,0.33645144) (39,0.3413149) (40,0.33580962) (41,0.3394214) (42,0.34017044) (43,0.33574182) (44,0.337312) (45,0.3376637) (46,0.3418702) (47,0.33904424) (48,0.33764568) (49,0.34070143) (50,0.33416492) (51,0.34195313) (52,0.3427428) (53,0.34256467) (54,0.33803606) (55,0.34393606) (56,0.34147596) (57,0.33582476) (58,0.34002018) (59,0.3412351) (60,0.34615576) (61,0.34424976) (62,0.34129566) (63,0.3380738) (64,0.33772427) (65,0.338825) (66,0.33938366) (67,0.34186754) (68,0.33832332) (69,0.3428613) (70,0.34245482) (71,0.3461858) (72,0.34361297) (73,0.34191683) (74,0.33895746) (75,0.33505937) (76,0.33864856) (77,0.34330457) (78,0.34141418) (79,0.33795625) (80,0.3355094) (81,0.33642235) (82,0.33897933) (83,0.34030217) (84,0.345944) (85,0.3381096) (86,0.33619472) (87,0.33908847) (88,0.3412637) (89,0.3391048) (90,0.33926275) (91,0.33608967) (92,0.33468822) (93,0.3366964) (94,0.33235818) (95,0.33460674) (96,0.3445738) (97,0.34340313) (98,0.34142837) (99,0.33178583) (100,0.34103677) (101,0.33278364) (102,0.32982644) (103,0.33637282) (104,0.3362291) (105,0.32942933) (106,0.3286779) (107,0.3372923) (108,0.3494798) (109,0.34475312) (110,0.3399315) (111,0.3380142) (112,0.33483654) (113,0.34284687) (114,0.33712572) (115,0.33713102) (116,0.33826226) (117,0.33268413) (118,0.33185098) (119,0.33537117) (120,0.32521707) (121,0.32804543) (122,0.3366375) (123,0.33884254) (124,0.33844614) (125,0.3403476) (126,0.34386393) (127,0.33099446) (128,0.33024615) (129,0.3428625) (130,0.33735433) (131,0.33305866) (132,0.33094087) (133,0.33826274) (134,0.33823967) (135,0.34455192) (136,0.3447971) (137,0.34062114) (138,0.334994) (139,0.33773822) (140,0.34529063) (141,0.34013775) (142,0.34217045) (143,0.34003413) (144,0.34419975) (145,0.34081033) (146,0.33785817) (147,0.33542308) (148,0.33714232) (149,0.3362856) (150,0.34287354) (151,0.33745) (152,0.3346) (153,0.32949063) (154,0.33887115) (155,0.3409262) (156,0.33041275) (157,0.33462405) (158,0.33221826) (159,0.33735386) (160,0.33836707) (161,0.3418774) (162,0.33693463) (163,0.3400632) (164,0.33460048) (165,0.33360842) (166,0.34074086) (167,0.3367957) (168,0.3323964) (169,0.33131298) (170,0.33528197) (171,0.33563676) (172,0.33500674) (173,0.337225) (174,0.34446323) (175,0.3404916) (176,0.33976275) (177,0.32969472) (178,0.3335387) (179,0.34039927) (180,0.33688557) (181,0.34197813) (182,0.3398988) (183,0.33988822) (184,0.33941755) (185,0.3392911) (186,0.34180048) (187,0.34536946) (188,0.34253487) (189,0.34694687) (190,0.3427822) (191,0.34442884) (192,0.33887956) (193,0.33449665) (194,0.34024015) (195,0.3407072) (196,0.3392214) (197,0.34125674) (198,0.3368524) (199,0.33953294) (200,0.34473774) (201,0.34079206) (202,0.3413988) (203,0.33953366) (204,0.33191058) (205,0.32971826) (206,0.34259158) (207,0.34267068) (208,0.33791754) (209,0.3346798) (210,0.34228462) (211,0.34366658) (212,0.3442226) (213,0.3461894) (214,0.33481395) (215,0.32627356) (216,0.33373076) (217,0.33956298) (218,0.33610672) (219,0.33274135) (220,0.342575) (221,0.3406149) (222,0.3371791) (223,0.33306947) (224,0.3297185) (225,0.3314113) (226,0.3397863) (227,0.33485794) (228,0.3355596) (229,0.33770722) (230,0.34206417) (231,0.34265095) (232,0.3335923) (233,0.33193558) (234,0.33300337) (235,0.33289352) (236,0.33836585) (237,0.33746275) (238,0.3393904) (239,0.33701682) (240,0.3372875) (241,0.33489424) (242,0.33355337) (243,0.33787018) (244,0.33677813) (245,0.34469157) (246,0.34121707) (247,0.33998197) (248,0.34190938) (249,0.33513942) (250,0.33843124) (251,0.34137043) (252,0.33963463) (253,0.33954662) (254,0.33725023) (255,0.34321946) (256,0.33724928) (257,0.3333274) (258,0.33259302) (259,0.33616227) (260,0.33770168) (261,0.34231418) (262,0.3477072) (263,0.33218172) (264,0.33849856) (265,0.34101465) (266,0.33391923) (267,0.3387577) (268,0.33661732) (269,0.33775818) (270,0.34006417) (271,0.3375226) (272,0.34180096) (273,0.34037548) (274,0.3419993) (275,0.34005913) (276,0.33388245) (277,0.33806035) (278,0.33821946) (279,0.34304664) (280,0.3447654) (281,0.34264758) (282,0.33912596) (283,0.33951393) (284,0.33470795) (285,0.33496347) (286,0.33018678) (287,0.33364737) (288,0.3389315) (289,0.34365168) (290,0.33955097) (291,0.3309346) (292,0.34297934) (293,0.3434774) (294,0.34047717) (295,0.33428845) (296,0.33620095) (297,0.3345399) (298,0.33681923) (299,0.34387162) (300,0.34205937) (301,0.33864784) (302,0.34497765) (303,0.33884135) (304,0.3427791) (305,0.33804855) (306,0.33944806) (307,0.3455957) (308,0.34240505) (309,0.34006444) (310,0.34204182) (311,0.3428613) (312,0.3378156) (313,0.33995867) (314,0.34161633) (315,0.33868006) (316,0.33912838) (317,0.33996466) (318,0.33662862) (319,0.33483678) (320,0.33582908) (321,0.3357363) (322,0.33600384) (323,0.341681) (324,0.34340072) (325,0.3387173) (326,0.33560434) (327,0.32983798) (328,0.33647236) (329,0.33475602) (330,0.3363988) (331,0.3409803) (332,0.34387428) (333,0.34321874) (334,0.34623125) (335,0.34005287) (336,0.33290097) (337,0.32873294) (338,0.33029592) (339,0.33768559) (340,0.3497541) (341,0.34675986) (342,0.33953893) (343,0.3328238) (344,0.34078774) (345,0.33218533) (346,0.3411387) (347,0.33982766) (348,0.33451682) (349,0.33651972) (350,0.33730313) (351,0.33908173) (352,0.33940023) (353,0.34020936) (354,0.34401754) (355,0.33270144) (356,0.32628557) (357,0.33302644) (358,0.33828005) (359,0.34726587) (360,0.3452269) (361,0.3404673) (362,0.34374472) (363,0.33345336) (364,0.33742356) (365,0.33971778) (366,0.34293532) (367,0.34176973) (368,0.34395745) (369,0.34484905) (370,0.33456925) (371,0.3365231) (372,0.3399) (373,0.3412286) (374,0.34428847) (375,0.34602043) (376,0.3376519) (377,0.33313316) (378,0.3397452) (379,0.33044615) (380,0.33604592) (381,0.33253342) (382,0.34057525) (383,0.338712) (384,0.3382786) (385,0.33847523) (386,0.3345983) (387,0.33689734) (388,0.32448918) (389,0.34152958) (390,0.34325096) (391,0.34262836) (392,0.3417053) (393,0.3326375) (394,0.33807838) (395,0.33719206) (396,0.32919374) (397,0.341613) (398,0.3344529) (399,0.33377862) (400,0.34178174) (401,0.3439678) (402,0.33837718) (403,0.3398969) (404,0.33718076) (405,0.33790722) (406,0.34189737) (407,0.34441778) (408,0.34889615) (409,0.3361637) (410,0.33147883) (411,0.33741105) (412,0.33110264) (413,0.33076322) (414,0.34019446) (415,0.3437565) (416,0.3464351) (417,0.33748028) (418,0.33481538) (419,0.3411274) (420,0.34311754) (421,0.33754855) (422,0.33837524) (423,0.34184712) (424,0.33360288) (425,0.33237982) (426,0.34029952) (427,0.3427887) (428,0.34408078) (429,0.33452332) (430,0.34075624) (431,0.34046057) (432,0.3380536) (433,0.33557165) (434,0.3337649) (435,0.3347507) (436,0.33704638) (437,0.33967814) (438,0.33703774) (439,0.33979928) (440,0.33975506) (441,0.33543438) (442,0.33836997) (443,0.33130842) (444,0.34296876) (445,0.3363358) (446,0.33803388) (447,0.33845) (448,0.34566563) (449,0.34319976) (450,0.33612692) (451,0.33878797) (452,0.342244) (453,0.3366327) (454,0.3366459) (455,0.33403775) (456,0.34024832) (457,0.3313577) (458,0.33783004) (459,0.34315914) (460,0.33850792) (461,0.3385721) (462,0.33328462) (463,0.3365375) (464,0.34024543) (465,0.33650696) (466,0.34277523) (467,0.33696756) (468,0.34031153) (469,0.3436541) (470,0.34082332) (471,0.33930337) (472,0.33535984) (473,0.3401322) (474,0.3355339) (475,0.33905867) (476,0.33597404) (477,0.33497596) (478,0.33934015) (479,0.33880386) (480,0.34024832) (481,0.34077474) (482,0.33377042) (483,0.33693823) (484,0.33116347) (485,0.3326399) (486,0.33485192) (487,0.33675987) (488,0.3404202) (489,0.33675674) (490,0.32803532) (491,0.33535504) (492,0.33961177) (493,0.3388423) (494,0.3396714) (495,0.33290648) (496,0.3290887) (497,0.33226585) (498,0.34145793) (499,0.3452447) (500,0.3408529) (501,0.33899927) (502,0.3356089) (503,0.34298053) (504,0.33705) (505,0.33658847) (506,0.33479255) (507,0.326194) (508,0.33837405) (509,0.33905914)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.34753293) (1,0.3697762) (2,0.35550842) (3,0.34835795) (4,0.3500149) (5,0.35085794) (6,0.3458387) (7,0.34488294) (8,0.34085095) (9,0.3356024) (10,0.34119472) (11,0.33829975) (12,0.33338436) (13,0.33958918) (14,0.34148052) (15,0.3375976) (16,0.33453628) (17,0.3413988) (18,0.34109592) (19,0.34179255) (20,0.33198607) (21,0.33722427) (22,0.33950216) (23,0.3440298) (24,0.33496755) (25,0.33510986) (26,0.33775023) (27,0.33449614) (28,0.33347186) (29,0.33448845) (30,0.33463317) (31,0.33682188) (32,0.343006) (33,0.3432887) (34,0.3473529) (35,0.34020433) (36,0.3416298) (37,0.3375125) (38,0.34214905) (39,0.3347577) (40,0.33703318) (41,0.33156034) (42,0.34300265) (43,0.32961035) (44,0.34188703) (45,0.34601274) (46,0.34543052) (47,0.34283558) (48,0.33920264) (49,0.34116516) (50,0.33914927) (51,0.34050432) (52,0.33892933) (53,0.33967116) (54,0.33449134) (55,0.3373233) (56,0.33962306) (57,0.33815962) (58,0.34092164) (59,0.33833414) (60,0.34283078) (61,0.34915793) (62,0.34813607) (63,0.34496635) (64,0.33831707) (65,0.33833653) (66,0.33656153) (67,0.34035963) (68,0.33598244) (69,0.33410984) (70,0.33664328) (71,0.34526202) (72,0.3407197) (73,0.33836177) (74,0.34908918) (75,0.34337547) (76,0.33462405) (77,0.3372803) (78,0.34206948) (79,0.33743268) (80,0.34329352) (81,0.34246826) (82,0.3363101) (83,0.33488244) (84,0.33602643) (85,0.33012235) (86,0.33680817) (87,0.33530456) (88,0.33931804) (89,0.33665097) (90,0.33874807) (91,0.34166658) (92,0.3396911) (93,0.33299953) (94,0.33652884) (95,0.33885673) (96,0.3359113) (97,0.33897042) (98,0.3280851) (99,0.3308416) (100,0.3294375) (101,0.33150145) (102,0.33883727) (103,0.3373274) (104,0.3350786) (105,0.33806106) (106,0.33593917) (107,0.33930528) (108,0.33681467) (109,0.3398476) (110,0.33882812) (111,0.3423334) (112,0.33728606) (113,0.34342018) (114,0.33880144) (115,0.33304617) (116,0.33722645) (117,0.3480149) (118,0.34167236) (119,0.3347375) (120,0.3356673) (121,0.33599254) (122,0.3335036) (123,0.332544) (124,0.3316589) (125,0.3401144) (126,0.33467066) (127,0.34145457) (128,0.3324625) (129,0.33752018) (130,0.33535817) (131,0.33063364) (132,0.3329524) (133,0.33537307) (134,0.34439784) (135,0.34459016) (136,0.3414536) (137,0.33904904) (138,0.33793342) (139,0.33105698) (140,0.33411226) (141,0.32732597) (142,0.34068197) (143,0.337731) (144,0.34078005) (145,0.33806586) (146,0.34087908) (147,0.33219808) (148,0.33958966) (149,0.34010407) (150,0.33424446) (151,0.33996227) (152,0.3420132) (153,0.34470984) (154,0.34522837) (155,0.33887693) (156,0.33657235) (157,0.3390017) (158,0.34061274) (159,0.33525312) (160,0.34305528) (161,0.33932018) (162,0.33584327) (163,0.33767596) (164,0.34097597) (165,0.34257042) (166,0.3355839) (167,0.33427763) (168,0.33867475) (169,0.34210867) (170,0.34269014) (171,0.34672043) (172,0.33857644) (173,0.34085217) (174,0.3413649) (175,0.3340334) (176,0.33713725) (177,0.34109855) (178,0.34268534) (179,0.34184977) (180,0.3414714) (181,0.33394158) (182,0.33572066) (183,0.3452226) (184,0.33710745) (185,0.3427096) (186,0.33843845) (187,0.33496273) (188,0.335769) (189,0.33596298) (190,0.3337269) (191,0.3352721) (192,0.33256778) (193,0.33557788) (194,0.33109277) (195,0.3368387) (196,0.3343952) (197,0.34168798) (198,0.34429905) (199,0.3366512) (200,0.32848895) (201,0.34160072) (202,0.33726442) (203,0.34362596) (204,0.3433368) (205,0.34255698) (206,0.34064016) (207,0.33914304) (208,0.34237188) (209,0.34153917) (210,0.33493605) (211,0.34152934) (212,0.33575985) (213,0.32995167) (214,0.34042788) (215,0.34064135) (216,0.34172907) (217,0.3426584) (218,0.33737957) (219,0.3375404) (220,0.34003773) (221,0.33486706) (222,0.33625937) (223,0.33634374) (224,0.33958966) (225,0.33262524) (226,0.33711538) (227,0.34443775) (228,0.34202164) (229,0.3393553) (230,0.33509088) (231,0.33991346) (232,0.33970937) (233,0.33159903) (234,0.3374428) (235,0.33489087) (236,0.33377668) (237,0.3375654) (238,0.33768246) (239,0.3418697) (240,0.33851925) (241,0.3424267) (242,0.3396065) (243,0.33995792) (244,0.33599448) (245,0.34118438) (246,0.3357755) (247,0.337244) (248,0.3389673) (249,0.34356803) (250,0.33696562) (251,0.3376529) (252,0.3415077) (253,0.33771658) (254,0.342288) (255,0.3471565) (256,0.34192067) (257,0.33842453) (258,0.34375143) (259,0.3395149) (260,0.33889398) (261,0.33651394) (262,0.33239496) (263,0.3319827) (264,0.33340913) (265,0.34253535) (266,0.34140864) (267,0.3479178) (268,0.3480185) (269,0.3405375) (270,0.3392231) (271,0.34832957) (272,0.34615842) (273,0.34104326) (274,0.33956635) (275,0.33580744) (276,0.3358613) (277,0.33735216) (278,0.33957547) (279,0.34639904) (280,0.3368887) (281,0.33954784) (282,0.33871612) (283,0.33888966) (284,0.3388731) (285,0.33656514) (286,0.335025) (287,0.33439928) (288,0.34176034) (289,0.3417435) (290,0.34756994) (291,0.3379339) (292,0.336738) (293,0.33436635) (294,0.33142236) (295,0.3326661) (296,0.336225) (297,0.33789015) (298,0.33949062) (299,0.3434584) (300,0.34270746) (301,0.34434736) (302,0.33294544) (303,0.33822283) (304,0.34002307) (305,0.34566587) (306,0.33616972) (307,0.33822164) (308,0.33752862) (309,0.34181803) (310,0.33869207) (311,0.34055024) (312,0.34276226) (313,0.33505145) (314,0.33292764) (315,0.33970386) (316,0.34105963) (317,0.34151468) (318,0.3361928) (319,0.33869544) (320,0.33985722) (321,0.34351924) (322,0.3432969) (323,0.33827788) (324,0.33740458) (325,0.33567837) (326,0.33934543) (327,0.34022018) (328,0.3430065) (329,0.34319037) (330,0.34111372) (331,0.33711323) (332,0.33910048) (333,0.3387726) (334,0.34013078) (335,0.33727908) (336,0.3450541) (337,0.34223485) (338,0.3434863) (339,0.34076756) (340,0.34071732) (341,0.33688268) (342,0.33470145) (343,0.34041852) (344,0.33709544) (345,0.33737525) (346,0.34127644) (347,0.3442678) (348,0.3427524) (349,0.33843967) (350,0.3409233) (351,0.3302452) (352,0.33182332) (353,0.3342834) (354,0.339144) (355,0.3360053) (356,0.34029976) (357,0.33051443) (358,0.33627787) (359,0.33241394) (360,0.3367983) (361,0.34110793) (362,0.33447477) (363,0.33711466) (364,0.33385193) (365,0.33652475) (366,0.33379135) (367,0.33965096) (368,0.33919784) (369,0.34093076) (370,0.3393036) (371,0.33832622) (372,0.33494255) (373,0.34255865) (374,0.34296227) (375,0.33899832) (376,0.33952597) (377,0.3361286) (378,0.33858535) (379,0.34188005) (380,0.33974087) (381,0.33454135) (382,0.3414899) (383,0.3357298) (384,0.345275) (385,0.34223533) (386,0.3402019) (387,0.34139448) (388,0.336831) (389,0.3379267) (390,0.33624664) (391,0.3341858) (392,0.34286034) (393,0.33965912) (394,0.33716682) (395,0.3327786) (396,0.33543006) (397,0.334788) (398,0.32890144) (399,0.325544) (400,0.33311874) (401,0.334381) (402,0.32951564) (403,0.33574015) (404,0.3507089) (405,0.34229758) (406,0.336213) (407,0.33954713) (408,0.33606273) (409,0.32765338) (410,0.33756226) (411,0.33876178) (412,0.3433118) (413,0.3446661) (414,0.34721828) (415,0.3432519) (416,0.33472067) (417,0.34311587) (418,0.34039518) (419,0.33837765) (420,0.33775) (421,0.33739424) (422,0.33506033) (423,0.340512) (424,0.34019518) (425,0.34590408) (426,0.3403976) (427,0.3292606) (428,0.3344625) (429,0.33477092) (430,0.33875215) (431,0.34174302) (432,0.34073848) (433,0.3445524) (434,0.34126297) (435,0.33838943) (436,0.3390608) (437,0.33518222) (438,0.3297387) (439,0.3395981) (440,0.34223917) (441,0.34233463) (442,0.34118655) (443,0.33851033) (444,0.33617067) (445,0.33654544) (446,0.33740768) (447,0.3347911) (448,0.33908942) (449,0.3361404) (450,0.3354952) (451,0.33181947) (452,0.3424154) (453,0.3409995) (454,0.33362836) (455,0.3365173) (456,0.3338423) (457,0.3342411) (458,0.33949807) (459,0.340012) (460,0.33986634) (461,0.3327834) (462,0.32945216) (463,0.33115023) (464,0.33884686) (465,0.33751658) (466,0.33719832) (467,0.34087476) (468,0.3357012) (469,0.335944) (470,0.33557862) (471,0.34386492) (472,0.34343967) (473,0.33205408) (474,0.33495432) (475,0.32965264) (476,0.3362923) (477,0.33858848) (478,0.34016585) (479,0.3357387) (480,0.33722186) (481,0.33742884) (482,0.3392726) (483,0.34226394) (484,0.3321637) (485,0.33399352) (486,0.33875144) (487,0.34390193) (488,0.34206203) (489,0.33601537) (490,0.33891922) (491,0.34407476) (492,0.34087476) (493,0.33047163) (494,0.33797693) (495,0.33392477) (496,0.33550817) (497,0.33420938) (498,0.34207332) (499,0.3390911) (500,0.33678365) (501,0.3371791) (502,0.33200458) (503,0.33559975) (504,0.34512812) (505,0.34523174) (506,0.34401083) (507,0.3426286) (508,0.3345834) (509,0.34419808)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.3444083) (1,0.3720429) (2,0.35197055) (3,0.34940708) (4,0.3531416) (5,0.3522138) (6,0.34577173) (7,0.3437475) (8,0.3498322) (9,0.34734303) (10,0.34827477) (11,0.3485316) (12,0.3463791) (13,0.350775) (14,0.3506571) (15,0.34532225) (16,0.34326392) (17,0.34537297) (18,0.35054556) (19,0.34819952) (20,0.34829795) (21,0.3429197) (22,0.34342718) (23,0.3456232) (24,0.34494004) (25,0.34676898) (26,0.34866) (27,0.34553307) (28,0.34596875) (29,0.34726995) (30,0.3485465) (31,0.34704494) (32,0.34243584) (33,0.34169364) (34,0.34185565) (35,0.34576815) (36,0.34444714) (37,0.34598377) (38,0.3448701) (39,0.3386832) (40,0.3431589) (41,0.34481537) (42,0.35113907) (43,0.34841573) (44,0.34506345) (45,0.34770817) (46,0.34659785) (47,0.347044) (48,0.34551537) (49,0.34127164) (50,0.34302452) (51,0.34652764) (52,0.34600013) (53,0.3474018) (54,0.34633353) (55,0.34691888) (56,0.34468812) (57,0.3520453) (58,0.3438119) (59,0.34567896) (60,0.34662488) (61,0.346844) (62,0.34970757) (63,0.3465256) (64,0.34012198) (65,0.34266853) (66,0.34645408) (67,0.3422935) (68,0.3447589) (69,0.3490209) (70,0.34469205) (71,0.3444304) (72,0.34634003) (73,0.3416013) (74,0.34566322) (75,0.3421749) (76,0.345269) (77,0.34693846) (78,0.34713596) (79,0.34580132) (80,0.346765) (81,0.34387273) (82,0.3468055) (83,0.34696984) (84,0.34482548) (85,0.34030145) (86,0.3335637) (87,0.34401706) (88,0.35295433) (89,0.34960926) (90,0.34931934) (91,0.34539592) (92,0.34308198) (93,0.34102032) (94,0.34647045) (95,0.34614205) (96,0.3457412) (97,0.34514326) (98,0.34341264) (99,0.34586576) (100,0.34670252) (101,0.35100275) (102,0.34787887) (103,0.3470208) (104,0.3512935) (105,0.34535253) (106,0.34535) (107,0.34388462) (108,0.34273294) (109,0.34724364) (110,0.35094628) (111,0.35144603) (112,0.3459078) (113,0.34247154) (114,0.34898704) (115,0.34657162) (116,0.34660995) (117,0.34903544) (118,0.34873426) (119,0.35205144) (120,0.34945312) (121,0.3463143) (122,0.34707886) (123,0.3444739) (124,0.33831996) (125,0.34169233) (126,0.3452803) (127,0.3481774) (128,0.35133594) (129,0.34429893) (130,0.34258908) (131,0.3459376) (132,0.3474554) (133,0.34635627) (134,0.3432302) (135,0.34836096) (136,0.34530613) (137,0.34397814) (138,0.34422848) (139,0.34819904) (140,0.3462482) (141,0.3440435) (142,0.34435216) (143,0.34615576) (144,0.34494436) (145,0.34519976) (146,0.34559256) (147,0.34409124) (148,0.33993715) (149,0.3413762) (150,0.34124845) (151,0.3469898) (152,0.34755564) (153,0.34359902) (154,0.34244147) (155,0.33953893) (156,0.3498596) (157,0.34767056) (158,0.34531707) (159,0.34325397) (160,0.3440226) (161,0.34495637) (162,0.33867043) (163,0.3446131) (164,0.3488619) (165,0.34644818) (166,0.34483352) (167,0.34095454) (168,0.33752453) (169,0.3436061) (170,0.3467149) (171,0.34378836) (172,0.34536862) (173,0.3441613) (174,0.3394376) (175,0.3441018) (176,0.34232342) (177,0.3458534) (178,0.34554484) (179,0.34373295) (180,0.34933594) (181,0.3498881) (182,0.34696636) (183,0.33766574) (184,0.33560276) (185,0.34342608) (186,0.34236777) (187,0.34082198) (188,0.33818293) (189,0.34474677) (190,0.34658414) (191,0.3498475) (192,0.34477356) (193,0.34086323) (194,0.33943906) (195,0.34239843) (196,0.34050542) (197,0.34590864) (198,0.34458596) (199,0.34297463) (200,0.3404446) (201,0.3417257) (202,0.34351814) (203,0.3475231) (204,0.3479566) (205,0.34853208) (206,0.34850132) (207,0.3470719) (208,0.34099686) (209,0.34080133) (210,0.34288824) (211,0.3416822) (212,0.34082764) (213,0.347922) (214,0.34600613) (215,0.33920637) (216,0.345728) (217,0.34584555) (218,0.3472607) (219,0.3530904) (220,0.3450755) (221,0.34713906) (222,0.34703714) (223,0.34647548) (224,0.3456887) (225,0.34624714) (226,0.34808317) (227,0.34439653) (228,0.3473257) (229,0.34285697) (230,0.34651083) (231,0.34734148) (232,0.34689158) (233,0.34784508) (234,0.34196046) (235,0.34386948) (236,0.34076732) (237,0.34192464) (238,0.33893305) (239,0.3466012) (240,0.34703124) (241,0.34588593) (242,0.34779963) (243,0.3452162) (244,0.34680796) (245,0.34256035) (246,0.34697706) (247,0.34935194) (248,0.34619963) (249,0.34813341) (250,0.3474524) (251,0.34299374) (252,0.3467494) (253,0.3462255) (254,0.344297) (255,0.3483041) (256,0.3445197) (257,0.3461881) (258,0.3435821) (259,0.3394279) (260,0.34352177) (261,0.3459078) (262,0.34622836) (263,0.3444095) (264,0.34618163) (265,0.34213582) (266,0.34358692) (267,0.34375542) (268,0.34198463) (269,0.3410625) (270,0.34286493) (271,0.3446839) (272,0.3463058) (273,0.34461755) (274,0.34748363) (275,0.34867704) (276,0.3410802) (277,0.34463522) (278,0.3444482) (279,0.34096503) (280,0.3484584) (281,0.3489589) (282,0.34504592) (283,0.3459691) (284,0.34877512) (285,0.34735543) (286,0.34453028) (287,0.34613872) (288,0.3416881) (289,0.34244) (290,0.34758055) (291,0.34197152) (292,0.34564942) (293,0.34659135) (294,0.34689736) (295,0.34775108) (296,0.34546864) (297,0.3390304) (298,0.34430313) (299,0.34639734) (300,0.34226227) (301,0.3422094) (302,0.34195226) (303,0.3446999) (304,0.34433824) (305,0.3415954) (306,0.34396613) (307,0.3484869) (308,0.34655058) (309,0.33886164) (310,0.34133655) (311,0.3460257) (312,0.34054038) (313,0.3455661) (314,0.34508246) (315,0.34716994) (316,0.3481213) (317,0.34611166) (318,0.34196645) (319,0.33972162) (320,0.34432212) (321,0.3438155) (322,0.34348172) (323,0.33948052) (324,0.3467411) (325,0.34546274) (326,0.3416494) (327,0.33647883) (328,0.33967957) (329,0.34540504) (330,0.34666562) (331,0.35039747) (332,0.34581095) (333,0.3426524) (334,0.349009) (335,0.34215048) (336,0.34246537) (337,0.34567884) (338,0.34613162) (339,0.3461017) (340,0.3481161) (341,0.35184363) (342,0.34508714) (343,0.3413) (344,0.34870312) (345,0.34860563) (346,0.35110527) (347,0.34655577) (348,0.34961683) (349,0.34329724) (350,0.34520888) (351,0.3462481) (352,0.3438666) (353,0.3444542) (354,0.3456887) (355,0.34456754) (356,0.34696913) (357,0.34835157) (358,0.34856394) (359,0.3485083) (360,0.3496727) (361,0.34719133) (362,0.3453483) (363,0.34861466) (364,0.3450333) (365,0.3468302) (366,0.3462441) (367,0.34623426) (368,0.34322077) (369,0.34124663) (370,0.34648412) (371,0.34392273) (372,0.3449791) (373,0.34190142) (374,0.3466149) (375,0.34128785) (376,0.3455118) (377,0.34548232) (378,0.3496226) (379,0.3461405) (380,0.34174615) (381,0.3379166) (382,0.34203354) (383,0.34202534) (384,0.34440553) (385,0.3436885) (386,0.34249663) (387,0.3458501) (388,0.3438048) (389,0.34962583) (390,0.34678727) (391,0.34608042) (392,0.34330457) (393,0.3506459) (394,0.3484904) (395,0.34660384) (396,0.3380311) (397,0.34378773) (398,0.3486119) (399,0.34472966) (400,0.34447318) (401,0.34084606) (402,0.3403315) (403,0.34517527) (404,0.34593737) (405,0.33949363) (406,0.3422923) (407,0.34343427) (408,0.34188533) (409,0.34806693) (410,0.34898484) (411,0.34910494) (412,0.3459547) (413,0.33984125) (414,0.3392036) (415,0.34185433) (416,0.34544522) (417,0.34616792) (418,0.34642032) (419,0.34535903) (420,0.34642416) (421,0.34291586) (422,0.34890205) (423,0.34924072) (424,0.34634602) (425,0.34222174) (426,0.34624785) (427,0.3416952) (428,0.34340852) (429,0.3427608) (430,0.34193426) (431,0.34157377) (432,0.3444679) (433,0.34526068) (434,0.3450606) (435,0.34514183) (436,0.34785685) (437,0.3451351) (438,0.343529) (439,0.33985215) (440,0.340953) (441,0.34700286) (442,0.34836623) (443,0.3485666) (444,0.34721756) (445,0.3480124) (446,0.34459627) (447,0.3415267) (448,0.34260792) (449,0.3418988) (450,0.34237033) (451,0.34281695) (452,0.34679207) (453,0.34559447) (454,0.34405047) (455,0.3445493) (456,0.3491053) (457,0.34453496) (458,0.33970684) (459,0.33977222) (460,0.34228906) (461,0.34685326) (462,0.35130507) (463,0.34952837) (464,0.3432827) (465,0.34465095) (466,0.3400963) (467,0.33946058) (468,0.33975914) (469,0.33947426) (470,0.33508006) +- (0,0.026559005) (471,0.33895493) (472,0.33828378) (473,0.34350407) (474,0.3462125) (475,0.34636456) (476,0.34452766) (477,0.34606564) (478,0.34406132) (479,0.343278) (480,0.3474696) (481,0.3434398) (482,0.34446827) (483,0.34969664) (484,0.34702414) (485,0.3405987) (486,0.3470493) (487,0.34327596) (488,0.3449726) (489,0.34756285) (490,0.3448993) (491,0.33673018) (492,0.3447047) (493,0.34504014) (494,0.34472728) (495,0.35036322) (496,0.34798402) (497,0.34454086) (498,0.34715855) (499,0.3453077) (500,0.33681273) (501,0.3483828) (502,0.34316528) (503,0.34722078) (504,0.3520602) (505,0.34334666) (506,0.34133714) (507,0.3456697) (508,0.343013) (509,0.34556574)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.34467715) (1,0.36898917) (2,0.35628283) (3,0.3493781) (4,0.35093486) (5,0.35034627) (6,0.34928533) (7,0.35025227) (8,0.34969676) (9,0.3458649) (10,0.34865084) (11,0.34661046) (12,0.34692416) (13,0.34832126) (14,0.3462695) (15,0.3473941) (16,0.34631273) (17,0.34640253) (18,0.34089833) (19,0.34638053) (20,0.34259543) (21,0.34557343) (22,0.34721816) (23,0.3458459) (24,0.34299594) (25,0.3506543) (26,0.34947717) (27,0.3404138) (28,0.3434583) (29,0.34327272) (30,0.3476197) (31,0.34946418) (32,0.3478572) (33,0.34598112) (34,0.34325504) (35,0.34346935) (36,0.3442394) (37,0.34902042) (38,0.35136238) (39,0.35203966) (40,0.3510922) (41,0.34820768) (42,0.34884566) (43,0.34535515) (44,0.34333873) (45,0.3467719) (46,0.34396696) (47,0.34345144) (48,0.34672236) (49,0.35149878) (50,0.34677958) (51,0.34712824) (52,0.3465368) (53,0.34595877) (54,0.34505904) (55,0.3459077) (56,0.34517694) (57,0.33860636) (58,0.3456428) (59,0.34518015) (60,0.34538198) (61,0.34948486) (62,0.3483226) (63,0.34649915) (64,0.34390843) (65,0.35032296) (66,0.34814554) (67,0.3467923) (68,0.34571332) (69,0.34328067) (70,0.34397262) (71,0.34624195) (72,0.34054244) (73,0.34402752) (74,0.3436885) (75,0.34382427) (76,0.34328762) (77,0.34178776) (78,0.34204832) (79,0.34111863) (80,0.3414191) (81,0.34056622) (82,0.3469649) (83,0.3469215) (84,0.3458643) (85,0.34632117) (86,0.3486583) (87,0.34671706) (88,0.34627655) (89,0.3462144) (90,0.34331417) (91,0.34816825) (92,0.34443834) (93,0.34472394) (94,0.34743536) (95,0.34451526) (96,0.33941793) (97,0.34395757) (98,0.34496117) (99,0.34486252) (100,0.34784865) (101,0.3481327) (102,0.35080144) (103,0.34724325) (104,0.346444) (105,0.34536046) (106,0.3435619) (107,0.34767318) (108,0.34373713) (109,0.34166694) (110,0.33929265) (111,0.3462351) (112,0.34755743) (113,0.33963594) (114,0.34332705) (115,0.34466755) (116,0.3488921) (117,0.34143752) (118,0.34939665) (119,0.34436393) (120,0.3494518) (121,0.341276) (122,0.34189424) (123,0.3434459) (124,0.34792224) (125,0.34456742) (126,0.3437458) (127,0.34268844) (128,0.34587538) (129,0.3430993) (130,0.3389882) (131,0.34424496) (132,0.34499472) (133,0.340522) (134,0.3456381) (135,0.34485036) (136,0.3468851) (137,0.34478593) (138,0.34657526) (139,0.34902596) (140,0.3444863) (141,0.34490854) (142,0.34912896) (143,0.34886995) (144,0.34829855) (145,0.345272) (146,0.34859928) (147,0.34381273) (148,0.34233892) (149,0.3412221) (150,0.34606022) (151,0.34767222) (152,0.3475399) (153,0.34640002) (154,0.33886394) (155,0.3498547) (156,0.3476171) (157,0.3463399) (158,0.3437162) (159,0.34209976) (160,0.3449958) (161,0.33818078) (162,0.34384978) (163,0.3472365) (164,0.3408612) (165,0.34344673) (166,0.3458035) (167,0.34850037) (168,0.34141284) (169,0.34481058) (170,0.34010878) (171,0.34324783) (172,0.34451947) (173,0.34257284) (174,0.3446065) (175,0.34137008) (176,0.34418944) (177,0.34868848) (178,0.34423918) (179,0.34411728) (180,0.34344208) (181,0.34769088) (182,0.34343258) (183,0.34112573) (184,0.34445205) (185,0.34534627) (186,0.34948534) (187,0.3466357) (188,0.34554613) (189,0.34329265) (190,0.34592813) (191,0.34045386) (192,0.34266838) (193,0.3478857) (194,0.34700048) (195,0.34339446) (196,0.33996922) (197,0.3429917) (198,0.349825) (199,0.3472904) (200,0.35066116) (201,0.3453006) (202,0.34640732) (203,0.3484388) (204,0.34846836) (205,0.3450023) (206,0.34437883) (207,0.3416596) (208,0.34824687) (209,0.3482892) (210,0.3437184) (211,0.34377897) (212,0.35023063) (213,0.34591046) (214,0.34201455) (215,0.33981225) (216,0.34489748) (217,0.34610072) (218,0.3416863) (219,0.3401143) (220,0.34260565) (221,0.34635913) (222,0.34543967) (223,0.34437162) (224,0.34521788) (225,0.34469122) (226,0.34541142) (227,0.3470952) (228,0.34788018) (229,0.3434174) (230,0.34679878) (231,0.34921107) (232,0.3495713) (233,0.34963077) (234,0.34674048) (235,0.34938642) (236,0.34793895) (237,0.34673762) (238,0.3486298) (239,0.34543797) (240,0.34294653) (241,0.33794534) (242,0.34353846) (243,0.34540012) (244,0.3407917) (245,0.34426528) (246,0.34464592) (247,0.3492685) (248,0.349578) (249,0.34426743) (250,0.35072452) (251,0.34122068) (252,0.3479768) (253,0.35050243) (254,0.3444785) (255,0.34011948) (256,0.34417862) (257,0.3469976) (258,0.34284157) (259,0.34388763) (260,0.34184724) (261,0.34335792) (262,0.34514773) (263,0.3452019) (264,0.3483756) (265,0.34904218) (266,0.34540492) (267,0.34639484) (268,0.34963942) (269,0.3469857) (270,0.34858942) (271,0.34474003) (272,0.34528366) (273,0.3462761) (274,0.34890324) (275,0.3485018) (276,0.3451655) (277,0.34530854) (278,0.35334843) (279,0.34487224) (280,0.34189856) (281,0.3441172) (282,0.34524614) (283,0.34492826) (284,0.3487177) (285,0.34657404) (286,0.3431214) (287,0.3444017) (288,0.34335375) (289,0.34566334) (290,0.34305888) (291,0.3468477) (292,0.34674758) (293,0.34531984) (294,0.35169894) (295,0.3469435) (296,0.3477845) (297,0.34254086) (298,0.34151733) (299,0.3457489) (300,0.34675443) (301,0.34686816) (302,0.35032403) (303,0.3475334) (304,0.3483852) (305,0.34649086) (306,0.33978188) (307,0.34397897) (308,0.34406358) (309,0.34597862) (310,0.3465524) (311,0.34194905) (312,0.3451519) (313,0.3480066) (314,0.34545696) (315,0.34437943) (316,0.34049398) (317,0.33902872) (318,0.34926647) (319,0.35354722) (320,0.34680697) (321,0.34733415) (322,0.34170073) (323,0.34456742) (324,0.34864855) (325,0.34568065) (326,0.34538567) (327,0.3426541) (328,0.3402148) (329,0.33978426) (330,0.34172404) (331,0.34801647) (332,0.34322488) (333,0.34411034) (334,0.34433472) (335,0.34694302) (336,0.34541827) (337,0.34346622) (338,0.34244436) (339,0.3427196) (340,0.34355372) (341,0.34353533) (342,0.34719193) (343,0.3443661) (344,0.34810287) (345,0.34977946) (346,0.3469695) (347,0.349896) (348,0.35067272) (349,0.3456589) (350,0.3422792) (351,0.3438816) (352,0.34491765) (353,0.34525275) (354,0.3417576) (355,0.34316897) (356,0.33668533) (357,0.3426887) (358,0.34527248) (359,0.34720853) (360,0.34948367) (361,0.34701923) (362,0.34712923) (363,0.3402537) (364,0.33922115) (365,0.34045276) (366,0.34616178) (367,0.3515012) (368,0.3453631) (369,0.34350467) (370,0.34335732) (371,0.34319592) (372,0.3416) (373,0.34350443) (374,0.3432638) (375,0.34472847) (376,0.34783882) (377,0.34424615) (378,0.3417225) (379,0.34439242) (380,0.3455649) (381,0.34522814) (382,0.3409168) (383,0.34815842) (384,0.34250146) (385,0.34052873) (386,0.3419488) (387,0.34344688) (388,0.34467298) (389,0.34099388) (390,0.3454887) (391,0.34559137) (392,0.34176743) (393,0.3407489) (394,0.34546864) (395,0.34825325) (396,0.3476303) (397,0.34317067) (398,0.3456691) (399,0.34224004) (400,0.34298712) (401,0.34674293) (402,0.34209448) (403,0.34559304) (404,0.34639245) (405,0.34275576) (406,0.34974423) (407,0.34303582) (408,0.3419999) (409,0.3476679) (410,0.3410756) (411,0.34266925) (412,0.34246057) (413,0.34512597) (414,0.346766) (415,0.34694496) (416,0.3426469) (417,0.3431769) (418,0.34643558) (419,0.3459928) (420,0.3419667) (421,0.34280288) (422,0.34368736) (423,0.34834135) (424,0.34495145) (425,0.3459615) (426,0.34687248) (427,0.3426821) (428,0.35085565) (429,0.34746933) (430,0.34605277) (431,0.34531948) (432,0.34511214) (433,0.3415078) (434,0.34436405) (435,0.34712175) (436,0.3522606) (437,0.34945828) (438,0.34187233) (439,0.34214604) (440,0.34175867) (441,0.34245676) (442,0.34581083) (443,0.35000035) (444,0.34896755) (445,0.34818426) (446,0.34422067) (447,0.33938152) (448,0.34463593) (449,0.34606454) (450,0.34885192) (451,0.35239795) (452,0.34815925) (453,0.34910142) (454,0.34828138) (455,0.34962535) (456,0.3501398) (457,0.3416013) (458,0.34275913) (459,0.34220913) (460,0.34016395) (461,0.3375559) (462,0.34628797) (463,0.34907272) (464,0.34348497) (465,0.34807944) (466,0.34340325) (467,0.34327862) (468,0.34611526) (469,0.34448653) (470,0.34373534) (471,0.3454012) (472,0.342112) (473,0.34571922) (474,0.3453893) (475,0.3474352) (476,0.34837645) (477,0.34362018) (478,0.34925026) (479,0.3434447) (480,0.34443858) (481,0.3389054) (482,0.33950084) (483,0.34201792) (484,0.34235996) (485,0.34254795) (486,0.34496588) (487,0.3421989) (488,0.34838676) (489,0.34575) (490,0.34030613) (491,0.34349075) (492,0.3456607) (493,0.33923474) (494,0.34535348) (495,0.34296733) (496,0.34242764) (497,0.34506357) (498,0.34244207) (499,0.35018197) (500,0.34733137) (501,0.3457036) (502,0.3418524) (503,0.3406654) (504,0.3428821) (505,0.34526372) (506,0.3481868) (507,0.3450898) (508,0.34734327) (509,0.34730613)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.3446012) (1,0.3722356) (2,0.35978773) (3,0.35200602) (4,0.34918618) (5,0.3485929) (6,0.34850204) (7,0.3479644) (8,0.3503167) (9,0.3484558) (10,0.3451345) (11,0.3473881) (12,0.34483784) (13,0.34103414) (14,0.34070697) (15,0.34861368) (16,0.34674257) (17,0.3464529) (18,0.34588197) (19,0.34740156) (20,0.34353328) (21,0.34183785) (22,0.34345517) (23,0.34540635) (24,0.34418207) (25,0.34231925) (26,0.34542838) (27,0.34848845) (28,0.34444976) (29,0.34220964) (30,0.3400023) (31,0.348606) (32,0.34719723) (33,0.34960467) (34,0.3484934) (35,0.34695494) (36,0.34448195) (37,0.34628475) (38,0.34582403) (39,0.3431339) (40,0.3465315) (41,0.34772187) (42,0.34633762) (43,0.3479506) (44,0.34396958) (45,0.34829915) (46,0.34832537) (47,0.3430834) (48,0.3486399) (49,0.34963918) (50,0.3451661) (51,0.3499149) (52,0.34529266) (53,0.34268245) (54,0.3493649) (55,0.34718066) (56,0.3399471) (57,0.34451717) (58,0.3469018) (59,0.3438303) (60,0.34867573) (61,0.34519532) (62,0.34865072) (63,0.34958404) (64,0.34727883) (65,0.34900647) (66,0.3540179) (67,0.34639663) (68,0.34262294) (69,0.3456394) (70,0.3413933) (71,0.34635735) (72,0.3490893) (73,0.3452524) (74,0.34379148) (75,0.34352753) (76,0.34537005) (77,0.3396715) (78,0.34216514) (79,0.3444144) (80,0.34189713) (81,0.34452534) (82,0.33756047) (83,0.3381524) (84,0.34359938) (85,0.34474665) (86,0.3454768) (87,0.34522283) (88,0.3440315) (89,0.34086984) (90,0.34346852) (91,0.34377164) (92,0.3487536) (93,0.35044193) (94,0.34953344) (95,0.3453886) (96,0.3473798) (97,0.34028894) (98,0.33949184) (99,0.34404495) (100,0.34416935) (101,0.34724388) (102,0.34582585) (103,0.34349734) (104,0.3422197) (105,0.34395108) (106,0.34506634) (107,0.34583944) (108,0.34424856) (109,0.34739268) (110,0.34516358) (111,0.34414652) (112,0.34275347) (113,0.33862126) (114,0.3461071) (115,0.35167682) (116,0.3490982) (117,0.3470208) (118,0.34716743) (119,0.3445697) (120,0.34950888) (121,0.3461006) (122,0.34497017) (123,0.34757993) (124,0.34193832) (125,0.34294796) (126,0.34399566) (127,0.34877306) (128,0.340066) (129,0.34230638) (130,0.34273148) (131,0.3483255) (132,0.34449184) (133,0.34119987) (134,0.34508607) (135,0.3430305) (136,0.34255397) (137,0.34629917) (138,0.34337693) (139,0.34719712) (140,0.34439653) (141,0.34611273) (142,0.34786478) (143,0.34443486) (144,0.3456488) (145,0.34628427) (146,0.34590626) (147,0.34934986) (148,0.3474851) (149,0.34613484) (150,0.3463249) (151,0.3420536) (152,0.34806216) (153,0.34192103) (154,0.3422798) (155,0.34831226) (156,0.3443054) (157,0.34811682) (158,0.34989843) (159,0.34749615) (160,0.34590024) (161,0.3470262) (162,0.34832716) (163,0.34720385) (164,0.34650338) (165,0.34667718) (166,0.34270686) (167,0.34174097) (168,0.33980298) (169,0.3437584) (170,0.34777176) (171,0.3493827) (172,0.34895998) (173,0.34850913) (174,0.3474262) (175,0.3523892) (176,0.345935) (177,0.3440524) (178,0.3468573) (179,0.34639293) (180,0.3475018) (181,0.347434) (182,0.3480815) (183,0.34062237) (184,0.34665516) (185,0.35174194) (186,0.34578246) (187,0.34736866) (188,0.34668761) (189,0.34758967) (190,0.3449428) (191,0.3454488) (192,0.3451303) (193,0.34232634) (194,0.3391446) (195,0.33976156) (196,0.34582764) (197,0.3448643) (198,0.34667462) (199,0.338681) (200,0.34132835) (201,0.34841442) (202,0.3462625) (203,0.34504795) (204,0.34311694) (205,0.34562692) (206,0.34554783) (207,0.34407476) (208,0.34563702) (209,0.34496576) (210,0.34671766) (211,0.3434168) (212,0.3347305) (213,0.33891392) (214,0.3376577) (215,0.341906) (216,0.34072092) (217,0.34112355) (218,0.3432755) (219,0.34260193) (220,0.34568644) (221,0.34436452) (222,0.3448804) (223,0.34059137) (224,0.34121045) (225,0.3441046) (226,0.3445654) (227,0.3455999) (228,0.3449518) (229,0.34347767) (230,0.34837115) (231,0.3466047) (232,0.34883726) (233,0.34855637) (234,0.3497083) (235,0.3500964) (236,0.34421968) (237,0.34958413) (238,0.34815446) (239,0.3460226) (240,0.34131092) (241,0.34325206) (242,0.3466636) (243,0.35169002) (244,0.34774965) (245,0.34541094) (246,0.34903833) (247,0.3462857) (248,0.34437466) (249,0.3457791) (250,0.34620315) (251,0.341834) (252,0.34409952) (253,0.3483708) (254,0.3447249) (255,0.34541792) (256,0.34524518) (257,0.3447922) (258,0.34299615) (259,0.3417834) (260,0.34424424) (261,0.34568042) (262,0.34828618) (263,0.34436876) (264,0.34012765) (265,0.34157634) (266,0.3473875) (267,0.34374267) (268,0.34508607) (269,0.34637728) (270,0.3501465) (271,0.34959352) (272,0.34854555) (273,0.3413608) (274,0.3468594) (275,0.34606466) (276,0.34732163) (277,0.34351337) (278,0.34779218) (279,0.34629422) (280,0.34377417) (281,0.34373173) (282,0.34572813) (283,0.3454975) (284,0.3475006) (285,0.34933174) (286,0.34373954) (287,0.3466031) (288,0.35016683) (289,0.345694) (290,0.34284413) (291,0.34428942) (292,0.3462857) (293,0.34309906) (294,0.34458488) (295,0.34187007) (296,0.3423434) (297,0.34672403) (298,0.34459025) (299,0.34459135) (300,0.34309304) (301,0.33844733) (302,0.34433812) (303,0.34733462) (304,0.34776586) (305,0.3424928) (306,0.34658426) (307,0.34312886) (308,0.34669256) (309,0.34654254) (310,0.34157428) (311,0.3486941) (312,0.34758377) (313,0.3445478) (314,0.34529555) (315,0.3501559) (316,0.3457353) (317,0.3461358) (318,0.34379002) (319,0.34528643) (320,0.34902537) (321,0.34578317) (322,0.34512043) (323,0.34498557) (324,0.34595495) (325,0.343425) (326,0.34747174) (327,0.34537762) (328,0.34660769) (329,0.3500762) (330,0.3473065) (331,0.3491804) (332,0.34479856) (333,0.3405382) (334,0.34208244) (335,0.3386287) (336,0.34498268) (337,0.34476995) (338,0.34800106) (339,0.34145516) (340,0.34870827) (341,0.34953463) (342,0.34173197) (343,0.34149373) (344,0.34436417) (345,0.34048834) (346,0.3435744) (347,0.345991) (348,0.34807307) (349,0.3436451) (350,0.34274173) (351,0.34389472) (352,0.34630516) (353,0.34408355) (354,0.34534132) (355,0.34683967) (356,0.34615037) (357,0.34578496) (358,0.34253702) (359,0.34503555) (360,0.3478803) (361,0.3428102) (362,0.338009) (363,0.3408618) (364,0.3428059) (365,0.34814918) (366,0.3471703) (367,0.34131142) (368,0.34440133) (369,0.3470317) (370,0.34870648) (371,0.34532753) (372,0.34444505) (373,0.3460077) (374,0.3446406) (375,0.344453) (376,0.34385687) (377,0.34551707) (378,0.34659028) (379,0.34722114) (380,0.34738904) (381,0.34324533) (382,0.34597188) (383,0.34646875) (384,0.3509512) (385,0.34777763) (386,0.34661034) (387,0.3396535) (388,0.34736633) (389,0.34965408) (390,0.3515232) (391,0.34540325) (392,0.34093475) (393,0.34117296) (394,0.34856033) (395,0.34248534) (396,0.34563917) (397,0.34376973) (398,0.34069473) (399,0.34418643) (400,0.3446214) (401,0.34377426) (402,0.3396578) (403,0.34428906) (404,0.33904147) (405,0.33790073) (406,0.3452804) (407,0.3463757) (408,0.34666407) (409,0.34667164) (410,0.34811527) (411,0.342619) (412,0.34552622) (413,0.3439446) (414,0.34228113) (415,0.3426739) (416,0.34920228) (417,0.34367272) (418,0.3462316) (419,0.34810326) (420,0.34377247) (421,0.3413631) (422,0.34119508) (423,0.34591767) (424,0.34800288) (425,0.344519) (426,0.3469007) (427,0.3460399) (428,0.345269) (429,0.343691) (430,0.34352103) (431,0.3500768) (432,0.3478173) (433,0.34670398) (434,0.34328654) (435,0.34478942) (436,0.34687608) (437,0.34555888) (438,0.34427825) (439,0.34596717) (440,0.3444001) (441,0.3458274) (442,0.3426299) (443,0.34439218) (444,0.34803978) (445,0.34505132) (446,0.34006983) (447,0.3409262) (448,0.3452999) (449,0.34360904) (450,0.35267907) (451,0.3502059) (452,0.3487011) (453,0.34606886) (454,0.3423905) (455,0.34523475) (456,0.3479191) (457,0.34659532) (458,0.34558305) (459,0.3409625) (460,0.3445869) (461,0.3455405) (462,0.33995193) (463,0.34308547) (464,0.34609315) (465,0.34542295) (466,0.34714663) (467,0.34855384) (468,0.34466106) (469,0.3483678) (470,0.34348354) (471,0.34139544) (472,0.34283018) (473,0.34573162) (474,0.34697777) (475,0.3458066) (476,0.3420725) (477,0.34249914) (478,0.34468496) (479,0.34638858) (480,0.33515) (481,0.3398584) (482,0.34972224) (483,0.35072115) (484,0.34694496) (485,0.34936923) (486,0.3502156) (487,0.3479489) (488,0.34785795) (489,0.34738487) (490,0.3484428) (491,0.34886527) (492,0.34210926) (493,0.34544855) (494,0.34188762) (495,0.34161997) (496,0.34172142) (497,0.34012777) (498,0.3423828) (499,0.34065515) (500,0.3430376) (501,0.34459317) (502,0.3447036) (503,0.34087294) (504,0.34022295) (505,0.34204927) (506,0.34735072) (507,0.34658992) (508,0.342991) (509,0.3457302)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3440774) (1,0.37066635) (2,0.35231048) (3,0.3486424) (4,0.34929243) (5,0.3495888) (6,0.34800756) (7,0.34870434) (8,0.3423714) (9,0.34462368) (10,0.34243727) (11,0.34076262) (12,0.343365) (13,0.34304303) (14,0.34738344) (15,0.34462392) (16,0.3365328) (17,0.3433709) (18,0.34476948) (19,0.3470965) (20,0.3492816) (21,0.34774613) (22,0.34324592) (23,0.34950072) (24,0.34431165) (25,0.34822944) (26,0.34526226) (27,0.3503763) (28,0.3424053) (29,0.3398869) (30,0.3444084) (31,0.34817898) (32,0.34664616) (33,0.3474702) (34,0.3467149) (35,0.34246188) (36,0.3429167) (37,0.34950447) (38,0.3456388) (39,0.35017115) (40,0.34982008) (41,0.34307742) (42,0.3413719) (43,0.34568113) (44,0.34697354) (45,0.34863546) (46,0.34519726) (47,0.34598964) (48,0.34660614) (49,0.3446496) (50,0.34476465) (51,0.34486106) (52,0.3443172) (53,0.34179616) (54,0.3415547) (55,0.34020865) (56,0.34019208) (57,0.34834123) (58,0.35010794) (59,0.34418523) (60,0.3494637) (61,0.3458947) (62,0.34280086) (63,0.34153402) (64,0.3424393) (65,0.34537128) (66,0.34354377) (67,0.34319) (68,0.3459245) (69,0.3487059) (70,0.34563267) (71,0.3514362) (72,0.34891513) (73,0.34614542) (74,0.3459738) (75,0.3418227) (76,0.34002188) (77,0.3477311) (78,0.3484375) (79,0.34460312) (80,0.34361023) (81,0.34045216) (82,0.34904328) (83,0.3448685) (84,0.3444304) (85,0.3404292) (86,0.3432642) (87,0.34211898) (88,0.3483339) (89,0.34962153) (90,0.3433458) (91,0.3433417) (92,0.34115085) (93,0.3361947) (94,0.34265447) (95,0.34135973) +- (0,0.025282968) (96,0.34134662) (97,0.34510082) (98,0.34350312) (99,0.3390083) (100,0.3437768) (101,0.34618485) (102,0.34584615) (103,0.34088966) (104,0.34715205) (105,0.34777212) (106,0.3464476) (107,0.34449723) (108,0.34343246) (109,0.34466946) (110,0.34277368) (111,0.3473221) (112,0.3475137) (113,0.34255517) (114,0.34519738) (115,0.34707117) (116,0.34676272) (117,0.34540853) (118,0.3463869) (119,0.34742463) (120,0.3438024) (121,0.34299627) (122,0.341438) (123,0.3419762) (124,0.34180456) (125,0.3367632) (126,0.3353042) (127,0.34048402) (128,0.34429145) (129,0.34496295) (130,0.34756166) (131,0.34494954) (132,0.34052476) (133,0.34411046) (134,0.34464216) (135,0.34778437) (136,0.34223485) (137,0.34678474) (138,0.34588534) (139,0.3398019) (140,0.34392738) (141,0.34658545) (142,0.34198856) (143,0.34230348) (144,0.34722993) (145,0.34394303) (146,0.3460446) (147,0.3466518) (148,0.34358704) (149,0.3466745) (150,0.35281718) (151,0.35148606) (152,0.35296947) (153,0.34856862) (154,0.3478773) (155,0.34511936) (156,0.3394071) (157,0.34082294) (158,0.34202033) (159,0.3446363) (160,0.34282142) (161,0.3423542) (162,0.34689206) (163,0.34527093) (164,0.34229422) (165,0.34678066) (166,0.35019928) (167,0.35064664) (168,0.3444566) (169,0.3472946) (170,0.3428899) (171,0.3394309) (172,0.33903652) (173,0.3422703) (174,0.33736563) (175,0.34074387) (176,0.33517247) (177,0.34200227) (178,0.3448947) (179,0.34411672) (180,0.34640312) (181,0.3442042) (182,0.3443976) (183,0.3498546) (184,0.34687284) (185,0.34753704) (186,0.34697092) (187,0.34692246) (188,0.34540635) (189,0.35111517) (190,0.3486119) (191,0.34643462) (192,0.3453918) (193,0.344382) (194,0.3443862) (195,0.34410578) (196,0.3470863) (197,0.3428834) (198,0.3470184) (199,0.34229845) (200,0.34618342) (201,0.34452873) (202,0.3407797) (203,0.34105396) (204,0.34390038) (205,0.3494815) (206,0.34553918) (207,0.34067932) (208,0.3438126) (209,0.3439256) (210,0.34584582) (211,0.3462357) (212,0.3462899) (213,0.34153053) (214,0.33997825) (215,0.34336144) (216,0.3422448) (217,0.33842367) (218,0.34025037) (219,0.3456946) (220,0.34143126) (221,0.34273282) (222,0.34668893) (223,0.3437448) (224,0.34738052) (225,0.34714484) (226,0.34788364) (227,0.3446309) (228,0.3398548) (229,0.34371418) (230,0.3423029) (231,0.34672534) (232,0.34652898) (233,0.34550732) (234,0.34176046) (235,0.3362036) (236,0.343775) (237,0.34375226) (238,0.34778064) (239,0.34574425) (240,0.34002054) (241,0.34813172) (242,0.3464137) (243,0.34626406) (244,0.34576887) (245,0.34827247) (246,0.3506988) (247,0.3464464) (248,0.35281825) (249,0.34377897) (250,0.34554088) (251,0.34413737) (252,0.34669495) (253,0.34457704) (254,0.3472697) (255,0.3463696) (256,0.34311032) (257,0.34875324) (258,0.34810215) (259,0.34905517) (260,0.34528905) (261,0.3454132) (262,0.3407655) (263,0.34122658) (264,0.34686756) (265,0.3462327) (266,0.34155935) (267,0.34302306) (268,0.34858412) (269,0.3480487) (270,0.34029207) (271,0.34879255) (272,0.35040444) (273,0.34742728) (274,0.34457165) (275,0.3463899) (276,0.3442852) (277,0.34457427) (278,0.34436768) (279,0.3469834) (280,0.3444072) (281,0.34558207) (282,0.34220782) (283,0.34139627) (284,0.34197766) (285,0.34664553) (286,0.3458357) (287,0.3476715) (288,0.348203) (289,0.34850913) (290,0.34691766) (291,0.34657502) (292,0.34383005) (293,0.3437249) (294,0.346534) (295,0.3496678) (296,0.34861574) (297,0.34636635) (298,0.3411946) (299,0.34309208) (300,0.3478108) (301,0.34792838) (302,0.34545827) (303,0.3394237) (304,0.34589136) (305,0.3421166) (306,0.33989772) (307,0.34631336) (308,0.3450762) (309,0.3469863) (310,0.34606922) (311,0.34580207) (312,0.34373546) (313,0.34420985) (314,0.34716612) (315,0.3469131) (316,0.3516095) (317,0.34969193) (318,0.350475) (319,0.34838822) (320,0.34566092) (321,0.34540135) (322,0.34343833) (323,0.34363484) (324,0.34479195) (325,0.34356982) (326,0.3445751) (327,0.34403628) (328,0.345504) (329,0.34142908) (330,0.3426475) (331,0.3429547) (332,0.34457788) (333,0.34307465) (334,0.346959) (335,0.3451006) (336,0.34172463) (337,0.34117296) (338,0.34162694) (339,0.3493029) (340,0.3457797) (341,0.33625555) (342,0.34135216) (343,0.3441382) (344,0.3457279) (345,0.34360746) (346,0.3463447) (347,0.34190974) (348,0.34455097) (349,0.33951622) (350,0.34192318) (351,0.33790553) (352,0.34165132) (353,0.3430292) (354,0.34910756) (355,0.3458767) (356,0.34730697) (357,0.34755743) (358,0.3495019) (359,0.3478262) (360,0.3461799) (361,0.34721562) (362,0.3452328) (363,0.3490327) (364,0.3431511) (365,0.34437296) (366,0.3479327) (367,0.34672898) (368,0.3453833) (369,0.33960673) (370,0.33893114) (371,0.34643728) (372,0.34408677) (373,0.34807992) (374,0.34527707) (375,0.3439279) (376,0.3481291) (377,0.34578088) (378,0.3427686) (379,0.34527874) (380,0.34270504) (381,0.34234086) (382,0.33972102) (383,0.34373787) (384,0.3428905) (385,0.34201106) (386,0.34836382) (387,0.3443238) (388,0.34747994) (389,0.34178078) (390,0.34318486) (391,0.34732717) (392,0.34604) (393,0.3477375) (394,0.34071022) (395,0.3464666) (396,0.34495097) (397,0.34949148) (398,0.34602728) (399,0.34738052) (400,0.34715337) (401,0.3435411) (402,0.34413534) (403,0.3408327) (404,0.34334627) (405,0.34671888) (406,0.3451446) (407,0.34893328) (408,0.34847802) (409,0.3459357) (410,0.34796527) (411,0.34389496) (412,0.34709746) (413,0.34889266) (414,0.348409) (415,0.34894592) (416,0.34824532) (417,0.34708738) (418,0.34954375) (419,0.34740877) (420,0.34337333) (421,0.34215218) (422,0.3394844) (423,0.34764123) (424,0.3500374) (425,0.3453945) (426,0.34854448) (427,0.34193268) (428,0.34681803) (429,0.3435743) (430,0.3421214) (431,0.34681177) (432,0.3468803) (433,0.34870577) (434,0.34513956) (435,0.34781995) (436,0.34512186) (437,0.34737596) (438,0.3449643) (439,0.3442613) (440,0.34214616) (441,0.34661585) (442,0.34757295) (443,0.35026562) (444,0.35014075) (445,0.341075) (446,0.34280807) (447,0.34881717) (448,0.34780014) (449,0.33935326) (450,0.34518713) (451,0.34751588) (452,0.3450548) (453,0.34405327) (454,0.34686297) (455,0.3468786) (456,0.3388238) (457,0.34075326) (458,0.3414452) (459,0.348684) (460,0.3429084) (461,0.34475178) (462,0.3460815) (463,0.34463018) (464,0.35353798) (465,0.34954327) (466,0.3517834) (467,0.34832835) (468,0.346007) (469,0.34603474) (470,0.34459737) (471,0.34418184) (472,0.3454149) (473,0.34720108) (474,0.34722173) (475,0.34303233) (476,0.3443476) (477,0.34407574) (478,0.34416753) (479,0.34350276) (480,0.3471638) (481,0.34799433) (482,0.34581947) (483,0.34170914) (484,0.3470435) (485,0.3502155) (486,0.34498608) (487,0.34024352) (488,0.3447237) (489,0.34223282) (490,0.3418715) (491,0.34769195) (492,0.35191792) (493,0.35070577) (494,0.3479959) (495,0.34753618) (496,0.34092766) (497,0.34095842) (498,0.34133172) (499,0.34558475) (500,0.3472637) (501,0.34867933) (502,0.34526274) (503,0.34572044) (504,0.34607115) (505,0.3387899) (506,0.34146574) (507,0.33985937) (508,0.34574628) (509,0.3492958)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.34492344) (1,0.3700912) (2,0.35266036) (3,0.35147667) (4,0.34763643) (5,0.34669977) (6,0.34580767) (7,0.34768367) (8,0.34815913) (9,0.3465975) (10,0.3459042) (11,0.3477686) (12,0.34539557) (13,0.3453846) (14,0.34647608) (15,0.34721166) (16,0.34902775) (17,0.34689903) (18,0.34834158) (19,0.34708822) (20,0.34840935) (21,0.34862536) (22,0.34524506) (23,0.3462809) (24,0.34656203) (25,0.3445071) (26,0.34152982) (27,0.34770817) (28,0.34873664) (29,0.3469149) (30,0.34955442) (31,0.35102814) (32,0.34721297) (33,0.3483821) (34,0.34804147) (35,0.350263) (36,0.3457321) (37,0.3472072) (38,0.3444124) (39,0.3445894) (40,0.34624076) (41,0.34874916) (42,0.34458053) (43,0.34884268) (44,0.34629267) (45,0.35033643) (46,0.34864938) (47,0.34722874) (48,0.35140625) (49,0.3459822) (50,0.340059) (51,0.34283546) (52,0.34375685) (53,0.34847176) (54,0.34227163) (55,0.3401416) (56,0.3416958) (57,0.34198463) (58,0.34338546) (59,0.34128547) (60,0.34660864) (61,0.34562308) (62,0.34856814) (63,0.34488678) (64,0.34499735) (65,0.34732175) (66,0.3460119) (67,0.34600866) (68,0.34504327) (69,0.34360158) (70,0.34110987) (71,0.34960204) (72,0.34679675) (73,0.34080446) (74,0.34292418) (75,0.3436399) (76,0.3416381) (77,0.3407904) (78,0.3451619) (79,0.34363627) (80,0.3424709) (81,0.34407932) (82,0.34430048) (83,0.34738594) (84,0.34356418) (85,0.34276068) (86,0.34512967) (87,0.35237437) (88,0.34788427) (89,0.34451455) (90,0.349662) (91,0.35097164) (92,0.3459458) (93,0.34459364) (94,0.34270948) (95,0.34765577) (96,0.34567043) (97,0.3440631) (98,0.34447294) (99,0.3398804) (100,0.34358174) (101,0.33997053) (102,0.34043944) (103,0.34639087) (104,0.34636948) (105,0.34761143) (106,0.34274638) (107,0.3450839) (108,0.3441286) (109,0.3444905) (110,0.3450982) (111,0.34404555) (112,0.34708112) (113,0.34659183) (114,0.34147105) (115,0.3385637) (116,0.3416179) (117,0.35199615) (118,0.34682018) (119,0.3471173) (120,0.34474495) (121,0.34556407) (122,0.34816658) (123,0.34493488) (124,0.34240553) (125,0.3433977) (126,0.3409709) (127,0.3460934) (128,0.3465904) (129,0.342416) (130,0.34361526) (131,0.34323978) (132,0.34539446) (133,0.34510458) (134,0.34384146) (135,0.3414762) (136,0.3441953) (137,0.34163618) (138,0.34260422) (139,0.34490746) (140,0.34150755) (141,0.34584904) (142,0.3438143) (143,0.3441143) (144,0.34231704) (145,0.34776777) (146,0.3426779) (147,0.3424851) (148,0.34502393) (149,0.3439024) (150,0.33859387) (151,0.34431946) (152,0.3486958) (153,0.35005242) (154,0.34686273) (155,0.351088) (156,0.3470958) (157,0.34669375) (158,0.34872293) (159,0.3399822) (160,0.3443976) (161,0.3445763) (162,0.34131092) (163,0.3455059) (164,0.34677705) (165,0.347322) (166,0.34807646) (167,0.34638438) (168,0.34652764) (169,0.3430262) (170,0.3418262) (171,0.3507697) (172,0.34985325) (173,0.3426124) (174,0.3464523) (175,0.34696656) (176,0.34019807) (177,0.34399363) (178,0.34516874) (179,0.350012) (180,0.3446923) (181,0.34588185) (182,0.34502572) (183,0.3484162) (184,0.34711826) (185,0.34790587) (186,0.3451714) (187,0.34974122) (188,0.34533918) (189,0.34276658) (190,0.34496188) (191,0.34094507) (192,0.3466921) (193,0.3480041) (194,0.33820623) (195,0.3458154) (196,0.3420196) (197,0.34230566) (198,0.34473968) (199,0.34839004) (200,0.34720817) (201,0.3460709) (202,0.34108412) (203,0.34773332) (204,0.34479076) (205,0.34313112) (206,0.34370804) (207,0.3470558) (208,0.3492881) (209,0.3421625) (210,0.34425783) (211,0.34880722) (212,0.34305578) (213,0.3424667) (214,0.34739304) (215,0.3457029) (216,0.3478278) (217,0.34754086) (218,0.35208136) (219,0.34869123) (220,0.34711117) (221,0.33997655) (222,0.3435685) (223,0.35006708) (224,0.34524328) (225,0.34615564) (226,0.34035468) (227,0.3402316) (228,0.34854543) (229,0.34762895) (230,0.33861023) (231,0.3439934) (232,0.34045732) (233,0.34173125) (234,0.34268135) (235,0.34240216) (236,0.3467369) (237,0.34208065) (238,0.34054604) (239,0.34206262) (240,0.34396213) (241,0.33911264) (242,0.34382668) (243,0.34610313) (244,0.35020828) (245,0.34752262) (246,0.34284425) (247,0.3474209) (248,0.3483125) (249,0.34680563) (250,0.34806478) (251,0.341834) (252,0.3478334) (253,0.3497315) (254,0.3472661) (255,0.34259313) (256,0.3434382) (257,0.34269124) (258,0.3470297) (259,0.3375846) (260,0.34088665) (261,0.34386742) (262,0.34756562) (263,0.35195732) (264,0.34521082) (265,0.34209943) (266,0.34346515) (267,0.34180734) (268,0.34518772) (269,0.34862858) (270,0.34399855) (271,0.34331286) (272,0.34504434) (273,0.34686622) (274,0.3423739) (275,0.3443172) (276,0.34371227) (277,0.3459512) (278,0.35023245) (279,0.35062572) (280,0.34630913) (281,0.34590447) (282,0.3495648) (283,0.344885) (284,0.3410262) (285,0.34595877) (286,0.3460964) (287,0.34384698) (288,0.34165323) (289,0.34326756) (290,0.3525012) (291,0.3505352) (292,0.33925083) (293,0.34037945) (294,0.33992717) (295,0.34780902) (296,0.34782523) (297,0.34511274) (298,0.3453704) (299,0.3445422) (300,0.34551826) (301,0.34422535) (302,0.34732163) (303,0.3499835) (304,0.3438346) (305,0.34127367) (306,0.34248233) (307,0.35181153) (308,0.35220551) (309,0.34912825) (310,0.34405962) (311,0.34182402) (312,0.34076864) (313,0.34537226) (314,0.34766418) (315,0.34241647) (316,0.34705636) (317,0.33934253) (318,0.3432464) (319,0.34292763) (320,0.3456369) (321,0.34508115) (322,0.34327307) (323,0.34099254) (324,0.3388095) (325,0.34355938) (326,0.34183294) (327,0.34414038) (328,0.3473084) (329,0.34135866) (330,0.34394363) (331,0.3474179) (332,0.3435215) (333,0.34612787) (334,0.34491765) (335,0.34844446) (336,0.3501494) (337,0.34736168) (338,0.34628856) (339,0.34460396) (340,0.34499425) (341,0.34408355) (342,0.3467809) (343,0.34395915) (344,0.34735203) (345,0.34997728) (346,0.34408173) (347,0.34409052) (348,0.34326756) (349,0.34414664) (350,0.34665036) (351,0.3424631) (352,0.34735817) (353,0.34770396) (354,0.3483161) (355,0.342322) (356,0.34412512) (357,0.34978664) (358,0.35182884) (359,0.34187198) (360,0.34432968) (361,0.3436833) (362,0.34576106) (363,0.34789985) (364,0.3462446) (365,0.342) (366,0.34724182) (367,0.3432625) (368,0.34177163) (369,0.3450464) (370,0.34489268) (371,0.33570266) (372,0.33943823) (373,0.34203497) (374,0.34440708) (375,0.3487893) (376,0.3442691) (377,0.34091166) (378,0.3429602) (379,0.34330854) (380,0.34243053) (381,0.3446911) (382,0.3431983) (383,0.34681356) (384,0.34732163) (385,0.33602703) (386,0.34076357) (387,0.34665492) (388,0.34456587) (389,0.34912527) (390,0.35116792) (391,0.3504231) (392,0.34373173) (393,0.34434485) (394,0.34899276) (395,0.34734857) (396,0.34433088) (397,0.3472787) (398,0.3458702) (399,0.35075396) (400,0.3465417) (401,0.3475995) (402,0.34743017) (403,0.3475327) (404,0.34683126) (405,0.34745216) (406,0.34771177) (407,0.34467322) (408,0.34459952) (409,0.34611213) (410,0.34637272) (411,0.347785) (412,0.34523952) (413,0.34160072) (414,0.33984664) (415,0.33782005) (416,0.3455785) (417,0.33983618) (418,0.34098703) (419,0.3429196) (420,0.34586358) (421,0.34437525) (422,0.34601405) (423,0.34466946) (424,0.34288824) (425,0.34205842) (426,0.34668472) (427,0.34523845) (428,0.3404975) (429,0.34112716) (430,0.3452684) (431,0.34299004) (432,0.34197825) (433,0.34466586) (434,0.34222344) (435,0.3436411) (436,0.34150133) (437,0.34059978) (438,0.34356493) (439,0.3465572) (440,0.34027138) (441,0.34085566) (442,0.33879232) (443,0.33992237) +- (0,0.029232739) (444,0.3397476) (445,0.34327716) (446,0.3468536) (447,0.34743005) (448,0.34115168) (449,0.3437513) (450,0.3446779) (451,0.34438738) (452,0.33699965) (453,0.3422452) (454,0.34665602) (455,0.34864926) (456,0.3473403) (457,0.34730154) (458,0.34837705) (459,0.34359026) (460,0.34455013) (461,0.35051322) (462,0.35102105) (463,0.34722078) (464,0.3397018) (465,0.35051513) (466,0.3488625) (467,0.3473624) (468,0.34693176) (469,0.3443661) (470,0.34312922) (471,0.34353364) (472,0.34358376) (473,0.34273112) (474,0.34114325) (475,0.34666875) (476,0.3454464) (477,0.34814566) (478,0.34728462) (479,0.34434542) (480,0.3453198) (481,0.34325206) (482,0.34587955) (483,0.3487453) (484,0.34244892) (485,0.34252053) (486,0.34425443) (487,0.34279075) (488,0.34393102) (489,0.34009016) (490,0.3412548) (491,0.35298377) (492,0.3499197) (493,0.34575492) (494,0.34725696) (495,0.34503376) (496,0.3437584) (497,0.34008798) (498,0.3496679) (499,0.34643906) (500,0.34632465) (501,0.34373137) (502,0.34559843) (503,0.3435912) (504,0.3454281) (505,0.34582368) (506,0.34266526) (507,0.34007284) (508,0.34493965) (509,0.34765565)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.34519553) (1,0.36857632) (2,0.3544868) (3,0.3514614) (4,0.35090792) (5,0.35096455) (6,0.34740984) (7,0.34201598) (8,0.34599808) (9,0.34569362) (10,0.34668761) (11,0.34077126) (12,0.34725022) (13,0.34770095) (14,0.34333724) (15,0.34740072) (16,0.34589976) (17,0.3455315) (18,0.3422981) (19,0.34210023) (20,0.34111035) (21,0.34481612) (22,0.34377632) (23,0.34291792) (24,0.34399182) (25,0.34286743) (26,0.34333992) (27,0.34437835) (28,0.34544352) (29,0.34706238) (30,0.3505546) (31,0.34661537) (32,0.34739965) (33,0.34506887) (34,0.34095842) (35,0.34186512) (36,0.34488365) (37,0.34422958) (38,0.34571394) (39,0.3462423) (40,0.34905624) (41,0.34936744) (42,0.34777066) (43,0.3442928) (44,0.3425518) (45,0.34983858) (46,0.34883714) (47,0.34990433) (48,0.34955612) (49,0.34831598) (50,0.3471679) (51,0.34560287) (52,0.3471191) (53,0.3438933) (54,0.34634665) (55,0.34338498) (56,0.34058028) (57,0.3439049) (58,0.34903643) (59,0.34668857) (60,0.3513103) (61,0.34713316) (62,0.34863955) (63,0.34686503) (64,0.34736094) (65,0.34247643) (66,0.34456623) (67,0.35167068) (68,0.34703222) (69,0.34897152) (70,0.3465364) (71,0.34510422) (72,0.34322813) (73,0.34203607) (74,0.34382537) (75,0.34657428) (76,0.3522393) (77,0.34798235) (78,0.3481375) (79,0.3461243) (80,0.34724027) (81,0.34695202) (82,0.34292656) (83,0.34477162) (84,0.34673256) (85,0.34621358) (86,0.3481911) (87,0.34814423) (88,0.34757692) (89,0.34503812) (90,0.34600627) (91,0.34583354) (92,0.34910864) (93,0.34275553) (94,0.344769) (95,0.34304965) (96,0.34710902) (97,0.34533834) (98,0.3416554) (99,0.34713462) (100,0.34990686) (101,0.3454029) (102,0.34620324) (103,0.34879723) (104,0.34651142) (105,0.3424173) (106,0.34569108) (107,0.34657162) (108,0.3440678) (109,0.34381935) (110,0.34653968) (111,0.3439804) (112,0.34609485) (113,0.34791756) (114,0.34673208) (115,0.347594) (116,0.34777993) (117,0.3475477) (118,0.3493714) (119,0.3432309) (120,0.3449673) (121,0.34353966) (122,0.34667838) (123,0.3440822) (124,0.34442633) (125,0.34425807) (126,0.34365433) (127,0.34740025) (128,0.35230708) (129,0.34957343) (130,0.34578836) (131,0.34580263) (132,0.342713) (133,0.34540302) (134,0.34851563) (135,0.34641334) (136,0.3452012) (137,0.3494047) (138,0.35109365) (139,0.3504298) (140,0.3494952) (141,0.34618413) (142,0.34735036) (143,0.34735924) (144,0.3483852) (145,0.34410107) (146,0.3476875) (147,0.34697306) (148,0.3418304) (149,0.34587753) (150,0.34628028) (151,0.34606358) (152,0.34490818) (153,0.346438) (154,0.34557462) (155,0.34425527) (156,0.34463364) (157,0.34412318) (158,0.34185624) (159,0.34209365) (160,0.34759352) (161,0.34797668) (162,0.35074568) (163,0.35063136) (164,0.3449388) (165,0.3468357) (166,0.34815216) (167,0.34628087) (168,0.34597933) (169,0.34783822) (170,0.3426019) (171,0.34456068) (172,0.34781718) (173,0.3469137) (174,0.34647223) (175,0.3448035) (176,0.34544182) (177,0.3416804) (178,0.34548882) (179,0.3500995) (180,0.34805685) (181,0.34439582) (182,0.34489268) (183,0.34656864) (184,0.34656525) (185,0.34840375) (186,0.34704685) (187,0.34714878) (188,0.34497923) (189,0.342353) (190,0.342044) (191,0.34660938) (192,0.34544063) (193,0.3416286) (194,0.3496834) (195,0.34684482) (196,0.34247214) (197,0.3423578) (198,0.3427797) (199,0.34508076) (200,0.3463773) (201,0.34451106) (202,0.34446827) (203,0.34668845) (204,0.34276527) (205,0.34660277) (206,0.34722066) (207,0.34417403) (208,0.3482043) (209,0.34897643) (210,0.34777176) (211,0.34854484) (212,0.34679592) (213,0.34325722) (214,0.34351996) (215,0.33907944) (216,0.3420691) (217,0.34834495) (218,0.35350794) (219,0.3480506) (220,0.3450709) (221,0.34777766) (222,0.34347934) (223,0.34782922) (224,0.34925637) (225,0.3434078) (226,0.34297717) (227,0.33961445) (228,0.34365228) (229,0.34593186) (230,0.34757382) (231,0.3476351) (232,0.34219256) (233,0.34097606) (234,0.34829313) (235,0.34920877) (236,0.34308147) (237,0.3449912) (238,0.3471083) (239,0.34968424) (240,0.34871766) (241,0.34195325) (242,0.3482983) (243,0.34278572) (244,0.34509242) (245,0.3489934) (246,0.34557295) (247,0.34382993) (248,0.34356117) (249,0.34396732) (250,0.34216505) (251,0.34937128) (252,0.3461303) (253,0.34167236) (254,0.3462976) (255,0.34750468) (256,0.34587622) (257,0.34358245) (258,0.34229183) (259,0.34785265) (260,0.34466118) (261,0.3425398) (262,0.34596443) (263,0.3415595) (264,0.34591213) (265,0.3487481) (266,0.3442198) (267,0.3483297) (268,0.34877306) (269,0.3457137) (270,0.34591898) (271,0.34199038) (272,0.34473556) (273,0.34832427) (274,0.34445482) (275,0.34511584) (276,0.3432548) (277,0.33933544) (278,0.34238845) (279,0.34462702) (280,0.33982188) (281,0.34181708) (282,0.34313208) (283,0.34348583) (284,0.3468417) (285,0.34614497) (286,0.34377247) (287,0.34463292) (288,0.34756514) (289,0.34722537) (290,0.34673232) (291,0.34741238) (292,0.34581995) (293,0.3440816) (294,0.34970182) (295,0.34565336) (296,0.3440475) (297,0.34234846) (298,0.34586084) (299,0.34117237) (300,0.34161264) (301,0.3440255) (302,0.34337175) (303,0.34028882) (304,0.3428446) (305,0.34861803) (306,0.34820986) (307,0.34672594) (308,0.34494963) (309,0.34553015) (310,0.3472786) (311,0.3479793) (312,0.34081239) (313,0.3391564) (314,0.33944422) (315,0.34463257) (316,0.34670565) (317,0.345681) (318,0.34577224) (319,0.34236407) (320,0.34191358) (321,0.34688318) (322,0.3448273) (323,0.34455216) (324,0.3385399) (325,0.3449983) (326,0.34949857) (327,0.34555936) (328,0.34609652) (329,0.3426221) (330,0.3477435) (331,0.34389448) (332,0.34432477) (333,0.3446108) (334,0.34531212) (335,0.34709376) (336,0.351269) (337,0.3461061) (338,0.34494954) (339,0.34063208) (340,0.34045732) (341,0.3488387) (342,0.34398425) (343,0.34008136) (344,0.34588197) (345,0.3472495) (346,0.3433339) (347,0.34407285) (348,0.34571838) (349,0.3474505) (350,0.34946707) (351,0.34186697) (352,0.33983546) (353,0.34552693) (354,0.34172946) (355,0.34167355) (356,0.3421066) (357,0.345728) (358,0.34458545) (359,0.345325) (360,0.34235492) (361,0.3412513) (362,0.3442214) (363,0.34116888) (364,0.34735286) (365,0.34263223) (366,0.3438566) (367,0.3426773) (368,0.34775072) (369,0.3468495) (370,0.3477107) (371,0.3444339) (372,0.34236872) (373,0.34651935) (374,0.34724063) (375,0.34400517) (376,0.3490656) (377,0.34619135) (378,0.344822) (379,0.34393594) (380,0.34486645) (381,0.35053954) (382,0.34647477) (383,0.34351933) (384,0.3526596) (385,0.35219485) (386,0.3453202) (387,0.34447524) (388,0.3437315) (389,0.34507272) (390,0.35014808) (391,0.3446334) (392,0.34551805) (393,0.34598365) (394,0.34618932) (395,0.3468864) (396,0.34859616) (397,0.34788245) (398,0.34661913) (399,0.3510154) (400,0.34334052) (401,0.34154952) (402,0.34615254) (403,0.34555215) (404,0.34555167) (405,0.3441559) (406,0.34422678) (407,0.34564567) (408,0.3510958) (409,0.34485322) (410,0.34033787) (411,0.34875444) (412,0.3474316) (413,0.3477333) (414,0.34898138) (415,0.34558904) (416,0.34522462) (417,0.34565455) (418,0.34626728) (419,0.34551877) (420,0.3448785) (421,0.33708364) (422,0.34209964) (423,0.3462183) (424,0.34489134) (425,0.34713942) (426,0.3448915) (427,0.34440613) (428,0.34196755) (429,0.3458666) (430,0.3475709) (431,0.3445696) (432,0.3451053) (433,0.3396238) (434,0.34467041) (435,0.34295744) (436,0.3424839) (437,0.34697306) (438,0.34387285) (439,0.34176648) (440,0.34350455) (441,0.3424523) (442,0.34575048) (443,0.34900987) (444,0.34850565) (445,0.3447827) (446,0.3469733) (447,0.34620205) (448,0.3439279) (449,0.34583473) (450,0.34921503) (451,0.34698063) (452,0.34612465) (453,0.34307584) (454,0.34205395) (455,0.34829134) (456,0.34628415) (457,0.34287763) (458,0.34313425) (459,0.34026948) (460,0.3455007) (461,0.3477119) (462,0.33898628) (463,0.3426845) (464,0.34645158) (465,0.33807692) (466,0.34016347) (467,0.34581143) (468,0.34615695) (469,0.34293258) (470,0.34719038) (471,0.34723353) (472,0.33862466) (473,0.34507835) (474,0.3410934) (475,0.34268785) (476,0.34229052) (477,0.3410893) (478,0.3460345) (479,0.3424173) (480,0.34341455) (481,0.34392175) (482,0.341509) (483,0.3477922) (484,0.34519506) (485,0.35061237) (486,0.34837115) (487,0.34727296) (488,0.34814566) (489,0.3467406) (490,0.35004255) (491,0.3476904) (492,0.34640697) (493,0.34464952) (494,0.34292343) (495,0.3399053) (496,0.34363067) (497,0.34460372) (498,0.3428005) (499,0.34201154) (500,0.34555888) (501,0.3469821) (502,0.34657812) (503,0.34721613) (504,0.34805167) (505,0.34521118) (506,0.3446642) (507,0.34296215) (508,0.3478928) (509,0.34090865)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.34487116) (1,0.36923522) (2,0.35407776) (3,0.34968472) (4,0.3457845) (5,0.34945023) (6,0.34968486) (7,0.34891802) (8,0.34940758) (9,0.3491613) (10,0.34680063) (11,0.343275) (12,0.34914675) (13,0.34836924) (14,0.3486209) (15,0.34744036) (16,0.34548175) (17,0.34589326) (18,0.3465012) (19,0.34416142) (20,0.34528437) (21,0.34648138) (22,0.34648305) (23,0.34412897) (24,0.3470434) (25,0.3497203) (26,0.3483255) (27,0.34916693) (28,0.3485274) (29,0.35001636) (30,0.35016093) (31,0.34790635) (32,0.3465138) (33,0.34627056) (34,0.34795806) (35,0.3462144) (36,0.34220672) (37,0.34118366) (38,0.34355685) (39,0.34489387) (40,0.34352475) (41,0.33983907) (42,0.34129483) (43,0.3477915) (44,0.34479314) (45,0.34930748) (46,0.34718174) (47,0.34421068) (48,0.34581524) (49,0.3400625) (50,0.34576368) (51,0.34436107) (52,0.34368208) (53,0.34653968) (54,0.34429038) (55,0.34750372) (56,0.3456655) (57,0.35146236) (58,0.35085732) (59,0.34852272) (60,0.34879857) (61,0.34003234) (62,0.34105673) (63,0.34717703) (64,0.3446749) (65,0.34454843) (66,0.34314233) (67,0.34648907) (68,0.34845865) (69,0.3485101) (70,0.34811383) (71,0.34765673) (72,0.34168845) (73,0.34519327) (74,0.3479067) (75,0.34541646) (76,0.34182957) (77,0.34274542) (78,0.34171754) (79,0.3431536) (80,0.3469886) (81,0.34648532) (82,0.3466095) (83,0.34677607) (84,0.34537235) (85,0.34641165) (86,0.34599856) (87,0.34625566) (88,0.34606263) (89,0.34771597) (90,0.34598282) (91,0.3480726) (92,0.34311154) (93,0.349837) (94,0.34322956) (95,0.34516996) (96,0.3469691) (97,0.34600747) (98,0.3451441) (99,0.34330624) (100,0.34713304) (101,0.34883916) (102,0.34645575) (103,0.3468917) (104,0.3470184) (105,0.3465738) (106,0.34664834) (107,0.34661478) (108,0.34171167) (109,0.34377837) (110,0.34821826) (111,0.3485887) (112,0.34193403) (113,0.34622586) (114,0.3455536) (115,0.343106) (116,0.34050035) (117,0.3448024) (118,0.34365302) (119,0.34410384) (120,0.34460407) (121,0.34770143) (122,0.34492597) (123,0.34609723) (124,0.34736755) (125,0.34147596) (126,0.34388894) (127,0.34538567) (128,0.3432697) (129,0.3508947) (130,0.35079676) (131,0.34469795) (132,0.35012656) (133,0.35096994) (134,0.34509134) (135,0.34415385) (136,0.34800327) (137,0.35045046) (138,0.34982115) (139,0.34940192) (140,0.34926885) (141,0.34878126) (142,0.3493804) (143,0.34866154) (144,0.34939796) (145,0.34267488) (146,0.34246397) (147,0.34872764) (148,0.34540623) (149,0.34358042) (150,0.34502596) (151,0.34373158) (152,0.34148413) (153,0.34254616) (154,0.34266874) (155,0.34378642) (156,0.3499553) (157,0.3467333) (158,0.3472309) (159,0.34591526) (160,0.34574652) (161,0.34508508) (162,0.34132874) (163,0.34184998) (164,0.3457089) (165,0.343122) (166,0.34319073) (167,0.3473429) (168,0.3447178) (169,0.35077274) (170,0.34508318) (171,0.3433007) (172,0.3483816) (173,0.35020325) (174,0.34465635) (175,0.34293473) (176,0.34419674) (177,0.3439225) (178,0.3410595) (179,0.34232187) (180,0.34499615) (181,0.34083065) (182,0.34201849) (183,0.3455876) (184,0.34907526) (185,0.34509557) (186,0.34387618) (187,0.34645674) (188,0.3462887) (189,0.3489226) (190,0.34536046) (191,0.34786826) (192,0.34081465) (193,0.34566647) (194,0.34448856) (195,0.35149795) (196,0.34388882) (197,0.3437667) (198,0.3441993) (199,0.3479671) (200,0.3491548) (201,0.3404476) (202,0.3391148) (203,0.3438238) (204,0.34494218) (205,0.3440475) (206,0.34700686) (207,0.3424756) (208,0.3444888) (209,0.34491238) (210,0.34550673) (211,0.3446173) (212,0.34471864) (213,0.34581733) (214,0.34640998) (215,0.34642214) (216,0.3494096) (217,0.34412655) (218,0.34528473) (219,0.34353018) (220,0.34689558) (221,0.34640312) (222,0.34286237) (223,0.34433448) (224,0.33944303) (225,0.34294927) (226,0.34827018) (227,0.3495679) (228,0.3501256) (229,0.34841287) (230,0.3456654) (231,0.34267128) (232,0.34147632) (233,0.3478887) (234,0.3480006) (235,0.3401024) (236,0.3446935) (237,0.3486577) (238,0.3462798) (239,0.34552836) (240,0.34165877) (241,0.34569135) (242,0.3501601) (243,0.3455828) (244,0.34061995) (245,0.34357572) (246,0.34333223) (247,0.34405023) (248,0.3406065) (249,0.3454644) (250,0.342384) (251,0.3435001) (252,0.34589195) (253,0.34242082) (254,0.34463006) (255,0.3475995) (256,0.34110767) (257,0.34537908) (258,0.34674) (259,0.34591454) (260,0.3452201) (261,0.34738547) (262,0.34174472) (263,0.33803725) (264,0.34106755) (265,0.34924293) (266,0.3486982) (267,0.34608293) (268,0.35430276) (269,0.34845275) (270,0.34338245) (271,0.34781432) (272,0.34119064) (273,0.3482439) (274,0.3502619) (275,0.3475036) (276,0.3447644) (277,0.34666985) (278,0.34284025) (279,0.3430422) (280,0.34247825) (281,0.33755133) (282,0.3428768) (283,0.34592235) (284,0.3431965) (285,0.34211648) (286,0.33939928) (287,0.3401779) (288,0.34447068) (289,0.34785962) (290,0.34712547) (291,0.34800118) (292,0.34604615) (293,0.34373066) (294,0.34884518) (295,0.345985) (296,0.3401261) (297,0.34003907) (298,0.34061235) (299,0.34221828) (300,0.34349757) (301,0.34327787) (302,0.3428251) (303,0.34030014) (304,0.34009808) (305,0.34618908) (306,0.3461405) (307,0.3448256) (308,0.3442738) (309,0.35003364) (310,0.34870386) (311,0.3487411) (312,0.34739578) (313,0.3456214) (314,0.3475066) (315,0.3473691) (316,0.3480155) (317,0.34791356) (318,0.34303772) (319,0.34360036) (320,0.34224594) (321,0.339228) (322,0.3466739) (323,0.34657812) (324,0.3454078) (325,0.34110218) (326,0.34923857) (327,0.34517476) (328,0.35023487) (329,0.34770542) (330,0.35057163) (331,0.3456803) (332,0.34583774) (333,0.3444214) (334,0.3403874) (335,0.34366167) (336,0.34801623) (337,0.3458495) (338,0.34464866) (339,0.34717187) (340,0.33999026) (341,0.3465523) (342,0.34275204) (343,0.34323967) (344,0.33607042) (345,0.34579483) (346,0.3493345) (347,0.345406) (348,0.3461804) (349,0.34929916) (350,0.345771) (351,0.34183532) (352,0.34322488) (353,0.3441691) (354,0.34173545) (355,0.3473487) (356,0.34386143) (357,0.34523028) (358,0.34732476) (359,0.34801826) (360,0.34505132) (361,0.3445661) (362,0.3384362) (363,0.3457827) (364,0.34848124) (365,0.3458768) (366,0.3464043) (367,0.34753293) (368,0.3513191) (369,0.34364522) (370,0.34094894) (371,0.34814447) (372,0.34286684) (373,0.34465578) (374,0.3475476) (375,0.3489351) (376,0.34935194) (377,0.34640697) (378,0.3469721) (379,0.34140456) (380,0.34375793) (381,0.34594458) (382,0.34976742) (383,0.34906587) (384,0.35008067) (385,0.34813666) (386,0.34974867) (387,0.3480798) (388,0.34398496) (389,0.34928918) (390,0.341775) (391,0.3469309) (392,0.3492869) (393,0.34726262) (394,0.34317535) (395,0.34597117) (396,0.34363163) (397,0.34207764) (398,0.3466089) (399,0.35065275) (400,0.34989673) (401,0.34971) (402,0.3442203) (403,0.34394133) (404,0.34595385) (405,0.34888762) (406,0.34705698) (407,0.35006368) (408,0.3457024) (409,0.3466762) (410,0.34638667) (411,0.34799302) (412,0.3422643) (413,0.3486638) (414,0.34956658) (415,0.35015374) (416,0.34516633) (417,0.34547487) (418,0.35068655) (419,0.34451598) (420,0.3398947) (421,0.34370923) (422,0.34622175) (423,0.34832573) (424,0.3359459) (425,0.33918786) (426,0.345944) (427,0.34266913) (428,0.34119785) (429,0.3441559) (430,0.34361094) (431,0.340759) (432,0.33827776) (433,0.34406585) (434,0.34732586) (435,0.34319) (436,0.34509724) (437,0.34452224) (438,0.34605265) (439,0.3477643) (440,0.348015) (441,0.3478488) (442,0.3453577) (443,0.34569207) (444,0.34523547) (445,0.35007477) (446,0.34712523) (447,0.33904472) (448,0.34585625) (449,0.3480618) (450,0.345937) (451,0.34259546) (452,0.33933005) (453,0.3447314) (454,0.3481441) (455,0.35011852) (456,0.34500903) (457,0.34836936) (458,0.3454507) (459,0.34129244) (460,0.34810457) (461,0.35301805) (462,0.3482535) (463,0.3499214) (464,0.3483405) (465,0.34813112) (466,0.34401107) (467,0.34338522) (468,0.34240758) (469,0.34370673) (470,0.35066515) (471,0.3483016) (472,0.34712788) (473,0.34631503) (474,0.34826356) (475,0.34733462) (476,0.3467446) (477,0.34648496) (478,0.34663737) (479,0.34874737) (480,0.35204184) (481,0.35132462) (482,0.3468143) (483,0.34756273) (484,0.34828317) (485,0.34410435) (486,0.3451844) (487,0.34409004) (488,0.34831887) (489,0.34041947) (490,0.34509677) (491,0.34279364) (492,0.34492716) (493,0.34262392) (494,0.3443518) (495,0.34285134) (496,0.34174544) (497,0.34099182) (498,0.34319988) (499,0.34439927) (500,0.34263185) (501,0.33940035) +- (0,0.028941926) (502,0.33978534) (503,0.34304592) (504,0.34487814) (505,0.34980938) (506,0.349087) (507,0.34458497) (508,0.34587967) (509,0.33682823)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3449945) (1,0.3698654) (2,0.35408533) (3,0.3468536) (4,0.3490638) (5,0.35152513) (6,0.35197943) (7,0.3497077) (8,0.3485577) (9,0.34785601) (10,0.34990528) (11,0.3492393) (12,0.3486363) (13,0.34295648) (14,0.34207523) (15,0.34346166) (16,0.3505899) (17,0.3481495) (18,0.34831828) (19,0.35066634) (20,0.34778377) (21,0.34864435) (22,0.3461963) (23,0.34731105) (24,0.34637827) (25,0.34702465) (26,0.3455059) (27,0.3455773) (28,0.34445518) (29,0.34815517) (30,0.34931046) (31,0.34251383) (32,0.3443768) (33,0.34951228) (34,0.35055143) (35,0.3502982) (36,0.34496588) (37,0.33926648) (38,0.34628364) (39,0.34521347) (40,0.344881) (41,0.34506983) (42,0.34274364) (43,0.3414821) (44,0.34238136) (45,0.34209207) (46,0.34827226) (47,0.3476536) (48,0.3501799) (49,0.35003895) (50,0.34711683) (51,0.34791383) (52,0.34496778) (53,0.34176177) (54,0.34333795) (55,0.34691298) (56,0.3493542) (57,0.34674424) (58,0.34467512) (59,0.34167898) (60,0.3446489) (61,0.34358162) (62,0.34769556) (63,0.344284) (64,0.34393245) (65,0.34926262) (66,0.34386247) (67,0.34266466) (68,0.34046346) (69,0.33926576) (70,0.34537995) (71,0.34533054) (72,0.3456988) (73,0.34256852) (74,0.34482127) (75,0.35089868) (76,0.3502403) (77,0.3507166) (78,0.34806287) (79,0.34763688) (80,0.33929098) (81,0.34358317) (82,0.3449971) (83,0.34229112) (84,0.33876237) (85,0.34498954) (86,0.34363908) (87,0.34420395) (88,0.34822476) (89,0.34123352) (90,0.34135324) (91,0.34141093) (92,0.3445933) (93,0.34648666) (94,0.34360963) (95,0.34378412) (96,0.3427638) (97,0.34372753) (98,0.34104556) (99,0.3416226) (100,0.34274966) (101,0.34448594) (102,0.34712178) (103,0.34341502) (104,0.3434923) (105,0.34008104) (106,0.34233195) (107,0.34634206) (108,0.3444322) (109,0.34381092) (110,0.34482127) (111,0.34644026) (112,0.3378577) (113,0.3422727) (114,0.34595552) (115,0.3395351) (116,0.346847) (117,0.34525493) (118,0.34585613) (119,0.34372503) (120,0.34639508) (121,0.350737) (122,0.34252512) (123,0.34761745) (124,0.34786576) (125,0.3475864) (126,0.34424603) (127,0.34236383) (128,0.3412065) (129,0.34166813) (130,0.34894255) (131,0.35111672) (132,0.34772164) (133,0.34603184) (134,0.34762585) (135,0.3496434) (136,0.3438381) (137,0.344056) (138,0.34600672) (139,0.3436) (140,0.33902043) (141,0.34657824) (142,0.34863257) (143,0.3462066) (144,0.34479976) (145,0.3482976) (146,0.3445245) (147,0.34565204) (148,0.3409541) (149,0.34825587) (150,0.35078222) (151,0.35248256) (152,0.34673655) (153,0.34204832) (154,0.3467994) (155,0.3456) (156,0.3442744) (157,0.34669048) (158,0.3499537) (159,0.34696826) (160,0.3422715) (161,0.34876347) (162,0.3463012) (163,0.34319615) (164,0.34825337) (165,0.34823185) (166,0.34730336) (167,0.34647357) (168,0.3448701) (169,0.3477894) (170,0.34782165) (171,0.3447559) (172,0.34449482) (173,0.3470149) (174,0.3458293) (175,0.34593475) (176,0.34445637) (177,0.3441893) (178,0.34628534) (179,0.34768268) (180,0.34549445) (181,0.34378904) (182,0.34353268) (183,0.342116) (184,0.3432678) (185,0.34771094) (186,0.34541106) (187,0.34616622) (188,0.34433055) (189,0.3445577) (190,0.34452152) (191,0.34556046) (192,0.34128582) (193,0.34056562) (194,0.34214377) (195,0.34733355) (196,0.34633666) (197,0.34086597) (198,0.3422578) (199,0.34268063) (200,0.34210443) (201,0.34424135) (202,0.34362704) (203,0.34228268) (204,0.34295458) (205,0.34424353) (206,0.33769843) (207,0.3404345) (208,0.3390488) (209,0.34386045) (210,0.3427232) (211,0.34463367) (212,0.3476881) (213,0.34622765) (214,0.3399642) (215,0.34566694) (216,0.34601587) (217,0.34572113) (218,0.34136033) (219,0.33987415) (220,0.34123015) (221,0.3447501) (222,0.3488785) (223,0.3474035) (224,0.34618956) (225,0.34764785) (226,0.34698027) (227,0.34935084) (228,0.33985263) (229,0.3428137) (230,0.34355745) (231,0.3494476) (232,0.3494683) (233,0.34886995) (234,0.3431274) (235,0.3410292) (236,0.33817983) (237,0.34321886) (238,0.34521264) (239,0.3436256) (240,0.34274542) (241,0.3483727) (242,0.34195495) (243,0.34432042) (244,0.3473279) (245,0.34282714) (246,0.3404845) (247,0.3425743) (248,0.3421345) (249,0.34490025) (250,0.34460974) (251,0.34590745) (252,0.34641153) (253,0.33997896) (254,0.34309542) (255,0.34307754) (256,0.34913027) (257,0.34749845) (258,0.34279892) (259,0.3420916) (260,0.34593222) (261,0.34607416) (262,0.34507525) (263,0.35111624) (264,0.34883916) (265,0.34913522) (266,0.34718764) (267,0.34784663) (268,0.34315288) (269,0.34082103) (270,0.3409636) (271,0.34638438) (272,0.3413077) (273,0.34390673) (274,0.3471886) (275,0.34312743) (276,0.3452422) (277,0.34968954) (278,0.3426649) (279,0.34424746) (280,0.34379125) (281,0.34202105) (282,0.3482625) (283,0.34548038) (284,0.3424434) (285,0.34175265) (286,0.3419678) (287,0.33790565) (288,0.34118065) (289,0.34828353) (290,0.34408066) (291,0.3469262) (292,0.34418195) (293,0.3440238) (294,0.3460328) (295,0.34696406) (296,0.344897) (297,0.35200325) (298,0.3476893) (299,0.34477982) (300,0.34565842) (301,0.3470922) (302,0.34138292) (303,0.34340757) (304,0.34740913) (305,0.3432072) (306,0.34220397) (307,0.343387) (308,0.3459839) (309,0.3413053) (310,0.3438239) (311,0.34342343) (312,0.34903017) (313,0.3480292) (314,0.343013) (315,0.34404412) (316,0.3416083) (317,0.3364004) (318,0.3446148) (319,0.34448677) (320,0.35109508) (321,0.3404857) (322,0.34412634) (323,0.34785047) (324,0.3476448) (325,0.3477399) (326,0.34476238) (327,0.34597766) (328,0.34438664) (329,0.3444941) (330,0.34783232) (331,0.34636945) (332,0.34189448) (333,0.34692872) (334,0.3478952) (335,0.34513715) (336,0.3468958) (337,0.34666154) (338,0.34222344) (339,0.34234723) (340,0.34381324) (341,0.34802258) (342,0.34577477) (343,0.34297872) (344,0.34221536) (345,0.34247115) (346,0.34683233) (347,0.3398505) (348,0.33750635) (349,0.3425648) (350,0.34612018) (351,0.34657294) (352,0.341003) (353,0.34311575) (354,0.34737778) (355,0.35051683) (356,0.34630853) (357,0.3454858) (358,0.34270275) (359,0.3459917) (360,0.3471744) (361,0.34594712) (362,0.34655792) (363,0.3448559) (364,0.3434172) (365,0.35003316) (366,0.3495078) (367,0.34750724) (368,0.34319857) (369,0.34917694) (370,0.3475386) (371,0.34099928) (372,0.3449273) (373,0.34647608) (374,0.34969795) (375,0.34476805) (376,0.34027606) (377,0.3463965) (378,0.34518558) (379,0.34433883) (380,0.34501946) (381,0.34249172) (382,0.34610492) (383,0.34312776) (384,0.3441434) (385,0.33907825) (386,0.3485155) (387,0.34889856) (388,0.3449685) (389,0.34815228) (390,0.34839448) (391,0.34336045) (392,0.34640133) (393,0.34083775) (394,0.3386482) (395,0.34330866) (396,0.34804326) (397,0.3457071) (398,0.34637067) (399,0.34833676) (400,0.34584147) (401,0.34455553) (402,0.34451142) (403,0.33720228) (404,0.34009218) (405,0.34263894) (406,0.34327173) (407,0.34453487) (408,0.34685516) (409,0.3469447) (410,0.33946803) (411,0.34471154) (412,0.3447196) (413,0.34907812) (414,0.34552658) (415,0.34005865) (416,0.34526765) (417,0.35119423) (418,0.34705937) (419,0.34566587) (420,0.34935254) (421,0.3409602) (422,0.3446351) (423,0.35168257) (424,0.34373283) (425,0.34673244) (426,0.33946744) (427,0.33494675) (428,0.3373512) (429,0.3471821) (430,0.34967536) (431,0.34283486) (432,0.34298906) (433,0.34957838) (434,0.34277874) (435,0.34496754) (436,0.34451252) (437,0.3443488) (438,0.34212163) (439,0.34733582) (440,0.34961718) (441,0.34356403) (442,0.33920997) (443,0.34085) (444,0.34604686) (445,0.35000205) (446,0.3477269) (447,0.34813786) (448,0.34426838) (449,0.34413773) (450,0.34066382) (451,0.34462896) (452,0.34051985) (453,0.34322825) (454,0.3451857) (455,0.34156215) (456,0.34704554) (457,0.34568942) (458,0.34595025) (459,0.34583917) (460,0.34294146) (461,0.34449917) (462,0.33918196) (463,0.34388557) (464,0.3367322) (465,0.34221733) (466,0.34180468) (467,0.34412295) (468,0.34313786) (469,0.34507477) (470,0.34145397) (471,0.33775526) (472,0.33871913) (473,0.34736395) (474,0.3425054) (475,0.3434595) (476,0.3425577) (477,0.33843088) (478,0.34445542) (479,0.3419523) (480,0.3463845) (481,0.350494) (482,0.34604988) (483,0.34399843) (484,0.34204856) (485,0.34061587) (486,0.34365827) (487,0.3435561) (488,0.34850228) (489,0.34691143) (490,0.34437007) (491,0.34183127) (492,0.34503233) (493,0.34398496) (494,0.3432393) (495,0.34637582) (496,0.34560263) (497,0.34527776) (498,0.33953315) (499,0.34379652) (500,0.34251708) (501,0.3390118) (502,0.33843428) (503,0.3474047) (504,0.34359413) (505,0.3455209) (506,0.3412441) (507,0.3444822) (508,0.34850746) (509,0.34525418)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3449482) (1,0.3692779) (2,0.35445756) (3,0.3490553) (4,0.35124975) (5,0.34759396) (6,0.34501672) (7,0.34822237) (8,0.35336995) (9,0.3481862) (10,0.34996948) (11,0.35091347) (12,0.34415674) (13,0.3433137) (14,0.34580106) (15,0.34761587) (16,0.34402043) (17,0.34454906) (18,0.3478798) (19,0.34896708) (20,0.34141922) (21,0.33901682) (22,0.34238088) (23,0.3450203) (24,0.34282452) (25,0.34515446) (26,0.34423536) (27,0.34445947) (28,0.349672) (29,0.34412438) (30,0.34443018) (31,0.34777993) (32,0.35006875) (33,0.35023895) (34,0.34762883) (35,0.34705818) (36,0.34695178) (37,0.34281623) (38,0.34684855) (39,0.3467905) (40,0.3442554) (41,0.34728605) (42,0.34370732) (43,0.34915757) (44,0.34630603) (45,0.3403344) (46,0.3391006) (47,0.34795937) (48,0.34624326) (49,0.341925) (50,0.34052473) (51,0.34435588) (52,0.34590983) (53,0.3479548) (54,0.35148424) (55,0.3448221) (56,0.34246236) (57,0.34005022) (58,0.33983198) (59,0.34631336) (60,0.34854805) (61,0.33955276) (62,0.33974135) (63,0.3430137) (64,0.34650242) (65,0.3443584) (66,0.34362632) (67,0.34389734) (68,0.33742875) (69,0.34196767) (70,0.34071586) (71,0.34586227) (72,0.34639207) (73,0.3486499) (74,0.34541225) (75,0.34314722) (76,0.33931828) (77,0.3453768) (78,0.34827957) (79,0.34843206) (80,0.34610635) (81,0.3424322) (82,0.34631598) (83,0.34298402) (84,0.34170157) (85,0.34412354) (86,0.3447589) (87,0.34656215) (88,0.34384847) (89,0.34452006) (90,0.34959328) (91,0.34084398) (92,0.34695) (93,0.34843245) (94,0.34707007) (95,0.33952767) (96,0.33740062) (97,0.3373888) (98,0.33888328) (99,0.34117198) (100,0.34074795) (101,0.34305) (102,0.3454352) (103,0.34227967) (104,0.3363911) (105,0.3394047) (106,0.34158233) (107,0.34029555) (108,0.34345734) (109,0.34091264) (110,0.34227246) (111,0.34437597) (112,0.34096622) (113,0.34847462) (114,0.35272512) (115,0.3433566) (116,0.33970612) (117,0.34386212) (118,0.34256634) (119,0.3430766) (120,0.3453785) (121,0.3482114) (122,0.34794497) (123,0.34815407) (124,0.34616357) (125,0.34030563) (126,0.34501454) (127,0.34843463) (128,0.35523582) (129,0.35308993) (130,0.34767187) (131,0.35001022) (132,0.34212995) (133,0.3462339) (134,0.3496619) (135,0.34837836) (136,0.34624374) (137,0.34445792) (138,0.3483618) (139,0.34620565) (140,0.34474748) (141,0.3449208) (142,0.3430309) (143,0.3374964) (144,0.33695614) (145,0.3420862) (146,0.34604242) (147,0.34360385) (148,0.3426547) (149,0.34648788) (150,0.34144402) (151,0.34219748) (152,0.34050602) (153,0.34628257) (154,0.3473512) (155,0.3407839) (156,0.34444726) (157,0.34305385) (158,0.3482125) (159,0.3457298) (160,0.3420196) (161,0.34232587) (162,0.3437393) (163,0.34535444) (164,0.3424737) (165,0.34113702) (166,0.34515744) (167,0.34297657) (168,0.3452322) (169,0.34328824) (170,0.34259915) (171,0.34514028) (172,0.34824365) (173,0.34864652) (174,0.34932572) (175,0.3422) (176,0.3448833) (177,0.34818798) (178,0.3421809) (179,0.344559) (180,0.34479135) (181,0.3430386) (182,0.3375165) (183,0.3414446) (184,0.34719914) (185,0.34508318) (186,0.34485373) (187,0.3438697) (188,0.34914196) (189,0.3477382) (190,0.34869543) (191,0.3469631) (192,0.3459803) (193,0.34332526) (194,0.33918077) (195,0.34834546) (196,0.34580204) (197,0.35162175) (198,0.34838125) (199,0.34537667) (200,0.34786117) (201,0.34414893) (202,0.34552896) (203,0.34522682) (204,0.3436548) (205,0.35026455) (206,0.34626538) (207,0.3457886) (208,0.34819072) (209,0.3477409) (210,0.34429568) (211,0.34038448) (212,0.3472089) (213,0.34185794) (214,0.34756768) (215,0.34533557) (216,0.34534603) (217,0.34363008) (218,0.34438306) (219,0.34981644) (220,0.3491376) (221,0.3498364) (222,0.3408578) (223,0.3430215) (224,0.34779328) (225,0.34875205) (226,0.3441697) (227,0.34686586) (228,0.3472923) (229,0.35082895) (230,0.34801814) (231,0.3485416) (232,0.34859002) (233,0.34915578) (234,0.34652415) (235,0.34513906) (236,0.34701467) (237,0.34377825) (238,0.3418666) (239,0.3467012) (240,0.34828773) (241,0.34588307) (242,0.34737667) (243,0.34670565) (244,0.34751922) (245,0.3490387) (246,0.34908736) (247,0.34492633) (248,0.34114915) (249,0.34456286) (250,0.34721118) (251,0.3430899) (252,0.3465255) (253,0.34177175) (254,0.34468764) (255,0.34417164) (256,0.34144938) (257,0.34338307) (258,0.34172404) (259,0.34703737) (260,0.34959364) (261,0.3473327) (262,0.33858305) (263,0.342521) (264,0.3433446) (265,0.34262645) (266,0.3361881) (267,0.3377625) (268,0.34338486) (269,0.34600192) (270,0.34845912) (271,0.34823775) (272,0.3432648) (273,0.34411657) (274,0.34411815) (275,0.34411407) (276,0.34413606) (277,0.3416851) (278,0.34980816) (279,0.34828654) (280,0.34996742) (281,0.34633595) (282,0.3450506) (283,0.34729397) (284,0.35067165) (285,0.34593785) (286,0.3452333) (287,0.34743845) (288,0.34247512) (289,0.3430387) (290,0.34454748) (291,0.3432101) (292,0.3440446) (293,0.3424851) (294,0.34678847) (295,0.34481767) (296,0.3471172) (297,0.34490854) (298,0.3396084) (299,0.34661072) (300,0.34468293) (301,0.341503) (302,0.34067127) (303,0.3435536) (304,0.3441661) (305,0.3413471) (306,0.34165144) (307,0.34565806) (308,0.34715614) (309,0.34807512) (310,0.34152526) (311,0.34565878) (312,0.3491447) (313,0.34766227) (314,0.34961826) (315,0.3456142) (316,0.3414685) (317,0.34956166) (318,0.35142958) (319,0.3464166) (320,0.34389278) (321,0.34614557) (322,0.3437124) (323,0.34029987) (324,0.34397066) (325,0.34479603) (326,0.34519124) (327,0.35166335) (328,0.34385085) (329,0.3518274) (330,0.34870034) (331,0.34726465) (332,0.34699893) (333,0.34653258) (334,0.33904135) (335,0.34712464) (336,0.34412485) (337,0.34451717) (338,0.34923172) (339,0.3439726) (340,0.3450715) (341,0.34834892) (342,0.3504178) (343,0.34445179) (344,0.3461095) (345,0.34837475) (346,0.34887415) (347,0.3458566) (348,0.34672597) (349,0.35032487) (350,0.34440744) (351,0.34326792) (352,0.35027727) (353,0.35289085) (354,0.34685314) (355,0.34860313) (356,0.3511808) (357,0.34499988) (358,0.338866) (359,0.34574628) (360,0.35033834) (361,0.34863642) (362,0.34573847) (363,0.3490988) (364,0.34757465) (365,0.3445323) (366,0.34262305) (367,0.34675613) (368,0.34430432) (369,0.33875492) (370,0.34046167) (371,0.3454768) (372,0.34107834) (373,0.34602416) (374,0.34510094) (375,0.3456887) (376,0.34544086) (377,0.3447845) (378,0.3461566) (379,0.34659326) (380,0.35092705) (381,0.34999484) (382,0.34928232) (383,0.34699482) (384,0.34480914) (385,0.3494684) (386,0.35072982) (387,0.34882164) (388,0.3450715) (389,0.35105038) (390,0.34596068) (391,0.34753042) (392,0.34404337) (393,0.34437957) (394,0.34903187) (395,0.34309748) (396,0.34515613) (397,0.3452719) (398,0.34147066) (399,0.34345746) (400,0.3419739) (401,0.33997738) (402,0.3448189) (403,0.34655327) (404,0.34732848) (405,0.3452155) (406,0.345253) (407,0.3439561) (408,0.34684747) (409,0.34881118) (410,0.34911358) (411,0.34667706) (412,0.3404547) (413,0.34054446) (414,0.346194) (415,0.34609568) (416,0.34783053) (417,0.34382826) (418,0.344778) (419,0.34590468) (420,0.34525973) (421,0.34677142) (422,0.34892368) (423,0.34616587) (424,0.34507906) (425,0.34622416) (426,0.34068403) (427,0.34339458) (428,0.3467887) (429,0.3435179) (430,0.3486483) (431,0.34487104) (432,0.34240723) (433,0.34620962) (434,0.3501643) (435,0.34994146) (436,0.3483935) (437,0.3455601) (438,0.34529197) (439,0.34879482) (440,0.345875) (441,0.34340924) (442,0.34595) (443,0.34820205) (444,0.34337464) (445,0.345753) (446,0.3436417) (447,0.3423834) (448,0.34369326) (449,0.34697872) (450,0.3473708) (451,0.34611118) (452,0.3440287) (453,0.34533846) (454,0.3447381) (455,0.34529746) (456,0.34784675) (457,0.34724867) (458,0.34451586) (459,0.3450315) (460,0.34507442) (461,0.34540853) (462,0.34371695) (463,0.34414244) (464,0.34770745) (465,0.34937114) (466,0.34825277) (467,0.34325707) (468,0.3480351) (469,0.34686804) (470,0.34579253) (471,0.34262332) (472,0.34519628) (473,0.3445958) (474,0.3433031) (475,0.34874678) (476,0.34290338) (477,0.34641445) (478,0.34726262) (479,0.34110904) (480,0.34609675) (481,0.34205002) (482,0.34275457) (483,0.3455311) (484,0.34693342) (485,0.348822) (486,0.34477562) (487,0.34742802) (488,0.3477917) (489,0.350231) (490,0.34915987) (491,0.34174278) (492,0.34215468) (493,0.34470624) (494,0.34578666) (495,0.34989062) (496,0.34634724) (497,0.34445864) (498,0.3484066) (499,0.34128255) (500,0.34329844) (501,0.34534183) (502,0.34122247) (503,0.34810385) (504,0.34475398) (505,0.34651792) (506,0.34363943) (507,0.34329927) (508,0.34882572) (509,0.34742874)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.34534147) (1,0.37011164) (2,0.35465926) (3,0.34781358) (4,0.34612054) (5,0.34840253) (6,0.34786862) (7,0.35096216) (8,0.346725) (9,0.3473643) (10,0.34175444) (11,0.34292442) (12,0.34066033) (13,0.34220842) (14,0.34507668) (15,0.34384304) (16,0.34491765) (17,0.34608138) (18,0.3442482) (19,0.34743378) (20,0.3464309) (21,0.34374124) (22,0.33979928) (23,0.34030962) (24,0.34187958) (25,0.33783883) (26,0.3429579) (27,0.34513688) (28,0.3452137) (29,0.34525567) (30,0.34470904) (31,0.34513307) (32,0.33832788) (33,0.34083617) (34,0.34553114) (35,0.34770024) (36,0.345154) (37,0.34303296) (38,0.34488124) (39,0.3496452) (40,0.34721297) (41,0.35151622) (42,0.34973654) (43,0.34864748) (44,0.34383523) (45,0.345688) (46,0.34646982) (47,0.34426457) (48,0.3450774) (49,0.3435471) (50,0.34204257) (51,0.34137055) (52,0.3435762) (53,0.34149507) (54,0.3473602) (55,0.3436495) (56,0.34774423) (57,0.34911406) (58,0.34473714) (59,0.34384304) (60,0.34670013) (61,0.34502536) (62,0.342534) (63,0.34553185) (64,0.34925973) (65,0.3450275) (66,0.3418799) (67,0.34476683) (68,0.34649435) (69,0.3455935) (70,0.34555143) (71,0.34147164) (72,0.34535336) (73,0.34380385) (74,0.34344843) (75,0.34196165) (76,0.34470025) (77,0.35038593) (78,0.34259433) (79,0.34426394) (80,0.35164303) (81,0.3502745) (82,0.3465452) (83,0.34457898) (84,0.3408041) (85,0.34254676) (86,0.3412934) (87,0.34474558) (88,0.3455168) (89,0.34103835) (90,0.34397018) (91,0.34405094) (92,0.34585974) (93,0.343669) (94,0.34061155) (95,0.34149194) (96,0.34275842) (97,0.34646285) (98,0.34309244) (99,0.34452668) (100,0.3490464) (101,0.34320745) (102,0.34552476) (103,0.34923005) (104,0.34585768) (105,0.34121937) (106,0.34702572) (107,0.34671068) (108,0.34311825) (109,0.3504917) (110,0.3498167) (111,0.34758294) (112,0.34918413) (113,0.34267583) (114,0.3368488) (115,0.3403505) (116,0.34457463) (117,0.34591925) (118,0.34293437) (119,0.33856452) (120,0.34116912) (121,0.34753847) (122,0.34605002) (123,0.34875602) (124,0.34567487) (125,0.3434256) (126,0.34462187) (127,0.346066) (128,0.34547982) (129,0.34433532) (130,0.3486637) (131,0.34360588) (132,0.34330386) (133,0.3481148) (134,0.34725708) (135,0.3428678) (136,0.34755987) (137,0.34334508) (138,0.34896034) (139,0.3490644) (140,0.3483673) (141,0.34826356) (142,0.35015708) (143,0.34581792) (144,0.35302848) (145,0.34765878) (146,0.34430856) (147,0.34211624) (148,0.3437119) (149,0.3460138) (150,0.35292187) (151,0.35158968) (152,0.34602705) (153,0.34568077) (154,0.35027897) (155,0.34820217) (156,0.34614316) (157,0.3455798) (158,0.34751406) (159,0.34704685) (160,0.34935325) (161,0.34750384) (162,0.34309134) (163,0.34339374) (164,0.34399435) (165,0.3476345) (166,0.34535444) (167,0.3433423) (168,0.34077764) (169,0.3412183) (170,0.34473234) (171,0.34439784) (172,0.34753293) (173,0.34382534) (174,0.34600025) (175,0.3462321) (176,0.34654713) (177,0.34264567) (178,0.3383668) (179,0.34224653) (180,0.34683543) (181,0.3440054) (182,0.3488381) (183,0.34077382) (184,0.3489802) (185,0.34511417) (186,0.34442657) (187,0.3442626) (188,0.34417957) (189,0.34877622) (190,0.3460484) (191,0.34482354) (192,0.33971646) +- (0,0.025982942) (193,0.34779292) (194,0.34826946) (195,0.34604132) (196,0.34597933) (197,0.3455066) (198,0.3424857) (199,0.347234) (200,0.3480054) (201,0.34257066) (202,0.3450762) (203,0.34316397) (204,0.34226695) (205,0.34239233) (206,0.34330827) (207,0.34452057) (208,0.34435734) (209,0.34739953) (210,0.34392583) (211,0.34694567) (212,0.34727368) (213,0.34686625) (214,0.34105253) (215,0.34094903) (216,0.34126937) (217,0.3447197) (218,0.3444965) (219,0.34523088) (220,0.33930916) (221,0.34422082) (222,0.3467393) (223,0.34671503) (224,0.34755722) (225,0.34546322) (226,0.34682596) (227,0.34806263) (228,0.3449512) (229,0.34277886) (230,0.34599036) (231,0.35079217) (232,0.35166574) (233,0.34869677) (234,0.34045348) (235,0.34174892) (236,0.33679628) (237,0.33424604) (238,0.34393436) (239,0.34375167) (240,0.3398024) (241,0.3379857) (242,0.3438834) (243,0.35054508) (244,0.3473239) (245,0.3412477) (246,0.34273988) (247,0.34484556) (248,0.34220684) (249,0.3404005) (250,0.3433839) (251,0.34223932) (252,0.33880723) (253,0.34764397) (254,0.34792346) (255,0.3491376) (256,0.34608763) (257,0.3501929) (258,0.34465146) (259,0.34082514) (260,0.3440947) (261,0.3468178) (262,0.34497765) (263,0.34695935) (264,0.34465337) (265,0.33583835) (266,0.34307837) (267,0.3423571) (268,0.34467897) (269,0.34404206) (270,0.34729868) (271,0.34456995) (272,0.3461579) (273,0.34655386) (274,0.3424847) (275,0.34246695) (276,0.3430113) (277,0.34370166) (278,0.34219015) (279,0.34482765) (280,0.3440618) (281,0.34784544) (282,0.35013473) (283,0.34270626) (284,0.3483452) (285,0.34803343) (286,0.34995013) (287,0.34680587) (288,0.34554303) (289,0.342906) (290,0.3438452) (291,0.3476024) (292,0.35019687) (293,0.34900695) (294,0.34529662) (295,0.34759375) (296,0.3427191) (297,0.34131348) (298,0.3441839) (299,0.34659135) (300,0.34335363) (301,0.3461399) (302,0.33489025) +- (0,0.026179114) (303,0.3492465) (304,0.34384844) (305,0.34381622) (306,0.3474334) (307,0.3443875) (308,0.3441007) (309,0.3447822) (310,0.34620094) (311,0.34560817) (312,0.34112284) (313,0.3470053) (314,0.34358102) (315,0.34446514) (316,0.3403107) (317,0.33902657) (318,0.34194615) (319,0.34892428) (320,0.34475192) (321,0.3393017) (322,0.34280407) (323,0.34831154) (324,0.34854257) (325,0.34656876) (326,0.34809172) (327,0.34941995) (328,0.34608078) (329,0.3426976) (330,0.34534857) (331,0.34576383) (332,0.34983835) (333,0.34676886) (334,0.3444821) (335,0.3479029) (336,0.3439904) (337,0.3472619) (338,0.34326828) (339,0.3437721) (340,0.34323436) (341,0.34326863) (342,0.34665638) (343,0.35034108) (344,0.34554747) (345,0.34451693) (346,0.3466589) (347,0.34767547) (348,0.34570807) (349,0.34651983) (350,0.34813464) (351,0.34744543) (352,0.34509397) (353,0.34675133) (354,0.35031956) (355,0.34119362) (356,0.34636116) (357,0.34741777) (358,0.34804952) (359,0.3488321) (360,0.34580842) (361,0.35050625) (362,0.343825) (363,0.34428447) (364,0.34513977) (365,0.34282213) (366,0.34096634) (367,0.341044) (368,0.3426203) (369,0.35016155) (370,0.34651467) (371,0.34670407) (372,0.3466941) (373,0.35002297) (374,0.35395265) (375,0.3472042) (376,0.34233186) (377,0.34942213) (378,0.3486505) (379,0.3488214) (380,0.34315842) (381,0.3467262) (382,0.3451416) (383,0.34699267) (384,0.3466376) (385,0.34252355) (386,0.34161526) (387,0.3446411) (388,0.34049445) (389,0.3426149) (390,0.34593844) (391,0.34729797) (392,0.34809965) (393,0.3450519) (394,0.34704024) (395,0.34729916) (396,0.34729543) (397,0.34732246) (398,0.34845227) (399,0.34389567) (400,0.3472643) (401,0.3481511) (402,0.34448463) (403,0.35003078) (404,0.34741396) (405,0.34556082) (406,0.34570134) (407,0.34187308) (408,0.34607202) (409,0.34831488) (410,0.3465222) (411,0.34652716) (412,0.34801644) (413,0.34471792) (414,0.3475989) (415,0.34518737) (416,0.34548905) (417,0.3423124) (418,0.34322584) (419,0.34746888) (420,0.34870192) (421,0.34657186) (422,0.34122872) (423,0.33989507) (424,0.34706396) (425,0.3464147) (426,0.34366757) (427,0.35376596) (428,0.34579194) (429,0.34706348) (430,0.34808904) (431,0.34254313) (432,0.34326574) (433,0.34473234) (434,0.34316623) (435,0.34482378) (436,0.34340373) (437,0.33974868) (438,0.33978114) (439,0.34360564) (440,0.3471321) (441,0.3481614) (442,0.3429429) (443,0.34658307) (444,0.34714928) (445,0.3457892) (446,0.34337705) (447,0.3454535) (448,0.34232992) (449,0.34609434) (450,0.34690458) (451,0.34163198) (452,0.34300458) (453,0.3508089) (454,0.34547848) (455,0.34245938) (456,0.34682584) (457,0.349743) (458,0.34651682) (459,0.3509524) (460,0.34939867) (461,0.34650397) (462,0.3449667) (463,0.34658942) (464,0.3490423) (465,0.34481984) (466,0.34585696) (467,0.34071934) (468,0.34537333) (469,0.34021083) (470,0.34051442) (471,0.34868032) (472,0.35015732) (473,0.3483041) (474,0.3493231) (475,0.33944613) (476,0.34005865) (477,0.3476144) (478,0.34731936) (479,0.344568) (480,0.3437119) (481,0.33939868) (482,0.33992776) (483,0.34535733) (484,0.34978414) (485,0.34604758) (486,0.34875154) (487,0.3466959) (488,0.34306777) (489,0.34258306) (490,0.34151512) (491,0.3482471) (492,0.34680337) (493,0.34362572) (494,0.34739375) (495,0.3369584) (496,0.34063485) (497,0.34640974) (498,0.346581) (499,0.34891117) (500,0.34185755) (501,0.34190154) (502,0.34735987) (503,0.34614664) (504,0.34870768) (505,0.34589136) (506,0.3499994) (507,0.3457018) (508,0.3431452) (509,0.34606394)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "1 group shift",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.34707236) (1,0.375269) (2,0.3647358) (3,0.3613017) (4,0.36540312) (5,0.36335024) (6,0.35967523) (7,0.35938293) (8,0.35570288) (9,0.361819) (10,0.35979518) (11,0.35914448) (12,0.3617762) (13,0.36575335) (14,0.36378726) (15,0.3607041) (16,0.35636058) (17,0.35783774) (18,0.36091778) (19,0.3609202) (20,0.3615113) (21,0.364456) (22,0.3575988) (23,0.35866755) (24,0.35871682) (25,0.35196754) (26,0.3530368) (27,0.3611524) (28,0.35412115) (29,0.3560077) (30,0.3551125) (31,0.3580084) (32,0.34792838) (33,0.3534322) (34,0.35011706) (35,0.35482067) (36,0.35394952) (37,0.3546618) (38,0.35861298) (39,0.36015338) (40,0.3611625) (41,0.3577209) (42,0.36118487) (43,0.35809037) (44,0.35349038) (45,0.3556613) (46,0.35378775) (47,0.35835263) (48,0.35779256) (49,0.35617766) (50,0.35951418) (51,0.35973293) (52,0.3558709) (53,0.3565125) (54,0.35571346) (55,0.35116875) (56,0.35713798) (57,0.3629565) (58,0.36061442) (59,0.36078462) (60,0.35982403) (61,0.35805744) (62,0.35835794) (63,0.3581882) (64,0.35803148) (65,0.36281875) (66,0.3625774) (67,0.36122644) (68,0.35868075) (69,0.35521564) (70,0.35134038) (71,0.34969085) (72,0.35260385) (73,0.35455) (74,0.3471762) (75,0.35990986) (76,0.359656) (77,0.3581738) (78,0.36012477) (79,0.3556202) (80,0.35412067) (81,0.3562399) (82,0.3552125) (83,0.3548404) (84,0.36056274) (85,0.3581327) (86,0.35190552) (87,0.35804206) (88,0.35736203) (89,0.3574243) (90,0.35288486) (91,0.35716948) (92,0.34512764) (93,0.35278246) (94,0.35365745) (95,0.35124424) (96,0.35172716) (97,0.35364375) (98,0.35072234) (99,0.3550779) (100,0.3576291) (101,0.3580596) (102,0.355237) (103,0.35856202) (104,0.35516417) (105,0.35341755) (106,0.3526541) (107,0.35233316) (108,0.3513149) (109,0.35301346) (110,0.35480696) (111,0.3497632) (112,0.3493036) (113,0.34852213) (114,0.34717453) (115,0.35024568) (116,0.34782812) (117,0.35459134) (118,0.35489374) (119,0.35444087) (120,0.35736105) (121,0.36030528) (122,0.35988316) (123,0.3583161) (124,0.3548565) (125,0.36088052) (126,0.36404085) (127,0.36083388) (128,0.354625) (129,0.35319135) (130,0.3531803) (131,0.3539154) (132,0.35863486) (133,0.3561435) (134,0.3578178) (135,0.36057067) (136,0.35977525) (137,0.36021346) (138,0.3626882) (139,0.35321057) (140,0.35416922) (141,0.35549086) (142,0.35688967) (143,0.35503414) (144,0.35928774) (145,0.35563895) (146,0.35391274) (147,0.35742405) (148,0.36048943) (149,0.35940096) (150,0.35836756) (151,0.35562283) (152,0.35904422) (153,0.3581536) (154,0.3545911) (155,0.35149038) (156,0.34812886) (157,0.35344782) (158,0.35779208) (159,0.35273317) (160,0.35715553) (161,0.35774735) (162,0.35467428) (163,0.34645024) (164,0.35575914) (165,0.35413316) (166,0.3537495) (167,0.35557523) (168,0.3552834) (169,0.35375482) (170,0.35266826) (171,0.35297933) (172,0.35889712) (173,0.35448486) (174,0.35847932) (175,0.35674617) (176,0.35509545) (177,0.3562685) (178,0.35605913) (179,0.35668486) (180,0.35386756) (181,0.34951946) (182,0.3553423) (183,0.350156) (184,0.34362787) (185,0.34736153) (186,0.35105073) (187,0.34696683) (188,0.35579184) (189,0.3530118) (190,0.35209784) (191,0.35239184) (192,0.3529601) (193,0.35550362) (194,0.35414302) (195,0.3604577) (196,0.36040145) (197,0.3617457) (198,0.3552779) (199,0.3531447) (200,0.35730913) (201,0.35541105) (202,0.35264134) (203,0.35054615) (204,0.35344446) (205,0.35693845) (206,0.35654542) (207,0.35165864) (208,0.35494494) (209,0.36139664) (210,0.35698774) (211,0.35360384) (212,0.34942764) (213,0.3563834) (214,0.35632282) (215,0.35774544) (216,0.357269) (217,0.35976225) (218,0.3596125) (219,0.35667357) (220,0.3554344) (221,0.3545856) (222,0.35920143) (223,0.35583413) (224,0.3520856) (225,0.35774398) (226,0.35189542) (227,0.35778052) (228,0.35744232) (229,0.35757813) (230,0.3572392) (231,0.35118148) (232,0.35140023) (233,0.35470745) (234,0.35997164) (235,0.35569015) (236,0.35725096) (237,0.3596012) (238,0.35795578) (239,0.36109063) (240,0.36040938) (241,0.3550089) (242,0.3584988) (243,0.34884328) (244,0.35235217) (245,0.3584601) (246,0.3557332) (247,0.3588231) (248,0.3627481) (249,0.35732958) (250,0.3592065) (251,0.3642762) (252,0.35610577) (253,0.35164136) (254,0.35605747) (255,0.35315263) (256,0.35455456) (257,0.35491297) (258,0.35607812) (259,0.35540915) (260,0.3567214) (261,0.35833701) (262,0.35439423) (263,0.34981707) (264,0.35013413) (265,0.3578) (266,0.3610226) (267,0.35285458) (268,0.3498202) (269,0.35956514) (270,0.35249087) (271,0.35790768) (272,0.35241467) (273,0.35130072) (274,0.3558233) (275,0.3524024) (276,0.3564291) (277,0.3539851) (278,0.354781) (279,0.34879375) (280,0.35044542) (281,0.34632644) (282,0.35120264) (283,0.35229713) (284,0.3523154) (285,0.34668508) (286,0.3574327) (287,0.35488725) (288,0.35763872) (289,0.35763294) (290,0.35529518) (291,0.35187885) (292,0.35512426) (293,0.35727957) (294,0.35937282) (295,0.35649806) (296,0.3591077) (297,0.3570036) (298,0.35910818) (299,0.35725313) (300,0.35348126) (301,0.35942668) (302,0.3552279) (303,0.3554755) (304,0.35756153) (305,0.35960457) (306,0.36047477) (307,0.36610818) (308,0.3594476) (309,0.35040626) (310,0.3494916) (311,0.3567541) (312,0.36188942) (313,0.36084905) (314,0.35358462) (315,0.34896418) (316,0.35451755) (317,0.35716227) (318,0.35227886) (319,0.3471173) (320,0.34657523) (321,0.35495263) (322,0.35624614) (323,0.355413) (324,0.35257933) (325,0.35534352) (326,0.34754398) (327,0.35665122) (328,0.3505892) (329,0.3575423) (330,0.3570911) (331,0.35538942) (332,0.35431466) (333,0.34890842) (334,0.35811275) (335,0.35436732) (336,0.35332596) (337,0.3502286) (338,0.35367957) (339,0.35776323) (340,0.35467693) (341,0.35315937) (342,0.3499209) (343,0.35575312) (344,0.3544411) (345,0.35343006) (346,0.34845674) (347,0.3525577) (348,0.35673076) (349,0.35365817) (350,0.35504833) (351,0.3528928) (352,0.35703942) (353,0.35727525) (354,0.35700217) (355,0.35636058) (356,0.3592243) (357,0.3481803) (358,0.35490218) (359,0.35705072) (360,0.35545385) (361,0.35422787) (362,0.35026348) (363,0.3549988) (364,0.35325095) (365,0.35419953) (366,0.3579791) (367,0.35797957) (368,0.35661322) (369,0.36129087) (370,0.3609673) (371,0.3607981) (372,0.3536892) (373,0.35517573) (374,0.35705602) (375,0.35751778) (376,0.35242236) (377,0.35618222) (378,0.3560531) (379,0.35656586) (380,0.35896683) (381,0.35807598) (382,0.34999207) (383,0.35358438) (384,0.3580536) (385,0.3576976) (386,0.3554053) (387,0.35525987) (388,0.36055985) (389,0.35587934) (390,0.35541874) (391,0.3578988) (392,0.35855097) (393,0.35549855) (394,0.3559274) (395,0.36088222) (396,0.35506153) (397,0.34663463) (398,0.35127476) (399,0.36260048) (400,0.3572416) (401,0.3580709) (402,0.36019278) (403,0.3537661) (404,0.3535512) (405,0.35056585) (406,0.3539834) (407,0.36007115) (408,0.36137766) (409,0.35639566) (410,0.35373318) (411,0.3560875) (412,0.35135648) (413,0.35862812) (414,0.36261082) (415,0.3609399) (416,0.3571952) (417,0.3595279) (418,0.34838894) (419,0.35176802) (420,0.35581034) (421,0.35656273) (422,0.35486418) (423,0.34638318) (424,0.34774014) (425,0.3518178) (426,0.35137525) (427,0.35603318) (428,0.36127067) (429,0.360525) (430,0.3616971) (431,0.3594911) (432,0.36074856) (433,0.35653654) (434,0.35414279) (435,0.35566083) (436,0.3567399) (437,0.3604375) (438,0.35549495) (439,0.3593738) (440,0.35736683) (441,0.35557932) (442,0.36155313) (443,0.35887212) (444,0.3577697) (445,0.3545519) (446,0.3544469) (447,0.35305) (448,0.35639665) (449,0.35735744) (450,0.35343534) (451,0.3548322) (452,0.35609663) (453,0.357575) (454,0.36116442) (455,0.35704422) (456,0.35626706) (457,0.35510987) (458,0.35057163) (459,0.35774904) (460,0.3615202) (461,0.36079904) (462,0.3588769) (463,0.3532375) (464,0.3595488) (465,0.35946777) (466,0.35518485) (467,0.35584736) (468,0.35977235) (469,0.3565142) (470,0.357531) (471,0.35697934) (472,0.35783583) (473,0.35848895) (474,0.36046562) (475,0.35972717) (476,0.36039063) (477,0.35644254) (478,0.35025793) (479,0.36210072) (480,0.36150867) (481,0.35883293) (482,0.35812718) (483,0.35857332) (484,0.351775) (485,0.3542988) (486,0.35648942) (487,0.3575293) (488,0.36140698) (489,0.35703582) (490,0.35675386) (491,0.35532716) (492,0.35409448) (493,0.35680962) (494,0.35474014) (495,0.35703605) (496,0.36415648) (497,0.36153558) (498,0.35391274) (499,0.35870698) (500,0.35418198) (501,0.35791972) (502,0.35344568) (503,0.3591543) (504,0.3590053) (505,0.35499638) (506,0.35267404) (507,0.35358533) (508,0.3589375) (509,0.35699496)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.34522405) (1,0.37290817) (2,0.35881972) (3,0.3612404) (4,0.36549038) (5,0.3604113) (6,0.36089808) (7,0.35808823) (8,0.3604231) (9,0.35855624) (10,0.36139977) (11,0.3633024) (12,0.35854328) (13,0.35859016) (14,0.3590416) (15,0.3609757) (16,0.36450577) (17,0.35848463) (18,0.36130577) (19,0.35677934) (20,0.34825528) (21,0.3536315) (22,0.35836706) (23,0.3543601) (24,0.36009446) (25,0.36266202) (26,0.358263) (27,0.35477117) (28,0.35124376) (29,0.3539096) (30,0.35459664) (31,0.3567632) (32,0.35437715) (33,0.35414448) (34,0.3503394) (35,0.35446852) (36,0.36032018) (37,0.35787883) (38,0.34797835) (39,0.35523078) (40,0.354675) (41,0.36127692) (42,0.36089304) (43,0.36122093) (44,0.35805216) (45,0.35433775) (46,0.3533012) (47,0.354925) (48,0.3609464) (49,0.35568607) (50,0.35029015) (51,0.35527378) (52,0.3550125) (53,0.35653076) (54,0.35865602) (55,0.35855505) (56,0.35523918) (57,0.360006) (58,0.35339087) (59,0.3567483) (60,0.3535041) (61,0.35780504) (62,0.3581661) (63,0.36211106) (64,0.35962763) (65,0.3515488) (66,0.3524709) (67,0.35705385) (68,0.36469713) (69,0.35904327) (70,0.35742405) (71,0.35319424) (72,0.35453847) (73,0.35709304) (74,0.35606754) (75,0.35529953) (76,0.35561585) (77,0.35702187) (78,0.3503923) (79,0.35077596) (80,0.35132477) (81,0.3521411) (82,0.356269) (83,0.35871732) (84,0.35510817) (85,0.3533226) (86,0.35334927) (87,0.35796466) (88,0.35944182) (89,0.36056203) (90,0.35787284) (91,0.3579714) (92,0.35874543) (93,0.3549827) (94,0.3580197) (95,0.35568678) (96,0.3571041) (97,0.35625672) (98,0.35440698) (99,0.36166948) (100,0.35865864) (101,0.3567524) (102,0.35848776) (103,0.36067715) (104,0.35665673) (105,0.3530339) (106,0.3547904) (107,0.35699302) (108,0.36163437) (109,0.3580375) (110,0.35914302) (111,0.35933965) (112,0.35664496) (113,0.36233726) (114,0.36361563) (115,0.35760456) (116,0.35346586) (117,0.35381323) (118,0.355206) (119,0.3575993) (120,0.35741347) (121,0.35527092) (122,0.35576683) (123,0.35506898) (124,0.35915768) (125,0.35473388) (126,0.35753006) (127,0.3614363) (128,0.3557387) (129,0.35114133) (130,0.35656515) (131,0.35797885) (132,0.3555834) (133,0.3507577) (134,0.35372165) (135,0.34893462) (136,0.35469496) (137,0.36078775) (138,0.3616654) (139,0.35812092) (140,0.3549755) (141,0.35513967) (142,0.35397884) (143,0.35866395) (144,0.35880384) (145,0.35587597) (146,0.35885504) (147,0.35938388) (148,0.35654736) (149,0.35880816) (150,0.36038053) (151,0.3560327) (152,0.35708678) (153,0.3568863) (154,0.35151082) (155,0.35560963) (156,0.35380915) (157,0.35844326) (158,0.36074278) (159,0.3501601) (160,0.354406) (161,0.35573125) (162,0.3619606) (163,0.3600053) (164,0.3603738) (165,0.36072284) (166,0.35657042) (167,0.35692787) (168,0.35743606) (169,0.35515362) (170,0.35471275) (171,0.3557024) (172,0.35112092) (173,0.3538243) (174,0.35111275) (175,0.3542697) (176,0.35555217) (177,0.3566529) (178,0.36208293) (179,0.35684472) (180,0.3572053) (181,0.3576858) (182,0.36299303) (183,0.35954952) (184,0.35878655) (185,0.36078918) (186,0.36288318) (187,0.3530964) (188,0.35341802) (189,0.3593024) (190,0.35308534) (191,0.3530077) (192,0.35518244) (193,0.35982597) (194,0.35605937) (195,0.35896587) (196,0.3395793) (197,0.34464782) (198,0.35459664) (199,0.35946083) (200,0.35676876) (201,0.3562815) (202,0.35636827) (203,0.3463161) (204,0.35318366) (205,0.3514399) (206,0.35001442) (207,0.35585386) (208,0.3553916) (209,0.3521101) (210,0.3468565) (211,0.35298702) (212,0.3615983) (213,0.35987067) (214,0.3544887) (215,0.35931298) (216,0.36092812) (217,0.36248413) (218,0.3594411) (219,0.35618895) (220,0.3600822) (221,0.35506922) (222,0.35825458) (223,0.35732934) (224,0.3616339) (225,0.35636732) (226,0.35742524) (227,0.35800576) (228,0.357612) (229,0.35392836) (230,0.35480985) (231,0.35139087) (232,0.35488462) (233,0.3582) (234,0.35651898) (235,0.35827285) (236,0.3599762) (237,0.35641754) (238,0.35742164) (239,0.3563755) (240,0.3568584) (241,0.35359183) (242,0.35979518) (243,0.3608065) (244,0.35912788) (245,0.3605411) (246,0.36182597) (247,0.35583726) (248,0.3565899) (249,0.35842547) (250,0.359331) (251,0.35465288) (252,0.35383895) (253,0.35593557) (254,0.35851538) (255,0.3541149) (256,0.35394567) (257,0.35597187) (258,0.356313) (259,0.35422692) (260,0.35719857) (261,0.35499278) (262,0.36019206) (263,0.35967693) (264,0.36127356) (265,0.3599601) (266,0.35336226) (267,0.3548731) (268,0.34924254) (269,0.34355792) (270,0.35028484) (271,0.3584173) (272,0.35822764) (273,0.35487595) (274,0.35417452) (275,0.35545) (276,0.35880265) (277,0.3551911) (278,0.35602066) (279,0.35483918) (280,0.35778463) (281,0.36330506) (282,0.36498678) (283,0.35218439) (284,0.35850552) (285,0.35415986) (286,0.35788244) (287,0.35876033) (288,0.35856178) (289,0.35586008) (290,0.35527956) (291,0.35570192) (292,0.36108822) (293,0.35500696) (294,0.3518483) (295,0.35153726) (296,0.3503315) (297,0.35584807) (298,0.3579911) (299,0.35793823) (300,0.35489497) (301,0.34690288) (302,0.35610482) (303,0.35574278) (304,0.34811372) (305,0.3486221) (306,0.35514975) (307,0.35421994) (308,0.35736513) (309,0.3590392) (310,0.35437644) (311,0.3541721) (312,0.3520483) (313,0.35155335) (314,0.35243005) (315,0.3598286) (316,0.3586214) (317,0.3557601) (318,0.35425842) (319,0.35791612) (320,0.3575887) (321,0.3545995) (322,0.35060048) (323,0.34861732) (324,0.34886658) (325,0.35233414) (326,0.35134518) (327,0.34881178) (328,0.35258773) (329,0.3548363) (330,0.3589452) (331,0.35647476) (332,0.35885745) (333,0.3616339) (334,0.35268414) (335,0.35338703) (336,0.35352668) (337,0.35100842) (338,0.35723388) (339,0.36044136) (340,0.35249206) (341,0.35227042) (342,0.3525548) (343,0.35719663) (344,0.35450816) (345,0.35564134) (346,0.35740554) (347,0.35317597) (348,0.35597068) (349,0.35878533) (350,0.35652307) (351,0.35087043) (352,0.35124543) (353,0.3589666) (354,0.3618005) (355,0.35201275) (356,0.35609856) (357,0.35014662) (358,0.35844374) (359,0.35715672) (360,0.35130626) (361,0.35468102) (362,0.35739374) (363,0.35109782) (364,0.35196418) (365,0.35332716) (366,0.35689208) (367,0.36048412) (368,0.3593464) (369,0.35641515) (370,0.36098677) (371,0.3611423) (372,0.35222524) (373,0.34775528) (374,0.35202885) (375,0.3554351) (376,0.35335073) (377,0.3514012) (378,0.35832715) (379,0.35500216) (380,0.35682717) (381,0.35575432) (382,0.35807812) (383,0.36361033) (384,0.3591928) (385,0.35375264) (386,0.35584328) (387,0.35778725) (388,0.35275385) (389,0.35251826) (390,0.3548072) (391,0.3561267) (392,0.35673797) (393,0.35139352) (394,0.35468414) (395,0.34838653) (396,0.3535577) (397,0.35647717) (398,0.35004038) (399,0.3564488) (400,0.35494617) (401,0.3540048) (402,0.35237452) (403,0.35257667) (404,0.35443822) (405,0.3573721) (406,0.35310552) (407,0.34998006) (408,0.35333174) (409,0.35352692) (410,0.35598293) (411,0.36014327) (412,0.3556214) (413,0.35899663) (414,0.352444) (415,0.35428917) (416,0.35353678) (417,0.35580432) (418,0.3547745) (419,0.35331804) (420,0.3527156) (421,0.35451826) (422,0.34741682) (423,0.3522315) (424,0.35323077) (425,0.35679927) (426,0.35688534) (427,0.3583911) (428,0.36008173) (429,0.35787237) (430,0.35673535) (431,0.3568714) (432,0.36073005) (433,0.3571387) (434,0.35114422) (435,0.3500541) (436,0.35102668) (437,0.35207307) (438,0.35441467) (439,0.35197908) (440,0.35131586) (441,0.35345578) (442,0.3601012) (443,0.3565387) (444,0.3556625) (445,0.35571393) (446,0.35639736) (447,0.35366514) (448,0.35535073) (449,0.3595947) (450,0.35909832) (451,0.35880506) (452,0.35347572) (453,0.3552214) (454,0.35681802) (455,0.35411564) (456,0.35762164) (457,0.3582387) (458,0.35948533) (459,0.35334206) (460,0.35745865) (461,0.35306442) (462,0.35383436) (463,0.35062402) (464,0.35917187) (465,0.36224255) (466,0.35427883) (467,0.3574339) (468,0.36117524) (469,0.36224136) (470,0.36263174) (471,0.35859495) (472,0.3579548) (473,0.35546634) (474,0.35448366) (475,0.36177307) (476,0.35696107) (477,0.35022044) (478,0.3583447) (479,0.35844088) (480,0.36173463) (481,0.3628185) (482,0.35700744) (483,0.34756273) (484,0.35509375) (485,0.36012188) (486,0.35799542) (487,0.35312188) (488,0.35368583) (489,0.36208895) (490,0.35672212) (491,0.361231) (492,0.35957667) (493,0.35895985) (494,0.35485843) (495,0.35151732) (496,0.35946923) (497,0.3540274) (498,0.35052836) (499,0.35419518) (500,0.35122523) (501,0.35657525) (502,0.3544125) (503,0.36137187) (504,0.35775673) (505,0.35842597) (506,0.35714206) (507,0.35565984) (508,0.35428077) (509,0.35214928)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.34551203) (1,0.37448388) (2,0.3681005) (3,0.36514854) (4,0.36271298) (5,0.36311874) (6,0.36109254) (7,0.35985047) (8,0.36064592) (9,0.3560964) (10,0.3566005) (11,0.3565673) (12,0.35747668) (13,0.35697907) (14,0.35833198) (15,0.3543209) (16,0.35656682) (17,0.3546346) (18,0.35687837) (19,0.3562673) (20,0.35865745) (21,0.35239688) (22,0.35639927) (23,0.35539952) (24,0.35732764) (25,0.36199713) (26,0.35760674) (27,0.35606802) (28,0.35382715) (29,0.35927716) (30,0.3583202) (31,0.35693005) (32,0.36179712) (33,0.3588649) (34,0.36195675) (35,0.3556565) (36,0.35396898) (37,0.3550656) (38,0.35598534) (39,0.36026973) (40,0.3544786) (41,0.36033654) (42,0.3577072) (43,0.3595202) (44,0.357256) (45,0.3554471) (46,0.35863006) (47,0.36066324) (48,0.35981444) (49,0.35537884) (50,0.3530399) (51,0.35441828) (52,0.359375) (53,0.359163) (54,0.35058293) (55,0.35388124) (56,0.35209063) (57,0.35477403) (58,0.3527464) (59,0.35599855) (60,0.3558661) (61,0.36252043) (62,0.35833293) (63,0.36279616) (64,0.3541827) (65,0.35272357) (66,0.35505673) (67,0.35778365) (68,0.35469857) (69,0.3558642) (70,0.34933412) (71,0.3504327) (72,0.35710505) (73,0.36147404) (74,0.35755217) (75,0.35915768) (76,0.35807115) (77,0.35632932) (78,0.36006612) (79,0.3577267) (80,0.35578054) (81,0.34876153) (82,0.3508666) (83,0.35389495) (84,0.35199448) (85,0.34908485) (86,0.35105047) (87,0.35391924) (88,0.36060432) (89,0.36123317) (90,0.35604304) (91,0.35254782) (92,0.35760432) (93,0.3566923) (94,0.3574969) (95,0.35343415) (96,0.35616875) (97,0.35619926) (98,0.36002645) (99,0.35893437) (100,0.3619137) (101,0.35890362) (102,0.35225362) (103,0.35335624) (104,0.3564452) (105,0.35723606) (106,0.35114568) (107,0.35464352) (108,0.3571346) (109,0.3514108) (110,0.34968847) (111,0.35026705) (112,0.3573077) (113,0.35680288) (114,0.35351634) (115,0.3538286) (116,0.35435528) (117,0.35548845) (118,0.35540432) (119,0.35517138) (120,0.3538065) (121,0.35999495) (122,0.35678822) (123,0.35604927) (124,0.3623644) (125,0.36177596) (126,0.35182884) (127,0.35350648) (128,0.35196298) (129,0.35599038) (130,0.36066177) (131,0.3518178) (132,0.35195458) (133,0.35564855) (134,0.36081827) (135,0.35723773) (136,0.34825504) (137,0.35332307) (138,0.35802165) (139,0.35845456) (140,0.3584144) (141,0.35370672) (142,0.35646033) (143,0.35144183) (144,0.35422477) (145,0.35824543) (146,0.35360432) (147,0.35078222) (148,0.3511286) (149,0.35634327) (150,0.35559806) (151,0.35284713) (152,0.3544363) (153,0.35332763) (154,0.3577834) (155,0.349625) (156,0.35826826) (157,0.3538596) (158,0.35343677) (159,0.3534697) (160,0.35955194) (161,0.3559024) (162,0.3590606) (163,0.35892403) (164,0.35065505) (165,0.3518298) (166,0.3554733) (167,0.3527964) (168,0.35145217) (169,0.35023677) (170,0.35056922) (171,0.3518935) (172,0.35494086) (173,0.35905987) (174,0.35551682) (175,0.3588303) (176,0.35530505) (177,0.35765794) (178,0.35455602) (179,0.35283965) (180,0.3588108) (181,0.3602637) (182,0.36219808) (183,0.36199063) (184,0.35744038) (185,0.34871683) (186,0.34941274) (187,0.35385048) (188,0.3556029) (189,0.3470678) (190,0.35809904) (191,0.36093822) (192,0.34875554) (193,0.3541286) (194,0.36212283) (195,0.35871083) (196,0.3536238) (197,0.35727477) (198,0.35422426) (199,0.36068484) (200,0.35235986) (201,0.349688) (202,0.34707308) (203,0.35763222) (204,0.35448438) (205,0.35066202) (206,0.35045072) (207,0.35583052) (208,0.3566834) (209,0.35818294) (210,0.35621923) (211,0.3577601) (212,0.350787) (213,0.35255024) (214,0.35179424) (215,0.35112235) (216,0.35339543) (217,0.35127357) (218,0.3479149) (219,0.349556) (220,0.34666947) (221,0.35147235) (222,0.35551804) (223,0.3560423) (224,0.35394928) (225,0.35627982) (226,0.3504632) (227,0.35443053) (228,0.35158342) (229,0.35522452) (230,0.35200626) (231,0.34838077) (232,0.3498445) (233,0.34916633) (234,0.35436684) (235,0.34953487) (236,0.34883317) (237,0.35253054) (238,0.3568416) (239,0.35682645) (240,0.35971537) (241,0.35140938) (242,0.34564134) (243,0.35100698) (244,0.3536423) (245,0.35352787) (246,0.35247356) (247,0.35032716) (248,0.3521899) (249,0.3532209) (250,0.35485193) (251,0.35467476) (252,0.35766682) (253,0.35553053) (254,0.3600786) (255,0.35636586) (256,0.3544858) (257,0.35820457) (258,0.35684183) (259,0.357656) (260,0.3568584) (261,0.35930073) (262,0.35533893) (263,0.35611778) (264,0.35291636) (265,0.35227835) (266,0.36110795) (267,0.35805914) (268,0.3537952) (269,0.35899833) (270,0.35996804) (271,0.3563226) (272,0.36002693) (273,0.360356) (274,0.35509664) (275,0.3614399) (276,0.35778028) (277,0.3566548) (278,0.3596132) (279,0.3541899) (280,0.35664615) (281,0.35965073) (282,0.35649782) (283,0.36058053) (284,0.35565746) (285,0.35316706) (286,0.351406) (287,0.35851994) (288,0.35652548) (289,0.3549327) (290,0.35491875) (291,0.3524589) (292,0.35627547) (293,0.35543293) (294,0.35611323) (295,0.3596654) (296,0.35612932) (297,0.3604892) (298,0.35891563) (299,0.35412717) (300,0.35347405) (301,0.35955194) (302,0.35408318) (303,0.35430047) (304,0.3569976) (305,0.36134136) (306,0.3574606) (307,0.35623172) (308,0.35731226) (309,0.351356) (310,0.35668847) (311,0.35595024) (312,0.35858774) (313,0.3588536) (314,0.35915962) (315,0.35533845) (316,0.35722718) (317,0.35530192) (318,0.36136946) (319,0.36558124) (320,0.35887933) (321,0.354931) (322,0.35348317) (323,0.35457018) (324,0.3548108) (325,0.3539036) (326,0.35654038) (327,0.35347283) (328,0.3563464) (329,0.35254014) (330,0.3574101) (331,0.35848102) (332,0.3587774) (333,0.35645312) (334,0.35730842) (335,0.35590744) (336,0.35948533) (337,0.36004832) (338,0.35556874) (339,0.3557399) (340,0.35445696) (341,0.35177836) (342,0.35299975) (343,0.3530041) (344,0.35968342) (345,0.36010697) (346,0.36042717) (347,0.35556057) (348,0.35359374) (349,0.3525154) (350,0.35333413) (351,0.3566113) (352,0.35594615) (353,0.35627237) (354,0.35159928) (355,0.35728174) (356,0.35578462) (357,0.3551964) (358,0.35435626) (359,0.35581514) (360,0.34944975) (361,0.3544476) (362,0.35747018) (363,0.3613685) (364,0.35556996) (365,0.3574214) (366,0.35841298) (367,0.35080984) (368,0.35143173) (369,0.34299207) (370,0.35728413) (371,0.36068028) (372,0.35824952) (373,0.34619087) (374,0.35616082) (375,0.3564649) (376,0.35841924) (377,0.35659447) (378,0.36169663) (379,0.35441297) (380,0.35306755) (381,0.35707307) (382,0.3552743) (383,0.3522851) (384,0.35511106) (385,0.34790817) (386,0.34280697) (387,0.34066778) (388,0.35064352) (389,0.35320842) (390,0.35888702) (391,0.3609101) (392,0.35643533) (393,0.3614666) (394,0.35745674) (395,0.3559507) (396,0.36007187) (397,0.3514257) (398,0.35362187) (399,0.35804904) (400,0.34994423) (401,0.34795672) (402,0.35998967) (403,0.36126852) (404,0.35306635) (405,0.3533863) (406,0.35516778) (407,0.36172307) (408,0.360025) (409,0.35586947) (410,0.34992862) (411,0.3525166) (412,0.35631537) (413,0.3578356) (414,0.36598343) (415,0.36181754) (416,0.36266634) (417,0.3572387) (418,0.3535173) (419,0.3577363) (420,0.35351443) (421,0.3588733) (422,0.35280985) (423,0.3514089) (424,0.35623005) (425,0.35891947) (426,0.356019) (427,0.3572053) (428,0.35635552) (429,0.3552666) (430,0.35629255) (431,0.36021587) (432,0.35945457) (433,0.35232523) (434,0.35207212) (435,0.3575512) (436,0.3533637) (437,0.35754496) (438,0.36274615) (439,0.3522178) (440,0.35431418) (441,0.35427427) (442,0.35555217) (443,0.3591226) (444,0.3590334) (445,0.35840335) (446,0.36082453) (447,0.35754833) (448,0.3484483) (449,0.3520149) (450,0.36129326) (451,0.3581839) (452,0.3601161) (453,0.36075217) (454,0.3624738) (455,0.35580698) (456,0.35558847) (457,0.35682645) (458,0.35635048) (459,0.35932764) (460,0.35408968) (461,0.3563017) (462,0.35761994) (463,0.358406) (464,0.35658944) (465,0.3526935) (466,0.35350552) (467,0.35293198) (468,0.3546154) (469,0.35700095) (470,0.35046443) (471,0.35353822) (472,0.36185938) (473,0.36225793) (474,0.3556904) (475,0.35700792) (476,0.35587165) (477,0.35522404) (478,0.35161635) (479,0.35587066) (480,0.35651538) (481,0.36013412) (482,0.35935816) (483,0.35856515) (484,0.35894662) (485,0.34962115) (486,0.35070744) (487,0.3561065) (488,0.35976106) (489,0.35650626) (490,0.3516721) (491,0.35207066) (492,0.3591394) (493,0.35783222) (494,0.35754785) (495,0.35356393) (496,0.35430023) (497,0.35716128) (498,0.35456273) (499,0.34948006) (500,0.34951922) (501,0.3588476) (502,0.3542541) (503,0.36050984) (504,0.35730746) (505,0.36037213) (506,0.35748845) (507,0.35405287) (508,0.35483822) (509,0.35177404)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.3454976) (1,0.3709505) (2,0.36180457) (3,0.3608428) (4,0.36474976) (5,0.3550161) (6,0.35935673) (7,0.3600202) (8,0.3654089) (9,0.36266634) (10,0.35934255) (11,0.36291683) (12,0.36097932) (13,0.36711082) (14,0.35957667) (15,0.3568226) (16,0.35133773) (17,0.3564976) (18,0.3604875) (19,0.35609448) (20,0.35603583) (21,0.35450578) (22,0.3528702) (23,0.3570351) (24,0.35695386) (25,0.35712835) (26,0.36558148) (27,0.3589423) (28,0.36016226) (29,0.35765338) (30,0.35963076) (31,0.3543625) (32,0.35466707) (33,0.35518774) (34,0.3572959) (35,0.3570851) (36,0.35898557) (37,0.34934133) (38,0.3572887) (39,0.3605625) (40,0.35914904) (41,0.36105338) (42,0.35770458) (43,0.3543594) (44,0.3553981) (45,0.3521731) (46,0.35909688) (47,0.3555899) (48,0.3540904) (49,0.35537523) (50,0.3491577) (51,0.35694328) (52,0.35631442) (53,0.35820073) (54,0.3548851) (55,0.36044687) (56,0.35765) (57,0.35436106) (58,0.3610428) (59,0.35875335) (60,0.3564536) (61,0.3568565) (62,0.35422283) (63,0.360375) (64,0.3569106) (65,0.35746396) (66,0.3587774) (67,0.36230746) (68,0.3601202) (69,0.35669303) (70,0.35914326) (71,0.35706273) (72,0.3484565) (73,0.3545029) (74,0.35561347) (75,0.35423508) (76,0.3506113) (77,0.3551065) (78,0.35379905) (79,0.35165408) (80,0.35898677) (81,0.36039183) (82,0.3611041) (83,0.35906035) (84,0.35904446) (85,0.3540428) (86,0.35383606) (87,0.3606053) (88,0.35331514) (89,0.35686636) (90,0.35710698) (91,0.3505293) (92,0.35243678) (93,0.35209423) (94,0.3604267) (95,0.35962692) (96,0.35579184) (97,0.3577863) (98,0.35926154) (99,0.35903245) (100,0.35611394) (101,0.3537226) (102,0.35286778) (103,0.3508113) (104,0.34840456) (105,0.34906828) (106,0.35470816) (107,0.35412621) (108,0.3554577) (109,0.35660458) (110,0.35477692) (111,0.35549518) (112,0.35725456) (113,0.35284686) (114,0.36138412) (115,0.3597875) (116,0.35397357) (117,0.35705504) (118,0.35213196) (119,0.35379568) (120,0.35682884) (121,0.35045794) (122,0.35176274) (123,0.3499233) (124,0.35505915) (125,0.34975457) (126,0.35762453) (127,0.3563315) (128,0.35403606) (129,0.35440505) (130,0.35665914) (131,0.36017236) (132,0.36108607) (133,0.3579221) (134,0.35506538) (135,0.35961035) (136,0.3544024) (137,0.35672548) (138,0.35837957) (139,0.35861635) (140,0.35635936) (141,0.35591516) (142,0.35492405) (143,0.3529606) (144,0.35462764) (145,0.35537598) (146,0.36244422) (147,0.3644262) (148,0.3578952) (149,0.35992837) (150,0.35826755) (151,0.3536137) (152,0.3508661) (153,0.34668535) (154,0.3561856) (155,0.3614226) (156,0.35616684) (157,0.35639206) (158,0.3496851) (159,0.34734184) (160,0.359125) (161,0.3568166) (162,0.352025) (163,0.3534173) (164,0.35125193) (165,0.35923654) (166,0.35121658) (167,0.35165095) (168,0.36200866) (169,0.36255938) (170,0.35948485) (171,0.35597357) (172,0.35824567) (173,0.36168197) (174,0.3542846) (175,0.35427403) (176,0.3536089) (177,0.35644856) (178,0.35330433) (179,0.3607197) (180,0.35987476) (181,0.3593971) (182,0.36620024) (183,0.3626976) (184,0.3620786) (185,0.3517327) (186,0.34989133) (187,0.35585505) (188,0.3601) (189,0.35762042) (190,0.3601142) (191,0.36051562) (192,0.35748196) (193,0.35498005) (194,0.35784087) (195,0.3550875) (196,0.35309687) (197,0.35643485) (198,0.36108893) (199,0.36040506) (200,0.35557595) (201,0.34912547) (202,0.35767284) (203,0.34968027) (204,0.35256225) (205,0.35852018) (206,0.35763535) (207,0.35185) (208,0.35929278) (209,0.3549995) (210,0.3585048) (211,0.35975337) (212,0.3590839) (213,0.3545274) (214,0.35845673) (215,0.3514435) (216,0.34465912) (217,0.35497066) (218,0.35215312) (219,0.3590156) (220,0.36303508) (221,0.35635912) (222,0.3538969) (223,0.35847044) (224,0.35436082) (225,0.35709134) (226,0.36117283) (227,0.36093798) (228,0.36180097) (229,0.3596226) (230,0.35874808) (231,0.35900265) (232,0.35850745) (233,0.35613942) (234,0.35398653) (235,0.3556024) (236,0.35408556) (237,0.3493315) (238,0.35479927) (239,0.35817644) (240,0.35465553) (241,0.3554375) (242,0.3604416) (243,0.35680962) (244,0.35510913) (245,0.35781202) (246,0.35658944) (247,0.3510582) (248,0.35378006) (249,0.3631892) (250,0.3588447) (251,0.35467187) (252,0.35532212) (253,0.35923535) (254,0.36296034) (255,0.35459566) (256,0.35804713) (257,0.35995552) (258,0.36259207) (259,0.35690865) (260,0.35277668) (261,0.35125312) (262,0.35813028) (263,0.35349062) (264,0.3554637) (265,0.35282475) (266,0.36043775) (267,0.3576495) (268,0.3571154) (269,0.35567787) (270,0.35422042) (271,0.35820097) (272,0.35690552) (273,0.36171827) (274,0.3647678) (275,0.360975) (276,0.3607113) (277,0.3599668) (278,0.3593221) (279,0.35973173) (280,0.36076683) (281,0.35938054) (282,0.35624376) (283,0.35151106) (284,0.34873652) (285,0.35417596) (286,0.35541585) (287,0.34872982) (288,0.3548137) (289,0.35542452) (290,0.3493863) (291,0.35352284) (292,0.35912284) (293,0.35470337) (294,0.3541507) (295,0.35669062) (296,0.35178173) (297,0.35259038) (298,0.35202357) (299,0.35334495) (300,0.35713556) (301,0.36052477) (302,0.35965458) (303,0.35931563) (304,0.36007476) (305,0.36035937) (306,0.36005288) (307,0.36123413) (308,0.35500288) (309,0.3518101) (310,0.35915312) (311,0.35561082) (312,0.35713485) (313,0.35852093) (314,0.35152525) (315,0.35246083) (316,0.35461345) (317,0.3574524) (318,0.36037114) (319,0.36276323) (320,0.36513582) (321,0.35875696) (322,0.35286152) (323,0.35534903) (324,0.35670575) (325,0.35353583) (326,0.3556529) (327,0.3546346) (328,0.35748821) (329,0.35472715) (330,0.3526132) (331,0.35777718) (332,0.3563173) (333,0.35787573) (334,0.35283533) (335,0.35422763) (336,0.35822356) (337,0.35436466) (338,0.3574851) (339,0.35838223) (340,0.35305455) (341,0.35415143) (342,0.35694253) (343,0.35735264) (344,0.35573918) (345,0.35681513) (346,0.35483196) (347,0.35229376) (348,0.34986898) (349,0.3532822) (350,0.3583976) (351,0.36207306) (352,0.357881) (353,0.3542505) (354,0.35532355) (355,0.34952742) (356,0.35904807) (357,0.35901466) (358,0.35764736) (359,0.35027307) (360,0.35256323) (361,0.34590143) (362,0.352956) (363,0.35316658) (364,0.34992307) (365,0.353963) (366,0.3604082) (367,0.35923246) (368,0.3597286) (369,0.3603387) (370,0.35342285) (371,0.35287955) (372,0.35248366) (373,0.35710168) (374,0.35328293) (375,0.3591005) (376,0.36217114) (377,0.35351706) (378,0.34815913) (379,0.35496876) (380,0.35513005) (381,0.34703124) (382,0.3523125) (383,0.3535714) (384,0.35386345) (385,0.35640505) (386,0.35762525) (387,0.3605981) (388,0.35686466) (389,0.3574233) (390,0.35872188) (391,0.35540217) (392,0.35262042) (393,0.35298726) (394,0.36293823) (395,0.36008438) (396,0.36098197) (397,0.36048317) (398,0.35457763) (399,0.3543769) (400,0.35264832) (401,0.3502995) (402,0.34857813) (403,0.35707283) (404,0.35409206) (405,0.3610012) (406,0.35043535) (407,0.35184592) (408,0.3516464) (409,0.3504274) (410,0.35234976) (411,0.35567188) (412,0.3601382) (413,0.35474592) (414,0.3547375) (415,0.35325408) (416,0.35505697) (417,0.3544005) (418,0.36080864) (419,0.35456827) (420,0.35396948) (421,0.3532625) (422,0.35508463) (423,0.35446033) (424,0.35898343) (425,0.35844758) (426,0.35597765) (427,0.35432187) (428,0.35368317) (429,0.35728484) (430,0.35678196) (431,0.35074112) (432,0.35274592) (433,0.3473637) (434,0.34801394) (435,0.3577149) (436,0.35634208) (437,0.35438848) (438,0.35550746) (439,0.35600215) (440,0.35865793) (441,0.35937476) (442,0.35206658) (443,0.35451394) (444,0.35875192) (445,0.35895842) (446,0.3508142) (447,0.35093245) (448,0.35935745) (449,0.34813485) (450,0.34972525) (451,0.35631922) (452,0.36309543) (453,0.35805625) (454,0.359012) (455,0.36154374) (456,0.3597774) (457,0.3573286) (458,0.35573196) (459,0.3570714) (460,0.35362837) (461,0.35383606) (462,0.35797378) (463,0.35580167) (464,0.35675457) (465,0.35264304) (466,0.3496096) (467,0.3511584) (468,0.35227862) (469,0.3555346) (470,0.35787717) (471,0.3530315) (472,0.35845554) (473,0.35468125) (474,0.3609) (475,0.35394856) (476,0.35924855) (477,0.35924423) (478,0.3563707) (479,0.35224783) (480,0.34624615) (481,0.35610986) (482,0.35221633) (483,0.34919304) (484,0.3577957) (485,0.35471898) (486,0.35817933) (487,0.35388172) (488,0.36009112) (489,0.36256298) (490,0.3543786) (491,0.35319903) (492,0.3454971) (493,0.35613894) (494,0.35639086) (495,0.35543486) (496,0.35520336) (497,0.35682717) (498,0.36056563) (499,0.35815528) (500,0.35487717) (501,0.35596538) (502,0.35765937) (503,0.35759735) (504,0.36008725) (505,0.36125335) (506,0.35482115) (507,0.35511178) (508,0.3600572) (509,0.35254952)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.34512067) (1,0.37681994) (2,0.36414903) (3,0.3588649) (4,0.35838702) (5,0.35666275) (6,0.36093846) (7,0.36095843) (8,0.3546488) (9,0.351662) (10,0.35496587) (11,0.35761467) (12,0.35836756) (13,0.35927188) (14,0.35536924) (15,0.35120362) (16,0.35538557) (17,0.35482284) (18,0.3570988) (19,0.35981297) (20,0.35871875) (21,0.35287452) (22,0.3543738) (23,0.35956275) (24,0.35914615) (25,0.35545456) (26,0.35744783) (27,0.35968006) (28,0.35501587) (29,0.35807332) (30,0.35938054) (31,0.35256562) (32,0.3579488) (33,0.35922068) (34,0.35488823) (35,0.357325) (36,0.35328653) (37,0.35169688) (38,0.35544688) (39,0.35011107) (40,0.3516536) (41,0.35998967) (42,0.35323462) (43,0.36073247) (44,0.35875553) (45,0.35681033) (46,0.36195865) (47,0.3567142) (48,0.35829303) (49,0.35648966) (50,0.35797524) (51,0.35216972) (52,0.34965408) (53,0.35822934) (54,0.3593161) (55,0.36053342) (56,0.36061996) (57,0.35823727) (58,0.35908583) (59,0.35851297) (60,0.35381827) (61,0.35312307) (62,0.35240313) (63,0.35642138) (64,0.35778365) (65,0.35379758) (66,0.35524735) (67,0.35678893) (68,0.36354735) (69,0.36305264) (70,0.3603726) (71,0.35252404) (72,0.34925264) (73,0.353756) (74,0.355494) (75,0.35174614) (76,0.35140458) (77,0.36065817) (78,0.35431418) (79,0.35640723) (80,0.356625) (81,0.3541733) (82,0.35817957) (83,0.35893968) (84,0.35562164) (85,0.35469952) (86,0.3544096) (87,0.35526803) (88,0.35690984) (89,0.35741347) (90,0.35659277) (91,0.35491586) (92,0.35236105) (93,0.36349374) (94,0.35516033) (95,0.35463727) (96,0.35134542) (97,0.3518267) (98,0.35608965) (99,0.35925314) (100,0.3600108) (101,0.3611005) (102,0.35557836) (103,0.36030865) (104,0.3523137) (105,0.35695025) (106,0.3506137) (107,0.35471874) (108,0.35164014) (109,0.35448462) (110,0.35177907) (111,0.35055768) (112,0.3426702) (113,0.35809615) (114,0.35555482) (115,0.35385457) (116,0.35761634) (117,0.35549566) (118,0.35525143) (119,0.35677886) (120,0.35384208) (121,0.35788774) (122,0.35955554) (123,0.3583887) (124,0.354713) (125,0.35387716) (126,0.34985217) (127,0.35510865) (128,0.35487187) (129,0.35736588) (130,0.35426226) (131,0.35314158) (132,0.3511678) (133,0.3463019) (134,0.34813294) (135,0.35457692) (136,0.35474855) (137,0.3545036) (138,0.35582092) (139,0.3538577) (140,0.35719112) (141,0.34946924) (142,0.3487238) (143,0.3523738) (144,0.34808582) (145,0.35305768) (146,0.35376203) (147,0.35423484) (148,0.3622231) (149,0.35533172) (150,0.35607693) (151,0.3556094) (152,0.3576226) (153,0.35326058) (154,0.35345432) (155,0.35130987) (156,0.35573053) (157,0.35957715) (158,0.35680264) (159,0.35785866) (160,0.3603041) (161,0.35585073) (162,0.35941395) (163,0.35088822) (164,0.35630336) (165,0.3610791) (166,0.355931) (167,0.35203364) (168,0.35404807) (169,0.35729614) (170,0.35975912) (171,0.35030577) (172,0.35468102) (173,0.35664904) (174,0.35503125) (175,0.35487476) (176,0.35574928) (177,0.35669592) (178,0.3590065) (179,0.36137116) (180,0.36037982) (181,0.3593798) (182,0.35169062) (183,0.35729304) (184,0.36020312) (185,0.3586779) (186,0.34986874) (187,0.35879374) (188,0.3598726) (189,0.35722765) (190,0.35468197) (191,0.35713318) (192,0.35530746) (193,0.35501924) (194,0.3571757) (195,0.3579594) (196,0.36073124) (197,0.35733485) (198,0.35923725) (199,0.35576874) (200,0.35507306) (201,0.3577524) (202,0.35709158) (203,0.36164737) (204,0.36464566) (205,0.35950023) (206,0.35702044) (207,0.36183703) (208,0.35648102) (209,0.35874927) (210,0.35304496) (211,0.35904038) (212,0.3605495) (213,0.36097187) (214,0.35675576) (215,0.3573012) (216,0.356625) (217,0.35892236) (218,0.35419568) (219,0.35591274) (220,0.36009687) (221,0.35850745) (222,0.35497764) (223,0.35658845) (224,0.35667884) (225,0.35646874) (226,0.35960144) (227,0.35607764) (228,0.3523577) (229,0.3489488) (230,0.35119447) (231,0.34927237) (232,0.35801032) (233,0.35961202) (234,0.3607649) (235,0.35824135) (236,0.35847718) (237,0.35578054) (238,0.3569428) (239,0.35995913) (240,0.36130336) (241,0.35324088) (242,0.35450408) (243,0.35513678) (244,0.35153484) (245,0.3533863) (246,0.35504326) (247,0.35448557) (248,0.3560815) (249,0.35428533) (250,0.3544154) (251,0.35609448) (252,0.35560626) (253,0.35546106) (254,0.35598293) (255,0.35424253) (256,0.35261756) (257,0.35557356) (258,0.35310096) (259,0.35779735) (260,0.35860023) (261,0.35488653) (262,0.3614536) (263,0.35473028) (264,0.35782188) (265,0.3570298) (266,0.35626346) (267,0.35507452) (268,0.3525185) (269,0.3551846) (270,0.35882068) (271,0.3561416) (272,0.3580685) (273,0.35812885) (274,0.3584012) (275,0.36123028) (276,0.36138895) (277,0.35603532) (278,0.35965842) (279,0.35587886) (280,0.35492644) (281,0.3535608) (282,0.35297164) (283,0.35222933) (284,0.34915072) (285,0.34991995) (286,0.34514302) (287,0.35248196) (288,0.35321587) (289,0.3515142) (290,0.35254255) (291,0.3529964) (292,0.3544161) (293,0.35598052) (294,0.3571202) (295,0.36028028) (296,0.3625327) (297,0.35717404) (298,0.3584726) (299,0.35640362) (300,0.3560702) (301,0.36186755) (302,0.3621899) (303,0.3598339) (304,0.35462114) (305,0.3540875) (306,0.35651922) (307,0.35800937) (308,0.35155866) (309,0.35289833) (310,0.36002332) (311,0.35752788) (312,0.3504399) (313,0.34731105) (314,0.34856611) (315,0.34525168) (316,0.34826633) (317,0.35250625) (318,0.35564232) (319,0.35512644) (320,0.3584935) (321,0.3558596) (322,0.3597173) (323,0.3571541) (324,0.355675) (325,0.3561529) (326,0.35815698) (327,0.35786226) (328,0.35816225) (329,0.35902068) (330,0.36208028) (331,0.36126563) (332,0.3557096) (333,0.3560803) (334,0.36083436) (335,0.35478052) (336,0.35216346) (337,0.35816082) (338,0.35897523) (339,0.3577089) (340,0.35873052) (341,0.35217813) (342,0.35312188) (343,0.35150746) (344,0.3493649) (345,0.35676876) (346,0.35838607) (347,0.3590298) (348,0.3614738) (349,0.3564916) (350,0.3562363) (351,0.35196635) (352,0.36031178) (353,0.35151178) (354,0.3552875) (355,0.35475048) (356,0.3560702) (357,0.35853294) (358,0.3561173) (359,0.3559125) (360,0.3519661) (361,0.35690913) (362,0.34768727) (363,0.35358965) (364,0.35422042) (365,0.35476828) (366,0.3489423) (367,0.3451267) (368,0.35366708) (369,0.35251153) (370,0.35999542) (371,0.34824497) (372,0.3512517) (373,0.3422137) (374,0.35308078) (375,0.35610193) (376,0.3466036) (377,0.3476582) (378,0.3470774) (379,0.35014206) (380,0.35436273) (381,0.36038148) (382,0.35447043) (383,0.3578524) (384,0.35764736) (385,0.35085696) (386,0.35606852) (387,0.35627067) (388,0.353344) (389,0.36080602) (390,0.36461923) (391,0.35915384) (392,0.35525313) (393,0.3461125) (394,0.34648895) (395,0.35288316) (396,0.35820264) (397,0.35303774) (398,0.35605672) (399,0.35481516) (400,0.35044616) (401,0.3516118) (402,0.3569875) (403,0.35854712) (404,0.35735312) (405,0.36412597) (406,0.35969856) (407,0.35549566) (408,0.36028942) (409,0.3559231) (410,0.35451585) (411,0.35782066) (412,0.35490888) (413,0.3546375) (414,0.3568173) (415,0.35836706) (416,0.35777357) (417,0.35544807) (418,0.3554029) (419,0.34941083) (420,0.35948125) (421,0.35943508) (422,0.3559) (423,0.3569738) (424,0.35513198) (425,0.35322598) (426,0.3503774) (427,0.3513262) (428,0.35859975) (429,0.3518101) (430,0.35275072) (431,0.35627452) (432,0.35434422) (433,0.35262644) (434,0.3575464) (435,0.3528161) (436,0.3506178) (437,0.3498089) (438,0.34475553) (439,0.35795337) (440,0.35624206) (441,0.35382524) (442,0.3451844) (443,0.34380072) (444,0.3559935) (445,0.3625154) (446,0.35770938) (447,0.35889518) (448,0.35885024) (449,0.36022645) (450,0.34940648) (451,0.3507036) (452,0.35745794) (453,0.35560963) (454,0.35376152) (455,0.35780025) (456,0.3596476) (457,0.36355937) (458,0.35931322) (459,0.35589686) (460,0.35745937) (461,0.36277884) (462,0.35614303) (463,0.35964134) (464,0.35505384) (465,0.3522678) (466,0.35512093) (467,0.35781923) (468,0.35148486) (469,0.34979182) (470,0.35498148) (471,0.3574726) (472,0.3548702) (473,0.35886922) (474,0.35306513) (475,0.35162404) (476,0.34717718) (477,0.3558363) (478,0.3560459) (479,0.3547887) (480,0.3586375) (481,0.35543582) (482,0.35251707) (483,0.35336444) (484,0.35525385) (485,0.36056417) (486,0.36197332) (487,0.3616005) (488,0.358862) (489,0.357175) (490,0.35269785) (491,0.35192114) (492,0.35688582) (493,0.3563017) (494,0.36057067) (495,0.3571142) (496,0.3582971) (497,0.3561334) (498,0.35523316) (499,0.3540072) (500,0.35085) (501,0.35097957) (502,0.35261396) (503,0.34924927) (504,0.35926443) (505,0.35404086) (506,0.35165313) (507,0.3553238) (508,0.35784206) (509,0.3595351)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.34556562) (1,0.37677813) (2,0.365687) (3,0.3637012) (4,0.36137405) (5,0.36291924) (6,0.3591685) (7,0.36019376) (8,0.36025625) (9,0.35809857) (10,0.3573815) (11,0.35691828) (12,0.3621113) (13,0.35673773) (14,0.3560803) (15,0.36001033) (16,0.35450745) (17,0.35675576) (18,0.35819304) (19,0.35776395) (20,0.3606815) (21,0.35989183) (22,0.3626856) (23,0.35609448) (24,0.36044037) (25,0.35931587) (26,0.3588274) (27,0.35426515) (28,0.3514548) (29,0.35255554) (30,0.35262308) (31,0.35400504) (32,0.35976732) (33,0.35434422) (34,0.35168436) (35,0.35282332) (36,0.356862) (37,0.35498366) (38,0.35674688) (39,0.35798028) (40,0.3616928) (41,0.3537637) (42,0.3554089) (43,0.36050746) (44,0.35827333) (45,0.35429376) (46,0.34800842) (47,0.3547226) (48,0.35691395) (49,0.35825408) (50,0.363362) (51,0.35927668) (52,0.35895097) (53,0.35965794) (54,0.35386202) (55,0.3583447) (56,0.35466826) (57,0.35562524) (58,0.35895434) (59,0.35730264) (60,0.3511738) (61,0.35577956) (62,0.3546404) (63,0.35944086) (64,0.3596803) (65,0.3583995) (66,0.36477163) (67,0.36084232) (68,0.36050746) (69,0.35666803) (70,0.34685144) (71,0.35160768) (72,0.35446948) (73,0.3593738) (74,0.35733655) (75,0.3615411) (76,0.36278003) (77,0.35772812) (78,0.3603387) (79,0.3490596) (80,0.35131633) (81,0.3485351) (82,0.34805217) (83,0.35118654) (84,0.35810864) (85,0.35698268) (86,0.35388198) (87,0.35289448) (88,0.34981778) (89,0.34909856) (90,0.3558214) (91,0.35414976) (92,0.3556065) (93,0.35263944) (94,0.35856444) (95,0.35766107) (96,0.35283655) (97,0.3549911) (98,0.35517067) (99,0.35138172) (100,0.3537709) (101,0.36181924) (102,0.3593387) (103,0.36121827) (104,0.35861227) (105,0.35331225) (106,0.35454255) (107,0.35640168) (108,0.3522596) (109,0.36381948) (110,0.36053485) (111,0.35656226) (112,0.3554344) (113,0.36180457) (114,0.35537982) (115,0.3540625) (116,0.35756803) (117,0.35815912) (118,0.35325408) (119,0.34859255) (120,0.35210794) (121,0.3556334) (122,0.35558078) (123,0.3580394) (124,0.35797453) (125,0.3578291) (126,0.3544084) (127,0.35960674) (128,0.35929927) (129,0.3573625) (130,0.35483727) (131,0.35778436) (132,0.35708848) (133,0.3541892) (134,0.35009086) (135,0.359694) (136,0.3587363) (137,0.3566293) (138,0.35722765) (139,0.35314593) (140,0.35455745) (141,0.35793462) (142,0.34886226) (143,0.35732597) (144,0.35625842) (145,0.35235554) (146,0.35738006) (147,0.35934302) (148,0.35996732) (149,0.3580214) (150,0.35388485) (151,0.35568318) (152,0.35601705) (153,0.35600072) (154,0.35959953) (155,0.3573262) (156,0.358794) (157,0.35758364) (158,0.35577884) (159,0.35747716) (160,0.35854784) (161,0.35994735) (162,0.3500286) (163,0.35254255) (164,0.35603654) (165,0.3573476) (166,0.35634208) (167,0.3530553) (168,0.35821947) (169,0.35544422) (170,0.35723943) (171,0.3531346) (172,0.35877597) (173,0.36125) (174,0.35721225) (175,0.35277668) (176,0.35639256) (177,0.358462) (178,0.35308415) (179,0.3500697) (180,0.35061273) (181,0.3614911) (182,0.36196345) (183,0.35397932) (184,0.35759735) (185,0.35725385) (186,0.3504976) (187,0.35915288) (188,0.35692093) (189,0.35785505) (190,0.36010313) (191,0.35557476) (192,0.35569352) (193,0.36055097) (194,0.35782787) (195,0.35748532) (196,0.35520867) (197,0.3522315) (198,0.3502661) (199,0.35145095) (200,0.3579976) (201,0.35296804) (202,0.35430264) (203,0.3629154) (204,0.35779256) (205,0.35817763) (206,0.35356948) (207,0.36091682) (208,0.36201972) (209,0.3556911) (210,0.35602427) (211,0.357169) (212,0.34746516) (213,0.35859135) (214,0.35861972) (215,0.35786393) (216,0.354081) (217,0.35565192) (218,0.35658413) (219,0.36019903) (220,0.358) (221,0.35289183) (222,0.3539935) (223,0.35247403) (224,0.35746396) (225,0.3582375) (226,0.36319953) (227,0.36219326) (228,0.35732332) (229,0.36101875) (230,0.3566452) (231,0.3613082) (232,0.35955048) (233,0.34869304) (234,0.35462835) (235,0.3489274) (236,0.35203558) (237,0.35500047) (238,0.35257766) (239,0.3575375) (240,0.35619062) (241,0.3533382) (242,0.36226755) (243,0.35634133) (244,0.35435313) (245,0.35532066) (246,0.35613316) (247,0.36161634) (248,0.35796154) (249,0.3621065) (250,0.35996827) (251,0.36339352) (252,0.35879448) (253,0.35753462) (254,0.35944495) (255,0.3611226) (256,0.36274424) (257,0.36106274) (258,0.36103317) (259,0.3571971) (260,0.35337764) (261,0.35961515) (262,0.35972524) (263,0.35940337) (264,0.3555762) (265,0.3587065) (266,0.35557333) (267,0.35517645) (268,0.3538541) (269,0.35610816) (270,0.35433942) (271,0.35958773) (272,0.3555702) (273,0.35627452) (274,0.35316852) (275,0.3504923) (276,0.35741082) (277,0.3598394) (278,0.3595875) (279,0.3630459) (280,0.3564822) (281,0.34968677) (282,0.35156032) (283,0.34978774) (284,0.35385314) (285,0.35452908) (286,0.35146058) (287,0.35373148) (288,0.35154206) (289,0.35639328) (290,0.36111227) (291,0.35396874) (292,0.350081) (293,0.35254928) (294,0.35377908) (295,0.35026273) (296,0.35759208) (297,0.35351008) (298,0.34893173) (299,0.34886754) (300,0.3607368) (301,0.3512435) (302,0.35687357) (303,0.35644278) (304,0.35481635) (305,0.35199374) (306,0.35973078) (307,0.35568148) (308,0.34861708) (309,0.34203246) (310,0.3530144) (311,0.34993678) (312,0.3459709) (313,0.35190073) (314,0.35813487) (315,0.3552555) (316,0.35562524) (317,0.35522717) (318,0.36100024) (319,0.3557166) (320,0.34876513) (321,0.35161513) (322,0.35365456) (323,0.3577983) (324,0.36315024) (325,0.35968533) (326,0.35693198) (327,0.3469435) (328,0.35822982) (329,0.36187765) (330,0.36169976) (331,0.3609219) (332,0.354581) (333,0.35641658) (334,0.35552835) (335,0.34380096) (336,0.35122764) (337,0.3457137) (338,0.34991202) (339,0.3497483) (340,0.35554183) (341,0.35410216) (342,0.35633004) (343,0.3609125) (344,0.35574088) (345,0.35936898) (346,0.35915) (347,0.35314927) (348,0.3548339) (349,0.35452357) (350,0.35837403) (351,0.35785288) (352,0.35762525) (353,0.35709518) (354,0.3520839) (355,0.35051298) (356,0.35650408) (357,0.35736513) (358,0.35097644) (359,0.3522356) (360,0.35755816) (361,0.3553916) (362,0.3536423) (363,0.34902933) (364,0.34319374) (365,0.35730335) (366,0.35449326) (367,0.3477733) (368,0.35598388) (369,0.35387117) (370,0.3492214) (371,0.3593) (372,0.35889086) (373,0.36018172) (374,0.35626322) (375,0.36229038) (376,0.35715672) (377,0.35087237) (378,0.34886226) (379,0.34590048) (380,0.3582971) (381,0.36348727) (382,0.3554733) (383,0.36039615) (384,0.36247402) (385,0.3603577) (386,0.35643965) (387,0.36100817) (388,0.35855794) (389,0.35948557) (390,0.35658556) (391,0.3538632) (392,0.35776347) (393,0.35505673) (394,0.34986997) (395,0.35575745) (396,0.3531363) (397,0.35616058) (398,0.35703126) (399,0.3574387) (400,0.36183053) (401,0.35533845) (402,0.359412) (403,0.35537404) (404,0.35587403) (405,0.35578677) (406,0.35256898) (407,0.35563076) (408,0.3522714) (409,0.35345528) (410,0.34911612) (411,0.35162044) (412,0.3512041) (413,0.3591524) (414,0.35564134) (415,0.35433942) (416,0.3536089) (417,0.35139927) (418,0.35551876) (419,0.34769136) (420,0.35564327) (421,0.35378653) (422,0.3512161) (423,0.3484668) (424,0.3453209) (425,0.35064086) (426,0.3583613) (427,0.35261345) (428,0.35634062) (429,0.35651827) (430,0.35928246) (431,0.35722452) (432,0.360556) (433,0.35964927) (434,0.35839254) (435,0.3546238) (436,0.35990432) (437,0.35520023) (438,0.35707766) (439,0.35358846) (440,0.35374472) (441,0.35495144) (442,0.35800314) (443,0.35511586) (444,0.3581113) (445,0.35431394) (446,0.35980818) (447,0.36014375) (448,0.361337) (449,0.35204855) (450,0.3542012) (451,0.35555336) (452,0.35738316) (453,0.35829568) (454,0.35599375) (455,0.35613677) (456,0.35722092) (457,0.35829592) (458,0.35946682) (459,0.35623294) (460,0.35603246) (461,0.35749543) (462,0.353669) (463,0.35031995) (464,0.35610145) (465,0.3560375) (466,0.355931) (467,0.35874182) (468,0.355225) (469,0.35911635) (470,0.35213485) (471,0.3563221) (472,0.3489851) (473,0.35545) (474,0.34903413) (475,0.35546225) (476,0.352125) (477,0.35316154) (478,0.35612187) (479,0.35681465) (480,0.3517541) (481,0.35351515) (482,0.35494903) (483,0.35564014) (484,0.3568137) (485,0.35548678) (486,0.3596495) (487,0.3564416) (488,0.35366297) (489,0.35320023) (490,0.35920218) (491,0.34524712) (492,0.3479447) (493,0.35116345) (494,0.3479269) (495,0.35659158) (496,0.35975963) (497,0.35071564) (498,0.35180745) (499,0.35323343) (500,0.35911515) (501,0.36152813) (502,0.35683846) (503,0.34994638) (504,0.3548137) (505,0.3580012) (506,0.35630554) (507,0.35661635) (508,0.34958798) (509,0.35777572)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3446875) (1,0.37370384) (2,0.36382285) (3,0.36169398) (4,0.36005217) (5,0.35675433) (6,0.3549745) (7,0.35772452) (8,0.35672164) (9,0.35562932) (10,0.3624738) (11,0.36355263) (12,0.35648966) (13,0.35104784) (14,0.35582355) (15,0.35972765) (16,0.35708317) (17,0.36013076) (18,0.35347548) (19,0.35634014) (20,0.36110023) (21,0.35860914) (22,0.3587077) (23,0.35778606) (24,0.35575578) (25,0.35126203) (26,0.36047524) (27,0.3592781) (28,0.35690504) (29,0.3588363) (30,0.3585274) (31,0.35682333) (32,0.3599976) (33,0.3566947) (34,0.35973173) (35,0.35377356) (36,0.35765386) (37,0.35643485) (38,0.35624567) (39,0.35777956) (40,0.35433316) (41,0.35937694) (42,0.3558137) (43,0.35573557) (44,0.35808918) (45,0.34781778) (46,0.36000913) (47,0.35584134) (48,0.35407308) (49,0.34752357) (50,0.34839302) (51,0.34351274) (52,0.350069) (53,0.35469472) (54,0.35581586) (55,0.35747355) (56,0.35432333) (57,0.35307884) (58,0.3587149) (59,0.36182883) (60,0.36146033) (61,0.35099953) (62,0.34515625) (63,0.35042453) (64,0.35365385) (65,0.356256) (66,0.3547632) (67,0.35497835) (68,0.35871586) (69,0.3534779) (70,0.35838655) (71,0.3605762) (72,0.3585875) (73,0.35977525) (74,0.35486466) (75,0.3545262) (76,0.35578078) (77,0.3540786) (78,0.36133006) (79,0.3569423) (80,0.34937093) (81,0.3532786) (82,0.35356417) (83,0.35983294) (84,0.3624601) (85,0.3525791) (86,0.3514743) (87,0.35470504) (88,0.35651466) (89,0.35903534) (90,0.36291322) (91,0.35403773) (92,0.3557202) (93,0.35201514) (94,0.3511995) (95,0.35250098) (96,0.34958223) (97,0.35744157) (98,0.35349208) (99,0.35491225) (100,0.358806) (101,0.3564274) (102,0.3597642) (103,0.35925505) (104,0.36028412) (105,0.3545137) (106,0.35610962) (107,0.3504863) (108,0.35513726) (109,0.356075) (110,0.3495839) (111,0.35391226) (112,0.3538488) (113,0.34889713) (114,0.34876323) (115,0.35662788) (116,0.36094448) (117,0.3574226) (118,0.35453027) (119,0.34946513) (120,0.35475528) (121,0.3583649) (122,0.35867548) (123,0.35548437) (124,0.35594591) (125,0.35584542) (126,0.35856658) (127,0.35420746) (128,0.35123774) (129,0.35390434) (130,0.3555495) (131,0.35083532) (132,0.35417765) (133,0.35529926) (134,0.3558428) (135,0.35795674) (136,0.35414782) (137,0.35552573) (138,0.36164784) (139,0.3597185) (140,0.35160312) (141,0.35319063) (142,0.346956) (143,0.35614616) (144,0.35947067) (145,0.35789928) (146,0.3607459) (147,0.3563548) (148,0.35420504) (149,0.3573161) (150,0.35731298) (151,0.35800746) (152,0.3529846) (153,0.35312524) (154,0.35291106) (155,0.34839374) (156,0.35344473) (157,0.34758222) (158,0.35209087) (159,0.35569087) (160,0.35094976) (161,0.3525274) (162,0.35571465) (163,0.3597) (164,0.35856155) (165,0.3585012) (166,0.35717788) (167,0.3475416) (168,0.35078222) (169,0.35296756) (170,0.35552934) (171,0.35454568) (172,0.35137066) (173,0.34651345) (174,0.34669927) (175,0.35900602) (176,0.35593942) (177,0.35267764) (178,0.35498968) (179,0.35849616) (180,0.3590584) (181,0.355919) (182,0.34965986) (183,0.3529875) (184,0.36032957) (185,0.35813773) (186,0.35975456) (187,0.3608464) (188,0.35511467) (189,0.35223654) (190,0.3540036) (191,0.3560959) (192,0.35507524) (193,0.35870528) (194,0.3614589) (195,0.3561387) (196,0.35657716) (197,0.3548983) (198,0.36058125) (199,0.3553596) (200,0.3566108) (201,0.35742837) (202,0.34548366) (203,0.35376588) (204,0.3584262) (205,0.35424086) (206,0.35853198) (207,0.3573255) (208,0.35929543) (209,0.3549673) (210,0.35106128) (211,0.35139087) (212,0.3507964) (213,0.34625503) (214,0.35132667) (215,0.34965506) (216,0.34653485) (217,0.35572186) (218,0.3573048) (219,0.36079615) (220,0.35794687) (221,0.3512464) (222,0.35800362) (223,0.3572084) (224,0.35466972) (225,0.3561714) (226,0.3608036) (227,0.36155215) (228,0.35823125) (229,0.3548161) (230,0.36105648) (231,0.3570918) (232,0.35582092) (233,0.3598601) (234,0.3593851) (235,0.35258773) (236,0.35721058) (237,0.3606351) (238,0.35954037) (239,0.35629952) (240,0.35867116) (241,0.35684326) (242,0.3524589) (243,0.3538036) (244,0.35899833) (245,0.3565512) (246,0.35866585) (247,0.35698006) (248,0.35083318) (249,0.35275865) (250,0.3541108) (251,0.35785505) (252,0.3531969) (253,0.36303413) (254,0.35690337) (255,0.34513173) (256,0.35295576) (257,0.35186538) (258,0.35818028) (259,0.35929736) (260,0.35451996) (261,0.3516512) (262,0.35130385) (263,0.36216202) (264,0.35129327) (265,0.35595578) (266,0.3596959) (267,0.35553798) (268,0.35738775) (269,0.35812908) (270,0.35572574) (271,0.35942477) (272,0.35826033) (273,0.35597667) (274,0.3571721) (275,0.3594601) (276,0.35953245) (277,0.35740072) (278,0.3565094) (279,0.35983148) (280,0.35925528) (281,0.3584041) (282,0.35590842) (283,0.3575589) (284,0.3567392) (285,0.35701826) (286,0.35348773) (287,0.35401994) (288,0.35887837) (289,0.35816994) (290,0.35357308) (291,0.34468174) (292,0.34860218) (293,0.34769014) (294,0.35525408) (295,0.3544512) (296,0.35723174) (297,0.35204807) (298,0.35249737) (299,0.3541221) (300,0.3519964) (301,0.34293678) (302,0.34070504) (303,0.3546452) (304,0.35520193) (305,0.3582267) (306,0.34973654) (307,0.35133293) (308,0.35591874) (309,0.35964975) (310,0.3621601) (311,0.3589298) (312,0.35332957) (313,0.35336468) (314,0.35740095) (315,0.35781947) (316,0.35882187) (317,0.35709542) (318,0.35628775) (319,0.35156056) (320,0.35576707) (321,0.3521721) (322,0.35160938) (323,0.35805985) (324,0.3599322) (325,0.3559231) (326,0.35648677) (327,0.35447547) (328,0.35960624) (329,0.34955168) (330,0.35690215) (331,0.36170962) (332,0.35863966) (333,0.35814592) (334,0.3562447) (335,0.3569178) (336,0.3517077) (337,0.35600457) (338,0.35586032) (339,0.3492654) (340,0.35621008) (341,0.3553721) (342,0.35859784) (343,0.35411802) (344,0.357237) (345,0.3603839) (346,0.36023676) (347,0.3573137) (348,0.35419062) (349,0.35465625) (350,0.36074856) (351,0.36001828) (352,0.3472469) (353,0.35559183) (354,0.36038437) (355,0.35545385) (356,0.35403126) (357,0.3596363) (358,0.3575572) (359,0.35420576) (360,0.35605696) (361,0.3588493) (362,0.3543339) (363,0.34711802) (364,0.35604087) (365,0.35796756) (366,0.35256684) (367,0.35497788) (368,0.36158124) (369,0.35659015) (370,0.34687427) (371,0.35205024) (372,0.35197788) (373,0.34436995) (374,0.35069087) (375,0.34880602) (376,0.35760456) (377,0.3575673) (378,0.35844302) (379,0.35467765) (380,0.35250047) (381,0.3557911) (382,0.35514447) (383,0.35834447) (384,0.3585286) (385,0.35479376) (386,0.35354134) (387,0.3478815) (388,0.35724303) (389,0.3573661) (390,0.3585411) (391,0.35112596) (392,0.35204494) (393,0.35697547) (394,0.35836396) (395,0.3553596) (396,0.34567812) (397,0.35406467) (398,0.3529733) (399,0.3559464) (400,0.35707837) (401,0.3527726) (402,0.3593267) (403,0.36106008) (404,0.3626976) (405,0.3584976) (406,0.35511297) (407,0.35868534) (408,0.3537875) (409,0.34819278) (410,0.3485322) (411,0.3501851) (412,0.3507108) (413,0.35712114) (414,0.35685217) (415,0.3552493) (416,0.35288966) (417,0.35868365) (418,0.35812813) (419,0.35847306) (420,0.34887934) (421,0.35105553) (422,0.35073268) (423,0.35282645) (424,0.35446155) (425,0.35872018) (426,0.35449952) (427,0.35554254) (428,0.3530767) (429,0.36015865) (430,0.3565447) (431,0.35461804) (432,0.3529642) (433,0.35392934) (434,0.3590863) (435,0.36509448) (436,0.3616815) (437,0.3572524) (438,0.34680432) (439,0.35149398) (440,0.3537757) (441,0.35284352) (442,0.35110745) (443,0.35255313) (444,0.35625672) (445,0.35318968) (446,0.3550423) (447,0.35439304) (448,0.35319328) (449,0.35232982) (450,0.35758966) (451,0.36333364) (452,0.35474157) (453,0.3494512) (454,0.35890433) (455,0.35153896) (456,0.34772477) (457,0.3581476) (458,0.35138968) (459,0.3563637) (460,0.3516918) (461,0.34800962) (462,0.35491106) (463,0.3579798) (464,0.3544154) (465,0.35114878) (466,0.3573673) (467,0.35980433) (468,0.3586798) (469,0.34674135) (470,0.3519113) (471,0.34666467) (472,0.35643727) (473,0.35629088) (474,0.35437188) (475,0.3562536) (476,0.34810144) (477,0.34794518) (478,0.3542803) (479,0.3528863) (480,0.35328582) (481,0.353294) (482,0.3553137) (483,0.35453966) (484,0.3530464) (485,0.3555416) (486,0.35631827) (487,0.3554053) (488,0.35567117) (489,0.35312524) (490,0.35492477) (491,0.35499206) (492,0.35294062) (493,0.3530411) (494,0.3578399) (495,0.3562173) (496,0.35117236) (497,0.34724736) (498,0.3463625) (499,0.35735938) (500,0.3557976) (501,0.3572678) (502,0.35652044) (503,0.35469663) (504,0.35508487) (505,0.34396994) (506,0.35355458) (507,0.35671803) (508,0.35536516) (509,0.3552649)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.34684086) (1,0.37680602) (2,0.36480674) (3,0.36413917) (4,0.35996154) (5,0.36288893) (6,0.3573757) (7,0.3569709) (8,0.35906586) (9,0.35930264) (10,0.35557234) (11,0.3580005) (12,0.35760313) (13,0.35668534) (14,0.3570464) (15,0.355656) (16,0.3558863) (17,0.3513346) (18,0.35940048) (19,0.35776177) (20,0.35565674) (21,0.35524136) (22,0.3580685) (23,0.35932884) (24,0.35683462) (25,0.35843053) (26,0.35834855) (27,0.35365266) (28,0.36068967) (29,0.36227933) (30,0.35794184) (31,0.36037308) (32,0.36433604) (33,0.35797188) (34,0.36041152) (35,0.36254087) (36,0.35307115) (37,0.35959327) (38,0.35930336) (39,0.35374686) (40,0.3548303) (41,0.35720816) (42,0.3542339) (43,0.3577322) (44,0.356194) (45,0.35142404) (46,0.35849133) (47,0.3532844) (48,0.3547839) (49,0.35919616) (50,0.35641226) (51,0.3566435) (52,0.3604113) (53,0.35457212) (54,0.3556286) (55,0.36019737) (56,0.35601804) (57,0.35842597) (58,0.36139783) (59,0.3571423) (60,0.35694495) (61,0.35424808) (62,0.3532565) (63,0.35655984) (64,0.36311057) (65,0.36138725) (66,0.3560238) (67,0.35354903) (68,0.3608476) (69,0.3616618) (70,0.3607041) (71,0.35889807) (72,0.3573464) (73,0.3539452) (74,0.35284904) (75,0.3568536) (76,0.36120865) (77,0.356206) (78,0.35032934) (79,0.35251227) (80,0.354675) (81,0.35621586) (82,0.3520995) (83,0.35553485) (84,0.35906154) (85,0.3552339) (86,0.3562005) (87,0.36026898) (88,0.35816732) (89,0.35182044) (90,0.3568315) (91,0.35772333) (92,0.36393294) (93,0.36142236) (94,0.36151394) (95,0.35401708) (96,0.35790408) (97,0.35390913) (98,0.35393533) (99,0.35797453) (100,0.35563004) (101,0.35381082) (102,0.3533935) (103,0.355462) (104,0.3534173) (105,0.3591005) (106,0.3616031) (107,0.36103076) (108,0.35871994) (109,0.35652164) (110,0.36056876) (111,0.35631275) (112,0.35433725) (113,0.35877982) (114,0.35519832) (115,0.35584977) (116,0.35385746) (117,0.35591465) (118,0.35727572) (119,0.35745817) (120,0.35837165) (121,0.35380793) (122,0.35222453) (123,0.36030576) (124,0.36282068) (125,0.36462188) (126,0.35542765) (127,0.35666803) (128,0.3631185) (129,0.36021298) (130,0.35666177) (131,0.35506418) (132,0.35461706) (133,0.35355) (134,0.35473606) (135,0.34877837) (136,0.35635266) (137,0.36315408) (138,0.3622827) (139,0.3564928) (140,0.35611588) (141,0.3526089) (142,0.35095674) (143,0.35728654) (144,0.3514375) (145,0.35759905) (146,0.35234088) (147,0.35150987) (148,0.3573339) (149,0.35999975) (150,0.3549435) (151,0.35771152) (152,0.3622815) (153,0.35986972) (154,0.36064497) (155,0.36241972) (156,0.35966825) (157,0.35389614) (158,0.3567233) (159,0.36141947) (160,0.3589601) (161,0.3565839) (162,0.35599014) (163,0.3598298) (164,0.3614161) (165,0.35670963) (166,0.36060816) (167,0.35806033) (168,0.35654783) (169,0.35535145) (170,0.3615024) (171,0.3589757) (172,0.3613685) (173,0.35955602) (174,0.36214784) (175,0.36114278) (176,0.3649493) (177,0.3568363) (178,0.3548108) (179,0.3563315) (180,0.36332667) (181,0.3642416) (182,0.35627285) (183,0.3592995) (184,0.3586351) (185,0.35232788) (186,0.35672572) (187,0.3595476) (188,0.35660914) (189,0.35614496) (190,0.34989375) (191,0.355744) (192,0.3602565) (193,0.351438) (194,0.3578964) (195,0.3573339) (196,0.35689616) (197,0.35897908) (198,0.35848054) (199,0.35898966) (200,0.35994855) (201,0.358137) (202,0.35835192) (203,0.3540632) (204,0.35792813) (205,0.3580274) (206,0.35422426) (207,0.3533363) (208,0.359594) (209,0.35943484) (210,0.3581637) (211,0.35553604) (212,0.35605672) (213,0.35551107) (214,0.35509977) (215,0.35410145) (216,0.3520995) (217,0.3518156) (218,0.3560916) (219,0.35911924) (220,0.36067212) (221,0.3536464) (222,0.35467812) (223,0.3580452) (224,0.36084616) (225,0.35709664) (226,0.35800168) (227,0.35804567) (228,0.3611036) (229,0.3591435) (230,0.3575988) (231,0.35757884) (232,0.35270745) (233,0.3520995) (234,0.3549959) (235,0.35730746) (236,0.35696948) (237,0.35320193) (238,0.35653222) (239,0.34903365) (240,0.35209063) (241,0.35495794) (242,0.3507161) (243,0.34126657) (244,0.34660408) (245,0.34806105) (246,0.35008535) (247,0.35374278) (248,0.3509024) (249,0.35514903) (250,0.35300025) (251,0.34898317) (252,0.34799087) (253,0.35283318) (254,0.35105217) (255,0.350318) (256,0.3560548) (257,0.35746947) (258,0.34993222) (259,0.35212812) (260,0.35507357) (261,0.3553154) (262,0.3591137) (263,0.35088173) (264,0.3578084) (265,0.35398126) (266,0.3487173) (267,0.35415408) (268,0.3521048) (269,0.35353318) (270,0.35845408) (271,0.35639447) (272,0.35665) (273,0.35774592) (274,0.3609423) (275,0.35802284) (276,0.35724735) (277,0.35525456) (278,0.3520392) (279,0.35254326) (280,0.35627764) (281,0.35601297) (282,0.35451537) (283,0.35503367) (284,0.35710984) (285,0.3619243) (286,0.35855985) (287,0.35600072) (288,0.35807547) (289,0.35982165) (290,0.3594483) (291,0.3628745) (292,0.3592733) (293,0.35643965) (294,0.35815746) (295,0.35195842) (296,0.346638) (297,0.35298246) (298,0.36069593) (299,0.36125168) (300,0.3613036) (301,0.359537) (302,0.35512716) (303,0.349312) (304,0.34995553) (305,0.35295913) (306,0.3477072) (307,0.35134423) (308,0.35791513) (309,0.35494953) (310,0.35766804) (311,0.35766155) (312,0.35104278) (313,0.3621262) (314,0.36037692) (315,0.35850048) (316,0.35613534) (317,0.3560459) (318,0.35531658) (319,0.35496107) (320,0.35888606) (321,0.35936227) (322,0.3521238) (323,0.35554424) (324,0.35802212) (325,0.35571826) (326,0.35681105) (327,0.36025193) (328,0.35401803) (329,0.34675914) (330,0.3549904) (331,0.358206) (332,0.3539702) (333,0.35309398) (334,0.34997237) (335,0.35743028) (336,0.35441804) (337,0.3529036) (338,0.361125) (339,0.35495672) (340,0.35823917) (341,0.3553541) (342,0.3564012) (343,0.35684687) (344,0.35583726) (345,0.35178727) (346,0.35748437) (347,0.35178438) (348,0.3536435) (349,0.35527524) (350,0.35973364) (351,0.3552964) (352,0.35710385) (353,0.3498685) (354,0.35128775) (355,0.35626778) (356,0.35469088) (357,0.35620362) (358,0.35660192) (359,0.35099542) (360,0.35580865) (361,0.35481972) (362,0.36137715) (363,0.3593012) (364,0.35530385) (365,0.36238292) (366,0.3600452) (367,0.35690746) (368,0.35763773) (369,0.3593952) (370,0.35443196) (371,0.35306564) (372,0.35327956) (373,0.35435578) (374,0.35137475) (375,0.35179207) (376,0.35874328) (377,0.3519053) (378,0.34919542) (379,0.35482934) (380,0.35515672) (381,0.35658917) (382,0.36059615) (383,0.35470265) (384,0.35067526) (385,0.35102165) (386,0.35758895) (387,0.35491514) (388,0.3605375) (389,0.357213) (390,0.34844327) (391,0.35403028) (392,0.3561173) (393,0.35367042) (394,0.3588519) (395,0.357363) (396,0.3601476) (397,0.35846922) (398,0.3593226) (399,0.35811898) (400,0.3567214) (401,0.35401082) (402,0.35567117) (403,0.3602315) (404,0.3558178) (405,0.3546666) (406,0.3578356) (407,0.3596226) (408,0.360681) (409,0.3592048) (410,0.35144326) (411,0.3539767) (412,0.3543274) (413,0.3577572) (414,0.35435) (415,0.3552529) (416,0.35514927) (417,0.35550335) (418,0.35717428) (419,0.35851946) (420,0.35538462) (421,0.36028004) (422,0.36087164) (423,0.3569291) (424,0.35054857) (425,0.35739857) (426,0.35469136) (427,0.35776275) (428,0.34815747) (429,0.35013533) (430,0.34817356) (431,0.35322884) (432,0.35292235) (433,0.35454133) (434,0.3508618) (435,0.3522673) (436,0.35657668) (437,0.35606563) (438,0.35167643) (439,0.3520322) (440,0.35525602) (441,0.35447285) (442,0.3518798) (443,0.35905913) (444,0.36000866) (445,0.3566935) (446,0.3550548) (447,0.3517637) (448,0.35592622) (449,0.35572067) (450,0.35494447) (451,0.35275048) (452,0.35403702) (453,0.36135218) (454,0.35788366) (455,0.3506786) (456,0.35655504) (457,0.35586947) (458,0.3618286) (459,0.3596887) (460,0.35613292) (461,0.35721347) (462,0.35741875) (463,0.35522428) (464,0.3564572) (465,0.35972765) (466,0.3570452) (467,0.35918847) (468,0.3549262) (469,0.35488582) (470,0.35810408) (471,0.35475) (472,0.35343558) (473,0.352) (474,0.35420313) (475,0.35798582) (476,0.35522044) (477,0.36028847) (478,0.35567164) (479,0.35790217) (480,0.35450408) (481,0.35168245) (482,0.36213607) (483,0.36200985) (484,0.36262235) (485,0.3588108) (486,0.3564363) (487,0.36105675) (488,0.35355192) (489,0.35695553) (490,0.36221057) (491,0.35494953) (492,0.35517812) (493,0.35438076) (494,0.35786924) (495,0.35523894) (496,0.36008823) (497,0.35656682) (498,0.35839206) (499,0.35755578) (500,0.35764927) (501,0.35516033) (502,0.36000168) (503,0.35597643) (504,0.35886177) (505,0.35648078) (506,0.35665265) (507,0.35707092) (508,0.35417837) (509,0.35490602)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.34636417) (1,0.3768286) (2,0.3654209) (3,0.36222956) (4,0.3611507) (5,0.36208197) (6,0.3606322) (7,0.36365288) (8,0.36380216) (9,0.35912403) (10,0.35183415) (11,0.35709447) (12,0.35646874) (13,0.3573012) (14,0.35581994) (15,0.36050674) (16,0.3604779) (17,0.35718414) (18,0.36168486) (19,0.35933557) (20,0.35641634) (21,0.35968557) (22,0.35947716) (23,0.35816082) (24,0.3604387) (25,0.3613892) (26,0.3559274) (27,0.3570947) (28,0.35674664) (29,0.35735744) (30,0.36427402) (31,0.3585185) (32,0.35557476) (33,0.35856083) (34,0.35924688) (35,0.36348894) (36,0.35856876) (37,0.35878533) (38,0.35782403) (39,0.35451442) (40,0.36147213) (41,0.36499518) (42,0.36164424) (43,0.3608923) (44,0.35564062) (45,0.3488524) (46,0.35565624) (47,0.35421082) (48,0.35424495) (49,0.35778773) (50,0.35889086) (51,0.3576719) (52,0.3581363) (53,0.3587899) (54,0.35707405) (55,0.35896996) (56,0.3574733) (57,0.36205816) (58,0.35941106) (59,0.3541786) (60,0.35351923) (61,0.35276297) (62,0.35442668) (63,0.35318124) (64,0.34884927) (65,0.3541572) (66,0.35183775) (67,0.35227764) (68,0.35367644) (69,0.35677934) (70,0.35623607) (71,0.36047164) (72,0.35671034) (73,0.35355145) (74,0.35525048) (75,0.3548935) (76,0.35662213) (77,0.35595986) (78,0.3573536) (79,0.35247716) (80,0.35260624) (81,0.35634664) (82,0.35838944) (83,0.36379352) (84,0.36312547) (85,0.35713413) (86,0.3531072) (87,0.3567911) (88,0.35526633) (89,0.3568144) (90,0.3575293) (91,0.35251874) (92,0.3520334) (93,0.35735962) (94,0.35605624) (95,0.35776708) (96,0.3562399) (97,0.35542595) (98,0.35895145) (99,0.3550875) (100,0.35393965) (101,0.35667765) (102,0.3558827) (103,0.35879207) (104,0.3569084) (105,0.36297524) (106,0.35970938) (107,0.35879663) (108,0.356312) (109,0.3535959) (110,0.35352236) (111,0.35970095) (112,0.35966492) (113,0.35383943) (114,0.35183027) (115,0.353837) (116,0.35132092) (117,0.3600834) (118,0.36013246) (119,0.3590298) (120,0.36023054) (121,0.35632885) (122,0.35814807) (123,0.35629952) (124,0.35150746) (125,0.35699135) (126,0.3566262) (127,0.35773727) (128,0.35662574) (129,0.3605959) (130,0.357062) (131,0.35531563) (132,0.3528774) (133,0.34891587) (134,0.35609376) (135,0.35730025) (136,0.35737646) (137,0.35192165) (138,0.344019) (139,0.35519952) (140,0.35281298) (141,0.3499613) (142,0.35838944) (143,0.35603437) (144,0.3591565) (145,0.35507092) (146,0.35504663) (147,0.3521928) (148,0.35248533) (149,0.34997547) (150,0.3595507) (151,0.35698774) (152,0.35915482) (153,0.35234135) (154,0.35436538) (155,0.35326442) (156,0.3563024) (157,0.35807598) (158,0.3601262) (159,0.35950914) (160,0.36109447) (161,0.36211827) (162,0.3587113) (163,0.35518628) (164,0.3564154) (165,0.3546565) (166,0.35591057) (167,0.35925913) (168,0.3561555) (169,0.3618368) (170,0.35663894) (171,0.35807186) (172,0.35677958) (173,0.35441008) (174,0.35208967) (175,0.34894687) (176,0.35172644) (177,0.35229495) (178,0.35954615) (179,0.3500976) (180,0.35890794) (181,0.35679832) (182,0.35723078) (183,0.3521685) (184,0.35327524) (185,0.35557693) (186,0.3559144) (187,0.35788628) (188,0.35129592) (189,0.3542214) (190,0.3587577) (191,0.3605709) (192,0.35492307) (193,0.36012596) (194,0.358069) (195,0.35127044) (196,0.35335168) (197,0.35812044) (198,0.35433534) (199,0.35629544) (200,0.35135865) (201,0.35023078) (202,0.35350385) (203,0.35681778) (204,0.35584736) (205,0.35669592) (206,0.35387692) (207,0.36144206) (208,0.34877765) (209,0.3524661) (210,0.35571465) (211,0.35988268) (212,0.35878628) (213,0.35575336) (214,0.35782018) (215,0.35586682) (216,0.3554529) (217,0.35228077) (218,0.35426322) (219,0.35728174) (220,0.3553601) (221,0.36067188) (222,0.35352764) (223,0.35710216) (224,0.36073172) (225,0.3592065) (226,0.3543798) (227,0.35648775) (228,0.3581007) (229,0.3553714) (230,0.35903823) (231,0.35624903) (232,0.35526922) (233,0.3548048) (234,0.35577717) (235,0.3542096) (236,0.3532416) (237,0.35931948) (238,0.353025) (239,0.35817164) (240,0.35810143) (241,0.35639617) (242,0.35540432) (243,0.35272452) (244,0.35619617) (245,0.3611435) (246,0.35751972) (247,0.36099592) (248,0.3563072) (249,0.35516274) (250,0.35924086) (251,0.3577911) (252,0.3589839) (253,0.35747284) (254,0.35654855) (255,0.35524833) (256,0.35399255) (257,0.360125) (258,0.3594207) (259,0.35624808) (260,0.35652956) (261,0.35783845) (262,0.35469735) (263,0.35280192) (264,0.35468367) (265,0.35368583) (266,0.3519935) (267,0.35633823) (268,0.35366657) (269,0.35839182) (270,0.35692692) (271,0.35496682) (272,0.3533185) (273,0.358125) (274,0.35990024) (275,0.3579839) (276,0.3539452) (277,0.3557322) (278,0.3559257) (279,0.35552692) (280,0.35461202) (281,0.35175097) (282,0.35709783) (283,0.3558298) (284,0.35505864) (285,0.35234568) (286,0.36062476) (287,0.35785434) (288,0.35009086) (289,0.35698485) (290,0.35880792) (291,0.35422787) (292,0.35408846) (293,0.3577726) (294,0.3529839) (295,0.35398775) (296,0.36102766) (297,0.36045578) (298,0.35497308) (299,0.35059446) (300,0.3516274) (301,0.35295746) (302,0.35537186) (303,0.35191444) (304,0.3558149) (305,0.35098726) (306,0.35214832) (307,0.35318246) (308,0.3523577) (309,0.35697427) (310,0.36261922) (311,0.35791898) (312,0.35898006) (313,0.35594615) (314,0.35449448) (315,0.35988703) (316,0.3567243) (317,0.35336515) (318,0.35428798) (319,0.35585698) (320,0.35903534) (321,0.36213654) (322,0.3556428) (323,0.3496774) (324,0.35546732) (325,0.3567654) (326,0.35101995) (327,0.3562096) (328,0.3593072) (329,0.36246586) (330,0.35763773) (331,0.35152018) (332,0.3525452) (333,0.35443607) (334,0.35348848) (335,0.35206297) (336,0.35277042) (337,0.35124567) (338,0.35010144) (339,0.3527875) (340,0.35306755) (341,0.35544184) (342,0.35659277) (343,0.35673773) (344,0.35009256) (345,0.35252595) (346,0.3573899) (347,0.36152643) (348,0.36322284) (349,0.36239976) (350,0.3545678) (351,0.35837692) (352,0.35730866) (353,0.3491493) (354,0.34546492) (355,0.34881803) (356,0.34602138) (357,0.35514495) (358,0.35059953) (359,0.34394616) (360,0.35545602) (361,0.34979254) (362,0.35695624) (363,0.3510137) (364,0.35247067) (365,0.34849903) (366,0.35496658) (367,0.35749277) (368,0.35847357) (369,0.3573815) (370,0.35593438) (371,0.35004497) (372,0.35268965) (373,0.3585262) (374,0.35511658) (375,0.358975) (376,0.35316297) (377,0.35788965) (378,0.35742837) (379,0.35826778) (380,0.35501033) (381,0.3546589) (382,0.35038364) (383,0.34926826) (384,0.3508661) (385,0.34878364) (386,0.34995073) (387,0.34981227) (388,0.3516257) (389,0.3574755) (390,0.35746828) (391,0.3580988) (392,0.35593653) (393,0.35949615) (394,0.35569927) (395,0.35654616) (396,0.35769325) (397,0.35949785) (398,0.35983968) (399,0.35535288) (400,0.35825384) (401,0.35676202) (402,0.35510024) (403,0.35093316) (404,0.3575988) (405,0.35866225) (406,0.36001346) (407,0.35060576) (408,0.35725167) (409,0.36085096) (410,0.3599733) (411,0.3613017) (412,0.36200938) (413,0.35375696) (414,0.36099806) (415,0.36129183) (416,0.35490218) (417,0.35470408) (418,0.3478786) (419,0.3478113) (420,0.3526298) (421,0.35697475) (422,0.35287187) (423,0.35320553) (424,0.35702717) (425,0.36045527) (426,0.3610418) (427,0.35639015) (428,0.35230458) (429,0.35720816) (430,0.36015528) (431,0.35563725) (432,0.35706034) (433,0.35819927) (434,0.3553959) (435,0.35755) (436,0.35777718) (437,0.35639974) (438,0.3591303) (439,0.35299253) (440,0.35769567) (441,0.35877982) (442,0.3580142) (443,0.35696635) (444,0.3572029) (445,0.35634375) (446,0.35356227) (447,0.35814735) (448,0.36013004) (449,0.3603531) (450,0.35685554) (451,0.35115674) (452,0.35840794) (453,0.3584452) (454,0.35317597) (455,0.35692957) (456,0.35406297) (457,0.35664734) (458,0.35089064) (459,0.35166466) (460,0.3589077) (461,0.35700312) (462,0.35520962) (463,0.3595666) (464,0.35545024) (465,0.34879592) (466,0.35327357) (467,0.3553245) (468,0.36012405) (469,0.3583238) (470,0.34981322) (471,0.35134855) (472,0.35369015) (473,0.35133436) (474,0.35408005) (475,0.344675) (476,0.34916514) (477,0.35476923) (478,0.3592) (479,0.35532188) (480,0.35176995) (481,0.3597577) (482,0.3561221) (483,0.3505108) (484,0.36332837) (485,0.35433486) (486,0.35889664) (487,0.36059928) (488,0.35858124) (489,0.35808316) (490,0.359775) (491,0.36077932) (492,0.35264665) (493,0.3522185) (494,0.34763604) (495,0.3578832) (496,0.36078343) (497,0.36250913) (498,0.3587149) (499,0.35738727) (500,0.35835314) (501,0.3555839) (502,0.35648268) (503,0.3577303) (504,0.35312235) (505,0.35451347) (506,0.3543899) (507,0.35291827) (508,0.35362524) (509,0.35594013)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.34636876) (1,0.37730265) (2,0.3624541) (3,0.3582404) (4,0.36099014) (5,0.36363798) (6,0.36451057) (7,0.36045554) (8,0.36126444) (9,0.35748076) (10,0.35728484) (11,0.35821298) (12,0.36378774) (13,0.36101225) (14,0.35876468) (15,0.35710794) (16,0.36133653) (17,0.3648382) (18,0.3619589) (19,0.35593823) (20,0.3499851) (21,0.3572995) (22,0.35311514) (23,0.35492596) (24,0.35969952) (25,0.36194566) (26,0.35984856) (27,0.3574524) (28,0.3592868) (29,0.3644243) (30,0.36062163) (31,0.3595685) (32,0.35879013) (33,0.35757956) (34,0.360569) (35,0.3576048) (36,0.3463084) (37,0.34885985) (38,0.3593072) (39,0.3594803) (40,0.355681) (41,0.36022452) (42,0.353406) (43,0.35144037) (44,0.35266203) (45,0.35346875) (46,0.35871804) (47,0.35814086) (48,0.36164278) (49,0.356719) (50,0.35371178) (51,0.35471636) (52,0.35774255) (53,0.35634905) (54,0.3591399) (55,0.3581077) (56,0.34875) (57,0.35448822) (58,0.35650527) (59,0.35613486) (60,0.35776922) (61,0.34946564) (62,0.35744208) (63,0.35742742) (64,0.35882476) (65,0.36113244) (66,0.35899302) (67,0.35789686) (68,0.35454014) (69,0.35841563) (70,0.36028197) (71,0.3626541) (72,0.35690552) (73,0.35267717) (74,0.35088965) (75,0.351356) (76,0.35770482) (77,0.357025) (78,0.35585457) (79,0.36056393) (80,0.36015314) (81,0.35915047) (82,0.3564048) (83,0.35321105) (84,0.35816082) (85,0.35653076) (86,0.35637355) (87,0.360544) (88,0.36099783) (89,0.35523292) (90,0.3604089) (91,0.35425818) (92,0.3562459) (93,0.35194376) (94,0.3576702) (95,0.35688606) (96,0.35707164) (97,0.35815433) (98,0.35831633) (99,0.35297403) (100,0.35565338) (101,0.35670745) (102,0.35579255) (103,0.35473004) (104,0.35916418) (105,0.35348293) (106,0.3577012) (107,0.35995337) (108,0.35358196) (109,0.35272187) (110,0.3498702) (111,0.3527685) (112,0.3522863) (113,0.3573906) (114,0.35667452) (115,0.35077235) (116,0.3529399) (117,0.35724545) (118,0.35732237) (119,0.36037138) (120,0.36522067) (121,0.3610055) (122,0.36161876) (123,0.36487356) (124,0.3590774) (125,0.36018822) (126,0.35608172) (127,0.35048798) (128,0.35364136) (129,0.3575815) (130,0.3600507) (131,0.36036056) (132,0.36211827) (133,0.3537923) (134,0.35724184) (135,0.35369495) (136,0.35944206) (137,0.3627286) (138,0.35688534) (139,0.3526577) (140,0.35155842) (141,0.34527668) (142,0.35893655) (143,0.3594132) (144,0.35550097) (145,0.3569916) (146,0.35376418) (147,0.3495995) (148,0.35062164) (149,0.34981564) (150,0.3570202) (151,0.34803438) (152,0.35382837) (153,0.35566828) (154,0.35807452) (155,0.35262933) (156,0.3542226) (157,0.3565202) (158,0.3504) (159,0.35480264) (160,0.35703316) (161,0.35116658) (162,0.35272643) (163,0.36139855) (164,0.36026466) (165,0.35414544) (166,0.35393462) (167,0.3575202) (168,0.36099184) (169,0.35408556) (170,0.35637355) (171,0.3554125) (172,0.35586753) (173,0.35584712) (174,0.35633028) (175,0.35533774) (176,0.3457959) (177,0.3546363) (178,0.35070577) (179,0.35145) (180,0.3568399) (181,0.36015263) (182,0.3544916) (183,0.35105768) (184,0.35554278) (185,0.3567382) (186,0.3566471) (187,0.3537368) (188,0.3471834) (189,0.35050553) (190,0.3541815) (191,0.35935023) (192,0.3565243) (193,0.35606754) (194,0.35901996) (195,0.35838413) (196,0.35632405) (197,0.3488012) (198,0.35472116) (199,0.35604975) (200,0.35727525) (201,0.35690385) (202,0.35987836) (203,0.3582993) (204,0.3631649) (205,0.35598654) (206,0.3622423) (207,0.3544404) (208,0.35353556) (209,0.35524014) (210,0.34771946) (211,0.35855937) (212,0.36039326) (213,0.3572178) (214,0.3601113) (215,0.35178438) (216,0.35210434) (217,0.3483476) (218,0.34726417) (219,0.35842693) (220,0.35515144) (221,0.35590914) (222,0.35358942) (223,0.3553096) (224,0.3535423) (225,0.35464785) (226,0.35400265) (227,0.3598387) (228,0.35989782) (229,0.35833797) (230,0.36168486) (231,0.35737956) (232,0.35027838) (233,0.35599327) (234,0.35675913) (235,0.35544977) (236,0.35468653) (237,0.36329544) (238,0.3591219) (239,0.36035144) (240,0.35872933) (241,0.3550993) (242,0.35918847) (243,0.35476083) (244,0.35746828) (245,0.35120648) (246,0.35306826) (247,0.3515726) (248,0.35691994) (249,0.3604507) (250,0.359244) (251,0.3589012) (252,0.35722718) (253,0.35487524) (254,0.35730287) (255,0.3557089) (256,0.3564935) (257,0.3537149) (258,0.35373703) (259,0.35718894) (260,0.3516524) (261,0.3534846) (262,0.3515483) (263,0.3535774) (264,0.35733557) (265,0.3557762) (266,0.35229352) (267,0.35188317) (268,0.35215506) (269,0.35287163) (270,0.35179904) (271,0.35964134) (272,0.35624376) (273,0.36045864) (274,0.36109832) (275,0.35805458) (276,0.35299328) (277,0.3536779) (278,0.3545536) (279,0.35238847) (280,0.35309327) (281,0.35674495) (282,0.35543653) (283,0.3521113) (284,0.35669497) (285,0.3546863) (286,0.34857956) (287,0.35799977) (288,0.35693967) (289,0.35950506) (290,0.35779157) (291,0.35337836) (292,0.3549887) (293,0.36009303) (294,0.35709256) (295,0.35776225) (296,0.35081923) (297,0.35261682) (298,0.3539096) (299,0.3540505) (300,0.3547269) (301,0.3538678) (302,0.35534856) (303,0.3598536) (304,0.35771418) (305,0.35682645) (306,0.3608017) (307,0.35593268) (308,0.35090673) (309,0.35041586) (310,0.35920072) (311,0.35631034) (312,0.35143197) (313,0.3543798) (314,0.35879326) (315,0.3553173) (316,0.35641107) (317,0.35842186) (318,0.3579947) (319,0.3573394) (320,0.35625914) (321,0.36094785) (322,0.36057284) (323,0.36346683) (324,0.3605887) (325,0.36025432) (326,0.35220096) (327,0.3600685) (328,0.35791346) (329,0.3601142) (330,0.35603413) (331,0.35139737) (332,0.35182092) (333,0.35640866) (334,0.35468557) (335,0.35695553) (336,0.3561257) (337,0.35272694) (338,0.35791034) (339,0.3532358) (340,0.35036153) (341,0.35471538) (342,0.35798293) (343,0.35537645) (344,0.35764256) (345,0.35632837) (346,0.35229424) (347,0.34923053) (348,0.3489209) (349,0.3472291) (350,0.35494015) (351,0.3548863) (352,0.3573209) (353,0.35288942) (354,0.35490936) (355,0.35941082) (356,0.3567959) (357,0.35618076) (358,0.35648486) (359,0.35606658) (360,0.35287428) (361,0.35546514) (362,0.34957862) (363,0.3524846) (364,0.35348797) (365,0.35684782) (366,0.35823366) (367,0.35599855) (368,0.3558904) (369,0.35930866) (370,0.3598721) (371,0.3601791) (372,0.3602053) (373,0.3561911) (374,0.35426298) (375,0.3523077) (376,0.35294303) (377,0.35113606) (378,0.35137308) (379,0.36017066) (380,0.35589638) (381,0.35884735) (382,0.35950074) (383,0.35309327) (384,0.35162404) (385,0.3561423) (386,0.35849133) (387,0.35814422) (388,0.3568423) (389,0.35568798) (390,0.35420457) (391,0.35518533) (392,0.35504663) (393,0.35227308) (394,0.35894784) (395,0.35973078) (396,0.3603661) (397,0.35516706) (398,0.35730386) (399,0.35855818) (400,0.3626137) (401,0.3581613) (402,0.35358894) (403,0.3527178) (404,0.35655385) (405,0.36276057) (406,0.3594863) (407,0.35308245) (408,0.35523847) (409,0.3530339) (410,0.3572952) (411,0.35970744) (412,0.3579846) (413,0.3558495) (414,0.35241225) (415,0.35444736) (416,0.35070217) (417,0.35180095) (418,0.3466625) (419,0.35578895) (420,0.35528487) (421,0.35856876) (422,0.35724086) (423,0.360369) (424,0.35724038) (425,0.35029423) (426,0.34519568) (427,0.35075143) (428,0.35364422) (429,0.3516918) (430,0.35116827) (431,0.3567012) (432,0.3573031) (433,0.35035264) (434,0.3490618) (435,0.35500264) (436,0.35409904) (437,0.35901898) (438,0.356162) (439,0.34636056) (440,0.3496358) (441,0.3545697) (442,0.3528618) (443,0.35513222) (444,0.35530552) (445,0.3611714) (446,0.35741347) (447,0.35490626) (448,0.3533428) (449,0.35560313) (450,0.35534927) (451,0.3558149) (452,0.34943438) (453,0.3598553) (454,0.35433316) (455,0.35881922) (456,0.35608295) (457,0.35859737) (458,0.35335335) (459,0.35293967) (460,0.35531107) (461,0.35478726) (462,0.35635167) (463,0.3488483) (464,0.35563076) (465,0.35255072) (466,0.35547307) (467,0.3546714) (468,0.35580602) (469,0.35427308) (470,0.34995434) (471,0.35214254) (472,0.35667259) (473,0.35769975) (474,0.3615577) (475,0.34331563) (476,0.35518414) (477,0.35601395) (478,0.3556137) (479,0.3559726) (480,0.358263) (481,0.35335335) (482,0.35063535) (483,0.35032982) (484,0.35220096) (485,0.3568738) (486,0.35298893) (487,0.35075143) (488,0.34951225) (489,0.35461515) (490,0.35565552) (491,0.35668415) (492,0.35560504) (493,0.35070482) (494,0.35633582) (495,0.35060576) (496,0.35360962) (497,0.35090122) (498,0.34864977) (499,0.34451154) (500,0.34858462) (501,0.35328412) (502,0.3552947) (503,0.35630673) (504,0.3616673) (505,0.3605469) (506,0.3596132) (507,0.34719592) (508,0.33086634) (509,0.34570336)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group random switch random server",
        1,
        "Valiant lgl-lgl ladder",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxuniformxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxuniformxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.37828198) (1,0.43346635) (2,0.43066227) (3,0.42917067) (4,0.43069422) (5,0.429238) (6,0.43090552) (7,0.42860746) (8,0.42883438) (9,0.42741635) (10,0.42707404) (11,0.42749566) (12,0.42879328) (13,0.42930216) (14,0.43025962) (15,0.42798004) (16,0.42802116) (17,0.42818388) (18,0.4252476) (19,0.42726323) (20,0.4266618) (21,0.42929953) (22,0.4269363) (23,0.42785385) (24,0.4265149) (25,0.4283714) (26,0.42877164) (27,0.4283113) (28,0.42833605) (29,0.42846516) (30,0.42634687) (31,0.42916492) (32,0.42950433) (33,0.42935914) (34,0.42721564) (35,0.42565072) (36,0.4283231) (37,0.42926443) (38,0.42840362) (39,0.42727572) (40,0.42814833) (41,0.4264096) (42,0.42635697) (43,0.42870432) (44,0.42681828) (45,0.42764807) (46,0.42679256) (47,0.42949566) (48,0.42947716) (49,0.4269238) (50,0.4295226) (51,0.42724088) (52,0.42803004) (53,0.42845672) (54,0.42752165) (55,0.42812908) (56,0.4269286) (57,0.4269625) (58,0.42740408) (59,0.42774904) (60,0.42886057) (61,0.428556) (62,0.42716008) (63,0.42722955) (64,0.4259988) (65,0.4288332) (66,0.42622933) (67,0.42862573) (68,0.42762548) (69,0.42956465) (70,0.4280632) (71,0.42695338) (72,0.42683485) (73,0.42622378) (74,0.42694616) (75,0.4288459) (76,0.4267048) (77,0.4283714) (78,0.4268952) (79,0.42838725) (80,0.42728388) (81,0.42915553) (82,0.42838222) (83,0.42888486) (84,0.4258762) (85,0.4273952) (86,0.42903942) (87,0.42848775) (88,0.4269995) (89,0.4279262) (90,0.42690554) (91,0.42853078) (92,0.4275202) (93,0.4273755) (94,0.42745095) (95,0.42626083) (96,0.42765674) (97,0.42772645) (98,0.4268005) (99,0.4283839) (100,0.42937452) (101,0.42743415) (102,0.4286721) (103,0.4281714) (104,0.43040818) (105,0.4289036) (106,0.42759326) (107,0.42894927) (108,0.42926633) (109,0.42896876) (110,0.42907187) (111,0.42864206) (112,0.42607427) (113,0.42760602) (114,0.42826587) (115,0.42802715) (116,0.42878148) (117,0.42563847) (118,0.4279077) (119,0.42724904) (120,0.42780313) (121,0.4265743) (122,0.42857885) (123,0.42834422) (124,0.42881322) (125,0.4290166) (126,0.42984807) (127,0.43066394) (128,0.4292529) (129,0.4300637) (130,0.42848292) (131,0.4286666) (132,0.4298262) (133,0.42693004) (134,0.4276529) (135,0.429869) (136,0.42958078) (137,0.42913532) (138,0.42771754) (139,0.42999208) (140,0.42796418) (141,0.42628485) (142,0.42973965) (143,0.42995745) (144,0.4291255) (145,0.4283399) (146,0.42953965) (147,0.42809567) (148,0.42896345) (149,0.43049327) (150,0.4291464) (151,0.43010482) (152,0.42707643) (153,0.42650098) (154,0.42683485) (155,0.4270993) (156,0.42873365) (157,0.42775384) (158,0.42645696) (159,0.42685023) (160,0.42684975) (161,0.42878366) (162,0.42954183) (163,0.42863917) (164,0.4270625) (165,0.4286582) (166,0.42716876) (167,0.42705792) (168,0.42621034) (169,0.42866972) (170,0.42698437) (171,0.4262476) (172,0.42773846) (173,0.42849472) (174,0.42967018) (175,0.42644086) (176,0.427825) (177,0.42870408) (178,0.42804086) (179,0.42669111) (180,0.42957428) (181,0.42795312) (182,0.4271101) (183,0.42745602) (184,0.42735335) (185,0.42800242) (186,0.42626515) (187,0.42860264) (188,0.42950985) (189,0.42794424) (190,0.42635986) (191,0.42860818) (192,0.42907092) (193,0.42954183) (194,0.42909232) (195,0.42830986) (196,0.4272935) (197,0.42745) (198,0.4275524) (199,0.4274322) (200,0.42823702) (201,0.42800626) (202,0.42763293) (203,0.42564207) (204,0.4254488) (205,0.42620936) (206,0.42707068) (207,0.42631418) (208,0.42675552) (209,0.42603725) (210,0.42731586) (211,0.42586058) (212,0.42498535) (213,0.42624593) (214,0.42768174) (215,0.42804447) (216,0.4274428) (217,0.4275524) (218,0.42851683) (219,0.42772982) (220,0.42592525) (221,0.42910984) (222,0.42919374) (223,0.42800385) (224,0.42779976) (225,0.42750314) (226,0.4269952) (227,0.42896226) (228,0.42744663) (229,0.42671683) (230,0.42681393) (231,0.4287233) (232,0.4276392) (233,0.4269149) (234,0.42776635) (235,0.4273745) (236,0.42829734) (237,0.42715985) (238,0.42872164) (239,0.42670193) (240,0.42741442) (241,0.4279375) (242,0.42680937) (243,0.42883006) (244,0.42725503) (245,0.42909735) (246,0.4285661) (247,0.42819327) (248,0.42741874) (249,0.4274625) (250,0.4258048) (251,0.42640504) (252,0.4264548) (253,0.4289762) (254,0.4282548) (255,0.4269995) (256,0.42668486) (257,0.42687523) (258,0.42770985) (259,0.4279118) (260,0.4295173) (261,0.42944422) (262,0.42813653) (263,0.42807427) (264,0.42762572) (265,0.42888197) (266,0.42636466) (267,0.4257197) (268,0.4277255) (269,0.42756274) (270,0.42867067) (271,0.43061203) (272,0.42674422) (273,0.42712188) (274,0.42979807) (275,0.42773485) (276,0.4290584) (277,0.42731106) (278,0.42762282) (279,0.42727453) (280,0.42875624) (281,0.42639086) (282,0.42793486) (283,0.4272714) (284,0.42807811) (285,0.4272565) (286,0.42923003) (287,0.4265762) (288,0.42865792) (289,0.42834592) (290,0.4274476) (291,0.42798293) (292,0.4283173) (293,0.42623582) (294,0.42582765) (295,0.42713052) (296,0.42867452) (297,0.4307065) (298,0.42805985) (299,0.42906177) (300,0.42912164) (301,0.4296791) (302,0.42590144) (303,0.42811564) (304,0.42828798) (305,0.42666972) (306,0.4266096) (307,0.4271084) (308,0.42841297) (309,0.42818436) (310,0.4286089) (311,0.4287029) (312,0.42891562) (313,0.42824614) (314,0.42607477) (315,0.4275916) (316,0.4271137) (317,0.42896083) (318,0.43030313) (319,0.42833653) (320,0.42693943) (321,0.4278065) (322,0.4252351) (323,0.42721394) (324,0.42706588) (325,0.42847356) (326,0.4275399) (327,0.42870602) (328,0.42853534) (329,0.42761275) (330,0.42790264) (331,0.4271041) (332,0.4264334) (333,0.42898077) (334,0.42961633) (335,0.42846322) (336,0.42657813) (337,0.42753148) (338,0.42839688) (339,0.428556) (340,0.42710024) (341,0.43053293) (342,0.42890167) (343,0.42837307) (344,0.4269262) (345,0.42783725) (346,0.4275214) (347,0.42767093) (348,0.42728823) (349,0.42859927) (350,0.42871562) (351,0.42837405) (352,0.4275363) (353,0.43093508) (354,0.43021828) (355,0.42965025) (356,0.4291964) (357,0.42971227) (358,0.4298327) (359,0.42877284) (360,0.42699975) (361,0.42825192) (362,0.42712092) (363,0.4266459) (364,0.42743605) (365,0.4278493) (366,0.42608532) (367,0.42758942) (368,0.4261024) (369,0.42733797) (370,0.42535073) (371,0.426319) (372,0.42723197) (373,0.42875096) (374,0.4290065) (375,0.42800817) (376,0.4284214) (377,0.42976922) (378,0.42946273) (379,0.4276375) (380,0.42644352) (381,0.42749038) (382,0.42634857) (383,0.42806298) (384,0.4277363) (385,0.42931658) (386,0.4283726) (387,0.42959568) (388,0.42889374) (389,0.4268685) (390,0.42894518) (391,0.42597333) (392,0.42837235) (393,0.4283221) (394,0.42854545) (395,0.42822862) (396,0.4295452) (397,0.42761803) (398,0.42823943) (399,0.4284469) (400,0.42977476) (401,0.42907476) (402,0.42876202) (403,0.42979255) (404,0.43101612) (405,0.42862645) (406,0.42690337) (407,0.4286375) (408,0.4273577) (409,0.42876515) (410,0.42870554) (411,0.42784232) (412,0.42815864) (413,0.42812356) (414,0.428275) (415,0.42818028) (416,0.4294827) (417,0.4281017) (418,0.42822284) (419,0.42743486) (420,0.42914712) (421,0.42681202) (422,0.42768028) (423,0.43029782) (424,0.42741442) (425,0.42952982) (426,0.42893246) (427,0.4275858) (428,0.4264149) (429,0.430381) (430,0.42940578) (431,0.42687476) (432,0.42802355) (433,0.42753342) (434,0.4268202) (435,0.42741153) (436,0.42686588) (437,0.42911273) (438,0.4275839) (439,0.42903268) (440,0.42778292) (441,0.42909807) (442,0.42673847) (443,0.42848077) (444,0.42890024) (445,0.42893896) (446,0.4277238) (447,0.4276882) (448,0.42690337) (449,0.4282106) (450,0.4287149) (451,0.42904183) (452,0.4297202) (453,0.42880434) (454,0.42749038) (455,0.42810458) (456,0.43044016) (457,0.42939302) (458,0.42841563) (459,0.4277488) (460,0.42812476) (461,0.42804086) (462,0.42708173) (463,0.42927283) (464,0.43025312) (465,0.42725) (466,0.42973244) (467,0.42877284) (468,0.4277274) (469,0.4274839) (470,0.4285375) (471,0.4298327) (472,0.42683294) (473,0.42554832) (474,0.42963582) (475,0.42902717) (476,0.4272065) (477,0.42660937) (478,0.42761514) (479,0.42783052) (480,0.42784423) (481,0.42782187) (482,0.4264577) (483,0.42797258) (484,0.42692164) (485,0.4280661) (486,0.4273303) (487,0.4252762) (488,0.42782766) (489,0.4274017) (490,0.4274279) (491,0.42874783) (492,0.4291291) (493,0.4288435) (494,0.42828244) (495,0.42638725) (496,0.42617813) (497,0.42645457) (498,0.42900264) (499,0.42657813) (500,0.42760554) (501,0.42757475) (502,0.4277976) (503,0.42630264) (504,0.427156) (505,0.42740336) (506,0.42879277) (507,0.42882475) (508,0.42897668) (509,0.42612645)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.37851635) (1,0.4330161) (2,0.43105096) (3,0.4309613) (4,0.4320024) (5,0.43049687) (6,0.4283471) (7,0.42822886) (8,0.427131) (9,0.42920023) (10,0.4295012) (11,0.4283947) (12,0.42738196) (13,0.42788485) (14,0.42919496) (15,0.4272625) (16,0.4269) (17,0.42673004) (18,0.42803317) (19,0.42699158) (20,0.42711562) (21,0.42600456) (22,0.42968607) (23,0.42929232) (24,0.42876634) (25,0.42828295) (26,0.4286096) (27,0.4264738) (28,0.4277363) (29,0.42891586) (30,0.42945337) (31,0.42787236) (32,0.4300041) (33,0.4289178) (34,0.42877862) (35,0.4285762) (36,0.43039182) (37,0.42864063) (38,0.42827237) (39,0.42921996) (40,0.42871106) (41,0.42965025) (42,0.4300214) (43,0.42832404) (44,0.42782742) (45,0.4279399) (46,0.4275709) (47,0.42820576) (48,0.42893535) (49,0.42720073) (50,0.4277654) (51,0.4268851) (52,0.4274202) (53,0.42879927) (54,0.42783967) (55,0.42871347) (56,0.42884833) (57,0.4289798) (58,0.4282577) (59,0.4278673) (60,0.42768484) (61,0.42880073) (62,0.42801324) (63,0.4262923) (64,0.42507693) (65,0.4269584) (66,0.4265137) (67,0.42982402) (68,0.43055552) (69,0.42923895) (70,0.42814326) (71,0.42870697) (72,0.42844662) (73,0.4295779) (74,0.4277971) (75,0.42823485) (76,0.42871898) (77,0.42895192) (78,0.42878318) (79,0.42826056) (80,0.42823148) (81,0.4296315) (82,0.42909446) (83,0.42756683) (84,0.4272238) (85,0.42781466) (86,0.42836875) (87,0.43043196) (88,0.43039665) (89,0.42964134) (90,0.42887115) (91,0.42859134) (92,0.42868268) (93,0.42963967) (94,0.4275702) (95,0.4273661) (96,0.4289029) (97,0.430313) (98,0.42856443) (99,0.42909232) (100,0.4290416) (101,0.4284202) (102,0.4280262) (103,0.42775145) (104,0.42865288) (105,0.42766082) (106,0.42939734) (107,0.42802477) (108,0.42942956) (109,0.4282577) (110,0.43035144) (111,0.42980793) (112,0.4294387) (113,0.42684448) (114,0.4279988) (115,0.42758486) (116,0.428294) (117,0.42681202) (118,0.42711732) (119,0.42720914) (120,0.42763773) (121,0.428512) (122,0.4299082) (123,0.43000314) (124,0.42785984) (125,0.42662475) (126,0.4280995) (127,0.42785913) (128,0.42687356) (129,0.42877933) (130,0.4271036) (131,0.42777452) (132,0.4292827) (133,0.4288762) (134,0.42808533) (135,0.42775792) (136,0.42871177) (137,0.42956898) (138,0.42764133) (139,0.42795554) (140,0.4306678) (141,0.4271661) (142,0.42948797) (143,0.4280709) (144,0.42551297) (145,0.42538148) (146,0.42722285) (147,0.42751634) (148,0.42780793) (149,0.42822787) (150,0.42638847) (151,0.4267707) (152,0.4290524) (153,0.42824063) (154,0.42902955) (155,0.4299548) (156,0.42820385) (157,0.4289447) (158,0.42954686) (159,0.4274649) (160,0.42820793) (161,0.4273899) (162,0.42785698) (163,0.4269798) (164,0.42860842) (165,0.42897236) (166,0.42641202) (167,0.427975) (168,0.4279459) (169,0.4278125) (170,0.4280916) (171,0.42929256) (172,0.42816684) (173,0.4278649) (174,0.42840362) (175,0.42727476) (176,0.42529663) (177,0.42835698) (178,0.42936227) (179,0.42914855) (180,0.4300106) (181,0.42741176) (182,0.4290738) (183,0.42714855) (184,0.42630914) (185,0.42608798) (186,0.427306) (187,0.4285548) (188,0.42875168) (189,0.42797643) (190,0.42683196) (191,0.43077236) (192,0.42740938) (193,0.43031442) (194,0.42800072) (195,0.4307952) (196,0.4273644) (197,0.42568895) (198,0.4273774) (199,0.4296072) (200,0.4284154) (201,0.42820793) (202,0.42775407) (203,0.42769182) (204,0.42793652) (205,0.42815384) (206,0.42869303) (207,0.4275721) (208,0.42810073) (209,0.43030939) (210,0.4278286) (211,0.42857644) (212,0.42829135) (213,0.4289505) (214,0.42691875) (215,0.43068293) (216,0.42909545) (217,0.4274012) (218,0.42760962) (219,0.42886347) (220,0.42804617) (221,0.4287238) (222,0.42892525) (223,0.42998773) (224,0.42595866) (225,0.42729664) (226,0.42907643) (227,0.43043244) (228,0.4293447) (229,0.42555577) (230,0.42446202) (231,0.42474037) (232,0.4265327) (233,0.4273505) (234,0.42698148) (235,0.4280786) (236,0.4307036) (237,0.42873606) (238,0.42836946) (239,0.42832258) (240,0.42678246) (241,0.42988604) (242,0.4301536) (243,0.4285305) (244,0.428294) (245,0.42680073) (246,0.42738605) (247,0.42953655) (248,0.4277858) (249,0.42537066) (250,0.42584255) (251,0.4280137) (252,0.42701948) (253,0.42769977) (254,0.42792404) (255,0.42625216) (256,0.42777908) (257,0.42859903) (258,0.4282356) (259,0.428431) (260,0.42856947) (261,0.42736706) (262,0.426606) (263,0.4280613) (264,0.42667308) (265,0.428) (266,0.42866802) (267,0.42923558) (268,0.42672524) (269,0.42770746) (270,0.42792934) (271,0.42796803) (272,0.42808485) (273,0.42798653) (274,0.4296781) (275,0.4272065) (276,0.4253101) (277,0.42635816) (278,0.42654952) (279,0.4281976) (280,0.42945552) (281,0.42743292) (282,0.4282719) (283,0.42791203) (284,0.4303024) (285,0.42874664) (286,0.42760938) (287,0.4295322) (288,0.42973533) (289,0.4277012) (290,0.4277262) (291,0.42744857) (292,0.42677018) (293,0.4278661) (294,0.42670384) (295,0.42822957) (296,0.42635456) (297,0.42663172) (298,0.4254339) (299,0.427225) (300,0.4259822) (301,0.42526323) (302,0.42630383) (303,0.42554158) (304,0.42714617) (305,0.42730048) (306,0.42666298) (307,0.42784953) (308,0.42787862) (309,0.4289661) (310,0.4288976) (311,0.4280719) (312,0.4278589) (313,0.4276065) (314,0.4280976) (315,0.4263387) (316,0.42824903) (317,0.42843822) (318,0.42787018) (319,0.42853102) (320,0.42686105) (321,0.42823774) (322,0.42628247) (323,0.4282803) (324,0.42665696) (325,0.427169) (326,0.42773318) (327,0.42780602) (328,0.4288548) (329,0.4273197) (330,0.4271642) (331,0.42799014) (332,0.42926347) (333,0.42807692) (334,0.42803872) (335,0.42670625) (336,0.42692667) (337,0.42615792) (338,0.42675987) (339,0.42672428) (340,0.42863655) (341,0.42803872) (342,0.4276149) (343,0.42801827) (344,0.4275423) (345,0.4292221) (346,0.42867765) (347,0.42830336) (348,0.4282625) (349,0.4298637) (350,0.42932284) (351,0.42897886) (352,0.427569) (353,0.42808822) (354,0.4276774) (355,0.42909375) (356,0.42943197) (357,0.4295488) (358,0.42846876) (359,0.4269048) (360,0.42796057) (361,0.42805386) (362,0.42914182) (363,0.4289952) (364,0.42860216) (365,0.42834783) (366,0.42635432) (367,0.4252993) (368,0.42693076) (369,0.42744976) (370,0.42719927) (371,0.42620602) (372,0.43015552) (373,0.42899543) (374,0.42839617) (375,0.42957884) (376,0.42811587) (377,0.42863053) (378,0.42732018) (379,0.42568293) (380,0.42801324) (381,0.4265911) (382,0.42735553) (383,0.42745048) (384,0.42849663) (385,0.42802933) (386,0.4267226) (387,0.42685506) (388,0.42824063) (389,0.4281161) (390,0.42753294) (391,0.42627066) (392,0.42642212) (393,0.42532885) (394,0.42735362) (395,0.42712885) (396,0.42691514) (397,0.43040287) (398,0.43037668) (399,0.42965722) (400,0.42848077) (401,0.4292548) (402,0.42967668) (403,0.42914328) (404,0.4280077) (405,0.42840216) (406,0.4266517) (407,0.42814422) (408,0.42828244) (409,0.42954856) (410,0.42692643) (411,0.4274101) (412,0.42638198) (413,0.4283286) (414,0.42825168) (415,0.4276156) (416,0.4274911) (417,0.42745456) (418,0.4282428) (419,0.42971852) (420,0.4280875) (421,0.4294387) (422,0.42714688) (423,0.42763725) (424,0.42736948) (425,0.42613533) (426,0.42597404) (427,0.42748678) (428,0.42634735) (429,0.42663556) (430,0.42729422) (431,0.4282226) (432,0.42638198) (433,0.42870048) (434,0.4274279) (435,0.4269036) (436,0.42720985) (437,0.42701924) (438,0.42879423) (439,0.42915386) (440,0.42766467) (441,0.42858413) (442,0.42864183) (443,0.42730433) (444,0.4283209) (445,0.42879352) (446,0.42979568) (447,0.42791298) (448,0.42878053) (449,0.42904088) (450,0.4266274) (451,0.4277565) (452,0.42581826) (453,0.42743605) (454,0.42620337) (455,0.42679903) (456,0.42731467) (457,0.4271243) (458,0.42710143) (459,0.42899424) (460,0.42848918) (461,0.42868173) (462,0.42942932) (463,0.42738318) (464,0.42509326) (465,0.42791948) (466,0.4279387) (467,0.42749304) (468,0.42758077) (469,0.42753583) (470,0.42846996) (471,0.42612693) (472,0.42542237) (473,0.42571273) (474,0.42599687) (475,0.42756203) (476,0.42703533) (477,0.42506972) (478,0.42697403) (479,0.42755696) (480,0.42883846) (481,0.42714494) (482,0.4282505) (483,0.42628124) (484,0.4288267) (485,0.42764735) (486,0.4277786) (487,0.428488) (488,0.42689833) (489,0.42567307) (490,0.4274173) (491,0.42895168) (492,0.4265221) (493,0.42698318) (494,0.4271548) (495,0.42726585) (496,0.4276577) (497,0.42446202) (498,0.42532766) (499,0.42859375) (500,0.42681682) (501,0.42721996) (502,0.42581707) (503,0.42628893) (504,0.42759952) (505,0.42844832) (506,0.43064013) (507,0.42914206) (508,0.42728317) (509,0.42878532)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.37770241) (1,0.43253967) (2,0.4319137) (3,0.42857596) (4,0.4300255) (5,0.42839688) (6,0.42884302) (7,0.42877862) (8,0.42837188) (9,0.42886612) (10,0.42665383) (11,0.42718917) (12,0.4289911) (13,0.42878222) (14,0.4290387) (15,0.42802235) (16,0.42758438) (17,0.4261387) (18,0.42772138) (19,0.42779806) (20,0.42860723) (21,0.4291019) (22,0.42854398) (23,0.42847523) (24,0.4293608) (25,0.42638028) (26,0.42708606) (27,0.42772883) (28,0.42732188) (29,0.427825) (30,0.4280702) (31,0.42809543) (32,0.42911178) (33,0.42878845) (34,0.42771563) (35,0.42800337) (36,0.42804977) (37,0.42712668) (38,0.42873725) (39,0.4280774) (40,0.42821226) (41,0.42634904) (42,0.4270935) (43,0.4282916) (44,0.4287197) (45,0.42774016) (46,0.42781994) (47,0.42671058) (48,0.42695746) (49,0.42709497) (50,0.42688775) (51,0.42772427) (52,0.42848054) (53,0.42654833) (54,0.4284786) (55,0.42787188) (56,0.42979735) (57,0.4271745) (58,0.42941803) (59,0.42680073) (60,0.4274512) (61,0.42902452) (62,0.42821395) (63,0.42701465) (64,0.42746875) (65,0.42885745) (66,0.4290649) (67,0.42906153) (68,0.4279637) (69,0.42644855) (70,0.42779037) (71,0.42723775) (72,0.4271632) (73,0.4285584) (74,0.42835888) (75,0.42533678) (76,0.4267774) (77,0.42494977) (78,0.42537835) (79,0.42783317) (80,0.42722595) (81,0.42814568) (82,0.4284096) (83,0.42919686) (84,0.42906538) (85,0.42773244) (86,0.42662692) (87,0.428363) (88,0.42848462) (89,0.4294947) (90,0.42746273) (91,0.427656) (92,0.43045408) (93,0.43031177) (94,0.42952573) (95,0.42835337) (96,0.42834446) (97,0.42765746) (98,0.42615986) (99,0.42820793) (100,0.4288613) (101,0.4294923) (102,0.4289125) (103,0.4254572) (104,0.425244) (105,0.42782044) (106,0.42714617) (107,0.42889568) (108,0.42842212) (109,0.4284298) (110,0.42866442) (111,0.4280327) (112,0.4300298) (113,0.42852333) (114,0.4276678) (115,0.42847404) (116,0.42777547) (117,0.4267548) (118,0.4267798) (119,0.4279695) (120,0.42755434) (121,0.42783847) (122,0.4261144) (123,0.42723438) (124,0.42638677) (125,0.42711562) (126,0.42727283) (127,0.4273613) (128,0.42744184) (129,0.42940408) (130,0.4282952) (131,0.42793894) (132,0.42747885) (133,0.42751634) (134,0.42856106) (135,0.4279517) (136,0.4282048) (137,0.42857885) (138,0.4268935) (139,0.42884615) (140,0.4297332) (141,0.42901778) (142,0.4289553) (143,0.42862597) (144,0.42776802) (145,0.4268803) (146,0.42710888) (147,0.42794472) (148,0.42725143) (149,0.42959255) (150,0.42828727) (151,0.4279779) (152,0.42827812) (153,0.42976683) (154,0.4293649) (155,0.42980793) (156,0.4279517) (157,0.4275988) (158,0.42570648) (159,0.42685312) (160,0.42855912) (161,0.42855385) (162,0.4281144) (163,0.42889184) (164,0.42739376) (165,0.42757788) (166,0.4259613) (167,0.42691275) (168,0.42704472) (169,0.4258899) (170,0.4294185) (171,0.42896155) (172,0.42722812) (173,0.4272125) (174,0.42759326) (175,0.42824808) (176,0.4283214) (177,0.42801756) (178,0.42850962) (179,0.42510504) (180,0.42656153) (181,0.42817667) (182,0.43088052) (183,0.4310334) (184,0.4284303) (185,0.42621395) (186,0.42832235) (187,0.42962715) (188,0.42870048) (189,0.42975506) (190,0.42889327) (191,0.427944) (192,0.4281577) (193,0.42701924) (194,0.42630866) (195,0.42576492) (196,0.4275572) (197,0.42765385) (198,0.42683318) (199,0.42690265) (200,0.42699975) (201,0.4287298) (202,0.42795122) (203,0.43040794) (204,0.4277822) (205,0.42746827) (206,0.42654037) (207,0.42757115) (208,0.42877525) (209,0.4271149) (210,0.42674664) (211,0.4264755) (212,0.42765048) (213,0.4281851) (214,0.4278202) (215,0.42967308) (216,0.42796996) (217,0.4273464) (218,0.42482018) (219,0.4269392) (220,0.42801562) (221,0.42767355) (222,0.42886537) (223,0.42943197) (224,0.42866033) (225,0.42884567) (226,0.42835674) (227,0.42719808) (228,0.42630625) (229,0.42564663) (230,0.4278709) (231,0.42758173) (232,0.42717043) (233,0.4277238) (234,0.42735794) (235,0.42720097) (236,0.42858967) (237,0.42878968) (238,0.429169) (239,0.42785552) (240,0.4288399) (241,0.42633677) (242,0.4274007) (243,0.42803484) (244,0.42921323) (245,0.4280649) (246,0.42907548) (247,0.428994) (248,0.42802668) (249,0.42773318) (250,0.4293209) (251,0.42727357) (252,0.4271596) (253,0.4261435) (254,0.42800698) (255,0.42736322) (256,0.42890072) (257,0.4283125) (258,0.42637044) (259,0.4274572) (260,0.42723462) (261,0.425531) (262,0.42789638) (263,0.42833823) (264,0.4261993) (265,0.4281935) (266,0.42811802) (267,0.42785385) (268,0.42852667) (269,0.42832693) (270,0.42880312) (271,0.4273822) (272,0.4282553) (273,0.42733124) (274,0.42690602) (275,0.42896876) (276,0.42573366) (277,0.42684183) (278,0.4253036) (279,0.42811778) (280,0.4288976) (281,0.4278947) (282,0.43040097) (283,0.42796034) (284,0.42914182) (285,0.4253952) (286,0.42946923) (287,0.427787) (288,0.42840192) (289,0.42831033) (290,0.4276678) (291,0.4287863) (292,0.42798388) (293,0.4285596) (294,0.42889783) (295,0.42822668) (296,0.4271149) (297,0.42834446) (298,0.42807597) (299,0.42971587) (300,0.42914182) (301,0.42764375) (302,0.4285519) (303,0.42869398) (304,0.42812982) (305,0.4305464) (306,0.42692092) (307,0.42754927) (308,0.4283733) (309,0.42794207) (310,0.42765096) (311,0.42665434) (312,0.42891034) (313,0.4280786) (314,0.42689976) (315,0.42882237) (316,0.4260214) (317,0.42736635) (318,0.4300012) (319,0.43053725) (320,0.42685768) (321,0.4275644) (322,0.42919374) (323,0.42726803) (324,0.42902982) (325,0.42675024) (326,0.42765626) (327,0.42938703) (328,0.4291577) (329,0.42943102) (330,0.42714664) (331,0.42874327) (332,0.42696443) (333,0.4279731) (334,0.42781684) (335,0.4279024) (336,0.4277779) (337,0.42622378) (338,0.42669904) (339,0.4281202) (340,0.42958724) (341,0.42752716) (342,0.42838654) (343,0.42986083) (344,0.4271846) (345,0.42853558) (346,0.4271495) (347,0.42939928) (348,0.42965314) (349,0.42887306) (350,0.42832884) (351,0.42855626) (352,0.43016562) (353,0.42891562) (354,0.4284476) (355,0.42753318) (356,0.42669904) (357,0.42975384) (358,0.42614013) (359,0.42854446) (360,0.4269649) (361,0.42766708) (362,0.42743173) (363,0.426856) (364,0.4278851) (365,0.42782742) (366,0.42698365) (367,0.42690504) (368,0.42648438) (369,0.42738485) (370,0.42796537) (371,0.4268815) (372,0.4258053) (373,0.42865625) (374,0.4267344) (375,0.42739543) (376,0.428106) (377,0.42808726) (378,0.426406) (379,0.42769134) (380,0.42810696) (381,0.42796418) (382,0.4281231) (383,0.42592958) (384,0.42803967) (385,0.4297524) (386,0.42858967) (387,0.42694712) (388,0.42882812) (389,0.42920384) (390,0.4288488) (391,0.42676154) (392,0.42777765) (393,0.42723197) (394,0.42646995) (395,0.4254726) (396,0.42712018) (397,0.42896178) (398,0.4289868) (399,0.42794088) (400,0.42847356) (401,0.42881033) (402,0.42642814) (403,0.42819977) (404,0.42788944) (405,0.42882523) (406,0.42747477) (407,0.4279332) (408,0.42809567) (409,0.42952403) (410,0.42820984) (411,0.42919856) (412,0.42791274) (413,0.42932692) (414,0.4276) (415,0.42673293) (416,0.4285596) (417,0.42705) (418,0.4291505) (419,0.4283743) (420,0.42919064) (421,0.42756227) (422,0.42778078) (423,0.42920768) (424,0.42866874) (425,0.4270358) (426,0.42774424) (427,0.4285185) (428,0.4287113) (429,0.426606) (430,0.42570263) (431,0.42704543) (432,0.42765576) (433,0.42825025) (434,0.42791635) (435,0.427369) (436,0.4279363) (437,0.42769927) (438,0.4267613) (439,0.426944) (440,0.42675674) (441,0.4268161) (442,0.42655697) (443,0.42648533) (444,0.42565602) (445,0.42870817) (446,0.4281452) (447,0.42909014) (448,0.42683774) (449,0.42716587) (450,0.4255459) (451,0.42469472) (452,0.42797452) (453,0.4276762) (454,0.42959833) (455,0.42712814) (456,0.42802668) (457,0.42634615) (458,0.42833966) (459,0.4267375) (460,0.4281565) (461,0.42727163) (462,0.42908126) (463,0.42889592) (464,0.43006274) (465,0.42651105) (466,0.42680168) (467,0.42842716) (468,0.4276988) (469,0.42859182) (470,0.42549446) (471,0.42749783) (472,0.42802548) (473,0.42775792) (474,0.42990625) (475,0.42815194) (476,0.42810506) (477,0.42973366) (478,0.43014616) (479,0.42829254) (480,0.4279993) (481,0.42785504) (482,0.42999133) (483,0.42788532) (484,0.42988342) (485,0.4279976) (486,0.42589134) (487,0.42822042) (488,0.4273911) (489,0.42891324) (490,0.4284959) (491,0.42845818) (492,0.42774686) (493,0.42917883) (494,0.4287298) (495,0.43019855) (496,0.42944375) (497,0.42975312) (498,0.42940095) (499,0.4280702) (500,0.42859086) (501,0.42822212) (502,0.42596972) (503,0.42556754) (504,0.42643246) (505,0.4279887) (506,0.42564422) (507,0.4279072) (508,0.42792574) (509,0.42806804)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.37821996) (1,0.43355864) (2,0.42960384) (3,0.43019977) (4,0.4283642) (5,0.42964542) (6,0.42917717) (7,0.42857885) (8,0.42844784) (9,0.42921683) (10,0.42800167) (11,0.4278697) (12,0.42597234) (13,0.426631) (14,0.42774543) (15,0.42809927) (16,0.42850503) (17,0.4284041) (18,0.4285637) (19,0.429656) (20,0.42792067) (21,0.4275214) (22,0.4279332) (23,0.428969) (24,0.42902163) (25,0.42703533) (26,0.4270589) (27,0.42759615) (28,0.4282596) (29,0.42765576) (30,0.42711058) (31,0.4275291) (32,0.42680338) (33,0.42530265) (34,0.42697212) (35,0.42892933) (36,0.42867067) (37,0.43121105) (38,0.42972162) (39,0.43060985) (40,0.4295375) (41,0.42886755) (42,0.4282654) (43,0.42896995) (44,0.42849112) (45,0.42925626) (46,0.4254572) (47,0.42862788) (48,0.4275654) (49,0.42823508) (50,0.42972067) (51,0.42942548) (52,0.42901513) (53,0.42801803) (54,0.42907837) (55,0.42843556) (56,0.4276029) (57,0.4283471) (58,0.42748702) (59,0.42827237) (60,0.42834496) (61,0.42591852) (62,0.42691708) (63,0.42723677) (64,0.42715576) (65,0.42621586) (66,0.4282536) (67,0.42779782) (68,0.42782187) (69,0.42768174) (70,0.42879665) (71,0.42821226) (72,0.4274012) (73,0.42658558) (74,0.42784446) (75,0.42716202) (76,0.427588) (77,0.42830843) (78,0.4282654) (79,0.42646995) (80,0.42606443) (81,0.42670602) (82,0.42853653) (83,0.42862043) (84,0.4272399) (85,0.4279053) (86,0.42710602) (87,0.4273548) (88,0.42802525) (89,0.42860025) (90,0.42708004) (91,0.4266673) (92,0.4271346) (93,0.42739016) (94,0.42870143) (95,0.429857) (96,0.42829302) (97,0.42751515) (98,0.42652163) (99,0.4257209) (100,0.4276904) (101,0.42747596) (102,0.42648077) (103,0.42855215) (104,0.42616537) (105,0.424787) (106,0.42802885) (107,0.42874542) (108,0.4302298) (109,0.42652452) (110,0.42854303) (111,0.42566586) (112,0.42587525) (113,0.426163) (114,0.427169) (115,0.42710575) (116,0.42628533) (117,0.42775986) (118,0.42848438) (119,0.42701393) (120,0.42741346) (121,0.42959112) (122,0.4283493) (123,0.4267452) (124,0.42839256) (125,0.4283286) (126,0.42879015) (127,0.4284368) (128,0.42928487) (129,0.43050313) (130,0.42904302) (131,0.4297113) (132,0.42701635) (133,0.42831323) (134,0.42768124) (135,0.42745626) (136,0.42799374) (137,0.4279096) (138,0.42837307) (139,0.4286613) (140,0.4270702) (141,0.42767596) (142,0.42775264) (143,0.42734206) (144,0.42454425) (145,0.42787212) (146,0.42702162) (147,0.42717645) (148,0.42847693) (149,0.42837405) (150,0.4284786) (151,0.42989376) (152,0.4283043) (153,0.42753318) (154,0.42834374) (155,0.4283882) (156,0.4264375) (157,0.42757404) (158,0.42743173) (159,0.42807236) (160,0.4276483) (161,0.42948774) (162,0.4288315) (163,0.4274875) (164,0.42937186) (165,0.42740554) (166,0.42853126) (167,0.42816082) (168,0.42622885) (169,0.42677283) (170,0.42694086) (171,0.43076563) (172,0.42728102) (173,0.42884088) (174,0.42670408) (175,0.42877957) (176,0.42932212) (177,0.4282541) (178,0.42988005) (179,0.42911994) (180,0.4271185) (181,0.42868245) (182,0.42732596) (183,0.4271988) (184,0.42816922) (185,0.42655337) (186,0.42847788) (187,0.42721516) (188,0.42930746) (189,0.42687404) (190,0.42656225) (191,0.42709735) (192,0.4279161) (193,0.4280279) (194,0.42789832) (195,0.42858702) (196,0.4292726) (197,0.42831925) (198,0.4277368) (199,0.42934182) (200,0.43060192) (201,0.4286327) (202,0.42762235) (203,0.42810482) (204,0.42935023) (205,0.42778125) (206,0.4287048) (207,0.42939904) (208,0.42947933) (209,0.42548004) (210,0.4273911) (211,0.4285279) (212,0.4281144) (213,0.42785192) (214,0.42774352) (215,0.4303483) (216,0.43011153) (217,0.42831177) (218,0.42691323) (219,0.42838246) (220,0.4286923) (221,0.42595625) (222,0.42845288) (223,0.42772403) (224,0.42827308) (225,0.4246976) (226,0.42892018) (227,0.42733005) (228,0.4269613) (229,0.42861226) (230,0.42802045) (231,0.42942235) (232,0.42857885) (233,0.42802092) (234,0.42709255) (235,0.4299375) (236,0.42818967) (237,0.429625) (238,0.42879423) (239,0.42721948) (240,0.4263911) (241,0.42786035) (242,0.42772934) (243,0.428525) (244,0.42802644) (245,0.42770144) (246,0.42932427) (247,0.4284291) (248,0.42838725) (249,0.42826346) (250,0.42832956) (251,0.43027908) (252,0.4259767) (253,0.42956972) (254,0.43003583) (255,0.4287418) (256,0.43094063) (257,0.4292548) (258,0.4295471) (259,0.42847475) (260,0.42633438) (261,0.4279048) (262,0.42716008) (263,0.42672405) (264,0.42678124) (265,0.4272685) (266,0.4278798) (267,0.42799136) (268,0.42765987) (269,0.42821634) (270,0.42507404) (271,0.42836443) (272,0.4288471) (273,0.42703342) (274,0.4258084) (275,0.42758918) (276,0.4273959) (277,0.42719686) (278,0.428425) (279,0.4293394) (280,0.4289149) (281,0.42866513) (282,0.42719808) (283,0.42818677) (284,0.42742357) (285,0.42702547) (286,0.4273654) (287,0.42767307) (288,0.42701635) (289,0.42675048) (290,0.42725194) (291,0.42796347) (292,0.42906058) (293,0.42921636) (294,0.42833847) (295,0.42827404) (296,0.42782453) (297,0.42721778) (298,0.42865843) (299,0.42827427) (300,0.42802164) (301,0.42931587) (302,0.4283911) (303,0.4289952) (304,0.42951155) (305,0.42805025) (306,0.42707837) (307,0.42780986) (308,0.42828172) (309,0.42708173) (310,0.42703366) (311,0.4267733) (312,0.4275) (313,0.42935577) (314,0.42981297) (315,0.42896634) (316,0.42727956) (317,0.42728126) (318,0.42841828) (319,0.42802715) (320,0.42899424) (321,0.42824832) (322,0.42884278) (323,0.42651203) (324,0.4292344) (325,0.42744085) (326,0.4267185) (327,0.4289029) (328,0.4282976) (329,0.42885768) (330,0.42664206) (331,0.42885602) (332,0.43029135) (333,0.42677477) (334,0.42805576) (335,0.42839664) (336,0.4302851) (337,0.4283911) (338,0.42884615) (339,0.42951658) (340,0.42852765) (341,0.42795384) (342,0.42804205) (343,0.4284447) (344,0.42666417) (345,0.42714062) (346,0.42882764) (347,0.42734903) (348,0.42693174) (349,0.42885455) (350,0.43034327) (351,0.42725864) (352,0.4276904) (353,0.4276995) (354,0.4281149) (355,0.4264233) (356,0.42768678) (357,0.42966634) (358,0.428656) (359,0.4276834) (360,0.42928126) (361,0.42748678) (362,0.4261394) (363,0.4266363) (364,0.42652357) (365,0.42796177) (366,0.426187) (367,0.42628655) (368,0.42802572) (369,0.42869112) (370,0.42924038) (371,0.42917573) (372,0.42912427) (373,0.4291745) (374,0.4278101) (375,0.42888895) (376,0.42649928) (377,0.42686924) (378,0.4285447) (379,0.42704087) (380,0.4275625) (381,0.4261113) (382,0.4269457) (383,0.4279471) (384,0.4286964) (385,0.42855337) (386,0.42978197) (387,0.4282822) (388,0.4279154) (389,0.42863294) (390,0.42801657) (391,0.42655864) (392,0.42731297) (393,0.4274733) (394,0.4279762) (395,0.42684472) (396,0.4291255) (397,0.4265815) (398,0.42787838) (399,0.4283221) (400,0.4281173) (401,0.42774352) (402,0.42708173) (403,0.4276827) (404,0.42926946) (405,0.42853582) (406,0.427612) (407,0.42743918) (408,0.42911947) (409,0.42851636) (410,0.4272082) (411,0.42725) (412,0.43049952) (413,0.42817116) (414,0.42802715) (415,0.42862573) (416,0.4277661) (417,0.4277197) (418,0.42826155) (419,0.42878678) (420,0.42660746) (421,0.42918462) (422,0.42561346) (423,0.42732403) (424,0.42801657) (425,0.4281769) (426,0.42651874) (427,0.42704856) (428,0.42856947) (429,0.4265791) (430,0.42825457) (431,0.42883462) (432,0.42801923) (433,0.42970264) (434,0.4285493) (435,0.42719686) (436,0.42807114) (437,0.42767715) (438,0.42808968) (439,0.42778775) (440,0.42631635) (441,0.4277368) (442,0.42894086) (443,0.42547885) (444,0.42690745) (445,0.42697886) (446,0.4279012) (447,0.4291661) (448,0.42800575) (449,0.4263226) (450,0.42938676) (451,0.42740744) (452,0.42765626) (453,0.42838198) (454,0.42779905) (455,0.42661658) (456,0.42798126) (457,0.427325) (458,0.42696083) (459,0.42927644) (460,0.42835864) (461,0.42770576) (462,0.42741564) (463,0.427469) (464,0.42803437) (465,0.42905626) (466,0.42560047) (467,0.42968893) (468,0.42769182) (469,0.42771202) (470,0.42949304) (471,0.42849398) (472,0.42597476) (473,0.42615193) (474,0.4269565) (475,0.42715362) (476,0.42843726) (477,0.4268726) (478,0.42848533) (479,0.42754662) (480,0.42637548) (481,0.42788583) (482,0.4297387) (483,0.42719087) (484,0.42697117) (485,0.42900023) (486,0.4283519) (487,0.42989784) (488,0.42793486) (489,0.42926347) (490,0.4298363) (491,0.42852357) (492,0.42817837) (493,0.4278464) (494,0.42616922) (495,0.42697188) (496,0.42734495) (497,0.42843533) (498,0.42800048) (499,0.42861828) (500,0.42911297) (501,0.4280298) (502,0.4300029) (503,0.4295666) (504,0.42919183) (505,0.43019736) (506,0.42881033) (507,0.42738268) (508,0.42739254) (509,0.42890602)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.37876636) (1,0.43307596) (2,0.4319483) (3,0.4297339) (4,0.4286887) (5,0.42980215) (6,0.42836538) (7,0.42785817) (8,0.43013078) (9,0.42955577) (10,0.42687717) (11,0.42748895) (12,0.42852044) (13,0.42752212) (14,0.42683798) (15,0.42761058) (16,0.427231) (17,0.4267827) (18,0.42897525) (19,0.42927766) (20,0.42956465) (21,0.4278762) (22,0.42773798) (23,0.4284363) (24,0.4284935) (25,0.4275327) (26,0.42557237) (27,0.4273702) (28,0.42881298) (29,0.42719615) (30,0.4277476) (31,0.42742693) (32,0.42615914) (33,0.42788917) (34,0.4281072) (35,0.42949566) (36,0.42954952) (37,0.42960456) (38,0.4264101) (39,0.42709446) (40,0.427925) (41,0.4274452) (42,0.42735) (43,0.42639568) (44,0.42667452) (45,0.42630073) (46,0.42889592) (47,0.4270589) (48,0.42714664) (49,0.42787477) (50,0.4274519) (51,0.42557475) (52,0.4255827) (53,0.42686778) (54,0.4277582) (55,0.42664328) (56,0.42732427) (57,0.42760408) (58,0.42941922) (59,0.42813677) (60,0.42736587) (61,0.4270036) (62,0.42740673) (63,0.42869905) (64,0.42846128) (65,0.42625552) (66,0.42875794) (67,0.42904449) (68,0.42906946) (69,0.42957115) (70,0.42676827) (71,0.4259351) (72,0.42824447) (73,0.4278536) (74,0.42915866) (75,0.42964256) (76,0.428744) (77,0.42840073) (78,0.42843318) (79,0.4261779) (80,0.42887837) (81,0.42823702) (82,0.42810023) (83,0.42901802) (84,0.42897403) (85,0.4308161) (86,0.43052524) (87,0.4270101) (88,0.43010768) (89,0.42948702) (90,0.4299517) (91,0.42827356) (92,0.42865098) (93,0.42781442) (94,0.43027475) (95,0.4276447) (96,0.42790553) (97,0.42918628) (98,0.4293661) (99,0.42888582) (100,0.42896995) (101,0.42820266) (102,0.4290452) (103,0.42870337) (104,0.42924136) (105,0.4279779) (106,0.42787236) (107,0.4264226) (108,0.42751443) (109,0.4271012) (110,0.4282839) (111,0.42803872) (112,0.42728245) (113,0.4266868) (114,0.42959112) (115,0.42806274) (116,0.42696443) (117,0.42650265) (118,0.42661178) (119,0.4273697) (120,0.42906153) (121,0.4281517) (122,0.4263339) (123,0.42735192) (124,0.42795506) (125,0.42823246) (126,0.42711562) (127,0.42960432) (128,0.4274017) (129,0.428106) (130,0.4281154) (131,0.43107453) (132,0.42893293) (133,0.42913318) (134,0.42945385) (135,0.4289262) (136,0.42911226) (137,0.42914712) (138,0.42739064) (139,0.4288036) (140,0.42896298) (141,0.4290238) (142,0.42762837) (143,0.42846826) (144,0.4292726) (145,0.43028268) (146,0.42639545) (147,0.4272053) (148,0.4303613) (149,0.42953244) (150,0.42779568) (151,0.4292435) (152,0.4259411) (153,0.42727453) (154,0.42681828) (155,0.42632812) (156,0.4272726) (157,0.42773005) (158,0.427025) (159,0.4287435) (160,0.42848533) (161,0.426982) (162,0.4290065) (163,0.42730984) (164,0.42728364) (165,0.42823943) (166,0.42819664) (167,0.42809325) (168,0.42798775) (169,0.4282469) (170,0.42883942) (171,0.42798463) (172,0.42778942) (173,0.42745456) (174,0.42833462) (175,0.4280476) (176,0.42668414) (177,0.42861706) (178,0.42782405) (179,0.4287548) (180,0.42748076) (181,0.42776924) (182,0.4280207) (183,0.43037838) (184,0.4285834) (185,0.42743486) (186,0.428969) (187,0.4283185) (188,0.42715144) (189,0.42528966) (190,0.4261036) (191,0.42835167) (192,0.42784157) (193,0.42663726) (194,0.42683196) (195,0.4278233) (196,0.42906755) (197,0.42880553) (198,0.4303952) (199,0.42665312) (200,0.42581898) (201,0.4240048) (202,0.42566514) (203,0.42716298) (204,0.4253923) (205,0.42616683) (206,0.4261476) (207,0.42701972) (208,0.42768484) (209,0.42975506) (210,0.4295976) (211,0.42949086) (212,0.43069687) (213,0.42714158) (214,0.42605144) (215,0.42883605) (216,0.42840338) (217,0.42784807) (218,0.42890576) (219,0.4276065) (220,0.42618918) (221,0.42697573) (222,0.4288553) (223,0.4275644) (224,0.4280661) (225,0.42671105) (226,0.42960626) (227,0.4257608) (228,0.4272202) (229,0.42782164) (230,0.43026826) (231,0.42928198) (232,0.42861298) (233,0.42759112) (234,0.42802477) (235,0.42837188) (236,0.42806226) (237,0.42774352) (238,0.4278298) (239,0.4258685) (240,0.42450264) (241,0.42783678) (242,0.42909518) (243,0.4285863) (244,0.42817885) (245,0.4279488) (246,0.42765674) (247,0.4262113) (248,0.4270822) (249,0.4270303) (250,0.42824352) (251,0.4299702) (252,0.42727235) (253,0.428431) (254,0.42880216) (255,0.42719495) (256,0.42846057) (257,0.42911395) (258,0.42795408) (259,0.42792308) (260,0.42789567) (261,0.42889854) (262,0.42754135) (263,0.4275375) (264,0.42911345) (265,0.4273524) (266,0.4281779) (267,0.42765528) (268,0.42761827) (269,0.42712644) (270,0.4253101) (271,0.42583558) (272,0.42486155) (273,0.42797932) (274,0.42805338) (275,0.42890817) (276,0.42853823) (277,0.42771778) (278,0.42711562) (279,0.42624664) (280,0.42766875) (281,0.4252887) (282,0.4272685) (283,0.4269457) (284,0.42728654) (285,0.428656) (286,0.4279368) (287,0.42930096) (288,0.42895624) (289,0.42807427) (290,0.42668006) (291,0.4280661) (292,0.42811346) (293,0.4273459) (294,0.428481) (295,0.42675048) (296,0.42694712) (297,0.42690888) (298,0.4297935) (299,0.42950866) (300,0.4284774) (301,0.42807043) (302,0.4281577) (303,0.4281125) (304,0.42790097) (305,0.42837885) (306,0.4275291) (307,0.42779857) (308,0.42828918) (309,0.4261411) (310,0.4281702) (311,0.42814687) (312,0.42603317) (313,0.42915457) (314,0.42772165) (315,0.42810023) (316,0.42665383) (317,0.42837548) (318,0.42774737) (319,0.4279851) (320,0.4278541) (321,0.42824566) (322,0.4277524) (323,0.42871633) (324,0.42762908) (325,0.4265017) (326,0.42681417) (327,0.42783028) (328,0.4278493) (329,0.42872715) (330,0.42737907) (331,0.4271214) (332,0.42737523) (333,0.4262315) (334,0.42603847) (335,0.4250618) (336,0.4264488) (337,0.42625) (338,0.4283036) (339,0.4279589) (340,0.42783222) (341,0.42764038) (342,0.42906561) (343,0.4281399) (344,0.427543) (345,0.42767838) (346,0.42950505) (347,0.4279786) (348,0.42780432) (349,0.42919278) (350,0.4294964) (351,0.43027788) (352,0.4280577) (353,0.42759785) (354,0.42519566) (355,0.42555457) (356,0.4279471) (357,0.42819953) (358,0.42923582) (359,0.42945674) (360,0.4288101) (361,0.42962068) (362,0.429412) (363,0.42673054) (364,0.42621273) (365,0.42652234) (366,0.4277274) (367,0.42856202) (368,0.4297892) (369,0.42805338) (370,0.42773485) (371,0.42720383) (372,0.42740384) (373,0.4285435) (374,0.42952138) (375,0.42709184) (376,0.42770287) (377,0.4281661) (378,0.4292815) (379,0.42579928) (380,0.42754784) (381,0.42671585) (382,0.42711082) (383,0.42676443) (384,0.42685288) (385,0.42796972) (386,0.42693725) (387,0.4278036) (388,0.4270911) (389,0.42740577) (390,0.42849496) (391,0.4272911) (392,0.42778775) (393,0.42703846) (394,0.4284685) (395,0.42691898) (396,0.42792523) (397,0.42818582) (398,0.42842212) (399,0.4281488) (400,0.42792356) (401,0.42888653) (402,0.42553484) (403,0.4263721) (404,0.42765242) (405,0.4270166) (406,0.4280041) (407,0.42985648) (408,0.42904928) (409,0.42758918) (410,0.42564327) (411,0.42737573) (412,0.42747018) (413,0.42976898) (414,0.4271786) (415,0.42841586) (416,0.42869303) (417,0.42673606) (418,0.4292334) (419,0.42676443) (420,0.42853004) (421,0.42770144) (422,0.42781994) (423,0.42805386) (424,0.42684975) (425,0.42697018) (426,0.42881417) (427,0.42910528) (428,0.4279928) (429,0.42766586) (430,0.42777717) (431,0.42773703) (432,0.4270202) (433,0.4285084) (434,0.42708847) (435,0.4269856) (436,0.42797235) (437,0.4292315) (438,0.42786515) (439,0.42751008) (440,0.42939734) (441,0.4286731) (442,0.4289291) (443,0.42796996) (444,0.4285298) (445,0.42953485) (446,0.42875504) (447,0.4274815) (448,0.4286565) (449,0.4278137) (450,0.42786467) (451,0.42769447) (452,0.42840552) (453,0.42837715) (454,0.42770624) (455,0.4288053) (456,0.42682958) (457,0.42923197) (458,0.42984328) (459,0.4291839) (460,0.42828172) (461,0.42698967) (462,0.42747307) (463,0.42893124) (464,0.427294) (465,0.42735362) (466,0.4270209) (467,0.42680097) (468,0.42754784) (469,0.42783388) (470,0.4281887) (471,0.4294904) (472,0.4306209) (473,0.42920023) (474,0.42877188) (475,0.42829135) (476,0.42844495) (477,0.42950073) (478,0.42694542) (479,0.42771032) (480,0.4276904) (481,0.42721155) (482,0.42809448) (483,0.4277262) (484,0.42851636) (485,0.42837018) (486,0.429206) (487,0.42871708) (488,0.4283536) (489,0.4292601) (490,0.4276344) (491,0.4276536) (492,0.42804205) (493,0.42719638) (494,0.42845073) (495,0.42840794) (496,0.42678076) (497,0.4269529) (498,0.42867357) (499,0.42767307) (500,0.42768198) (501,0.42773196) (502,0.4286858) (503,0.4275577) (504,0.42806154) (505,0.4283286) (506,0.42668006) (507,0.42595938) (508,0.42605433) (509,0.42870864)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.37904277) (1,0.43330097) (2,0.43228438) (3,0.43026996) (4,0.42994398) (5,0.42928174) (6,0.43036827) (7,0.42779735) (8,0.42703053) (9,0.42811778) (10,0.4291894) (11,0.42869183) (12,0.42714205) (13,0.4283846) (14,0.42847812) (15,0.42891395) (16,0.42645937) (17,0.42787525) (18,0.42701516) (19,0.42548364) (20,0.42783365) (21,0.42594543) (22,0.42797258) (23,0.42797837) (24,0.42811155) (25,0.43001634) (26,0.42888558) (27,0.42892933) (28,0.42867956) (29,0.42768726) (30,0.42663077) (31,0.4277512) (32,0.42510024) (33,0.42621657) (34,0.42659855) (35,0.42763293) (36,0.42666706) (37,0.42956176) (38,0.42696467) (39,0.42616466) (40,0.427531) (41,0.42767355) (42,0.4296755) (43,0.42829496) (44,0.4282255) (45,0.43051225) (46,0.42984617) (47,0.4295368) (48,0.42830792) (49,0.4292488) (50,0.4268358) (51,0.42818102) (52,0.426144) (53,0.4288041) (54,0.42657453) (55,0.42612547) (56,0.42768773) (57,0.42844158) (58,0.42915) (59,0.42811874) (60,0.4288293) (61,0.42680505) (62,0.42860937) (63,0.4268875) (64,0.428225) (65,0.42715505) (66,0.42789087) (67,0.4285649) (68,0.42629182) (69,0.42612356) (70,0.4273702) (71,0.4304834) (72,0.42813966) (73,0.42580432) (74,0.4291803) (75,0.4280356) (76,0.428444) (77,0.43000913) (78,0.42844662) (79,0.42863366) (80,0.42886442) (81,0.4281416) (82,0.42901874) (83,0.4288476) (84,0.4267649) (85,0.42687234) (86,0.4281481) (87,0.42863703) (88,0.42782453) (89,0.43078437) (90,0.42843172) (91,0.42876658) (92,0.42877164) (93,0.42936203) (94,0.42609015) (95,0.42656684) (96,0.42922333) (97,0.42849687) (98,0.429144) (99,0.42659542) (100,0.42721972) (101,0.42875674) (102,0.4270774) (103,0.42710936) (104,0.42749617) (105,0.42811394) (106,0.4273452) (107,0.42969713) (108,0.4290012) (109,0.42695817) (110,0.4285493) (111,0.42871058) (112,0.42926514) (113,0.42765433) (114,0.4265882) (115,0.4282495) (116,0.4277779) (117,0.42562717) (118,0.42621684) (119,0.4268411) (120,0.42848173) (121,0.429062) (122,0.42762718) (123,0.4279108) (124,0.42639086) (125,0.42841753) (126,0.42342645) (127,0.42547357) (128,0.4287392) (129,0.43145794) (130,0.42979038) (131,0.42892548) (132,0.4287363) (133,0.4297572) (134,0.42981562) (135,0.42725986) (136,0.4270565) (137,0.42945793) (138,0.4289036) (139,0.4273815) (140,0.42833003) (141,0.42727932) (142,0.42778438) (143,0.4281154) (144,0.42831466) (145,0.42803797) (146,0.42694256) (147,0.43005937) (148,0.4284786) (149,0.43015218) (150,0.42981082) (151,0.42905456) (152,0.42995456) (153,0.42781276) (154,0.42746034) (155,0.428688) (156,0.42645723) (157,0.42820144) (158,0.42912886) (159,0.428163) (160,0.42840746) (161,0.42649856) (162,0.42627835) (163,0.426468) (164,0.42666274) (165,0.42610794) (166,0.4268274) (167,0.42869687) (168,0.42935768) (169,0.4260798) (170,0.42557597) (171,0.42798102) (172,0.42745048) (173,0.4281517) (174,0.42617044) (175,0.42916778) (176,0.42978027) (177,0.4294173) (178,0.42867452) (179,0.42961827) (180,0.42876467) (181,0.42826322) (182,0.42946658) (183,0.4279161) (184,0.42812452) (185,0.42716804) (186,0.42838293) (187,0.42775938) (188,0.4272322) (189,0.42591056) (190,0.4278012) (191,0.42692813) (192,0.42667043) (193,0.42883965) (194,0.42874208) (195,0.4280952) (196,0.42827958) (197,0.42813677) (198,0.4272553) (199,0.42713413) (200,0.4270993) (201,0.4272572) (202,0.4288166) (203,0.4292786) (204,0.4292351) (205,0.42785433) (206,0.42816874) (207,0.42816034) (208,0.42665192) (209,0.42623293) (210,0.42926514) (211,0.4299089) (212,0.42765266) (213,0.4275154) (214,0.42825386) (215,0.42873076) (216,0.42759037) (217,0.42728582) (218,0.42819303) (219,0.42852837) (220,0.42666104) (221,0.42710242) (222,0.4281589) (223,0.42808607) (224,0.42868942) (225,0.42776033) (226,0.42755795) (227,0.42843005) (228,0.42718798) (229,0.42659062) (230,0.42745864) (231,0.42775482) (232,0.42882285) (233,0.42855865) (234,0.42731827) (235,0.42939398) (236,0.42937043) (237,0.4281166) (238,0.42696083) (239,0.42720744) (240,0.428244) (241,0.42670602) (242,0.4273988) (243,0.4281358) (244,0.4271048) (245,0.42787188) (246,0.42948028) (247,0.42787117) (248,0.42833894) (249,0.4268774) (250,0.42968726) (251,0.42810458) (252,0.42877644) (253,0.42963076) (254,0.42890987) (255,0.42905793) (256,0.4294166) (257,0.42736322) (258,0.42707428) (259,0.42872524) (260,0.42875433) (261,0.42933077) (262,0.4278279) (263,0.42729592) (264,0.42748004) (265,0.42827597) (266,0.42863318) (267,0.42823052) (268,0.42891467) (269,0.42937067) (270,0.42811826) (271,0.4280589) (272,0.4268375) (273,0.42708653) (274,0.42843655) (275,0.429275) (276,0.4269755) (277,0.4283779) (278,0.4272762) (279,0.425919) (280,0.4282822) (281,0.42783245) (282,0.426975) (283,0.42797908) (284,0.42924014) (285,0.4290993) (286,0.42882645) (287,0.42868823) (288,0.42686394) (289,0.42718005) (290,0.4283964) (291,0.42824903) (292,0.4281226) (293,0.4278899) (294,0.42852572) (295,0.427263) (296,0.42894447) (297,0.428931) (298,0.42826754) (299,0.42890266) (300,0.4286471) (301,0.427875) (302,0.4274279) (303,0.42765024) (304,0.42854398) (305,0.42647067) (306,0.4275714) (307,0.42797476) (308,0.42690194) (309,0.4288358) (310,0.42595023) (311,0.42538413) (312,0.42775673) (313,0.42751947) (314,0.4286774) (315,0.42801395) (316,0.4282334) (317,0.4283101) (318,0.42757404) (319,0.4280142) (320,0.4271548) (321,0.42778918) (322,0.428725) (323,0.4281231) (324,0.42769158) (325,0.43097883) (326,0.42751876) (327,0.4263637) (328,0.42713222) (329,0.4271137) (330,0.42744207) (331,0.42702883) (332,0.42752042) (333,0.42635337) (334,0.4280916) (335,0.428969) (336,0.42886105) (337,0.42743292) (338,0.42621756) (339,0.42569664) (340,0.4272822) (341,0.4289036) (342,0.4290613) (343,0.42789376) (344,0.42847982) (345,0.4283577) (346,0.42956996) (347,0.42996898) (348,0.4281911) (349,0.4286916) (350,0.42768294) (351,0.42891634) (352,0.42970383) (353,0.43006417) (354,0.42925698) (355,0.42714328) (356,0.4277976) (357,0.42778486) (358,0.42610794) (359,0.42786035) (360,0.4271315) (361,0.42730457) (362,0.42787018) (363,0.42796898) (364,0.42738366) (365,0.42860386) (366,0.4285452) (367,0.4271887) (368,0.4287269) (369,0.4276065) (370,0.42868558) (371,0.42705217) (372,0.427088) (373,0.42905456) (374,0.42877692) (375,0.4275291) (376,0.4246356) (377,0.42704976) (378,0.4276065) (379,0.4278733) (380,0.4282613) (381,0.42890722) (382,0.4296863) (383,0.42988294) (384,0.42859927) (385,0.42938316) (386,0.43048462) (387,0.42705312) (388,0.42777115) (389,0.43001947) (390,0.42827716) (391,0.42867187) (392,0.42718413) (393,0.4275154) (394,0.42702717) (395,0.42861658) (396,0.42870554) (397,0.42658558) (398,0.42910433) (399,0.4278899) (400,0.42627692) (401,0.42578366) (402,0.42674977) (403,0.42775) (404,0.42764303) (405,0.42848942) (406,0.42734423) (407,0.42700386) (408,0.42827716) (409,0.4275262) (410,0.42856827) (411,0.4289048) (412,0.42976537) (413,0.42889687) (414,0.42937598) (415,0.4280613) (416,0.42914495) (417,0.42904183) (418,0.4284368) (419,0.42974135) (420,0.42758197) (421,0.42806804) (422,0.42821923) (423,0.42731443) (424,0.42691514) (425,0.4278988) (426,0.42893606) (427,0.42965794) (428,0.4301101) (429,0.42895722) (430,0.42833582) (431,0.42715362) (432,0.42767453) (433,0.42803967) (434,0.4273572) (435,0.42889953) (436,0.4292406) (437,0.42781875) (438,0.4276911) (439,0.42838076) (440,0.42806706) (441,0.427543) (442,0.42862403) (443,0.4282464) (444,0.4275572) (445,0.42890722) (446,0.4275923) (447,0.4269839) (448,0.42609063) (449,0.42781442) (450,0.4277731) (451,0.42697018) (452,0.42574447) (453,0.4277851) (454,0.42952213) (455,0.42779422) (456,0.42607188) (457,0.42757547) (458,0.42880288) (459,0.42799735) (460,0.42536828) (461,0.427575) (462,0.42808148) (463,0.42704687) (464,0.42700434) (465,0.42683244) (466,0.4270565) (467,0.42725578) (468,0.42733702) (469,0.42859927) (470,0.42914784) (471,0.42745385) (472,0.42734495) (473,0.42546466) (474,0.4259863) (475,0.42790216) (476,0.42706802) (477,0.42786634) (478,0.42719206) (479,0.427088) (480,0.42682716) (481,0.42850313) (482,0.42852357) (483,0.42803124) (484,0.42787862) (485,0.4269589) (486,0.42860985) (487,0.4280531) (488,0.42785504) (489,0.42739904) (490,0.4279649) (491,0.4286351) (492,0.4274918) (493,0.42832547) (494,0.4274137) (495,0.42696634) (496,0.42670047) (497,0.42918342) (498,0.42808557) (499,0.43039712) (500,0.4285243) (501,0.42663968) (502,0.42815384) (503,0.42719087) (504,0.42800096) (505,0.4303464) (506,0.43002596) (507,0.42921707) (508,0.4272137) (509,0.42842403)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3786541) (1,0.4324721) (2,0.42951056) (3,0.4301178) (4,0.4272743) (5,0.42867765) (6,0.42864326) (7,0.42788485) (8,0.4278738) (9,0.42502645) (10,0.42512596) (11,0.42773727) (12,0.42903125) (13,0.43010217) (14,0.42793846) (15,0.42830554) (16,0.4294882) (17,0.428525) (18,0.4289894) (19,0.42811057) (20,0.42911273) (21,0.42778558) (22,0.42795673) (23,0.42960793) (24,0.4291832) (25,0.42861658) (26,0.4291774) (27,0.4273654) (28,0.4287512) (29,0.4287048) (30,0.42867547) (31,0.4279245) (32,0.42840192) (33,0.42829326) (34,0.42786106) (35,0.4288673) (36,0.42969784) (37,0.42759424) (38,0.42720336) (39,0.42766082) (40,0.42590144) (41,0.4282233) (42,0.4289142) (43,0.42827573) (44,0.42767572) (45,0.4253392) (46,0.42648438) (47,0.4278142) (48,0.42849928) (49,0.42880696) (50,0.42901564) (51,0.42987716) (52,0.42734206) (53,0.42771852) (54,0.42706323) (55,0.4273) (56,0.42981467) (57,0.42626563) (58,0.4278524) (59,0.42835602) (60,0.4287803) (61,0.42971155) (62,0.42899254) (63,0.4272012) (64,0.42750913) (65,0.42665) (66,0.426675) (67,0.42659134) (68,0.42714903) (69,0.4256839) (70,0.4262262) (71,0.42689544) (72,0.42856514) (73,0.42929205) (74,0.4292334) (75,0.42750457) (76,0.42854953) (77,0.4284654) (78,0.4287947) (79,0.4280726) (80,0.4294863) (81,0.4288303) (82,0.4284161) (83,0.42815) (84,0.42685097) (85,0.4281743) (86,0.42875722) (87,0.42701155) (88,0.4270375) (89,0.42722622) (90,0.42689207) (91,0.4276156) (92,0.42744327) (93,0.4276632) (94,0.42814928) (95,0.42647067) (96,0.4270666) (97,0.42876947) (98,0.42914927) (99,0.42876634) (100,0.42880458) (101,0.42739135) (102,0.42845577) (103,0.42794278) (104,0.42840216) (105,0.42777163) (106,0.42953125) (107,0.42891324) (108,0.4295815) (109,0.4297108) (110,0.42784038) (111,0.42868605) (112,0.42813462) (113,0.42988965) (114,0.42835698) (115,0.4286536) (116,0.42973244) (117,0.42979494) (118,0.4287226) (119,0.4272673) (120,0.4271702) (121,0.42871466) (122,0.4274274) (123,0.4275959) (124,0.4288488) (125,0.4274988) (126,0.42832765) (127,0.4292834) (128,0.429425) (129,0.427044) (130,0.42873365) (131,0.42847693) (132,0.4269262) (133,0.42786828) (134,0.42707837) (135,0.42814183) (136,0.42810795) (137,0.42720193) (138,0.42742187) (139,0.42696106) (140,0.42576754) (141,0.42768246) (142,0.42579472) (143,0.42664015) (144,0.4281507) (145,0.42607042) (146,0.4277286) (147,0.42831874) (148,0.4270565) (149,0.4293226) (150,0.42821082) (151,0.42756033) (152,0.42685962) (153,0.4284125) (154,0.42783654) (155,0.42674208) (156,0.4266339) (157,0.42820865) (158,0.42756057) (159,0.42819977) (160,0.42686033) (161,0.427087) (162,0.4262613) (163,0.42762694) (164,0.428944) (165,0.42716682) (166,0.42800266) (167,0.4279089) (168,0.42813462) (169,0.4274007) (170,0.4263399) (171,0.4264185) (172,0.4288524) (173,0.42810217) (174,0.42601997) (175,0.42647645) (176,0.4280399) (177,0.42655817) (178,0.42597523) (179,0.42664495) (180,0.42785913) (181,0.42697066) (182,0.42835552) (183,0.42909545) (184,0.42817044) (185,0.42674494) (186,0.4273637) (187,0.42939615) (188,0.42855552) (189,0.42712525) (190,0.42634496) (191,0.42845696) (192,0.4288464) (193,0.4294733) (194,0.42788076) (195,0.42747933) (196,0.4263459) (197,0.4284476) (198,0.42861587) (199,0.4286875) (200,0.42619398) (201,0.42914352) (202,0.42858508) (203,0.42893293) (204,0.4284363) (205,0.43017283) (206,0.42781082) (207,0.42847523) (208,0.42821106) (209,0.4267774) (210,0.4292072) (211,0.4277553) (212,0.4293262) (213,0.42876706) (214,0.42647114) (215,0.42732525) (216,0.42767307) (217,0.4274613) (218,0.427294) (219,0.42791587) (220,0.42839807) (221,0.42884207) (222,0.42801732) (223,0.4287661) (224,0.4289363) (225,0.42811683) (226,0.42688173) (227,0.4261238) (228,0.4297625) (229,0.4297053) (230,0.42888463) (231,0.42746803) (232,0.42737836) (233,0.4279452) (234,0.42852932) (235,0.4266327) (236,0.42920408) (237,0.42993894) (238,0.42889568) (239,0.42879063) (240,0.4277322) (241,0.42726538) (242,0.42690554) (243,0.42851323) (244,0.4293601) (245,0.427425) (246,0.4261471) (247,0.4268411) (248,0.42700937) (249,0.42517716) (250,0.42868727) (251,0.42983365) (252,0.42846322) (253,0.42570648) (254,0.4278262) (255,0.42595193) (256,0.42826706) (257,0.4282113) (258,0.42798316) (259,0.42789206) (260,0.4275048) (261,0.42852476) (262,0.42894518) (263,0.42633775) (264,0.42540506) (265,0.42606756) (266,0.4283779) (267,0.42794183) (268,0.42739087) (269,0.4273106) (270,0.42713004) (271,0.4266469) (272,0.42779303) (273,0.4284173) (274,0.42868653) (275,0.42500937) (276,0.4273291) (277,0.42643222) (278,0.4283137) (279,0.42774183) (280,0.43038148) (281,0.42903653) (282,0.42891827) (283,0.4305584) (284,0.43002018) (285,0.42943773) (286,0.42855626) (287,0.42821681) (288,0.4255894) (289,0.42841297) (290,0.4282822) (291,0.42762357) (292,0.42561612) (293,0.42571154) (294,0.4280827) (295,0.4280548) (296,0.4292613) (297,0.42852885) (298,0.42742595) (299,0.42817956) (300,0.42867646) (301,0.42850217) (302,0.4279024) (303,0.42749062) (304,0.42650744) (305,0.42699903) (306,0.428644) (307,0.4263) (308,0.42800817) (309,0.42800048) (310,0.42731154) (311,0.42755336) (312,0.42760432) (313,0.42866924) (314,0.42680722) (315,0.4281656) (316,0.42727116) (317,0.42570576) (318,0.4254911) (319,0.42520985) (320,0.42655337) (321,0.42928967) (322,0.4274714) (323,0.4290257) (324,0.4275685) (325,0.4283714) (326,0.42928895) (327,0.42736995) (328,0.4268077) (329,0.42664495) (330,0.42601585) (331,0.42704734) (332,0.4275113) (333,0.42676347) (334,0.42768222) (335,0.42580265) (336,0.4276476) (337,0.42821875) (338,0.42953053) (339,0.42917427) (340,0.4294596) (341,0.42774832) (342,0.4299298) (343,0.42736995) (344,0.42830265) (345,0.4287904) (346,0.4284041) (347,0.42633677) (348,0.4281322) (349,0.42989206) (350,0.43020624) (351,0.42887595) (352,0.4291113) (353,0.42890337) (354,0.42796972) (355,0.42989424) (356,0.42804927) (357,0.42691347) (358,0.42776683) (359,0.42670217) (360,0.4274072) (361,0.42789206) (362,0.4285512) (363,0.42808703) (364,0.42892453) (365,0.42696947) (366,0.42663124) (367,0.42715144) (368,0.4275832) (369,0.428575) (370,0.42778125) (371,0.42765698) (372,0.42694446) (373,0.428225) (374,0.42906755) (375,0.4265524) (376,0.42849112) (377,0.42973343) (378,0.42807811) (379,0.42837283) (380,0.4285707) (381,0.4271755) (382,0.4272) (383,0.4266637) (384,0.42813846) (385,0.4288375) (386,0.42928246) (387,0.42892838) (388,0.428069) (389,0.4289755) (390,0.42962956) (391,0.42899278) (392,0.42898607) (393,0.42900023) (394,0.42644063) (395,0.4288656) (396,0.42838198) (397,0.42890745) (398,0.43006852) (399,0.42825913) (400,0.428425) (401,0.42865938) (402,0.42743966) (403,0.42727163) (404,0.42771682) (405,0.42727524) (406,0.4278524) (407,0.4272666) (408,0.42679062) (409,0.428925) (410,0.42743847) (411,0.42587692) (412,0.42527428) (413,0.4265791) (414,0.42707235) (415,0.42749062) (416,0.42853582) (417,0.4285036) (418,0.42805818) (419,0.42758894) (420,0.42792812) (421,0.42708027) (422,0.42815673) (423,0.42872933) (424,0.42955843) (425,0.42834735) (426,0.4281118) (427,0.4293048) (428,0.42747572) (429,0.42668727) (430,0.42605552) (431,0.4254464) (432,0.4271923) (433,0.42935482) (434,0.42925602) (435,0.42724758) (436,0.4277113) (437,0.4295887) (438,0.4250899) (439,0.42751467) (440,0.42840096) (441,0.42806298) (442,0.42832163) (443,0.43039328) (444,0.42841297) (445,0.4289851) (446,0.42788893) (447,0.42753413) (448,0.42720073) (449,0.42753533) (450,0.42997956) (451,0.4290339) (452,0.42799422) (453,0.42869592) (454,0.4275577) (455,0.42771947) (456,0.42736033) (457,0.42732716) (458,0.42656058) (459,0.42813966) (460,0.42935264) (461,0.4295507) (462,0.4298185) (463,0.42755648) (464,0.42838487) (465,0.42657453) (466,0.42520794) (467,0.42739856) (468,0.42759064) (469,0.42619422) (470,0.42856202) (471,0.43012282) (472,0.42819664) (473,0.42835963) (474,0.4273387) (475,0.42644736) (476,0.42848292) (477,0.42818245) (478,0.42792356) (479,0.4286685) (480,0.42846516) (481,0.4276483) (482,0.42784014) (483,0.42909953) (484,0.42849255) (485,0.42886874) (486,0.42605865) (487,0.4277137) (488,0.42711395) (489,0.42732957) (490,0.4274257) (491,0.4278072) (492,0.42923823) (493,0.42853174) (494,0.42661035) (495,0.42753607) (496,0.42771032) (497,0.42754376) (498,0.42886612) (499,0.42825) (500,0.42794424) (501,0.42635602) (502,0.42821923) (503,0.43065602) (504,0.42880577) (505,0.4285077) (506,0.4277245) (507,0.42846394) (508,0.42829135) (509,0.42699566)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.37818727) (1,0.43264136) (2,0.42998198) (3,0.4298012) (4,0.43037692) (5,0.42939064) (6,0.42876852) (7,0.42848462) (8,0.42919832) (9,0.4292846) (10,0.4273822) (11,0.42626658) (12,0.42700025) (13,0.42787597) (14,0.43057933) (15,0.42900985) (16,0.42812955) (17,0.42829376) (18,0.4282178) (19,0.42783198) (20,0.42885432) (21,0.42846707) (22,0.4261637) (23,0.42697838) (24,0.42716008) (25,0.42756924) (26,0.42874736) (27,0.4282548) (28,0.4262351) (29,0.42578557) (30,0.4262346) (31,0.42815626) (32,0.4260601) (33,0.42832357) (34,0.42847598) (35,0.42710072) (36,0.42798725) (37,0.42706972) (38,0.42823222) (39,0.4277101) (40,0.4286411) (41,0.42830554) (42,0.42945817) (43,0.42656684) (44,0.42817765) (45,0.4261404) (46,0.42831564) (47,0.42567307) (48,0.427413) (49,0.42807788) (50,0.4273916) (51,0.42749712) (52,0.42798388) (53,0.4275815) (54,0.42764494) (55,0.4275952) (56,0.4286464) (57,0.42778316) (58,0.42768654) (59,0.42861587) (60,0.4276322) (61,0.42941946) (62,0.42870143) (63,0.42878294) (64,0.4284899) (65,0.4271356) (66,0.42715433) (67,0.42665145) (68,0.42780167) (69,0.42811203) (70,0.4272553) (71,0.42684087) (72,0.42698678) (73,0.42766756) (74,0.42744303) (75,0.42659038) (76,0.42783102) (77,0.42791033) (78,0.42939758) (79,0.42870864) (80,0.4284714) (81,0.42836538) (82,0.4271959) (83,0.42711106) (84,0.42871225) (85,0.42899808) (86,0.42766708) (87,0.42880744) (88,0.42820698) (89,0.4282327) (90,0.426825) (91,0.4293505) (92,0.4291971) (93,0.42818293) (94,0.42844856) (95,0.42917308) (96,0.42956057) (97,0.42921323) (98,0.4285726) (99,0.42713967) (100,0.42733583) (101,0.42649952) (102,0.42939255) (103,0.42986754) (104,0.4272173) (105,0.4283918) (106,0.4268649) (107,0.4266637) (108,0.42716515) (109,0.4266452) (110,0.42732885) (111,0.4280488) (112,0.42700386) (113,0.42598966) (114,0.42700216) (115,0.42464182) (116,0.4260214) (117,0.42836562) (118,0.42870384) (119,0.42826876) (120,0.4281786) (121,0.42836514) (122,0.42678797) (123,0.42774808) (124,0.4282469) (125,0.42793486) (126,0.42779255) (127,0.4279464) (128,0.42887765) (129,0.42816323) (130,0.4274548) (131,0.4284793) (132,0.4285846) (133,0.42812043) (134,0.42917958) (135,0.42836756) (136,0.4291935) (137,0.4276892) (138,0.4295988) (139,0.42983773) (140,0.42754352) (141,0.42734447) (142,0.4274108) (143,0.42698342) (144,0.42646298) (145,0.42959735) (146,0.42753583) (147,0.42698437) (148,0.42929256) (149,0.4289339) (150,0.4269632) (151,0.42739785) (152,0.42790866) (153,0.42993775) (154,0.4294493) (155,0.4281161) (156,0.43066418) (157,0.43046802) (158,0.4275411) (159,0.42688966) (160,0.4276649) (161,0.42703652) (162,0.42620888) (163,0.42767403) (164,0.42770937) (165,0.427656) (166,0.42639807) (167,0.4276904) (168,0.42826393) (169,0.42777428) (170,0.42770576) (171,0.42789087) (172,0.42857477) (173,0.42912284) (174,0.4275875) (175,0.42804495) (176,0.42797163) (177,0.42902476) (178,0.42871732) (179,0.42774567) (180,0.42727116) (181,0.4258447) (182,0.42700434) (183,0.42622933) (184,0.42804688) (185,0.42740288) (186,0.42790386) (187,0.42759857) (188,0.42882186) (189,0.42849734) (190,0.42771083) (191,0.4262125) (192,0.4263726) (193,0.4261118) (194,0.42751154) (195,0.4292327) (196,0.42842644) (197,0.42839518) (198,0.42885312) (199,0.42969736) (200,0.42880505) (201,0.42717212) (202,0.427169) (203,0.42764232) (204,0.4254935) (205,0.42566058) (206,0.42730024) (207,0.4265298) (208,0.42757645) (209,0.42619735) (210,0.4269613) (211,0.4283125) (212,0.42776465) (213,0.42900673) (214,0.42898294) (215,0.4281993) (216,0.42767236) (217,0.42817283) (218,0.42885962) (219,0.42815432) (220,0.42960194) (221,0.42781755) (222,0.42918438) (223,0.42863917) (224,0.42923293) (225,0.4278279) (226,0.4274108) (227,0.42696804) (228,0.42844158) (229,0.428019) (230,0.4276464) (231,0.4288899) (232,0.42831466) (233,0.42698172) (234,0.4295452) (235,0.42952237) (236,0.4284935) (237,0.42730215) (238,0.4289041) (239,0.4295363) (240,0.4287846) (241,0.4298483) (242,0.42925864) (243,0.42796513) (244,0.42621562) (245,0.42635602) (246,0.4284132) (247,0.4277495) (248,0.4268608) (249,0.428538) (250,0.4276863) (251,0.42659494) (252,0.42627427) (253,0.429156) (254,0.42846635) (255,0.42641225) (256,0.42726105) (257,0.42684302) (258,0.42746443) (259,0.42832476) (260,0.4286096) (261,0.42788124) (262,0.42700624) (263,0.42749447) (264,0.42789543) (265,0.42631155) (266,0.42803004) (267,0.42846635) (268,0.42789736) (269,0.42809662) (270,0.42639807) (271,0.4269428) (272,0.4291637) (273,0.42899206) (274,0.42826346) (275,0.42749807) (276,0.42766514) (277,0.42817885) (278,0.4283024) (279,0.42875528) (280,0.42763028) (281,0.42982525) (282,0.4275214) (283,0.42747837) (284,0.42753893) (285,0.42804712) (286,0.42902356) (287,0.42732093) (288,0.4280339) (289,0.4281101) (290,0.42751008) (291,0.42648077) (292,0.42839158) (293,0.42813316) (294,0.42883942) (295,0.42739302) (296,0.42889303) (297,0.42539638) (298,0.42634952) (299,0.42516923) (300,0.4274452) (301,0.42634472) (302,0.42795455) (303,0.42869496) (304,0.4281257) (305,0.4280483) (306,0.42801273) (307,0.42743292) (308,0.42701203) (309,0.42698222) (310,0.42785096) (311,0.42720458) (312,0.42813942) (313,0.4265649) (314,0.429094) (315,0.4278483) (316,0.4283452) (317,0.42962092) (318,0.42922932) (319,0.42887235) (320,0.42894927) (321,0.42801756) (322,0.4292334) (323,0.42864376) (324,0.42772236) (325,0.42801538) (326,0.42795217) (327,0.42710575) (328,0.4270507) (329,0.42840576) (330,0.42873412) (331,0.42797068) (332,0.4279875) (333,0.4282697) (334,0.42992285) (335,0.4309726) (336,0.42920962) (337,0.429938) (338,0.42965457) (339,0.42838413) (340,0.42987165) (341,0.4287483) (342,0.42797548) (343,0.42814544) (344,0.42838246) (345,0.4291214) (346,0.42826852) (347,0.4280798) (348,0.42916754) (349,0.42788798) (350,0.42955697) (351,0.4295322) (352,0.43042067) (353,0.4291702) (354,0.42744112) (355,0.4286423) (356,0.4282024) (357,0.4296529) (358,0.42783725) (359,0.42671034) (360,0.428537) (361,0.4269012) (362,0.42704374) (363,0.42872453) (364,0.4269351) (365,0.42745408) (366,0.42696226) (367,0.42861682) (368,0.4290637) (369,0.4289531) (370,0.427725) (371,0.4279875) (372,0.4299161) (373,0.42859423) (374,0.42617956) (375,0.42779857) (376,0.42767763) (377,0.4272274) (378,0.42935985) (379,0.42700264) (380,0.42724037) (381,0.4287709) (382,0.42785722) (383,0.42898366) (384,0.4297738) (385,0.4275649) (386,0.42845073) (387,0.42918006) (388,0.42725962) (389,0.42860746) (390,0.42833364) (391,0.42655912) (392,0.42649785) (393,0.4285882) (394,0.42915434) (395,0.428594) (396,0.42604014) (397,0.4261315) (398,0.42845818) (399,0.42756104) (400,0.4276601) (401,0.42825025) (402,0.4294798) (403,0.4270613) (404,0.42661443) (405,0.42696202) (406,0.4258779) (407,0.42871922) (408,0.42707837) (409,0.42696515) (410,0.42650768) (411,0.42679062) (412,0.42556083) (413,0.4280875) (414,0.42808846) (415,0.42592835) (416,0.42836657) (417,0.42967716) (418,0.4294798) (419,0.42802164) (420,0.42953172) (421,0.42772883) (422,0.4263935) (423,0.42894182) (424,0.42774376) (425,0.42732188) (426,0.42757547) (427,0.4259803) (428,0.42811033) (429,0.42889783) (430,0.4262113) (431,0.42511395) (432,0.42553774) (433,0.4267286) (434,0.4248822) (435,0.42768943) (436,0.42839736) (437,0.42906684) (438,0.42883533) (439,0.4291644) (440,0.42828462) (441,0.42814013) (442,0.42583534) (443,0.42622116) (444,0.42531633) (445,0.42558727) (446,0.42722404) (447,0.42618364) (448,0.42853606) (449,0.4265899) (450,0.42829686) (451,0.42810434) (452,0.4279399) (453,0.4292769) (454,0.42794472) (455,0.42941922) (456,0.4299947) (457,0.42940408) (458,0.42636997) (459,0.42710721) (460,0.4289719) (461,0.42922932) (462,0.4287673) (463,0.42759472) (464,0.42901972) (465,0.42861995) (466,0.42809567) (467,0.4299) (468,0.42703605) (469,0.42719424) (470,0.4281209) (471,0.43022284) (472,0.42975914) (473,0.4276149) (474,0.42787355) (475,0.42770264) (476,0.426319) (477,0.42630506) (478,0.42787787) (479,0.4278863) (480,0.4284012) (481,0.42718822) (482,0.42651635) (483,0.42868415) (484,0.42818943) (485,0.42658222) (486,0.42575145) (487,0.42764208) (488,0.4290339) (489,0.427706) (490,0.42533126) (491,0.4268649) (492,0.42938533) (493,0.4282101) (494,0.42833918) (495,0.4289495) (496,0.42844638) (497,0.42865098) (498,0.42820457) (499,0.4288267) (500,0.4275154) (501,0.42720383) (502,0.42699736) (503,0.42723775) (504,0.42610168) (505,0.42858222) (506,0.42775407) (507,0.4285613) (508,0.42856732) (509,0.42691225)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.37745407) (1,0.43424013) (2,0.43177667) (3,0.42979014) (4,0.4293077) (5,0.429356) (6,0.43031874) (7,0.4277416) (8,0.43010843) (9,0.4288387) (10,0.4279935) (11,0.4284452) (12,0.42946514) (13,0.4277786) (14,0.42930746) (15,0.42743415) (16,0.42843223) (17,0.42805168) (18,0.42817476) (19,0.42856178) (20,0.43048558) (21,0.42810795) (22,0.4259625) (23,0.42671418) (24,0.4260649) (25,0.42887837) (26,0.4268601) (27,0.4266214) (28,0.42917213) (29,0.42761973) (30,0.42896202) (31,0.4282399) (32,0.4273904) (33,0.42810553) (34,0.4260221) (35,0.4261572) (36,0.4274947) (37,0.42838028) (38,0.42915794) (39,0.42796513) (40,0.42651275) (41,0.428656) (42,0.42917404) (43,0.42839086) (44,0.42800313) (45,0.429063) (46,0.42833462) (47,0.4276113) (48,0.42896682) (49,0.42786995) (50,0.4272553) (51,0.4277363) (52,0.4281065) (53,0.42836922) (54,0.42785048) (55,0.4297726) (56,0.42679617) (57,0.42736226) (58,0.42848197) (59,0.42892188) (60,0.42816803) (61,0.42771468) (62,0.42836323) (63,0.42894903) (64,0.4289029) (65,0.42855433) (66,0.42890313) (67,0.42796275) (68,0.42927116) (69,0.42779496) (70,0.4289495) (71,0.42944592) (72,0.42829254) (73,0.4283887) (74,0.42798004) (75,0.428794) (76,0.42788845) (77,0.42911443) (78,0.42785722) (79,0.42734158) (80,0.42656153) (81,0.42799184) (82,0.42878124) (83,0.42849135) (84,0.42860335) (85,0.4286464) (86,0.4293916) (87,0.42486033) (88,0.42631707) (89,0.42812333) (90,0.42941537) (91,0.42853823) (92,0.4267156) (93,0.42791393) (94,0.42793342) (95,0.42831153) (96,0.42741346) (97,0.42821562) (98,0.42805216) (99,0.4296483) (100,0.42747378) (101,0.42759928) (102,0.42916876) (103,0.4262029) (104,0.42627957) (105,0.4254231) (106,0.4278363) (107,0.42914736) (108,0.42775047) (109,0.4266346) (110,0.42840025) (111,0.4269988) (112,0.4276322) (113,0.42752716) (114,0.42927933) (115,0.42769903) (116,0.428575) (117,0.42901948) (118,0.42901346) (119,0.42918703) (120,0.42815626) (121,0.4261238) (122,0.4264923) (123,0.42695314) (124,0.42712572) (125,0.42992404) (126,0.428687) (127,0.4288726) (128,0.42757598) (129,0.42942718) (130,0.4272815) (131,0.4267101) (132,0.4270303) (133,0.42865673) (134,0.4282839) (135,0.4263363) (136,0.43128484) (137,0.42955744) (138,0.42982814) (139,0.42816418) (140,0.42791635) (141,0.42767885) (142,0.42823583) (143,0.42805505) (144,0.42738366) (145,0.42735216) (146,0.4279452) (147,0.42653486) (148,0.4282613) (149,0.42810842) (150,0.42716083) (151,0.42606083) (152,0.4297101) (153,0.42776227) (154,0.42971826) (155,0.42876202) (156,0.4280541) (157,0.42963678) (158,0.42608726) (159,0.42762044) (160,0.42837596) (161,0.42646828) (162,0.4291392) (163,0.42811924) (164,0.42782092) (165,0.42617765) (166,0.42740792) (167,0.428863) (168,0.42881104) (169,0.42774737) (170,0.42912525) (171,0.42892092) (172,0.42764688) (173,0.42860335) (174,0.42840675) (175,0.42833292) (176,0.4299762) (177,0.4278142) (178,0.42771828) (179,0.42887884) (180,0.42841226) (181,0.42624038) (182,0.42710266) (183,0.42880145) (184,0.42835578) (185,0.4277286) (186,0.4278238) (187,0.42670602) (188,0.42634687) (189,0.42813605) (190,0.42756948) (191,0.42719206) (192,0.4274428) (193,0.42671585) (194,0.42831466) (195,0.43070674) (196,0.43140095) (197,0.4280351) (198,0.42578366) (199,0.42697164) (200,0.4275863) (201,0.4286041) (202,0.4262577) (203,0.42724568) (204,0.42752934) (205,0.42660937) (206,0.42793894) (207,0.42922333) (208,0.427987) (209,0.4284411) (210,0.42511585) (211,0.42826107) (212,0.4276375) (213,0.4257868) (214,0.42828703) (215,0.42739135) (216,0.42793438) (217,0.42946562) (218,0.4287286) (219,0.42704064) (220,0.42605048) (221,0.42893845) (222,0.42974904) (223,0.42898124) (224,0.42767212) (225,0.42658943) (226,0.42749062) (227,0.4287161) (228,0.42778125) (229,0.42755914) (230,0.42745313) (231,0.4277031) (232,0.4280851) (233,0.4295524) (234,0.42862692) (235,0.4276399) (236,0.42653534) (237,0.4248803) (238,0.42768148) (239,0.42858124) (240,0.42573172) (241,0.42567164) (242,0.42772883) (243,0.42735937) (244,0.42698967) (245,0.42720073) (246,0.42878005) (247,0.42979616) (248,0.42844376) (249,0.4282041) (250,0.42521107) (251,0.42769712) (252,0.4273452) (253,0.42730913) (254,0.42643774) (255,0.4277971) (256,0.4268875) (257,0.42825434) (258,0.4263257) (259,0.4266161) (260,0.42834568) (261,0.42959663) (262,0.42962596) (263,0.42986178) (264,0.42828774) (265,0.428106) (266,0.4276344) (267,0.4285202) (268,0.4282356) (269,0.42854854) (270,0.428431) (271,0.42902595) (272,0.42682475) (273,0.42794904) (274,0.4262803) (275,0.42597836) (276,0.4267755) (277,0.42716634) (278,0.42674375) (279,0.42729783) (280,0.42790458) (281,0.42898893) (282,0.4274555) (283,0.4286798) (284,0.4280755) (285,0.4281863) (286,0.42736995) (287,0.4296084) (288,0.42883894) (289,0.42602742) (290,0.42825168) (291,0.4285084) (292,0.42787018) (293,0.42699352) (294,0.4275601) (295,0.4273019) (296,0.42948413) (297,0.4287269) (298,0.42820913) (299,0.42715073) (300,0.42778414) (301,0.4278137) (302,0.43076852) (303,0.42913437) (304,0.42842355) (305,0.43000674) (306,0.43031898) (307,0.42752764) (308,0.42781585) (309,0.42850336) (310,0.42654687) (311,0.42863965) (312,0.4282161) (313,0.427638) (314,0.42860577) (315,0.42740408) (316,0.42764375) (317,0.42828125) (318,0.42985842) (319,0.42996418) (320,0.42889854) (321,0.42866153) (322,0.42882836) (323,0.42820168) (324,0.42927188) (325,0.42838222) (326,0.42787066) (327,0.4265089) (328,0.42789328) (329,0.42654085) (330,0.42846924) (331,0.42795867) (332,0.4272423) (333,0.42908487) (334,0.4281613) (335,0.42883942) (336,0.42685843) (337,0.4261476) (338,0.42888775) (339,0.4303947) (340,0.42731658) (341,0.42844328) (342,0.42939928) (343,0.4281594) (344,0.42658436) (345,0.42733148) (346,0.43009734) (347,0.43008727) (348,0.4286964) (349,0.427612) (350,0.42815697) (351,0.43024328) (352,0.42819303) (353,0.42584687) (354,0.4273981) (355,0.42666972) (356,0.4282469) (357,0.427438) (358,0.42974183) (359,0.42932165) (360,0.42723438) (361,0.42758965) (362,0.42717475) (363,0.42914927) (364,0.42833677) (365,0.4282161) (366,0.42807475) (367,0.42669255) (368,0.42893967) (369,0.42949253) (370,0.42842644) (371,0.4284654) (372,0.42667285) (373,0.42600313) (374,0.42747667) (375,0.42674014) (376,0.42818677) (377,0.42799857) (378,0.42614326) (379,0.42787763) (380,0.4288923) (381,0.42804375) (382,0.4272406) (383,0.42777884) (384,0.42717788) (385,0.4260399) (386,0.42780024) (387,0.4270041) (388,0.42857692) (389,0.42876515) (390,0.4276863) (391,0.42807236) (392,0.426875) (393,0.4282952) (394,0.4289553) (395,0.4272613) (396,0.42939976) (397,0.427331) (398,0.4258101) (399,0.42785865) (400,0.4274512) (401,0.42868006) (402,0.42866105) (403,0.42779833) (404,0.425594) (405,0.42739904) (406,0.42795962) (407,0.42815986) (408,0.42753342) (409,0.42780337) (410,0.4283642) (411,0.42725673) (412,0.42820024) (413,0.42754638) (414,0.4273452) (415,0.42980626) (416,0.42754495) (417,0.42713293) (418,0.42683414) (419,0.4267856) (420,0.42812285) (421,0.42596322) (422,0.42768607) (423,0.42715144) (424,0.42773318) (425,0.42909664) (426,0.4278548) (427,0.4291024) (428,0.4269584) (429,0.42763942) (430,0.42844737) (431,0.42967668) (432,0.42864087) (433,0.4288332) (434,0.42682835) (435,0.42659062) (436,0.42815745) (437,0.4284851) (438,0.42685768) (439,0.4273178) (440,0.4270863) (441,0.42653582) (442,0.4280649) (443,0.42773318) (444,0.4259589) (445,0.4271702) (446,0.4270245) (447,0.42778653) (448,0.429075) (449,0.42931032) (450,0.42859495) (451,0.4281666) (452,0.42918366) (453,0.42786083) (454,0.42842165) (455,0.42812955) (456,0.42890576) (457,0.42857093) (458,0.43002573) (459,0.42880794) (460,0.42800024) (461,0.42963052) (462,0.42800817) (463,0.43041468) (464,0.43051994) (465,0.42857355) (466,0.42817044) (467,0.42723823) (468,0.42768702) (469,0.4286238) (470,0.4275793) (471,0.43068895) (472,0.42792764) (473,0.42854398) (474,0.42733508) (475,0.42593703) (476,0.42652333) (477,0.42891467) (478,0.42997405) (479,0.42728198) (480,0.42914063) (481,0.4279108) (482,0.4281565) (483,0.4275971) (484,0.42884785) (485,0.42769736) (486,0.42659855) (487,0.42578486) (488,0.4278649) (489,0.42822117) (490,0.42763293) (491,0.42709327) (492,0.4284209) (493,0.42656106) (494,0.42807573) (495,0.42813942) (496,0.42846346) (497,0.42743438) (498,0.42771032) (499,0.4278286) (500,0.42773893) (501,0.42970312) (502,0.42845383) (503,0.42865553) (504,0.42684326) (505,0.42848894) (506,0.4291531) (507,0.4284142) (508,0.42932835) (509,0.42936587)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.37900338) (1,0.43360433) (2,0.43149832) (3,0.42868268) (4,0.4287197) (5,0.42727283) (6,0.42832357) (7,0.428419) (8,0.42796513) (9,0.42981875) (10,0.42779374) (11,0.4288774) (12,0.42927045) (13,0.42758343) (14,0.42875192) (15,0.42868415) (16,0.42763582) (17,0.42461443) (18,0.4272673) (19,0.4276964) (20,0.42751682) (21,0.42757237) (22,0.428625) (23,0.4257226) (24,0.4261685) (25,0.427344) (26,0.42763174) (27,0.4271214) (28,0.42695865) (29,0.4273553) (30,0.42690578) (31,0.42620578) (32,0.42671996) (33,0.42849734) (34,0.42960218) (35,0.42780578) (36,0.42964953) (37,0.4295964) (38,0.42756394) (39,0.42711586) (40,0.42856923) (41,0.42875338) (42,0.4282596) (43,0.4300774) (44,0.42798966) (45,0.42700985) (46,0.4259404) (47,0.42725915) (48,0.42802837) (49,0.42804015) (50,0.42722043) (51,0.42845434) (52,0.42868727) (53,0.42846972) (54,0.42728126) (55,0.42763582) (56,0.4275964) (57,0.4272844) (58,0.42988124) (59,0.42916802) (60,0.42758173) (61,0.42831105) (62,0.42788005) (63,0.42818078) (64,0.4272928) (65,0.42899638) (66,0.42723653) (67,0.4274899) (68,0.42859903) (69,0.4291459) (70,0.42918462) (71,0.42798677) (72,0.42797258) (73,0.42793053) (74,0.4274363) (75,0.4277608) (76,0.4267529) (77,0.42820793) (78,0.4286738) (79,0.42867452) (80,0.42689857) (81,0.42694494) (82,0.42920867) (83,0.42586467) (84,0.4281286) (85,0.4286161) (86,0.42890337) (87,0.42850673) (88,0.43013653) (89,0.42740792) (90,0.42841947) (91,0.428569) (92,0.42782596) (93,0.42739064) (94,0.42747837) (95,0.42889208) (96,0.4284125) (97,0.43046612) (98,0.43089592) (99,0.42951226) (100,0.42845818) (101,0.42947838) (102,0.42942595) (103,0.42711082) (104,0.4271709) (105,0.42750287) (106,0.4296464) (107,0.42960697) (108,0.42666155) (109,0.42745313) (110,0.42742333) (111,0.4240762) (112,0.4293096) (113,0.4285904) (114,0.4259608) (115,0.42949134) (116,0.42904326) (117,0.4291911) (118,0.42571995) (119,0.4267476) (120,0.42999327) (121,0.4290548) (122,0.42798677) (123,0.42858222) (124,0.4286267) (125,0.4270507) (126,0.42786586) (127,0.42839712) (128,0.42936587) (129,0.42781755) (130,0.4267529) (131,0.42778054) (132,0.42689976) (133,0.42799136) (134,0.427287) (135,0.42707452) (136,0.42800242) (137,0.42764783) (138,0.4267447) (139,0.42675817) (140,0.42762813) (141,0.4279656) (142,0.4268601) (143,0.42669976) (144,0.42711562) (145,0.4290822) (146,0.42870674) (147,0.42660168) (148,0.42699975) (149,0.42900217) (150,0.4290993) (151,0.42875025) (152,0.42660072) (153,0.4277928) (154,0.427882) (155,0.424363) (156,0.42696178) (157,0.42742524) (158,0.4284721) (159,0.424538) (160,0.42600697) (161,0.42783052) (162,0.42774424) (163,0.4291041) (164,0.4286762) (165,0.42762932) (166,0.42770866) (167,0.42953655) (168,0.42863438) (169,0.42917812) (170,0.42896754) (171,0.42804903) (172,0.4281517) (173,0.427531) (174,0.42867428) (175,0.42943943) (176,0.42732957) (177,0.4286757) (178,0.42603824) (179,0.42655987) (180,0.42669734) (181,0.42813775) (182,0.42895168) (183,0.4290786) (184,0.42826778) (185,0.4289279) (186,0.428306) (187,0.42927116) (188,0.42740384) (189,0.4284721) (190,0.4280827) (191,0.4257721) (192,0.4281166) (193,0.4285536) (194,0.42658535) (195,0.42634544) (196,0.42506996) (197,0.4269291) (198,0.42724255) (199,0.42716587) (200,0.4281428) (201,0.42653173) (202,0.42693317) (203,0.42668822) (204,0.4273644) (205,0.42652908) (206,0.42849928) (207,0.42719784) (208,0.4258344) (209,0.42816707) (210,0.42741826) (211,0.42969665) (212,0.42774254) (213,0.42524254) (214,0.4256988) (215,0.42800552) (216,0.42863125) (217,0.42854208) (218,0.42744592) (219,0.42680818) (220,0.42773798) (221,0.42828628) (222,0.43027186) (223,0.42929232) (224,0.42863414) (225,0.42684448) (226,0.42720962) (227,0.42776778) (228,0.4288471) (229,0.42861778) (230,0.42672572) (231,0.42771754) (232,0.42877403) (233,0.43043894) (234,0.42969352) (235,0.42960313) (236,0.42928052) (237,0.42756996) (238,0.42781442) (239,0.43006226) (240,0.43011275) (241,0.42980385) (242,0.4271988) (243,0.4298447) (244,0.4280661) (245,0.42928246) (246,0.428538) (247,0.4277589) (248,0.4283214) (249,0.4285613) (250,0.4285173) (251,0.42764375) (252,0.4279315) (253,0.42913246) (254,0.42958102) (255,0.42917982) (256,0.42708823) (257,0.42781058) (258,0.4281387) (259,0.4291281) (260,0.42924905) (261,0.42977428) (262,0.4280541) (263,0.43067452) (264,0.4282214) (265,0.42752886) (266,0.42746177) (267,0.42798582) (268,0.42709857) (269,0.4283625) (270,0.4283572) (271,0.4277666) (272,0.4293793) (273,0.42674446) (274,0.4288245) (275,0.4292327) (276,0.4308512) (277,0.42932668) (278,0.42546058) (279,0.4246702) (280,0.42741826) (281,0.4287642) (282,0.42897668) (283,0.43215984) (284,0.42666203) (285,0.42602885) (286,0.42777357) (287,0.42610553) (288,0.42710602) (289,0.4264512) (290,0.42779255) (291,0.43008077) (292,0.42930192) (293,0.4277798) (294,0.42732117) (295,0.42923653) (296,0.42827043) (297,0.4286803) (298,0.42716298) (299,0.42744374) (300,0.42920673) (301,0.42789736) (302,0.42730722) (303,0.42898414) (304,0.4295536) (305,0.42848343) (306,0.42719352) (307,0.42943174) (308,0.4288964) (309,0.4285149) (310,0.42850745) (311,0.42727932) (312,0.4301334) (313,0.4272339) (314,0.42558557) (315,0.4262827) (316,0.42791516) (317,0.42767668) (318,0.4251899) (319,0.42696106) (320,0.42702717) (321,0.426513) (322,0.42888027) (323,0.4283024) (324,0.4285017) (325,0.42794135) (326,0.42934352) (327,0.4262243) (328,0.4272649) (329,0.42715505) (330,0.42501393) (331,0.429413) (332,0.43066636) (333,0.42783004) (334,0.42910025) (335,0.4277226) (336,0.42615867) (337,0.4275197) (338,0.42947307) (339,0.42770144) (340,0.42717886) (341,0.4278596) (342,0.42939687) (343,0.42892188) (344,0.4276976) (345,0.4290214) (346,0.42872548) (347,0.42705047) (348,0.4279714) (349,0.42652163) (350,0.4270993) (351,0.4267178) (352,0.42664543) (353,0.42594662) (354,0.42853174) (355,0.42869663) (356,0.4284731) (357,0.42691994) (358,0.4281815) (359,0.42824328) (360,0.42996708) (361,0.42767477) (362,0.42885578) (363,0.4278493) (364,0.4279673) (365,0.42883533) (366,0.42902476) (367,0.42826298) (368,0.42769256) (369,0.42858896) (370,0.42915818) (371,0.4275226) (372,0.4268113) (373,0.42916635) (374,0.4274322) (375,0.42747524) (376,0.42857885) (377,0.42816874) (378,0.42876178) (379,0.42971274) (380,0.42909977) (381,0.42850384) (382,0.42801923) (383,0.42735696) (384,0.42768124) (385,0.428575) (386,0.42852595) (387,0.42778173) (388,0.42870864) (389,0.42795673) (390,0.42937163) (391,0.42808485) (392,0.4283512) (393,0.42658582) (394,0.42828414) (395,0.4279048) (396,0.42904904) (397,0.42861682) (398,0.42783487) (399,0.4281089) (400,0.43123823) (401,0.42911345) (402,0.42802885) (403,0.42487356) (404,0.4286327) (405,0.42731297) (406,0.42575842) (407,0.42562404) (408,0.427144) (409,0.42692187) (410,0.42595506) (411,0.42851466) (412,0.42615336) (413,0.42868292) (414,0.42955) (415,0.42680457) (416,0.42976275) (417,0.42897886) (418,0.42767596) (419,0.4262048) (420,0.42868268) (421,0.4278649) (422,0.42720482) (423,0.42993462) (424,0.42883798) (425,0.42924616) (426,0.42723054) (427,0.42688316) (428,0.4261536) (429,0.42737284) (430,0.4270673) (431,0.42788124) (432,0.42866418) (433,0.42768896) (434,0.4287233) (435,0.4274882) (436,0.4271464) (437,0.42893365) (438,0.42895746) (439,0.42898607) (440,0.42883462) (441,0.4278166) (442,0.42802933) (443,0.42793196) (444,0.4276375) (445,0.42792404) (446,0.42723006) (447,0.42695984) (448,0.4264274) (449,0.42780024) (450,0.42812356) (451,0.42678678) (452,0.42850193) (453,0.42908436) (454,0.42938125) (455,0.42985624) (456,0.42811635) (457,0.4289868) (458,0.42726514) (459,0.4276077) (460,0.4272697) (461,0.4270452) (462,0.4291709) (463,0.4280447) (464,0.42804328) (465,0.4285113) (466,0.4277834) (467,0.42826322) (468,0.4272899) (469,0.42795816) (470,0.42737958) (471,0.42688197) (472,0.42777428) (473,0.4287178) (474,0.4274555) (475,0.4277798) (476,0.4287392) (477,0.42879015) (478,0.42688942) (479,0.4300488) (480,0.43019038) (481,0.42787716) (482,0.4269995) (483,0.42879638) (484,0.42784855) (485,0.42855793) (486,0.4286161) (487,0.42708582) (488,0.42776564) (489,0.42605937) (490,0.42740506) (491,0.42945722) (492,0.4292928) (493,0.42714328) (494,0.42905915) (495,0.4296738) (496,0.42713583) (497,0.42731082) (498,0.42657572) (499,0.42909783) (500,0.42874902) (501,0.4289279) (502,0.42816898) (503,0.42835) (504,0.42777452) (505,0.4272185) (506,0.42541996) (507,0.4257964) (508,0.4264125) (509,0.42807716)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "uniform",
        1,
        "Valiant lgl-lgl ladder reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.38374832) (1,0.432725) (2,0.43050218) (3,0.42832837) (4,0.4276589) (5,0.42447066) (6,0.42405167) (7,0.4240738) (8,0.42460167) (9,0.4263166) (10,0.4275721) (11,0.42534736) (12,0.42311874) (13,0.42321852) (14,0.4240262) (15,0.42408895) (16,0.42274833) (17,0.424344) (18,0.42431346) (19,0.42215866) (20,0.42404783) (21,0.4242548) (22,0.42255938) (23,0.42312956) (24,0.42490456) (25,0.42712235) (26,0.42450458) (27,0.42372355) (28,0.42547235) (29,0.42469543) (30,0.42439184) (31,0.4246447) (32,0.42319304) (33,0.4222476) (34,0.42498702) (35,0.42556491) (36,0.42481396) (37,0.42459038) (38,0.421969) (39,0.42273942) (40,0.4248423) (41,0.42353174) (42,0.42496225) (43,0.42521778) (44,0.4244673) (45,0.42438725) (46,0.42426947) (47,0.42181563) (48,0.4219137) (49,0.42010865) (50,0.42004302) (51,0.42489254) (52,0.42254686) (53,0.42354664) (54,0.42345122) (55,0.42495936) (56,0.4229173) (57,0.42196178) (58,0.42392188) (59,0.4213166) (60,0.42062187) (61,0.42177474) (62,0.42176202) (63,0.42221346) (64,0.4221654) (65,0.42476153) (66,0.42581418) (67,0.4263072) (68,0.4264911) (69,0.42277282) (70,0.42241803) (71,0.4234572) (72,0.4245786) (73,0.42491996) (74,0.42438245) (75,0.42567572) (76,0.4264327) (77,0.4243536) (78,0.4256221) (79,0.42169207) (80,0.42348775) (81,0.42580673) (82,0.42551658) (83,0.4261779) (84,0.42402932) (85,0.42350864) (86,0.42391658) (87,0.42382836) (88,0.42168605) (89,0.42336634) (90,0.42686802) (91,0.42576298) (92,0.425869) (93,0.42288342) (94,0.42101538) (95,0.42054975) (96,0.42426297) (97,0.42229927) (98,0.4240416) (99,0.42486033) (100,0.42523965) (101,0.42517957) (102,0.4243762) (103,0.42469615) (104,0.42309278) (105,0.42489663) (106,0.4257786) (107,0.4260493) (108,0.4238024) (109,0.42511946) (110,0.42382884) (111,0.42279664) (112,0.422075) (113,0.42239544) (114,0.4217505) (115,0.4244233) (116,0.4238524) (117,0.42381683) (118,0.42427787) (119,0.42457333) (120,0.4258084) (121,0.42265984) (122,0.42212212) (123,0.42433342) (124,0.42556778) (125,0.4261899) (126,0.42429614) (127,0.4237) (128,0.42611393) (129,0.42426226) (130,0.42380288) (131,0.42373198) (132,0.42441946) (133,0.4232512) (134,0.42454207) (135,0.42404854) (136,0.42729878) (137,0.42537573) (138,0.42591467) (139,0.42426538) (140,0.42565408) (141,0.42286322) (142,0.4242) (143,0.42403463) (144,0.42342356) (145,0.42589977) (146,0.42711708) (147,0.4253029) (148,0.4265267) (149,0.4255226) (150,0.42644015) (151,0.42563173) (152,0.4254118) (153,0.42742428) (154,0.42580217) (155,0.42520458) (156,0.42528486) (157,0.42294568) (158,0.42541128) (159,0.42479664) (160,0.42248607) (161,0.42329857) (162,0.4220154) (163,0.4237846) (164,0.42516372) (165,0.42566755) (166,0.42427525) (167,0.4249976) (168,0.4251161) (169,0.42422643) (170,0.4264851) (171,0.4242738) (172,0.4240584) (173,0.42842644) (174,0.42431778) (175,0.4252315) (176,0.42565024) (177,0.42544013) (178,0.4228488) (179,0.42538655) (180,0.42635384) (181,0.42397213) (182,0.42360434) (183,0.4243988) (184,0.42638412) (185,0.42674327) (186,0.42652163) (187,0.4256339) (188,0.42631802) (189,0.42453006) (190,0.42404854) (191,0.4258483) (192,0.4268226) (193,0.42651996) (194,0.4245416) (195,0.42487428) (196,0.42408413) (197,0.4250685) (198,0.4254435) (199,0.42464447) (200,0.42282453) (201,0.4251512) (202,0.4228601) (203,0.4229834) (204,0.42578173) (205,0.42499566) (206,0.42469832) (207,0.4242334) (208,0.42523462) (209,0.42281875) (210,0.42353052) (211,0.42444304) (212,0.425113) (213,0.4259601) (214,0.42632717) (215,0.42377043) (216,0.42425385) (217,0.42601514) (218,0.42551515) (219,0.42452115) (220,0.42635047) (221,0.4256702) (222,0.42490047) (223,0.42487404) (224,0.42437932) (225,0.42353198) (226,0.42478606) (227,0.42642957) (228,0.42725217) (229,0.42644086) (230,0.42564616) (231,0.4273132) (232,0.42639184) (233,0.42413822) (234,0.42149425) (235,0.42395216) (236,0.42449808) (237,0.42441633) (238,0.4217428) (239,0.4229983) (240,0.42158076) (241,0.421744) (242,0.42334688) (243,0.42443174) (244,0.42283005) (245,0.42347333) (246,0.42291588) (247,0.42165866) (248,0.42181972) (249,0.42524785) (250,0.42370215) (251,0.42480385) (252,0.4250988) (253,0.4244755) (254,0.4249786) (255,0.42383173) (256,0.4267322) (257,0.42483005) (258,0.42626706) (259,0.4215471) (260,0.42219254) (261,0.42849496) (262,0.42783004) (263,0.42389542) (264,0.42409688) (265,0.42421898) (266,0.4290036) (267,0.4263108) (268,0.4271512) (269,0.4266132) (270,0.42636585) (271,0.42674688) (272,0.4250255) (273,0.42696273) (274,0.42563316) (275,0.4239637) (276,0.4248) (277,0.4248644) (278,0.4246238) (279,0.42395696) (280,0.42422235) (281,0.42495096) (282,0.42435455) (283,0.4239262) (284,0.4205786) (285,0.42296875) (286,0.42361128) (287,0.42290458) (288,0.42154664) (289,0.42029184) (290,0.42366442) (291,0.42320842) (292,0.42527524) (293,0.4253356) (294,0.42424327) (295,0.42392236) (296,0.42303413) (297,0.42321852) (298,0.42379785) (299,0.4215678) (300,0.42274374) (301,0.42192355) (302,0.42129326) (303,0.42597428) (304,0.42437595) (305,0.42304328) (306,0.42515624) (307,0.4259209) (308,0.42565024) (309,0.42690167) (310,0.4225315) (311,0.42325023) (312,0.42287835) (313,0.42445913) (314,0.42337862) (315,0.42264086) (316,0.42491347) (317,0.42534664) (318,0.4227358) (319,0.42422405) (320,0.42458606) (321,0.4235649) (322,0.42528942) (323,0.424925) (324,0.42370552) (325,0.423175) (326,0.42500192) (327,0.42351755) (328,0.42303485) (329,0.42489013) (330,0.42325795) (331,0.4208166) (332,0.42209977) (333,0.42145047) (334,0.42368102) (335,0.42372188) (336,0.42248583) (337,0.4222548) (338,0.4225072) (339,0.4247089) (340,0.4229536) (341,0.42518583) (342,0.42522982) (343,0.42514616) (344,0.42186034) (345,0.42267573) (346,0.42348725) (347,0.42439422) (348,0.4247875) (349,0.4235702) (350,0.42174038) (351,0.4215774) (352,0.4220988) (353,0.42085025) (354,0.42181417) (355,0.42339158) (356,0.4233166) (357,0.4220649) (358,0.422806) (359,0.42367718) (360,0.42461827) (361,0.4248303) (362,0.4246411) (363,0.4237923) (364,0.42184064) (365,0.4239911) (366,0.421931) (367,0.42349687) (368,0.4232582) (369,0.4242363) (370,0.42264953) (371,0.42392597) (372,0.42554832) (373,0.42415434) (374,0.42432162) (375,0.4248935) (376,0.4234507) (377,0.4221233) (378,0.42509302) (379,0.42734328) (380,0.42531514) (381,0.42408797) (382,0.4253149) (383,0.42307115) (384,0.4236471) (385,0.4230255) (386,0.42463845) (387,0.42350096) (388,0.4227322) (389,0.42342982) (390,0.4253755) (391,0.42578775) (392,0.4259423) (393,0.42434856) (394,0.4246255) (395,0.42193198) (396,0.42083412) (397,0.42301923) (398,0.42509013) (399,0.42716563) (400,0.42441684) (401,0.42350864) (402,0.4249875) (403,0.42481947) (404,0.42300504) (405,0.42435554) (406,0.4236863) (407,0.42425385) (408,0.42155576) (409,0.42272788) (410,0.42265552) (411,0.42226538) (412,0.42121467) (413,0.42403054) (414,0.42351058) (415,0.422475) (416,0.42278582) (417,0.42122355) (418,0.42243412) (419,0.42359424) (420,0.4259637) (421,0.42514688) (422,0.42485818) (423,0.4231156) (424,0.42431155) (425,0.4255036) (426,0.42415696) (427,0.42271057) (428,0.4253762) (429,0.42729712) (430,0.42451274) (431,0.42417765) (432,0.42384037) (433,0.42569712) (434,0.4243118) (435,0.4239964) (436,0.4249678) (437,0.42450193) (438,0.42294976) (439,0.42217693) (440,0.42733198) (441,0.42533246) (442,0.42650408) (443,0.42474616) (444,0.42600143) (445,0.4240125) (446,0.422881) (447,0.42458245) (448,0.42550433) (449,0.4240827) (450,0.42482117) (451,0.4253356) (452,0.42010072) (453,0.41979542) (454,0.4237613) (455,0.4259815) (456,0.42291299) (457,0.42404014) (458,0.42308533) (459,0.4230178) (460,0.4228459) (461,0.4241644) (462,0.4232089) (463,0.42291802) (464,0.42613462) (465,0.42742836) (466,0.424844) (467,0.4216637) (468,0.42514545) (469,0.4266553) (470,0.42510313) (471,0.42433965) (472,0.4224428) (473,0.42109495) (474,0.41998774) (475,0.42109808) (476,0.42031467) (477,0.4224678) (478,0.4246673) (479,0.42288294) (480,0.42542475) (481,0.42524785) (482,0.42225242) (483,0.42548725) (484,0.4257803) (485,0.42237812) (486,0.42023486) (487,0.42105865) (488,0.42154953) (489,0.42289808) (490,0.4236166) (491,0.4226774) (492,0.42377043) (493,0.4248375) (494,0.4226435) (495,0.4235584) (496,0.42279086) (497,0.4222882) (498,0.42181203) (499,0.42281225) (500,0.42493415) (501,0.4225923) (502,0.4226084) (503,0.424213) (504,0.42254856) (505,0.42456347) (506,0.4257625) (507,0.42453268) (508,0.42302597) (509,0.4240125)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.38442764) (1,0.43173653) (2,0.4305457) (3,0.4277404) (4,0.4265738) (5,0.4243452) (6,0.4236553) (7,0.42458028) (8,0.42516035) (9,0.42597812) (10,0.42369446) (11,0.4224048) (12,0.42520577) (13,0.42386562) (14,0.4269161) (15,0.42624542) (16,0.42475864) (17,0.4269846) (18,0.42568702) (19,0.4258226) (20,0.42631707) (21,0.42556852) (22,0.4245702) (23,0.4239608) (24,0.42303053) (25,0.42355913) (26,0.4215113) (27,0.42241585) (28,0.42224085) (29,0.42459735) (30,0.42287332) (31,0.423981) (32,0.4231007) (33,0.42383677) (34,0.42415434) (35,0.42469326) (36,0.42534953) (37,0.4208839) (38,0.42076802) (39,0.4216863) (40,0.42184687) (41,0.42424518) (42,0.42593846) (43,0.4270481) (44,0.4251178) (45,0.42390552) (46,0.42705506) (47,0.42624232) (48,0.4248245) (49,0.4256082) (50,0.42470217) (51,0.42472908) (52,0.42207405) (53,0.42419037) (54,0.42428726) (55,0.42126876) (56,0.4230495) (57,0.4233668) (58,0.42525288) (59,0.4240733) (60,0.42283174) (61,0.42085576) (62,0.42370215) (63,0.42601347) (64,0.4260483) (65,0.42578605) (66,0.4238697) (67,0.42237645) (68,0.42343917) (69,0.42449424) (70,0.4222625) (71,0.42321467) (72,0.42573005) (73,0.42436418) (74,0.42126203) (75,0.42184687) (76,0.42396417) (77,0.42315602) (78,0.4258697) (79,0.4238947) (80,0.4262541) (81,0.4233291) (82,0.42436105) (83,0.42470914) (84,0.42552572) (85,0.4251899) (86,0.42407477) (87,0.42722717) (88,0.4274387) (89,0.42636636) (90,0.42524254) (91,0.42441708) (92,0.42424712) (93,0.42355287) (94,0.42159328) (95,0.42420217) (96,0.42389855) (97,0.42257717) (98,0.42241922) (99,0.42342356) (100,0.42279327) (101,0.42591467) (102,0.42436418) (103,0.4238887) (104,0.42581636) (105,0.42392355) (106,0.42609903) (107,0.4264531) (108,0.42407236) (109,0.4228161) (110,0.42314953) (111,0.42293078) (112,0.4256851) (113,0.42338654) (114,0.42188054) (115,0.42133582) (116,0.4249536) (117,0.42465696) (118,0.4251649) (119,0.42462862) (120,0.4240536) (121,0.4244868) (122,0.42538124) (123,0.42628703) (124,0.42575) (125,0.42439303) (126,0.42339352) (127,0.4213286) (128,0.42407477) (129,0.4262697) (130,0.4266572) (131,0.42609376) (132,0.42771706) (133,0.42458966) (134,0.4245577) (135,0.42505482) (136,0.42341706) (137,0.42146948) (138,0.42370433) (139,0.42402452) (140,0.42433268) (141,0.4224947) (142,0.4217457) (143,0.42277694) (144,0.42542356) (145,0.42345986) (146,0.42571035) (147,0.42463222) (148,0.4254481) (149,0.4233726) (150,0.4229202) (151,0.42563677) (152,0.42344615) (153,0.42188677) (154,0.42221612) (155,0.4215733) (156,0.41951418) (157,0.42291778) (158,0.4221209) (159,0.4247512) (160,0.42484447) (161,0.42381683) (162,0.4215233) (163,0.42355675) (164,0.42409062) (165,0.42425674) (166,0.42479086) (167,0.424331) (168,0.42386898) (169,0.42443246) (170,0.42368412) (171,0.42288992) (172,0.42670217) (173,0.42593005) (174,0.42637667) (175,0.4257411) (176,0.42582694) (177,0.42744327) (178,0.4248517) (179,0.4246226) (180,0.42457163) (181,0.42590216) (182,0.42459977) (183,0.4245673) (184,0.42536032) (185,0.4257303) (186,0.425907) (187,0.42534447) (188,0.42501155) (189,0.424844) (190,0.42460048) (191,0.42533413) (192,0.42495024) (193,0.42697403) (194,0.42601755) (195,0.42364064) (196,0.42338845) (197,0.42101395) (198,0.42213342) (199,0.42190936) (200,0.4219142) (201,0.42274326) (202,0.4238214) (203,0.4239661) (204,0.42480648) (205,0.4226137) (206,0.42371732) (207,0.42604446) (208,0.42526755) (209,0.4241423) (210,0.42274857) (211,0.4220976) (212,0.42208824) (213,0.42513797) (214,0.42424783) (215,0.42584085) (216,0.42542043) (217,0.42315793) (218,0.42093343) (219,0.42204615) (220,0.4216988) (221,0.42520097) (222,0.42385072) (223,0.42384496) (224,0.42483148) (225,0.42605263) (226,0.4238053) (227,0.42481396) (228,0.4233387) (229,0.42555192) (230,0.4267887) (231,0.42458943) (232,0.42468438) (233,0.42642453) (234,0.42264134) (235,0.42337716) (236,0.4244375) (237,0.42455745) (238,0.4263572) (239,0.42535552) (240,0.42395744) (241,0.42624232) (242,0.42406562) (243,0.4235868) (244,0.42417908) (245,0.42525744) (246,0.4241654) (247,0.42463508) (248,0.4248024) (249,0.4276137) (250,0.42421442) (251,0.42547044) (252,0.42598245) (253,0.42451516) (254,0.4265452) (255,0.42583582) (256,0.4243916) (257,0.42182598) (258,0.4248291) (259,0.42604807) (260,0.42556706) (261,0.4254202) (262,0.4237291) (263,0.42201227) (264,0.42454013) (265,0.42490095) (266,0.42639953) (267,0.42222258) (268,0.42431876) (269,0.42388725) (270,0.42578557) (271,0.42424062) (272,0.42502716) (273,0.42496273) (274,0.42423895) (275,0.4240262) (276,0.42418918) (277,0.4235286) (278,0.4247863) (279,0.42237836) (280,0.42163295) (281,0.4256137) (282,0.4258262) (283,0.42503294) (284,0.42266083) (285,0.4243863) (286,0.42397597) (287,0.4248351) (288,0.4241935) (289,0.42480698) (290,0.4251007) (291,0.42485434) (292,0.4248351) (293,0.42513967) (294,0.4253262) (295,0.4227524) (296,0.42340624) (297,0.42161706) (298,0.42354617) (299,0.42401537) (300,0.42573223) (301,0.42501876) (302,0.42352667) (303,0.42680818) (304,0.4247743) (305,0.42521828) (306,0.42546803) (307,0.4246887) (308,0.42444158) (309,0.42382523) (310,0.42413148) (311,0.4275469) (312,0.4251589) (313,0.42601225) (314,0.42663607) (315,0.4223298) (316,0.42235288) (317,0.42177886) (318,0.42398053) (319,0.4256815) (320,0.4242156) (321,0.4271995) (322,0.42612237) (323,0.425419) (324,0.42482236) (325,0.4228894) (326,0.42382044) (327,0.42416635) (328,0.42518944) (329,0.42542186) (330,0.42602667) (331,0.42601106) (332,0.42487428) (333,0.423806) (334,0.42444736) (335,0.4238464) (336,0.423112) (337,0.42427453) (338,0.42282933) (339,0.42584422) (340,0.4256947) (341,0.42458174) (342,0.42327982) (343,0.4250339) (344,0.4245613) (345,0.423731) (346,0.42549783) (347,0.42418894) (348,0.42408967) (349,0.42483798) (350,0.42488798) (351,0.42501777) (352,0.42597765) (353,0.42426732) (354,0.42594278) (355,0.42589447) (356,0.42556417) (357,0.42370456) (358,0.4251548) (359,0.42471874) (360,0.42424184) (361,0.42655697) (362,0.4239774) (363,0.4243274) (364,0.42344016) (365,0.42454037) (366,0.4244399) (367,0.42281803) (368,0.42136562) (369,0.4239346) (370,0.42242476) (371,0.42256826) (372,0.42169592) (373,0.4228382) (374,0.4225899) (375,0.4232012) (376,0.42144495) (377,0.42512715) (378,0.4235846) (379,0.4226399) (380,0.42307982) (381,0.425462) (382,0.42456225) (383,0.42215505) (384,0.4231714) (385,0.4241096) (386,0.42786106) (387,0.42880648) (388,0.4269803) (389,0.4247363) (390,0.42554903) (391,0.42464903) (392,0.42408174) (393,0.4244012) (394,0.42371106) (395,0.42406684) (396,0.4243971) (397,0.42256996) (398,0.4253719) (399,0.42444327) (400,0.4246356) (401,0.42494735) (402,0.42352018) (403,0.4217697) (404,0.42064953) (405,0.42371514) (406,0.42425433) (407,0.42267284) (408,0.4252404) (409,0.423606) (410,0.42615047) (411,0.426981) (412,0.42457524) (413,0.42636105) (414,0.42586732) (415,0.42452356) (416,0.4246382) (417,0.42625794) (418,0.42299327) (419,0.4214084) (420,0.42449087) (421,0.42563415) (422,0.4255197) (423,0.42205745) (424,0.4240601) (425,0.423894) (426,0.4210952) (427,0.41917235) (428,0.42142043) (429,0.42285866) (430,0.42498052) (431,0.42563438) (432,0.42204255) (433,0.42452523) (434,0.4218875) (435,0.42090672) (436,0.42318845) (437,0.4247714) (438,0.4259495) (439,0.42644855) (440,0.42493054) (441,0.42578244) (442,0.42717716) (443,0.42763677) (444,0.42641732) (445,0.42275792) (446,0.4248298) (447,0.4245983) (448,0.4253382) (449,0.422731) (450,0.42235383) (451,0.42305624) (452,0.42525145) (453,0.42326754) (454,0.42429206) (455,0.4232245) (456,0.42283076) (457,0.4226851) (458,0.42307574) (459,0.4254928) (460,0.4239065) (461,0.42204615) (462,0.42368677) (463,0.4241488) (464,0.42651972) (465,0.42647982) (466,0.4238351) (467,0.42650193) (468,0.42452475) (469,0.42490625) (470,0.42362645) (471,0.4263673) (472,0.424787) (473,0.4214219) (474,0.42270288) (475,0.42154807) (476,0.42244494) (477,0.42396635) (478,0.42366177) (479,0.42496106) (480,0.42584953) (481,0.42382234) (482,0.42280024) (483,0.42591947) (484,0.42221612) (485,0.42373508) (486,0.42562956) (487,0.42712763) (488,0.4253541) (489,0.42368895) (490,0.42233485) (491,0.42069206) (492,0.4234572) (493,0.4247875) (494,0.42316034) (495,0.42562285) (496,0.42488727) (497,0.42111441) (498,0.42252693) (499,0.42494446) (500,0.42704687) (501,0.42334905) (502,0.42204905) (503,0.4218517) (504,0.42246562) (505,0.4224827) (506,0.4224678) (507,0.42415842) (508,0.42230722) (509,0.42195913)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.38391778) (1,0.4324221) (2,0.4322459) (3,0.42781082) (4,0.42655504) (5,0.42632043) (6,0.42517886) (7,0.42371756) (8,0.42431948) (9,0.42598125) (10,0.42660433) (11,0.42551297) (12,0.42666754) (13,0.42655048) (14,0.42765048) (15,0.42239976) (16,0.4211529) (17,0.4249536) (18,0.4268899) (19,0.42342043) (20,0.42219302) (21,0.42247453) (22,0.42195287) (23,0.42119327) (24,0.42428508) (25,0.42225167) (26,0.42290193) (27,0.42319205) (28,0.4233755) (29,0.42473605) (30,0.4230404) (31,0.42610866) (32,0.42400986) (33,0.42559808) (34,0.42334232) (35,0.4215947) (36,0.42491034) (37,0.42616874) (38,0.42429015) (39,0.4250714) (40,0.42313173) (41,0.4237649) (42,0.42335793) (43,0.42574134) (44,0.42749208) (45,0.42424038) (46,0.42446634) (47,0.4237048) (48,0.4230132) (49,0.42441323) (50,0.42526537) (51,0.42332092) (52,0.42372283) (53,0.42500937) (54,0.42504472) (55,0.42450985) (56,0.42337573) (57,0.4230096) (58,0.4244868) (59,0.42388487) (60,0.42404905) (61,0.4242322) (62,0.42585963) (63,0.42443126) (64,0.4257654) (65,0.42426923) (66,0.42246994) (67,0.42345384) (68,0.42185673) (69,0.42574015) (70,0.42701995) (71,0.42533317) (72,0.4249476) (73,0.42485914) (74,0.42633846) (75,0.42666465) (76,0.42654976) (77,0.42493582) (78,0.42483222) (79,0.42282307) (80,0.42497355) (81,0.42478052) (82,0.42515168) (83,0.4252971) (84,0.42681587) (85,0.42340624) (86,0.42447764) (87,0.42463967) (88,0.42310265) (89,0.4222625) (90,0.4222322) (91,0.423056) (92,0.4223132) (93,0.42494687) (94,0.42813605) (95,0.42450023) (96,0.4252077) (97,0.42655504) (98,0.42294592) (99,0.4242392) (100,0.42309976) (101,0.42309472) (102,0.4237512) (103,0.42536804) (104,0.42496297) (105,0.4234101) (106,0.42150313) (107,0.4222315) (108,0.4228858) (109,0.4226577) (110,0.42716226) (111,0.42537212) (112,0.42267355) (113,0.42338967) (114,0.42427236) (115,0.4227214) (116,0.42386177) (117,0.42633414) (118,0.4267048) (119,0.4246036) (120,0.42641395) (121,0.42660818) (122,0.4259101) (123,0.42533535) (124,0.4250839) (125,0.42236683) (126,0.42498943) (127,0.42617333) (128,0.42328414) (129,0.42517093) (130,0.4252031) (131,0.42220768) (132,0.42143413) (133,0.4246726) (134,0.4242363) (135,0.42669496) (136,0.42519376) (137,0.42684448) (138,0.4270851) (139,0.42503196) (140,0.42420143) (141,0.42249927) (142,0.42543775) (143,0.429544) (144,0.42643124) (145,0.42544568) (146,0.42438677) (147,0.42330143) (148,0.42516634) (149,0.42643654) (150,0.42291802) (151,0.4233214) (152,0.42358223) (153,0.4225839) (154,0.42686588) (155,0.42637357) (156,0.42435843) (157,0.42312932) (158,0.4232709) (159,0.4260029) (160,0.42412284) (161,0.42546684) (162,0.42427453) (163,0.42220408) (164,0.4235745) (165,0.4261161) (166,0.42488366) (167,0.42573678) (168,0.42675626) (169,0.42446393) (170,0.42286777) (171,0.42296466) (172,0.42550576) (173,0.42309567) (174,0.42517787) (175,0.4227202) (176,0.4227089) (177,0.42088774) (178,0.42337042) (179,0.42460313) (180,0.4240435) (181,0.42575505) (182,0.426275) (183,0.42429566) (184,0.4232274) (185,0.42416227) (186,0.42490816) (187,0.42344686) (188,0.42542645) (189,0.4234803) (190,0.42255288) (191,0.4235911) (192,0.4221291) (193,0.4226637) (194,0.42293173) (195,0.42445648) (196,0.4246346) (197,0.42413992) (198,0.42543676) (199,0.42518318) (200,0.42452788) (201,0.42645672) (202,0.42600793) (203,0.42284328) (204,0.42473462) (205,0.42643508) (206,0.425088) (207,0.42557883) (208,0.42395312) (209,0.42521924) (210,0.42761394) (211,0.424913) (212,0.4223887) (213,0.4202053) (214,0.42346635) (215,0.4238572) (216,0.42278773) (217,0.4222375) (218,0.42308918) (219,0.42459592) (220,0.42623872) (221,0.42419088) (222,0.4263464) (223,0.42546538) (224,0.42617837) (225,0.42619497) (226,0.42436996) (227,0.42426875) (228,0.42309856) (229,0.4243834) (230,0.42558822) (231,0.426244) (232,0.42601684) (233,0.42597044) (234,0.42429134) (235,0.4252262) (236,0.425681) (237,0.42494854) (238,0.4231839) (239,0.42443967) (240,0.42307934) (241,0.4213707) (242,0.42052764) (243,0.42097956) (244,0.42379448) (245,0.42527115) (246,0.42587093) (247,0.4249322) (248,0.4232005) (249,0.42152667) (250,0.42156634) (251,0.42240816) (252,0.42406684) (253,0.42404014) (254,0.42590576) (255,0.4268702) (256,0.42380843) (257,0.42333966) (258,0.42360383) (259,0.42503604) (260,0.4227101) (261,0.42376682) (262,0.42318702) (263,0.42419928) (264,0.42651346) (265,0.42440408) (266,0.42540145) (267,0.42222837) (268,0.42455384) (269,0.42697573) (270,0.42686683) (271,0.425006) (272,0.4249887) (273,0.4242298) (274,0.4235524) (275,0.42492068) (276,0.42418486) (277,0.42213413) (278,0.42243895) (279,0.42136082) (280,0.42384112) (281,0.42262715) (282,0.423688) (283,0.42390528) (284,0.4221106) (285,0.42491513) (286,0.4259209) (287,0.42341393) (288,0.42256778) (289,0.42339903) (290,0.4247957) (291,0.4274007) (292,0.42753223) (293,0.4255185) (294,0.42217213) (295,0.4226375) (296,0.42343295) (297,0.4260678) (298,0.4255827) (299,0.42309448) (300,0.42068076) (301,0.42341298) (302,0.42384037) (303,0.42277116) (304,0.424975) (305,0.42509928) (306,0.42417043) (307,0.4239608) (308,0.42274398) (309,0.42383918) (310,0.42626226) (311,0.42557693) (312,0.4250411) (313,0.4257851) (314,0.42474112) (315,0.424738) (316,0.42356467) (317,0.42113078) (318,0.4204815) (319,0.42274278) (320,0.42398053) (321,0.42555434) (322,0.4247118) (323,0.4219755) (324,0.42160505) (325,0.42271948) (326,0.4259255) (327,0.4255339) (328,0.42578197) (329,0.4244642) (330,0.4213137) (331,0.42561466) (332,0.42728534) (333,0.42471778) (334,0.42226467) (335,0.4238851) (336,0.42256564) (337,0.42520818) (338,0.42292452) (339,0.4211257) (340,0.42233968) (341,0.4225053) (342,0.42608342) (343,0.42471537) (344,0.4244839) (345,0.42518893) (346,0.42668965) (347,0.42278895) (348,0.42501777) (349,0.42469183) (350,0.4232488) (351,0.4220976) (352,0.42087933) (353,0.42182645) (354,0.425369) (355,0.42465866) (356,0.42553318) (357,0.4235269) (358,0.42366418) (359,0.42461708) (360,0.42412934) (361,0.42547643) (362,0.42494568) (363,0.42300192) (364,0.42053437) (365,0.42089638) (366,0.4227952) (367,0.4238918) (368,0.4243048) (369,0.42235482) (370,0.4231464) (371,0.42356345) (372,0.42501682) (373,0.42394832) (374,0.42678222) (375,0.4268709) (376,0.42754063) (377,0.42403582) (378,0.42347163) (379,0.4216601) (380,0.42231947) (381,0.4230452) (382,0.4247697) (383,0.42680648) (384,0.42485553) (385,0.42539087) (386,0.42364687) (387,0.42518607) (388,0.42562693) (389,0.42287236) (390,0.42167285) (391,0.4241822) (392,0.42539662) (393,0.42430505) (394,0.4230303) (395,0.4184387) (396,0.42170432) (397,0.42180383) (398,0.4238666) (399,0.42415458) (400,0.42391658) (401,0.42604592) (402,0.42599976) (403,0.42614326) (404,0.42372477) (405,0.42477572) (406,0.42504206) (407,0.42418918) (408,0.42571706) (409,0.42355913) (410,0.4235947) (411,0.42215073) (412,0.4240351) (413,0.42586994) (414,0.42771876) (415,0.4240834) (416,0.42150384) (417,0.4205649) (418,0.42146057) (419,0.42524448) (420,0.42331082) (421,0.42426804) (422,0.42355984) (423,0.4209726) (424,0.4203339) (425,0.4244596) (426,0.42542404) (427,0.42501947) (428,0.4240452) (429,0.4221904) (430,0.42294303) (431,0.42465433) (432,0.42511418) (433,0.42326564) (434,0.42702213) (435,0.42540577) (436,0.42563102) (437,0.42512405) (438,0.42404446) (439,0.42420432) (440,0.42466155) (441,0.4244327) (442,0.42629448) (443,0.42576155) (444,0.42378798) (445,0.42474806) (446,0.42341155) (447,0.42556393) (448,0.42494568) (449,0.4223988) (450,0.42224038) (451,0.42289087) (452,0.421269) (453,0.4208262) (454,0.423488) (455,0.42481443) (456,0.42377523) (457,0.42283896) (458,0.42444134) (459,0.42492405) (460,0.42556226) (461,0.4238726) (462,0.42313534) (463,0.42472404) (464,0.4270798) (465,0.42700937) (466,0.42725915) (467,0.42559376) (468,0.4254) (469,0.424188) (470,0.42374855) (471,0.4260065) (472,0.4259291) (473,0.42279086) (474,0.42480528) (475,0.425219) (476,0.42420554) (477,0.42703268) (478,0.4231476) (479,0.42330456) (480,0.42214808) (481,0.42448822) (482,0.42525768) (483,0.42560047) (484,0.4237483) (485,0.42332405) (486,0.42113823) (487,0.42534158) (488,0.42472333) (489,0.42744592) (490,0.42678005) (491,0.424331) (492,0.42444807) (493,0.42354375) (494,0.42382163) (495,0.42658052) (496,0.4258834) (497,0.42554134) (498,0.4261988) (499,0.42441684) (500,0.4243394) (501,0.42568558) (502,0.42600986) (503,0.42631057) (504,0.42610192) (505,0.42484158) (506,0.42570817) (507,0.42246947) (508,0.42069855) (509,0.42371225)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.38509592) (1,0.43325505) (2,0.43199927) (3,0.4286286) (4,0.4246596) (5,0.42588174) (6,0.4253351) (7,0.42513654) (8,0.42317814) (9,0.42469662) (10,0.42302066) (11,0.4255048) (12,0.42782837) (13,0.42787597) (14,0.42569062) (15,0.42488605) (16,0.42688054) (17,0.4264815) (18,0.42563486) (19,0.42610335) (20,0.42333677) (21,0.4221382) (22,0.41946635) (23,0.42513317) (24,0.4208483) (25,0.42344496) (26,0.42251515) (27,0.4226969) (28,0.42417067) (29,0.42365962) (30,0.42215335) (31,0.42057115) (32,0.4211286) (33,0.42261538) (34,0.42031705) (35,0.42254472) (36,0.4254637) (37,0.42562646) (38,0.42342475) (39,0.42053366) (40,0.4230029) (41,0.42487523) (42,0.42344278) (43,0.4252096) (44,0.42468798) (45,0.42277092) (46,0.42244855) (47,0.4227423) (48,0.42380193) (49,0.42345914) (50,0.42166537) (51,0.4249892) (52,0.42442957) (53,0.42387837) (54,0.42396322) (55,0.4253613) (56,0.42300025) (57,0.42098126) (58,0.4242173) (59,0.42389446) (60,0.42368412) (61,0.42545745) (62,0.4255637) (63,0.42481443) (64,0.42430577) (65,0.42522812) (66,0.4246649) (67,0.4214262) (68,0.42126825) (69,0.42491466) (70,0.42420673) (71,0.42554975) (72,0.42256683) (73,0.42593485) (74,0.42304376) (75,0.42231587) (76,0.4246601) (77,0.4235428) (78,0.42506203) (79,0.42728487) (80,0.42478052) (81,0.42469662) (82,0.4258464) (83,0.4243108) (84,0.42379424) (85,0.4274471) (86,0.4262726) (87,0.42762333) (88,0.42746225) (89,0.42414543) (90,0.42505217) (91,0.4239447) (92,0.42312428) (93,0.42394134) (94,0.4249548) (95,0.4230839) (96,0.424094) (97,0.42716706) (98,0.42479616) (99,0.41800672) (100,0.42078173) (101,0.42231634) (102,0.42417356) (103,0.42476684) (104,0.42333943) (105,0.42425698) (106,0.4253327) (107,0.42389688) (108,0.42480624) (109,0.42511874) (110,0.4268952) (111,0.42449087) (112,0.42497763) (113,0.42527932) (114,0.4251959) (115,0.4235375) (116,0.42560312) (117,0.42404568) (118,0.426025) (119,0.4254072) (120,0.42539182) (121,0.42301106) (122,0.42512596) (123,0.42428797) (124,0.4237132) (125,0.42527956) (126,0.42579064) (127,0.42740843) (128,0.42579398) (129,0.42028606) (130,0.4237298) (131,0.42368653) (132,0.42616588) (133,0.42482835) (134,0.426562) (135,0.42630407) (136,0.42624375) (137,0.4266832) (138,0.42305672) (139,0.4250731) (140,0.4272137) (141,0.42585674) (142,0.42203414) (143,0.42321083) (144,0.4254231) (145,0.42558077) (146,0.42337933) (147,0.42311898) (148,0.4221971) (149,0.4221786) (150,0.42143342) (151,0.4255803) (152,0.4242714) (153,0.42225096) (154,0.42418462) (155,0.42482066) (156,0.42293534) (157,0.4248654) (158,0.42255744) (159,0.42285192) (160,0.42444807) (161,0.42353582) (162,0.42622116) (163,0.42164928) (164,0.42310455) (165,0.42479855) (166,0.42538124) (167,0.42274496) (168,0.424587) (169,0.42531106) (170,0.42652428) (171,0.4258108) (172,0.4217625) (173,0.42167884) (174,0.42448822) (175,0.42233413) (176,0.42319688) (177,0.42313653) (178,0.42260385) (179,0.4232298) (180,0.4241024) (181,0.42440528) (182,0.4217375) (183,0.42388365) (184,0.42436203) (185,0.4259012) (186,0.42363244) (187,0.42331874) (188,0.4253351) (189,0.42662236) (190,0.4262428) (191,0.4244351) (192,0.42445168) (193,0.42541394) (194,0.42514423) (195,0.422675) (196,0.42332235) (197,0.42281732) (198,0.4240875) (199,0.42323798) (200,0.4198543) (201,0.4244606) (202,0.4241411) (203,0.42359135) (204,0.42405936) (205,0.42387354) (206,0.42689136) (207,0.42489207) (208,0.42278606) (209,0.42263222) (210,0.42373535) (211,0.42550746) (212,0.4254387) (213,0.42467836) (214,0.42274857) (215,0.42432308) (216,0.42552355) (217,0.42562452) (218,0.42525122) (219,0.4267976) (220,0.42612404) (221,0.42376444) (222,0.42143124) (223,0.42224136) (224,0.42153245) (225,0.424387) (226,0.42461154) (227,0.42308366) (228,0.4224714) (229,0.4223106) (230,0.42130288) (231,0.4238036) (232,0.42457837) (233,0.4238594) (234,0.42390025) (235,0.42487475) (236,0.42373896) (237,0.4230382) (238,0.42208463) (239,0.42367187) (240,0.4255868) (241,0.42671874) (242,0.42553484) (243,0.42542523) (244,0.42336538) (245,0.42146394) (246,0.42216587) (247,0.42364278) (248,0.42343846) (249,0.4242233) (250,0.42332667) (251,0.42244086) (252,0.42422524) (253,0.42147812) (254,0.4233846) (255,0.4257721) (256,0.4249238) (257,0.42325383) (258,0.42187908) (259,0.42267475) (260,0.4231257) (261,0.4242435) (262,0.42312694) (263,0.42230913) (264,0.4195529) (265,0.4191524) (266,0.42405745) (267,0.42412236) (268,0.4219214) (269,0.4241459) (270,0.42436153) (271,0.42373702) (272,0.42453822) (273,0.42537165) (274,0.42649975) (275,0.4269947) (276,0.4244911) (277,0.4244976) (278,0.424481) (279,0.42462283) (280,0.42679015) (281,0.424269) (282,0.42383268) (283,0.4243481) (284,0.42153534) (285,0.424237) (286,0.42473367) (287,0.4229548) (288,0.4230226) (289,0.42311347) (290,0.4236971) (291,0.42431274) (292,0.42150962) (293,0.42242044) (294,0.42303967) (295,0.42410672) (296,0.4257495) (297,0.4242519) (298,0.42214328) (299,0.42251948) (300,0.42709857) (301,0.42411274) (302,0.4259666) (303,0.42314085) (304,0.42419255) (305,0.42211035) (306,0.4249875) (307,0.42398703) (308,0.4245108) (309,0.42507234) (310,0.42618823) (311,0.42386106) (312,0.4241582) (313,0.42474255) (314,0.42428797) (315,0.42478967) (316,0.42459422) (317,0.42341828) (318,0.42288005) (319,0.42189687) (320,0.4262399) (321,0.4268543) (322,0.42485145) (323,0.42438966) (324,0.42200407) (325,0.42341802) (326,0.4216053) (327,0.42278582) (328,0.4246346) (329,0.42454952) (330,0.42191708) (331,0.4218072) (332,0.42435122) (333,0.4239447) (334,0.42523268) (335,0.42522427) (336,0.42470482) (337,0.42443487) (338,0.42568004) (339,0.4251589) (340,0.42559135) (341,0.42370698) (342,0.42327622) (343,0.42345914) (344,0.4232041) (345,0.42372453) (346,0.4269418) (347,0.42853943) (348,0.4253178) (349,0.42436635) (350,0.42564592) (351,0.42418343) (352,0.4247406) (353,0.4255868) (354,0.42505264) (355,0.4251697) (356,0.42372814) (357,0.42421153) (358,0.42412043) (359,0.4244894) (360,0.42531562) (361,0.42405167) (362,0.42390457) (363,0.421875) (364,0.42159784) (365,0.42025024) (366,0.4214387) (367,0.42212477) (368,0.42211705) (369,0.42428678) (370,0.42616996) (371,0.4260846) (372,0.42239615) (373,0.42369807) (374,0.42419758) (375,0.4250767) (376,0.42640913) (377,0.42513487) (378,0.42238605) (379,0.421338) (380,0.42526394) (381,0.42635602) (382,0.42427787) (383,0.42584783) (384,0.4250226) (385,0.42565504) (386,0.42454207) (387,0.42400193) (388,0.42808655) (389,0.42788365) (390,0.42606106) (391,0.42517236) (392,0.42567715) (393,0.42469785) (394,0.42265362) (395,0.4248904) (396,0.42482573) (397,0.4253553) (398,0.42586106) (399,0.42372093) (400,0.42475528) (401,0.42615047) (402,0.4225709) (403,0.42580602) (404,0.42399013) (405,0.423275) (406,0.42314953) (407,0.4234565) (408,0.42469808) (409,0.42568052) (410,0.42578605) (411,0.42346394) (412,0.42610312) (413,0.42421106) (414,0.42505914) (415,0.42291227) (416,0.42404062) (417,0.4232286) (418,0.42268893) (419,0.423813) (420,0.42517957) (421,0.42451683) (422,0.42455792) (423,0.42533678) (424,0.42704183) (425,0.42613894) (426,0.4268536) (427,0.42386347) (428,0.4245464) (429,0.42802644) (430,0.4256322) (431,0.42335457) (432,0.4268714) (433,0.42496082) (434,0.4257106) (435,0.42438895) (436,0.42518076) (437,0.42386827) (438,0.42615768) (439,0.4245464) (440,0.4238053) (441,0.42603534) (442,0.4255875) (443,0.42623076) (444,0.42464688) (445,0.42477933) (446,0.42501515) (447,0.42360696) (448,0.4248887) (449,0.42247018) (450,0.4255084) (451,0.42615122) (452,0.425637) (453,0.42575) (454,0.42285842) (455,0.42165744) (456,0.42522645) (457,0.42426586) (458,0.42198893) (459,0.42217836) (460,0.42195794) (461,0.42247453) (462,0.421644) (463,0.42609158) (464,0.4255923) (465,0.42415482) (466,0.4237274) (467,0.4256738) (468,0.4239899) (469,0.42368534) (470,0.42586347) (471,0.4262577) (472,0.42610097) (473,0.42707524) (474,0.4243952) (475,0.4234096) (476,0.42420456) (477,0.42432764) (478,0.42535073) (479,0.42576587) (480,0.42254278) (481,0.42325434) (482,0.4256726) (483,0.4258697) (484,0.4244745) (485,0.42357787) (486,0.42565793) (487,0.42588702) (488,0.4258892) (489,0.42355505) (490,0.42528558) (491,0.42422235) (492,0.42446443) (493,0.42761275) (494,0.42528895) (495,0.42334133) (496,0.4257577) (497,0.42585817) (498,0.4265666) (499,0.42485696) (500,0.42430672) (501,0.42351153) (502,0.42360336) (503,0.42127693) (504,0.4225245) (505,0.42433196) (506,0.42373076) (507,0.4261125) (508,0.42304134) (509,0.42077044)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.38414422) (1,0.43258172) (2,0.42967236) (3,0.42815962) (4,0.42629808) (5,0.42612958) (6,0.42574495) (7,0.42693245) (8,0.42634496) (9,0.42557597) (10,0.42531586) (11,0.4244697) (12,0.42550096) (13,0.42535073) (14,0.4248952) (15,0.4226959) (16,0.42281154) (17,0.42541707) (18,0.42518005) (19,0.42220554) (20,0.4251548) (21,0.4260548) (22,0.4247358) (23,0.42314568) (24,0.42351875) (25,0.42272332) (26,0.4250368) (27,0.42476684) (28,0.42404184) (29,0.4250863) (30,0.42367357) (31,0.42489734) (32,0.42424783) (33,0.4258) (34,0.4259649) (35,0.42583364) (36,0.42605385) (37,0.42543894) (38,0.42427957) (39,0.42278293) (40,0.42503703) (41,0.42230698) (42,0.42562428) (43,0.42180482) (44,0.42222595) (45,0.42300144) (46,0.4237541) (47,0.4255024) (48,0.42683798) (49,0.42435768) (50,0.4241767) (51,0.42242092) (52,0.4231483) (53,0.42612645) (54,0.42389446) (55,0.4234375) (56,0.42261273) (57,0.42187572) (58,0.42422932) (59,0.4276149) (60,0.4238911) (61,0.4245529) (62,0.4245738) (63,0.42320386) (64,0.42470312) (65,0.422413) (66,0.42231467) (67,0.42196876) (68,0.42455) (69,0.42518798) (70,0.4258375) (71,0.42646682) (72,0.42758414) (73,0.42573053) (74,0.42624304) (75,0.42603773) (76,0.4224964) (77,0.42403126) (78,0.42509013) (79,0.42184064) (80,0.42496923) (81,0.42527282) (82,0.42692235) (83,0.4249661) (84,0.42285457) (85,0.42622572) (86,0.4254214) (87,0.42368942) (88,0.42352283) (89,0.4230137) (90,0.425394) (91,0.42651105) (92,0.42595193) (93,0.42410865) (94,0.4244375) (95,0.42622307) (96,0.42708966) (97,0.42632812) (98,0.42539662) (99,0.4230298) (100,0.42216203) (101,0.42179903) (102,0.42009807) (103,0.42323172) (104,0.4245125) (105,0.42291754) (106,0.42363676) (107,0.42178437) (108,0.42335552) (109,0.42509013) (110,0.42201924) (111,0.4224483) (112,0.42321515) (113,0.42421347) (114,0.4242161) (115,0.4243757) (116,0.42392284) (117,0.42430434) (118,0.42302838) (119,0.42505264) (120,0.42139038) (121,0.42272285) (122,0.4241274) (123,0.42458364) (124,0.42523172) (125,0.42149255) (126,0.42413846) (127,0.4248077) (128,0.42315072) (129,0.42387524) (130,0.4240856) (131,0.42299062) (132,0.42704663) (133,0.42810673) (134,0.42808968) (135,0.42688605) (136,0.42457235) (137,0.4236351) (138,0.4267584) (139,0.42637548) (140,0.42500553) (141,0.4253269) (142,0.42557597) (143,0.42416924) (144,0.42546898) (145,0.42446274) (146,0.4248488) (147,0.4251428) (148,0.42603582) (149,0.4253327) (150,0.4237) (151,0.42507115) (152,0.42358968) (153,0.42603388) (154,0.4256702) (155,0.42399544) (156,0.42506802) (157,0.42449543) (158,0.42310673) (159,0.4245375) (160,0.42360818) (161,0.4265298) (162,0.42620626) (163,0.42300168) (164,0.42469832) (165,0.4243031) (166,0.42268726) (167,0.4236096) (168,0.42099184) (169,0.42485145) (170,0.42476875) (171,0.42281634) (172,0.42361203) (173,0.42545864) (174,0.42577475) (175,0.42329207) (176,0.42288798) (177,0.42406347) (178,0.4237868) (179,0.4232649) (180,0.42418605) (181,0.42300096) (182,0.42396924) (183,0.4236017) (184,0.42473197) (185,0.4262851) (186,0.42506972) (187,0.42381972) (188,0.42336035) (189,0.423137) (190,0.42410433) (191,0.42645866) (192,0.42581803) (193,0.42478052) (194,0.4219697) (195,0.4225346) (196,0.42369664) (197,0.42175648) (198,0.4229661) (199,0.42420962) (200,0.4248512) (201,0.42665553) (202,0.42403847) (203,0.42164424) (204,0.424506) (205,0.42400336) (206,0.4263899) (207,0.42338774) (208,0.42176396) (209,0.42140025) (210,0.4232132) (211,0.4248209) (212,0.42552957) (213,0.4249995) (214,0.42506105) (215,0.42700818) (216,0.4226072) (217,0.42321515) (218,0.4261072) (219,0.42543727) (220,0.42321083) (221,0.4224178) (222,0.42151418) (223,0.42373317) (224,0.42583942) (225,0.42501828) (226,0.42336202) (227,0.4226846) (228,0.42423126) (229,0.42419496) (230,0.42416203) (231,0.42198774) (232,0.41986898) (233,0.4241714) (234,0.42311418) (235,0.4222084) (236,0.42251658) (237,0.42382115) (238,0.42171994) (239,0.4232673) (240,0.42395553) (241,0.42336154) (242,0.4234399) (243,0.4210709) (244,0.42166588) (245,0.42496657) (246,0.42415074) (247,0.42570338) (248,0.42157212) (249,0.4232459) (250,0.4214774) (251,0.42107165) (252,0.4237262) (253,0.42160696) (254,0.42205384) (255,0.42506298) (256,0.4228077) (257,0.42460936) (258,0.42219448) (259,0.42360312) (260,0.42429328) (261,0.4233435) (262,0.42144352) (263,0.4211964) (264,0.42605552) (265,0.4261435) (266,0.4229834) (267,0.420331) (268,0.42164207) (269,0.4243601) (270,0.4244798) (271,0.42278102) (272,0.42394352) (273,0.42273366) (274,0.42358992) (275,0.42453605) (276,0.42340648) (277,0.4209536) (278,0.42321154) (279,0.42286056) (280,0.42174038) (281,0.42315552) (282,0.4238024) (283,0.4251243) (284,0.42481804) (285,0.4254935) (286,0.4255846) (287,0.4245012) (288,0.42301035) (289,0.4208113) (290,0.42300624) (291,0.42351922) (292,0.42418727) (293,0.4224995) (294,0.42000818) (295,0.42349184) (296,0.42416754) (297,0.42363605) (298,0.424212) (299,0.4241303) (300,0.42461875) (301,0.42533797) (302,0.4247918) (303,0.42161706) (304,0.42376056) (305,0.4274594) (306,0.42430818) (307,0.42402044) (308,0.42309496) (309,0.4204911) (310,0.4230238) (311,0.42237115) (312,0.42269713) (313,0.42237595) (314,0.42437163) (315,0.42511466) (316,0.42508367) (317,0.42349446) (318,0.4221178) (319,0.42188486) (320,0.42329183) (321,0.42519927) (322,0.4240101) (323,0.4248488) (324,0.42387837) (325,0.42429087) (326,0.42235625) (327,0.42143342) (328,0.42027718) (329,0.42323124) (330,0.42479542) (331,0.42384183) (332,0.4235435) (333,0.42734665) (334,0.42675072) (335,0.4267637) (336,0.4227512) (337,0.42321563) (338,0.42328197) (339,0.42407572) (340,0.42572764) (341,0.4230233) (342,0.42289856) (343,0.4236149) (344,0.42190456) (345,0.42262405) (346,0.4209238) (347,0.42082644) (348,0.4229507) (349,0.42206225) (350,0.42260337) (351,0.42552596) (352,0.42205408) (353,0.42346564) (354,0.4225387) (355,0.42161828) (356,0.41915867) (357,0.41926444) (358,0.423837) (359,0.42465818) (360,0.42126468) (361,0.41920528) (362,0.42545554) (363,0.42485672) (364,0.42216203) (365,0.4233156) (366,0.42526227) (367,0.4244654) (368,0.42245626) (369,0.4243411) (370,0.42411107) (371,0.4229613) (372,0.42378125) (373,0.42557836) (374,0.42490914) (375,0.4253125) (376,0.42426682) (377,0.42309374) (378,0.42110866) (379,0.4239762) (380,0.42395073) (381,0.42439136) (382,0.42748848) (383,0.42712957) (384,0.4246346) (385,0.4247524) (386,0.42326996) (387,0.42402068) (388,0.42542812) (389,0.42450625) (390,0.42170963) (391,0.42202285) (392,0.42196444) (393,0.4250404) (394,0.42292908) (395,0.42325383) (396,0.42217404) (397,0.4230618) (398,0.42296803) (399,0.42415768) (400,0.4229209) (401,0.42350242) (402,0.4251904) (403,0.42441562) (404,0.42343822) (405,0.42710865) (406,0.42452186) (407,0.42505842) (408,0.4262851) (409,0.42484784) (410,0.4243435) (411,0.4222344) (412,0.42268726) (413,0.42523053) (414,0.42389953) (415,0.42257357) (416,0.4229435) (417,0.42303365) (418,0.42700434) (419,0.42493677) (420,0.42203486) (421,0.42552838) (422,0.4254423) (423,0.42395335) (424,0.42374328) (425,0.42160985) (426,0.42393196) (427,0.42599422) (428,0.4259411) (429,0.42569736) (430,0.42194375) (431,0.4207757) (432,0.4235911) (433,0.42450383) (434,0.42541298) (435,0.42311105) (436,0.423288) (437,0.42389375) (438,0.4271709) (439,0.42381057) (440,0.42463583) (441,0.42625362) (442,0.42602187) (443,0.4261339) (444,0.42565697) (445,0.4249048) (446,0.4250394) (447,0.42268485) (448,0.422762) (449,0.42690432) (450,0.424493) (451,0.42354015) (452,0.4242899) (453,0.42450938) (454,0.42537835) (455,0.4265911) (456,0.4260185) (457,0.42373702) (458,0.42476153) (459,0.42335746) (460,0.4244827) (461,0.42417476) (462,0.42341056) (463,0.42136273) (464,0.4228839) (465,0.42568702) (466,0.42460313) (467,0.42268437) (468,0.42249542) (469,0.4221541) (470,0.42553967) (471,0.42588413) (472,0.42530578) (473,0.42581826) (474,0.4253923) (475,0.42485744) (476,0.4230916) (477,0.42448485) (478,0.4240743) (479,0.42308894) (480,0.4223452) (481,0.42207596) (482,0.42547306) (483,0.42321852) (484,0.42333412) (485,0.42246827) (486,0.4247488) (487,0.42282885) (488,0.4222125) (489,0.42402694) (490,0.42333004) (491,0.4259005) (492,0.4262697) (493,0.42611033) (494,0.42639735) (495,0.426481) (496,0.426156) (497,0.4236072) (498,0.4232899) (499,0.4251315) (500,0.4247435) (501,0.42442355) (502,0.42310914) (503,0.42126155) (504,0.4207822) (505,0.42032933) (506,0.42536008) (507,0.42288005) (508,0.42201442) (509,0.42413196)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.3846101) (1,0.43216634) (2,0.43142235) (3,0.4279) (4,0.4264024) (5,0.42512572) (6,0.42333582) (7,0.424237) (8,0.42667884) (9,0.42718822) (10,0.42347452) (11,0.42415673) (12,0.42495576) (13,0.42632452) (14,0.42608318) (15,0.42668894) (16,0.42587644) (17,0.42495817) (18,0.42531082) (19,0.42725864) (20,0.42752835) (21,0.42631516) (22,0.42246395) (23,0.42367068) (24,0.42292333) (25,0.42455915) (26,0.42366585) (27,0.42468295) (28,0.42303678) (29,0.42515936) (30,0.4268137) (31,0.42580745) (32,0.4236507) (33,0.42339253) (34,0.42341056) (35,0.423531) (36,0.42467934) (37,0.42535505) (38,0.4270685) (39,0.4282851) (40,0.426944) (41,0.42437837) (42,0.42460528) (43,0.42270985) (44,0.42322066) (45,0.4283839) (46,0.42511708) (47,0.424081) (48,0.4227827) (49,0.4220678) (50,0.42359447) (51,0.42178893) (52,0.42356658) (53,0.4238488) (54,0.42288414) (55,0.424244) (56,0.42357716) (57,0.42356828) (58,0.42386058) (59,0.42143917) (60,0.42387092) (61,0.42328343) (62,0.42291299) (63,0.42300984) (64,0.42194712) (65,0.42161515) (66,0.42350096) (67,0.42452332) (68,0.42233557) (69,0.42536178) (70,0.4265875) (71,0.42445362) (72,0.42580938) (73,0.42686394) (74,0.42369038) (75,0.4264726) (76,0.42559278) (77,0.4260791) (78,0.42651802) (79,0.42466444) (80,0.42181706) (81,0.4237654) (82,0.4249637) (83,0.42720866) (84,0.42573485) (85,0.42628172) (86,0.42509758) (87,0.42502403) (88,0.42207354) (89,0.4241536) (90,0.42770648) (91,0.42399567) (92,0.42254686) (93,0.42267835) (94,0.4236423) (95,0.42318484) (96,0.42326948) (97,0.42413607) (98,0.42567524) (99,0.42452955) (100,0.4265274) (101,0.4240577) (102,0.42320287) (103,0.42662188) (104,0.42373413) (105,0.42363414) (106,0.42134905) (107,0.42481083) (108,0.42517644) (109,0.42536083) (110,0.42384663) (111,0.42187068) (112,0.42075336) (113,0.42435578) (114,0.4237476) (115,0.42505407) (116,0.42265216) (117,0.4254185) (118,0.42482716) (119,0.42411083) (120,0.42489326) (121,0.42438823) (122,0.42546153) (123,0.42581946) (124,0.42491513) (125,0.42269376) (126,0.42378917) (127,0.4240743) (128,0.42264158) (129,0.42458317) (130,0.42475602) (131,0.42299086) (132,0.4221964) (133,0.42532018) (134,0.42670554) (135,0.42656684) (136,0.42555192) (137,0.4251899) (138,0.42691898) (139,0.42316562) (140,0.42110938) (141,0.4243394) (142,0.42250168) (143,0.4233541) (144,0.4235726) (145,0.42137548) (146,0.4207666) (147,0.42262068) (148,0.4241113) (149,0.42335) (150,0.4200695) (151,0.4222572) (152,0.4225315) (153,0.425781) (154,0.42590722) (155,0.4239601) (156,0.42250216) (157,0.42336443) (158,0.42456034) (159,0.42385674) (160,0.42296034) (161,0.4216786) (162,0.42723703) (163,0.42692187) (164,0.42331153) (165,0.42447188) (166,0.42498076) (167,0.42196658) (168,0.4246976) (169,0.42296275) (170,0.42601922) (171,0.42598942) (172,0.42712837) (173,0.42383415) (174,0.42453197) (175,0.4237125) (176,0.42478004) (177,0.42294326) (178,0.42337838) (179,0.4222899) (180,0.421956) (181,0.42455792) (182,0.42643318) (183,0.4265892) (184,0.42504495) (185,0.4231779) (186,0.42625073) (187,0.4243731) (188,0.426219) (189,0.42559615) (190,0.42537573) (191,0.4231476) (192,0.42279688) (193,0.42362043) (194,0.42352092) (195,0.42541465) (196,0.4223005) (197,0.42571154) (198,0.42502284) (199,0.42481923) (200,0.4222257) (201,0.42293727) (202,0.42315313) (203,0.42255816) (204,0.42442572) (205,0.42413992) (206,0.4243041) (207,0.4240315) (208,0.425581) (209,0.42513222) (210,0.42606804) (211,0.4229976) (212,0.4208863) (213,0.42383653) (214,0.4240529) (215,0.4219553) (216,0.42388245) (217,0.42118582) (218,0.42085648) (219,0.42338172) (220,0.4231108) (221,0.4246382) (222,0.426944) (223,0.42568702) (224,0.42477188) (225,0.42443487) (226,0.42339206) (227,0.4226678) (228,0.41966465) (229,0.4182714) (230,0.4242298) (231,0.42454663) (232,0.4229892) (233,0.4211548) (234,0.4233846) (235,0.424825) (236,0.42393556) (237,0.42443967) (238,0.42494953) (239,0.42377114) (240,0.4233269) (241,0.4213214) (242,0.42258126) (243,0.42358798) (244,0.42202404) (245,0.42499903) (246,0.42330456) (247,0.42361778) (248,0.42288557) (249,0.42433295) (250,0.42165098) (251,0.4223394) (252,0.4242632) (253,0.42480576) (254,0.42423198) (255,0.4242882) (256,0.42473078) (257,0.42535794) (258,0.42407572) (259,0.42376032) (260,0.42340672) (261,0.42271972) (262,0.42616466) (263,0.4249) (264,0.42638487) (265,0.42397574) (266,0.4234536) (267,0.42541033) (268,0.42608532) (269,0.42604423) (270,0.42499256) (271,0.4226113) (272,0.42198437) (273,0.4240815) (274,0.42294422) (275,0.42329976) (276,0.42366755) (277,0.42533436) (278,0.42389086) (279,0.4232971) (280,0.42344952) (281,0.4254702) (282,0.42550626) (283,0.42370024) (284,0.4220673) (285,0.4260094) (286,0.42485264) (287,0.4233334) (288,0.4238435) (289,0.4236161) (290,0.42422235) (291,0.42416322) (292,0.42465168) (293,0.42289448) (294,0.4242286) (295,0.42470914) (296,0.4225161) (297,0.42291802) (298,0.4257637) (299,0.42759398) (300,0.42600265) (301,0.4248553) (302,0.42343703) (303,0.42382836) (304,0.42391345) (305,0.42442766) (306,0.4236101) (307,0.42405313) (308,0.4258012) (309,0.42387477) (310,0.4228875) (311,0.42077452) (312,0.42500913) (313,0.4229149) (314,0.42344278) (315,0.4227387) (316,0.4225916) (317,0.4237673) (318,0.42401537) (319,0.4262356) (320,0.42355192) (321,0.4249214) (322,0.42512092) (323,0.42435792) (324,0.42395288) (325,0.42172548) (326,0.42399302) (327,0.4232012) (328,0.4223839) (329,0.42058414) (330,0.42479688) (331,0.42483726) (332,0.42399976) (333,0.4248339) (334,0.42385265) (335,0.42397067) (336,0.4249983) (337,0.42509255) (338,0.42395818) (339,0.42364785) (340,0.42096058) (341,0.4226774) (342,0.4262709) (343,0.42430025) (344,0.4261481) (345,0.4255356) (346,0.4229947) (347,0.42126948) (348,0.4246673) (349,0.4209332) (350,0.42549255) (351,0.42476082) (352,0.42339975) (353,0.4245149) (354,0.4271916) (355,0.42503965) (356,0.42526177) (357,0.42580986) (358,0.4277666) (359,0.4256375) (360,0.42456585) (361,0.42633078) (362,0.4252767) (363,0.42465794) (364,0.4258399) (365,0.4235584) (366,0.4271822) (367,0.42486972) (368,0.42598006) (369,0.42445) (370,0.4248654) (371,0.42477766) (372,0.4229762) (373,0.4256565) (374,0.42481273) (375,0.42593557) (376,0.42527068) (377,0.42344326) (378,0.42303076) (379,0.42224544) (380,0.41914302) (381,0.4196452) (382,0.4230012) (383,0.42262164) (384,0.42449903) (385,0.42202595) (386,0.4241488) (387,0.42530242) (388,0.42624977) (389,0.42494422) (390,0.4250238) (391,0.42299232) (392,0.4234219) (393,0.42550865) (394,0.42592958) (395,0.4247065) (396,0.42384374) (397,0.42383462) (398,0.42483968) (399,0.42496106) (400,0.4239524) (401,0.42348415) (402,0.42345986) (403,0.42374015) (404,0.4242166) (405,0.4246149) (406,0.4255233) (407,0.42382115) (408,0.42365384) (409,0.42310816) (410,0.4241358) (411,0.42240793) (412,0.4225077) (413,0.4258815) (414,0.42416587) (415,0.4212245) (416,0.4228762) (417,0.42497164) (418,0.42579857) (419,0.42348197) (420,0.42198846) (421,0.4244654) (422,0.4242642) (423,0.42504278) (424,0.42451826) (425,0.42571154) (426,0.42688534) (427,0.42570648) (428,0.42528364) (429,0.42620504) (430,0.42485145) (431,0.42293292) (432,0.42229712) (433,0.4209166) (434,0.4231084) (435,0.42330265) (436,0.42390552) (437,0.42548677) (438,0.42676538) (439,0.42491972) (440,0.42502213) (441,0.4227118) (442,0.4234481) (443,0.42396826) (444,0.42427862) (445,0.42337427) (446,0.42530242) (447,0.42234904) (448,0.4228488) (449,0.42236394) (450,0.4232863) (451,0.42290047) (452,0.4236983) (453,0.42474544) (454,0.42372212) (455,0.4238976) (456,0.42518294) (457,0.42586875) (458,0.42299256) (459,0.42344615) (460,0.4247358) (461,0.4239423) (462,0.4249613) (463,0.4222983) (464,0.4255214) (465,0.42214736) (466,0.42320386) (467,0.4261368) (468,0.42447332) (469,0.4227529) (470,0.4227459) (471,0.42330194) (472,0.42465672) (473,0.42749062) (474,0.42434087) (475,0.42341202) (476,0.42420816) (477,0.4226947) (478,0.42459014) (479,0.42376682) (480,0.42341515) (481,0.42268294) (482,0.42415842) (483,0.42241585) (484,0.4203428) (485,0.421) (486,0.42323968) (487,0.42397523) (488,0.42102355) (489,0.42154664) (490,0.42031732) (491,0.4217024) (492,0.42291275) (493,0.42586803) (494,0.4233024) (495,0.42487115) (496,0.42303944) (497,0.42225552) (498,0.42463413) (499,0.42326275) (500,0.4237327) (501,0.4229875) (502,0.42550337) (503,0.42433006) (504,0.42205578) (505,0.4228339) (506,0.4205709) (507,0.4219291) (508,0.42380553) (509,0.42523605)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.38421634) (1,0.43085888) (2,0.43156898) (3,0.42921153) (4,0.4267483) (5,0.42540985) (6,0.42598486) (7,0.4272517) (8,0.425663) (9,0.42467716) (10,0.4222964) (11,0.42679664) (12,0.42655167) (13,0.42760697) (14,0.4245303) (15,0.42542332) (16,0.42765936) (17,0.4266303) (18,0.4257673) (19,0.4267334) (20,0.4248173) (21,0.42482117) (22,0.42602932) (23,0.4252887) (24,0.42479736) (25,0.4252411) (26,0.42515072) (27,0.4218911) (28,0.42470217) (29,0.4277495) (30,0.4251959) (31,0.4265964) (32,0.42581105) (33,0.42562044) (34,0.42538485) (35,0.42466587) (36,0.42556563) (37,0.42570984) (38,0.4269036) (39,0.42555723) (40,0.42196777) (41,0.4225488) (42,0.4239863) (43,0.42333677) (44,0.42432934) (45,0.42602354) (46,0.42640552) (47,0.42508823) (48,0.42551035) (49,0.4244185) (50,0.42488244) (51,0.4263786) (52,0.42480674) (53,0.42587644) (54,0.42510745) (55,0.4243125) (56,0.42306516) (57,0.42430937) (58,0.4202548) (59,0.42161056) (60,0.41922164) (61,0.42388317) (62,0.4246923) (63,0.42568797) (64,0.42560145) (65,0.42451826) (66,0.42473006) (67,0.4243911) (68,0.42488268) (69,0.42395145) (70,0.42587093) (71,0.42439568) (72,0.425919) (73,0.4253214) (74,0.42440385) (75,0.42195648) (76,0.41961852) (77,0.4233017) (78,0.4235149) (79,0.4220113) (80,0.4245231) (81,0.423032) (82,0.42508245) (83,0.4219363) (84,0.42333823) (85,0.4226113) (86,0.42506635) (87,0.42368895) (88,0.4228709) (89,0.42221442) (90,0.4244048) (91,0.42418197) (92,0.42459545) (93,0.4223149) (94,0.42375168) (95,0.42462453) (96,0.42351946) (97,0.42295527) (98,0.42119664) (99,0.42290506) (100,0.4250731) (101,0.42581153) (102,0.42481804) (103,0.4253988) (104,0.42451707) (105,0.4246238) (106,0.42650986) (107,0.42630288) (108,0.42704064) (109,0.42494905) (110,0.42456874) (111,0.4256298) (112,0.42271635) (113,0.42260456) (114,0.42367163) (115,0.42473415) (116,0.42620265) (117,0.42411083) (118,0.42400938) (119,0.42489904) (120,0.4220685) (121,0.4222642) (122,0.42263317) (123,0.42214736) (124,0.4221618) (125,0.42341468) (126,0.42517307) (127,0.42651755) (128,0.42788246) (129,0.42506346) (130,0.4261161) (131,0.42640144) (132,0.4238012) (133,0.4236036) (134,0.42403486) (135,0.42563847) (136,0.42475072) (137,0.42465192) (138,0.42426586) (139,0.4252899) (140,0.42544207) (141,0.42377043) (142,0.4250202) (143,0.42511803) (144,0.4253781) (145,0.42519158) (146,0.4247846) (147,0.42478678) (148,0.42424157) (149,0.42377934) (150,0.42489567) (151,0.42518967) (152,0.4264238) (153,0.42624593) (154,0.42539638) (155,0.42468053) (156,0.42442715) (157,0.4224036) (158,0.42305842) (159,0.42488125) (160,0.42636636) (161,0.42264855) (162,0.42131996) (163,0.4227875) (164,0.42480314) (165,0.42156348) (166,0.42460167) (167,0.42479736) (168,0.42379737) (169,0.4219459) (170,0.42166802) (171,0.42517164) (172,0.42200264) (173,0.42374495) (174,0.42285168) (175,0.42334953) (176,0.42478797) (177,0.4250649) (178,0.42388678) (179,0.4247661) (180,0.42643028) (181,0.42603004) (182,0.42421922) (183,0.4261887) (184,0.42240047) (185,0.42559662) (186,0.42271826) (187,0.42324015) (188,0.42485937) (189,0.42372596) (190,0.42491826) (191,0.4247334) (192,0.4229524) (193,0.42319688) (194,0.4252226) (195,0.42506683) (196,0.4234245) (197,0.4256649) (198,0.42743197) (199,0.4239637) (200,0.42514423) (201,0.424037) (202,0.42231587) (203,0.42102763) (204,0.4229464) (205,0.42367235) (206,0.42533126) (207,0.42335865) (208,0.4235596) (209,0.42316657) (210,0.42504928) (211,0.42392886) (212,0.42348126) (213,0.42363676) (214,0.4233161) (215,0.42510456) (216,0.42345145) (217,0.42508823) (218,0.42293102) (219,0.42451203) (220,0.4265846) (221,0.42415193) (222,0.42526636) (223,0.42369446) (224,0.42035288) (225,0.421313) (226,0.42443845) (227,0.42412308) (228,0.42356226) (229,0.42379615) (230,0.42490336) (231,0.42317715) (232,0.42555723) (233,0.42429352) (234,0.4252721) (235,0.42469016) (236,0.42599136) (237,0.42568126) (238,0.42471227) (239,0.42424783) (240,0.42519087) (241,0.42358246) (242,0.42203078) (243,0.4219697) (244,0.42585936) (245,0.42654783) (246,0.4242017) (247,0.4255226) (248,0.4260173) (249,0.4250863) (250,0.42556852) (251,0.42248893) (252,0.4228916) (253,0.42363727) (254,0.42589158) (255,0.4239964) (256,0.42676395) (257,0.42510864) (258,0.42559448) (259,0.42259806) (260,0.42308822) (261,0.42211756) (262,0.4250858) (263,0.4255214) (264,0.42579135) (265,0.42547092) (266,0.42504448) (267,0.42177188) (268,0.4239887) (269,0.4255065) (270,0.42581275) (271,0.42324182) (272,0.4262613) (273,0.425813) (274,0.42489856) (275,0.42607933) (276,0.42305747) (277,0.42441633) (278,0.4233738) (279,0.42498535) (280,0.4235947) (281,0.42664638) (282,0.42399135) (283,0.42432332) (284,0.4259) (285,0.42711443) (286,0.42552426) (287,0.42558053) (288,0.4276416) (289,0.42436874) (290,0.4245137) (291,0.42565385) (292,0.42560962) (293,0.4252656) (294,0.42591178) (295,0.42404374) (296,0.42628607) (297,0.42454326) (298,0.4224995) (299,0.42489302) (300,0.42517933) (301,0.4242315) (302,0.42480576) (303,0.42459255) (304,0.42613414) (305,0.42636755) (306,0.4237387) (307,0.42535263) (308,0.42275047) (309,0.4206726) (310,0.42211658) (311,0.42426106) (312,0.42525673) (313,0.42621732) (314,0.4245536) (315,0.42199975) (316,0.4201447) (317,0.4212363) (318,0.4242065) (319,0.42253822) (320,0.4242221) (321,0.4213988) (322,0.41986537) (323,0.4205214) (324,0.4184536) (325,0.42086202) (326,0.42486587) (327,0.4223959) (328,0.421019) (329,0.4229964) (330,0.4230596) (331,0.42453894) (332,0.42534736) (333,0.422131) (334,0.4236851) (335,0.42501444) (336,0.42376947) (337,0.42562187) (338,0.42375913) (339,0.42599183) (340,0.4263423) (341,0.4258649) (342,0.4255964) (343,0.4273767) (344,0.42643797) (345,0.42436537) (346,0.42320913) (347,0.42333412) (348,0.42700264) (349,0.42512187) (350,0.42310768) (351,0.41997933) (352,0.42420673) (353,0.42718703) (354,0.42618388) (355,0.42231226) (356,0.4242077) (357,0.42456803) (358,0.42421323) (359,0.42516443) (360,0.42440698) (361,0.4244762) (362,0.4233668) (363,0.4249661) (364,0.42582092) (365,0.42421922) (366,0.42438245) (367,0.42395937) (368,0.42368582) (369,0.4226632) (370,0.4248517) (371,0.42519614) (372,0.42616874) (373,0.42592692) (374,0.42604038) (375,0.4263358) (376,0.4238899) (377,0.42419302) (378,0.42553076) (379,0.42334062) (380,0.42342958) (381,0.42559975) (382,0.42536008) (383,0.4270394) (384,0.4256661) (385,0.42208847) (386,0.4230041) (387,0.42263052) (388,0.42503965) (389,0.42582813) (390,0.42515793) (391,0.42559785) (392,0.4262709) (393,0.42466515) (394,0.42581275) (395,0.4228387) (396,0.42268053) (397,0.42438775) (398,0.42503703) (399,0.42525432) (400,0.42298052) (401,0.42393196) (402,0.42362452) (403,0.4235637) (404,0.42519784) (405,0.42403534) (406,0.42395985) (407,0.42499328) (408,0.42469087) (409,0.4245101) (410,0.42182067) (411,0.4219423) (412,0.42273292) (413,0.42366177) (414,0.42650482) (415,0.42507115) (416,0.4252844) (417,0.42370987) (418,0.42086586) (419,0.42066923) (420,0.42319807) (421,0.42454785) (422,0.4249774) (423,0.42232764) (424,0.42418846) (425,0.425487) (426,0.42492694) (427,0.42496994) (428,0.42627043) (429,0.42477667) (430,0.42424735) (431,0.42279184) (432,0.42294422) (433,0.42255145) (434,0.42239064) (435,0.42548582) (436,0.42210048) (437,0.4237132) (438,0.42342764) (439,0.42490578) (440,0.42566684) (441,0.42538992) (442,0.42196804) (443,0.41759592) (444,0.42143798) (445,0.4214608) (446,0.42236033) (447,0.4229988) (448,0.42454544) (449,0.42617643) (450,0.42389977) (451,0.42347476) (452,0.4239572) (453,0.42126468) (454,0.42361394) (455,0.42548823) (456,0.42542115) (457,0.42547548) (458,0.4223851) (459,0.42225817) (460,0.42349112) (461,0.42190456) (462,0.42245337) (463,0.4213875) (464,0.42097718) (465,0.42300385) (466,0.42520335) (467,0.42184398) (468,0.42276275) (469,0.424156) (470,0.42406708) (471,0.4238983) (472,0.42457667) (473,0.42631683) (474,0.42341802) (475,0.42645842) (476,0.42360312) (477,0.42585865) (478,0.42584062) (479,0.42610672) (480,0.42539015) (481,0.427156) (482,0.4261053) (483,0.4262243) (484,0.42307237) (485,0.42422572) (486,0.42447644) (487,0.42159975) (488,0.42083487) (489,0.42300144) (490,0.42436177) (491,0.42445698) (492,0.42332643) (493,0.4225839) (494,0.42497692) (495,0.42451298) (496,0.42426875) (497,0.42145383) (498,0.4233363) (499,0.4237577) (500,0.4250012) (501,0.42631227) (502,0.42358437) (503,0.42301202) (504,0.42164785) (505,0.4225762) (506,0.4228495) (507,0.42470047) (508,0.42249903) (509,0.4237178)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.38448918) (1,0.43323293) (2,0.4334738) (3,0.4299113) (4,0.4283435) (5,0.42782643) (6,0.42294183) (7,0.42275915) (8,0.42484158) (9,0.42179015) (10,0.42456323) (11,0.4251947) (12,0.42563364) (13,0.4260464) (14,0.4248981) (15,0.42751154) (16,0.42573726) (17,0.42539182) (18,0.42200914) (19,0.4262036) (20,0.42430672) (21,0.42666322) (22,0.42488533) (23,0.42474112) (24,0.42574856) (25,0.42457116) (26,0.42599398) (27,0.42331997) (28,0.42406923) (29,0.42464808) (30,0.42517212) (31,0.42557645) (32,0.4251447) (33,0.42478487) (34,0.42325073) (35,0.42503005) (36,0.4273911) (37,0.42657068) (38,0.4281149) (39,0.42763606) (40,0.42496538) (41,0.42491442) (42,0.42501202) (43,0.4251101) (44,0.42483583) (45,0.42561227) (46,0.42795816) (47,0.42663148) (48,0.42694327) (49,0.423781) (50,0.42663917) (51,0.4252041) (52,0.42386946) (53,0.41917643) (54,0.41948965) (55,0.42318004) (56,0.42466202) (57,0.42591947) (58,0.42504567) (59,0.42407596) (60,0.4232142) (61,0.42370626) (62,0.42572644) (63,0.42503917) (64,0.42437187) (65,0.42446226) (66,0.4242197) (67,0.4254399) (68,0.42291683) (69,0.42016178) (70,0.42226467) (71,0.42005673) (72,0.42159665) (73,0.42358845) (74,0.4249649) (75,0.42582548) (76,0.42328125) (77,0.4232906) (78,0.4236666) (79,0.42258173) (80,0.42348582) (81,0.42596152) (82,0.42523295) (83,0.424069) (84,0.4244065) (85,0.42573148) (86,0.42491972) (87,0.42607236) (88,0.42516586) (89,0.4253923) (90,0.42366636) (91,0.42287982) (92,0.42479303) (93,0.42746058) (94,0.4237858) (95,0.4259149) (96,0.42450938) (97,0.42498583) (98,0.4241346) (99,0.42452908) (100,0.42399544) (101,0.42355794) (102,0.42539352) (103,0.4250327) (104,0.42412165) (105,0.4272089) (106,0.42457306) (107,0.4227952) (108,0.42135218) (109,0.42176083) (110,0.42317668) (111,0.42596465) (112,0.42141515) (113,0.42273244) (114,0.42420962) (115,0.42403054) (116,0.42693436) (117,0.42503604) (118,0.42600697) (119,0.42532068) (120,0.4257822) (121,0.42386347) (122,0.42518654) (123,0.42389736) (124,0.42552885) (125,0.42428797) (126,0.42315432) (127,0.42070335) (128,0.42519352) (129,0.42481035) (130,0.42510602) (131,0.4255673) (132,0.4273964) (133,0.423994) (134,0.42383775) (135,0.42121515) (136,0.42358702) (137,0.4230803) (138,0.42169112) (139,0.42236587) (140,0.42451802) (141,0.42475793) (142,0.42495745) (143,0.4251476) (144,0.4232202) (145,0.42483893) (146,0.42262453) (147,0.42375025) (148,0.42755553) (149,0.4239041) (150,0.4241786) (151,0.4264541) (152,0.42511898) (153,0.4254072) (154,0.42552307) (155,0.4253505) (156,0.4229315) (157,0.42204568) (158,0.42164135) (159,0.4239786) (160,0.42644927) (161,0.4236488) (162,0.42189062) (163,0.4220875) (164,0.4240416) (165,0.42419758) (166,0.4244214) (167,0.42385986) (168,0.4220118) (169,0.4207209) (170,0.4229399) (171,0.4241375) (172,0.42391297) (173,0.42553052) (174,0.42721274) (175,0.4276649) (176,0.4263844) (177,0.42706707) (178,0.42580578) (179,0.42204422) (180,0.42216852) (181,0.4236815) (182,0.42425385) (183,0.42528462) (184,0.4264168) (185,0.42322165) (186,0.42465672) (187,0.424706) (188,0.42271563) (189,0.42226323) (190,0.422063) (191,0.42259398) (192,0.42126393) (193,0.42070624) (194,0.41947213) (195,0.42178607) (196,0.4241916) (197,0.42201465) (198,0.4219803) (199,0.42159253) (200,0.42314592) (201,0.42510697) (202,0.4234964) (203,0.42631057) (204,0.4243274) (205,0.42520624) (206,0.42611948) (207,0.4258529) (208,0.42378774) (209,0.42493558) (210,0.42171443) (211,0.42459854) (212,0.42410216) (213,0.42263725) (214,0.42144832) (215,0.42340648) (216,0.42286563) (217,0.42296803) (218,0.42282957) (219,0.42380697) (220,0.42450312) (221,0.42476684) (222,0.42501226) (223,0.42441827) (224,0.42176515) (225,0.42320818) (226,0.42359328) (227,0.42641634) (228,0.42410362) (229,0.42643222) (230,0.42366996) (231,0.42320073) (232,0.42660362) (233,0.42516658) (234,0.42552164) (235,0.422762) (236,0.42337525) (237,0.42481658) (238,0.42600745) (239,0.42332307) (240,0.42354375) (241,0.4246755) (242,0.42597523) (243,0.42660722) (244,0.42400095) (245,0.42332932) (246,0.4228851) (247,0.42543918) (248,0.42477548) (249,0.4253399) (250,0.42423895) (251,0.42209423) (252,0.42189592) (253,0.42424855) (254,0.42370385) (255,0.42435265) (256,0.42348918) (257,0.4225476) (258,0.42371586) (259,0.4272481) (260,0.42653775) (261,0.42778966) (262,0.42488462) (263,0.42585793) (264,0.42341924) (265,0.42626345) (266,0.42442715) (267,0.42603463) (268,0.4274483) (269,0.42664206) (270,0.42622045) (271,0.42450505) (272,0.4232803) (273,0.4237243) (274,0.42481083) (275,0.42425817) (276,0.42764038) (277,0.42440024) (278,0.42515722) (279,0.42671224) (280,0.42514232) (281,0.42390698) (282,0.4238351) (283,0.42294544) (284,0.42134038) (285,0.4216089) (286,0.42405143) (287,0.4237399) (288,0.42472187) (289,0.42358968) (290,0.4232125) (291,0.4237952) (292,0.42558414) (293,0.42527115) (294,0.42374784) (295,0.4246428) (296,0.42308244) (297,0.42418918) (298,0.42275023) (299,0.41992742) (300,0.42177165) (301,0.42434856) (302,0.4207928) (303,0.42256972) (304,0.42361227) (305,0.42352548) (306,0.42234135) (307,0.42524663) (308,0.42123005) (309,0.42260528) (310,0.42085025) (311,0.42102668) (312,0.42311826) (313,0.42504808) (314,0.4222839) (315,0.4237488) (316,0.42262933) (317,0.42372596) (318,0.42274326) (319,0.42266345) (320,0.42288846) (321,0.4245625) (322,0.42539448) (323,0.42424518) (324,0.4264952) (325,0.42338172) (326,0.42278126) (327,0.42445794) (328,0.4232358) (329,0.42531082) (330,0.42522138) (331,0.42669326) (332,0.4268714) (333,0.42542621) (334,0.42410287) (335,0.42470986) (336,0.42378893) (337,0.42508942) (338,0.4256572) (339,0.4249899) (340,0.4273625) (341,0.42616922) (342,0.42443678) (343,0.4269149) (344,0.42702237) (345,0.42703485) (346,0.42456466) (347,0.4222322) (348,0.42444375) (349,0.42486465) (350,0.4254529) (351,0.42482427) (352,0.42167452) (353,0.4219464) (354,0.42116395) (355,0.42508847) (356,0.42573893) (357,0.42573798) (358,0.42475554) (359,0.42385626) (360,0.42511082) (361,0.42642885) (362,0.42635626) (363,0.42412212) (364,0.4203709) (365,0.42192283) (366,0.42093125) (367,0.4255846) (368,0.42347333) (369,0.42622453) (370,0.42467573) (371,0.4219255) (372,0.42355433) (373,0.42309856) (374,0.4234507) (375,0.4241113) (376,0.42269447) (377,0.42290145) (378,0.4236416) (379,0.4246625) (380,0.42300385) (381,0.42359063) (382,0.42245722) (383,0.42312932) (384,0.42370215) (385,0.42498028) (386,0.42388654) (387,0.42489472) (388,0.42539567) (389,0.4246719) (390,0.42391226) (391,0.42551348) (392,0.42333028) (393,0.42479953) (394,0.4262822) (395,0.42542645) (396,0.42471346) (397,0.42371804) (398,0.4235065) (399,0.42186466) (400,0.42585936) (401,0.4258166) (402,0.42121947) (403,0.4227113) (404,0.42444593) (405,0.42628366) (406,0.42471465) (407,0.4224399) (408,0.4228375) (409,0.42341924) (410,0.42401874) (411,0.4259209) (412,0.42486802) (413,0.42424184) (414,0.42608076) (415,0.42588583) (416,0.42329976) (417,0.42569062) (418,0.42460096) (419,0.42563197) (420,0.4256911) (421,0.42573893) (422,0.42476633) (423,0.42440096) (424,0.42622933) (425,0.42487115) (426,0.42473894) (427,0.42546827) (428,0.42471418) (429,0.42445624) (430,0.4233536) (431,0.42372957) (432,0.4232839) (433,0.4224387) (434,0.4229697) (435,0.42628893) (436,0.4271822) (437,0.42691514) (438,0.42541203) (439,0.42567477) (440,0.42324832) (441,0.4234238) (442,0.42307812) (443,0.4260072) (444,0.42774063) (445,0.42680287) (446,0.42529976) (447,0.42742115) (448,0.42340264) (449,0.4242642) (450,0.42296395) (451,0.42343822) (452,0.42538846) (453,0.42411804) (454,0.42179638) (455,0.4222375) (456,0.42377812) (457,0.42613006) (458,0.42744663) (459,0.4260173) (460,0.42681777) (461,0.42721105) (462,0.42470914) (463,0.42398486) (464,0.42418894) (465,0.42506778) (466,0.42270434) (467,0.42234254) (468,0.42570984) (469,0.42437956) (470,0.42638966) (471,0.4224512) (472,0.4229827) (473,0.42235914) (474,0.4249029) (475,0.4238666) (476,0.42482066) (477,0.42462116) (478,0.42402068) (479,0.42489544) (480,0.4248875) (481,0.4242166) (482,0.42470407) (483,0.4227702) (484,0.42266345) (485,0.42242405) (486,0.4223887) (487,0.4215411) (488,0.42333293) (489,0.4251577) (490,0.42265624) (491,0.4251781) (492,0.42256683) (493,0.42594567) (494,0.42542428) (495,0.42372862) (496,0.4288964) (497,0.42664832) (498,0.42234448) (499,0.4246827) (500,0.42719904) (501,0.425681) (502,0.42534903) (503,0.42487043) (504,0.42342812) (505,0.42308775) (506,0.42285433) (507,0.42397237) (508,0.42565817) (509,0.4227988)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.38385457) (1,0.43200386) (2,0.42996106) (3,0.4278077) (4,0.42591417) (5,0.42690817) (6,0.4280243) (7,0.42732042) (8,0.42411804) (9,0.42138845) (10,0.4250404) (11,0.4259613) (12,0.42672548) (13,0.4259601) (14,0.4255084) (15,0.42404664) (16,0.42428944) (17,0.4241517) (18,0.4259798) (19,0.42334616) (20,0.42521706) (21,0.42549184) (22,0.4262207) (23,0.42214423) (24,0.42226514) (25,0.42276636) (26,0.4215238) (27,0.42439616) (28,0.42525697) (29,0.42484856) (30,0.42543292) (31,0.42560744) (32,0.42507452) (33,0.4259887) (34,0.42500794) (35,0.4235435) (36,0.42377597) (37,0.42457837) (38,0.42333052) (39,0.42398244) (40,0.42288992) (41,0.4249363) (42,0.4226851) (43,0.423925) (44,0.42213702) (45,0.42317235) (46,0.42519808) (47,0.4246863) (48,0.42680794) (49,0.42415482) (50,0.42491874) (51,0.42633486) (52,0.42472813) (53,0.42274687) (54,0.42342958) (55,0.4243267) (56,0.4221774) (57,0.42372572) (58,0.42389855) (59,0.4244291) (60,0.42464784) (61,0.42246538) (62,0.4222322) (63,0.42365) (64,0.4244476) (65,0.42242405) (66,0.4207582) (67,0.42216274) (68,0.42329374) (69,0.42553678) (70,0.423488) (71,0.42470914) (72,0.4246745) (73,0.4248863) (74,0.4244548) (75,0.42546514) (76,0.4235762) (77,0.42441756) (78,0.42427933) (79,0.42424038) (80,0.42419615) (81,0.42388678) (82,0.4236507) (83,0.42410457) (84,0.42445576) (85,0.4222774) (86,0.42416152) (87,0.4254512) (88,0.42350817) (89,0.42339712) (90,0.42062357) (91,0.42382333) (92,0.42484087) (93,0.4248971) (94,0.4231493) (95,0.4241053) (96,0.42703557) (97,0.42544544) (98,0.4252471) (99,0.4293565) (100,0.42720842) (101,0.4244505) (102,0.42429927) (103,0.4250803) (104,0.42369977) (105,0.4224065) (106,0.42412934) (107,0.42462116) (108,0.4235791) (109,0.42053968) (110,0.42022547) (111,0.42064592) (112,0.42276803) (113,0.42455146) (114,0.42545578) (115,0.42155) (116,0.42250168) (117,0.42313847) (118,0.42278126) (119,0.421606) (120,0.42452982) (121,0.42645457) (122,0.42349976) (123,0.42399064) (124,0.42373124) (125,0.422762) (126,0.42481852) (127,0.4231935) (128,0.42303342) (129,0.4242923) (130,0.42369568) (131,0.42531395) (132,0.4245572) (133,0.42584544) (134,0.42641756) (135,0.42568052) (136,0.42159447) (137,0.42423102) (138,0.42610458) (139,0.4256524) (140,0.42243558) (141,0.42556563) (142,0.42488244) (143,0.42622453) (144,0.4231529) (145,0.42368126) (146,0.42306635) (147,0.42245987) (148,0.4233029) (149,0.42271322) (150,0.42240337) (151,0.42058966) (152,0.42008364) (153,0.42220697) (154,0.4249882) (155,0.42341828) (156,0.42297524) (157,0.42258653) (158,0.42400938) (159,0.424081) (160,0.42213437) (161,0.42130578) (162,0.4234459) (163,0.42372453) (164,0.42330578) (165,0.42316586) (166,0.42407933) (167,0.42264062) (168,0.4254036) (169,0.42495602) (170,0.4244613) (171,0.42369062) (172,0.42568797) (173,0.4249298) (174,0.42363054) (175,0.42495242) (176,0.42261946) (177,0.4234125) (178,0.427125) (179,0.4259517) (180,0.4243077) (181,0.42506754) (182,0.4254863) (183,0.42538196) (184,0.4265976) (185,0.4251048) (186,0.42586154) (187,0.42061898) (188,0.4251202) (189,0.42658198) (190,0.42685744) (191,0.42531443) (192,0.4260911) (193,0.42382813) (194,0.4221637) (195,0.42506826) (196,0.42368078) (197,0.42579734) (198,0.42275602) (199,0.42403725) (200,0.4241358) (201,0.4238166) (202,0.4232178) (203,0.422962) (204,0.42275432) (205,0.42464063) (206,0.42055145) (207,0.42254785) (208,0.42567956) (209,0.42577693) (210,0.42503485) (211,0.42749593) (212,0.42762333) (213,0.42465746) (214,0.42518845) (215,0.42569953) (216,0.4239132) (217,0.4235334) (218,0.42362237) (219,0.42625433) (220,0.42379543) (221,0.42593294) (222,0.42649496) (223,0.4244827) (224,0.42521828) (225,0.42415217) (226,0.42524254) (227,0.4237428) (228,0.42332307) (229,0.42586058) (230,0.4257935) (231,0.42294374) (232,0.42152765) (233,0.42164496) (234,0.42348558) (235,0.42305097) (236,0.4248899) (237,0.42327932) (238,0.42408052) (239,0.42458317) (240,0.42516035) (241,0.42526227) (242,0.4246803) (243,0.4238911) (244,0.422388) (245,0.423919) (246,0.4248916) (247,0.42627957) (248,0.4253827) (249,0.42340216) (250,0.42628005) (251,0.4238315) (252,0.42276105) (253,0.42329037) (254,0.4270524) (255,0.42628556) (256,0.42628893) (257,0.4267661) (258,0.42691803) (259,0.42211467) (260,0.42075577) (261,0.42123893) (262,0.42266035) (263,0.4233536) (264,0.42569518) (265,0.4250709) (266,0.42413774) (267,0.42333388) (268,0.42191994) (269,0.42306876) (270,0.4238572) (271,0.42536563) (272,0.42382956) (273,0.4254173) (274,0.42332044) (275,0.4257495) (276,0.42318773) (277,0.4239065) (278,0.42303172) (279,0.4232786) (280,0.4218315) (281,0.42578462) (282,0.42263702) (283,0.42569447) (284,0.4213774) (285,0.42427284) (286,0.42484063) (287,0.42335144) (288,0.42469952) (289,0.42409256) (290,0.42324543) (291,0.42506418) (292,0.42377067) (293,0.4232702) (294,0.42190433) (295,0.42426106) (296,0.42420503) (297,0.42656177) (298,0.42305073) (299,0.42355216) (300,0.4251476) (301,0.42793366) (302,0.4245601) (303,0.42619085) (304,0.42318484) (305,0.4229892) (306,0.42411682) (307,0.4228375) (308,0.42639568) (309,0.42595047) (310,0.4244697) (311,0.42605528) (312,0.42726827) (313,0.4269149) (314,0.42776754) (315,0.4269221) (316,0.42509013) (317,0.42400265) (318,0.42198557) (319,0.4214368) (320,0.4242197) (321,0.4238435) (322,0.4190632) (323,0.42281514) (324,0.42356995) (325,0.42371514) (326,0.4253142) (327,0.42614928) (328,0.42643797) (329,0.4259767) (330,0.42558774) (331,0.42381755) (332,0.4228132) (333,0.42327547) (334,0.4256702) (335,0.424538) (336,0.42467308) (337,0.42494687) (338,0.42302018) (339,0.42456636) (340,0.42503196) (341,0.4244197) (342,0.42118317) (343,0.42479616) (344,0.4257255) (345,0.4245507) (346,0.4240125) (347,0.42547163) (348,0.42538798) (349,0.4248517) (350,0.42332837) (351,0.42303342) (352,0.42272285) (353,0.42318413) (354,0.42276537) (355,0.42353895) (356,0.42458823) (357,0.42434928) (358,0.42388797) (359,0.4211221) (360,0.4242375) (361,0.42325407) (362,0.421513) (363,0.4199387) (364,0.42309856) (365,0.42510265) (366,0.42535985) (367,0.42618197) (368,0.426525) (369,0.4237137) (370,0.422531) (371,0.42499182) (372,0.42376417) (373,0.42364398) (374,0.42373508) (375,0.42474183) (376,0.42286706) (377,0.42273125) (378,0.4244101) (379,0.42277908) (380,0.42382932) (381,0.4248029) (382,0.42321682) (383,0.42278534) (384,0.42316082) (385,0.42373678) (386,0.42129904) (387,0.4244541) (388,0.42208606) (389,0.42405552) (390,0.4236125) (391,0.4247267) (392,0.42542645) (393,0.4243923) (394,0.42613053) (395,0.4238406) (396,0.42375386) (397,0.42224953) (398,0.42458004) (399,0.42362285) (400,0.42371106) (401,0.42474303) (402,0.42567766) (403,0.42371035) (404,0.4252928) (405,0.42142573) (406,0.42407453) (407,0.42290744) (408,0.4219846) (409,0.42264447) (410,0.4234351) (411,0.42678413) (412,0.42553005) (413,0.42315313) (414,0.42311275) (415,0.42245674) (416,0.42392933) (417,0.42585456) (418,0.4238149) (419,0.4262077) (420,0.4236702) (421,0.425569) (422,0.42436898) (423,0.42376417) (424,0.4238221) (425,0.42448702) (426,0.4233959) (427,0.42322308) (428,0.42109087) (429,0.4246382) (430,0.42081225) (431,0.42093366) (432,0.4240334) (433,0.42613918) (434,0.4248702) (435,0.42303893) (436,0.4229279) (437,0.42415) (438,0.4230625) (439,0.424763) (440,0.42547956) (441,0.42346612) (442,0.42431659) (443,0.42624232) (444,0.42331997) (445,0.42306802) (446,0.42282283) (447,0.42399496) (448,0.42408437) (449,0.42377812) (450,0.42157692) (451,0.42349422) (452,0.42394567) (453,0.42353004) (454,0.4256512) (455,0.4237649) (456,0.42226923) (457,0.42375433) (458,0.4226577) (459,0.42035818) (460,0.42286226) (461,0.4272976) (462,0.42616537) (463,0.42599136) (464,0.4249733) (465,0.4251202) (466,0.42704833) (467,0.42433366) (468,0.42339975) (469,0.4238406) (470,0.42533076) (471,0.42396778) (472,0.4258327) (473,0.42607597) (474,0.42182115) (475,0.42448077) (476,0.42527837) (477,0.42680648) (478,0.42445338) (479,0.42193174) (480,0.42337212) (481,0.42526683) (482,0.42564422) (483,0.42666104) (484,0.42459446) (485,0.42515817) (486,0.42705023) (487,0.42739448) (488,0.42765793) (489,0.4238714) (490,0.42376083) (491,0.42427525) (492,0.4258798) (493,0.42500505) (494,0.4227185) (495,0.4243053) (496,0.42423293) (497,0.4250887) (498,0.42475456) (499,0.4252387) (500,0.42581347) (501,0.42362475) (502,0.4243709) (503,0.42388847) (504,0.42471996) (505,0.42667332) (506,0.42518076) (507,0.42717886) (508,0.42489785) (509,0.4239899)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.38447693) (1,0.4321601) (2,0.43121225) (3,0.42847285) (4,0.4271661) (5,0.42764446) (6,0.42760554) (7,0.42561394) (8,0.42667043) (9,0.428094) (10,0.42500985) (11,0.42366585) (12,0.42591274) (13,0.425925) (14,0.4266839) (15,0.42283294) (16,0.42590144) (17,0.4252935) (18,0.4231125) (19,0.42585793) (20,0.42549688) (21,0.42618364) (22,0.4235286) (23,0.4238678) (24,0.42549735) (25,0.42460817) (26,0.42524207) (27,0.42765528) (28,0.42521876) (29,0.42644423) (30,0.42580456) (31,0.4251589) (32,0.42578703) (33,0.42580047) (34,0.42558438) (35,0.42655048) (36,0.42652908) (37,0.4232375) (38,0.4243827) (39,0.4240827) (40,0.42466417) (41,0.42505023) (42,0.4261404) (43,0.42427933) (44,0.42555985) (45,0.42394784) (46,0.42185745) (47,0.42375576) (48,0.425475) (49,0.4269221) (50,0.42595914) (51,0.42402282) (52,0.42338893) (53,0.42266035) (54,0.42522717) (55,0.42519614) (56,0.4234464) (57,0.42316827) (58,0.42423967) (59,0.4245161) (60,0.42605048) (61,0.424363) (62,0.42406633) (63,0.4231846) (64,0.42265648) (65,0.42139447) (66,0.42714617) (67,0.42305696) (68,0.42334664) (69,0.42178655) (70,0.4212363) (71,0.42266586) (72,0.4240315) (73,0.42522356) (74,0.4248161) (75,0.4245154) (76,0.42516875) (77,0.42374328) (78,0.4235048) (79,0.4221036) (80,0.41728124) (81,0.42212644) (82,0.423663) (83,0.4237363) (84,0.42168292) (85,0.42529806) (86,0.42590553) (87,0.42726827) (88,0.4252209) (89,0.42475888) (90,0.42382765) (91,0.42634135) (92,0.42403463) (93,0.42275792) (94,0.42555192) (95,0.42538437) (96,0.42611465) (97,0.42373508) (98,0.42433342) (99,0.42395842) (100,0.42318726) (101,0.4218214) (102,0.42564303) (103,0.42454088) (104,0.4239952) (105,0.42254904) (106,0.42381826) (107,0.4254666) (108,0.4215017) (109,0.42298943) (110,0.4242029) (111,0.42454952) (112,0.42202646) (113,0.4242726) (114,0.4237654) (115,0.42485818) (116,0.42317885) (117,0.42359278) (118,0.42485985) (119,0.4227041) (120,0.4229762) (121,0.4267137) (122,0.42461348) (123,0.4250731) (124,0.42338222) (125,0.4247685) (126,0.4216524) (127,0.42484087) (128,0.42463607) (129,0.42330337) (130,0.4216798) (131,0.42648295) (132,0.42510915) (133,0.4260524) (134,0.42330384) (135,0.4243423) (136,0.4226714) (137,0.42449087) (138,0.42281657) (139,0.4225108) (140,0.42535457) (141,0.423569) (142,0.42176563) (143,0.42472884) (144,0.42485842) (145,0.42254904) (146,0.42316708) (147,0.4217238) (148,0.42025504) (149,0.42089784) (150,0.42084014) (151,0.4231447) (152,0.4253262) (153,0.42248246) (154,0.4210243) (155,0.42169446) (156,0.42205217) (157,0.4233327) (158,0.4249428) (159,0.42412764) (160,0.42222044) (161,0.4239029) (162,0.42279232) (163,0.42357332) (164,0.42120337) (165,0.4214137) (166,0.4235959) (167,0.4266469) (168,0.42354688) (169,0.42438245) (170,0.4233964) (171,0.4237096) (172,0.42631155) (173,0.4230423) (174,0.42016444) (175,0.42289808) (176,0.42385745) (177,0.42484832) (178,0.42462862) (179,0.42656946) (180,0.42406347) (181,0.42367235) (182,0.42718533) (183,0.42651874) (184,0.42506924) (185,0.4233988) (186,0.42483485) (187,0.4217447) (188,0.42059615) (189,0.41945577) (190,0.42050073) (191,0.42278463) (192,0.42253917) (193,0.42476347) (194,0.4237226) (195,0.4224012) (196,0.42226347) (197,0.42434976) (198,0.4249375) (199,0.4238834) (200,0.42446876) (201,0.42361754) (202,0.42280528) (203,0.42312187) (204,0.42482862) (205,0.42472404) (206,0.42602164) (207,0.42648318) (208,0.42649016) (209,0.42512187) (210,0.42199278) (211,0.42393076) (212,0.42354566) (213,0.42191154) (214,0.41972357) (215,0.4208233) (216,0.4232089) (217,0.4221625) (218,0.42199615) (219,0.42085794) (220,0.42226586) (221,0.42361128) (222,0.4255548) (223,0.42511323) (224,0.4256279) (225,0.4253952) (226,0.42317837) (227,0.42406708) (228,0.42161298) (229,0.4253399) (230,0.42338508) (231,0.42314807) (232,0.4261678) (233,0.42429712) (234,0.42477715) (235,0.4237702) (236,0.42310336) (237,0.42644328) (238,0.42542115) (239,0.4261416) (240,0.4259757) (241,0.4245464) (242,0.42270336) (243,0.4261952) (244,0.42579734) (245,0.42335072) (246,0.42497212) (247,0.42355984) (248,0.4260976) (249,0.4245257) (250,0.42687187) (251,0.42474905) (252,0.4257702) (253,0.42501226) (254,0.4236452) (255,0.42618582) (256,0.4243048) (257,0.4237168) (258,0.42336443) (259,0.42062235) (260,0.42284063) (261,0.4253447) (262,0.42435193) (263,0.42564735) (264,0.42520168) (265,0.4267447) (266,0.42524207) (267,0.42512476) (268,0.42337188) (269,0.42544207) (270,0.42492718) (271,0.4241923) (272,0.42468822) (273,0.4240476) (274,0.42607403) (275,0.4250685) (276,0.4235166) (277,0.42358533) (278,0.42108846) (279,0.4229303) (280,0.423475) (281,0.4239899) (282,0.4241245) (283,0.4234096) (284,0.42140263) (285,0.42345312) (286,0.42536923) (287,0.42475626) (288,0.42292285) (289,0.4268255) (290,0.42532572) (291,0.42432404) (292,0.4249988) (293,0.42488173) (294,0.42522764) (295,0.42426658) (296,0.4230351) (297,0.42485482) (298,0.42642307) (299,0.4278161) (300,0.42514616) (301,0.4277839) (302,0.4259476) (303,0.42458463) (304,0.42532283) (305,0.42441633) (306,0.42672452) (307,0.42704135) (308,0.42640385) (309,0.42566994) (310,0.4249202) (311,0.42524663) (312,0.4263351) (313,0.4248024) (314,0.42465723) (315,0.42531154) (316,0.4242661) (317,0.42529184) (318,0.4246) (319,0.42031035) (320,0.42256874) (321,0.4218303) (322,0.4219207) (323,0.42309135) (324,0.42508268) (325,0.42522693) (326,0.42460576) (327,0.4191952) (328,0.42250794) (329,0.4227257) (330,0.42449808) (331,0.4250077) (332,0.42397884) (333,0.42254737) (334,0.42237812) (335,0.4250394) (336,0.4248029) (337,0.42348173) (338,0.4240637) (339,0.42275193) (340,0.42631826) (341,0.42367718) (342,0.4257625) (343,0.42497668) (344,0.4235055) (345,0.42555386) (346,0.425431) (347,0.42394352) (348,0.4248618) (349,0.4244577) (350,0.42502043) (351,0.42333102) (352,0.4223214) (353,0.42583174) (354,0.42434686) (355,0.42561227) (356,0.42213365) (357,0.42212212) (358,0.4234839) (359,0.4204238) (360,0.4211863) (361,0.42378244) (362,0.42534015) (363,0.4231846) (364,0.42367694) (365,0.42441803) (366,0.424994) (367,0.42539856) (368,0.4254322) (369,0.42486802) (370,0.42527258) (371,0.42874712) (372,0.4275916) (373,0.42081034) (374,0.42105362) (375,0.4237839) (376,0.422556) (377,0.42443436) (378,0.42631033) (379,0.42382908) (380,0.42509687) (381,0.4222464) (382,0.4229815) (383,0.4254209) (384,0.42350313) (385,0.42317572) (386,0.42594206) (387,0.42782283) (388,0.42299855) (389,0.42467114) (390,0.42567813) (391,0.4208137) (392,0.42016563) (393,0.42127115) (394,0.42133725) (395,0.4226274) (396,0.42333078) (397,0.42337066) (398,0.42418054) (399,0.42331946) (400,0.42337188) (401,0.42279208) (402,0.42301202) (403,0.42628053) (404,0.4228286) (405,0.42338967) (406,0.42485288) (407,0.42757693) (408,0.42580768) (409,0.42198798) (410,0.42372453) (411,0.42560843) (412,0.42523533) (413,0.4250255) (414,0.42506924) (415,0.42363653) (416,0.42446202) (417,0.42603895) (418,0.42541683) (419,0.42527092) (420,0.4251733) (421,0.42502213) (422,0.424844) (423,0.42494375) (424,0.42354664) (425,0.4260875) (426,0.42578006) (427,0.42605263) (428,0.42526874) (429,0.42406708) (430,0.42132956) (431,0.42451203) (432,0.42162982) (433,0.42272717) (434,0.42305914) (435,0.42518485) (436,0.4242596) (437,0.42828557) (438,0.42707643) (439,0.42741442) (440,0.42718196) (441,0.42736828) (442,0.4262887) (443,0.42487645) (444,0.42217284) (445,0.42393556) (446,0.42621946) (447,0.4253084) (448,0.42662165) (449,0.42469376) (450,0.4235959) (451,0.4214757) (452,0.4235995) (453,0.42661875) (454,0.42669857) (455,0.42570817) (456,0.4243774) (457,0.42436418) (458,0.424294) (459,0.42393342) (460,0.4236137) (461,0.422919) (462,0.4240315) (463,0.4257709) (464,0.42540744) (465,0.42382333) (466,0.42465025) (467,0.42645696) (468,0.4277053) (469,0.42767668) (470,0.42457452) (471,0.42571804) (472,0.42228365) (473,0.42173967) (474,0.42445675) (475,0.42137378) (476,0.42468798) (477,0.42559975) (478,0.42582306) (479,0.4265661) (480,0.42577067) (481,0.4266423) (482,0.42294037) (483,0.4226969) (484,0.4244363) (485,0.4252906) (486,0.42341828) (487,0.4266935) (488,0.42646924) (489,0.42426202) (490,0.42408895) (491,0.42400095) (492,0.42603678) (493,0.42350456) (494,0.42557308) (495,0.42508367) (496,0.42418438) (497,0.4216351) (498,0.42289254) (499,0.42358798) (500,0.42401588) (501,0.4249149) (502,0.42124254) (503,0.42507595) (504,0.4246553) (505,0.4232178) (506,0.42459545) (507,0.42527717) (508,0.42681682) (509,0.42756057)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group",
        1,
        "Valiant lgl-lgl ladder reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxRIxgroupxshiftxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.38236934) (1,0.43333438) (2,0.43150723) (3,0.4288839) (4,0.426781) (5,0.42676395) (6,0.4263982) (7,0.42392355) (8,0.42386827) (9,0.42492235) (10,0.42678404) (11,0.4254439) (12,0.4248073) (13,0.427485) (14,0.4258375) (15,0.4270756) (16,0.42442346) (17,0.4235249) (18,0.42556453) (19,0.42559123) (20,0.4244643) (21,0.4247399) (22,0.42455202) (23,0.42509484) (24,0.42518282) (25,0.424672) (26,0.42348677) (27,0.42398474) (28,0.42331034) (29,0.42316902) (30,0.42398316) (31,0.42375287) (32,0.42488822) (33,0.42474544) (34,0.4264679) (35,0.42451382) (36,0.42474315) (37,0.42354172) (38,0.42444545) (39,0.42421842) (40,0.42587298) (41,0.42563993) (42,0.42438942) (43,0.426291) (44,0.42566106) (45,0.4279291) (46,0.42665374) (47,0.4261465) (48,0.42586035) (49,0.4240458) (50,0.42489183) (51,0.42623872) (52,0.42672223) (53,0.4258988) (54,0.42615625) (55,0.42635167) (56,0.42557657) (57,0.42678893) (58,0.42482007) (59,0.42414135) (60,0.42415446) (61,0.42523545) (62,0.42481804) (63,0.42301166) (64,0.424887) (65,0.42494172) (66,0.42423654) (67,0.4245053) (68,0.42609423) (69,0.4256257) (70,0.4247828) (71,0.4247529) (72,0.4259566) (73,0.4259987) (74,0.42656767) (75,0.42471778) (76,0.42580914) (77,0.42642105) (78,0.4261929) (79,0.4268309) (80,0.42724508) (81,0.42629218) (82,0.4247524) (83,0.42582896) (84,0.42546237) (85,0.42450422) (86,0.42556682) (87,0.42537862) (88,0.42542812) (89,0.42614108) (90,0.4255826) (91,0.42514217) (92,0.4253178) (93,0.4252096) (94,0.42586356) (95,0.42572716) (96,0.42440146) (97,0.42447704) (98,0.42461264) (99,0.42581442) (100,0.42562234) (101,0.42752355) (102,0.4255334) (103,0.42599493) (104,0.42613715) (105,0.42511046) (106,0.42451575) (107,0.4247815) (108,0.42499483) (109,0.4247643) (110,0.42362368) (111,0.42370635) (112,0.42479998) (113,0.42557645) (114,0.42538017) (115,0.42612463) (116,0.42471576) (117,0.42372394) (118,0.42553955) (119,0.4255023) (120,0.4261458) (121,0.4245994) (122,0.42432946) (123,0.4232346) (124,0.42444807) (125,0.42540663) (126,0.42414856) (127,0.42456287) (128,0.42377716) (129,0.42503846) (130,0.42588222) (131,0.4239988) (132,0.425022) (133,0.42629963) (134,0.4253418) (135,0.424056) (136,0.42287523) (137,0.42446816) (138,0.4248388) (139,0.42599088) (140,0.4251554) (141,0.4253542) (142,0.42452526) (143,0.42413136) (144,0.4252715) (145,0.42393005) (146,0.4235673) (147,0.4242519) (148,0.4233143) (149,0.42468125) (150,0.42462426) (151,0.42561755) (152,0.4247951) (153,0.4222291) (154,0.4230631) (155,0.42413533) (156,0.42391622) (157,0.42473137) (158,0.42480972) (159,0.4248579) (160,0.42615098) (161,0.42511636) (162,0.424603) (163,0.42596418) (164,0.4249965) (165,0.42446983) (166,0.42574352) (167,0.42501092) (168,0.42582488) (169,0.42757165) (170,0.42648607) (171,0.4273346) (172,0.42610842) (173,0.42414302) (174,0.42452246) (175,0.4243517) (176,0.4243071) (177,0.42317092) (178,0.42405123) (179,0.42289785) (180,0.4237625) (181,0.42467248) (182,0.42371863) (183,0.42556706) (184,0.42424136) (185,0.423672) (186,0.423491) (187,0.42301816) (188,0.42406502) (189,0.42467177) (190,0.4257977) (191,0.42501044) (192,0.42506838) (193,0.42608315) (194,0.4248815) (195,0.42338365) (196,0.42560554) (197,0.4256465) (198,0.42497152) (199,0.42391527) (200,0.4234041) (201,0.4267292) (202,0.42542922) (203,0.4250297) (204,0.42335793) (205,0.42352474) (206,0.42328584) (207,0.4247375) (208,0.42519063) (209,0.42529845) (210,0.42530602) (211,0.4257477) (212,0.42468703) (213,0.42592657) (214,0.42571312) (215,0.42386264) (216,0.4241113) (217,0.42523748) (218,0.4250708) (219,0.4236518) (220,0.4250881) (221,0.42484832) (222,0.4253446) (223,0.4249953) (224,0.4237816) (225,0.42312247) (226,0.42618102) (227,0.42461035) (228,0.42633665) (229,0.4258202) (230,0.4237023) (231,0.42566323) (232,0.42657968) (233,0.42480963) (234,0.42401552) (235,0.42694592) (236,0.42534772) (237,0.4252465) (238,0.4256089) (239,0.42616406) (240,0.42332128) (241,0.42543656) (242,0.42498365) (243,0.4263124) (244,0.42814076) (245,0.425322) (246,0.425309) (247,0.4257238) (248,0.42659795) (249,0.42697692) (250,0.4246655) (251,0.42502007) (252,0.42535782) (253,0.42498547) (254,0.4244573) (255,0.4247679) (256,0.42451876) (257,0.42544425) (258,0.42344603) (259,0.42329413) (260,0.42342657) (261,0.4233583) (262,0.42370182) (263,0.42387694) (264,0.42495745) (265,0.42608124) (266,0.42694962) (267,0.42633003) (268,0.42486274) (269,0.42430073) (270,0.42290866) (271,0.4223369) (272,0.42346948) (273,0.4243446) (274,0.42450434) (275,0.42504567) (276,0.42434037) (277,0.42461407) (278,0.42543763) (279,0.4255268) (280,0.4250453) (281,0.4255755) (282,0.4249999) (283,0.42520854) (284,0.42613572) (285,0.42649147) (286,0.42486453) (287,0.42552453) (288,0.42390227) (289,0.4261131) (290,0.42660624) (291,0.4256773) (292,0.42560047) (293,0.42509136) (294,0.42429954) (295,0.42373627) (296,0.4237298) (297,0.4250726) (298,0.4270507) (299,0.42545432) (300,0.42510504) (301,0.42454892) (302,0.42477813) (303,0.42344028) (304,0.42433763) (305,0.42373788) (306,0.4262357) (307,0.42303163) (308,0.42286825) (309,0.4239245) (310,0.42486048) (311,0.42492235) (312,0.42526525) (313,0.42354822) (314,0.42361346) (315,0.42528546) (316,0.42504147) (317,0.4260531) (318,0.42527646) (319,0.4266578) (320,0.42627174) (321,0.4237209) (322,0.42591357) (323,0.42521718) (324,0.42435122) (325,0.4264815) (326,0.42525518) (327,0.42460227) (328,0.42482066) (329,0.423675) (330,0.42477283) (331,0.42432067) (332,0.4257452) (333,0.42623425) (334,0.42549604) (335,0.42588654) (336,0.425622) (337,0.42617115) (338,0.42598003) (339,0.42522705) (340,0.4242994) (341,0.4243601) (342,0.42657548) (343,0.42535722) (344,0.4265536) (345,0.42560962) (346,0.42481357) (347,0.42681116) (348,0.42640382) (349,0.42557883) (350,0.4249553) (351,0.42693293) (352,0.4259565) (353,0.42579544) (354,0.42477357) (355,0.42478642) (356,0.4240179) (357,0.42499447) (358,0.42454663) (359,0.42625302) (360,0.42531335) (361,0.42651105) (362,0.42758125) (363,0.42600083) (364,0.42620182) (365,0.42507488) (366,0.42466286) (367,0.4233804) (368,0.4239125) (369,0.42474627) (370,0.42545792) (371,0.42657995) (372,0.42419136) (373,0.42433473) (374,0.4242845) (375,0.42491132) (376,0.4251726) (377,0.424878) (378,0.4236131) (379,0.42528257) (380,0.42577642) (381,0.4251756) (382,0.42479688) (383,0.42572296) (384,0.42647848) (385,0.4261768) (386,0.4236065) (387,0.4241619) (388,0.42244652) (389,0.42463005) (390,0.42665085) (391,0.4252512) (392,0.42587006) (393,0.42579928) (394,0.42607272) (395,0.4240327) (396,0.42444807) (397,0.42629927) (398,0.42597705) (399,0.42548448) (400,0.4251061) (401,0.42353773) (402,0.42456466) (403,0.42313978) (404,0.42482418) (405,0.42419147) (406,0.4240594) (407,0.4253525) (408,0.42520288) (409,0.42420805) (410,0.4258387) (411,0.42501563) (412,0.42365348) (413,0.42456645) (414,0.42373616) (415,0.42359626) (416,0.42401862) (417,0.42406178) (418,0.423919) (419,0.42356166) (420,0.42346972) (421,0.42183006) (422,0.42285204) (423,0.42413688) (424,0.4233143) (425,0.42417765) (426,0.42316788) (427,0.42566082) (428,0.42622346) (429,0.42460084) (430,0.42456526) (431,0.42355576) (432,0.42561647) (433,0.4260701) (434,0.4267363) (435,0.4254983) (436,0.4259066) (437,0.4246047) (438,0.42516539) (439,0.42460686) (440,0.42496645) (441,0.42522407) (442,0.4251631) (443,0.42524737) (444,0.42592895) (445,0.42505747) (446,0.4245221) (447,0.42310986) (448,0.42376587) (449,0.42495) (450,0.4258809) (451,0.42756128) (452,0.4260775) (453,0.42494553) (454,0.42528883) (455,0.42444375) (456,0.4235185) (457,0.42504087) (458,0.42532825) (459,0.42526156) (460,0.42621455) (461,0.42469028) (462,0.4252881) (463,0.42758557) (464,0.4270459) (465,0.4261179) (466,0.42376286) (467,0.42510796) (468,0.4247732) (469,0.42242128) (470,0.42459112) (471,0.42557943) (472,0.42547405) (473,0.42517284) (474,0.42613426) (475,0.42549208) (476,0.4252149) (477,0.42538726) (478,0.4253249) (479,0.425353) (480,0.42531693) (481,0.4249804) (482,0.42584473) (483,0.42372608) (484,0.42399168) (485,0.42631647) (486,0.4242525) (487,0.42422968) (488,0.424591) (489,0.42538917) (490,0.42479938) (491,0.42449015) (492,0.42689496) (493,0.42450517) (494,0.42460346) (495,0.42424256) (496,0.42438197) (497,0.42318365) (498,0.42373955) (499,0.4246654) (500,0.42462945) (501,0.42419386) (502,0.42601228) (503,0.42453748) (504,0.42617008) (505,0.42521548) (506,0.4256691) (507,0.42581624) (508,0.42560542) (509,0.42423797)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.3833553) (1,0.4335702) (2,0.43029433) (3,0.42837775) (4,0.42714736) (5,0.42567116) (6,0.42553365) (7,0.42575347) (8,0.42519712) (9,0.42505938) (10,0.42566922) (11,0.42562956) (12,0.4252595) (13,0.42560253) (14,0.42702836) (15,0.42516994) (16,0.42428905) (17,0.42271972) (18,0.4232025) (19,0.4256773) (20,0.42488426) (21,0.4256934) (22,0.42430615) (23,0.42461815) (24,0.4243297) (25,0.42552644) (26,0.4237762) (27,0.4250207) (28,0.42435783) (29,0.42648315) (30,0.42539662) (31,0.42595375) (32,0.42655575) (33,0.4258613) (34,0.42585588) (35,0.42553896) (36,0.42391598) (37,0.42409676) (38,0.42526758) (39,0.42421442) (40,0.4245244) (41,0.42364794) (42,0.42293316) (43,0.42546898) (44,0.42399842) (45,0.42425674) (46,0.42469317) (47,0.42534098) (48,0.42496526) (49,0.42587823) (50,0.4261763) (51,0.42561227) (52,0.423431) (53,0.4244722) (54,0.42422658) (55,0.42599112) (56,0.42604458) (57,0.4257297) (58,0.42523712) (59,0.4262697) (60,0.42498523) (61,0.4258684) (62,0.42404193) (63,0.42370975) (64,0.42461228) (65,0.42461863) (66,0.424866) (67,0.42524135) (68,0.42561203) (69,0.4252386) (70,0.42424917) (71,0.42245686) (72,0.42303377) (73,0.42459315) (74,0.426068) (75,0.42610973) (76,0.42516574) (77,0.42609674) (78,0.42615843) (79,0.4251588) (80,0.4264356) (81,0.425188) (82,0.4260869) (83,0.42502573) (84,0.42553616) (85,0.42525625) (86,0.42461887) (87,0.42572814) (88,0.42396164) (89,0.42434853) (90,0.42403364) (91,0.42464697) (92,0.42489892) (93,0.42628402) (94,0.4260013) (95,0.42726356) (96,0.42608207) (97,0.42459688) (98,0.42471695) (99,0.4250148) (100,0.4243952) (101,0.4257303) (102,0.42709026) (103,0.4245524) (104,0.42511684) (105,0.42618328) (106,0.42452526) (107,0.42384738) (108,0.42435277) (109,0.4249328) (110,0.42535084) (111,0.4247834) (112,0.42626333) (113,0.4252297) (114,0.42547968) (115,0.42343366) (116,0.42395782) (117,0.42299867) (118,0.42568064) (119,0.4257411) (120,0.42421466) (121,0.42539024) (122,0.4234799) (123,0.42454892) (124,0.42377824) (125,0.42337775) (126,0.42322117) (127,0.42580736) (128,0.42634195) (129,0.42540446) (130,0.4250423) (131,0.42649966) (132,0.42610818) (133,0.42313737) (134,0.42564905) (135,0.42585325) (136,0.42468137) (137,0.42539918) (138,0.42298484) (139,0.4231786) (140,0.423069) (141,0.42392236) (142,0.42386383) (143,0.42550793) (144,0.42493594) (145,0.42550766) (146,0.42487282) (147,0.42351997) (148,0.42501777) (149,0.42606765) (150,0.42490444) (151,0.42514724) (152,0.42626357) (153,0.4247132) (154,0.42442897) (155,0.4246142) (156,0.42473042) (157,0.4242441) (158,0.42502898) (159,0.42484218) (160,0.4238721) (161,0.4241953) (162,0.4253285) (163,0.4245274) (164,0.42456636) (165,0.4247208) (166,0.4251088) (167,0.4255083) (168,0.42420048) (169,0.42451525) (170,0.42357558) (171,0.4248463) (172,0.42651957) (173,0.42606202) (174,0.42419267) (175,0.4231578) (176,0.42263943) (177,0.4243279) (178,0.4245274) (179,0.42523944) (180,0.4259898) (181,0.42602283) (182,0.42410386) (183,0.42570323) (184,0.42694557) (185,0.4253279) (186,0.42406404) (187,0.42574024) (188,0.4256928) (189,0.426956) (190,0.42589074) (191,0.42319906) (192,0.42428246) (193,0.42676622) (194,0.4264495) (195,0.42356154) (196,0.4229458) (197,0.42373008) (198,0.42532647) (199,0.4255012) (200,0.42547667) (201,0.4259821) (202,0.42626047) (203,0.42515817) (204,0.42372537) (205,0.4241125) (206,0.42647332) (207,0.42701983) (208,0.42783844) (209,0.4269209) (210,0.42585924) (211,0.42539772) (212,0.42340708) (213,0.4224697) (214,0.4261868) (215,0.42547345) (216,0.42680675) (217,0.42401153) (218,0.42539868) (219,0.42551225) (220,0.4262399) (221,0.42468005) (222,0.4234476) (223,0.4244065) (224,0.4232929) (225,0.42524916) (226,0.42483053) (227,0.42465228) (228,0.42469963) (229,0.4251941) (230,0.42412043) (231,0.426435) (232,0.427112) (233,0.42682606) (234,0.42529422) (235,0.42553064) (236,0.42515925) (237,0.42540288) (238,0.4250935) (239,0.4247351) (240,0.42466274) (241,0.4271888) (242,0.42475432) (243,0.4248084) (244,0.42445564) (245,0.425056) (246,0.42517775) (247,0.42448163) (248,0.42453724) (249,0.42509747) (250,0.423815) (251,0.42400515) (252,0.42518294) (253,0.42389014) (254,0.42337668) (255,0.42272598) (256,0.4245423) (257,0.42512298) (258,0.42522562) (259,0.42570156) (260,0.42572778) (261,0.4270203) (262,0.42497477) (263,0.42493367) (264,0.42523533) (265,0.42611587) (266,0.42581695) (267,0.42377332) (268,0.42551178) (269,0.4247775) (270,0.424937) (271,0.42580938) (272,0.42570937) (273,0.4264196) (274,0.4259964) (275,0.42659265) (276,0.42385447) (277,0.42339712) (278,0.4223274) (279,0.4238553) (280,0.42486203) (281,0.42512813) (282,0.4240197) (283,0.42434412) (284,0.42605639) (285,0.42463064) (286,0.42546034) (287,0.4235713) (288,0.42339098) (289,0.42495817) (290,0.42583704) (291,0.42372897) (292,0.42413247) (293,0.42492634) (294,0.42374915) (295,0.42499858) (296,0.42719832) (297,0.4268952) (298,0.42744628) (299,0.42524505) (300,0.42457405) (301,0.42365602) (302,0.42499772) (303,0.4255584) (304,0.42649794) (305,0.4277078) (306,0.42653906) (307,0.42561525) (308,0.42590445) (309,0.4247572) (310,0.42489663) (311,0.42470038) (312,0.4243929) (313,0.42438737) (314,0.42477116) (315,0.42582178) (316,0.42558125) (317,0.42466742) (318,0.42418522) (319,0.4257499) (320,0.42514002) (321,0.42496082) (322,0.42509025) (323,0.42459977) (324,0.42471358) (325,0.42645794) (326,0.42582995) (327,0.42502582) (328,0.42575613) (329,0.4276743) (330,0.4255036) (331,0.4250339) (332,0.42453042) (333,0.4250828) (334,0.42633086) (335,0.42606983) (336,0.4255291) (337,0.42519867) (338,0.42638594) (339,0.4258905) (340,0.42598125) (341,0.4249405) (342,0.42641777) (343,0.4271174) (344,0.4255275) (345,0.42594975) (346,0.42587823) (347,0.42527378) (348,0.42538255) (349,0.4269572) (350,0.4259197) (351,0.42591828) (352,0.4250517) (353,0.4235798) (354,0.42538053) (355,0.4259047) (356,0.42513448) (357,0.42520973) (358,0.4250501) (359,0.42504686) (360,0.4262346) (361,0.4256172) (362,0.42270252) (363,0.42467415) (364,0.42508763) (365,0.4251803) (366,0.4253136) (367,0.424694) (368,0.4234083) (369,0.42446178) (370,0.42594677) (371,0.42536348) (372,0.4234292) (373,0.4224667) (374,0.42362225) (375,0.42461225) (376,0.4244976) (377,0.42508364) (378,0.42500383) (379,0.42646396) (380,0.4239933) (381,0.4244947) (382,0.42579734) (383,0.4241786) (384,0.42392284) (385,0.42454433) (386,0.42494795) (387,0.423797) (388,0.42236537) (389,0.4236286) (390,0.42464435) (391,0.4260458) (392,0.4255066) (393,0.42396227) (394,0.42536372) (395,0.42548653) (396,0.42455313) (397,0.42425227) (398,0.42641562) (399,0.42557502) (400,0.42592597) (401,0.42422152) (402,0.42372656) (403,0.4241935) (404,0.42483664) (405,0.42496288) (406,0.42758846) (407,0.4252947) (408,0.42336035) (409,0.42371047) (410,0.42571467) (411,0.42605972) (412,0.42427343) (413,0.42396164) (414,0.42231756) (415,0.4234832) (416,0.42366517) (417,0.42556745) (418,0.42504218) (419,0.425547) (420,0.42386898) (421,0.4242899) (422,0.4251315) (423,0.42697978) (424,0.42468607) (425,0.4255625) (426,0.42408174) (427,0.424541) (428,0.42439196) (429,0.42535758) (430,0.42532367) (431,0.42567536) (432,0.42472908) (433,0.4243643) (434,0.42438042) (435,0.42393425) (436,0.42470494) (437,0.42376503) (438,0.4231322) (439,0.4241816) (440,0.42418134) (441,0.42528257) (442,0.425825) (443,0.4257698) (444,0.4248839) (445,0.42690575) (446,0.4274215) (447,0.4256821) (448,0.4255285) (449,0.42511898) (450,0.42433533) (451,0.42526215) (452,0.4253839) (453,0.42362127) (454,0.42528498) (455,0.42628896) (456,0.4267745) (457,0.4255382) (458,0.42529687) (459,0.42523015) (460,0.42453855) (461,0.42587513) (462,0.42586982) (463,0.42624074) (464,0.42624325) (465,0.42769182) (466,0.42642668) (467,0.42659256) (468,0.42655987) (469,0.42543077) (470,0.42489797) (471,0.4252922) (472,0.4235999) (473,0.42439437) (474,0.42554867) (475,0.42504758) (476,0.42636693) (477,0.42565578) (478,0.42579496) (479,0.42551094) (480,0.4243369) (481,0.4274815) (482,0.426916) (483,0.4260691) (484,0.426259) (485,0.4269995) (486,0.4257673) (487,0.42462474) (488,0.4258143) (489,0.42589253) (490,0.426047) (491,0.42500794) (492,0.42409927) (493,0.42402813) (494,0.4237739) (495,0.42460805) (496,0.42581058) (497,0.42611971) (498,0.42533857) (499,0.42612463) (500,0.4269411) (501,0.42564446) (502,0.4270541) (503,0.42439485) (504,0.42482114) (505,0.42550868) (506,0.42648065) (507,0.42517176) (508,0.4271207) (509,0.42619592)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.38286465) (1,0.43238088) (2,0.43021214) (3,0.4267328) (4,0.4265292) (5,0.42479134) (6,0.42455348) (7,0.42551214) (8,0.4255083) (9,0.42492488) (10,0.4242488) (11,0.42601034) (12,0.4238233) (13,0.42397535) (14,0.42400348) (15,0.4242631) (16,0.42417645) (17,0.42403847) (18,0.42327273) (19,0.42327774) (20,0.42588836) (21,0.42452967) (22,0.42547932) (23,0.42344543) (24,0.42383367) (25,0.42458558) (26,0.42440516) (27,0.42605132) (28,0.4237172) (29,0.42481297) (30,0.42526034) (31,0.42545468) (32,0.4255215) (33,0.42382115) (34,0.4252125) (35,0.42598125) (36,0.4255023) (37,0.42526996) (38,0.42592585) (39,0.42482907) (40,0.42528808) (41,0.42616406) (42,0.42651466) (43,0.42465097) (44,0.4244269) (45,0.42616418) (46,0.4264226) (47,0.42708784) (48,0.4251548) (49,0.4258619) (50,0.42612237) (51,0.42626587) (52,0.4269743) (53,0.42726636) (54,0.42664784) (55,0.4259673) (56,0.42478448) (57,0.42541128) (58,0.4228964) (59,0.42401528) (60,0.42596513) (61,0.4258846) (62,0.42549545) (63,0.42529088) (64,0.4247886) (65,0.4241683) (66,0.4241672) (67,0.4246125) (68,0.42402357) (69,0.4255029) (70,0.42533964) (71,0.42498714) (72,0.42413944) (73,0.42441526) (74,0.42520636) (75,0.42658654) (76,0.42617178) (77,0.42607343) (78,0.4252203) (79,0.42471564) (80,0.42703474) (81,0.42605156) (82,0.42578042) (83,0.4249827) (84,0.4260703) (85,0.42559785) (86,0.42378655) (87,0.42323488) (88,0.42324626) (89,0.42380276) (90,0.424397) (91,0.42358112) (92,0.42414075) (93,0.4230864) (94,0.42305818) (95,0.42224964) (96,0.42427656) (97,0.4251166) (98,0.4275911) (99,0.4260823) (100,0.42500454) (101,0.42486286) (102,0.42577428) (103,0.4245893) (104,0.42437536) (105,0.42408103) (106,0.424493) (107,0.4266261) (108,0.42595327) (109,0.42573425) (110,0.4254607) (111,0.42540407) (112,0.42374808) (113,0.42296308) (114,0.42168522) (115,0.42327607) (116,0.4243757) (117,0.4247637) (118,0.42436767) (119,0.42357728) (120,0.4243179) (121,0.42371696) (122,0.42449808) (123,0.4239381) (124,0.42595804) (125,0.42572057) (126,0.42513448) (127,0.42551863) (128,0.42482597) (129,0.42314184) (130,0.42408594) (131,0.42410517) (132,0.42546526) (133,0.42471957) (134,0.4248875) (135,0.42399254) (136,0.42495373) (137,0.4252358) (138,0.42496395) (139,0.42421383) (140,0.4247262) (141,0.42618605) (142,0.42457753) (143,0.42430565) (144,0.42396742) (145,0.4253435) (146,0.42400625) (147,0.425816) (148,0.42690182) (149,0.4245167) (150,0.42425817) (151,0.42441332) (152,0.4239696) (153,0.42497668) (154,0.42447245) (155,0.4235107) (156,0.4254137) (157,0.42424482) (158,0.42560506) (159,0.42608666) (160,0.42455265) (161,0.42405182) (162,0.42488652) (163,0.424963) (164,0.4248469) (165,0.4245815) (166,0.42455482) (167,0.42440432) (168,0.4261847) (169,0.42510927) (170,0.42353424) (171,0.42334867) (172,0.42498076) (173,0.42516539) (174,0.4260542) (175,0.4249655) (176,0.4240951) (177,0.42399135) (178,0.42612883) (179,0.4250095) (180,0.42356092) (181,0.4254582) (182,0.4239416) (183,0.4239427) (184,0.42406273) (185,0.42448485) (186,0.42208678) (187,0.4233333) (188,0.42328954) (189,0.42442065) (190,0.42576516) (191,0.4273786) (192,0.4252096) (193,0.4263155) (194,0.42591166) (195,0.42483318) (196,0.4236381) (197,0.42519724) (198,0.42554566) (199,0.42534196) (200,0.42651176) (201,0.42660266) (202,0.42527622) (203,0.4255197) (204,0.4262632) (205,0.4252298) (206,0.42528605) (207,0.42527354) (208,0.42467415) (209,0.4252459) (210,0.42301694) (211,0.4228201) (212,0.4256779) (213,0.42495215) (214,0.4258554) (215,0.425781) (216,0.4259523) (217,0.42416131) (218,0.42381033) (219,0.4238078) (220,0.42492718) (221,0.42485997) (222,0.4237761) (223,0.42555386) (224,0.42533928) (225,0.42555493) (226,0.426491) (227,0.42738557) (228,0.42388016) (229,0.42528197) (230,0.42436993) (231,0.4254697) (232,0.42384124) (233,0.42447585) (234,0.42469916) (235,0.42437947) (236,0.42510623) (237,0.42452163) (238,0.42470673) (239,0.4235422) (240,0.42373797) (241,0.42556745) (242,0.42453426) (243,0.42397645) (244,0.42432225) (245,0.4237602) (246,0.42513317) (247,0.42544556) (248,0.42561322) (249,0.42440087) (250,0.42547512) (251,0.42645925) (252,0.42503017) (253,0.42471564) (254,0.42543268) (255,0.42544156) (256,0.42564446) (257,0.42486215) (258,0.42349148) (259,0.4250346) (260,0.42457223) (261,0.4257547) (262,0.42628223) (263,0.4245435) (264,0.42560348) (265,0.42498967) (266,0.4245293) (267,0.42572886) (268,0.42548582) (269,0.4248738) (270,0.42334363) (271,0.42310145) (272,0.42402595) (273,0.42588967) (274,0.42524266) (275,0.42464578) (276,0.42447788) (277,0.4238118) (278,0.4253602) (279,0.4247488) (280,0.4264404) (281,0.42647934) (282,0.42686683) (283,0.425691) (284,0.42409843) (285,0.42327535) (286,0.4239803) (287,0.42397982) (288,0.42382595) (289,0.42653257) (290,0.42578343) (291,0.4238279) (292,0.42420626) (293,0.42380998) (294,0.42417848) (295,0.42643064) (296,0.4249292) (297,0.4255132) (298,0.42582226) (299,0.42625782) (300,0.42684302) (301,0.42537656) (302,0.42592344) (303,0.4258049) (304,0.42583114) (305,0.4251315) (306,0.42648497) (307,0.4248971) (308,0.42566657) (309,0.42543304) (310,0.42431167) (311,0.4237936) (312,0.42527765) (313,0.42513424) (314,0.42560276) (315,0.4262637) (316,0.42472994) (317,0.42463112) (318,0.42308053) (319,0.42440024) (320,0.4231481) (321,0.42424065) (322,0.42476442) (323,0.4253025) (324,0.4244077) (325,0.42448485) (326,0.42587933) (327,0.42590877) (328,0.4249316) (329,0.42508763) (330,0.42301166) (331,0.42426538) (332,0.4229691) (333,0.42592078) (334,0.42577887) (335,0.42427427) (336,0.42512995) (337,0.42625228) (338,0.42381454) (339,0.42417476) (340,0.4240231) (341,0.4232994) (342,0.42501214) (343,0.42643642) (344,0.4248547) (345,0.4248429) (346,0.4269554) (347,0.42549795) (348,0.42465818) (349,0.42580456) (350,0.42576092) (351,0.4247578) (352,0.42479473) (353,0.4251982) (354,0.42449337) (355,0.42385983) (356,0.42632622) (357,0.42542452) (358,0.42471322) (359,0.42529124) (360,0.4244732) (361,0.42595264) (362,0.42368895) (363,0.42341048) (364,0.42500997) (365,0.42603356) (366,0.42490757) (367,0.42424712) (368,0.42598087) (369,0.42641646) (370,0.4260577) (371,0.42577016) (372,0.42488617) (373,0.42336756) (374,0.42449868) (375,0.42581898) (376,0.42480108) (377,0.4250666) (378,0.42531008) (379,0.4261905) (380,0.4250673) (381,0.4246119) (382,0.4255494) (383,0.42369062) (384,0.42432547) (385,0.4251268) (386,0.42561743) (387,0.42550516) (388,0.4259209) (389,0.4259196) (390,0.42619544) (391,0.42442596) (392,0.42513078) (393,0.42566657) (394,0.42497212) (395,0.4234761) (396,0.42541394) (397,0.42599845) (398,0.42579484) (399,0.42457393) (400,0.4241715) (401,0.42459458) (402,0.42502958) (403,0.42605108) (404,0.42427498) (405,0.42421862) (406,0.42467308) (407,0.42405552) (408,0.42380336) (409,0.42409205) (410,0.42440253) (411,0.4235179) (412,0.42405444) (413,0.42351878) (414,0.42412055) (415,0.42538953) (416,0.4257725) (417,0.42320397) (418,0.425081) (419,0.42441237) (420,0.42326263) (421,0.42576885) (422,0.42587295) (423,0.4246965) (424,0.42593414) (425,0.424412) (426,0.42388052) (427,0.42378992) (428,0.4228197) (429,0.4257458) (430,0.42601252) (431,0.4261798) (432,0.4246804) (433,0.42462465) (434,0.4228334) (435,0.42242464) (436,0.42415863) (437,0.42500275) (438,0.42585817) (439,0.42530555) (440,0.42517728) (441,0.42466444) (442,0.42363316) (443,0.42379326) (444,0.4249869) (445,0.42513788) (446,0.42456034) (447,0.42418665) (448,0.4244356) (449,0.42465445) (450,0.4254769) (451,0.42528015) (452,0.42712694) (453,0.42450577) (454,0.42477417) (455,0.4257607) (456,0.42521) (457,0.42587006) (458,0.4256536) (459,0.42634553) (460,0.4233762) (461,0.42426166) (462,0.42506802) (463,0.42437008) (464,0.42461407) (465,0.42452836) (466,0.4256458) (467,0.4242519) (468,0.42484266) (469,0.42607787) (470,0.425663) (471,0.42481047) (472,0.42471322) (473,0.42587608) (474,0.4250613) (475,0.4237012) (476,0.42265987) (477,0.424981) (478,0.42598295) (479,0.42524964) (480,0.4256475) (481,0.42676717) (482,0.42641118) (483,0.42561996) (484,0.42452884) (485,0.42414302) (486,0.42379868) (487,0.4235382) (488,0.4260953) (489,0.4268005) (490,0.4255721) (491,0.42516166) (492,0.42565852) (493,0.42414445) (494,0.42426336) (495,0.4255149) (496,0.42701286) (497,0.42725027) (498,0.424903) (499,0.4241761) (500,0.42719916) (501,0.42518088) (502,0.42608476) (503,0.42538917) (504,0.42513567) (505,0.42414397) (506,0.4259554) (507,0.42671657) (508,0.42607272) (509,0.42626768)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.38273054) (1,0.4333363) (2,0.43076947) (3,0.4287584) (4,0.4282142) (5,0.42730528) (6,0.42661) (7,0.42519182) (8,0.42530227) (9,0.4261816) (10,0.42589146) (11,0.4248649) (12,0.42261815) (13,0.4240648) (14,0.42522198) (15,0.4242708) (16,0.42611468) (17,0.42433292) (18,0.4262798) (19,0.42691407) (20,0.4250369) (21,0.42346057) (22,0.42456058) (23,0.4259113) (24,0.42483282) (25,0.4246279) (26,0.42514122) (27,0.42457104) (28,0.4242965) (29,0.42597488) (30,0.42499977) (31,0.42596155) (32,0.42327332) (33,0.4234534) (34,0.42506298) (35,0.42618316) (36,0.42763555) (37,0.42623234) (38,0.42484242) (39,0.42518884) (40,0.42584097) (41,0.4247131) (42,0.4239518) (43,0.42430636) (44,0.42583185) (45,0.4263966) (46,0.42558053) (47,0.42358112) (48,0.42520818) (49,0.4265042) (50,0.42673665) (51,0.4239024) (52,0.4247137) (53,0.42482054) (54,0.4257862) (55,0.42753714) (56,0.42642522) (57,0.42608964) (58,0.42370123) (59,0.4233709) (60,0.42486686) (61,0.4242887) (62,0.42371622) (63,0.4248144) (64,0.42461923) (65,0.42636082) (66,0.42703065) (67,0.42577404) (68,0.42604026) (69,0.42655146) (70,0.4254225) (71,0.42526287) (72,0.42466995) (73,0.42443568) (74,0.42537236) (75,0.42524314) (76,0.42615098) (77,0.4267648) (78,0.42641217) (79,0.42552823) (80,0.42551452) (81,0.42415363) (82,0.4252838) (83,0.42511827) (84,0.42560974) (85,0.42527694) (86,0.4256059) (87,0.42396444) (88,0.42259473) (89,0.42540553) (90,0.42547077) (91,0.42669076) (92,0.42691094) (93,0.42579255) (94,0.42604882) (95,0.42663896) (96,0.42515892) (97,0.42470843) (98,0.42606694) (99,0.42609134) (100,0.4253168) (101,0.4248333) (102,0.42613316) (103,0.42555493) (104,0.42805758) (105,0.42804688) (106,0.4244441) (107,0.42272994) (108,0.4241321) (109,0.42249855) (110,0.42371875) (111,0.42403942) (112,0.42579195) (113,0.4247346) (114,0.42567295) (115,0.42508537) (116,0.42442536) (117,0.42435098) (118,0.42248064) (119,0.42300853) (120,0.42446625) (121,0.4237094) (122,0.42481828) (123,0.42473197) (124,0.42493582) (125,0.42535144) (126,0.42299938) (127,0.4228207) (128,0.42562392) (129,0.425709) (130,0.42499387) (131,0.42489928) (132,0.42168283) (133,0.42434025) (134,0.42299497) (135,0.42467415) (136,0.4238987) (137,0.42574304) (138,0.42383066) (139,0.42338777) (140,0.4245785) (141,0.4231739) (142,0.42391214) (143,0.42440528) (144,0.4245844) (145,0.42650035) (146,0.424365) (147,0.42403787) (148,0.42491022) (149,0.4251302) (150,0.42429626) (151,0.42703497) (152,0.42605144) (153,0.4252035) (154,0.42510527) (155,0.4252173) (156,0.4243768) (157,0.42521322) (158,0.4255975) (159,0.42469543) (160,0.42401177) (161,0.42421213) (162,0.42378062) (163,0.4245905) (164,0.4257394) (165,0.4259089) (166,0.4256768) (167,0.4252922) (168,0.42588702) (169,0.42492488) (170,0.42584315) (171,0.42498136) (172,0.42344385) (173,0.4246197) (174,0.42497548) (175,0.4247737) (176,0.42507777) (177,0.42410085) (178,0.42533222) (179,0.42585963) (180,0.42449087) (181,0.4253553) (182,0.42496923) (183,0.4241506) (184,0.42558953) (185,0.42590263) (186,0.4267189) (187,0.42583293) (188,0.42569855) (189,0.42575085) (190,0.42550924) (191,0.4257708) (192,0.42370662) (193,0.42395204) (194,0.42442763) (195,0.4246933) (196,0.4272934) (197,0.42684856) (198,0.42622453) (199,0.42511755) (200,0.4262328) (201,0.42417115) (202,0.4236846) (203,0.42555743) (204,0.42507955) (205,0.42186224) (206,0.42234075) (207,0.42415094) (208,0.42507812) (209,0.42532498) (210,0.42594376) (211,0.42511153) (212,0.42579758) (213,0.42531106) (214,0.42236274) (215,0.42409328) (216,0.4252821) (217,0.42424965) (218,0.4253036) (219,0.42480096) (220,0.42572644) (221,0.42610818) (222,0.4260739) (223,0.42639363) (224,0.4255023) (225,0.42519423) (226,0.42481756) (227,0.4255982) (228,0.42559987) (229,0.42675) (230,0.42611527) (231,0.4261368) (232,0.42652896) (233,0.42664135) (234,0.42600864) (235,0.42527848) (236,0.42488196) (237,0.42603365) (238,0.4261976) (239,0.4265714) (240,0.42601937) (241,0.42730793) (242,0.42543954) (243,0.42572463) (244,0.4248661) (245,0.4247012) (246,0.42607608) (247,0.42463112) (248,0.42637706) (249,0.42527008) (250,0.42509302) (251,0.42604613) (252,0.4232809) (253,0.4237404) (254,0.4244036) (255,0.42388737) (256,0.4249233) (257,0.42467403) (258,0.42624593) (259,0.4256512) (260,0.42656237) (261,0.42690027) (262,0.42421132) (263,0.42475516) (264,0.42559808) (265,0.4238834) (266,0.4236001) (267,0.42326224) (268,0.42495722) (269,0.4254685) (270,0.42384785) (271,0.42573702) (272,0.42628774) (273,0.42499197) (274,0.4242642) (275,0.42615455) (276,0.4246054) (277,0.42519855) (278,0.42462838) (279,0.4256453) (280,0.4270156) (281,0.42670423) (282,0.4265101) (283,0.42476887) (284,0.42461586) (285,0.42445326) (286,0.4246483) (287,0.42570615) (288,0.42574304) (289,0.42600408) (290,0.42595828) (291,0.42683846) (292,0.42458233) (293,0.42610723) (294,0.42637056) (295,0.42729592) (296,0.4276018) (297,0.42494905) (298,0.42447042) (299,0.42518967) (300,0.42434758) (301,0.42520252) (302,0.42518798) (303,0.42363846) (304,0.42550564) (305,0.42492044) (306,0.4241197) (307,0.42616406) (308,0.42472765) (309,0.42460132) (310,0.4243875) (311,0.42605072) (312,0.42444026) (313,0.42473894) (314,0.4243037) (315,0.42569458) (316,0.42535335) (317,0.427553) (318,0.4261565) (319,0.42605108) (320,0.42677706) (321,0.42662692) (322,0.4267756) (323,0.42527068) (324,0.42638522) (325,0.42327896) (326,0.426046) (327,0.42500108) (328,0.42512935) (329,0.42549375) (330,0.42746925) (331,0.4245529) (332,0.42497838) (333,0.4260428) (334,0.42571262) (335,0.42671898) (336,0.42619085) (337,0.4256637) (338,0.42495805) (339,0.42598066) (340,0.42584413) (341,0.42622596) (342,0.426107) (343,0.42576417) (344,0.42658776) (345,0.42500842) (346,0.42468005) (347,0.42442465) (348,0.4228923) (349,0.4228327) (350,0.4231161) (351,0.42519063) (352,0.4245572) (353,0.42325902) (354,0.42481768) (355,0.42614806) (356,0.42521513) (357,0.4229048) (358,0.42356044) (359,0.42344242) (360,0.4239964) (361,0.42443627) (362,0.42462188) (363,0.42579904) (364,0.42598042) (365,0.4263519) (366,0.42425555) (367,0.42532235) (368,0.4254756) (369,0.4269714) (370,0.4263655) (371,0.42742223) (372,0.42774183) (373,0.4247043) (374,0.42554277) (375,0.4240721) (376,0.42426562) (377,0.4245947) (378,0.42351657) (379,0.42530975) (380,0.42485493) (381,0.4249828) (382,0.42568618) (383,0.42450637) (384,0.42517233) (385,0.42355686) (386,0.4247011) (387,0.42451912) (388,0.4250698) (389,0.42575097) (390,0.42521143) (391,0.4235726) (392,0.42182717) (393,0.42292738) (394,0.42432272) (395,0.42421633) (396,0.42430735) (397,0.42535013) (398,0.42594543) (399,0.4256619) (400,0.42579567) (401,0.42426202) (402,0.42335433) (403,0.42496118) (404,0.42437994) (405,0.42467993) (406,0.4245124) (407,0.4243809) (408,0.4258231) (409,0.42619818) (410,0.42580685) (411,0.42637897) (412,0.42613474) (413,0.42608535) (414,0.4264732) (415,0.42556036) (416,0.42314255) (417,0.42431837) (418,0.42396227) (419,0.42508847) (420,0.42742848) (421,0.4268857) (422,0.42660025) (423,0.4256112) (424,0.42698175) (425,0.4263196) (426,0.4259107) (427,0.4241405) (428,0.42419326) (429,0.42506564) (430,0.42491215) (431,0.42630625) (432,0.4249839) (433,0.42743295) (434,0.42566937) (435,0.42621863) (436,0.42544544) (437,0.425088) (438,0.42595816) (439,0.42511827) (440,0.4262975) (441,0.42641455) (442,0.42479193) (443,0.42556563) (444,0.4253553) (445,0.42537558) (446,0.42634147) (447,0.42664087) (448,0.42608786) (449,0.4241982) (450,0.42388391) (451,0.42484015) (452,0.4267642) (453,0.42704725) (454,0.42556047) (455,0.42501777) (456,0.4248768) (457,0.42644978) (458,0.42649376) (459,0.4264667) (460,0.42694736) (461,0.42674798) (462,0.42696923) (463,0.42633367) (464,0.42342573) (465,0.42486) (466,0.426619) (467,0.42672646) (468,0.4258076) (469,0.42693028) (470,0.4264559) (471,0.42597824) (472,0.42522848) (473,0.42633605) (474,0.42655915) (475,0.42618436) (476,0.42504412) (477,0.4248351) (478,0.42540494) (479,0.42405757) (480,0.42309028) (481,0.42556658) (482,0.42605084) (483,0.42534244) (484,0.42513186) (485,0.42373765) (486,0.4265632) (487,0.4258477) (488,0.42559892) (489,0.4268692) (490,0.42624974) (491,0.42580348) (492,0.4259869) (493,0.42555228) (494,0.42338496) (495,0.4245013) (496,0.42442307) (497,0.42326453) (498,0.42488244) (499,0.42710924) (500,0.42578316) (501,0.4247191) (502,0.42430985) (503,0.42513752) (504,0.4261626) (505,0.42695385) (506,0.42593148) (507,0.42541993) (508,0.42466116) (509,0.424587)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.38234136) (1,0.43327475) (2,0.43190038) (3,0.4307619) (4,0.42757007) (5,0.42633438) (6,0.42667872) (7,0.42570108) (8,0.42610687) (9,0.42551443) (10,0.42462632) (11,0.42356503) (12,0.42404735) (13,0.4246024) (14,0.4259702) (15,0.42410684) (16,0.42413172) (17,0.4244781) (18,0.4243339) (19,0.4237638) (20,0.42499447) (21,0.42640275) (22,0.42603317) (23,0.42464495) (24,0.4250518) (25,0.4249863) (26,0.42496863) (27,0.42520145) (28,0.42426032) (29,0.4255161) (30,0.4261102) (31,0.42325443) (32,0.42346707) (33,0.42457694) (34,0.42596105) (35,0.4267317) (36,0.4261238) (37,0.42652464) (38,0.42598101) (39,0.42567414) (40,0.423469) (41,0.42328978) (42,0.4236995) (43,0.42370072) (44,0.42488462) (45,0.42526454) (46,0.42490202) (47,0.42545277) (48,0.42475396) (49,0.42560998) (50,0.42631537) (51,0.42424256) (52,0.42340973) (53,0.42241335) (54,0.42496634) (55,0.42518246) (56,0.4256571) (57,0.42476946) (58,0.4253227) (59,0.42366418) (60,0.42405733) (61,0.4250847) (62,0.42332703) (63,0.42386693) (64,0.42312622) (65,0.42222464) (66,0.42357826) (67,0.42535397) (68,0.4246102) (69,0.42346382) (70,0.42475313) (71,0.424428) (72,0.425753) (73,0.42629674) (74,0.42557174) (75,0.4231643) (76,0.42349064) (77,0.42368847) (78,0.42417306) (79,0.42389748) (80,0.42443544) (81,0.42409062) (82,0.42396575) (83,0.42376286) (84,0.42353487) (85,0.42577752) (86,0.42551023) (87,0.42368126) (88,0.42451608) (89,0.42597944) (90,0.4265716) (91,0.42576092) (92,0.4260733) (93,0.42587548) (94,0.42481023) (95,0.42541552) (96,0.4239845) (97,0.42356238) (98,0.42271012) (99,0.42382333) (100,0.4249317) (101,0.42487597) (102,0.4230975) (103,0.42441285) (104,0.4248358) (105,0.42283967) (106,0.42307043) (107,0.4237905) (108,0.4253768) (109,0.42547056) (110,0.42518723) (111,0.4250113) (112,0.42515722) (113,0.42554498) (114,0.42547607) (115,0.42629397) (116,0.42532608) (117,0.4251119) (118,0.42532068) (119,0.42560193) (120,0.4263066) (121,0.42575288) (122,0.42417008) (123,0.42506224) (124,0.42668414) (125,0.4253351) (126,0.42578858) (127,0.42570394) (128,0.42582643) (129,0.425847) (130,0.42514974) (131,0.42510337) (132,0.425241) (133,0.4267911) (134,0.42629904) (135,0.42634615) (136,0.4254517) (137,0.42562512) (138,0.425449) (139,0.42531824) (140,0.42793328) (141,0.42544025) (142,0.42543173) (143,0.42550904) (144,0.42464745) (145,0.4252351) (146,0.42490804) (147,0.42443234) (148,0.42587176) (149,0.42622727) (150,0.42500877) (151,0.42449063) (152,0.4256369) (153,0.42533195) (154,0.4243536) (155,0.4246946) (156,0.42516285) (157,0.4264703) (158,0.4245673) (159,0.42454112) (160,0.423337) (161,0.42416853) (162,0.4246703) (163,0.42583054) (164,0.42516646) (165,0.42492992) (166,0.42378908) (167,0.4251775) (168,0.4260136) (169,0.42592728) (170,0.42437044) (171,0.42374253) (172,0.42311743) (173,0.42456913) (174,0.4246369) (175,0.42425865) (176,0.4248221) (177,0.42361444) (178,0.4239589) (179,0.425928) (180,0.4232726) (181,0.42372236) (182,0.42240325) (183,0.4242798) (184,0.42507103) (185,0.42544267) (186,0.4245119) (187,0.42529905) (188,0.4252476) (189,0.42587078) (190,0.42517933) (191,0.4252779) (192,0.42531225) (193,0.42531383) (194,0.4241518) (195,0.42477584) (196,0.42434782) (197,0.4253763) (198,0.4271888) (199,0.42359722) (200,0.4262243) (201,0.42601082) (202,0.42543077) (203,0.42584842) (204,0.42599434) (205,0.426337) (206,0.42543954) (207,0.42438447) (208,0.4252875) (209,0.42519593) (210,0.42393282) (211,0.42529917) (212,0.42485636) (213,0.4247368) (214,0.42495072) (215,0.42608523) (216,0.42724183) (217,0.42483678) (218,0.4253266) (219,0.42380792) (220,0.42507994) (221,0.42359233) (222,0.42440698) (223,0.42656624) (224,0.42464435) (225,0.4247684) (226,0.42602092) (227,0.4244066) (228,0.42372355) (229,0.4243828) (230,0.4248203) (231,0.42533654) (232,0.42532045) (233,0.42502546) (234,0.42680264) (235,0.4244666) (236,0.4252172) (237,0.42530432) (238,0.4257869) (239,0.4241774) (240,0.4240315) (241,0.42464808) (242,0.42674375) (243,0.42720145) (244,0.42648965) (245,0.42657715) (246,0.42540854) (247,0.42415506) (248,0.4246554) (249,0.4250667) (250,0.42407307) (251,0.42473894) (252,0.42500624) (253,0.4253625) (254,0.4265363) (255,0.42306575) (256,0.42315432) (257,0.42524496) (258,0.42372537) (259,0.42350793) (260,0.4248434) (261,0.42496902) (262,0.42347032) (263,0.42490155) (264,0.42644966) (265,0.42685542) (266,0.425403) (267,0.4260149) (268,0.42541754) (269,0.4264393) (270,0.42576766) (271,0.42537618) (272,0.42617944) (273,0.42370877) (274,0.42396224) (275,0.42563307) (276,0.4240114) (277,0.42359) (278,0.42431104) (279,0.4243572) (280,0.42550012) (281,0.4255209) (282,0.42498738) (283,0.4258309) (284,0.4254737) (285,0.42489436) (286,0.425488) (287,0.424663) (288,0.425956) (289,0.42496622) (290,0.42507848) (291,0.4235369) (292,0.4242114) (293,0.4246245) (294,0.42345205) (295,0.42540807) (296,0.42350492) (297,0.42501682) (298,0.4243524) (299,0.4253268) (300,0.4261274) (301,0.4253613) (302,0.42455927) (303,0.425925) (304,0.42366707) (305,0.42396802) (306,0.425794) (307,0.42585552) (308,0.42529434) (309,0.42521828) (310,0.4260839) (311,0.42551285) (312,0.42509386) (313,0.42582223) (314,0.42641574) (315,0.4283744) (316,0.42559496) (317,0.42518678) (318,0.42440963) (319,0.4249143) (320,0.42619362) (321,0.4242596) (322,0.4245322) (323,0.42406887) (324,0.42470974) (325,0.4232704) (326,0.4248767) (327,0.42363474) (328,0.4237518) (329,0.42380697) (330,0.4238156) (331,0.42541215) (332,0.42529953) (333,0.42413127) (334,0.4253262) (335,0.42428857) (336,0.42525852) (337,0.42472607) (338,0.4248874) (339,0.425431) (340,0.42663702) (341,0.4263125) (342,0.4249524) (343,0.42586768) (344,0.42604208) (345,0.42555878) (346,0.42525935) (347,0.42443907) (348,0.42448834) (349,0.4238013) (350,0.42563942) (351,0.4256149) (352,0.42542186) (353,0.4265649) (354,0.4250666) (355,0.4246387) (356,0.4254892) (357,0.4234012) (358,0.42441344) (359,0.42337427) (360,0.42404196) (361,0.423903) (362,0.4239167) (363,0.4251691) (364,0.42475194) (365,0.42591828) (366,0.42427427) (367,0.42491478) (368,0.42529315) (369,0.42512175) (370,0.425075) (371,0.42605013) (372,0.42510697) (373,0.42591298) (374,0.42458415) (375,0.42396104) (376,0.42402333) (377,0.42392066) (378,0.42324638) (379,0.42425457) (380,0.4249136) (381,0.42364532) (382,0.424225) (383,0.4262172) (384,0.42417163) (385,0.42464387) (386,0.42492464) (387,0.4244678) (388,0.4250964) (389,0.4247846) (390,0.42614964) (391,0.42482236) (392,0.42246777) (393,0.42464966) (394,0.4232762) (395,0.42461646) (396,0.42379543) (397,0.424882) (398,0.42473233) (399,0.42444867) (400,0.42544746) (401,0.42492622) (402,0.4252975) (403,0.42668822) (404,0.42733318) (405,0.42579508) (406,0.42458305) (407,0.42307597) (408,0.42499173) (409,0.42422703) (410,0.4264239) (411,0.4245845) (412,0.4256071) (413,0.42486718) (414,0.42461622) (415,0.42406058) (416,0.4251607) (417,0.42450243) (418,0.4254886) (419,0.425191) (420,0.4252078) (421,0.4247613) (422,0.42466885) (423,0.4255528) (424,0.42452297) (425,0.42356128) (426,0.426247) (427,0.42623127) (428,0.42657235) (429,0.4250399) (430,0.42553943) (431,0.42609012) (432,0.42479986) (433,0.4251613) (434,0.42398822) (435,0.4244638) (436,0.42619723) (437,0.4253934) (438,0.42610383) (439,0.42693126) (440,0.42531118) (441,0.4260999) (442,0.42649376) (443,0.4264453) (444,0.42529833) (445,0.42603907) (446,0.42697656) (447,0.42580193) (448,0.42546707) (449,0.42716587) (450,0.42639098) (451,0.42668042) (452,0.4267791) (453,0.42579603) (454,0.42574123) (455,0.42457032) (456,0.4250406) (457,0.4241368) (458,0.4255988) (459,0.42588872) (460,0.42699555) (461,0.42472848) (462,0.42569146) (463,0.42447978) (464,0.42479795) (465,0.4249393) (466,0.42541298) (467,0.42448065) (468,0.4269363) (469,0.42505443) (470,0.4243213) (471,0.42437333) (472,0.42404288) (473,0.4253619) (474,0.42499965) (475,0.42643416) (476,0.42396212) (477,0.42497548) (478,0.42444962) (479,0.4237381) (480,0.42279038) (481,0.42478162) (482,0.42521995) (483,0.42461705) (484,0.42501694) (485,0.4257256) (486,0.42665145) (487,0.42625624) (488,0.4248522) (489,0.42484832) (490,0.42524698) (491,0.4251524) (492,0.42348993) (493,0.42626154) (494,0.42696357) (495,0.42532897) (496,0.42463905) (497,0.42646345) (498,0.42777896) (499,0.42624462) (500,0.4262929) (501,0.42667103) (502,0.42598101) (503,0.42734808) (504,0.42637008) (505,0.42514652) (506,0.42447114) (507,0.4242993) (508,0.4244061) (509,0.42403606)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.38335252) (1,0.43257296) (2,0.43126947) (3,0.42941767) (4,0.4266923) (5,0.42703617) (6,0.42683017) (7,0.4253077) (8,0.42495757) (9,0.42668688) (10,0.42526394) (11,0.42551023) (12,0.42522162) (13,0.42607117) (14,0.42542788) (15,0.42542645) (16,0.42674774) (17,0.42536825) (18,0.42436624) (19,0.42518908) (20,0.4247781) (21,0.42337897) (22,0.42410445) (23,0.4253376) (24,0.424497) (25,0.42266345) (26,0.42374364) (27,0.42414975) (28,0.42470467) (29,0.42319673) (30,0.4254744) (31,0.42539245) (32,0.4247815) (33,0.42654338) (34,0.42534) (35,0.42517775) (36,0.42583895) (37,0.4254869) (38,0.42467862) (39,0.4243335) (40,0.42269602) (41,0.42386863) (42,0.42509413) (43,0.42457092) (44,0.42286226) (45,0.42594433) (46,0.42395085) (47,0.42469072) (48,0.4230447) (49,0.42413005) (50,0.42415482) (51,0.4235292) (52,0.4253953) (53,0.42404085) (54,0.4257922) (55,0.42578787) (56,0.42467403) (57,0.42415756) (58,0.42502356) (59,0.42623472) (60,0.4253466) (61,0.42524555) (62,0.42477837) (63,0.42652595) (64,0.42447174) (65,0.42429146) (66,0.42267415) (67,0.42417365) (68,0.42524725) (69,0.42459592) (70,0.4246071) (71,0.42615724) (72,0.42670566) (73,0.42629182) (74,0.42597452) (75,0.42512983) (76,0.42421466) (77,0.42422378) (78,0.42441368) (79,0.4253446) (80,0.42474353) (81,0.42526287) (82,0.42591) (83,0.42671755) (84,0.4256602) (85,0.4246852) (86,0.42463654) (87,0.4244452) (88,0.42582297) (89,0.4264109) (90,0.42568475) (91,0.4257756) (92,0.42564338) (93,0.42582715) (94,0.4243796) (95,0.4268459) (96,0.42666227) (97,0.42662776) (98,0.42475325) (99,0.42543846) (100,0.42472714) (101,0.4247666) (102,0.42580673) (103,0.42524832) (104,0.4265536) (105,0.42569256) (106,0.42605996) (107,0.42590207) (108,0.4248857) (109,0.42449182) (110,0.42602223) (111,0.42406058) (112,0.42343897) (113,0.42217043) (114,0.42413762) (115,0.42381525) (116,0.42412573) (117,0.42445952) (118,0.4252459) (119,0.42586467) (120,0.42457175) (121,0.42380756) (122,0.42357862) (123,0.42410034) (124,0.42542887) (125,0.42408198) (126,0.42461118) (127,0.42521238) (128,0.42584425) (129,0.42439243) (130,0.42513078) (131,0.42674255) (132,0.42669904) (133,0.4248922) (134,0.42593676) (135,0.424788) (136,0.42565805) (137,0.42631742) (138,0.4266066) (139,0.42391127) (140,0.4232691) (141,0.42291275) (142,0.4248501) (143,0.42568487) (144,0.42345384) (145,0.4242184) (146,0.42527258) (147,0.42475587) (148,0.42397177) (149,0.42334965) (150,0.4239095) (151,0.4239983) (152,0.4241929) (153,0.42615515) (154,0.42541465) (155,0.4270809) (156,0.42449582) (157,0.42620623) (158,0.42502704) (159,0.42700243) (160,0.4262392) (161,0.42563272) (162,0.4265899) (163,0.42845118) (164,0.42673713) (165,0.42544037) (166,0.42699915) (167,0.42578715) (168,0.42551106) (169,0.4249327) (170,0.4235167) (171,0.42682776) (172,0.42701203) (173,0.426457) (174,0.42482764) (175,0.42505312) (176,0.42492524) (177,0.42472798) (178,0.42512453) (179,0.42446297) (180,0.42439172) (181,0.4254262) (182,0.42518786) (183,0.42352092) (184,0.42443436) (185,0.4250167) (186,0.4261565) (187,0.4258101) (188,0.42477116) (189,0.42418846) (190,0.42402104) (191,0.424825) (192,0.4251191) (193,0.42564493) (194,0.42539567) (195,0.4246709) (196,0.42500746) (197,0.42593557) (198,0.42671335) (199,0.42633688) (200,0.42653835) (201,0.42669773) (202,0.425932) (203,0.42550194) (204,0.42645913) (205,0.42458487) (206,0.42477366) (207,0.42546335) (208,0.4237936) (209,0.42508137) (210,0.4259416) (211,0.42390049) (212,0.42367595) (213,0.42574757) (214,0.42404374) (215,0.42294508) (216,0.42448077) (217,0.42485422) (218,0.42646408) (219,0.42586863) (220,0.42459017) (221,0.42384064) (222,0.42518726) (223,0.42560697) (224,0.42397922) (225,0.42563736) (226,0.42595178) (227,0.42648363) (228,0.42598954) (229,0.42515576) (230,0.42563966) (231,0.4255239) (232,0.42624843) (233,0.42676982) (234,0.42542475) (235,0.42578065) (236,0.42610902) (237,0.42700386) (238,0.426394) (239,0.42480242) (240,0.4253136) (241,0.4255554) (242,0.42398846) (243,0.42645493) (244,0.4251077) (245,0.42305744) (246,0.42605588) (247,0.4254179) (248,0.42392862) (249,0.42253485) (250,0.42379448) (251,0.42437187) (252,0.4249304) (253,0.42474592) (254,0.4250339) (255,0.42530674) (256,0.4265768) (257,0.42413136) (258,0.42581552) (259,0.42823976) (260,0.4266143) (261,0.42479232) (262,0.42399052) (263,0.4244888) (264,0.4254417) (265,0.42378378) (266,0.4239268) (267,0.42442524) (268,0.42579314) (269,0.42545468) (270,0.42623067) (271,0.42615578) (272,0.42457235) (273,0.4253178) (274,0.42545027) (275,0.4262888) (276,0.42614663) (277,0.42484313) (278,0.42378342) (279,0.42392582) (280,0.42422754) (281,0.42388475) (282,0.42548102) (283,0.42710876) (284,0.4234905) (285,0.4232375) (286,0.42373076) (287,0.42286238) (288,0.42437357) (289,0.4240941) (290,0.4252066) (291,0.4237073) (292,0.42689866) (293,0.4256482) (294,0.42560035) (295,0.42252177) (296,0.42641875) (297,0.42339653) (298,0.42457944) (299,0.4245339) (300,0.42366707) (301,0.42622113) (302,0.42524123) (303,0.42407572) (304,0.42498186) (305,0.4242399) (306,0.4259113) (307,0.42677885) (308,0.42716837) (309,0.42665926) (310,0.42628294) (311,0.42744374) (312,0.42739615) (313,0.42595276) (314,0.42546576) (315,0.42452306) (316,0.4247737) (317,0.4243196) (318,0.42468548) (319,0.42503643) (320,0.42627442) (321,0.4250767) (322,0.425028) (323,0.42391202) (324,0.4246363) (325,0.42656648) (326,0.42601874) (327,0.4257149) (328,0.42554557) (329,0.42460203) (330,0.42528617) (331,0.42494327) (332,0.4247393) (333,0.42371455) (334,0.42592537) (335,0.42484158) (336,0.42591417) (337,0.4246839) (338,0.42456886) (339,0.42511827) (340,0.4254297) (341,0.42362884) (342,0.42402983) (343,0.4253339) (344,0.42557332) (345,0.42565578) (346,0.42407417) (347,0.42553765) (348,0.42564762) (349,0.42626083) (350,0.42773294) (351,0.42633846) (352,0.42533183) (353,0.42809063) (354,0.42727572) (355,0.42575577) (356,0.42505962) (357,0.42696416) (358,0.42636752) (359,0.42499137) (360,0.42473847) (361,0.42580515) (362,0.42554566) (363,0.42473835) (364,0.4252553) (365,0.42545962) (366,0.42388257) (367,0.4222483) (368,0.42387694) (369,0.42477873) (370,0.42224014) (371,0.42323965) (372,0.42507863) (373,0.4253375) (374,0.42560035) (375,0.42518222) (376,0.42361587) (377,0.42308763) (378,0.42391407) (379,0.42760324) (380,0.42589027) (381,0.4245118) (382,0.42519277) (383,0.4254089) (384,0.42393678) (385,0.42286503) (386,0.4238315) (387,0.42430001) (388,0.42663223) (389,0.4252525) (390,0.42586637) (391,0.42606997) (392,0.42571104) (393,0.425928) (394,0.42568955) (395,0.4243494) (396,0.42341033) (397,0.42718485) (398,0.42624605) (399,0.4256107) (400,0.4249405) (401,0.42566887) (402,0.42584854) (403,0.42478424) (404,0.4226029) (405,0.42453748) (406,0.42423666) (407,0.4259292) (408,0.42486045) (409,0.42611635) (410,0.4259602) (411,0.4262976) (412,0.42531693) (413,0.42324364) (414,0.42441106) (415,0.4245125) (416,0.42513114) (417,0.42541152) (418,0.4247572) (419,0.4238714) (420,0.42463377) (421,0.424847) (422,0.42327476) (423,0.4247679) (424,0.42400756) (425,0.42456913) (426,0.42547932) (427,0.42557847) (428,0.4250245) (429,0.4253315) (430,0.42635924) (431,0.42430395) (432,0.42415482) (433,0.4247102) (434,0.42474183) (435,0.42405504) (436,0.42562222) (437,0.4239173) (438,0.42309088) (439,0.4249392) (440,0.4236406) (441,0.4244994) (442,0.42440915) (443,0.4259358) (444,0.42431694) (445,0.4238018) (446,0.4231798) (447,0.42324793) (448,0.42464012) (449,0.42280912) (450,0.42341) (451,0.42331153) (452,0.42228353) (453,0.42327356) (454,0.42345518) (455,0.42461023) (456,0.42488486) (457,0.4249202) (458,0.4235376) (459,0.4247297) (460,0.42517847) (461,0.42460686) (462,0.42465913) (463,0.42638546) (464,0.42659447) (465,0.424481) (466,0.42560613) (467,0.42571694) (468,0.42500156) (469,0.42436406) (470,0.42595685) (471,0.42435288) (472,0.4254423) (473,0.4257428) (474,0.42644954) (475,0.4249261) (476,0.4230125) (477,0.42223594) (478,0.42347896) (479,0.4246042) (480,0.42413065) (481,0.42363977) (482,0.42475587) (483,0.42417967) (484,0.42498267) (485,0.4258731) (486,0.42408293) (487,0.425444) (488,0.42490554) (489,0.42233473) (490,0.42352128) (491,0.42430747) (492,0.4237803) (493,0.42530107) (494,0.4266047) (495,0.42565274) (496,0.42408305) (497,0.42472836) (498,0.4236284) (499,0.42514268) (500,0.42617705) (501,0.42440024) (502,0.42499495) (503,0.42510626) (504,0.42503414) (505,0.42456084) (506,0.4236731) (507,0.42728305) (508,0.4254763) (509,0.4255119)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.3828436) (1,0.43353137) (2,0.43051982) (3,0.42886358) (4,0.42853713) (5,0.42665192) (6,0.4257856) (7,0.42577946) (8,0.42572463) (9,0.42489964) (10,0.423125) (11,0.42428255) (12,0.4235245) (13,0.42388594) (14,0.42446345) (15,0.42467546) (16,0.424994) (17,0.42405975) (18,0.42645997) (19,0.42482933) (20,0.42494208) (21,0.42452222) (22,0.42640793) (23,0.42569613) (24,0.4265005) (25,0.4267435) (26,0.4249798) (27,0.42551357) (28,0.4256863) (29,0.42353123) (30,0.4251113) (31,0.42509037) (32,0.4246906) (33,0.4240024) (34,0.42610097) (35,0.42514998) (36,0.42662454) (37,0.42451778) (38,0.4266202) (39,0.4238351) (40,0.42477882) (41,0.42464855) (42,0.4243769) (43,0.4247452) (44,0.42403787) (45,0.42489508) (46,0.42654014) (47,0.42458618) (48,0.42826575) (49,0.42577958) (50,0.42757285) (51,0.4272001) (52,0.42623872) (53,0.4262959) (54,0.42539698) (55,0.4258451) (56,0.42404425) (57,0.42476526) (58,0.42444938) (59,0.4242233) (60,0.42636454) (61,0.42545313) (62,0.42659605) (63,0.42409435) (64,0.42362309) (65,0.424294) (66,0.42366815) (67,0.42597488) (68,0.42659736) (69,0.42468798) (70,0.42603523) (71,0.42387754) (72,0.42409253) (73,0.4230904) (74,0.42407572) (75,0.42476538) (76,0.42568713) (77,0.4254291) (78,0.42503774) (79,0.42584085) (80,0.42704543) (81,0.42684472) (82,0.4245488) (83,0.4250637) (84,0.4256733) (85,0.42567188) (86,0.42409086) (87,0.42354423) (88,0.42263472) (89,0.42356274) (90,0.42467403) (91,0.42606622) (92,0.42459747) (93,0.42418197) (94,0.424493) (95,0.42526633) (96,0.4236053) (97,0.42377597) (98,0.42535853) (99,0.42428124) (100,0.42464942) (101,0.4257852) (102,0.42477968) (103,0.4249267) (104,0.42708606) (105,0.4254743) (106,0.42666394) (107,0.42527103) (108,0.42344362) (109,0.42304373) (110,0.425028) (111,0.42463487) (112,0.4245733) (113,0.4223947) (114,0.42429748) (115,0.42421985) (116,0.42445374) (117,0.42353183) (118,0.42273545) (119,0.42533988) (120,0.42523703) (121,0.42445952) (122,0.42440492) (123,0.4253856) (124,0.4252458) (125,0.42553654) (126,0.4265179) (127,0.42289048) (128,0.42476296) (129,0.42595494) (130,0.42416996) (131,0.4253655) (132,0.42637247) (133,0.42588425) (134,0.4256786) (135,0.4244178) (136,0.42566228) (137,0.4266721) (138,0.4259298) (139,0.4252916) (140,0.42588654) (141,0.42556706) (142,0.42375192) (143,0.42342907) (144,0.42153847) (145,0.4249429) (146,0.42640853) (147,0.42699182) (148,0.42440733) (149,0.42595166) (150,0.42637873) (151,0.425013) (152,0.4244359) (153,0.42456838) (154,0.42411333) (155,0.42600444) (156,0.42626095) (157,0.42435554) (158,0.4241435) (159,0.42485866) (160,0.42489496) (161,0.42526144) (162,0.425169) (163,0.4245536) (164,0.42341888) (165,0.42445207) (166,0.4246035) (167,0.4254012) (168,0.42405832) (169,0.4260535) (170,0.42611623) (171,0.42557213) (172,0.42530432) (173,0.42547524) (174,0.42527956) (175,0.42693847) (176,0.42512006) (177,0.4253245) (178,0.42622262) (179,0.4257726) (180,0.42498016) (181,0.42550012) (182,0.4255221) (183,0.42562523) (184,0.42515767) (185,0.42363966) (186,0.42452562) (187,0.42486912) (188,0.42325073) (189,0.42512417) (190,0.42538786) (191,0.42729735) (192,0.42638797) (193,0.42588967) (194,0.42518377) (195,0.42547077) (196,0.42608005) (197,0.42610854) (198,0.42600936) (199,0.42591852) (200,0.42553246) (201,0.42529243) (202,0.42556477) (203,0.42453945) (204,0.42394304) (205,0.42467225) (206,0.4240232) (207,0.42570326) (208,0.4245476) (209,0.42423856) (210,0.4246964) (211,0.42437005) (212,0.4252903) (213,0.42515084) (214,0.42461622) (215,0.42576188) (216,0.42499375) (217,0.42453212) (218,0.42527646) (219,0.42462668) (220,0.42476898) (221,0.4253995) (222,0.4253829) (223,0.42347956) (224,0.42403054) (225,0.42369556) (226,0.424959) (227,0.4252882) (228,0.4251225) (229,0.42435515) (230,0.42430675) (231,0.42325515) (232,0.4229386) (233,0.42299026) (234,0.4250006) (235,0.42663425) (236,0.4259184) (237,0.42515722) (238,0.42295146) (239,0.42520505) (240,0.42462152) (241,0.42429268) (242,0.4239869) (243,0.42546517) (244,0.42547643) (245,0.425672) (246,0.42498413) (247,0.42574903) (248,0.42334494) (249,0.42504123) (250,0.42547983) (251,0.4248952) (252,0.42437512) (253,0.4244375) (254,0.42303872) (255,0.4254678) (256,0.4252523) (257,0.42353135) (258,0.42412633) (259,0.4256733) (260,0.42546993) (261,0.42614412) (262,0.42620963) (263,0.42675674) (264,0.42608148) (265,0.42425996) (266,0.42422476) (267,0.42518222) (268,0.4252618) (269,0.42441118) (270,0.42487812) (271,0.42586035) (272,0.42557234) (273,0.42436957) (274,0.4236732) (275,0.42471418) (276,0.42561105) (277,0.4248351) (278,0.42494845) (279,0.42337728) (280,0.42448112) (281,0.4247012) (282,0.42480096) (283,0.42681995) (284,0.42526853) (285,0.42611298) (286,0.4261698) (287,0.42592102) (288,0.4254982) (289,0.4244898) (290,0.42505407) (291,0.42480612) (292,0.4255638) (293,0.4239024) (294,0.42551625) (295,0.42682815) (296,0.42450708) (297,0.42613354) (298,0.42680335) (299,0.42658812) (300,0.42565084) (301,0.4258179) (302,0.42480072) (303,0.42320842) (304,0.4228702) (305,0.42314762) (306,0.42393976) (307,0.42355227) (308,0.4246595) (309,0.42586154) (310,0.42516863) (311,0.42474365) (312,0.42523748) (313,0.42424124) (314,0.4251191) (315,0.42698365) (316,0.42466336) (317,0.42706215) (318,0.42646235) (319,0.42750108) (320,0.42528665) (321,0.42467874) (322,0.42408472) (323,0.42420384) (324,0.42487392) (325,0.42532536) (326,0.4242078) (327,0.4242072) (328,0.42542142) (329,0.42354542) (330,0.4239994) (331,0.42470914) (332,0.42496586) (333,0.4238172) (334,0.42471588) (335,0.42668426) (336,0.4254666) (337,0.42574134) (338,0.4275571) (339,0.42523497) (340,0.42548546) (341,0.42623317) (342,0.42549926) (343,0.42513594) (344,0.424034) (345,0.42515397) (346,0.42467666) (347,0.4256233) (348,0.4251094) (349,0.42433703) (350,0.42529845) (351,0.4255738) (352,0.42794955) (353,0.42683965) (354,0.42455325) (355,0.42593005) (356,0.42552882) (357,0.42460626) (358,0.42647102) (359,0.4249828) (360,0.42710516) (361,0.42602608) (362,0.42410913) (363,0.42418942) (364,0.42549747) (365,0.424494) (366,0.4265154) (367,0.4262888) (368,0.42522213) (369,0.42550096) (370,0.42503414) (371,0.4223714) (372,0.42431623) (373,0.42398497) (374,0.42313534) (375,0.42498437) (376,0.42559397) (377,0.42532176) (378,0.42612946) (379,0.4240814) (380,0.42316142) (381,0.42429024) (382,0.423994) (383,0.4243096) (384,0.426934) (385,0.42399603) (386,0.42522126) (387,0.42553604) (388,0.42363232) (389,0.42305866) (390,0.42197716) (391,0.42304724) (392,0.42275542) (393,0.42493978) (394,0.4261774) (395,0.42772847) (396,0.4254715) (397,0.42632487) (398,0.4242114) (399,0.42551357) (400,0.42637777) (401,0.42657247) (402,0.4246119) (403,0.42577827) (404,0.42694315) (405,0.42474243) (406,0.42381263) (407,0.4251237) (408,0.4249357) (409,0.42539147) (410,0.42438102) (411,0.4233185) (412,0.42476082) (413,0.4244994) (414,0.42503965) (415,0.42573017) (416,0.4241202) (417,0.42586502) (418,0.42559844) (419,0.42595363) (420,0.42598233) (421,0.42507142) (422,0.4251071) (423,0.42257738) (424,0.42456502) (425,0.42536443) (426,0.42680395) (427,0.425909) (428,0.42576528) (429,0.4265762) (430,0.42524016) (431,0.42637295) (432,0.42736563) (433,0.4253382) (434,0.42441803) (435,0.42573547) (436,0.42510623) (437,0.4233029) (438,0.425018) (439,0.42488015) (440,0.42606887) (441,0.4253453) (442,0.42521298) (443,0.4264887) (444,0.42651212) (445,0.42594314) (446,0.42529917) (447,0.42468727) (448,0.42459482) (449,0.42480096) (450,0.4241702) (451,0.42419687) (452,0.4250988) (453,0.42611456) (454,0.42656034) (455,0.42641032) (456,0.42624193) (457,0.42614928) (458,0.42555267) (459,0.42588943) (460,0.42495346) (461,0.424528) (462,0.42496756) (463,0.42501068) (464,0.42217776) (465,0.42432633) (466,0.4231541) (467,0.4207303) (468,0.42358366) (469,0.42493832) (470,0.4248237) (471,0.42566106) (472,0.42512017) (473,0.42569387) (474,0.4265554) (475,0.42453533) (476,0.42423087) (477,0.42633197) (478,0.4249388) (479,0.4248017) (480,0.42470014) (481,0.42448568) (482,0.4236614) (483,0.4259387) (484,0.4252197) (485,0.42574567) (486,0.4250917) (487,0.42469734) (488,0.42565262) (489,0.4253547) (490,0.42413282) (491,0.42486623) (492,0.4246906) (493,0.42244518) (494,0.42381144) (495,0.42459244) (496,0.42524338) (497,0.42441598) (498,0.4250363) (499,0.4246894) (500,0.42548484) (501,0.42517307) (502,0.422988) (503,0.42357525) (504,0.42387342) (505,0.42468375) (506,0.42497826) (507,0.42438316) (508,0.4242279) (509,0.42461467)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.38381946) (1,0.43203762) (2,0.43071526) (3,0.4292155) (4,0.42717585) (5,0.42831445) (6,0.42719004) (7,0.42481923) (8,0.42457992) (9,0.42452547) (10,0.42322934) (11,0.4250179) (12,0.4246356) (13,0.42694038) (14,0.42450446) (15,0.42472115) (16,0.42597967) (17,0.42441672) (18,0.42509687) (19,0.42458367) (20,0.42570025) (21,0.4240173) (22,0.42579928) (23,0.4245179) (24,0.42426142) (25,0.42573497) (26,0.4272412) (27,0.42519376) (28,0.42426264) (29,0.4252683) (30,0.42603147) (31,0.42665097) (32,0.42410988) (33,0.42541468) (34,0.42549688) (35,0.42381537) (36,0.42496815) (37,0.4244166) (38,0.4244737) (39,0.42391694) (40,0.42257234) (41,0.42454493) (42,0.42417368) (43,0.42666548) (44,0.42551488) (45,0.42409435) (46,0.424597) (47,0.4242227) (48,0.42428523) (49,0.42426875) (50,0.42479712) (51,0.42583412) (52,0.42628402) (53,0.4257257) (54,0.42574844) (55,0.4250786) (56,0.42505407) (57,0.42483786) (58,0.4262606) (59,0.42516106) (60,0.42409292) (61,0.4250327) (62,0.42631805) (63,0.42415434) (64,0.42479074) (65,0.4266314) (66,0.4262517) (67,0.4257738) (68,0.4256958) (69,0.42396358) (70,0.4247023) (71,0.42528617) (72,0.42544603) (73,0.42625058) (74,0.4264894) (75,0.4254166) (76,0.42662007) (77,0.42629445) (78,0.42596912) (79,0.42534244) (80,0.42400467) (81,0.42582163) (82,0.4259612) (83,0.42534244) (84,0.42559654) (85,0.42585036) (86,0.4269184) (87,0.42628437) (88,0.42593858) (89,0.42690277) (90,0.42497307) (91,0.42387393) (92,0.42373604) (93,0.4238863) (94,0.4245821) (95,0.424678) (96,0.42619434) (97,0.42608196) (98,0.42451513) (99,0.42481083) (100,0.42584568) (101,0.42528653) (102,0.426034) (103,0.4264614) (104,0.42597967) (105,0.42407787) (106,0.4253036) (107,0.4256815) (108,0.42381865) (109,0.42624915) (110,0.4262281) (111,0.42552537) (112,0.4250821) (113,0.42389604) (114,0.42405084) (115,0.42285421) (116,0.4246155) (117,0.42403412) (118,0.42364734) (119,0.42496094) (120,0.42534953) (121,0.42614195) (122,0.42442775) (123,0.42429182) (124,0.42449266) (125,0.42542595) (126,0.42401755) (127,0.42400575) (128,0.42349422) (129,0.42532378) (130,0.42520708) (131,0.42504266) (132,0.42595613) (133,0.4259215) (134,0.42472142) (135,0.42479315) (136,0.4256435) (137,0.426469) (138,0.42637587) (139,0.42496997) (140,0.4254387) (141,0.42458123) (142,0.4240501) (143,0.42423162) (144,0.42640144) (145,0.42510816) (146,0.42466924) (147,0.42436457) (148,0.42603028) (149,0.42631537) (150,0.42454857) (151,0.4240513) (152,0.42299414) (153,0.4237001) (154,0.42451528) (155,0.42455816) (156,0.4261352) (157,0.4261738) (158,0.42540157) (159,0.42431238) (160,0.42400312) (161,0.42460167) (162,0.42387092) (163,0.4254066) (164,0.42492598) (165,0.42505997) (166,0.42402273) (167,0.42342955) (168,0.4242512) (169,0.42528772) (170,0.42394423) (171,0.4245571) (172,0.4228745) (173,0.4234459) (174,0.42312524) (175,0.4255923) (176,0.42478353) (177,0.4250255) (178,0.42539072) (179,0.42600083) (180,0.4259684) (181,0.42619315) (182,0.4249846) (183,0.42656383) (184,0.4262226) (185,0.426085) (186,0.42529652) (187,0.42510504) (188,0.42578256) (189,0.4254203) (190,0.4256769) (191,0.42656767) (192,0.4250912) (193,0.42554098) (194,0.42752093) (195,0.4262269) (196,0.424106) (197,0.4257131) (198,0.4261434) (199,0.4263316) (200,0.42683244) (201,0.42529798) (202,0.42765853) (203,0.42499712) (204,0.4248553) (205,0.42478305) (206,0.4229375) (207,0.42263705) (208,0.42402583) (209,0.42401093) (210,0.42362887) (211,0.42572716) (212,0.42636466) (213,0.42708245) (214,0.42370504) (215,0.42438906) (216,0.4244083) (217,0.4243906) (218,0.42432177) (219,0.42577416) (220,0.42400324) (221,0.4260537) (222,0.42582607) (223,0.42441636) (224,0.4228697) (225,0.4242749) (226,0.42279494) (227,0.42388678) (228,0.42485094) (229,0.42559052) (230,0.42624387) (231,0.423903) (232,0.42302608) (233,0.4250428) (234,0.4235959) (235,0.42274424) (236,0.42389685) (237,0.42323485) (238,0.42537767) (239,0.42471707) (240,0.42577899) (241,0.4247637) (242,0.42573893) (243,0.4247108) (244,0.4245113) (245,0.42331815) (246,0.42485914) (247,0.42609507) (248,0.42556587) (249,0.42428833) (250,0.42512187) (251,0.42618942) (252,0.42487127) (253,0.42581093) (254,0.42548776) (255,0.4264661) (256,0.42596477) (257,0.42367715) (258,0.42538255) (259,0.42279136) (260,0.42528993) (261,0.42645806) (262,0.4264006) (263,0.427441) (264,0.42610252) (265,0.42362535) (266,0.42546237) (267,0.42370877) (268,0.42510194) (269,0.42433786) (270,0.4249013) (271,0.42577946) (272,0.4238649) (273,0.4252964) (274,0.42415768) (275,0.4261422) (276,0.4245358) (277,0.42650878) (278,0.4256596) (279,0.4236851) (280,0.4252351) (281,0.42693436) (282,0.42333582) (283,0.4245733) (284,0.42503762) (285,0.42655218) (286,0.4248959) (287,0.4269489) (288,0.42553353) (289,0.42595398) (290,0.4246084) (291,0.42594665) (292,0.42422885) (293,0.4247566) (294,0.42513138) (295,0.42568195) (296,0.42708713) (297,0.42615014) (298,0.42542464) (299,0.42687923) (300,0.42528403) (301,0.42635638) (302,0.42608774) (303,0.4244619) (304,0.4218571) (305,0.42390805) (306,0.42174786) (307,0.42283294) (308,0.42482933) (309,0.42464566) (310,0.42327935) (311,0.4254297) (312,0.42527032) (313,0.4250475) (314,0.4261924) (315,0.4255362) (316,0.42465156) (317,0.4238309) (318,0.42358267) (319,0.4256124) (320,0.42605746) (321,0.4257393) (322,0.42603713) (323,0.42711753) (324,0.42512798) (325,0.425241) (326,0.4264161) (327,0.42420495) (328,0.42615467) (329,0.4261219) (330,0.4246661) (331,0.424787) (332,0.42554855) (333,0.42508006) (334,0.42595252) (335,0.42501888) (336,0.42487174) (337,0.42371887) (338,0.42433965) (339,0.42586768) (340,0.42614916) (341,0.42500937) (342,0.4258082) (343,0.4250368) (344,0.4242946) (345,0.42509592) (346,0.42504254) (347,0.42474917) (348,0.4257316) (349,0.42493534) (350,0.42404807) (351,0.42476058) (352,0.42507765) (353,0.4244417) (354,0.4240571) (355,0.42520398) (356,0.42466104) (357,0.42346346) (358,0.42405194) (359,0.4240357) (360,0.4249977) (361,0.42457706) (362,0.42635456) (363,0.425641) (364,0.4245166) (365,0.4249816) (366,0.42483377) (367,0.4245744) (368,0.4249149) (369,0.42370576) (370,0.42579484) (371,0.42507935) (372,0.42502764) (373,0.42503366) (374,0.42489374) (375,0.42508173) (376,0.42285085) (377,0.42351934) (378,0.42480493) (379,0.42649) (380,0.42715603) (381,0.4259042) (382,0.42445517) (383,0.4238488) (384,0.42432344) (385,0.42441875) (386,0.42546612) (387,0.4246894) (388,0.42554832) (389,0.42596057) (390,0.4247941) (391,0.4258607) (392,0.42725134) (393,0.42693126) (394,0.42493463) (395,0.42382824) (396,0.42597872) (397,0.42574483) (398,0.4251951) (399,0.42710266) (400,0.42491287) (401,0.4262214) (402,0.42677248) (403,0.42598534) (404,0.42508894) (405,0.4253023) (406,0.4238465) (407,0.42646202) (408,0.4255178) (409,0.42523992) (410,0.4239375) (411,0.4261945) (412,0.42498896) (413,0.42455167) (414,0.42528725) (415,0.4258726) (416,0.42693895) (417,0.4268565) (418,0.4261666) (419,0.42586142) (420,0.4257488) (421,0.42677933) (422,0.4254542) (423,0.4263215) (424,0.42518052) (425,0.42462838) (426,0.4239971) (427,0.4258208) (428,0.42638606) (429,0.425916) (430,0.4248297) (431,0.42529038) (432,0.4255643) (433,0.42738438) (434,0.42445928) (435,0.42220637) (436,0.42573425) (437,0.42461106) (438,0.4245826) (439,0.4238202) (440,0.42490566) (441,0.4261536) (442,0.42547897) (443,0.42496225) (444,0.42566973) (445,0.42375576) (446,0.4239357) (447,0.42577162) (448,0.426319) (449,0.42538607) (450,0.42523822) (451,0.42470193) (452,0.42547524) (453,0.42411548) (454,0.42377102) (455,0.42246443) (456,0.42218328) (457,0.4229374) (458,0.4260162) (459,0.42563847) (460,0.42314953) (461,0.4240489) (462,0.42434603) (463,0.424153) (464,0.4248511) (465,0.42460144) (466,0.4226178) (467,0.42490324) (468,0.4248286) (469,0.42460024) (470,0.42477405) (471,0.4238024) (472,0.42374182) (473,0.4235124) (474,0.42473245) (475,0.42483726) (476,0.4256286) (477,0.42352656) (478,0.42301404) (479,0.42461586) (480,0.42475864) (481,0.42497307) (482,0.42567658) (483,0.42515302) (484,0.42668113) (485,0.42652464) (486,0.42503834) (487,0.42614928) (488,0.4258024) (489,0.42421252) (490,0.42520216) (491,0.4233506) (492,0.42435098) (493,0.4254368) (494,0.42557487) (495,0.42605373) (496,0.42723906) (497,0.42630672) (498,0.4258482) (499,0.42660207) (500,0.42668968) (501,0.42633295) (502,0.42520082) (503,0.4267493) (504,0.42633086) (505,0.4250179) (506,0.42592296) (507,0.42592514) (508,0.4249131) (509,0.42524076)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.38278812) (1,0.43224254) (2,0.42953223) (3,0.42820203) (4,0.42711225) (5,0.42490157) (6,0.4267494) (7,0.42586273) (8,0.4256237) (9,0.42591864) (10,0.42712742) (11,0.42640397) (12,0.4252798) (13,0.4256875) (14,0.42647475) (15,0.42599484) (16,0.42672104) (17,0.42351803) (18,0.42459124) (19,0.42674375) (20,0.42433667) (21,0.4239339) (22,0.42447308) (23,0.42485827) (24,0.42561853) (25,0.4261918) (26,0.42347428) (27,0.42342657) (28,0.42582548) (29,0.42377308) (30,0.42385036) (31,0.42486358) (32,0.42397067) (33,0.4254964) (34,0.42507836) (35,0.42648822) (36,0.4250834) (37,0.42378882) (38,0.4255833) (39,0.42549747) (40,0.425663) (41,0.42472774) (42,0.42411816) (43,0.4251716) (44,0.4261995) (45,0.42580503) (46,0.42429063) (47,0.42434978) (48,0.4258417) (49,0.42584413) (50,0.42525178) (51,0.4250624) (52,0.42492777) (53,0.4237244) (54,0.42655888) (55,0.42507765) (56,0.42472836) (57,0.42552775) (58,0.4249493) (59,0.42426008) (60,0.42649817) (61,0.4247416) (62,0.4252422) (63,0.42647934) (64,0.4260179) (65,0.42449832) (66,0.42437765) (67,0.42499894) (68,0.4263017) (69,0.42610025) (70,0.42494822) (71,0.42347634) (72,0.42389113) (73,0.42396492) (74,0.42422032) (75,0.42383677) (76,0.4223464) (77,0.424012) (78,0.4243263) (79,0.42432356) (80,0.42448115) (81,0.42472297) (82,0.423141) (83,0.42412356) (84,0.4255733) (85,0.4256029) (86,0.4264232) (87,0.42443317) (88,0.42398858) (89,0.42368522) (90,0.4251464) (91,0.42411923) (92,0.42475194) (93,0.4256494) (94,0.42658955) (95,0.4263988) (96,0.42408484) (97,0.42697006) (98,0.42664495) (99,0.42776093) (100,0.4260466) (101,0.42504087) (102,0.42552176) (103,0.4240632) (104,0.4243334) (105,0.42427897) (106,0.4245041) (107,0.4249965) (108,0.42503905) (109,0.4269631) (110,0.4274745) (111,0.42541334) (112,0.42615372) (113,0.42460036) (114,0.42467213) (115,0.42479533) (116,0.4259261) (117,0.42702487) (118,0.42541707) (119,0.42556888) (120,0.42467993) (121,0.42400372) (122,0.4246988) (123,0.42481515) (124,0.42614) (125,0.42525324) (126,0.42524326) (127,0.42663822) (128,0.42709196) (129,0.42735457) (130,0.42705998) (131,0.42562044) (132,0.42766935) (133,0.42714673) (134,0.42497668) (135,0.42631575) (136,0.42473185) (137,0.42435744) (138,0.4241565) (139,0.42455888) (140,0.42498642) (141,0.42438233) (142,0.42379135) (143,0.4232089) (144,0.42555037) (145,0.42577237) (146,0.42482764) (147,0.42509913) (148,0.42512608) (149,0.42571682) (150,0.4247017) (151,0.42452198) (152,0.4248994) (153,0.42495602) (154,0.42374915) (155,0.4266346) (156,0.42614037) (157,0.42482716) (158,0.42414254) (159,0.4240244) (160,0.42414424) (161,0.42510325) (162,0.42420876) (163,0.42532474) (164,0.42380708) (165,0.42456996) (166,0.42233247) (167,0.42427573) (168,0.42472392) (169,0.42525312) (170,0.42487296) (171,0.42465013) (172,0.4246238) (173,0.4252125) (174,0.4263464) (175,0.4253542) (176,0.42518702) (177,0.42596394) (178,0.42506742) (179,0.42495626) (180,0.4237715) (181,0.4238519) (182,0.42397007) (183,0.42594385) (184,0.4248232) (185,0.42438245) (186,0.42582452) (187,0.4258899) (188,0.4260626) (189,0.42459077) (190,0.4248233) (191,0.42494917) (192,0.42403114) (193,0.4229548) (194,0.4237613) (195,0.42400867) (196,0.4245171) (197,0.42389387) (198,0.42501694) (199,0.4242476) (200,0.42450938) (201,0.42525974) (202,0.4249405) (203,0.4249804) (204,0.42456323) (205,0.42446682) (206,0.42644626) (207,0.4262517) (208,0.42739028) (209,0.42604172) (210,0.42584315) (211,0.42632464) (212,0.42544627) (213,0.42427957) (214,0.42368412) (215,0.4238701) (216,0.42496094) (217,0.42579746) (218,0.4250041) (219,0.42657223) (220,0.42507908) (221,0.42405927) (222,0.42422235) (223,0.42500937) (224,0.42544988) (225,0.42533606) (226,0.42518884) (227,0.42458954) (228,0.42361033) (229,0.4251958) (230,0.4247934) (231,0.4258678) (232,0.42559975) (233,0.426925) (234,0.42482787) (235,0.42472044) (236,0.42471862) (237,0.4254375) (238,0.42511383) (239,0.42600974) (240,0.423782) (241,0.42490202) (242,0.4256898) (243,0.42713076) (244,0.4247496) (245,0.42273772) (246,0.4229172) (247,0.4261125) (248,0.42502296) (249,0.42542738) (250,0.42607272) (251,0.42679554) (252,0.42564064) (253,0.42537022) (254,0.42555925) (255,0.4240787) (256,0.4242065) (257,0.42410073) (258,0.42479363) (259,0.4265781) (260,0.4254334) (261,0.42538413) (262,0.42422754) (263,0.4230446) (264,0.42290014) (265,0.4224525) (266,0.4250459) (267,0.42298895) (268,0.42435023) (269,0.4261958) (270,0.4244203) (271,0.4237411) (272,0.42516404) (273,0.42549843) (274,0.42564148) (275,0.42550075) (276,0.42592514) (277,0.4274993) (278,0.42682284) (279,0.4263518) (280,0.42673317) (281,0.42687535) (282,0.4241971) (283,0.42414314) (284,0.424603) (285,0.42646492) (286,0.42627454) (287,0.42701778) (288,0.4240672) (289,0.4230281) (290,0.4245144) (291,0.4240262) (292,0.42455578) (293,0.42492247) (294,0.42531717) (295,0.42493126) (296,0.4239537) (297,0.42473763) (298,0.42265338) (299,0.42327225) (300,0.42441648) (301,0.42516297) (302,0.42713243) (303,0.42756236) (304,0.42585987) (305,0.42522573) (306,0.42532548) (307,0.42448968) (308,0.42477787) (309,0.42499173) (310,0.42354447) (311,0.4250631) (312,0.42571336) (313,0.42559543) (314,0.42534637) (315,0.42546993) (316,0.4252804) (317,0.42555386) (318,0.4241584) (319,0.42508245) (320,0.42316008) (321,0.42574978) (322,0.4241832) (323,0.42280143) (324,0.4246631) (325,0.42439568) (326,0.424434) (327,0.42557415) (328,0.42520157) (329,0.42586792) (330,0.42509952) (331,0.42514423) (332,0.42461756) (333,0.42397416) (334,0.42667836) (335,0.42575395) (336,0.423465) (337,0.42533606) (338,0.42491695) (339,0.4251357) (340,0.42548198) (341,0.4253833) (342,0.42441383) (343,0.4235583) (344,0.42584902) (345,0.42599565) (346,0.42660433) (347,0.42606312) (348,0.42538643) (349,0.42414206) (350,0.42571646) (351,0.42433354) (352,0.42681357) (353,0.42497367) (354,0.42326093) (355,0.42481682) (356,0.42469293) (357,0.42359352) (358,0.42382765) (359,0.4252655) (360,0.42418712) (361,0.42366576) (362,0.42352837) (363,0.42441273) (364,0.42276105) (365,0.4215874) (366,0.42514616) (367,0.4254101) (368,0.42568183) (369,0.42561418) (370,0.42477885) (371,0.42466238) (372,0.42580768) (373,0.42380553) (374,0.42444423) (375,0.42545024) (376,0.42354783) (377,0.42536983) (378,0.42633855) (379,0.42604482) (380,0.42653054) (381,0.4268762) (382,0.42345023) (383,0.42424917) (384,0.4235072) (385,0.4217733) (386,0.4259417) (387,0.4262885) (388,0.42263222) (389,0.42479086) (390,0.42422056) (391,0.42621756) (392,0.4252618) (393,0.42603832) (394,0.42332837) (395,0.42527646) (396,0.4245934) (397,0.42565876) (398,0.42527837) (399,0.4263851) (400,0.4246803) (401,0.423966) (402,0.42566082) (403,0.425159) (404,0.4240424) (405,0.4247418) (406,0.4257602) (407,0.4250887) (408,0.4231029) (409,0.42540324) (410,0.42375997) (411,0.42520818) (412,0.4255165) (413,0.4247363) (414,0.4257323) (415,0.42457068) (416,0.4237459) (417,0.4259809) (418,0.42700806) (419,0.42536852) (420,0.42453125) (421,0.42491117) (422,0.42620963) (423,0.42439964) (424,0.42295253) (425,0.42328438) (426,0.423581) (427,0.42434448) (428,0.42462415) (429,0.4254822) (430,0.42370564) (431,0.42509952) (432,0.42438692) (433,0.42568403) (434,0.42554796) (435,0.4235547) (436,0.4244328) (437,0.42439097) (438,0.42427212) (439,0.42482835) (440,0.4254923) (441,0.42403004) (442,0.42487428) (443,0.42584014) (444,0.4255023) (445,0.4247786) (446,0.42558354) (447,0.42540902) (448,0.42583102) (449,0.4238506) (450,0.42468232) (451,0.4230047) (452,0.42389953) (453,0.42497814) (454,0.4238001) (455,0.42429963) (456,0.4236572) (457,0.42279747) (458,0.42493272) (459,0.424156) (460,0.42498195) (461,0.42575204) (462,0.42656827) (463,0.4274137) (464,0.42558688) (465,0.42429832) (466,0.42638028) (467,0.42518556) (468,0.42408884) (469,0.42495722) (470,0.42522705) (471,0.42430252) (472,0.42642403) (473,0.4244376) (474,0.4250607) (475,0.42409387) (476,0.42506382) (477,0.42416552) (478,0.42323965) (479,0.42323124) (480,0.42447332) (481,0.42613965) (482,0.4260921) (483,0.4258541) (484,0.42546767) (485,0.42578113) (486,0.42630887) (487,0.4255656) (488,0.42450494) (489,0.42502898) (490,0.4244684) (491,0.42528832) (492,0.4255226) (493,0.42523342) (494,0.42339963) (495,0.4238672) (496,0.4263006) (497,0.4264124) (498,0.42518556) (499,0.4240798) (500,0.42384148) (501,0.42423534) (502,0.42612547) (503,0.42482692) (504,0.42617923) (505,0.423663) (506,0.4237839) (507,0.42616564) (508,0.4226501) (509,0.42371526)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3829447) (1,0.43309015) (2,0.43020952) (3,0.42793655) (4,0.4267697) (5,0.4253292) (6,0.42729485) (7,0.42499894) (8,0.42450708) (9,0.42528918) (10,0.42506298) (11,0.42546886) (12,0.42470637) (13,0.4253103) (14,0.4271191) (15,0.4265928) (16,0.42610192) (17,0.42417848) (18,0.42385805) (19,0.4235351) (20,0.42363545) (21,0.42436346) (22,0.42462814) (23,0.42319772) (24,0.4243209) (25,0.42480168) (26,0.42449147) (27,0.42477608) (28,0.42278403) (29,0.42502767) (30,0.42460373) (31,0.42493582) (32,0.42705542) (33,0.4263524) (34,0.42434365) (35,0.4236036) (36,0.42486754) (37,0.426028) (38,0.42545) (39,0.42522067) (40,0.42455024) (41,0.42444494) (42,0.4256577) (43,0.42693257) (44,0.42558163) (45,0.42656225) (46,0.42685288) (47,0.4244815) (48,0.4250095) (49,0.4258392) (50,0.42316166) (51,0.42546454) (52,0.42525733) (53,0.4263786) (54,0.427016) (55,0.42487332) (56,0.42405254) (57,0.42477643) (58,0.4249118) (59,0.42529112) (60,0.42474413) (61,0.42688894) (62,0.42571408) (63,0.42640948) (64,0.42701393) (65,0.42727053) (66,0.42491418) (67,0.42525816) (68,0.42483056) (69,0.42509592) (70,0.4250012) (71,0.4256708) (72,0.4264125) (73,0.4277566) (74,0.42669713) (75,0.42681694) (76,0.42673486) (77,0.42481756) (78,0.4241643) (79,0.42497513) (80,0.42470396) (81,0.42576683) (82,0.4246168) (83,0.42413774) (84,0.42436957) (85,0.42559892) (86,0.42524508) (87,0.42417526) (88,0.4235558) (89,0.42322057) (90,0.42427886) (91,0.42372513) (92,0.42405492) (93,0.423791) (94,0.42222238) (95,0.425303) (96,0.42428774) (97,0.42524686) (98,0.4239686) (99,0.42605805) (100,0.42376453) (101,0.42355025) (102,0.42495805) (103,0.42528498) (104,0.42478257) (105,0.42560324) (106,0.42611444) (107,0.42662212) (108,0.4257471) (109,0.42657983) (110,0.42742547) (111,0.42699146) (112,0.42575216) (113,0.42560554) (114,0.42459458) (115,0.42413774) (116,0.42452356) (117,0.42506778) (118,0.42552596) (119,0.42474437) (120,0.42572165) (121,0.42600495) (122,0.42535686) (123,0.42437285) (124,0.4251262) (125,0.42475528) (126,0.42482224) (127,0.42523414) (128,0.42506814) (129,0.42531657) (130,0.42487466) (131,0.42564207) (132,0.42546117) (133,0.42427596) (134,0.42401683) (135,0.42338485) (136,0.42312294) (137,0.42449856) (138,0.42585853) (139,0.42496693) (140,0.42457378) (141,0.424131) (142,0.42521024) (143,0.42722923) (144,0.42535) (145,0.42562163) (146,0.42465013) (147,0.42496324) (148,0.42458355) (149,0.42469302) (150,0.42526346) (151,0.4249733) (152,0.42390528) (153,0.42251226) (154,0.42329818) (155,0.4249162) (156,0.42362174) (157,0.4238357) (158,0.42371047) (159,0.42428833) (160,0.42400855) (161,0.42541635) (162,0.42472753) (163,0.42575565) (164,0.4244858) (165,0.42269975) (166,0.42540708) (167,0.4261422) (168,0.42508692) (169,0.42602187) (170,0.42497006) (171,0.42449266) (172,0.42467043) (173,0.42360902) (174,0.42486215) (175,0.42312044) (176,0.42405698) (177,0.42403316) (178,0.42453244) (179,0.42520374) (180,0.4249827) (181,0.42462632) (182,0.4227376) (183,0.42332104) (184,0.42522946) (185,0.4259416) (186,0.42534977) (187,0.42512065) (188,0.42450863) (189,0.423122) (190,0.4246822) (191,0.4245636) (192,0.42464918) (193,0.42495143) (194,0.42600876) (195,0.42643404) (196,0.4262994) (197,0.42531946) (198,0.4264422) (199,0.42407346) (200,0.42418498) (201,0.4246126) (202,0.4230048) (203,0.42358905) (204,0.42492056) (205,0.42543077) (206,0.42574614) (207,0.42381334) (208,0.42460394) (209,0.42554593) (210,0.42469388) (211,0.42357838) (212,0.4250012) (213,0.4249328) (214,0.42475083) (215,0.42515337) (216,0.4237553) (217,0.4249909) (218,0.42410854) (219,0.42534268) (220,0.4264471) (221,0.42429316) (222,0.42624867) (223,0.42554975) (224,0.42512465) (225,0.42557284) (226,0.42600384) (227,0.42473483) (228,0.42411706) (229,0.42409194) (230,0.42401755) (231,0.42412442) (232,0.42475623) (233,0.42526263) (234,0.42664266) (235,0.42721647) (236,0.4246148) (237,0.4242143) (238,0.4266554) (239,0.42436528) (240,0.4259441) (241,0.42627645) (242,0.4250108) (243,0.42524028) (244,0.4240024) (245,0.42443115) (246,0.4246697) (247,0.42494267) (248,0.42446768) (249,0.4250185) (250,0.42432404) (251,0.42593822) (252,0.4244522) (253,0.42374483) (254,0.42553353) (255,0.42462343) (256,0.4266767) (257,0.42640096) (258,0.42487067) (259,0.42318076) (260,0.4256196) (261,0.42534196) (262,0.42615432) (263,0.42483413) (264,0.4248858) (265,0.42434615) (266,0.42779556) (267,0.42630166) (268,0.42544952) (269,0.4262696) (270,0.42607248) (271,0.4247632) (272,0.42541587) (273,0.4255845) (274,0.4253174) (275,0.42439604) (276,0.42479292) (277,0.42455155) (278,0.423294) (279,0.42460203) (280,0.42194062) (281,0.42473403) (282,0.42591345) (283,0.42559844) (284,0.42583066) (285,0.42436212) (286,0.42521924) (287,0.42455542) (288,0.42381418) (289,0.4230678) (290,0.42433137) (291,0.4217893) (292,0.42437452) (293,0.42390588) (294,0.42376143) (295,0.42479244) (296,0.42502522) (297,0.4249506) (298,0.42245746) (299,0.4244405) (300,0.42357957) (301,0.42400756) (302,0.42474508) (303,0.42681706) (304,0.4242156) (305,0.42432487) (306,0.42464048) (307,0.42576283) (308,0.42465553) (309,0.42531502) (310,0.42499736) (311,0.42525253) (312,0.42493138) (313,0.42460805) (314,0.42588076) (315,0.4269963) (316,0.4263102) (317,0.42596838) (318,0.42641982) (319,0.4241513) (320,0.42552006) (321,0.42451742) (322,0.4231542) (323,0.42521563) (324,0.42494267) (325,0.4254154) (326,0.42406082) (327,0.42411405) (328,0.42330855) (329,0.42441732) (330,0.42471564) (331,0.42645842) (332,0.42583114) (333,0.42456645) (334,0.425522) (335,0.42456514) (336,0.42298558) (337,0.42594075) (338,0.42582285) (339,0.426425) (340,0.42641228) (341,0.42419493) (342,0.42626178) (343,0.425853) (344,0.42558318) (345,0.42512944) (346,0.42472488) (347,0.42515743) (348,0.42707837) (349,0.42616802) (350,0.4265619) (351,0.42554963) (352,0.42685086) (353,0.42702225) (354,0.42680085) (355,0.4254043) (356,0.4248489) (357,0.42443115) (358,0.42522946) (359,0.4250173) (360,0.42379543) (361,0.424506) (362,0.42458063) (363,0.42326188) (364,0.42240554) (365,0.42467368) (366,0.42476165) (367,0.4245625) (368,0.42473716) (369,0.4257673) (370,0.4271261) (371,0.42608353) (372,0.42690158) (373,0.42657584) (374,0.42477298) (375,0.42513508) (376,0.42450672) (377,0.42559737) (378,0.42411155) (379,0.42411718) (380,0.42381477) (381,0.42492247) (382,0.4251303) (383,0.4262726) (384,0.42555445) (385,0.42505696) (386,0.42514414) (387,0.42588234) (388,0.4250614) (389,0.42535925) (390,0.42620745) (391,0.42695925) (392,0.42581695) (393,0.42346877) (394,0.4249018) (395,0.4252299) (396,0.4261125) (397,0.42543498) (398,0.42561108) (399,0.4273232) (400,0.42632258) (401,0.4253959) (402,0.4252886) (403,0.4257351) (404,0.4243983) (405,0.42555168) (406,0.42477944) (407,0.42373797) (408,0.42419267) (409,0.42457405) (410,0.42375964) (411,0.42435193) (412,0.42451322) (413,0.42551598) (414,0.4263518) (415,0.42677715) (416,0.4251191) (417,0.42619497) (418,0.42518836) (419,0.4254487) (420,0.42466286) (421,0.42487574) (422,0.42407382) (423,0.42417306) (424,0.42541263) (425,0.4261821) (426,0.42552418) (427,0.42574722) (428,0.42584616) (429,0.42628258) (430,0.4261393) (431,0.42493498) (432,0.426278) (433,0.42527944) (434,0.425582) (435,0.42485324) (436,0.42493498) (437,0.42431456) (438,0.42396635) (439,0.4250762) (440,0.4260552) (441,0.42453775) (442,0.42470193) (443,0.42656443) (444,0.42525336) (445,0.4251369) (446,0.42521274) (447,0.4241072) (448,0.4240428) (449,0.42236707) (450,0.42282742) (451,0.42564905) (452,0.4253726) (453,0.4254154) (454,0.42511994) (455,0.42324674) (456,0.42540818) (457,0.42383942) (458,0.42633522) (459,0.42428643) (460,0.42604628) (461,0.42468762) (462,0.42443547) (463,0.42411238) (464,0.42644158) (465,0.42617464) (466,0.42633137) (467,0.42631298) (468,0.42573148) (469,0.42705) (470,0.4269399) (471,0.4274506) (472,0.4248012) (473,0.4267435) (474,0.42507163) (475,0.42586574) (476,0.4251865) (477,0.42565614) (478,0.42526358) (479,0.424763) (480,0.42588603) (481,0.42470652) (482,0.42505565) (483,0.4230523) (484,0.42526203) (485,0.4249065) (486,0.4233072) (487,0.42412466) (488,0.42533892) (489,0.42567176) (490,0.42518765) (491,0.42711982) (492,0.42669857) (493,0.42520878) (494,0.42672825) (495,0.42811817) (496,0.42710757) (497,0.42662644) (498,0.42697078) (499,0.42673308) (500,0.42665842) (501,0.42486155) (502,0.4233172) (503,0.42419833) (504,0.42273796) (505,0.4237696) (506,0.4229828) (507,0.4243226) (508,0.42527235) (509,0.42380106)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "1 group shift",
        1,
        "Valiant lgl-lgl ladder reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\begin{experimentfigure}%
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}%
    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-selectorxxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxlong-avgthroughputa-xxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxxValiantxlglxlglxladderxreusexxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.38249207) (1,0.43289927) (2,0.43110698) (3,0.43186417) (4,0.4276596) (5,0.42782524) (6,0.42917717) (7,0.4272238) (8,0.42606562) (9,0.4263899) (10,0.42732236) (11,0.42633414) (12,0.4261822) (13,0.42812717) (14,0.42932332) (15,0.427813) (16,0.42666972) (17,0.42628437) (18,0.4271613) (19,0.42869496) (20,0.42774928) (21,0.42706034) (22,0.4274928) (23,0.428375) (24,0.42594182) (25,0.42563534) (26,0.42613006) (27,0.4259916) (28,0.42803198) (29,0.425) (30,0.4242464) (31,0.4266303) (32,0.42715648) (33,0.42670456) (34,0.42404976) (35,0.4263678) (36,0.42593172) (37,0.42574495) (38,0.42483342) (39,0.42766804) (40,0.4262207) (41,0.42525914) (42,0.42774016) (43,0.42753196) (44,0.42672932) (45,0.42530745) (46,0.42650697) (47,0.42686203) (48,0.42625192) (49,0.42395625) (50,0.4240827) (51,0.42709616) (52,0.42525792) (53,0.4250298) (54,0.42754206) (55,0.42767525) (56,0.42654735) (57,0.42677018) (58,0.4266988) (59,0.4271315) (60,0.42603174) (61,0.42530072) (62,0.4260012) (63,0.42691225) (64,0.42837307) (65,0.42781946) (66,0.42599013) (67,0.42514038) (68,0.4275202) (69,0.4259738) (70,0.42503077) (71,0.4255738) (72,0.42635047) (73,0.42600673) (74,0.4267726) (75,0.42660624) (76,0.42722693) (77,0.4276084) (78,0.4253875) (79,0.42658725) (80,0.4272481) (81,0.42639494) (82,0.42789087) (83,0.42729688) (84,0.42880458) (85,0.42672595) (86,0.4273738) (87,0.42866948) (88,0.42767403) (89,0.42853653) (90,0.42672476) (91,0.42633438) (92,0.4267238) (93,0.429587) (94,0.42632955) (95,0.42591393) (96,0.4250661) (97,0.42590287) (98,0.42648533) (99,0.42643484) (100,0.4277517) (101,0.4273531) (102,0.4284411) (103,0.42685217) (104,0.42512092) (105,0.42400986) (106,0.42660287) (107,0.42590025) (108,0.42780265) (109,0.4253399) (110,0.42426994) (111,0.42482018) (112,0.42390504) (113,0.4264745) (114,0.42572716) (115,0.42389423) (116,0.4236721) (117,0.42429903) (118,0.4243673) (119,0.4240399) (120,0.4245262) (121,0.426069) (122,0.42639086) (123,0.42509592) (124,0.4268673) (125,0.42582524) (126,0.42644352) (127,0.4272387) (128,0.42734614) (129,0.42647523) (130,0.42614976) (131,0.42702597) (132,0.4259757) (133,0.42567453) (134,0.42586708) (135,0.42772475) (136,0.42552477) (137,0.42659903) (138,0.4281399) (139,0.42732862) (140,0.4281743) (141,0.42658654) (142,0.4269351) (143,0.42591155) (144,0.42361346) (145,0.42296058) (146,0.42617837) (147,0.42670768) (148,0.42863125) (149,0.42778605) (150,0.42506227) (151,0.42494494) (152,0.42478222) (153,0.42655504) (154,0.42652115) (155,0.42675722) (156,0.42346033) (157,0.42669785) (158,0.4251334) (159,0.4268822) (160,0.42720434) (161,0.42623413) (162,0.4269827) (163,0.42764446) (164,0.4261572) (165,0.42658028) (166,0.42608294) (167,0.42422765) (168,0.4241721) (169,0.42608893) (170,0.42718992) (171,0.42739832) (172,0.42715672) (173,0.42790145) (174,0.42483532) (175,0.42493534) (176,0.4266577) (177,0.4249435) (178,0.42642307) (179,0.42604062) (180,0.42571756) (181,0.42509496) (182,0.42624062) (183,0.42713004) (184,0.426269) (185,0.42805842) (186,0.42607957) (187,0.42804304) (188,0.42630336) (189,0.4253637) (190,0.4281149) (191,0.42744496) (192,0.42938703) (193,0.4266161) (194,0.42731443) (195,0.42796347) (196,0.42688823) (197,0.42644784) (198,0.4258065) (199,0.4262233) (200,0.4284714) (201,0.42885455) (202,0.4258178) (203,0.42498317) (204,0.42757043) (205,0.42604446) (206,0.42542547) (207,0.42806107) (208,0.42667237) (209,0.42505047) (210,0.42503247) (211,0.4251642) (212,0.42439568) (213,0.42410985) (214,0.42550048) (215,0.42731827) (216,0.42650962) (217,0.42590097) (218,0.4256471) (219,0.42569664) (220,0.4253798) (221,0.42490432) (222,0.42735672) (223,0.4279536) (224,0.42775458) (225,0.42672956) (226,0.42744806) (227,0.42780745) (228,0.42733005) (229,0.4260988) (230,0.4255971) (231,0.42564905) (232,0.42544833) (233,0.42509687) (234,0.42398053) (235,0.42576274) (236,0.42510456) (237,0.42337164) (238,0.42451298) (239,0.42644495) (240,0.4260512) (241,0.42555097) (242,0.4273132) (243,0.4271483) (244,0.4239065) (245,0.42408726) (246,0.42744374) (247,0.42650288) (248,0.42447066) (249,0.4261721) (250,0.42501155) (251,0.42550504) (252,0.42687452) (253,0.42551225) (254,0.4272507) (255,0.42850217) (256,0.42653942) (257,0.42633316) (258,0.4253548) (259,0.426456) (260,0.42686513) (261,0.4282572) (262,0.42520866) (263,0.4256625) (264,0.4236786) (265,0.42736995) (266,0.42459062) (267,0.4275387) (268,0.42580554) (269,0.42635962) (270,0.42240337) (271,0.42483774) (272,0.4239106) (273,0.42530698) (274,0.4269279) (275,0.4260678) (276,0.42506778) (277,0.42826107) (278,0.42758244) (279,0.42607188) (280,0.42454857) (281,0.42597476) (282,0.4264399) (283,0.42721635) (284,0.42390338) (285,0.42483822) (286,0.42696634) (287,0.4269411) (288,0.42921177) (289,0.4278774) (290,0.42652956) (291,0.42810217) (292,0.4258101) (293,0.4253428) (294,0.42612788) (295,0.42609015) (296,0.42663774) (297,0.42499352) (298,0.4235541) (299,0.42464375) (300,0.42595217) (301,0.425862) (302,0.42635864) (303,0.4267827) (304,0.42738655) (305,0.42429665) (306,0.4256779) (307,0.42554376) (308,0.42808318) (309,0.42754737) (310,0.42504808) (311,0.42378053) (312,0.4264274) (313,0.4271185) (314,0.4259416) (315,0.42819905) (316,0.42391273) (317,0.42364088) (318,0.4244969) (319,0.42699134) (320,0.42692715) (321,0.4292089) (322,0.4262995) (323,0.4253923) (324,0.42317235) (325,0.4258065) (326,0.42583415) (327,0.42505696) (328,0.426106) (329,0.42608148) (330,0.42560264) (331,0.4251166) (332,0.42861298) (333,0.42648196) (334,0.42591876) (335,0.42690578) (336,0.42469737) (337,0.42529953) (338,0.42643845) (339,0.42630097) (340,0.42680696) (341,0.42720336) (342,0.42821202) (343,0.42708486) (344,0.42790577) (345,0.426713) (346,0.42519134) (347,0.42420962) (348,0.42772356) (349,0.4296327) (350,0.42849207) (351,0.426981) (352,0.42636153) (353,0.42616513) (354,0.4249743) (355,0.42692837) (356,0.42607164) (357,0.42367116) (358,0.4271315) (359,0.42611033) (360,0.4269101) (361,0.42631418) (362,0.42795506) (363,0.42797044) (364,0.4253911) (365,0.42534953) (366,0.426325) (367,0.4277714) (368,0.42588004) (369,0.42490384) (370,0.4253363) (371,0.42501345) (372,0.42445144) (373,0.4242428) (374,0.42649087) (375,0.42547667) (376,0.4272613) (377,0.42680433) (378,0.42711562) (379,0.42511395) (380,0.42613438) (381,0.42292187) (382,0.42693102) (383,0.42808294) (384,0.42913052) (385,0.4255738) (386,0.4256738) (387,0.42667788) (388,0.42617765) (389,0.42466876) (390,0.4233233) (391,0.4254738) (392,0.42652693) (393,0.42901948) (394,0.42687646) (395,0.42619038) (396,0.42632547) (397,0.42739952) (398,0.42519543) (399,0.42633894) (400,0.4279322) (401,0.42570144) (402,0.42725864) (403,0.4268125) (404,0.42578462) (405,0.42618003) (406,0.4278541) (407,0.42733413) (408,0.4270368) (409,0.42600313) (410,0.42636177) (411,0.42615122) (412,0.42466754) (413,0.4253969) (414,0.42436948) (415,0.42295337) (416,0.42433894) (417,0.42899325) (418,0.42626515) (419,0.42741755) (420,0.42462426) (421,0.4251387) (422,0.4268582) (423,0.42611635) (424,0.4263769) (425,0.424913) (426,0.42321634) (427,0.42302236) (428,0.42477956) (429,0.424644) (430,0.42465842) (431,0.42820024) (432,0.4283101) (433,0.42706612) (434,0.42856297) (435,0.42641154) (436,0.42478028) (437,0.42415553) (438,0.42488343) (439,0.42664927) (440,0.42605937) (441,0.4265666) (442,0.4242084) (443,0.42206082) (444,0.42452717) (445,0.42619136) (446,0.4246382) (447,0.42345095) (448,0.4268685) (449,0.42446467) (450,0.42464927) (451,0.42441586) (452,0.4275935) (453,0.42685312) (454,0.42757812) (455,0.42589566) (456,0.42562547) (457,0.4277154) (458,0.42634112) (459,0.42776826) (460,0.42581874) (461,0.42721635) (462,0.42569232) (463,0.42466682) (464,0.4268209) (465,0.42647958) (466,0.42750746) (467,0.42588294) (468,0.4251613) (469,0.42621082) (470,0.42423102) (471,0.42459062) (472,0.4262719) (473,0.42567715) (474,0.4254423) (475,0.42490673) (476,0.42552644) (477,0.42495096) (478,0.42573148) (479,0.42593822) (480,0.42642042) (481,0.42739064) (482,0.4260173) (483,0.42679784) (484,0.42567044) (485,0.4259726) (486,0.4272769) (487,0.42661658) (488,0.4239911) (489,0.42689422) (490,0.42381707) (491,0.4265149) (492,0.426525) (493,0.42704254) (494,0.426912) (495,0.42520985) (496,0.4266096) (497,0.4286346) (498,0.42681682) (499,0.42686418) (500,0.42471033) (501,0.4251923) (502,0.42400792) (503,0.42587453) (504,0.4257911) (505,0.42503005) (506,0.42602092) (507,0.42555866) (508,0.42681706) (509,0.4271495)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.38295552) (1,0.43363076) (2,0.43087116) (3,0.42938894) (4,0.42599663) (5,0.42757115) (6,0.42876852) (7,0.43025434) (8,0.42814782) (9,0.4268726) (10,0.42730048) (11,0.42584905) (12,0.42682403) (13,0.42730698) (14,0.42457908) (15,0.42635503) (16,0.42786035) (17,0.42668605) (18,0.42725626) (19,0.4285834) (20,0.4282637) (21,0.42574543) (22,0.42469302) (23,0.4271483) (24,0.4228589) (25,0.42401826) (26,0.4249625) (27,0.42545143) (28,0.42586347) (29,0.4248959) (30,0.42437187) (31,0.42539614) (32,0.42638487) (33,0.425113) (34,0.4249846) (35,0.4249798) (36,0.42622596) (37,0.42747644) (38,0.4282637) (39,0.42843533) (40,0.42678294) (41,0.427181) (42,0.425681) (43,0.42767763) (44,0.42581996) (45,0.42843822) (46,0.4271214) (47,0.42468485) (48,0.4274577) (49,0.4269315) (50,0.42556587) (51,0.4258911) (52,0.4263154) (53,0.42727068) (54,0.42697787) (55,0.4262483) (56,0.42618003) (57,0.42880458) (58,0.42738077) (59,0.4259452) (60,0.42735747) (61,0.42536178) (62,0.4241899) (63,0.42391586) (64,0.4249423) (65,0.42548534) (66,0.423137) (67,0.4247065) (68,0.42604953) (69,0.42546442) (70,0.42704087) (71,0.4263983) (72,0.42799783) (73,0.4268553) (74,0.42786756) (75,0.4266048) (76,0.4232154) (77,0.42391756) (78,0.42611778) (79,0.42680264) (80,0.42666346) (81,0.42574134) (82,0.42649832) (83,0.4246625) (84,0.42547765) (85,0.42436057) (86,0.4259608) (87,0.42574903) (88,0.42387933) (89,0.4259053) (90,0.42724326) (91,0.42563775) (92,0.4266214) (93,0.42649662) (94,0.4243822) (95,0.4239012) (96,0.42582092) (97,0.42685407) (98,0.42470962) (99,0.42566803) (100,0.4211226) (101,0.4227125) (102,0.42230552) (103,0.4249072) (104,0.42545745) (105,0.42573318) (106,0.424425) (107,0.423593) (108,0.42439905) (109,0.42565143) (110,0.4254762) (111,0.42521995) (112,0.42594254) (113,0.42508727) (114,0.42733124) (115,0.42599615) (116,0.4247512) (117,0.4264673) (118,0.4266154) (119,0.4261399) (120,0.4254024) (121,0.4283464) (122,0.42666417) (123,0.42602307) (124,0.4288274) (125,0.42762572) (126,0.42842835) (127,0.42660362) (128,0.42780384) (129,0.42756587) (130,0.42567235) (131,0.42843556) (132,0.4275077) (133,0.42958894) (134,0.4273452) (135,0.42778677) (136,0.42754278) (137,0.42798942) (138,0.42642477) (139,0.4242202) (140,0.42712212) (141,0.42808655) (142,0.42549905) (143,0.42755744) (144,0.4271798) (145,0.4242125) (146,0.42522958) (147,0.42383415) (148,0.42458317) (149,0.42748222) (150,0.42813197) (151,0.42797813) (152,0.42996636) (153,0.42814976) (154,0.42446107) (155,0.4225779) (156,0.42535576) (157,0.42461804) (158,0.42756033) (159,0.4275815) (160,0.42588124) (161,0.42611155) (162,0.42488343) (163,0.42538798) (164,0.42621467) (165,0.42558822) (166,0.4280774) (167,0.42575744) (168,0.42577475) (169,0.42721996) (170,0.4277517) (171,0.42787692) (172,0.4262846) (173,0.4257803) (174,0.4266899) (175,0.42588222) (176,0.42652333) (177,0.42670938) (178,0.42721128) (179,0.42642862) (180,0.42641395) (181,0.4276375) (182,0.42825696) (183,0.4280827) (184,0.42787644) (185,0.4278673) (186,0.42756516) (187,0.42580602) (188,0.42640722) (189,0.4281743) (190,0.4269606) (191,0.4274024) (192,0.42820936) (193,0.4284731) (194,0.4258834) (195,0.42604902) (196,0.4275625) (197,0.42639014) (198,0.4276156) (199,0.42431226) (200,0.4268798) (201,0.4254144) (202,0.42755648) (203,0.42733294) (204,0.42339447) (205,0.4249529) (206,0.4265072) (207,0.42439783) (208,0.42516273) (209,0.42506874) (210,0.42359495) (211,0.42703965) (212,0.42686635) (213,0.42514038) (214,0.42619857) (215,0.42575383) (216,0.42711946) (217,0.425719) (218,0.42538294) (219,0.423444) (220,0.42651394) (221,0.42653966) (222,0.42623124) (223,0.42585456) (224,0.4263584) (225,0.42505792) (226,0.42393702) (227,0.42252934) (228,0.42522115) (229,0.42612958) (230,0.42671803) (231,0.42714328) (232,0.4263798) (233,0.42612237) (234,0.4258512) (235,0.42767236) (236,0.42708245) (237,0.42778292) (238,0.42470792) (239,0.42374665) (240,0.4244418) (241,0.426187) (242,0.4256053) (243,0.42676538) (244,0.42469278) (245,0.42445025) (246,0.42540795) (247,0.42719254) (248,0.42768246) (249,0.42632547) (250,0.42575264) (251,0.42597476) (252,0.42751634) (253,0.4279488) (254,0.42585793) (255,0.4261649) (256,0.4239904) (257,0.42583966) (258,0.4245721) (259,0.4273339) (260,0.42598438) (261,0.42613462) (262,0.42620528) (263,0.42644832) (264,0.42583102) (265,0.42767116) (266,0.42748436) (267,0.42571202) (268,0.42517933) (269,0.42700794) (270,0.4268731) (271,0.42767116) (272,0.42489833) (273,0.42300215) (274,0.4257899) (275,0.4291971) (276,0.42887306) (277,0.43013486) (278,0.42808798) (279,0.42798027) (280,0.42691323) (281,0.42652765) (282,0.42645577) (283,0.42402044) (284,0.42546347) (285,0.4270108) (286,0.42513606) (287,0.42690915) (288,0.42765072) (289,0.42759278) (290,0.4263993) (291,0.42508847) (292,0.42649785) (293,0.4248726) (294,0.42621443) (295,0.42764255) (296,0.42592356) (297,0.42237836) (298,0.42388126) (299,0.42547548) (300,0.42406467) (301,0.42354688) (302,0.42593604) (303,0.42663005) (304,0.4260976) (305,0.42413124) (306,0.42807066) (307,0.42526323) (308,0.42428893) (309,0.42734832) (310,0.42567596) (311,0.4272082) (312,0.42442405) (313,0.42586994) (314,0.42404568) (315,0.4242548) (316,0.42562115) (317,0.4279774) (318,0.4284935) (319,0.4267024) (320,0.4263892) (321,0.42776754) (322,0.4275178) (323,0.42618388) (324,0.42615217) (325,0.42870528) (326,0.42620385) (327,0.42423943) (328,0.42518702) (329,0.42577764) (330,0.42394352) (331,0.42459616) (332,0.4224137) (333,0.42436057) (334,0.424363) (335,0.42435145) (336,0.42585072) (337,0.42751804) (338,0.427744) (339,0.42755938) (340,0.42723918) (341,0.42686635) (342,0.42701754) (343,0.42765987) (344,0.42622715) (345,0.42502308) (346,0.42693487) (347,0.42635554) (348,0.42551297) (349,0.426338) (350,0.4254553) (351,0.42419592) (352,0.42666876) (353,0.42600384) (354,0.42556155) (355,0.42419833) (356,0.4233007) (357,0.42755938) (358,0.4270089) (359,0.42674327) (360,0.4264774) (361,0.42793414) (362,0.42831996) (363,0.4252928) (364,0.42521587) (365,0.4266601) (366,0.42823508) (367,0.4263733) (368,0.42700216) (369,0.42346203) (370,0.4256666) (371,0.42740506) (372,0.4254185) (373,0.42651227) (374,0.4257644) (375,0.42650023) (376,0.42645073) (377,0.42761442) (378,0.42469472) (379,0.42499855) (380,0.42785072) (381,0.42699736) (382,0.42664278) (383,0.42619014) (384,0.42487788) (385,0.42482862) (386,0.426012) (387,0.42750528) (388,0.42670193) (389,0.42646995) (390,0.4281983) (391,0.42691562) (392,0.42723244) (393,0.42714977) (394,0.42785457) (395,0.427088) (396,0.42704183) (397,0.42569423) (398,0.42417452) (399,0.42634928) (400,0.4251464) (401,0.4269457) (402,0.42639086) (403,0.4290036) (404,0.42620674) (405,0.42874062) (406,0.4293964) (407,0.42391947) (408,0.42471972) (409,0.42658487) (410,0.42671394) (411,0.42812932) (412,0.42580867) (413,0.42486802) (414,0.42394447) (415,0.4234459) (416,0.4268507) (417,0.4267512) (418,0.42868367) (419,0.42630962) (420,0.42613533) (421,0.4240882) (422,0.42621562) (423,0.42567548) (424,0.42753556) (425,0.42662355) (426,0.4247214) (427,0.42584953) (428,0.42582548) (429,0.4267279) (430,0.42775047) (431,0.42588583) (432,0.42541274) (433,0.42659518) (434,0.42802453) (435,0.42889136) (436,0.42643774) (437,0.42800432) (438,0.42554182) (439,0.4274428) (440,0.42831948) (441,0.42806393) (442,0.42751586) (443,0.42665192) (444,0.4246654) (445,0.4251007) (446,0.42722693) (447,0.42710674) (448,0.42601514) (449,0.42535433) (450,0.42555362) (451,0.4259971) (452,0.42479712) (453,0.42563245) (454,0.42584953) (455,0.42576346) (456,0.42654783) (457,0.42778367) (458,0.42743102) (459,0.42712045) (460,0.42517066) (461,0.42698726) (462,0.42681178) (463,0.4292327) (464,0.42692453) (465,0.42664376) (466,0.426363) (467,0.42673388) (468,0.4268666) (469,0.42609352) (470,0.4257863) (471,0.42493388) (472,0.42625287) (473,0.42598292) (474,0.42684183) (475,0.42859688) (476,0.4260661) (477,0.42768413) (478,0.4263666) (479,0.42579302) (480,0.42474687) (481,0.4257793) (482,0.42728797) (483,0.4282916) (484,0.42474905) (485,0.425556) (486,0.42484736) (487,0.42654037) (488,0.42490047) (489,0.42446083) (490,0.4240053) (491,0.42608607) (492,0.42673078) (493,0.42666826) (494,0.42555648) (495,0.4276344) (496,0.42476994) (497,0.42736948) (498,0.4254387) (499,0.42702812) (500,0.4272286) (501,0.42383054) (502,0.42644542) (503,0.42396563) (504,0.42233437) (505,0.42723054) (506,0.42790264) (507,0.42766225) (508,0.42632717) (509,0.42506322)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.38312596) (1,0.43244037) (2,0.43259448) (3,0.43019158) (4,0.42596635) (5,0.4264709) (6,0.4261815) (7,0.42575577) (8,0.42727548) (9,0.4254137) (10,0.42592573) (11,0.42817453) (12,0.42835143) (13,0.4260094) (14,0.4250048) (15,0.42483413) (16,0.4279108) (17,0.4278565) (18,0.42732093) (19,0.4267791) (20,0.4258846) (21,0.42503917) (22,0.4272363) (23,0.42832813) (24,0.42842403) (25,0.42713246) (26,0.4278493) (27,0.42586395) (28,0.4259923) (29,0.42731372) (30,0.42700168) (31,0.42723292) (32,0.42690915) (33,0.42641202) (34,0.42764592) (35,0.42816585) (36,0.42755696) (37,0.4288666) (38,0.4275495) (39,0.4276755) (40,0.42571947) (41,0.425788) (42,0.4255654) (43,0.42498606) (44,0.4250041) (45,0.42617357) (46,0.4278976) (47,0.4283594) (48,0.42643318) (49,0.4262719) (50,0.42449424) (51,0.4241582) (52,0.4224589) (53,0.42326587) (54,0.4263161) (55,0.42640674) (56,0.42539254) (57,0.4283303) (58,0.4257298) (59,0.42546827) (60,0.42617258) (61,0.42536587) (62,0.4246803) (63,0.42436707) (64,0.42664158) (65,0.42515263) (66,0.42497644) (67,0.42635745) (68,0.4261863) (69,0.42478174) (70,0.42220554) (71,0.424962) (72,0.42430577) (73,0.42742717) (74,0.42522836) (75,0.42626563) (76,0.4287613) (77,0.42814112) (78,0.4264935) (79,0.4278798) (80,0.4272238) (81,0.42577788) (82,0.4281947) (83,0.4267392) (84,0.4290601) (85,0.4287065) (86,0.4280339) (87,0.42657766) (88,0.42608944) (89,0.42766178) (90,0.42874423) (91,0.4264719) (92,0.4264964) (93,0.42839712) (94,0.42670265) (95,0.4273334) (96,0.42824736) (97,0.42528054) (98,0.42583174) (99,0.4235632) (100,0.42369086) (101,0.4273452) (102,0.42466587) (103,0.42658004) (104,0.42487693) (105,0.42665625) (106,0.4255375) (107,0.42587018) (108,0.42792523) (109,0.42804205) (110,0.4263983) (111,0.4268654) (112,0.42835072) (113,0.42387187) (114,0.4262476) (115,0.42915794) (116,0.42775744) (117,0.42792115) (118,0.42686105) (119,0.42801633) (120,0.4257363) (121,0.42549664) (122,0.42548847) (123,0.42872933) (124,0.42850626) (125,0.4282553) (126,0.42722043) (127,0.42637068) (128,0.4273303) (129,0.42706874) (130,0.42485794) (131,0.42791393) (132,0.42432716) (133,0.42815313) (134,0.42563006) (135,0.42518726) (136,0.42686394) (137,0.42720768) (138,0.42450744) (139,0.42749038) (140,0.42884904) (141,0.4285447) (142,0.42513412) (143,0.42575) (144,0.4258839) (145,0.42259085) (146,0.42366537) (147,0.4225721) (148,0.4266452) (149,0.42728293) (150,0.42625073) (151,0.4253548) (152,0.42589206) (153,0.42545578) (154,0.42636177) (155,0.42535672) (156,0.42745745) (157,0.42975792) (158,0.42589352) (159,0.42580095) (160,0.42616346) (161,0.4239041) (162,0.42672956) (163,0.42590505) (164,0.4246839) (165,0.42565265) (166,0.42700216) (167,0.4274399) (168,0.4270731) (169,0.4263786) (170,0.42663294) (171,0.42760313) (172,0.42487907) (173,0.42552885) (174,0.42637932) (175,0.4274315) (176,0.4270935) (177,0.42761874) (178,0.4287166) (179,0.42777956) (180,0.42743823) (181,0.42783606) (182,0.42635792) (183,0.4270762) (184,0.42729446) (185,0.4269529) (186,0.4267279) (187,0.42556393) (188,0.424881) (189,0.42595577) (190,0.4264399) (191,0.42496994) (192,0.42819953) (193,0.4245844) (194,0.4261786) (195,0.429213) (196,0.42765674) (197,0.4246452) (198,0.42471778) (199,0.426162) (200,0.42571563) (201,0.42467403) (202,0.42459688) (203,0.42512405) (204,0.4259709) (205,0.42764592) (206,0.42602187) (207,0.42630145) (208,0.42701492) (209,0.42461804) (210,0.4268267) (211,0.42831537) (212,0.42617044) (213,0.42540938) (214,0.42751202) (215,0.42433703) (216,0.4242911) (217,0.42544734) (218,0.42699856) (219,0.42708126) (220,0.42632547) (221,0.426494) (222,0.4267661) (223,0.4232281) (224,0.4261589) (225,0.4259625) (226,0.42688438) (227,0.4288387) (228,0.42525506) (229,0.42461106) (230,0.42728654) (231,0.42842308) (232,0.425425) (233,0.42483726) (234,0.4232589) (235,0.42524135) (236,0.4272322) (237,0.42530864) (238,0.42719686) (239,0.42796418) (240,0.425663) (241,0.42696467) (242,0.42648965) (243,0.42768607) (244,0.42870963) (245,0.42715073) (246,0.42684352) (247,0.42493054) (248,0.4244755) (249,0.42427573) (250,0.42508823) (251,0.4243935) (252,0.42562693) (253,0.42353365) (254,0.42435986) (255,0.4247257) (256,0.4255822) (257,0.4260565) (258,0.4216464) (259,0.42391178) (260,0.4252524) (261,0.4232923) (262,0.42323437) (263,0.42528126) (264,0.4253197) (265,0.4252983) (266,0.42571658) (267,0.4236173) (268,0.42736706) (269,0.42464855) (270,0.4249726) (271,0.42498654) (272,0.42461562) (273,0.42509663) (274,0.42504832) (275,0.42655817) (276,0.42612907) (277,0.42548028) (278,0.42763847) (279,0.42959473) (280,0.4288416) (281,0.4278375) (282,0.4272726) (283,0.42824736) (284,0.42732188) (285,0.42679808) (286,0.42698607) (287,0.42655218) (288,0.42616442) (289,0.42865962) (290,0.42790073) (291,0.42839542) (292,0.4261125) (293,0.42575192) (294,0.42565167) (295,0.4278094) (296,0.42574304) (297,0.42633486) (298,0.4251762) (299,0.4252024) (300,0.42665312) (301,0.4262959) (302,0.42705023) (303,0.42671177) (304,0.42890385) (305,0.4260435) (306,0.4256786) (307,0.4248178) (308,0.4253762) (309,0.4258882) (310,0.42624736) (311,0.42585626) (312,0.42594063) (313,0.42697066) (314,0.4272363) (315,0.4254548) (316,0.4276089) (317,0.42726323) (318,0.427369) (319,0.42745) (320,0.42605457) (321,0.42689422) (322,0.42374063) (323,0.4259637) (324,0.4252488) (325,0.42576203) (326,0.42663485) (327,0.42665) (328,0.42652044) (329,0.42643246) (330,0.42494255) (331,0.42678845) (332,0.4267584) (333,0.42866683) (334,0.4253952) (335,0.42601827) (336,0.42473197) (337,0.42293197) (338,0.4259654) (339,0.42598847) (340,0.42359424) (341,0.4241173) (342,0.42738846) (343,0.42659926) (344,0.42351633) (345,0.42618197) (346,0.42829734) (347,0.42833462) (348,0.42616537) (349,0.4248084) (350,0.4260233) (351,0.42503846) (352,0.42651755) (353,0.42586273) (354,0.4270488) (355,0.42508414) (356,0.42634687) (357,0.42513558) (358,0.4278125) (359,0.4265166) (360,0.4271476) (361,0.42610025) (362,0.42622235) (363,0.42619374) (364,0.42647573) (365,0.42604688) (366,0.42585865) (367,0.42596924) (368,0.4272101) (369,0.42582452) (370,0.4281887) (371,0.42843437) (372,0.42901778) (373,0.42668268) (374,0.4266916) (375,0.42704064) (376,0.4264916) (377,0.42800096) (378,0.42776394) (379,0.42751563) (380,0.4276221) (381,0.42764208) (382,0.42627066) (383,0.4279166) (384,0.42553005) (385,0.4250863) (386,0.424107) (387,0.42516828) (388,0.42539063) (389,0.42493415) (390,0.42554712) (391,0.42599207) (392,0.4258262) (393,0.42583415) (394,0.42876178) (395,0.42668343) (396,0.4288762) (397,0.4269733) (398,0.42438677) (399,0.42573076) (400,0.42326996) (401,0.42773485) (402,0.42846563) (403,0.42754447) (404,0.4249988) (405,0.4277536) (406,0.42667982) (407,0.4269791) (408,0.42525047) (409,0.4259077) (410,0.42719615) (411,0.42626852) (412,0.425006) (413,0.42427787) (414,0.42832044) (415,0.42530888) (416,0.42469087) (417,0.42663148) (418,0.42655265) (419,0.42452043) (420,0.42487475) (421,0.42643702) (422,0.42592332) (423,0.4268041) (424,0.42718607) (425,0.42744207) (426,0.42484182) (427,0.42514303) (428,0.4281536) (429,0.42756876) (430,0.4263012) (431,0.42495167) (432,0.42501032) (433,0.42691514) (434,0.4269233) (435,0.42476082) (436,0.42506203) (437,0.42416778) (438,0.4259077) (439,0.42729712) (440,0.4261274) (441,0.42616323) (442,0.4264846) (443,0.42780986) (444,0.42684183) (445,0.42796612) (446,0.4270387) (447,0.4250394) (448,0.4247464) (449,0.42556491) (450,0.42729545) (451,0.42893606) (452,0.4245875) (453,0.42695552) (454,0.4261887) (455,0.42506152) (456,0.42714807) (457,0.42622957) (458,0.42539158) (459,0.42490265) (460,0.4245743) (461,0.4258911) (462,0.42497355) (463,0.42675745) (464,0.42576587) (465,0.42693463) (466,0.42702836) (467,0.42736754) (468,0.4237553) (469,0.42729616) (470,0.42588896) (471,0.4281947) (472,0.4276983) (473,0.42592525) (474,0.42766804) (475,0.4292685) (476,0.42794833) (477,0.42701563) (478,0.42682692) (479,0.42676035) (480,0.42378172) (481,0.4257041) (482,0.42450383) (483,0.42598918) (484,0.42621538) (485,0.4255589) (486,0.42705122) (487,0.4270798) (488,0.42690527) (489,0.42625505) (490,0.4260243) (491,0.42855433) (492,0.4265435) (493,0.4258435) (494,0.42781946) (495,0.42619422) (496,0.42663532) (497,0.42848966) (498,0.42449927) (499,0.42561033) (500,0.4276856) (501,0.42527044) (502,0.42228678) (503,0.42420337) (504,0.42516682) (505,0.42527404) (506,0.4271959) (507,0.42515746) (508,0.42471033) (509,0.42576346)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.38248196) (1,0.43208918) (2,0.4315017) (3,0.43006516) (4,0.42747045) (5,0.43067765) (6,0.42834303) (7,0.42774975) (8,0.42760265) (9,0.4282142) (10,0.4278714) (11,0.42419735) (12,0.4264089) (13,0.427575) (14,0.42802283) (15,0.4272257) (16,0.42649448) (17,0.42683414) (18,0.4258601) (19,0.42445) (20,0.42711875) (21,0.42538726) (22,0.42514062) (23,0.42503366) (24,0.4252637) (25,0.42458943) (26,0.42689496) (27,0.42549014) (28,0.42663485) (29,0.42566827) (30,0.42547596) (31,0.4285512) (32,0.42770287) (33,0.42596152) (34,0.42671394) (35,0.42593798) (36,0.42478245) (37,0.4223031) (38,0.4271851) (39,0.42623076) (40,0.424937) (41,0.4258185) (42,0.42522523) (43,0.4260952) (44,0.426631) (45,0.4273106) (46,0.4281481) (47,0.42778054) (48,0.427044) (49,0.42817596) (50,0.42711323) (51,0.42531347) (52,0.42901298) (53,0.42667162) (54,0.42517525) (55,0.42745313) (56,0.42767787) (57,0.42702812) (58,0.42612907) (59,0.42653438) (60,0.42560554) (61,0.42461538) (62,0.42515433) (63,0.42415482) (64,0.42453173) (65,0.42454183) (66,0.4254358) (67,0.42738006) (68,0.4237786) (69,0.42514712) (70,0.4259608) (71,0.4269565) (72,0.42650098) (73,0.4262589) (74,0.4271149) (75,0.42775938) (76,0.4276036) (77,0.4245779) (78,0.42520386) (79,0.42393655) (80,0.42712405) (81,0.42716923) (82,0.42432332) (83,0.42424208) (84,0.42509088) (85,0.42583582) (86,0.4288262) (87,0.42672306) (88,0.42444593) (89,0.42623124) (90,0.42597955) (91,0.42645505) (92,0.42569014) (93,0.42640626) (94,0.42887548) (95,0.42807573) (96,0.42735937) (97,0.42803004) (98,0.427356) (99,0.42684087) (100,0.4272464) (101,0.42472258) (102,0.42569616) (103,0.4291964) (104,0.42876178) (105,0.42684376) (106,0.4287661) (107,0.42656466) (108,0.42465866) (109,0.42559448) (110,0.42641297) (111,0.4252411) (112,0.42601225) (113,0.4214608) (114,0.42411298) (115,0.42598197) (116,0.42522573) (117,0.42323485) (118,0.42752188) (119,0.42690408) (120,0.42615384) (121,0.42733124) (122,0.42391443) (123,0.42701825) (124,0.4277738) (125,0.4265649) (126,0.4263678) (127,0.42792237) (128,0.42879975) (129,0.42765072) (130,0.42555216) (131,0.42659447) (132,0.42607212) (133,0.42347956) (134,0.4260642) (135,0.4271589) (136,0.42497838) (137,0.42754158) (138,0.42677885) (139,0.426306) (140,0.42605793) (141,0.42796972) (142,0.42555794) (143,0.42719543) (144,0.42532235) (145,0.42716345) (146,0.42616537) (147,0.4279245) (148,0.42608124) (149,0.42344302) (150,0.42660144) (151,0.42794687) (152,0.42703605) (153,0.42740554) (154,0.42534953) (155,0.4259375) (156,0.42634013) (157,0.42601323) (158,0.42480624) (159,0.42808798) (160,0.42732042) (161,0.4282274) (162,0.4266214) (163,0.42688558) (164,0.4237762) (165,0.42652595) (166,0.42695025) (167,0.42437524) (168,0.42588124) (169,0.42797595) (170,0.42588702) (171,0.42490146) (172,0.42459783) (173,0.426082) (174,0.42456684) (175,0.4265769) (176,0.42478222) (177,0.42681876) (178,0.4250089) (179,0.4256007) (180,0.42931682) (181,0.4241048) (182,0.426713) (183,0.42634135) (184,0.42530048) (185,0.42603582) (186,0.42318222) (187,0.42591804) (188,0.42724952) (189,0.42678508) (190,0.42936754) (191,0.42601058) (192,0.42775264) (193,0.4278755) (194,0.4258149) (195,0.42635816) (196,0.42697307) (197,0.42562646) (198,0.42539448) (199,0.4255868) (200,0.42548847) (201,0.42367283) (202,0.42778558) (203,0.42704207) (204,0.42730913) (205,0.42603388) (206,0.42507955) (207,0.42736924) (208,0.42725456) (209,0.42849785) (210,0.42835265) (211,0.42405024) (212,0.4251202) (213,0.4271995) (214,0.4267577) (215,0.4267387) (216,0.42838487) (217,0.42886683) (218,0.42573294) (219,0.4256214) (220,0.42751297) (221,0.4270363) (222,0.42635962) (223,0.42663726) (224,0.42436442) (225,0.42487788) (226,0.42521995) (227,0.42537597) (228,0.4255375) (229,0.42692307) (230,0.42721972) (231,0.42738438) (232,0.42775986) (233,0.4271952) (234,0.42548317) (235,0.4267483) (236,0.4279678) (237,0.4268863) (238,0.42505217) (239,0.4256399) (240,0.42442837) (241,0.42619208) (242,0.4254892) (243,0.42702308) (244,0.42774183) (245,0.4268875) (246,0.42769182) (247,0.4234815) (248,0.42518678) (249,0.42461634) (250,0.42697787) (251,0.42686203) (252,0.42897043) (253,0.42674568) (254,0.42740482) (255,0.42656323) (256,0.42603654) (257,0.42668942) (258,0.42568412) (259,0.42258316) (260,0.42336202) (261,0.42728102) (262,0.42630216) (263,0.42655408) (264,0.4237065) (265,0.42703533) (266,0.42642477) (267,0.42723653) (268,0.4273238) (269,0.4224077) (270,0.42600793) (271,0.42703366) (272,0.4268702) (273,0.42561802) (274,0.42601395) (275,0.42507452) (276,0.42440432) (277,0.42713413) (278,0.4266262) (279,0.4275822) (280,0.4253851) (281,0.42640096) (282,0.42781755) (283,0.4276072) (284,0.42753917) (285,0.42844182) (286,0.4252041) (287,0.42690578) (288,0.4264404) (289,0.4250774) (290,0.4244375) (291,0.42604232) (292,0.4255702) (293,0.4263738) (294,0.42518654) (295,0.42387715) (296,0.42458293) (297,0.42298365) (298,0.42552933) (299,0.42561564) (300,0.42666826) (301,0.42696804) (302,0.42387354) (303,0.42616177) (304,0.42536828) (305,0.42588124) (306,0.4256231) (307,0.42619014) (308,0.42271563) (309,0.42430145) (310,0.4261916) (311,0.42726898) (312,0.42846516) (313,0.42697307) (314,0.42728388) (315,0.4245827) (316,0.42500746) (317,0.42554376) (318,0.42557403) (319,0.42739785) (320,0.42725554) (321,0.42688918) (322,0.42612404) (323,0.42790794) (324,0.42885506) (325,0.42610168) (326,0.4256334) (327,0.428644) (328,0.4275851) (329,0.42778125) (330,0.42651635) (331,0.427437) (332,0.4267137) (333,0.42759758) (334,0.42631274) (335,0.42650145) (336,0.42680746) (337,0.42677453) (338,0.4267315) (339,0.42790097) (340,0.4288339) (341,0.42729446) (342,0.42745313) (343,0.42747766) (344,0.42719015) (345,0.42856273) (346,0.42780578) (347,0.42520458) (348,0.42628703) (349,0.42722955) (350,0.42801827) (351,0.42632884) (352,0.42686033) (353,0.42883894) (354,0.42808366) (355,0.425088) (356,0.42570025) (357,0.42607427) (358,0.42598438) (359,0.4258149) (360,0.4270125) (361,0.42927116) (362,0.42769352) (363,0.42447886) (364,0.4247964) (365,0.42651826) (366,0.4264447) (367,0.4239988) (368,0.4229649) (369,0.42522162) (370,0.42624784) (371,0.42568967) (372,0.4243762) (373,0.42244038) (374,0.42558703) (375,0.42515552) (376,0.42538774) (377,0.42451802) (378,0.42525578) (379,0.42480648) (380,0.42567188) (381,0.42631948) (382,0.424156) (383,0.4246356) (384,0.42619497) (385,0.42713654) (386,0.42658487) (387,0.42710242) (388,0.42909953) (389,0.42768246) (390,0.42819038) (391,0.42779326) (392,0.42708054) (393,0.4274697) (394,0.42770696) (395,0.42752644) (396,0.4256983) (397,0.42687908) (398,0.42749926) (399,0.42660215) (400,0.42391828) (401,0.42599952) (402,0.42655674) (403,0.42693388) (404,0.4257899) (405,0.42549878) (406,0.42675602) (407,0.426106) (408,0.4271678) (409,0.42597234) (410,0.42639014) (411,0.42455938) (412,0.42510793) (413,0.42725) (414,0.4264959) (415,0.42582718) (416,0.42708316) (417,0.42483726) (418,0.42727235) (419,0.42716298) (420,0.42433774) (421,0.42548653) (422,0.4240851) (423,0.4259255) (424,0.4272565) (425,0.42511177) (426,0.42519665) (427,0.42709255) (428,0.4259822) (429,0.42727956) (430,0.42574206) (431,0.4275541) (432,0.42756417) (433,0.42684254) (434,0.42740336) (435,0.42699736) (436,0.42574015) (437,0.42556083) (438,0.4256101) (439,0.4297928) (440,0.4282185) (441,0.42661586) (442,0.42736515) (443,0.42582718) (444,0.42619568) (445,0.42586756) (446,0.4270601) (447,0.42621657) (448,0.42619735) (449,0.42433438) (450,0.4260488) (451,0.4261387) (452,0.42603463) (453,0.42715287) (454,0.42754015) (455,0.4273392) (456,0.4269269) (457,0.4242755) (458,0.424419) (459,0.42444232) (460,0.425519) (461,0.42675143) (462,0.4267685) (463,0.4259031) (464,0.42752188) (465,0.42753822) (466,0.4267613) (467,0.42815143) (468,0.42606658) (469,0.4259154) (470,0.42571443) (471,0.4270673) (472,0.42743942) (473,0.42564806) (474,0.42517763) (475,0.4272661) (476,0.42477307) (477,0.42621633) (478,0.42673966) (479,0.4257048) (480,0.42351633) (481,0.42619446) (482,0.42561394) (483,0.42618534) (484,0.4251738) (485,0.4264661) (486,0.4269363) (487,0.4265572) (488,0.4275596) (489,0.42488053) (490,0.42643005) (491,0.42627525) (492,0.42549616) (493,0.42650938) (494,0.4251327) (495,0.4262226) (496,0.42544758) (497,0.4254108) (498,0.42629182) (499,0.4251298) (500,0.42531443) (501,0.42626032) (502,0.4262952) (503,0.42690504) (504,0.42487356) (505,0.42716682) (506,0.42648533) (507,0.42740577) (508,0.4252274) (509,0.42540458)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.3822382) (1,0.4340387) (2,0.43059638) (3,0.42819616) (4,0.4293517) (5,0.42736706) (6,0.42519808) (7,0.42739183) (8,0.42785698) (9,0.4260882) (10,0.42618245) (11,0.42608678) (12,0.4250132) (13,0.42705506) (14,0.42738366) (15,0.42672813) (16,0.42857715) (17,0.4255625) (18,0.42577186) (19,0.42801443) (20,0.4262041) (21,0.42657283) (22,0.4258221) (23,0.42406732) (24,0.4253887) (25,0.42512092) (26,0.42723197) (27,0.42579424) (28,0.42701516) (29,0.42493126) (30,0.4253584) (31,0.4252839) (32,0.42841345) (33,0.4285173) (34,0.42564327) (35,0.42711756) (36,0.42738798) (37,0.42775914) (38,0.4269541) (39,0.42578414) (40,0.42557213) (41,0.42678583) (42,0.42852476) (43,0.42873198) (44,0.4283043) (45,0.42521924) (46,0.42585143) (47,0.42610818) (48,0.42598367) (49,0.42560193) (50,0.42695576) (51,0.42640048) (52,0.42402813) (53,0.42615047) (54,0.42664927) (55,0.4265827) (56,0.4245512) (57,0.42604855) (58,0.4267327) (59,0.4277077) (60,0.4273447) (61,0.4283791) (62,0.42703366) (63,0.42586994) (64,0.4253959) (65,0.4262714) (66,0.42688775) (67,0.42549953) (68,0.4262803) (69,0.42468125) (70,0.42463005) (71,0.42617282) (72,0.4249024) (73,0.42543343) (74,0.42536008) (75,0.42228076) (76,0.42514905) (77,0.42667285) (78,0.4270358) (79,0.42676756) (80,0.42704928) (81,0.42673773) (82,0.42727742) (83,0.42639783) (84,0.42509568) (85,0.42715144) (86,0.42406708) (87,0.4233976) (88,0.42671755) (89,0.42479447) (90,0.42594784) (91,0.4258791) (92,0.42541876) (93,0.4244868) (94,0.4243923) (95,0.4260839) (96,0.4248459) (97,0.42772645) (98,0.427025) (99,0.42601514) (100,0.42126107) (101,0.4255459) (102,0.42749977) (103,0.42510143) (104,0.42491636) (105,0.42459854) (106,0.42558053) (107,0.42655265) (108,0.42845795) (109,0.4265762) (110,0.42580408) (111,0.42713726) (112,0.42609087) (113,0.4237137) (114,0.42470193) (115,0.42376056) (116,0.42840624) (117,0.4271959) (118,0.42753917) (119,0.42673463) (120,0.42724615) (121,0.42293102) (122,0.4234368) (123,0.42400312) (124,0.42324784) (125,0.42694256) (126,0.42699015) (127,0.4270024) (128,0.42701155) (129,0.4250714) (130,0.4259291) (131,0.42856586) (132,0.4285827) (133,0.42626804) (134,0.42627934) (135,0.42531562) (136,0.42578965) (137,0.42569616) (138,0.42472428) (139,0.4252851) (140,0.42809016) (141,0.424937) (142,0.42612404) (143,0.4264488) (144,0.42675626) (145,0.42633462) (146,0.4260048) (147,0.42555696) (148,0.42669904) (149,0.42748198) (150,0.42669135) (151,0.42587236) (152,0.42535624) (153,0.42560843) (154,0.42610914) (155,0.42588246) (156,0.42449328) (157,0.42457452) (158,0.42751852) (159,0.4247875) (160,0.42480528) (161,0.42628437) (162,0.4249351) (163,0.42539254) (164,0.42564952) (165,0.42755818) (166,0.42711803) (167,0.42515674) (168,0.42469087) (169,0.42525432) (170,0.42718196) (171,0.42679664) (172,0.4273298) (173,0.42652646) (174,0.4267529) (175,0.42619497) (176,0.42596635) (177,0.425744) (178,0.4264887) (179,0.42601153) (180,0.42690793) (181,0.42769423) (182,0.4266209) (183,0.42731225) (184,0.42833942) (185,0.42705312) (186,0.4279601) (187,0.4262762) (188,0.4270464) (189,0.42590818) (190,0.4263358) (191,0.42585456) (192,0.42718774) (193,0.42703775) (194,0.42555672) (195,0.42624807) (196,0.42612693) (197,0.4279738) (198,0.42603028) (199,0.42574614) (200,0.42814398) (201,0.42744687) (202,0.427062) (203,0.4275767) (204,0.4290274) (205,0.42634112) (206,0.4266255) (207,0.42835626) (208,0.4293303) (209,0.42597765) (210,0.42534015) (211,0.42749158) (212,0.4261916) (213,0.42636466) (214,0.4242952) (215,0.42430985) (216,0.42532885) (217,0.42782354) (218,0.42713174) (219,0.42609158) (220,0.4280065) (221,0.43019664) (222,0.4269959) (223,0.4273327) (224,0.4255019) (225,0.42519328) (226,0.4256702) (227,0.42525744) (228,0.42816177) (229,0.42403895) (230,0.4253642) (231,0.42532116) (232,0.42636898) (233,0.42635337) (234,0.42484614) (235,0.42531946) (236,0.42694157) (237,0.42680937) (238,0.42680264) (239,0.42516658) (240,0.42571178) (241,0.42647573) (242,0.4254303) (243,0.42551562) (244,0.42760915) (245,0.42591563) (246,0.42432958) (247,0.42613462) (248,0.4267221) (249,0.4289226) (250,0.4279072) (251,0.4256149) (252,0.42505914) (253,0.42486274) (254,0.42475817) (255,0.42514303) (256,0.42613655) (257,0.42752308) (258,0.42669904) (259,0.42783436) (260,0.42783678) (261,0.42817092) (262,0.42529544) (263,0.4243144) (264,0.42510217) (265,0.4273392) (266,0.42806202) (267,0.42604256) (268,0.4251577) (269,0.42519736) (270,0.42447934) (271,0.42435578) (272,0.42521995) (273,0.42584735) (274,0.42894736) (275,0.4260315) (276,0.42622235) (277,0.428131) (278,0.42757908) (279,0.4293053) (280,0.42936707) (281,0.42848605) (282,0.42597932) (283,0.4246464) (284,0.42479518) (285,0.4256) (286,0.42582357) (287,0.4237) (288,0.42607957) (289,0.42701948) (290,0.4253803) (291,0.42597812) (292,0.42653725) (293,0.42638773) (294,0.42715746) (295,0.42650193) (296,0.42571178) (297,0.4265298) (298,0.42629713) (299,0.42744687) (300,0.4291197) (301,0.42684785) (302,0.4277452) (303,0.42724013) (304,0.42662668) (305,0.42660865) (306,0.4247798) (307,0.42636058) (308,0.42692548) (309,0.42614496) (310,0.426675) (311,0.4273476) (312,0.42647716) (313,0.42544472) (314,0.4276387) (315,0.42664182) (316,0.42689735) (317,0.4276697) (318,0.42734542) (319,0.42581514) (320,0.42568702) (321,0.42300722) (322,0.42523053) (323,0.42480817) (324,0.4257911) (325,0.42488438) (326,0.42606634) (327,0.42515144) (328,0.42535144) (329,0.42642117) (330,0.42728487) (331,0.42594784) (332,0.4262851) (333,0.42795816) (334,0.42646515) (335,0.42587236) (336,0.42638245) (337,0.42794472) (338,0.42783052) (339,0.4260197) (340,0.42619422) (341,0.4278428) (342,0.4284673) (343,0.42661035) (344,0.42723534) (345,0.42722428) (346,0.4271916) (347,0.42340192) (348,0.4249137) (349,0.42781466) (350,0.42542717) (351,0.4263101) (352,0.4281173) (353,0.42707163) (354,0.42587957) (355,0.4259303) (356,0.42517525) (357,0.42493004) (358,0.42577162) (359,0.423663) (360,0.42526612) (361,0.42259616) (362,0.42702717) (363,0.42705023) (364,0.42649496) (365,0.4268553) (366,0.42578486) (367,0.42647332) (368,0.42638388) (369,0.42592835) (370,0.42681107) (371,0.42752236) (372,0.4273392) (373,0.42741898) (374,0.4262041) (375,0.42610097) (376,0.42630842) (377,0.4255505) (378,0.4280589) (379,0.4275726) (380,0.42560986) (381,0.4259858) (382,0.42645842) (383,0.42578006) (384,0.42675266) (385,0.4238762) (386,0.42486465) (387,0.42458558) (388,0.42509663) (389,0.42718124) (390,0.4273548) (391,0.42766947) (392,0.4278548) (393,0.42822093) (394,0.42793462) (395,0.42544088) (396,0.42547357) (397,0.4260923) (398,0.4272322) (399,0.42655218) (400,0.4249363) (401,0.4242519) (402,0.425813) (403,0.42659542) (404,0.42453197) (405,0.42588702) (406,0.4280041) (407,0.4264654) (408,0.42576417) (409,0.4276447) (410,0.42572066) (411,0.42745626) (412,0.4255767) (413,0.42718846) (414,0.42802307) (415,0.4287387) (416,0.42819157) (417,0.42569423) (418,0.42543462) (419,0.4259101) (420,0.42644712) (421,0.42642525) (422,0.42803124) (423,0.42757836) (424,0.42619976) (425,0.42674184) (426,0.4250495) (427,0.42743126) (428,0.4290769) (429,0.42894617) (430,0.42886803) (431,0.42858535) (432,0.42697117) (433,0.4277423) (434,0.4276541) (435,0.42747766) (436,0.4266553) (437,0.42629087) (438,0.42557332) (439,0.42755985) (440,0.4258226) (441,0.42606828) (442,0.42625073) (443,0.42692116) (444,0.42744687) (445,0.42421898) (446,0.4245815) (447,0.42581636) (448,0.4271714) (449,0.42652333) (450,0.4272209) (451,0.42451948) (452,0.42590624) (453,0.42667907) (454,0.42614472) (455,0.42607018) (456,0.42757404) (457,0.4259137) (458,0.42507187) (459,0.4271019) (460,0.42508197) (461,0.42567235) (462,0.42613965) (463,0.42613077) (464,0.42773846) (465,0.42672405) (466,0.42383054) (467,0.42491803) (468,0.42501706) (469,0.42633367) (470,0.4284368) (471,0.4261656) (472,0.42654112) (473,0.4263714) (474,0.42515072) (475,0.42387068) (476,0.4251286) (477,0.42263293) (478,0.4260238) (479,0.42875192) (480,0.42740193) (481,0.427706) (482,0.4279762) (483,0.42814857) (484,0.4257233) (485,0.4266488) (486,0.4259197) (487,0.4243899) (488,0.4243072) (489,0.42488462) (490,0.42510456) (491,0.42345816) (492,0.42501706) (493,0.42666394) (494,0.42389423) (495,0.42349207) (496,0.4250887) (497,0.42482308) (498,0.4270423) (499,0.42518798) (500,0.42519206) (501,0.42533535) (502,0.4250786) (503,0.42489785) (504,0.42414808) (505,0.42588726) (506,0.4264036) (507,0.42699182) (508,0.42681754) (509,0.4271803)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.38345385) (1,0.43472138) (2,0.43201947) (3,0.43046466) (4,0.42745697) (5,0.42958102) (6,0.42926946) (7,0.42704135) (8,0.42666492) (9,0.42782477) (10,0.42679495) (11,0.42732644) (12,0.42598557) (13,0.42767572) (14,0.42798486) (15,0.42554736) (16,0.42654136) (17,0.42682067) (18,0.42517284) (19,0.42462018) (20,0.42675242) (21,0.42770672) (22,0.42753318) (23,0.42597836) (24,0.42556876) (25,0.42594662) (26,0.42409423) (27,0.42532092) (28,0.42530528) (29,0.42507982) (30,0.4251536) (31,0.42381227) (32,0.42456153) (33,0.42686754) (34,0.42696443) (35,0.42586225) (36,0.42536226) (37,0.42267668) (38,0.42403942) (39,0.42451203) (40,0.4256327) (41,0.4243507) (42,0.42680672) (43,0.42647284) (44,0.42599303) (45,0.4271315) (46,0.42727765) (47,0.4237101) (48,0.4244125) (49,0.42434856) (50,0.42604375) (51,0.42818004) (52,0.42586225) (53,0.42674327) (54,0.42783317) (55,0.42724687) (56,0.42676562) (57,0.42733967) (58,0.42598438) (59,0.42556876) (60,0.42655385) (61,0.4264738) (62,0.42742693) (63,0.42591467) (64,0.42670506) (65,0.42529735) (66,0.42598414) (67,0.42635626) (68,0.4266666) (69,0.4266577) (70,0.42761537) (71,0.42677596) (72,0.4282019) (73,0.4263548) (74,0.42683318) (75,0.42461178) (76,0.42715865) (77,0.42535168) (78,0.4246613) (79,0.4247529) (80,0.426094) (81,0.4279125) (82,0.4259709) (83,0.42654905) (84,0.42580578) (85,0.42593655) (86,0.42534232) (87,0.42756516) (88,0.42593798) (89,0.42477188) (90,0.42506275) (91,0.42615023) (92,0.42530072) (93,0.42656323) (94,0.42614615) (95,0.42712283) (96,0.426713) (97,0.42630768) (98,0.42484975) (99,0.4250625) (100,0.4241173) (101,0.4242173) (102,0.42453462) (103,0.42510962) (104,0.4264923) (105,0.42694953) (106,0.42701298) (107,0.42486754) (108,0.4263351) (109,0.42695215) (110,0.42632475) (111,0.42636538) (112,0.42663607) (113,0.42616275) (114,0.42503822) (115,0.42662403) (116,0.42619735) (117,0.42243004) (118,0.424119) (119,0.42559254) (120,0.4265834) (121,0.42744976) (122,0.42781442) (123,0.4268767) (124,0.42592308) (125,0.42691708) (126,0.4246738) (127,0.42560312) (128,0.42799184) (129,0.42570361) (130,0.42622572) (131,0.42613894) (132,0.42426634) (133,0.42604423) (134,0.42617765) (135,0.42525768) (136,0.42620963) (137,0.42531466) (138,0.4258904) (139,0.42805722) (140,0.42577597) (141,0.42724928) (142,0.42667186) (143,0.42715624) (144,0.42558604) (145,0.42844135) (146,0.42789638) (147,0.42775577) (148,0.42677018) (149,0.42739686) (150,0.4293) (151,0.42626587) (152,0.42579663) (153,0.4272714) (154,0.42637476) (155,0.42998824) (156,0.42807356) (157,0.42733005) (158,0.42453533) (159,0.42818725) (160,0.42513847) (161,0.42568943) (162,0.4242029) (163,0.42584544) (164,0.4262382) (165,0.4247988) (166,0.42568487) (167,0.42473415) (168,0.4241839) (169,0.42384663) (170,0.4242457) (171,0.4239863) (172,0.42494327) (173,0.42543125) (174,0.4267834) (175,0.42752165) (176,0.42427644) (177,0.42550337) (178,0.42529422) (179,0.42506826) (180,0.42578438) (181,0.4265351) (182,0.42612812) (183,0.42743415) (184,0.42693847) (185,0.42772356) (186,0.42702597) (187,0.4269291) (188,0.42569256) (189,0.42799976) (190,0.4283221) (191,0.42730722) (192,0.42721274) (193,0.42476994) (194,0.4288673) (195,0.42689928) (196,0.42483917) (197,0.42549592) (198,0.4259721) (199,0.4278036) (200,0.42561176) (201,0.42435938) (202,0.42378438) (203,0.42368653) (204,0.4260269) (205,0.42661875) (206,0.4287113) (207,0.4277202) (208,0.42944446) (209,0.42915073) (210,0.42701587) (211,0.42666033) (212,0.4257702) (213,0.42427066) (214,0.42589206) (215,0.42661226) (216,0.4255709) (217,0.42512307) (218,0.42483196) (219,0.42667428) (220,0.42644614) (221,0.4264697) (222,0.42890817) (223,0.42862836) (224,0.42799807) (225,0.42496324) (226,0.42549422) (227,0.4241327) (228,0.42584783) (229,0.42864662) (230,0.42713246) (231,0.42582908) (232,0.4267452) (233,0.42541417) (234,0.42536682) (235,0.4243721) (236,0.42626393) (237,0.42657164) (238,0.42579207) (239,0.4263065) (240,0.42433557) (241,0.42465216) (242,0.4261089) (243,0.42590985) (244,0.42557162) (245,0.4276632) (246,0.42606372) (247,0.42617235) (248,0.42664158) (249,0.4258262) (250,0.42599207) (251,0.4270935) (252,0.426525) (253,0.42492595) (254,0.42590216) (255,0.4279387) (256,0.42770648) (257,0.42719495) (258,0.42724326) (259,0.4267387) (260,0.42578438) (261,0.42707404) (262,0.42574447) (263,0.42480168) (264,0.4269315) (265,0.42671058) (266,0.42758006) (267,0.4268945) (268,0.42607716) (269,0.42570263) (270,0.4253738) (271,0.42705312) (272,0.42458773) (273,0.42181322) (274,0.4229565) (275,0.42750433) (276,0.42657644) (277,0.42707595) (278,0.4260589) (279,0.425638) (280,0.42542982) (281,0.42699087) (282,0.42614976) (283,0.42417765) (284,0.4244399) (285,0.4258399) (286,0.42595842) (287,0.42654616) (288,0.4269726) (289,0.4266452) (290,0.4272267) (291,0.42613557) (292,0.42505434) (293,0.42329952) (294,0.4275923) (295,0.42742476) (296,0.4264899) (297,0.42445025) (298,0.4261) (299,0.42714664) (300,0.4274464) (301,0.42575) (302,0.42382452) (303,0.42381564) (304,0.42562547) (305,0.42293558) (306,0.42674398) (307,0.42717957) (308,0.42714736) (309,0.42537475) (310,0.4248005) (311,0.4278024) (312,0.42643607) (313,0.42640167) (314,0.4253084) (315,0.42625672) (316,0.4257154) (317,0.4259125) (318,0.4263209) (319,0.42610648) (320,0.42625552) (321,0.42458582) (322,0.4250226) (323,0.42467043) (324,0.42519614) (325,0.42454734) (326,0.42542475) (327,0.42544135) (328,0.42507693) (329,0.42636442) (330,0.42563942) (331,0.42443246) (332,0.42528316) (333,0.42576417) (334,0.42530745) (335,0.42481107) (336,0.42735553) (337,0.42679256) (338,0.42700458) (339,0.42571297) (340,0.4261118) (341,0.4246911) (342,0.42714855) (343,0.4264137) (344,0.42499352) (345,0.42587236) (346,0.42734855) (347,0.42526177) (348,0.4269476) (349,0.42699134) (350,0.4279089) (351,0.42697117) (352,0.42482644) (353,0.42608365) (354,0.42473125) (355,0.426737) (356,0.42703053) (357,0.42774785) (358,0.4247524) (359,0.42432523) (360,0.42343533) (361,0.42461586) (362,0.42461756) (363,0.4264298) (364,0.4264541) (365,0.4262988) (366,0.42655313) (367,0.42598966) (368,0.42646948) (369,0.42777067) (370,0.42511177) (371,0.4261399) (372,0.4285697) (373,0.42721778) (374,0.42621297) (375,0.4269589) (376,0.42728102) (377,0.42654568) (378,0.42616996) (379,0.4270166) (380,0.4270303) (381,0.42603004) (382,0.4261411) (383,0.4263471) (384,0.4271243) (385,0.42770433) (386,0.42758727) (387,0.42704135) (388,0.4274649) (389,0.42764735) (390,0.42630625) (391,0.4254536) (392,0.42799544) (393,0.4252649) (394,0.42566106) (395,0.42635193) (396,0.42689013) (397,0.42605746) (398,0.42390385) (399,0.42440602) (400,0.42762187) (401,0.42775792) (402,0.42753607) (403,0.42753437) (404,0.42422643) (405,0.42614856) (406,0.4257952) (407,0.42383534) (408,0.42632452) (409,0.42569038) (410,0.4259255) (411,0.42638725) (412,0.4266832) (413,0.4240101) (414,0.42509112) (415,0.42535698) (416,0.42473775) (417,0.42666516) (418,0.42605722) (419,0.424025) (420,0.42633343) (421,0.42395097) (422,0.4249387) (423,0.42592067) (424,0.4262969) (425,0.42729422) (426,0.42707884) (427,0.42689496) (428,0.42654422) (429,0.4277899) (430,0.4259351) (431,0.42283797) (432,0.42530552) (433,0.42481107) (434,0.42446297) (435,0.4235976) (436,0.4261803) (437,0.42557812) (438,0.42596924) (439,0.4265017) (440,0.42551443) (441,0.4250209) (442,0.42525384) (443,0.42596346) (444,0.4263238) (445,0.4255899) (446,0.4273197) (447,0.42595506) (448,0.4270923) (449,0.42894736) (450,0.42701492) (451,0.4257618) (452,0.42341056) (453,0.42529014) (454,0.42372763) (455,0.42571586) (456,0.42638654) (457,0.42715096) (458,0.42538053) (459,0.42585385) (460,0.42642236) (461,0.42523006) (462,0.42522788) (463,0.42712837) (464,0.42706755) (465,0.42523125) (466,0.42873052) (467,0.42712164) (468,0.42616442) (469,0.42796922) (470,0.42712212) (471,0.42853004) (472,0.4254358) (473,0.4274899) (474,0.4267911) (475,0.42396924) (476,0.4248839) (477,0.42465287) (478,0.42613077) (479,0.42581636) (480,0.42807645) (481,0.42779183) (482,0.4267707) (483,0.42345408) (484,0.42519903) (485,0.42543823) (486,0.42704064) (487,0.42558077) (488,0.4255137) (489,0.4252072) (490,0.4265185) (491,0.42479208) (492,0.4262) (493,0.42646828) (494,0.42798725) (495,0.42644808) (496,0.42589495) (497,0.42855674) (498,0.42678678) (499,0.42751804) (500,0.42747378) (501,0.4259971) (502,0.4263452) (503,0.42703557) (504,0.42592835) (505,0.4234452) (506,0.4261517) (507,0.42489785) (508,0.42347163) (509,0.42310673)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.38283437) (1,0.43421033) (2,0.43299663) (3,0.42936948) (4,0.42898822) (5,0.42850408) (6,0.4276178) (7,0.42626274) (8,0.42523533) (9,0.4263584) (10,0.4287457) (11,0.4275394) (12,0.42639327) (13,0.4254589) (14,0.42820936) (15,0.42585936) (16,0.42845985) (17,0.42812812) (18,0.4251149) (19,0.4261464) (20,0.4248553) (21,0.42497188) (22,0.42514518) (23,0.4262041) (24,0.42623702) (25,0.4263387) (26,0.4256875) (27,0.42616707) (28,0.42778918) (29,0.42775097) (30,0.42724904) (31,0.42722043) (32,0.42693245) (33,0.4282911) (34,0.42873412) (35,0.42707643) (36,0.42520696) (37,0.42475143) (38,0.42784256) (39,0.42610505) (40,0.4272452) (41,0.42769927) (42,0.42764062) (43,0.4276178) (44,0.42643052) (45,0.42641106) (46,0.4283476) (47,0.42570528) (48,0.4246185) (49,0.4261476) (50,0.42582837) (51,0.4256918) (52,0.424925) (53,0.429106) (54,0.4275524) (55,0.4265839) (56,0.427319) (57,0.4268226) (58,0.42566684) (59,0.42582357) (60,0.42764086) (61,0.42723197) (62,0.4254613) (63,0.42716995) (64,0.42673582) (65,0.42379352) (66,0.42626995) (67,0.42645288) (68,0.42554304) (69,0.42593053) (70,0.42577067) (71,0.4273815) (72,0.42695984) (73,0.42587668) (74,0.42543918) (75,0.42583558) (76,0.42619255) (77,0.42638654) (78,0.42724591) (79,0.42402884) (80,0.42651612) (81,0.42858896) (82,0.42573437) (83,0.42512405) (84,0.42580986) (85,0.42733437) (86,0.42691514) (87,0.42658606) (88,0.42732042) (89,0.4291832) (90,0.4250459) (91,0.42749158) (92,0.42748943) (93,0.42493775) (94,0.42219615) (95,0.4218507) (96,0.42452428) (97,0.4243923) (98,0.42543894) (99,0.4258108) (100,0.42516756) (101,0.42600602) (102,0.42396972) (103,0.42611057) (104,0.42737427) (105,0.42692837) (106,0.42763463) (107,0.42507908) (108,0.42609063) (109,0.4282262) (110,0.4271392) (111,0.4268368) (112,0.42710987) (113,0.42463198) (114,0.42666274) (115,0.42728052) (116,0.42482427) (117,0.4270767) (118,0.42732427) (119,0.4254779) (120,0.42486104) (121,0.42695263) (122,0.42677188) (123,0.42534447) (124,0.42749566) (125,0.42805362) (126,0.427275) (127,0.42670962) (128,0.42848125) (129,0.42709592) (130,0.42773557) (131,0.42866203) (132,0.4271012) (133,0.42440048) (134,0.42571947) (135,0.4244762) (136,0.42345482) (137,0.42519352) (138,0.42743054) (139,0.4270154) (140,0.4264709) (141,0.42445505) (142,0.4252798) (143,0.42704976) (144,0.42709953) (145,0.42991635) (146,0.4289) (147,0.4270923) (148,0.42746684) (149,0.42771947) (150,0.4275649) (151,0.42423654) (152,0.425931) (153,0.42662668) (154,0.42500386) (155,0.42573076) (156,0.42613196) (157,0.42368102) (158,0.42452523) (159,0.42456153) (160,0.42650384) (161,0.4252267) (162,0.42557138) (163,0.42530602) (164,0.4242392) (165,0.42677477) (166,0.4263435) (167,0.42539737) (168,0.42583054) (169,0.42609134) (170,0.4253781) (171,0.42697403) (172,0.42741227) (173,0.42636225) (174,0.42560625) (175,0.42596802) (176,0.4269632) (177,0.42487115) (178,0.42608413) (179,0.4269755) (180,0.42770723) (181,0.42598605) (182,0.42561322) (183,0.42700553) (184,0.4267791) (185,0.42597333) (186,0.42603654) (187,0.42521995) (188,0.42611802) (189,0.42485383) (190,0.427875) (191,0.42399472) (192,0.4261101) (193,0.4236548) (194,0.42556393) (195,0.42732838) (196,0.4280019) (197,0.42755097) (198,0.42665434) (199,0.4250031) (200,0.42588413) (201,0.427) (202,0.42611417) (203,0.4267274) (204,0.42616972) (205,0.42517933) (206,0.4250416) (207,0.42367813) (208,0.42556155) (209,0.42549855) (210,0.4258827) (211,0.42635602) (212,0.4255531) (213,0.42797235) (214,0.4242625) (215,0.42612574) (216,0.4262654) (217,0.42832044) (218,0.42688268) (219,0.4240238) (220,0.4261678) (221,0.42334157) (222,0.42124832) (223,0.4227916) (224,0.42493126) (225,0.42462307) (226,0.4264387) (227,0.42362717) (228,0.4243983) (229,0.42550167) (230,0.42557213) (231,0.4264149) (232,0.42754278) (233,0.42748725) (234,0.42716298) (235,0.4262697) (236,0.42423365) (237,0.42386442) (238,0.4238536) (239,0.4248887) (240,0.42577645) (241,0.42771226) (242,0.4259245) (243,0.42509928) (244,0.42690143) (245,0.42474568) (246,0.42591083) (247,0.42489135) (248,0.4245024) (249,0.42349857) (250,0.4244868) (251,0.42655048) (252,0.42630383) (253,0.42658773) (254,0.42798316) (255,0.4267089) (256,0.4249274) (257,0.42518172) (258,0.4255601) (259,0.4252964) (260,0.4269596) (261,0.42772236) (262,0.42700937) (263,0.42547187) (264,0.4245844) (265,0.42490625) (266,0.42733294) (267,0.42449832) (268,0.4261399) (269,0.4268613) (270,0.4254274) (271,0.42606467) (272,0.4259971) (273,0.4267392) (274,0.42529806) (275,0.42593604) (276,0.42590553) (277,0.42694038) (278,0.4239608) (279,0.42534927) (280,0.4254089) (281,0.425375) (282,0.4259661) (283,0.4248512) (284,0.42448124) (285,0.42592934) (286,0.4271904) (287,0.4275923) (288,0.42649856) (289,0.42507908) (290,0.42494494) (291,0.4252822) (292,0.424144) (293,0.42763364) (294,0.4252601) (295,0.42504352) (296,0.42483798) (297,0.42306754) (298,0.42581394) (299,0.4272625) (300,0.42695746) (301,0.42661658) (302,0.42607838) (303,0.4253755) (304,0.42546996) (305,0.4260351) (306,0.42597836) (307,0.42490384) (308,0.42635384) (309,0.42540744) (310,0.423875) (311,0.42412043) (312,0.4245315) (313,0.4266935) (314,0.42606682) (315,0.42520937) (316,0.42545408) (317,0.42749566) (318,0.4267416) (319,0.42860937) (320,0.42867187) (321,0.4259582) (322,0.42554903) (323,0.4247406) (324,0.42745817) (325,0.42450312) (326,0.4275858) (327,0.42660314) (328,0.4241916) (329,0.4235375) (330,0.42527235) (331,0.42730936) (332,0.42682812) (333,0.42640817) (334,0.42660263) (335,0.4290815) (336,0.4266351) (337,0.42604616) (338,0.4257209) (339,0.4271435) (340,0.42598894) (341,0.42518583) (342,0.42705625) (343,0.4273132) (344,0.4273952) (345,0.4242375) (346,0.42662403) (347,0.42806467) (348,0.42561588) (349,0.42706347) (350,0.4250582) (351,0.4247101) (352,0.42537332) (353,0.42780071) (354,0.42737213) (355,0.4230327) (356,0.42636034) (357,0.42541516) (358,0.42727765) (359,0.42683437) (360,0.42602092) (361,0.42594278) (362,0.42827237) (363,0.42857477) (364,0.42820528) (365,0.42899135) (366,0.42814592) (367,0.42623052) (368,0.42780697) (369,0.42729014) (370,0.42703605) (371,0.42689255) (372,0.4266298) (373,0.4279017) (374,0.42572284) (375,0.42685407) (376,0.4257721) (377,0.42688605) (378,0.42712018) (379,0.42632186) (380,0.42720985) (381,0.42624903) (382,0.4261375) (383,0.42750794) (384,0.4273464) (385,0.42841154) (386,0.42619905) (387,0.42556995) (388,0.42668414) (389,0.4256577) (390,0.42549664) (391,0.4256726) (392,0.4268077) (393,0.42644784) (394,0.4250024) (395,0.4259952) (396,0.42471465) (397,0.42610434) (398,0.42652908) (399,0.42479375) (400,0.42518798) (401,0.42520794) (402,0.42589158) (403,0.4251113) (404,0.42622164) (405,0.4259875) (406,0.4264726) (407,0.42435843) (408,0.42421442) (409,0.42588246) (410,0.42534977) (411,0.42478678) (412,0.42385602) (413,0.4251904) (414,0.4275714) (415,0.42713967) (416,0.42595) (417,0.4274642) (418,0.42510265) (419,0.4259459) (420,0.4268238) (421,0.42741874) (422,0.4257714) (423,0.42737523) (424,0.426619) (425,0.42673054) (426,0.4272221) (427,0.4259512) (428,0.42671323) (429,0.42648846) (430,0.42640457) (431,0.42558414) (432,0.4257512) (433,0.42653582) (434,0.42183244) (435,0.42481107) (436,0.4256685) (437,0.42735025) (438,0.42622235) (439,0.4275899) (440,0.42764854) (441,0.42474976) (442,0.4255238) (443,0.4243589) (444,0.42682138) (445,0.42735216) (446,0.42746827) (447,0.4273226) (448,0.42523557) (449,0.42480192) (450,0.42343655) (451,0.42633414) (452,0.42698413) (453,0.42697042) (454,0.4264846) (455,0.4275238) (456,0.42685193) (457,0.42577788) (458,0.42650577) (459,0.42725194) (460,0.42800626) (461,0.42641586) (462,0.42508653) (463,0.42616898) (464,0.4260988) (465,0.4269072) (466,0.4258166) (467,0.42506924) (468,0.42752403) (469,0.42599544) (470,0.4252887) (471,0.4262041) (472,0.4274642) (473,0.42661875) (474,0.42514256) (475,0.42569134) (476,0.4259625) (477,0.42544904) (478,0.42369616) (479,0.4247202) (480,0.4261899) (481,0.4248952) (482,0.4230106) (483,0.42633438) (484,0.42745385) (485,0.42574352) (486,0.42713293) (487,0.42721465) (488,0.4264625) (489,0.42713317) (490,0.42448196) (491,0.4264774) (492,0.42558798) (493,0.42601708) (494,0.427681) (495,0.426656) (496,0.42765674) (497,0.4262894) (498,0.4262339) (499,0.42572474) (500,0.4262947) (501,0.424619) (502,0.42764905) (503,0.42625818) (504,0.42800817) (505,0.42554206) (506,0.42448342) (507,0.42615962) (508,0.42817813) (509,0.42702308)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.3838029) (1,0.43476105) (2,0.43274158) (3,0.4299435) (4,0.42787117) (5,0.42764905) (6,0.42918006) (7,0.42682427) (8,0.42740193) (9,0.42640626) (10,0.4262041) (11,0.42758438) (12,0.42756203) (13,0.42801467) (14,0.4278882) (15,0.4258447) (16,0.42505097) (17,0.4251952) (18,0.42478606) (19,0.42450336) (20,0.42657885) (21,0.4241488) (22,0.42605817) (23,0.4260113) (24,0.4256303) (25,0.4270387) (26,0.42692596) (27,0.4248036) (28,0.42602572) (29,0.42409205) (30,0.42698655) (31,0.42464566) (32,0.42401153) (33,0.42505145) (34,0.42359975) (35,0.42574614) (36,0.42728198) (37,0.42563173) (38,0.42604735) (39,0.42669207) (40,0.42829207) (41,0.42778078) (42,0.4266262) (43,0.4263656) (44,0.4257214) (45,0.42312548) (46,0.42745674) (47,0.42640072) (48,0.42717573) (49,0.42566827) (50,0.426012) (51,0.42342693) (52,0.42511058) (53,0.4256267) (54,0.42659953) (55,0.42316154) (56,0.4245798) (57,0.42456827) (58,0.42599687) (59,0.42500505) (60,0.42721057) (61,0.42581922) (62,0.42689088) (63,0.42695144) (64,0.42659807) (65,0.4248935) (66,0.42585865) (67,0.4258899) (68,0.42398533) (69,0.4266832) (70,0.42723438) (71,0.4252911) (72,0.42361417) (73,0.42408606) (74,0.4257096) (75,0.4269113) (76,0.42522213) (77,0.4264356) (78,0.42670432) (79,0.42375168) (80,0.42592764) (81,0.42652044) (82,0.42796418) (83,0.42683053) (84,0.42742765) (85,0.4247726) (86,0.42575696) (87,0.4254375) (88,0.42552787) (89,0.42546323) (90,0.4254358) (91,0.42469662) (92,0.42671636) (93,0.4265976) (94,0.4269363) (95,0.42494592) (96,0.42357042) (97,0.4250863) (98,0.42817092) (99,0.42577404) (100,0.4254673) (101,0.42549568) (102,0.42631754) (103,0.4290714) (104,0.42845073) (105,0.4263315) (106,0.4250553) (107,0.42747116) (108,0.42629927) (109,0.4261911) (110,0.4249053) (111,0.42613629) (112,0.4273839) (113,0.42708847) (114,0.42596322) (115,0.4282452) (116,0.42853677) (117,0.4247118) (118,0.4242024) (119,0.42431322) (120,0.4238983) (121,0.42749542) (122,0.42940336) (123,0.42608774) (124,0.4284452) (125,0.4259971) (126,0.42626154) (127,0.42692164) (128,0.4279923) (129,0.4267632) (130,0.4283303) (131,0.42715576) (132,0.42871177) (133,0.4272815) (134,0.42845312) (135,0.42583463) (136,0.42792162) (137,0.4282868) (138,0.42891634) (139,0.4285279) (140,0.42660722) (141,0.42691034) (142,0.4291875) (143,0.42831948) (144,0.42486274) (145,0.42416826) (146,0.42331514) (147,0.4264334) (148,0.4267779) (149,0.42653173) (150,0.42498052) (151,0.42491683) (152,0.42709062) (153,0.42723462) (154,0.4276983) (155,0.42800722) (156,0.42643607) (157,0.42359567) (158,0.42381826) (159,0.42494616) (160,0.42624977) (161,0.42673558) (162,0.42772692) (163,0.42664567) (164,0.42543918) (165,0.42359063) (166,0.42604977) (167,0.42519447) (168,0.42451707) (169,0.42301586) (170,0.42662475) (171,0.425837) (172,0.42358172) (173,0.4249202) (174,0.42549735) (175,0.424356) (176,0.42334878) (177,0.4263721) (178,0.42716923) (179,0.42584544) (180,0.42476994) (181,0.42594808) (182,0.4276375) (183,0.42490625) (184,0.42715818) (185,0.42592427) (186,0.42751083) (187,0.42677453) (188,0.42709807) (189,0.4264899) (190,0.42685577) (191,0.42694232) (192,0.42737162) (193,0.42789736) (194,0.42716876) (195,0.42611274) (196,0.42734614) (197,0.42784208) (198,0.42625985) (199,0.42286444) (200,0.4257505) (201,0.42514062) (202,0.42794687) (203,0.42694807) (204,0.4262875) (205,0.42907044) (206,0.4275512) (207,0.42593077) (208,0.42619616) (209,0.42503604) (210,0.42659616) (211,0.42412525) (212,0.42533845) (213,0.42488486) (214,0.42751154) (215,0.42655745) (216,0.42741826) (217,0.4292007) (218,0.42643845) (219,0.42640528) (220,0.42541707) (221,0.42644063) (222,0.42620963) (223,0.42509952) (224,0.42491227) (225,0.42862958) (226,0.42463076) (227,0.42553726) (228,0.42351395) (229,0.4248142) (230,0.42434207) (231,0.4273981) (232,0.42675912) (233,0.42869857) (234,0.4260226) (235,0.42807525) (236,0.42814735) (237,0.42657766) (238,0.4266536) (239,0.42645505) (240,0.42509374) (241,0.42742285) (242,0.42726323) (243,0.42626753) (244,0.42595553) (245,0.42647982) (246,0.4259476) (247,0.42622378) (248,0.426425) (249,0.4254125) (250,0.42529857) (251,0.42575145) (252,0.42638823) (253,0.42832595) (254,0.427763) (255,0.4258029) (256,0.42689112) (257,0.42496443) (258,0.42671683) (259,0.42777452) (260,0.4253745) (261,0.42509013) (262,0.42583027) (263,0.42734855) (264,0.4261779) (265,0.42672595) (266,0.42631516) (267,0.42403534) (268,0.4261637) (269,0.42830843) (270,0.4264745) (271,0.42653438) (272,0.42511514) (273,0.42528102) (274,0.42722476) (275,0.42584014) (276,0.4241154) (277,0.42587715) (278,0.42706707) (279,0.4258947) (280,0.4262988) (281,0.4278529) (282,0.42663246) (283,0.42524424) (284,0.42414615) (285,0.42403919) (286,0.42692187) (287,0.42625457) (288,0.42501107) (289,0.4247476) (290,0.42607284) (291,0.42525482) (292,0.4257726) (293,0.4265334) (294,0.42810962) (295,0.4253827) (296,0.42436898) (297,0.42348605) (298,0.42628413) (299,0.42743078) (300,0.42629543) (301,0.42708173) (302,0.42869136) (303,0.42802933) (304,0.4247666) (305,0.42255673) (306,0.42514735) (307,0.42543414) (308,0.42642164) (309,0.42610866) (310,0.4251375) (311,0.4258149) (312,0.42618725) (313,0.42579255) (314,0.4257745) (315,0.42585337) (316,0.4259149) (317,0.42757043) (318,0.42752042) (319,0.42571995) (320,0.42653003) (321,0.42673054) (322,0.42471394) (323,0.4265274) (324,0.42688078) (325,0.4285238) (326,0.42558149) (327,0.42370912) (328,0.4251269) (329,0.42676923) (330,0.42520648) (331,0.4250839) (332,0.42444062) (333,0.42900458) (334,0.4263459) (335,0.42643702) (336,0.42464808) (337,0.4245293) (338,0.42600745) (339,0.42746466) (340,0.4278243) (341,0.4275644) (342,0.4265774) (343,0.42719975) (344,0.42775986) (345,0.4246613) (346,0.4244077) (347,0.42659327) (348,0.4251065) (349,0.42595914) (350,0.42622885) (351,0.42743677) (352,0.42703822) (353,0.42764062) (354,0.4276279) (355,0.42885) (356,0.42821372) (357,0.42683655) (358,0.42874327) (359,0.42883605) (360,0.42584327) (361,0.42724758) (362,0.42815673) (363,0.42809087) (364,0.42431274) (365,0.42546466) (366,0.42685288) (367,0.42612427) (368,0.4251233) (369,0.42594326) (370,0.42666802) (371,0.42655864) (372,0.42658004) (373,0.42660865) (374,0.42543533) (375,0.42621297) (376,0.42705217) (377,0.42601946) (378,0.42438653) (379,0.42468318) (380,0.42289302) (381,0.42398268) (382,0.42377403) (383,0.4247827) (384,0.42436755) (385,0.4266822) (386,0.42506564) (387,0.42675576) (388,0.42586827) (389,0.42418268) (390,0.4263536) (391,0.42608246) (392,0.42728317) (393,0.42392716) (394,0.4256322) (395,0.42625746) (396,0.42697188) (397,0.429206) (398,0.42645362) (399,0.4269161) (400,0.4249375) (401,0.42561707) (402,0.4234834) (403,0.42727306) (404,0.4252916) (405,0.4264822) (406,0.4254678) (407,0.4268404) (408,0.4249661) (409,0.42623198) (410,0.42541948) (411,0.42769784) (412,0.42642596) (413,0.42809254) (414,0.42714086) (415,0.4274101) (416,0.4264423) (417,0.42623484) (418,0.42425576) (419,0.42548198) (420,0.4260995) (421,0.425319) (422,0.42725265) (423,0.4261916) (424,0.42608172) (425,0.4267827) (426,0.42580217) (427,0.42813775) (428,0.42881948) (429,0.4250572) (430,0.42447236) (431,0.42554542) (432,0.42635986) (433,0.42552093) (434,0.42673028) (435,0.4268834) (436,0.4266726) (437,0.42829928) (438,0.42760938) (439,0.42907643) (440,0.42551827) (441,0.42455) (442,0.4242947) (443,0.42474037) (444,0.42530817) (445,0.42518052) (446,0.42685407) (447,0.42535698) (448,0.4228029) (449,0.42458895) (450,0.42653966) (451,0.42510962) (452,0.42699856) (453,0.42409015) (454,0.42779952) (455,0.4291255) (456,0.4280435) (457,0.42821515) (458,0.42534423) (459,0.42515528) (460,0.4264356) (461,0.42701825) (462,0.42817885) (463,0.4278334) (464,0.42695913) (465,0.42534494) (466,0.42601177) (467,0.42652932) (468,0.4263844) (469,0.4264106) (470,0.4274209) (471,0.42500097) (472,0.42492548) (473,0.4245214) (474,0.4274863) (475,0.42710143) (476,0.42632884) (477,0.42646706) (478,0.4255964) (479,0.42611682) (480,0.42734665) (481,0.42673725) (482,0.42767018) (483,0.42643413) (484,0.42425984) (485,0.42437235) (486,0.42545) (487,0.42449352) (488,0.42712715) (489,0.42772332) (490,0.42638412) (491,0.42760217) (492,0.42680722) (493,0.42774904) (494,0.42540482) (495,0.42599326) (496,0.4260238) (497,0.42565987) (498,0.42710936) (499,0.42771515) (500,0.425956) (501,0.42411178) (502,0.4269387) (503,0.4272452) (504,0.4276519) (505,0.42929927) (506,0.42588365) (507,0.42564735) (508,0.4265089) (509,0.42645723)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.3823185) (1,0.43332285) (2,0.43164206) (3,0.4315149) (4,0.42902356) (5,0.4274257) (6,0.4295685) (7,0.42781708) (8,0.4244356) (9,0.42456996) (10,0.4251601) (11,0.42599136) (12,0.42497307) (13,0.42488605) (14,0.4279387) (15,0.42759278) (16,0.42536587) (17,0.4260911) (18,0.42542237) (19,0.4257774) (20,0.42618102) (21,0.4272993) (22,0.42435962) (23,0.42617092) (24,0.42760986) (25,0.42547837) (26,0.42530578) (27,0.42602453) (28,0.42805865) (29,0.42864928) (30,0.4297983) (31,0.42822236) (32,0.42779806) (33,0.42816827) (34,0.42667547) (35,0.42542645) (36,0.42492357) (37,0.42707765) (38,0.4227286) (39,0.42575696) (40,0.42757836) (41,0.4267743) (42,0.4260197) (43,0.42419013) (44,0.42504135) (45,0.4250988) (46,0.42416635) (47,0.424281) (48,0.42553943) (49,0.42628366) (50,0.42826924) (51,0.42787787) (52,0.4258202) (53,0.42701516) (54,0.42581418) (55,0.42549855) (56,0.42726827) (57,0.42611995) (58,0.42521682) (59,0.42721587) (60,0.42759088) (61,0.42613268) (62,0.4255719) (63,0.4283327) (64,0.42907572) (65,0.42798415) (66,0.42580697) (67,0.4283726) (68,0.42840865) (69,0.42752284) (70,0.42663893) (71,0.42709062) (72,0.42633197) (73,0.4258774) (74,0.4261767) (75,0.42588198) (76,0.42428437) (77,0.42516756) (78,0.42642862) (79,0.4273012) (80,0.42546636) (81,0.42573223) (82,0.4280113) (83,0.42857477) (84,0.42932525) (85,0.42754638) (86,0.4245637) (87,0.42563847) (88,0.42438245) (89,0.42143992) (90,0.4238351) (91,0.42385963) (92,0.4285125) (93,0.42592886) (94,0.42723268) (95,0.42576274) (96,0.42760193) (97,0.42743316) (98,0.42595407) (99,0.42564783) (100,0.42626634) (101,0.42359424) (102,0.42543268) (103,0.42619857) (104,0.42608967) (105,0.42519975) (106,0.42657068) (107,0.42801708) (108,0.42748654) (109,0.42666587) (110,0.4280041) (111,0.4289596) (112,0.42522284) (113,0.42641273) (114,0.42460722) (115,0.42528173) (116,0.42472908) (117,0.4263738) (118,0.4257041) (119,0.42815986) (120,0.42629784) (121,0.4254065) (122,0.42485097) (123,0.42525432) (124,0.4282084) (125,0.42749617) (126,0.4277618) (127,0.42699543) (128,0.4274036) (129,0.4285928) (130,0.4278137) (131,0.42584953) (132,0.4259757) (133,0.42565456) (134,0.42454207) (135,0.42417115) (136,0.42613295) (137,0.426012) (138,0.42603725) (139,0.4257233) (140,0.42643726) (141,0.4248654) (142,0.4268375) (143,0.42835242) (144,0.4280541) (145,0.427406) (146,0.42654255) (147,0.42551705) (148,0.4256221) (149,0.42484614) (150,0.42541417) (151,0.42617956) (152,0.4262553) (153,0.4280041) (154,0.4290822) (155,0.42833942) (156,0.4277012) (157,0.42644063) (158,0.42527044) (159,0.42490986) (160,0.42336923) (161,0.42198053) (162,0.42143917) (163,0.4240344) (164,0.42772403) (165,0.4265238) (166,0.4276137) (167,0.427287) (168,0.42604303) (169,0.42520192) (170,0.42759472) (171,0.42435312) (172,0.42762357) (173,0.42840168) (174,0.42509857) (175,0.42666227) (176,0.4274257) (177,0.42653126) (178,0.4248291) (179,0.4239089) (180,0.4271613) (181,0.42896107) (182,0.42634088) (183,0.427925) (184,0.42852044) (185,0.42728052) (186,0.4265524) (187,0.42741898) (188,0.42607787) (189,0.42445362) (190,0.42574713) (191,0.42892212) (192,0.42849302) (193,0.4268) (194,0.4261072) (195,0.4272072) (196,0.4278226) (197,0.4272529) (198,0.42994758) (199,0.42942548) (200,0.42753318) (201,0.42776707) (202,0.4266375) (203,0.42486322) (204,0.42435867) (205,0.42267862) (206,0.4263435) (207,0.42647475) (208,0.42490867) (209,0.42584422) (210,0.4250411) (211,0.42641035) (212,0.4250625) (213,0.42580697) (214,0.42679447) (215,0.4247899) (216,0.42507452) (217,0.42398414) (218,0.427625) (219,0.42724663) (220,0.42645866) (221,0.42650482) (222,0.42383677) (223,0.4262995) (224,0.42688438) (225,0.42726395) (226,0.42785263) (227,0.42748654) (228,0.4278125) (229,0.42488053) (230,0.42794183) (231,0.42734903) (232,0.42757308) (233,0.42787066) (234,0.42996538) (235,0.42611706) (236,0.42803606) (237,0.42713052) (238,0.4255495) (239,0.42425722) (240,0.4270673) (241,0.42715433) (242,0.42687884) (243,0.42505482) (244,0.42767188) (245,0.4276375) (246,0.42405528) (247,0.42476684) (248,0.4251262) (249,0.42482692) (250,0.4246846) (251,0.4259839) (252,0.42698124) (253,0.4260697) (254,0.4264149) (255,0.42583823) (256,0.4255846) (257,0.42357284) (258,0.42526755) (259,0.42786154) (260,0.42768198) (261,0.4242774) (262,0.42653438) (263,0.42491612) (264,0.42517644) (265,0.4264168) (266,0.42696995) (267,0.42524615) (268,0.42600697) (269,0.42698532) (270,0.4276173) (271,0.42627957) (272,0.42470384) (273,0.4236507) (274,0.42336395) (275,0.4222519) (276,0.42274013) (277,0.42356083) (278,0.42388797) (279,0.424156) (280,0.42272404) (281,0.4242781) (282,0.4258166) (283,0.4253137) (284,0.42525288) (285,0.42274255) (286,0.42584014) (287,0.4246589) (288,0.4260399) (289,0.42556587) (290,0.423719) (291,0.42655) (292,0.42735505) (293,0.42710456) (294,0.42667162) (295,0.42498246) (296,0.4247257) (297,0.4265584) (298,0.4280142) (299,0.42888197) (300,0.42733124) (301,0.4266161) (302,0.42697212) (303,0.42431107) (304,0.42341995) (305,0.426581) (306,0.42561948) (307,0.42800504) (308,0.42608148) (309,0.42594182) (310,0.4262428) (311,0.42436394) (312,0.42404208) (313,0.42563173) (314,0.4256786) (315,0.42530096) (316,0.42542043) (317,0.4247286) (318,0.42494303) (319,0.42413053) (320,0.42495987) (321,0.42619976) (322,0.42720625) (323,0.4275245) (324,0.4246822) (325,0.42485553) (326,0.42567524) (327,0.4267519) (328,0.4277137) (329,0.42738244) (330,0.4262606) (331,0.42671514) (332,0.42520577) (333,0.4260012) (334,0.42517117) (335,0.42373174) (336,0.42654833) (337,0.42635) (338,0.42396587) (339,0.4253351) (340,0.42574495) (341,0.42414135) (342,0.4265231) (343,0.42615578) (344,0.42345312) (345,0.4253606) (346,0.4229101) (347,0.426338) (348,0.4256464) (349,0.4238488) (350,0.4247649) (351,0.426037) (352,0.42638317) (353,0.4268375) (354,0.42537597) (355,0.42731225) (356,0.4283661) (357,0.42684016) (358,0.4271286) (359,0.4249707) (360,0.42354158) (361,0.4227226) (362,0.42384782) (363,0.42581874) (364,0.42531684) (365,0.42545432) (366,0.4247791) (367,0.42823318) (368,0.42505506) (369,0.42473292) (370,0.42677116) (371,0.4274779) (372,0.42721465) (373,0.42678607) (374,0.42676634) (375,0.4282851) (376,0.42757115) (377,0.4266202) (378,0.42605984) (379,0.42695794) (380,0.42566034) (381,0.42474568) (382,0.42525384) (383,0.42542621) (384,0.42581585) (385,0.42608845) (386,0.42668894) (387,0.42617476) (388,0.4258762) (389,0.42479232) (390,0.42337018) (391,0.42435193) (392,0.42485553) (393,0.42534256) (394,0.42672694) (395,0.42571634) (396,0.42760265) (397,0.42774737) (398,0.42536563) (399,0.42469376) (400,0.4258911) (401,0.42611971) (402,0.42565218) (403,0.4261834) (404,0.4245125) (405,0.42338485) (406,0.42667907) (407,0.4282536) (408,0.42732188) (409,0.42688847) (410,0.42543486) (411,0.42804447) (412,0.42593414) (413,0.4262858) (414,0.42618775) (415,0.42575818) (416,0.42652813) (417,0.42596802) (418,0.4256882) (419,0.42707932) (420,0.42635864) (421,0.4275452) (422,0.42630407) (423,0.42676347) (424,0.42602742) (425,0.4257644) (426,0.42752212) (427,0.42584327) (428,0.42869183) (429,0.42551154) (430,0.42741176) (431,0.42612162) (432,0.42385674) (433,0.42835096) (434,0.4269137) (435,0.42823365) (436,0.427825) (437,0.42669472) (438,0.42761323) (439,0.42753196) (440,0.42527115) (441,0.4262606) (442,0.42484665) (443,0.42302403) (444,0.42532045) (445,0.42491177) (446,0.4267964) (447,0.42705432) (448,0.42669088) (449,0.4274464) (450,0.4239988) (451,0.42618558) (452,0.42487958) (453,0.42619807) (454,0.42375746) (455,0.42467043) (456,0.4266868) (457,0.4268608) (458,0.426781) (459,0.42611417) (460,0.4243173) (461,0.4244447) (462,0.42520192) (463,0.42536467) (464,0.42405602) (465,0.4257363) (466,0.42556033) (467,0.42549062) (468,0.42661273) (469,0.42643413) (470,0.4264274) (471,0.4248625) (472,0.4233668) (473,0.42413414) (474,0.4254971) (475,0.42535457) (476,0.42474616) (477,0.42612138) (478,0.42846972) (479,0.42729568) (480,0.42819327) (481,0.42612523) (482,0.42658126) (483,0.42733413) (484,0.42734927) (485,0.4292476) (486,0.4281594) (487,0.42530432) (488,0.4267238) (489,0.42791802) (490,0.42700264) (491,0.42459303) (492,0.42357573) (493,0.42577308) (494,0.4261286) (495,0.4285565) (496,0.42606297) (497,0.42395335) (498,0.42590818) (499,0.42727306) (500,0.42571345) (501,0.42320576) (502,0.4216524) (503,0.42461732) (504,0.42301875) (505,0.4242678) (506,0.42433557) (507,0.42547405) (508,0.4255255) (509,0.42833653)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.3826702) (1,0.43462068) (2,0.43167067) (3,0.42991227) (4,0.42847115) (5,0.4297423) (6,0.42936155) (7,0.4285305) (8,0.42669448) (9,0.42707404) (10,0.42651442) (11,0.42487308) (12,0.42433295) (13,0.42562452) (14,0.42560792) (15,0.42518246) (16,0.42437476) (17,0.42488965) (18,0.4267678) (19,0.42378125) (20,0.4245471) (21,0.42513773) (22,0.4252209) (23,0.4261125) (24,0.42736563) (25,0.42578173) (26,0.42428365) (27,0.42351106) (28,0.42418292) (29,0.424256) (30,0.42509663) (31,0.42391008) (32,0.425431) (33,0.4260762) (34,0.42675552) (35,0.42585504) (36,0.4252416) (37,0.42596513) (38,0.4277757) (39,0.4288601) (40,0.42804566) (41,0.4288411) (42,0.42769903) (43,0.42930287) (44,0.42660552) (45,0.42560577) (46,0.42556083) (47,0.42562163) (48,0.42485672) (49,0.4258839) (50,0.42540383) (51,0.42758268) (52,0.42698318) (53,0.42659977) (54,0.42689976) (55,0.42667332) (56,0.4236202) (57,0.42489758) (58,0.42435217) (59,0.42457643) (60,0.4251642) (61,0.42449927) (62,0.42619136) (63,0.42432308) (64,0.4249286) (65,0.42749807) (66,0.42559206) (67,0.42486563) (68,0.4259981) (69,0.4262952) (70,0.42615792) (71,0.42577475) (72,0.42504016) (73,0.42557427) (74,0.4259368) (75,0.42711323) (76,0.42726153) (77,0.42736706) (78,0.42736322) (79,0.42815578) (80,0.42655793) (81,0.42535144) (82,0.42457068) (83,0.42644253) (84,0.425613) (85,0.4257495) (86,0.42617694) (87,0.42540097) (88,0.4263815) (89,0.4263351) (90,0.42651466) (91,0.42716753) (92,0.42574087) (93,0.42549446) (94,0.42892957) (95,0.42707163) (96,0.42592645) (97,0.42473438) (98,0.42783487) (99,0.42687234) (100,0.4287387) (101,0.4265185) (102,0.424937) (103,0.4244858) (104,0.42517042) (105,0.42753294) (106,0.4272036) (107,0.42673463) (108,0.42643365) (109,0.42689592) (110,0.42559785) (111,0.42456225) (112,0.4258452) (113,0.42745313) (114,0.42802933) (115,0.42458534) (116,0.4277839) (117,0.4276589) (118,0.42697597) (119,0.42777404) (120,0.42826393) (121,0.4261988) (122,0.42626923) (123,0.42701516) (124,0.42734665) (125,0.42741925) (126,0.42694518) (127,0.42651176) (128,0.4262488) (129,0.42402044) (130,0.4231613) (131,0.424668) (132,0.42488268) (133,0.42626682) (134,0.42695937) (135,0.42494664) (136,0.42442548) (137,0.42595938) (138,0.42565456) (139,0.42681322) (140,0.4279565) (141,0.4251632) (142,0.42422572) (143,0.42158508) (144,0.42399374) (145,0.42489785) (146,0.4259262) (147,0.4260892) (148,0.4268822) (149,0.4261928) (150,0.42406347) (151,0.42696515) (152,0.42736417) (153,0.42653316) (154,0.42683437) (155,0.4260541) (156,0.42636585) (157,0.42818823) (158,0.42667308) (159,0.4242221) (160,0.42708316) (161,0.42989326) (162,0.42755) (163,0.42524543) (164,0.42618775) (165,0.42431492) (166,0.42568558) (167,0.4257803) (168,0.42718607) (169,0.42676827) (170,0.42519832) (171,0.42609566) (172,0.42462862) (173,0.4277815) (174,0.42570817) (175,0.42488798) (176,0.42609423) (177,0.42717886) (178,0.42653245) (179,0.42699206) (180,0.4251899) (181,0.42480385) (182,0.42667452) (183,0.42676947) (184,0.42773172) (185,0.4283733) (186,0.42921227) (187,0.426069) (188,0.425287) (189,0.42600504) (190,0.42476586) (191,0.4259702) (192,0.42615288) (193,0.4282452) (194,0.42783293) (195,0.42401588) (196,0.42518318) (197,0.42599374) (198,0.42640266) (199,0.42684087) (200,0.4265089) (201,0.4266173) (202,0.4260798) (203,0.42481226) (204,0.4261906) (205,0.42471802) (206,0.42589352) (207,0.4255423) (208,0.42728823) (209,0.42578775) (210,0.42684904) (211,0.42621875) (212,0.42669374) (213,0.42589352) (214,0.42417186) (215,0.42623436) (216,0.42946443) (217,0.42673364) (218,0.42502645) (219,0.42558846) (220,0.42652187) (221,0.42576155) (222,0.4262) (223,0.42609495) (224,0.42632285) (225,0.42658606) (226,0.4260791) (227,0.42603487) (228,0.42599905) (229,0.4239024) (230,0.4234988) (231,0.42372572) (232,0.42798942) (233,0.42734423) (234,0.42854375) (235,0.42784327) (236,0.42855746) (237,0.42582163) (238,0.4260298) (239,0.42707884) (240,0.42867595) (241,0.4274173) (242,0.42695314) (243,0.42737475) (244,0.42811346) (245,0.42561755) (246,0.42626753) (247,0.4270673) (248,0.42823967) (249,0.42818773) (250,0.42415553) (251,0.42522308) (252,0.42838293) (253,0.42808774) (254,0.427506) (255,0.42775986) (256,0.42807114) (257,0.42465723) (258,0.42532092) (259,0.42751658) (260,0.42971203) (261,0.42578557) (262,0.4282327) (263,0.42867285) (264,0.42907044) (265,0.42462957) (266,0.42543823) (267,0.42494327) (268,0.42639062) (269,0.42908943) (270,0.42867908) (271,0.42801562) (272,0.4262) (273,0.42466226) (274,0.4267983) (275,0.42695072) (276,0.42771107) (277,0.4250582) (278,0.4238267) (279,0.42786202) (280,0.42704278) (281,0.42950818) (282,0.42636803) (283,0.4276243) (284,0.42742813) (285,0.42738846) (286,0.42601562) (287,0.42487428) (288,0.42646033) (289,0.42706826) (290,0.42664784) (291,0.4271596) (292,0.4285238) (293,0.42844927) (294,0.4274786) (295,0.42668918) (296,0.42695096) (297,0.42588365) (298,0.4268387) (299,0.42736226) (300,0.426738) (301,0.4247351) (302,0.42554712) (303,0.4263827) (304,0.42533895) (305,0.4246649) (306,0.4222625) (307,0.42428678) (308,0.42557475) (309,0.42571107) (310,0.42276153) (311,0.42480576) (312,0.42590192) (313,0.42660698) (314,0.42648196) (315,0.42316946) (316,0.42633316) (317,0.42463773) (318,0.42546514) (319,0.42657116) (320,0.42625073) (321,0.42593414) (322,0.42773366) (323,0.4283416) (324,0.42805144) (325,0.42470193) (326,0.42298558) (327,0.42483294) (328,0.42516515) (329,0.42499086) (330,0.42673606) (331,0.4285101) (332,0.42650554) (333,0.42462838) (334,0.42698607) (335,0.42721948) (336,0.42760408) (337,0.42671224) (338,0.42610794) (339,0.424912) (340,0.42590794) (341,0.42615867) (342,0.42608342) (343,0.42554495) (344,0.42625698) (345,0.42579976) (346,0.42741925) (347,0.42737597) (348,0.424538) (349,0.4236471) (350,0.42562717) (351,0.42499328) (352,0.42665216) (353,0.4264464) (354,0.42736346) (355,0.42639256) (356,0.42501178) (357,0.4249875) (358,0.42770287) (359,0.42517307) (360,0.42616057) (361,0.42513895) (362,0.42483437) (363,0.42464086) (364,0.42516226) (365,0.42438245) (366,0.4260007) (367,0.42550528) (368,0.42576465) (369,0.42750505) (370,0.4270863) (371,0.42788485) (372,0.4273618) (373,0.42663798) (374,0.4253243) (375,0.42492282) (376,0.42540938) (377,0.42464614) (378,0.42556587) (379,0.42702475) (380,0.42869398) (381,0.4275495) (382,0.42615432) (383,0.42658487) (384,0.42732042) (385,0.42848894) (386,0.42700648) (387,0.4269584) (388,0.4254678) (389,0.426675) (390,0.4262375) (391,0.42681658) (392,0.42565987) (393,0.42506298) (394,0.42615193) (395,0.42448437) (396,0.42496058) (397,0.4258185) (398,0.42686394) (399,0.42656082) (400,0.4268416) (401,0.42772284) (402,0.42792404) (403,0.42661923) (404,0.42483318) (405,0.42493364) (406,0.42437357) (407,0.4266488) (408,0.42650408) (409,0.4268041) (410,0.42524064) (411,0.42703557) (412,0.4268709) (413,0.42719424) (414,0.42741972) (415,0.42859665) (416,0.42776778) (417,0.42612645) (418,0.42640528) (419,0.42599303) (420,0.42821515) (421,0.4283363) (422,0.42321634) (423,0.42554832) (424,0.42731273) (425,0.42434376) (426,0.42504808) (427,0.4269601) (428,0.4287678) (429,0.4279827) (430,0.42683342) (431,0.42676947) (432,0.42647958) (433,0.42381778) (434,0.4265863) (435,0.42659616) (436,0.42615) (437,0.4240815) (438,0.42512572) (439,0.42376924) (440,0.4267428) (441,0.42673126) (442,0.42731372) (443,0.42653462) (444,0.42437235) (445,0.427194) (446,0.42782116) (447,0.42650312) (448,0.42476755) (449,0.4247993) (450,0.42263535) (451,0.42686874) (452,0.42736492) (453,0.42821681) (454,0.42504832) (455,0.4271589) (456,0.426082) (457,0.4269548) (458,0.426606) (459,0.42454904) (460,0.42660794) (461,0.4252144) (462,0.42711225) (463,0.42682165) (464,0.42530072) (465,0.42558604) (466,0.42636612) (467,0.42604133) (468,0.4232738) (469,0.4257077) (470,0.42531466) (471,0.42628846) (472,0.42602453) (473,0.42690024) (474,0.42601442) (475,0.42599374) (476,0.4242577) (477,0.42743823) (478,0.4259077) (479,0.4272481) (480,0.42676178) (481,0.42631996) (482,0.4281769) (483,0.42590553) (484,0.42658317) (485,0.4250524) (486,0.42602742) (487,0.42447042) (488,0.42657933) (489,0.42658028) (490,0.4240286) (491,0.42709398) (492,0.4275137) (493,0.4273029) (494,0.4267072) (495,0.42683798) (496,0.42743173) (497,0.42538148) (498,0.42747283) (499,0.42537114) (500,0.4259815) (501,0.42692477) (502,0.42564783) (503,0.42544544) (504,0.42705217) (505,0.42569327) (506,0.42525217) (507,0.4249791) (508,0.42615193) (509,0.42610747)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group random switch random server",
        1,
        "Valiant lgl-lgl ladder reuse",
    ]
    }%
    \label{fig:PLACEHOLDER}%
    \caption{MEGAFLYYY}
\end{experimentfigure}

\egroup



==> figures/Seeds/minInt_example.tex <==

%% -- common pgfplots prelude --
%\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
\pgfplotsset{compat=newest}
\makeatletter
%required for fill plus pattern on boxplot
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
\pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=105pt,%may fit 3figures with 2 line caption
		width=174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	automatically generated symbolic/.style={
		height=105pt,
		width=500pt,
		xticklabel style={font=\tiny,rotate=90},
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	first kind/.style={
		%The first axis on each line of plots
		%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
		%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
		%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
		legend style={font=\scriptsize,fill=none},
		legend columns=2,legend cell align=left,
	},
	posterior kind/.style={
		%Axis following the first on each line of plots
		%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
		legend style={draw=none},
	},
}
\def\timetickcode{%
	%\pgfkeys{/pgf/fpu}%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfkeys{/pgf/fpu=true}%
	\pgfmathparse{\tick}%
	%\typeout{tick=\tick, math=\pgfmathresult}%
	\edef\tmp{\pgfmathresult}%
	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=false}%
	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
	%\pgfkeys{/pgf/fpu=true}%
	%\typeout{total seconds=\tmp}%
	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated seconds=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
	%\typeout{total minutes=\tmp}%
	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
	%\typeout{truncated minutes=\seconds}%
	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
	%\typeout{total hours=\tmp}%
	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
	%\typeout{truncated hours=\hours}%
	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
	%{\tiny\days-\hours:\minutes:\seconds}%
	\ifnum\days=0%
		{\tiny\hours:\minutes:\seconds}%
	\else%
		{\tiny\days-\hours:\minutes}%
	\fi%
	%{\tiny\tick}%
}
\def\memorytickcode{%
	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
	%\pgfmathfloatifflags{}
	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
	\pgfmathprintnumber{\pgfmathresult}%
	\ifcase\unitcase B%0
		\or KB%1
		\or MB%2
		\or GB%3
		\or TB%4
		\else +1024,\pgfmathprintnumber{unitcase}B%
	\fi%
}
\tikzset{
	automatically generated plot/.style={
		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
		/pgfplots/error bars/x dir=both,
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/x explicit,
		/pgfplots/error bars/y explicit,
		/pgfplots/error bars/error bar style={ultra thin,solid},
		/tikz/mark options={solid},
	},
	automatically generated bar plot/.style={
		/pgfplots/error bars/y dir=both,
		/pgfplots/error bars/y explicit,
	},
	automatically generated boxplot/.style={
		%/pgfplots/boxplot={
		%	box extend=0.1,
		%	every average/.style={/tikz/mark=*},
		%},
	},
	%/pgf/images/aux in dpth=true,
	x time ticks/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\timetickcode},
	},
	y time ticks/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\timetickcode}
	},
	x memory ticks from kilobytes/.style={
		/pgfplots/scaled x ticks=false,
		/pgfplots/xticklabel={\memorytickcode}
	},
	y memory ticks from kilobytes/.style={
		/pgfplots/scaled y ticks=false,
		/pgfplots/yticklabel={\memorytickcode}
	},
}
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{megafly-8-adv+h-load-escalation-real-jsq-temporal-10-seeds-half-int/separadoseed_throughput.pdf (all 40 done)}
\newcommand\experimentheader{\tiny megafly-8-adv+h-load-escalation-real-jsq-temporal-10-seeds-half-int:separadoseed\_throughput.pdf (all 40 done)\\pdflatex on \today\\git\_id=-}
\tikzset{xxxRIxxxx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xxxRIxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRIxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRIIxxxx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xxxRIIxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xxxRIIxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIIIxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
\tikzset{xxxRIIIxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIIIxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIVxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
\tikzset{xxxRIVxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
\tikzset{xxxRIVxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\tikzset{xxxRVxxxx/.style={automatically generated plot,violet,solid,mark=diamond}}
\tikzset{xxxRVxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
\tikzset{xxxRVxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
\tikzset{xxxRVIxxxx/.style={automatically generated plot,orange,dashed,mark=Mercedes star flipped}}
\tikzset{xxxRVIxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
\tikzset{xxxRVIxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
\tikzset{xxxRVIIxxxx/.style={automatically generated plot,lightgray,dotted,mark=o}}
\tikzset{xxxRVIIxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
\tikzset{xxxRVIIxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xxxRVIIIxxxx/.style={automatically generated plot,pink,dash dot,mark=square}}
\tikzset{xxxRVIIIxxxxbar/.style={automatically generated bar plot,fill=pink!20,postaction={pattern=grid},}}
\tikzset{xxxRVIIIxxxxboxplot/.style={automatically generated boxplot,fill=pink!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\tikzset{xxxRIXxxxx/.style={automatically generated plot,olive,solid,mark=triangle}}
\tikzset{xxxRIXxxxxbar/.style={automatically generated bar plot,fill=olive!20,postaction={pattern=crosshatch},}}
\tikzset{xxxRIXxxxxboxplot/.style={automatically generated boxplot,fill=olive!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
\tikzset{xxxRIRxxxx/.style={automatically generated plot,teal,dashed,mark=star}}
\tikzset{xxxRIRxxxxbar/.style={automatically generated bar plot,fill=teal!20,postaction={pattern=dots},}}
\tikzset{xxxRIRxxxxboxplot/.style={automatically generated boxplot,fill=teal!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
\def\xxxRIIIxxxxtext{[
	3,
]
}
\def\xxxRVxxxxtext{[
	5,
]
}
\def\xxxRIVxxxxtext{[
	4,
]
}
\def\xxxRIXxxxxtext{[
	9,
]
}
\def\xxxRIRxxxxtext{[
	10,
]
}
\def\xxxRVIIxxxxtext{[
	7,
]
}
\def\xxxRIIxxxxtext{[
	2,
]
}
\def\xxxRIxxxxtext{[
	1,
]
}
\def\xxxRVIxxxxtext{[
	6,
]
}
\def\xxxRVIIIxxxxtext{[
	8,
]
}

\begin{experimentfigure}%
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		title=HyperX 2D,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xxxRIxxxRIxxxx,mark repeat=51] coordinates{(0,0.397162) (1,0.445276) (2,0.441436) (3,0.438011) (4,0.442283) (5,0.442682) (6,0.439014) (7,0.434887) (8,0.433575) (9,0.434641) (10,0.437548) (11,0.441739) (12,0.43268) (13,0.429916) (14,0.426796) (15,0.42968) (16,0.430931) (17,0.432416) (18,0.431138) (19,0.436868) (20,0.436148) (21,0.431488) (22,0.435177) (23,0.43346) (24,0.427204) (25,0.431628) (26,0.425173) (27,0.427656) (28,0.432523) (29,0.423115) (30,0.420706) (31,0.422383) (32,0.422978) (33,0.428494) (34,0.434635) (35,0.433617) (36,0.432392) (37,0.437824) (38,0.430733) (39,0.430825) (40,0.42446) (41,0.416284) (42,0.401068) (43,0.390862) (44,0.404972) (45,0.380571) (46,0.352947) (47,0.349) (48,0.354225) (49,0.386632) (50,0.409677) (51,0.396633) (52,0.358445) (53,0.336085) (54,0.273621) (55,0.260434) (56,0.24898) (57,0.280297) (58,0.303991) (59,0.311488) (60,0.28075) (61,0.313269) (62,0.366811) (63,0.356047) (64,0.359252) (65,0.363173) (66,0.332852) (67,0.28487) (68,0.286069) (69,0.298397) (70,0.266732) (71,0.257394) (72,0.2333) (73,0.258258) (74,0.307236) (75,0.354089) (76,0.365693) (77,0.406006) (78,0.425187) (79,0.427053) (80,0.432019) (81,0.42872) (82,0.431062) (83,0.430947) (84,0.431091) (85,0.43052) (86,0.430363) (87,0.41461) (88,0.408669) (89,0.424199) (90,0.43491) (91,0.431151) (92,0.438253) (93,0.432583) (94,0.423549) (95,0.424865) (96,0.399399) (97,0.387388) (98,0.386398) (99,0.410815) (100,0.421659) (101,0.429903) (102,0.430519) (103,0.423656) (104,0.42749) (105,0.431461) (106,0.43366) (107,0.434158) (108,0.429307) (109,0.422098) (110,0.426639) (111,0.428472) (112,0.433205) (113,0.428624) (114,0.423572) (115,0.407423) (116,0.39735) (117,0.413531) (118,0.415433) (119,0.426367) (120,0.434415) (121,0.44157) (122,0.434105) (123,0.42246) (124,0.429167) (125,0.43051) (126,0.426481) (127,0.420026) (128,0.428433) (129,0.430215) (130,0.434711) (131,0.428851) (132,0.415153) (133,0.409216) (134,0.401275) (135,0.39921) (136,0.39456) (137,0.370508) (138,0.340236) (139,0.289094) (140,0.241507) (141,0.217715) (142,0.226217) (143,0.243303) (144,0.252142) (145,0.237883) (146,0.303113) (147,0.343212) (148,0.348394) (149,0.406786) (150,0.411361) (151,0.402845) (152,0.404755) (153,0.419328) (154,0.426802) (155,0.418657) (156,0.417011) (157,0.429645) (158,0.43559) (159,0.438688) (160,0.433562) (161,0.432574) (162,0.431477) (163,0.433634) (164,0.428486) (165,0.427713) (166,0.428871) (167,0.424361) (168,0.418628) (169,0.418955) (170,0.414979) (171,0.420503) (172,0.424589) (173,0.433234) (174,0.435564) (175,0.431091) (176,0.419899) (177,0.411543) (178,0.413439) (179,0.420096) (180,0.422291) (181,0.421916) (182,0.432375) (183,0.43435) (184,0.431725) (185,0.426478) (186,0.427731) (187,0.423242) (188,0.430481) (189,0.422562) (190,0.408067) (191,0.41321) (192,0.419546) (193,0.408099) (194,0.408558) (195,0.413047) (196,0.416594) (197,0.425526) (198,0.42986) (199,0.424405) (200,0.410054) (201,0.414869) (202,0.422007) (203,0.430224) (204,0.430452) (205,0.433854) (206,0.432421) (207,0.430641) (208,0.437337) (209,0.440613) (210,0.433998) (211,0.429444) (212,0.434973) (213,0.433093) (214,0.422951) (215,0.413705) (216,0.410357) (217,0.412421) (218,0.415672) (219,0.426558) (220,0.437569) (221,0.430507) (222,0.415753) (223,0.414391) (224,0.422769) (225,0.417967) (226,0.418968) (227,0.421014) (228,0.431749) (229,0.436477) (230,0.436414) (231,0.4309) (232,0.423955) (233,0.428437) (234,0.422766) (235,0.421454) (236,0.423941) (237,0.419075) (238,0.423952) (239,0.42634) (240,0.43092) (241,0.425134) (242,0.433562) (243,0.437466) (244,0.429141) (245,0.434995) (246,0.433366) (247,0.43246) (248,0.430133) (249,0.430804) (250,0.426257) (251,0.428499) (252,0.430259) (253,0.425951) (254,0.434546) (255,0.439391) (256,0.430615) (257,0.432758) (258,0.43091) (259,0.420234) (260,0.42027) (261,0.435356) (262,0.428519) (263,0.427057) (264,0.41705) (265,0.426294) (266,0.42083) (267,0.41453) (268,0.419619) (269,0.417598) (270,0.428696) (271,0.424913) (272,0.418704) (273,0.417758) (274,0.414114) (275,0.415212) (276,0.419648) (277,0.428171) (278,0.423292) (279,0.421691) (280,0.418445) (281,0.420678) (282,0.417231) (283,0.429276) (284,0.429317) (285,0.427547) (286,0.430912) (287,0.43158) (288,0.425079) (289,0.431321) (290,0.432523) (291,0.43706) (292,0.433418) (293,0.426308) (294,0.432373) (295,0.431931) (296,0.432319) (297,0.430068) (298,0.426779) (299,0.42933) (300,0.424989) (301,0.418971) (302,0.423983) (303,0.413888) (304,0.413029) (305,0.416455) (306,0.423364) (307,0.430428) (308,0.430996) (309,0.433125) (310,0.429534) (311,0.430753) (312,0.417523) (313,0.415948) (314,0.420829) (315,0.428092) (316,0.42969) (317,0.424131) (318,0.431648) (319,0.425476) (320,0.429634) (321,0.423495) (322,0.425804) (323,0.420709) (324,0.422385) (325,0.430589) (326,0.430371) (327,0.43149) (328,0.432684) (329,0.434328) (330,0.433886) (331,0.426562) (332,0.430253) (333,0.424395) (334,0.419794) (335,0.425613) (336,0.427253) (337,0.431165) (338,0.433886) (339,0.432213) (340,0.433827) (341,0.429304) (342,0.431108) (343,0.429474) (344,0.434028) (345,0.430968) (346,0.41984) (347,0.419237) (348,0.419928) (349,0.419462) (350,0.415156) (351,0.417175) (352,0.409351) (353,0.410324) (354,0.414265) (355,0.411028) (356,0.403065) (357,0.399685) (358,0.358395) (359,0.370735) (360,0.363932) (361,0.357447) (362,0.354687) (363,0.384235) (364,0.399984) (365,0.408364) (366,0.416503) (367,0.427596) (368,0.426468) (369,0.428738) (370,0.418646) (371,0.422356) (372,0.427567) (373,0.414776) (374,0.379396) (375,0.379756) (376,0.385316) (377,0.387077) (378,0.395992) (379,0.401612) (380,0.410347) (381,0.411094) (382,0.415685) (383,0.417779) (384,0.419471) (385,0.425052) (386,0.41774) (387,0.421123) (388,0.425507) (389,0.420582) (390,0.424461) (391,0.4294) (392,0.425053) (393,0.424745) (394,0.423435) (395,0.425297) (396,0.431536) (397,0.424529) (398,0.411899) (399,0.402983) (400,0.388783) (401,0.392902) (402,0.393934) (403,0.403439) (404,0.418901) (405,0.417023) (406,0.390539) (407,0.391652) (408,0.386383) (409,0.379853) (410,0.383782) (411,0.392434) (412,0.386454) (413,0.366172) (414,0.353565) (415,0.371652) (416,0.40089) (417,0.40498) (418,0.411511) (419,0.408666) (420,0.419081) (421,0.420123) (422,0.416619) (423,0.404942) (424,0.400192) (425,0.405847) (426,0.40201) (427,0.395075) (428,0.408158) (429,0.421101) (430,0.422794) (431,0.433933) (432,0.429969) (433,0.431115) (434,0.440334) (435,0.439223) (436,0.433824) (437,0.423076) (438,0.424098) (439,0.411771) (440,0.406356) (441,0.412088) (442,0.420106) (443,0.415876) (444,0.421041) (445,0.428656) (446,0.429218) (447,0.417603) (448,0.409244) (449,0.422898) (450,0.419981) (451,0.422211) (452,0.42203) (453,0.430263) (454,0.436217) (455,0.427751) (456,0.427274) (457,0.425809) (458,0.420481) (459,0.412932) (460,0.40585) (461,0.408884) (462,0.411998) (463,0.419143) (464,0.397788) (465,0.401414) (466,0.411976) (467,0.429592) (468,0.431237) (469,0.431025) (470,0.427827) (471,0.429434) (472,0.413557) (473,0.426035) (474,0.432484) (475,0.429625) (476,0.42034) (477,0.417884) (478,0.42559) (479,0.429214) (480,0.427233) (481,0.42473) (482,0.424918) (483,0.420493) (484,0.419077) (485,0.42004) (486,0.423539) (487,0.409314) (488,0.402967) (489,0.416583) (490,0.414206) (491,0.423784) (492,0.421878) (493,0.42016) (494,0.414344) (495,0.413238) (496,0.413785) (497,0.394387) (498,0.378242) (499,0.37281) (500,0.372361) (501,0.396418) (502,0.39489) (503,0.391622) (504,0.38324) (505,0.385713) (506,0.404093) (507,0.399273) (508,0.392274) (509,0.392264)};\addlegendentry{\xxxRIxxxRIxxxxtext}
		\addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.393293) (1,0.439647) (2,0.436006) (3,0.434651) (4,0.412148) (5,0.405436) (6,0.405829) (7,0.385255) (8,0.385665) (9,0.365358) (10,0.335113) (11,0.335238) (12,0.344817) (13,0.363271) (14,0.361219) (15,0.356348) (16,0.321488) (17,0.312687) (18,0.330159) (19,0.323593) (20,0.330473) (21,0.392872) (22,0.408751) (23,0.399212) (24,0.374842) (25,0.391807) (26,0.412641) (27,0.419956) (28,0.413264) (29,0.422364) (30,0.420805) (31,0.407027) (32,0.410354) (33,0.406761) (34,0.412248) (35,0.400444) (36,0.400852) (37,0.415312) (38,0.418108) (39,0.418483) (40,0.403044) (41,0.409809) (42,0.409609) (43,0.418773) (44,0.420757) (45,0.413963) (46,0.419534) (47,0.42183) (48,0.422063) (49,0.416177) (50,0.41628) (51,0.415) (52,0.404887) (53,0.406505) (54,0.410567) (55,0.414371) (56,0.424856) (57,0.421862) (58,0.407867) (59,0.412372) (60,0.404839) (61,0.407067) (62,0.417309) (63,0.415721) (64,0.415218) (65,0.409209) (66,0.399909) (67,0.406617) (68,0.389566) (69,0.399292) (70,0.421735) (71,0.432505) (72,0.436196) (73,0.439065) (74,0.437853) (75,0.429487) (76,0.424405) (77,0.428803) (78,0.432811) (79,0.435952) (80,0.432115) (81,0.434954) (82,0.431374) (83,0.432983) (84,0.434905) (85,0.43037) (86,0.426357) (87,0.415741) (88,0.422623) (89,0.421155) (90,0.424377) (91,0.426829) (92,0.429168) (93,0.427398) (94,0.425892) (95,0.428025) (96,0.424762) (97,0.43092) (98,0.433578) (99,0.43361) (100,0.432875) (101,0.427499) (102,0.417543) (103,0.41374) (104,0.421721) (105,0.433169) (106,0.435531) (107,0.429387) (108,0.433431) (109,0.4323) (110,0.42403) (111,0.423445) (112,0.425673) (113,0.409055) (114,0.406233) (115,0.412393) (116,0.418053) (117,0.427386) (118,0.422909) (119,0.420774) (120,0.415404) (121,0.4258) (122,0.425431) (123,0.430295) (124,0.436736) (125,0.424859) (126,0.417311) (127,0.424062) (128,0.429448) (129,0.417645) (130,0.408854) (131,0.41746) (132,0.429861) (133,0.437613) (134,0.426527) (135,0.422027) (136,0.431303) (137,0.436106) (138,0.433398) (139,0.427233) (140,0.428741) (141,0.428756) (142,0.419899) (143,0.417243) (144,0.420907) (145,0.424914) (146,0.424868) (147,0.427314) (148,0.430177) (149,0.430703) (150,0.429291) (151,0.434942) (152,0.430581) (153,0.42491) (154,0.426469) (155,0.415274) (156,0.427164) (157,0.436632) (158,0.43318) (159,0.430907) (160,0.435856) (161,0.441957) (162,0.437028) (163,0.43387) (164,0.432862) (165,0.436385) (166,0.420481) (167,0.410069) (168,0.399966) (169,0.395827) (170,0.398437) (171,0.423515) (172,0.415437) (173,0.40182) (174,0.387841) (175,0.389836) (176,0.398014) (177,0.408604) (178,0.409852) (179,0.428715) (180,0.432012) (181,0.424277) (182,0.422805) (183,0.413944) (184,0.404925) (185,0.41017) (186,0.3991) (187,0.399677) (188,0.402616) (189,0.423454) (190,0.418825) (191,0.42581) (192,0.424337) (193,0.422803) (194,0.430449) (195,0.424808) (196,0.43472) (197,0.43382) (198,0.432964) (199,0.43199) (200,0.418186) (201,0.427482) (202,0.427047) (203,0.437562) (204,0.434245) (205,0.434499) (206,0.432079) (207,0.431134) (208,0.428627) (209,0.441882) (210,0.435402) (211,0.43119) (212,0.437862) (213,0.432913) (214,0.43283) (215,0.42387) (216,0.425073) (217,0.407173) (218,0.404415) (219,0.405823) (220,0.398668) (221,0.407522) (222,0.406233) (223,0.400291) (224,0.417894) (225,0.419533) (226,0.424568) (227,0.412176) (228,0.416149) (229,0.417753) (230,0.413671) (231,0.421573) (232,0.42326) (233,0.42596) (234,0.4262) (235,0.426658) (236,0.422604) (237,0.420022) (238,0.406077) (239,0.4069) (240,0.391444) (241,0.391404) (242,0.385343) (243,0.388254) (244,0.394359) (245,0.387787) (246,0.392118) (247,0.408548) (248,0.396294) (249,0.409454) (250,0.419898) (251,0.424706) (252,0.418119) (253,0.414759) (254,0.419018) (255,0.430026) (256,0.424547) (257,0.425799) (258,0.425986) (259,0.427803) (260,0.427594) (261,0.432412) (262,0.429902) (263,0.428033) (264,0.418397) (265,0.41563) (266,0.408079) (267,0.413175) (268,0.417705) (269,0.41615) (270,0.418016) (271,0.42585) (272,0.422851) (273,0.433411) (274,0.436133) (275,0.437246) (276,0.429679) (277,0.422234) (278,0.411143) (279,0.417153) (280,0.423871) (281,0.422851) (282,0.425534) (283,0.432962) (284,0.432703) (285,0.433168) (286,0.434403) (287,0.431648) (288,0.429822) (289,0.428705) (290,0.42291) (291,0.415704) (292,0.408517) (293,0.415658) (294,0.408364) (295,0.409142) (296,0.389256) (297,0.374119) (298,0.375306) (299,0.356915) (300,0.349397) (301,0.367925) (302,0.401371) (303,0.407249) (304,0.422019) (305,0.426796) (306,0.431412) (307,0.426346) (308,0.418941) (309,0.428346) (310,0.420649) (311,0.422552) (312,0.426385) (313,0.41544) (314,0.412735) (315,0.401353) (316,0.403292) (317,0.413242) (318,0.403036) (319,0.400579) (320,0.401554) (321,0.391854) (322,0.394028) (323,0.401345) (324,0.39993) (325,0.411591) (326,0.418361) (327,0.404968) (328,0.389553) (329,0.380171) (330,0.378509) (331,0.382415) (332,0.372573) (333,0.391644) (334,0.409361) (335,0.409422) (336,0.422117) (337,0.414109) (338,0.401329) (339,0.40333) (340,0.396567) (341,0.398504) (342,0.398185) (343,0.416616) (344,0.416961) (345,0.410357) (346,0.40592) (347,0.401688) (348,0.396228) (349,0.414744) (350,0.420504) (351,0.419615) (352,0.420156) (353,0.42162) (354,0.411045) (355,0.4093) (356,0.421912) (357,0.425498) (358,0.419023) (359,0.419197) (360,0.414446) (361,0.407539) (362,0.406095) (363,0.408697) (364,0.411909) (365,0.407341) (366,0.397965) (367,0.374689) (368,0.369206) (369,0.318273) (370,0.285672) (371,0.276348) (372,0.275425) (373,0.264113) (374,0.307857) (375,0.349457) (376,0.357747) (377,0.355588) (378,0.346867) (379,0.353617) (380,0.397938) (381,0.414146) (382,0.420976) (383,0.416219) (384,0.417935) (385,0.427033) (386,0.424029) (387,0.41396) (388,0.407979) (389,0.406044) (390,0.419098) (391,0.428486) (392,0.431939) (393,0.429087) (394,0.434728) (395,0.4307) (396,0.432392) (397,0.43065) (398,0.417734) (399,0.425333) (400,0.417683) (401,0.425665) (402,0.427023) (403,0.425941) (404,0.423299) (405,0.421941) (406,0.420684) (407,0.420675) (408,0.410632) (409,0.406465) (410,0.380097) (411,0.354204) (412,0.378876) (413,0.369144) (414,0.341387) (415,0.339173) (416,0.343597) (417,0.345585) (418,0.374974) (419,0.403621) (420,0.413868) (421,0.418811) (422,0.430659) (423,0.42876) (424,0.430691) (425,0.433334) (426,0.432183) (427,0.422626) (428,0.41766) (429,0.421605) (430,0.427612) (431,0.424838) (432,0.427433) (433,0.421209) (434,0.42638) (435,0.428595) (436,0.430519) (437,0.41857) (438,0.426698) (439,0.429319) (440,0.428765) (441,0.4329) (442,0.421046) (443,0.42642) (444,0.433805) (445,0.431894) (446,0.429033) (447,0.43005) (448,0.428968) (449,0.422276) (450,0.428703) (451,0.424304) (452,0.419421) (453,0.396804) (454,0.372503) (455,0.341989) (456,0.35132) (457,0.375778) (458,0.356549) (459,0.323543) (460,0.318875) (461,0.331045) (462,0.32835) (463,0.31612) (464,0.322579) (465,0.299677) (466,0.34661) (467,0.361901) (468,0.392613) (469,0.390782) (470,0.395039) (471,0.393269) (472,0.399066) (473,0.426562) (474,0.430122) (475,0.434316) (476,0.429226) (477,0.423501) (478,0.430397) (479,0.431872) (480,0.420169) (481,0.426199) (482,0.423272) (483,0.419106) (484,0.426007) (485,0.4186) (486,0.428361) (487,0.426134) (488,0.425651) (489,0.423542) (490,0.422388) (491,0.422385) (492,0.415537) (493,0.410048) (494,0.419425) (495,0.409668) (496,0.400046) (497,0.400141) (498,0.397519) (499,0.40612) (500,0.413453) (501,0.412337) (502,0.412946) (503,0.421257) (504,0.417928) (505,0.409077) (506,0.402719) (507,0.403723) (508,0.407096) (509,0.411921)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
		\addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.396699) (1,0.44154) (2,0.434702) (3,0.43991) (4,0.432975) (5,0.433364) (6,0.422546) (7,0.424578) (8,0.425426) (9,0.426042) (10,0.421287) (11,0.409216) (12,0.407879) (13,0.423424) (14,0.421455) (15,0.423619) (16,0.421846) (17,0.423154) (18,0.418329) (19,0.42075) (20,0.427542) (21,0.433614) (22,0.438623) (23,0.438162) (24,0.437635) (25,0.439349) (26,0.433256) (27,0.420118) (28,0.412725) (29,0.410044) (30,0.40993) (31,0.409247) (32,0.424592) (33,0.435749) (34,0.435051) (35,0.438746) (36,0.437428) (37,0.432067) (38,0.425628) (39,0.429053) (40,0.426545) (41,0.429404) (42,0.424597) (43,0.428933) (44,0.427312) (45,0.432205) (46,0.422539) (47,0.408899) (48,0.407222) (49,0.416669) (50,0.422934) (51,0.41805) (52,0.411463) (53,0.40763) (54,0.416514) (55,0.422392) (56,0.421838) (57,0.430888) (58,0.426485) (59,0.412228) (60,0.402329) (61,0.413124) (62,0.423855) (63,0.42298) (64,0.425997) (65,0.416154) (66,0.4221) (67,0.419905) (68,0.408304) (69,0.411481) (70,0.399445) (71,0.386351) (72,0.379515) (73,0.38857) (74,0.395851) (75,0.380445) (76,0.387633) (77,0.390461) (78,0.398005) (79,0.416641) (80,0.426955) (81,0.434236) (82,0.435123) (83,0.433516) (84,0.424405) (85,0.427577) (86,0.430234) (87,0.422008) (88,0.423962) (89,0.427887) (90,0.430712) (91,0.435906) (92,0.436209) (93,0.436268) (94,0.430299) (95,0.428095) (96,0.425435) (97,0.431287) (98,0.432651) (99,0.432913) (100,0.429578) (101,0.428276) (102,0.430358) (103,0.438722) (104,0.436637) (105,0.440692) (106,0.438953) (107,0.439523) (108,0.436842) (109,0.432915) (110,0.431403) (111,0.425489) (112,0.425318) (113,0.420999) (114,0.42706) (115,0.431826) (116,0.429651) (117,0.424046) (118,0.424359) (119,0.423076) (120,0.434029) (121,0.431532) (122,0.428208) (123,0.424058) (124,0.42752) (125,0.429237) (126,0.435127) (127,0.423425) (128,0.425041) (129,0.431569) (130,0.422867) (131,0.428153) (132,0.423739) (133,0.423896) (134,0.41736) (135,0.419323) (136,0.413812) (137,0.412037) (138,0.421529) (139,0.429219) (140,0.434344) (141,0.431879) (142,0.432647) (143,0.427958) (144,0.4138) (145,0.40821) (146,0.398848) (147,0.398115) (148,0.40677) (149,0.410492) (150,0.416262) (151,0.427315) (152,0.430894) (153,0.428217) (154,0.42383) (155,0.416737) (156,0.428248) (157,0.422062) (158,0.426113) (159,0.425542) (160,0.423239) (161,0.430679) (162,0.43413) (163,0.436813) (164,0.435253) (165,0.426584) (166,0.419544) (167,0.424075) (168,0.428067) (169,0.431129) (170,0.428684) (171,0.419043) (172,0.418335) (173,0.408612) (174,0.39767) (175,0.407873) (176,0.398123) (177,0.384049) (178,0.39872) (179,0.411743) (180,0.425113) (181,0.426708) (182,0.421631) (183,0.412233) (184,0.415959) (185,0.40395) (186,0.400817) (187,0.414391) (188,0.411503) (189,0.409977) (190,0.410922) (191,0.424703) (192,0.42649) (193,0.436315) (194,0.436267) (195,0.425265) (196,0.420323) (197,0.420852) (198,0.431431) (199,0.436471) (200,0.435519) (201,0.437092) (202,0.436689) (203,0.436211) (204,0.436248) (205,0.438065) (206,0.431701) (207,0.429113) (208,0.427489) (209,0.422127) (210,0.424409) (211,0.417853) (212,0.414436) (213,0.425172) (214,0.421347) (215,0.432319) (216,0.439019) (217,0.438656) (218,0.438465) (219,0.430806) (220,0.426115) (221,0.425958) (222,0.425553) (223,0.423681) (224,0.42468) (225,0.412663) (226,0.420637) (227,0.427685) (228,0.425789) (229,0.427754) (230,0.42413) (231,0.414599) (232,0.399865) (233,0.404801) (234,0.411261) (235,0.420445) (236,0.426414) (237,0.433123) (238,0.434061) (239,0.425973) (240,0.42709) (241,0.426548) (242,0.43025) (243,0.432008) (244,0.432904) (245,0.429902) (246,0.430145) (247,0.421876) (248,0.430024) (249,0.424041) (250,0.423758) (251,0.428758) (252,0.431826) (253,0.423536) (254,0.431927) (255,0.433079) (256,0.425442) (257,0.429269) (258,0.419457) (259,0.429487) (260,0.431402) (261,0.433177) (262,0.421505) (263,0.408536) (264,0.413511) (265,0.40846) (266,0.413517) (267,0.401454) (268,0.390795) (269,0.378219) (270,0.369676) (271,0.377805) (272,0.38728) (273,0.382101) (274,0.375443) (275,0.342466) (276,0.337613) (277,0.297446) (278,0.303431) (279,0.299769) (280,0.317948) (281,0.312905) (282,0.305794) (283,0.285697) (284,0.285014) (285,0.263618) (286,0.248856) (287,0.286622) (288,0.286445) (289,0.238077) (290,0.235699) (291,0.219399) (292,0.27724) (293,0.238822) (294,0.235366) (295,0.273329) (296,0.210722) (297,0.300505) (298,0.324155) (299,0.35073) (300,0.345366) (301,0.343295) (302,0.367496) (303,0.380265) (304,0.340967) (305,0.326866) (306,0.353602) (307,0.334981) (308,0.334705) (309,0.320437) (310,0.337514) (311,0.360065) (312,0.361996) (313,0.397937) (314,0.393865) (315,0.390626) (316,0.320878) (317,0.301729) (318,0.284353) (319,0.263133) (320,0.28354) (321,0.319883) (322,0.330095) (323,0.32119) (324,0.315539) (325,0.308799) (326,0.302487) (327,0.338527) (328,0.33976) (329,0.371466) (330,0.381811) (331,0.38742) (332,0.403277) (333,0.412907) (334,0.423048) (335,0.429688) (336,0.434104) (337,0.432856) (338,0.42908) (339,0.427814) (340,0.429022) (341,0.423606) (342,0.422547) (343,0.428682) (344,0.423762) (345,0.423006) (346,0.41566) (347,0.407918) (348,0.423596) (349,0.428676) (350,0.428652) (351,0.427434) (352,0.416439) (353,0.391078) (354,0.387444) (355,0.40043) (356,0.388751) (357,0.404786) (358,0.384962) (359,0.377116) (360,0.357139) (361,0.374684) (362,0.386601) (363,0.388164) (364,0.393083) (365,0.411516) (366,0.417834) (367,0.412644) (368,0.401193) (369,0.417209) (370,0.418151) (371,0.41439) (372,0.419118) (373,0.421418) (374,0.428054) (375,0.428977) (376,0.421061) (377,0.422544) (378,0.426486) (379,0.430457) (380,0.434338) (381,0.435254) (382,0.427604) (383,0.422642) (384,0.424176) (385,0.42246) (386,0.427792) (387,0.428015) (388,0.430256) (389,0.43071) (390,0.415782) (391,0.38078) (392,0.343964) (393,0.340284) (394,0.346838) (395,0.33581) (396,0.364447) (397,0.349574) (398,0.374632) (399,0.361094) (400,0.356111) (401,0.368112) (402,0.369806) (403,0.392747) (404,0.406656) (405,0.423621) (406,0.426292) (407,0.427905) (408,0.435914) (409,0.440963) (410,0.43363) (411,0.431771) (412,0.422192) (413,0.427801) (414,0.429594) (415,0.428817) (416,0.427436) (417,0.426219) (418,0.420511) (419,0.425653) (420,0.419797) (421,0.413514) (422,0.413896) (423,0.409194) (424,0.405264) (425,0.406698) (426,0.393405) (427,0.406504) (428,0.413683) (429,0.407833) (430,0.403151) (431,0.40962) (432,0.406136) (433,0.408539) (434,0.414933) (435,0.42029) (436,0.414559) (437,0.412668) (438,0.414821) (439,0.419058) (440,0.411452) (441,0.379988) (442,0.341289) (443,0.337721) (444,0.335874) (445,0.330258) (446,0.279033) (447,0.285138) (448,0.282411) (449,0.256223) (450,0.284337) (451,0.30625) (452,0.297217) (453,0.285712) (454,0.295481) (455,0.302537) (456,0.317916) (457,0.25857) (458,0.255647) (459,0.27155) (460,0.314624) (461,0.268917) (462,0.244544) (463,0.275102) (464,0.267714) (465,0.320882) (466,0.334939) (467,0.334333) (468,0.33907) (469,0.335634) (470,0.312142) (471,0.316527) (472,0.322447) (473,0.369179) (474,0.368474) (475,0.369704) (476,0.347186) (477,0.354144) (478,0.359526) (479,0.327373) (480,0.303325) (481,0.291843) (482,0.27031) (483,0.20831) (484,0.187781) (485,0.146723) (486,0.195905) (487,0.249876) (488,0.193786) (489,0.238331) (490,0.202293) (491,0.225579) (492,0.240807) (493,0.265328) (494,0.233639) (495,0.260296) (496,0.289296) (497,0.282592) (498,0.28959) (499,0.271926) (500,0.27735) (501,0.314313) (502,0.344462) (503,0.292182) (504,0.315526) (505,0.287438) (506,0.345867) (507,0.379808) (508,0.385892) (509,0.368819)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
		\addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.394503) (1,0.44019) (2,0.442226) (3,0.435037) (4,0.435183) (5,0.426507) (6,0.42823) (7,0.428527) (8,0.422686) (9,0.431529) (10,0.441372) (11,0.43173) (12,0.421063) (13,0.413788) (14,0.413224) (15,0.414269) (16,0.42555) (17,0.428136) (18,0.425509) (19,0.433621) (20,0.435688) (21,0.431095) (22,0.428902) (23,0.422912) (24,0.417348) (25,0.415849) (26,0.408265) (27,0.416843) (28,0.415286) (29,0.40682) (30,0.397787) (31,0.390052) (32,0.37284) (33,0.340334) (34,0.338089) (35,0.320686) (36,0.300447) (37,0.312571) (38,0.332993) (39,0.293162) (40,0.302398) (41,0.324893) (42,0.343687) (43,0.346611) (44,0.332195) (45,0.328568) (46,0.340361) (47,0.347298) (48,0.378518) (49,0.370928) (50,0.330544) (51,0.306198) (52,0.259807) (53,0.251916) (54,0.238492) (55,0.23932) (56,0.240532) (57,0.25068) (58,0.209565) (59,0.194919) (60,0.181507) (61,0.182971) (62,0.207102) (63,0.216685) (64,0.196694) (65,0.206599) (66,0.227712) (67,0.200308) (68,0.201398) (69,0.254112) (70,0.264561) (71,0.342342) (72,0.355531) (73,0.374205) (74,0.360724) (75,0.374684) (76,0.359892) (77,0.396765) (78,0.413732) (79,0.426301) (80,0.416904) (81,0.415193) (82,0.419728) (83,0.425822) (84,0.41552) (85,0.408376) (86,0.394458) (87,0.395628) (88,0.423914) (89,0.430225) (90,0.426668) (91,0.426177) (92,0.401991) (93,0.382424) (94,0.378255) (95,0.376145) (96,0.366997) (97,0.385844) (98,0.406296) (99,0.406703) (100,0.395757) (101,0.385642) (102,0.419986) (103,0.420022) (104,0.427879) (105,0.428553) (106,0.422486) (107,0.421098) (108,0.426537) (109,0.42815) (110,0.423979) (111,0.416537) (112,0.415994) (113,0.412704) (114,0.420129) (115,0.429041) (116,0.428806) (117,0.427976) (118,0.424539) (119,0.417635) (120,0.418881) (121,0.420771) (122,0.424292) (123,0.424045) (124,0.430254) (125,0.429814) (126,0.435755) (127,0.436564) (128,0.431906) (129,0.430197) (130,0.426232) (131,0.421828) (132,0.418252) (133,0.421258) (134,0.423754) (135,0.419965) (136,0.418949) (137,0.410603) (138,0.419388) (139,0.423023) (140,0.419652) (141,0.41544) (142,0.413733) (143,0.418532) (144,0.42641) (145,0.419864) (146,0.393399) (147,0.399151) (148,0.398371) (149,0.398842) (150,0.390024) (151,0.383069) (152,0.376632) (153,0.37686) (154,0.374019) (155,0.354105) (156,0.365067) (157,0.380123) (158,0.367217) (159,0.387839) (160,0.386952) (161,0.374059) (162,0.360573) (163,0.361536) (164,0.396082) (165,0.386944) (166,0.40318) (167,0.420463) (168,0.426374) (169,0.428244) (170,0.432673) (171,0.42799) (172,0.426753) (173,0.423686) (174,0.423923) (175,0.421326) (176,0.415633) (177,0.415388) (178,0.421959) (179,0.421428) (180,0.41701) (181,0.419013) (182,0.420744) (183,0.422908) (184,0.427652) (185,0.436086) (186,0.435015) (187,0.431577) (188,0.430057) (189,0.426988) (190,0.410975) (191,0.419385) (192,0.427775) (193,0.431905) (194,0.430537) (195,0.431655) (196,0.422185) (197,0.425939) (198,0.437401) (199,0.43721) (200,0.438368) (201,0.437005) (202,0.430975) (203,0.423511) (204,0.424295) (205,0.423813) (206,0.415569) (207,0.411134) (208,0.418683) (209,0.429572) (210,0.431707) (211,0.434421) (212,0.433321) (213,0.438352) (214,0.441056) (215,0.439764) (216,0.435877) (217,0.428208) (218,0.429602) (219,0.421471) (220,0.42329) (221,0.420746) (222,0.411818) (223,0.418177) (224,0.421856) (225,0.414974) (226,0.423504) (227,0.422305) (228,0.411952) (229,0.411517) (230,0.422941) (231,0.41895) (232,0.416394) (233,0.426231) (234,0.427841) (235,0.424722) (236,0.420752) (237,0.42546) (238,0.416107) (239,0.42268) (240,0.406686) (241,0.413414) (242,0.417911) (243,0.416126) (244,0.420105) (245,0.422796) (246,0.420387) (247,0.409662) (248,0.400953) (249,0.416605) (250,0.422985) (251,0.427024) (252,0.431744) (253,0.428626) (254,0.430058) (255,0.433344) (256,0.432274) (257,0.428499) (258,0.429938) (259,0.426779) (260,0.4288) (261,0.427938) (262,0.436597) (263,0.428522) (264,0.422794) (265,0.426464) (266,0.433176) (267,0.432628) (268,0.420541) (269,0.423735) (270,0.423827) (271,0.425876) (272,0.433881) (273,0.436334) (274,0.42888) (275,0.412012) (276,0.394414) (277,0.395202) (278,0.382834) (279,0.368131) (280,0.382846) (281,0.390414) (282,0.369714) (283,0.359502) (284,0.386417) (285,0.394914) (286,0.39822) (287,0.415664) (288,0.422888) (289,0.421401) (290,0.418147) (291,0.404765) (292,0.412356) (293,0.415276) (294,0.42243) (295,0.419664) (296,0.418563) (297,0.422572) (298,0.432327) (299,0.43173) (300,0.430279) (301,0.41889) (302,0.413362) (303,0.409755) (304,0.408711) (305,0.421383) (306,0.430141) (307,0.423439) (308,0.423513) (309,0.426867) (310,0.430598) (311,0.432909) (312,0.427006) (313,0.42026) (314,0.417888) (315,0.424734) (316,0.428695) (317,0.438017) (318,0.435364) (319,0.429635) (320,0.424839) (321,0.417919) (322,0.412852) (323,0.427307) (324,0.427439) (325,0.423377) (326,0.419916) (327,0.427192) (328,0.426485) (329,0.424903) (330,0.416129) (331,0.424102) (332,0.418303) (333,0.420678) (334,0.419438) (335,0.425003) (336,0.420577) (337,0.425795) (338,0.432781) (339,0.430242) (340,0.426287) (341,0.42876) (342,0.426848) (343,0.416464) (344,0.430621) (345,0.42324) (346,0.419707) (347,0.412487) (348,0.418185) (349,0.424529) (350,0.42216) (351,0.421804) (352,0.420695) (353,0.423432) (354,0.426468) (355,0.429881) (356,0.431075) (357,0.423844) (358,0.428011) (359,0.421475) (360,0.390005) (361,0.411286) (362,0.425599) (363,0.425181) (364,0.423382) (365,0.421597) (366,0.422187) (367,0.427199) (368,0.417626) (369,0.416135) (370,0.427752) (371,0.418361) (372,0.400629) (373,0.407315) (374,0.408217) (375,0.387498) (376,0.415707) (377,0.424637) (378,0.423789) (379,0.419953) (380,0.411758) (381,0.418808) (382,0.407011) (383,0.392666) (384,0.40899) (385,0.421098) (386,0.431903) (387,0.433357) (388,0.43015) (389,0.428354) (390,0.429676) (391,0.429594) (392,0.42218) (393,0.416197) (394,0.408822) (395,0.414753) (396,0.421454) (397,0.426835) (398,0.424885) (399,0.429912) (400,0.426077) (401,0.428245) (402,0.419273) (403,0.430918) (404,0.441248) (405,0.435478) (406,0.4263) (407,0.422805) (408,0.427088) (409,0.429769) (410,0.43691) (411,0.431142) (412,0.429579) (413,0.427742) (414,0.427077) (415,0.426884) (416,0.431644) (417,0.424878) (418,0.425445) (419,0.428568) (420,0.429418) (421,0.430458) (422,0.432893) (423,0.426931) (424,0.422895) (425,0.425228) (426,0.434519) (427,0.419419) (428,0.428033) (429,0.431599) (430,0.435672) (431,0.434986) (432,0.43537) (433,0.432177) (434,0.432418) (435,0.43598) (436,0.433653) (437,0.425564) (438,0.425069) (439,0.426619) (440,0.426681) (441,0.43307) (442,0.42533) (443,0.421825) (444,0.419968) (445,0.428749) (446,0.436609) (447,0.435017) (448,0.428527) (449,0.421145) (450,0.411698) (451,0.412605) (452,0.402137) (453,0.387955) (454,0.384731) (455,0.393459) (456,0.403584) (457,0.401931) (458,0.424035) (459,0.430622) (460,0.437507) (461,0.42854) (462,0.429322) (463,0.41929) (464,0.39895) (465,0.384787) (466,0.39124) (467,0.42344) (468,0.428334) (469,0.434899) (470,0.424798) (471,0.423165) (472,0.425891) (473,0.430577) (474,0.432578) (475,0.437955) (476,0.438973) (477,0.436054) (478,0.43287) (479,0.432314) (480,0.426318) (481,0.422582) (482,0.411385) (483,0.427364) (484,0.424621) (485,0.422769) (486,0.42378) (487,0.420872) (488,0.411005) (489,0.411461) (490,0.40152) (491,0.40023) (492,0.411905) (493,0.406652) (494,0.387402) (495,0.396605) (496,0.415053) (497,0.418205) (498,0.40502) (499,0.397337) (500,0.378029) (501,0.38104) (502,0.394685) (503,0.403185) (504,0.411192) (505,0.412144) (506,0.413103) (507,0.414835) (508,0.414715) (509,0.425624)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
		\addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39363) (1,0.442981) (2,0.438747) (3,0.436049) (4,0.437693) (5,0.433506) (6,0.423895) (7,0.420184) (8,0.426227) (9,0.425342) (10,0.420035) (11,0.426977) (12,0.428392) (13,0.430002) (14,0.422127) (15,0.412699) (16,0.407136) (17,0.409303) (18,0.405972) (19,0.397521) (20,0.397866) (21,0.386943) (22,0.37943) (23,0.370295) (24,0.354756) (25,0.312487) (26,0.311784) (27,0.303618) (28,0.322684) (29,0.343988) (30,0.37986) (31,0.402124) (32,0.408071) (33,0.406504) (34,0.370041) (35,0.336603) (36,0.351053) (37,0.374813) (38,0.385985) (39,0.390639) (40,0.391771) (41,0.376393) (42,0.329582) (43,0.364606) (44,0.386805) (45,0.375734) (46,0.375226) (47,0.391014) (48,0.382786) (49,0.410092) (50,0.41838) (51,0.406964) (52,0.379972) (53,0.38518) (54,0.398101) (55,0.394357) (56,0.403327) (57,0.420111) (58,0.426442) (59,0.421987) (60,0.426056) (61,0.426806) (62,0.434021) (63,0.423138) (64,0.427603) (65,0.42779) (66,0.425855) (67,0.417444) (68,0.412168) (69,0.406947) (70,0.411329) (71,0.419207) (72,0.420826) (73,0.426616) (74,0.423016) (75,0.432825) (76,0.427228) (77,0.438444) (78,0.435822) (79,0.427978) (80,0.429064) (81,0.425751) (82,0.424616) (83,0.428858) (84,0.431506) (85,0.41968) (86,0.423577) (87,0.429484) (88,0.421745) (89,0.399825) (90,0.375932) (91,0.328855) (92,0.327847) (93,0.345273) (94,0.340941) (95,0.302238) (96,0.270735) (97,0.258832) (98,0.23609) (99,0.229902) (100,0.247772) (101,0.247837) (102,0.245393) (103,0.250916) (104,0.269677) (105,0.304058) (106,0.321425) (107,0.323808) (108,0.358809) (109,0.365327) (110,0.362341) (111,0.352319) (112,0.297041) (113,0.277883) (114,0.252936) (115,0.241142) (116,0.221705) (117,0.256428) (118,0.323632) (119,0.311815) (120,0.34135) (121,0.377465) (122,0.385819) (123,0.391006) (124,0.373383) (125,0.343758) (126,0.315638) (127,0.273614) (128,0.275301) (129,0.271095) (130,0.286764) (131,0.273476) (132,0.270227) (133,0.292147) (134,0.326321) (135,0.297821) (136,0.299913) (137,0.311929) (138,0.322363) (139,0.310169) (140,0.317413) (141,0.356651) (142,0.344358) (143,0.359802) (144,0.373027) (145,0.391178) (146,0.393905) (147,0.374259) (148,0.379789) (149,0.395121) (150,0.403294) (151,0.407223) (152,0.409112) (153,0.425808) (154,0.422468) (155,0.418502) (156,0.415992) (157,0.424302) (158,0.427395) (159,0.427573) (160,0.41311) (161,0.40171) (162,0.411332) (163,0.415321) (164,0.424799) (165,0.425938) (166,0.423273) (167,0.398123) (168,0.404985) (169,0.418757) (170,0.414763) (171,0.408393) (172,0.389458) (173,0.392801) (174,0.399123) (175,0.409505) (176,0.413058) (177,0.413186) (178,0.426972) (179,0.427271) (180,0.419225) (181,0.419888) (182,0.430276) (183,0.422665) (184,0.410434) (185,0.418405) (186,0.429924) (187,0.430156) (188,0.426333) (189,0.429714) (190,0.435478) (191,0.429417) (192,0.420203) (193,0.418694) (194,0.42961) (195,0.432607) (196,0.437464) (197,0.431405) (198,0.41881) (199,0.410059) (200,0.413029) (201,0.403415) (202,0.395606) (203,0.396298) (204,0.395193) (205,0.386989) (206,0.373137) (207,0.38709) (208,0.4032) (209,0.418048) (210,0.432162) (211,0.439437) (212,0.434912) (213,0.440799) (214,0.429504) (215,0.430549) (216,0.431898) (217,0.434378) (218,0.43176) (219,0.428711) (220,0.4231) (221,0.428136) (222,0.429737) (223,0.426617) (224,0.411294) (225,0.415229) (226,0.406322) (227,0.397483) (228,0.394267) (229,0.39737) (230,0.409204) (231,0.414029) (232,0.403698) (233,0.414577) (234,0.41213) (235,0.427914) (236,0.420423) (237,0.42006) (238,0.425173) (239,0.428631) (240,0.431559) (241,0.431886) (242,0.422503) (243,0.430951) (244,0.433345) (245,0.424795) (246,0.429974) (247,0.426792) (248,0.424386) (249,0.424683) (250,0.427193) (251,0.427084) (252,0.424838) (253,0.423356) (254,0.427618) (255,0.420794) (256,0.415637) (257,0.421987) (258,0.416164) (259,0.409297) (260,0.407101) (261,0.382872) (262,0.401077) (263,0.396242) (264,0.381627) (265,0.397904) (266,0.423198) (267,0.428538) (268,0.427173) (269,0.434573) (270,0.424401) (271,0.417834) (272,0.39804) (273,0.385061) (274,0.382405) (275,0.383903) (276,0.40936) (277,0.418894) (278,0.414991) (279,0.412853) (280,0.425884) (281,0.424448) (282,0.423003) (283,0.413788) (284,0.401872) (285,0.404887) (286,0.421398) (287,0.422815) (288,0.422705) (289,0.428363) (290,0.429906) (291,0.427702) (292,0.426356) (293,0.427266) (294,0.437829) (295,0.427808) (296,0.431894) (297,0.435343) (298,0.430711) (299,0.431702) (300,0.427049) (301,0.423316) (302,0.432528) (303,0.435981) (304,0.434456) (305,0.432539) (306,0.440618) (307,0.436872) (308,0.43261) (309,0.427344) (310,0.43357) (311,0.427121) (312,0.397756) (313,0.396176) (314,0.405575) (315,0.416878) (316,0.423653) (317,0.41958) (318,0.431827) (319,0.431443) (320,0.430477) (321,0.426574) (322,0.419706) (323,0.425111) (324,0.422655) (325,0.40418) (326,0.380693) (327,0.367086) (328,0.364215) (329,0.381589) (330,0.398651) (331,0.414319) (332,0.403988) (333,0.402188) (334,0.398278) (335,0.40281) (336,0.401502) (337,0.417686) (338,0.424871) (339,0.428264) (340,0.429014) (341,0.429327) (342,0.43162) (343,0.426199) (344,0.409633) (345,0.404949) (346,0.413716) (347,0.413547) (348,0.416262) (349,0.411109) (350,0.418786) (351,0.406366) (352,0.411504) (353,0.417469) (354,0.425088) (355,0.420007) (356,0.420168) (357,0.424391) (358,0.428979) (359,0.429863) (360,0.429963) (361,0.432106) (362,0.425864) (363,0.422084) (364,0.421486) (365,0.43253) (366,0.435209) (367,0.433766) (368,0.43045) (369,0.4169) (370,0.416299) (371,0.424643) (372,0.432631) (373,0.432914) (374,0.433745) (375,0.436211) (376,0.432669) (377,0.433224) (378,0.430348) (379,0.422353) (380,0.4126) (381,0.409121) (382,0.423546) (383,0.413777) (384,0.408625) (385,0.410652) (386,0.408062) (387,0.412497) (388,0.421476) (389,0.43068) (390,0.428706) (391,0.435714) (392,0.434497) (393,0.439069) (394,0.437506) (395,0.426034) (396,0.431795) (397,0.431399) (398,0.421084) (399,0.413078) (400,0.382413) (401,0.391411) (402,0.396073) (403,0.395624) (404,0.40529) (405,0.384886) (406,0.39336) (407,0.397776) (408,0.397019) (409,0.392596) (410,0.387212) (411,0.36955) (412,0.385012) (413,0.397336) (414,0.404352) (415,0.403002) (416,0.387904) (417,0.382451) (418,0.407925) (419,0.423951) (420,0.428993) (421,0.421621) (422,0.42569) (423,0.411413) (424,0.418214) (425,0.417915) (426,0.401866) (427,0.415212) (428,0.415434) (429,0.422026) (430,0.410287) (431,0.40541) (432,0.394595) (433,0.399406) (434,0.398775) (435,0.40496) (436,0.418541) (437,0.42626) (438,0.432151) (439,0.421401) (440,0.393902) (441,0.394649) (442,0.395013) (443,0.396634) (444,0.383937) (445,0.404131) (446,0.405967) (447,0.413717) (448,0.41969) (449,0.418007) (450,0.417551) (451,0.413971) (452,0.398217) (453,0.353137) (454,0.312116) (455,0.301746) (456,0.289104) (457,0.282914) (458,0.312053) (459,0.325631) (460,0.326462) (461,0.319346) (462,0.318406) (463,0.333238) (464,0.350609) (465,0.356815) (466,0.363887) (467,0.367758) (468,0.346623) (469,0.377303) (470,0.378252) (471,0.377793) (472,0.391192) (473,0.39928) (474,0.401218) (475,0.386775) (476,0.393694) (477,0.410125) (478,0.429765) (479,0.426176) (480,0.421727) (481,0.415932) (482,0.416225) (483,0.416847) (484,0.415411) (485,0.420394) (486,0.423544) (487,0.424374) (488,0.420596) (489,0.428318) (490,0.433005) (491,0.440375) (492,0.431849) (493,0.426738) (494,0.429494) (495,0.434004) (496,0.429768) (497,0.427135) (498,0.424937) (499,0.42466) (500,0.427075) (501,0.425474) (502,0.42661) (503,0.420126) (504,0.423517) (505,0.422754) (506,0.432298) (507,0.440832) (508,0.433762) (509,0.426356)};\addlegendentry{\xxxRIxxxRVxxxxtext}
		\addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.393436) (1,0.443975) (2,0.43527) (3,0.433774) (4,0.439124) (5,0.441847) (6,0.442402) (7,0.437633) (8,0.437362) (9,0.440511) (10,0.432639) (11,0.43232) (12,0.425064) (13,0.4243) (14,0.425603) (15,0.423111) (16,0.42799) (17,0.426686) (18,0.426333) (19,0.430724) (20,0.437151) (21,0.42651) (22,0.42885) (23,0.428623) (24,0.430661) (25,0.426323) (26,0.416249) (27,0.402795) (28,0.417571) (29,0.425164) (30,0.425641) (31,0.429537) (32,0.427289) (33,0.425049) (34,0.42322) (35,0.433011) (36,0.434401) (37,0.426668) (38,0.425788) (39,0.423219) (40,0.431604) (41,0.423564) (42,0.415875) (43,0.411338) (44,0.420385) (45,0.425913) (46,0.421978) (47,0.421022) (48,0.42392) (49,0.420885) (50,0.41339) (51,0.40696) (52,0.4248) (53,0.426564) (54,0.420222) (55,0.416171) (56,0.417885) (57,0.417724) (58,0.41891) (59,0.416174) (60,0.429778) (61,0.426251) (62,0.406622) (63,0.409959) (64,0.40775) (65,0.408206) (66,0.419072) (67,0.428029) (68,0.429131) (69,0.426701) (70,0.43155) (71,0.434912) (72,0.438105) (73,0.430506) (74,0.418451) (75,0.421039) (76,0.422848) (77,0.411235) (78,0.419316) (79,0.416113) (80,0.425522) (81,0.421252) (82,0.42201) (83,0.423247) (84,0.433079) (85,0.428687) (86,0.421456) (87,0.410333) (88,0.409154) (89,0.427507) (90,0.435476) (91,0.437862) (92,0.439796) (93,0.435782) (94,0.43023) (95,0.431987) (96,0.435016) (97,0.436885) (98,0.433256) (99,0.429764) (100,0.431728) (101,0.424887) (102,0.414557) (103,0.418506) (104,0.431577) (105,0.427137) (106,0.426569) (107,0.421141) (108,0.425584) (109,0.42543) (110,0.421665) (111,0.420486) (112,0.422921) (113,0.423219) (114,0.4113) (115,0.399255) (116,0.386313) (117,0.369267) (118,0.395004) (119,0.411238) (120,0.423005) (121,0.428742) (122,0.430428) (123,0.432004) (124,0.438695) (125,0.434843) (126,0.43234) (127,0.433217) (128,0.435158) (129,0.434795) (130,0.438073) (131,0.430776) (132,0.401655) (133,0.392257) (134,0.404017) (135,0.415084) (136,0.415329) (137,0.418053) (138,0.415181) (139,0.400326) (140,0.376233) (141,0.367034) (142,0.367986) (143,0.37022) (144,0.386044) (145,0.395156) (146,0.410937) (147,0.421272) (148,0.417579) (149,0.406992) (150,0.414248) (151,0.413275) (152,0.423551) (153,0.425216) (154,0.424378) (155,0.403852) (156,0.376315) (157,0.370404) (158,0.400342) (159,0.4202) (160,0.42713) (161,0.422266) (162,0.420171) (163,0.415355) (164,0.416421) (165,0.417361) (166,0.426701) (167,0.431158) (168,0.436964) (169,0.432939) (170,0.431339) (171,0.428208) (172,0.426049) (173,0.4224) (174,0.422436) (175,0.425243) (176,0.432604) (177,0.420711) (178,0.424866) (179,0.427578) (180,0.415948) (181,0.408713) (182,0.417259) (183,0.411103) (184,0.395597) (185,0.399557) (186,0.383627) (187,0.40128) (188,0.391388) (189,0.410658) (190,0.411924) (191,0.397089) (192,0.395366) (193,0.398625) (194,0.381065) (195,0.315277) (196,0.294628) (197,0.306407) (198,0.331409) (199,0.316187) (200,0.311929) (201,0.285373) (202,0.239807) (203,0.220798) (204,0.169288) (205,0.182723) (206,0.188338) (207,0.176307) (208,0.147435) (209,0.125923) (210,0.124398) (211,0.117023) (212,0.103497) (213,0.100169) (214,0.092106) (215,0.086037) (216,0.080674) (217,0.090937) (218,0.091627) (219,0.102361) (220,0.08936) (221,0.084061) (222,0.092021) (223,0.082505) (224,0.085286) (225,0.082082) (226,0.090447) (227,0.092266) (228,0.094567) (229,0.078536) (230,0.082615) (231,0.079498) (232,0.085672) (233,0.086988) (234,0.087447) (235,0.089816) (236,0.091773) (237,0.085088) (238,0.085686) (239,0.09163) (240,0.09226) (241,0.095273) (242,0.087299) (243,0.095585) (244,0.091659) (245,0.081674) (246,0.095216) (247,0.089379) (248,0.090473) (249,0.090176) (250,0.090808) (251,0.088803) (252,0.089391) (253,0.075881) (254,0.085398) (255,0.098568) (256,0.081028) (257,0.092734) (258,0.095683) (259,0.098526) (260,0.088125) (261,0.087752) (262,0.079905) (263,0.076682) (264,0.079903) (265,0.07508) (266,0.071631) (267,0.085525) (268,0.077662) (269,0.084974) (270,0.091385) (271,0.093819) (272,0.100876) (273,0.097439) (274,0.087819) (275,0.087151) (276,0.096119) (277,0.086081) (278,0.092412) (279,0.085499) (280,0.085368) (281,0.088855) (282,0.098274) (283,0.094098) (284,0.097926) (285,0.103721) (286,0.096919) (287,0.084152) (288,0.108796) (289,0.103439) (290,0.115419) (291,0.100985) (292,0.103671) (293,0.089629) (294,0.079891) (295,0.078318) (296,0.084696) (297,0.08229) (298,0.080469) (299,0.084287) (300,0.076794) (301,0.076923) (302,0.075013) (303,0.079) (304,0.074824) (305,0.069031) (306,0.068944) (307,0.083356) (308,0.084548) (309,0.080147) (310,0.071135) (311,0.083367) (312,0.082271) (313,0.085796) (314,0.073546) (315,0.074042) (316,0.075745) (317,0.084719) (318,0.086318) (319,0.085342) (320,0.08944) (321,0.077351) (322,0.092577) (323,0.077029) (324,0.076124) (325,0.074441) (326,0.079001) (327,0.083885) (328,0.084839) (329,0.084203) (330,0.08135) (331,0.082683) (332,0.081872) (333,0.085374) (334,0.080926) (335,0.079516) (336,0.070438) (337,0.076398) (338,0.072893) (339,0.081809) (340,0.069081) (341,0.073434) (342,0.073423) (343,0.072591) (344,0.079448) (345,0.075702) (346,0.080575) (347,0.071369) (348,0.084602) (349,0.07195) (350,0.072012) (351,0.074518) (352,0.071353) (353,0.075083) (354,0.076924) (355,0.075789) (356,0.084292) (357,0.08109) (358,0.083204) (359,0.07874) (360,0.080611) (361,0.076942) (362,0.076375) (363,0.079694) (364,0.072948) (365,0.070847) (366,0.077495) (367,0.073244) (368,0.079253) (369,0.070394) (370,0.067234) (371,0.076568) (372,0.065748) (373,0.078132) (374,0.06975) (375,0.068291) (376,0.073802) (377,0.070777) (378,0.071283) (379,0.066225) (380,0.064813) (381,0.067185) (382,0.074212) (383,0.070609) (384,0.075404) (385,0.069832) (386,0.080144) (387,0.082796) (388,0.070221) (389,0.077019) (390,0.073104) (391,0.077062) (392,0.075464) (393,0.074341) (394,0.079422) (395,0.080492) (396,0.066814) (397,0.063401) (398,0.065231) (399,0.073286) (400,0.073218) (401,0.072393) (402,0.075203) (403,0.075591) (404,0.07746) (405,0.074586) (406,0.064871) (407,0.072592) (408,0.077) (409,0.068741) (410,0.074393) (411,0.082663) (412,0.08029) (413,0.073732) (414,0.07864) (415,0.090583) (416,0.073911) (417,0.078976) (418,0.07636) (419,0.078612) (420,0.080611) (421,0.07709) (422,0.08712) (423,0.078403) (424,0.076586) (425,0.083217) (426,0.083189) (427,0.083264) (428,0.077529) (429,0.080534) (430,0.089228) (431,0.095179) (432,0.091279) (433,0.0843) (434,0.085222) (435,0.085017) (436,0.087146) (437,0.080124) (438,0.081055) (439,0.083661) (440,0.097698) (441,0.082115) (442,0.071947) (443,0.082409) (444,0.088391) (445,0.086454) (446,0.083237) (447,0.08524) (448,0.097184) (449,0.113831) (450,0.094974) (451,0.080716) (452,0.093818) (453,0.091422) (454,0.097568) (455,0.103057) (456,0.108403) (457,0.119829) (458,0.106979) (459,0.113605) (460,0.100418) (461,0.110841) (462,0.099476) (463,0.100437) (464,0.115293) (465,0.092876) (466,0.102124) (467,0.11612) (468,0.105095) (469,0.111141) (470,0.095254) (471,0.108818) (472,0.099077) (473,0.088031) (474,0.098792) (475,0.095954) (476,0.087691) (477,0.087046) (478,0.090399) (479,0.077775) (480,0.079137) (481,0.07232) (482,0.073389) (483,0.081689) (484,0.088637) (485,0.078118) (486,0.080021) (487,0.082384) (488,0.079229) (489,0.071998) (490,0.077756) (491,0.074513) (492,0.083658) (493,0.078724) (494,0.076944) (495,0.091988) (496,0.081154) (497,0.090651) (498,0.089129) (499,0.080654) (500,0.078526) (501,0.08158) (502,0.075962) (503,0.083508) (504,0.08002) (505,0.088922) (506,0.086532) (507,0.081327) (508,0.086827) (509,0.08259)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
		\addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.393963) (1,0.442512) (2,0.444804) (3,0.436007) (4,0.429174) (5,0.427682) (6,0.426211) (7,0.424721) (8,0.422516) (9,0.417861) (10,0.42079) (11,0.428474) (12,0.434976) (13,0.435969) (14,0.433023) (15,0.431915) (16,0.431068) (17,0.432075) (18,0.428797) (19,0.43467) (20,0.433691) (21,0.420274) (22,0.415091) (23,0.419465) (24,0.425137) (25,0.426548) (26,0.42947) (27,0.432916) (28,0.432047) (29,0.433042) (30,0.435218) (31,0.438885) (32,0.430979) (33,0.426404) (34,0.426271) (35,0.409587) (36,0.416735) (37,0.415495) (38,0.372509) (39,0.332366) (40,0.381304) (41,0.410889) (42,0.410211) (43,0.400356) (44,0.375652) (45,0.38101) (46,0.373205) (47,0.380413) (48,0.381128) (49,0.406954) (50,0.413707) (51,0.409917) (52,0.389958) (53,0.393074) (54,0.405369) (55,0.405626) (56,0.401439) (57,0.408505) (58,0.415571) (59,0.414009) (60,0.42452) (61,0.424012) (62,0.422627) (63,0.411899) (64,0.416529) (65,0.415587) (66,0.418637) (67,0.415086) (68,0.415233) (69,0.406576) (70,0.420312) (71,0.427269) (72,0.4235) (73,0.42007) (74,0.420608) (75,0.424338) (76,0.422307) (77,0.425647) (78,0.417256) (79,0.421239) (80,0.430412) (81,0.436186) (82,0.431661) (83,0.418117) (84,0.411963) (85,0.409267) (86,0.413123) (87,0.415206) (88,0.419948) (89,0.426245) (90,0.428246) (91,0.430994) (92,0.438668) (93,0.436126) (94,0.429418) (95,0.413955) (96,0.40986) (97,0.409419) (98,0.422035) (99,0.433988) (100,0.424624) (101,0.425842) (102,0.423064) (103,0.416764) (104,0.41951) (105,0.424723) (106,0.418751) (107,0.411384) (108,0.415417) (109,0.405802) (110,0.391865) (111,0.366783) (112,0.323347) (113,0.29317) (114,0.307607) (115,0.329671) (116,0.307671) (117,0.325861) (118,0.338317) (119,0.340615) (120,0.335899) (121,0.326716) (122,0.358249) (123,0.348547) (124,0.355696) (125,0.340068) (126,0.355634) (127,0.359022) (128,0.347194) (129,0.350962) (130,0.370479) (131,0.389566) (132,0.409414) (133,0.419071) (134,0.422417) (135,0.431512) (136,0.435904) (137,0.438224) (138,0.425641) (139,0.422418) (140,0.429785) (141,0.423081) (142,0.423181) (143,0.426806) (144,0.428184) (145,0.431227) (146,0.41906) (147,0.417867) (148,0.413875) (149,0.430032) (150,0.420774) (151,0.426611) (152,0.426929) (153,0.43136) (154,0.432284) (155,0.418297) (156,0.418771) (157,0.43478) (158,0.432801) (159,0.414815) (160,0.404033) (161,0.414448) (162,0.419277) (163,0.423364) (164,0.42491) (165,0.415905) (166,0.413353) (167,0.417027) (168,0.420973) (169,0.409235) (170,0.407606) (171,0.417806) (172,0.412294) (173,0.406452) (174,0.405905) (175,0.410946) (176,0.411651) (177,0.42075) (178,0.427768) (179,0.42959) (180,0.438924) (181,0.430117) (182,0.41943) (183,0.409894) (184,0.41063) (185,0.419601) (186,0.416617) (187,0.416837) (188,0.41998) (189,0.423872) (190,0.430434) (191,0.422512) (192,0.422431) (193,0.421962) (194,0.434157) (195,0.428942) (196,0.436386) (197,0.430294) (198,0.42821) (199,0.426947) (200,0.427371) (201,0.413672) (202,0.413123) (203,0.404946) (204,0.409398) (205,0.408113) (206,0.402617) (207,0.380795) (208,0.399863) (209,0.415691) (210,0.42701) (211,0.42623) (212,0.412876) (213,0.409392) (214,0.422087) (215,0.429855) (216,0.435181) (217,0.431693) (218,0.429973) (219,0.430883) (220,0.428905) (221,0.43334) (222,0.427987) (223,0.420259) (224,0.422706) (225,0.416918) (226,0.425432) (227,0.42644) (228,0.428231) (229,0.420272) (230,0.419928) (231,0.423116) (232,0.427337) (233,0.433323) (234,0.441964) (235,0.438033) (236,0.435169) (237,0.437267) (238,0.424572) (239,0.424595) (240,0.429147) (241,0.424261) (242,0.428569) (243,0.430642) (244,0.442218) (245,0.440105) (246,0.427987) (247,0.424376) (248,0.432827) (249,0.433832) (250,0.425285) (251,0.431916) (252,0.436542) (253,0.420112) (254,0.420466) (255,0.420367) (256,0.418996) (257,0.42458) (258,0.431109) (259,0.434408) (260,0.434896) (261,0.4288) (262,0.430071) (263,0.420577) (264,0.420978) (265,0.423113) (266,0.422306) (267,0.419424) (268,0.423432) (269,0.41763) (270,0.425716) (271,0.426794) (272,0.420113) (273,0.415388) (274,0.411695) (275,0.416936) (276,0.41493) (277,0.431919) (278,0.431819) (279,0.430244) (280,0.437208) (281,0.428944) (282,0.434616) (283,0.434226) (284,0.429891) (285,0.435701) (286,0.436389) (287,0.432894) (288,0.424316) (289,0.429379) (290,0.431639) (291,0.425426) (292,0.432798) (293,0.434763) (294,0.427362) (295,0.420791) (296,0.395541) (297,0.405323) (298,0.420059) (299,0.418788) (300,0.419957) (301,0.418867) (302,0.427064) (303,0.429874) (304,0.436211) (305,0.4319) (306,0.429382) (307,0.433042) (308,0.426828) (309,0.435272) (310,0.430371) (311,0.426758) (312,0.428243) (313,0.426489) (314,0.422974) (315,0.428769) (316,0.428486) (317,0.428631) (318,0.405559) (319,0.404396) (320,0.392552) (321,0.372612) (322,0.358222) (323,0.347378) (324,0.340703) (325,0.381147) (326,0.404624) (327,0.397464) (328,0.412097) (329,0.418511) (330,0.425077) (331,0.433525) (332,0.417499) (333,0.411502) (334,0.413188) (335,0.42373) (336,0.422371) (337,0.425116) (338,0.429953) (339,0.429266) (340,0.428707) (341,0.4315) (342,0.439591) (343,0.432076) (344,0.430425) (345,0.419803) (346,0.414729) (347,0.414507) (348,0.414764) (349,0.42371) (350,0.428513) (351,0.43654) (352,0.430946) (353,0.425065) (354,0.426699) (355,0.423827) (356,0.420204) (357,0.422037) (358,0.414845) (359,0.415981) (360,0.423137) (361,0.427457) (362,0.409839) (363,0.412742) (364,0.4216) (365,0.403706) (366,0.408678) (367,0.420044) (368,0.419712) (369,0.421582) (370,0.42564) (371,0.429645) (372,0.427232) (373,0.433352) (374,0.437361) (375,0.434964) (376,0.432675) (377,0.433352) (378,0.431832) (379,0.429761) (380,0.434413) (381,0.431606) (382,0.428978) (383,0.400196) (384,0.394287) (385,0.39918) (386,0.39017) (387,0.387473) (388,0.402883) (389,0.419434) (390,0.427798) (391,0.422134) (392,0.418455) (393,0.422824) (394,0.427797) (395,0.423997) (396,0.424157) (397,0.425879) (398,0.417861) (399,0.4191) (400,0.418884) (401,0.42158) (402,0.430046) (403,0.424) (404,0.41575) (405,0.432546) (406,0.430262) (407,0.43633) (408,0.429875) (409,0.428788) (410,0.427701) (411,0.431703) (412,0.429913) (413,0.424538) (414,0.425573) (415,0.427978) (416,0.432286) (417,0.429893) (418,0.427958) (419,0.426213) (420,0.426928) (421,0.419294) (422,0.42683) (423,0.42285) (424,0.426418) (425,0.427805) (426,0.431939) (427,0.433164) (428,0.420675) (429,0.41353) (430,0.4176) (431,0.422357) (432,0.416985) (433,0.421733) (434,0.434592) (435,0.428376) (436,0.430173) (437,0.430185) (438,0.434379) (439,0.433247) (440,0.433648) (441,0.429073) (442,0.431814) (443,0.432074) (444,0.431146) (445,0.419796) (446,0.426169) (447,0.428552) (448,0.434277) (449,0.433082) (450,0.429291) (451,0.425011) (452,0.421613) (453,0.420019) (454,0.421193) (455,0.428763) (456,0.438131) (457,0.433671) (458,0.433012) (459,0.427394) (460,0.421401) (461,0.424802) (462,0.425315) (463,0.425294) (464,0.421252) (465,0.423686) (466,0.418619) (467,0.41241) (468,0.395797) (469,0.38704) (470,0.384235) (471,0.382006) (472,0.394495) (473,0.416042) (474,0.41996) (475,0.413144) (476,0.382809) (477,0.38438) (478,0.374873) (479,0.346191) (480,0.338619) (481,0.338792) (482,0.310162) (483,0.288594) (484,0.330439) (485,0.30025) (486,0.279615) (487,0.294953) (488,0.297883) (489,0.375046) (490,0.397216) (491,0.381406) (492,0.402109) (493,0.398702) (494,0.402702) (495,0.392081) (496,0.386173) (497,0.346856) (498,0.319768) (499,0.320336) (500,0.309889) (501,0.305806) (502,0.321973) (503,0.321119) (504,0.351008) (505,0.342303) (506,0.371952) (507,0.366709) (508,0.375036) (509,0.374531)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
		\addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.397322) (1,0.444046) (2,0.445849) (3,0.436611) (4,0.44455) (5,0.436782) (6,0.437238) (7,0.432933) (8,0.431342) (9,0.422567) (10,0.41557) (11,0.415062) (12,0.414807) (13,0.418035) (14,0.424383) (15,0.429308) (16,0.417124) (17,0.424104) (18,0.424381) (19,0.430859) (20,0.427635) (21,0.430189) (22,0.420364) (23,0.424123) (24,0.430196) (25,0.432619) (26,0.432178) (27,0.420904) (28,0.423321) (29,0.416051) (30,0.408005) (31,0.4127) (32,0.415549) (33,0.413913) (34,0.406688) (35,0.415009) (36,0.414707) (37,0.417282) (38,0.419978) (39,0.419647) (40,0.419166) (41,0.429798) (42,0.427677) (43,0.427876) (44,0.434231) (45,0.425723) (46,0.41865) (47,0.409429) (48,0.401184) (49,0.415033) (50,0.411909) (51,0.406032) (52,0.405264) (53,0.414605) (54,0.415759) (55,0.424688) (56,0.421711) (57,0.423316) (58,0.424668) (59,0.416348) (60,0.417133) (61,0.425066) (62,0.425678) (63,0.424793) (64,0.422813) (65,0.417974) (66,0.416956) (67,0.416478) (68,0.409562) (69,0.414565) (70,0.426397) (71,0.428093) (72,0.421232) (73,0.406399) (74,0.403162) (75,0.406014) (76,0.431021) (77,0.43149) (78,0.430594) (79,0.418787) (80,0.423143) (81,0.420543) (82,0.424177) (83,0.412417) (84,0.407798) (85,0.397038) (86,0.385272) (87,0.37294) (88,0.364177) (89,0.387246) (90,0.379372) (91,0.370628) (92,0.38431) (93,0.387425) (94,0.379996) (95,0.40412) (96,0.401019) (97,0.391111) (98,0.401725) (99,0.402468) (100,0.405329) (101,0.403191) (102,0.408829) (103,0.400822) (104,0.414479) (105,0.411768) (106,0.404085) (107,0.415601) (108,0.409338) (109,0.411295) (110,0.417606) (111,0.419694) (112,0.417977) (113,0.424446) (114,0.42657) (115,0.425814) (116,0.414236) (117,0.420641) (118,0.426895) (119,0.430591) (120,0.42888) (121,0.431502) (122,0.420399) (123,0.423632) (124,0.426626) (125,0.424092) (126,0.417456) (127,0.411721) (128,0.417329) (129,0.413313) (130,0.410951) (131,0.420223) (132,0.419373) (133,0.430089) (134,0.434401) (135,0.428583) (136,0.422355) (137,0.406662) (138,0.413291) (139,0.400584) (140,0.396294) (141,0.389314) (142,0.382061) (143,0.374027) (144,0.394405) (145,0.400146) (146,0.39515) (147,0.402738) (148,0.408629) (149,0.405753) (150,0.397315) (151,0.393553) (152,0.391722) (153,0.383535) (154,0.37907) (155,0.385215) (156,0.387134) (157,0.40577) (158,0.411797) (159,0.414794) (160,0.405837) (161,0.411609) (162,0.410964) (163,0.413551) (164,0.414279) (165,0.423872) (166,0.430848) (167,0.427486) (168,0.432994) (169,0.42452) (170,0.435109) (171,0.437973) (172,0.435581) (173,0.430977) (174,0.423045) (175,0.418356) (176,0.42181) (177,0.409919) (178,0.409931) (179,0.404371) (180,0.419683) (181,0.408935) (182,0.417472) (183,0.419833) (184,0.411775) (185,0.410132) (186,0.409347) (187,0.41826) (188,0.409908) (189,0.405913) (190,0.404111) (191,0.397777) (192,0.401156) (193,0.41629) (194,0.411872) (195,0.416168) (196,0.413296) (197,0.407939) (198,0.398818) (199,0.409983) (200,0.42424) (201,0.413438) (202,0.407028) (203,0.412766) (204,0.421356) (205,0.427127) (206,0.417907) (207,0.4236) (208,0.412074) (209,0.412573) (210,0.416629) (211,0.409584) (212,0.418425) (213,0.418281) (214,0.422662) (215,0.425493) (216,0.430258) (217,0.429691) (218,0.428097) (219,0.429142) (220,0.427743) (221,0.431821) (222,0.427225) (223,0.424234) (224,0.42171) (225,0.434694) (226,0.430629) (227,0.428964) (228,0.429065) (229,0.428972) (230,0.435657) (231,0.437369) (232,0.435462) (233,0.430867) (234,0.429821) (235,0.43112) (236,0.426426) (237,0.424041) (238,0.415312) (239,0.415788) (240,0.414115) (241,0.404863) (242,0.398284) (243,0.406651) (244,0.422634) (245,0.429452) (246,0.427464) (247,0.42642) (248,0.423033) (249,0.420864) (250,0.42198) (251,0.426957) (252,0.429215) (253,0.428887) (254,0.429841) (255,0.426888) (256,0.43316) (257,0.433354) (258,0.430001) (259,0.428775) (260,0.428295) (261,0.433556) (262,0.440291) (263,0.434039) (264,0.432943) (265,0.427637) (266,0.428503) (267,0.423351) (268,0.435176) (269,0.433713) (270,0.431562) (271,0.430483) (272,0.429424) (273,0.426992) (274,0.426231) (275,0.421537) (276,0.41393) (277,0.411557) (278,0.427485) (279,0.430999) (280,0.422839) (281,0.412535) (282,0.414327) (283,0.422466) (284,0.434633) (285,0.441628) (286,0.435703) (287,0.431356) (288,0.434294) (289,0.434659) (290,0.433536) (291,0.43205) (292,0.437887) (293,0.434174) (294,0.422498) (295,0.415761) (296,0.423488) (297,0.432359) (298,0.430867) (299,0.428569) (300,0.424635) (301,0.431494) (302,0.428876) (303,0.432282) (304,0.433259) (305,0.430479) (306,0.425986) (307,0.423815) (308,0.425254) (309,0.42945) (310,0.433371) (311,0.429117) (312,0.424373) (313,0.431488) (314,0.423269) (315,0.421054) (316,0.427199) (317,0.4286) (318,0.428062) (319,0.408587) (320,0.408) (321,0.417306) (322,0.412825) (323,0.410663) (324,0.411366) (325,0.425544) (326,0.419364) (327,0.42167) (328,0.425612) (329,0.417854) (330,0.415574) (331,0.422698) (332,0.428225) (333,0.422308) (334,0.417692) (335,0.41248) (336,0.406534) (337,0.418766) (338,0.424521) (339,0.429531) (340,0.424152) (341,0.425464) (342,0.424447) (343,0.421261) (344,0.423789) (345,0.428916) (346,0.428953) (347,0.4231) (348,0.428201) (349,0.421802) (350,0.414102) (351,0.419377) (352,0.429787) (353,0.429244) (354,0.418229) (355,0.423941) (356,0.435695) (357,0.435849) (358,0.435253) (359,0.436487) (360,0.436098) (361,0.430384) (362,0.431567) (363,0.426873) (364,0.430141) (365,0.429952) (366,0.422307) (367,0.426866) (368,0.418528) (369,0.416187) (370,0.420493) (371,0.408636) (372,0.408715) (373,0.394144) (374,0.375965) (375,0.390085) (376,0.418239) (377,0.421628) (378,0.426081) (379,0.421842) (380,0.418906) (381,0.415864) (382,0.41976) (383,0.429316) (384,0.41974) (385,0.428524) (386,0.419072) (387,0.425407) (388,0.427998) (389,0.432035) (390,0.430175) (391,0.417523) (392,0.412108) (393,0.387908) (394,0.383578) (395,0.407562) (396,0.420633) (397,0.429024) (398,0.428104) (399,0.423076) (400,0.421033) (401,0.412508) (402,0.42363) (403,0.423645) (404,0.411844) (405,0.422767) (406,0.428359) (407,0.43133) (408,0.430583) (409,0.428535) (410,0.431224) (411,0.428123) (412,0.429617) (413,0.429596) (414,0.431454) (415,0.436636) (416,0.436112) (417,0.433769) (418,0.4349) (419,0.428877) (420,0.431146) (421,0.42556) (422,0.410341) (423,0.397287) (424,0.396186) (425,0.417707) (426,0.421434) (427,0.428835) (428,0.433337) (429,0.431747) (430,0.426129) (431,0.41575) (432,0.421749) (433,0.427832) (434,0.424862) (435,0.434342) (436,0.431316) (437,0.435501) (438,0.43402) (439,0.432115) (440,0.433947) (441,0.426889) (442,0.4188) (443,0.409699) (444,0.416578) (445,0.417842) (446,0.427716) (447,0.43088) (448,0.427222) (449,0.413884) (450,0.419065) (451,0.419811) (452,0.420992) (453,0.41535) (454,0.404774) (455,0.389604) (456,0.399892) (457,0.39943) (458,0.379929) (459,0.384231) (460,0.406858) (461,0.419664) (462,0.423827) (463,0.397665) (464,0.358837) (465,0.367134) (466,0.364872) (467,0.350854) (468,0.338185) (469,0.325866) (470,0.351615) (471,0.335178) (472,0.346839) (473,0.36914) (474,0.396072) (475,0.379062) (476,0.394998) (477,0.420068) (478,0.429108) (479,0.429246) (480,0.430426) (481,0.43058) (482,0.427577) (483,0.425872) (484,0.415912) (485,0.420802) (486,0.423245) (487,0.415499) (488,0.41045) (489,0.413932) (490,0.40569) (491,0.418764) (492,0.426393) (493,0.430132) (494,0.420457) (495,0.418728) (496,0.416545) (497,0.40351) (498,0.398502) (499,0.406763) (500,0.413605) (501,0.42867) (502,0.430781) (503,0.426734) (504,0.415648) (505,0.415767) (506,0.414744) (507,0.403058) (508,0.391253) (509,0.401875)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
		\addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39434) (1,0.443036) (2,0.443185) (3,0.438276) (4,0.441423) (5,0.438405) (6,0.433505) (7,0.422899) (8,0.422229) (9,0.414447) (10,0.418897) (11,0.412628) (12,0.414087) (13,0.413259) (14,0.426089) (15,0.431985) (16,0.433117) (17,0.435132) (18,0.424979) (19,0.422663) (20,0.416259) (21,0.414376) (22,0.406065) (23,0.396758) (24,0.408324) (25,0.424394) (26,0.438231) (27,0.427934) (28,0.421846) (29,0.424709) (30,0.416289) (31,0.396049) (32,0.399529) (33,0.409985) (34,0.415863) (35,0.41368) (36,0.424068) (37,0.433062) (38,0.434248) (39,0.427762) (40,0.432375) (41,0.430984) (42,0.417725) (43,0.417363) (44,0.42656) (45,0.424792) (46,0.425974) (47,0.427798) (48,0.424729) (49,0.414714) (50,0.41411) (51,0.421556) (52,0.422121) (53,0.392129) (54,0.3764) (55,0.391832) (56,0.406103) (57,0.395544) (58,0.40987) (59,0.423071) (60,0.421058) (61,0.415191) (62,0.420295) (63,0.41683) (64,0.422095) (65,0.42483) (66,0.420155) (67,0.415459) (68,0.400648) (69,0.395876) (70,0.407119) (71,0.411027) (72,0.410274) (73,0.412982) (74,0.409682) (75,0.413695) (76,0.424764) (77,0.42781) (78,0.428791) (79,0.429872) (80,0.431479) (81,0.437451) (82,0.432302) (83,0.415712) (84,0.410311) (85,0.424162) (86,0.428284) (87,0.424386) (88,0.422578) (89,0.428549) (90,0.426336) (91,0.431505) (92,0.439124) (93,0.43522) (94,0.432163) (95,0.432863) (96,0.430617) (97,0.42298) (98,0.417959) (99,0.417054) (100,0.39346) (101,0.382941) (102,0.3878) (103,0.375899) (104,0.363407) (105,0.372282) (106,0.37762) (107,0.394978) (108,0.384197) (109,0.371065) (110,0.377781) (111,0.345805) (112,0.351203) (113,0.361297) (114,0.387402) (115,0.385371) (116,0.380183) (117,0.376725) (118,0.372576) (119,0.360841) (120,0.360295) (121,0.340737) (122,0.369811) (123,0.400882) (124,0.415466) (125,0.429121) (126,0.412148) (127,0.414229) (128,0.427865) (129,0.426566) (130,0.427198) (131,0.431346) (132,0.43015) (133,0.428607) (134,0.426177) (135,0.430795) (136,0.43356) (137,0.430479) (138,0.417133) (139,0.397751) (140,0.398445) (141,0.360501) (142,0.359679) (143,0.364384) (144,0.361598) (145,0.389454) (146,0.404731) (147,0.390479) (148,0.386834) (149,0.391024) (150,0.413479) (151,0.419384) (152,0.420252) (153,0.417836) (154,0.415787) (155,0.392902) (156,0.384165) (157,0.39505) (158,0.405261) (159,0.403293) (160,0.398738) (161,0.403265) (162,0.405985) (163,0.423963) (164,0.404291) (165,0.387102) (166,0.378019) (167,0.400523) (168,0.404612) (169,0.412114) (170,0.417934) (171,0.41749) (172,0.421046) (173,0.414314) (174,0.416214) (175,0.426993) (176,0.426996) (177,0.435023) (178,0.43222) (179,0.431428) (180,0.423957) (181,0.427607) (182,0.42076) (183,0.42036) (184,0.423579) (185,0.428779) (186,0.43037) (187,0.425254) (188,0.433043) (189,0.427276) (190,0.438569) (191,0.433219) (192,0.432826) (193,0.426762) (194,0.432827) (195,0.430763) (196,0.426432) (197,0.43012) (198,0.424967) (199,0.423572) (200,0.422481) (201,0.426995) (202,0.427863) (203,0.431456) (204,0.424597) (205,0.418696) (206,0.414747) (207,0.416766) (208,0.394916) (209,0.386996) (210,0.386433) (211,0.397536) (212,0.415655) (213,0.422606) (214,0.428963) (215,0.432166) (216,0.431799) (217,0.419069) (218,0.413549) (219,0.395797) (220,0.380443) (221,0.382264) (222,0.387847) (223,0.388556) (224,0.380034) (225,0.373099) (226,0.385154) (227,0.383021) (228,0.390377) (229,0.403836) (230,0.414807) (231,0.409886) (232,0.397367) (233,0.380987) (234,0.352539) (235,0.317179) (236,0.282247) (237,0.272149) (238,0.310705) (239,0.298055) (240,0.319585) (241,0.331349) (242,0.308209) (243,0.32869) (244,0.319648) (245,0.36881) (246,0.39546) (247,0.406832) (248,0.400304) (249,0.395555) (250,0.415524) (251,0.407802) (252,0.395988) (253,0.392414) (254,0.400967) (255,0.389262) (256,0.392475) (257,0.406302) (258,0.413153) (259,0.418431) (260,0.415103) (261,0.419638) (262,0.41097) (263,0.409183) (264,0.417243) (265,0.424319) (266,0.413394) (267,0.413151) (268,0.414753) (269,0.413396) (270,0.422869) (271,0.429324) (272,0.429081) (273,0.428844) (274,0.429751) (275,0.430054) (276,0.430493) (277,0.422214) (278,0.408398) (279,0.411798) (280,0.406583) (281,0.406248) (282,0.401557) (283,0.37592) (284,0.402667) (285,0.374988) (286,0.345118) (287,0.35341) (288,0.367789) (289,0.387766) (290,0.399942) (291,0.404757) (292,0.408842) (293,0.41769) (294,0.425123) (295,0.419025) (296,0.425865) (297,0.428721) (298,0.431374) (299,0.431376) (300,0.433066) (301,0.424979) (302,0.424233) (303,0.425863) (304,0.419944) (305,0.420218) (306,0.423195) (307,0.42376) (308,0.415331) (309,0.408946) (310,0.398022) (311,0.388606) (312,0.371209) (313,0.342923) (314,0.32951) (315,0.349533) (316,0.345015) (317,0.360103) (318,0.369868) (319,0.360486) (320,0.356434) (321,0.373252) (322,0.384792) (323,0.385749) (324,0.39404) (325,0.379218) (326,0.40094) (327,0.425345) (328,0.431832) (329,0.426513) (330,0.426744) (331,0.419514) (332,0.417773) (333,0.41915) (334,0.424947) (335,0.431855) (336,0.437425) (337,0.435502) (338,0.435273) (339,0.437702) (340,0.418173) (341,0.422719) (342,0.430715) (343,0.435784) (344,0.43328) (345,0.434846) (346,0.430913) (347,0.434625) (348,0.434552) (349,0.433128) (350,0.429124) (351,0.424139) (352,0.417449) (353,0.428693) (354,0.435695) (355,0.433814) (356,0.432491) (357,0.436144) (358,0.438252) (359,0.421484) (360,0.419513) (361,0.412884) (362,0.421949) (363,0.40827) (364,0.389765) (365,0.385555) (366,0.391102) (367,0.395174) (368,0.408819) (369,0.419134) (370,0.418991) (371,0.420717) (372,0.420946) (373,0.425316) (374,0.410389) (375,0.421675) (376,0.437093) (377,0.435543) (378,0.436918) (379,0.425611) (380,0.427315) (381,0.429128) (382,0.424802) (383,0.430055) (384,0.425571) (385,0.427274) (386,0.42667) (387,0.424765) (388,0.421709) (389,0.419351) (390,0.408591) (391,0.397897) (392,0.420286) (393,0.431451) (394,0.427631) (395,0.423431) (396,0.421135) (397,0.424191) (398,0.427029) (399,0.431306) (400,0.429671) (401,0.425709) (402,0.424129) (403,0.426239) (404,0.422468) (405,0.421922) (406,0.430131) (407,0.427146) (408,0.433543) (409,0.430656) (410,0.428475) (411,0.416795) (412,0.403223) (413,0.408189) (414,0.407046) (415,0.4219) (416,0.427558) (417,0.423959) (418,0.424176) (419,0.423322) (420,0.428914) (421,0.432157) (422,0.428068) (423,0.431781) (424,0.433163) (425,0.429106) (426,0.43334) (427,0.423055) (428,0.417971) (429,0.407113) (430,0.428786) (431,0.426218) (432,0.428705) (433,0.426508) (434,0.425154) (435,0.432266) (436,0.431971) (437,0.435138) (438,0.432629) (439,0.432748) (440,0.429142) (441,0.434728) (442,0.437197) (443,0.437227) (444,0.436924) (445,0.433405) (446,0.431996) (447,0.430694) (448,0.442236) (449,0.442838) (450,0.441478) (451,0.436748) (452,0.441969) (453,0.430897) (454,0.41627) (455,0.413314) (456,0.431196) (457,0.433238) (458,0.432455) (459,0.421861) (460,0.424119) (461,0.434823) (462,0.433259) (463,0.435103) (464,0.43278) (465,0.43749) (466,0.4329) (467,0.435656) (468,0.429695) (469,0.426254) (470,0.423721) (471,0.424033) (472,0.428679) (473,0.438764) (474,0.428259) (475,0.424672) (476,0.426327) (477,0.427108) (478,0.423535) (479,0.418232) (480,0.39987) (481,0.406532) (482,0.411521) (483,0.41995) (484,0.426601) (485,0.415289) (486,0.397697) (487,0.404981) (488,0.4051) (489,0.414807) (490,0.428557) (491,0.429526) (492,0.423427) (493,0.423971) (494,0.421874) (495,0.415441) (496,0.427333) (497,0.422264) (498,0.424251) (499,0.428265) (500,0.427718) (501,0.432504) (502,0.428524) (503,0.435434) (504,0.436389) (505,0.441523) (506,0.443012) (507,0.429539) (508,0.415428) (509,0.404721)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
		\addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.395852) (1,0.437093) (2,0.431945) (3,0.435343) (4,0.436827) (5,0.438469) (6,0.434527) (7,0.435585) (8,0.429242) (9,0.427942) (10,0.428264) (11,0.42479) (12,0.42783) (13,0.434651) (14,0.432458) (15,0.431177) (16,0.424841) (17,0.422537) (18,0.423926) (19,0.421462) (20,0.425279) (21,0.419678) (22,0.417744) (23,0.417907) (24,0.422672) (25,0.409434) (26,0.403892) (27,0.426877) (28,0.432994) (29,0.430731) (30,0.435087) (31,0.429002) (32,0.429945) (33,0.428036) (34,0.429997) (35,0.426094) (36,0.41519) (37,0.429442) (38,0.43243) (39,0.436505) (40,0.435362) (41,0.428864) (42,0.426672) (43,0.426705) (44,0.41333) (45,0.414338) (46,0.406599) (47,0.404753) (48,0.414989) (49,0.427569) (50,0.414046) (51,0.400938) (52,0.391425) (53,0.387343) (54,0.389727) (55,0.402054) (56,0.412939) (57,0.409851) (58,0.418341) (59,0.42458) (60,0.432653) (61,0.424064) (62,0.417248) (63,0.424066) (64,0.429507) (65,0.425639) (66,0.426632) (67,0.421434) (68,0.421669) (69,0.427585) (70,0.432859) (71,0.438307) (72,0.432056) (73,0.425843) (74,0.429031) (75,0.422828) (76,0.417048) (77,0.400913) (78,0.391681) (79,0.393948) (80,0.325943) (81,0.292727) (82,0.369373) (83,0.405748) (84,0.411713) (85,0.391669) (86,0.383722) (87,0.376617) (88,0.363344) (89,0.376908) (90,0.38994) (91,0.402271) (92,0.42621) (93,0.427289) (94,0.415926) (95,0.42046) (96,0.421212) (97,0.421965) (98,0.428047) (99,0.434158) (100,0.434156) (101,0.435518) (102,0.435456) (103,0.424885) (104,0.426024) (105,0.410037) (106,0.409886) (107,0.416649) (108,0.411193) (109,0.403961) (110,0.407012) (111,0.415702) (112,0.425518) (113,0.424775) (114,0.430878) (115,0.43209) (116,0.419435) (117,0.420949) (118,0.418653) (119,0.419692) (120,0.412938) (121,0.418982) (122,0.419754) (123,0.420845) (124,0.423354) (125,0.425135) (126,0.412201) (127,0.405886) (128,0.409736) (129,0.395655) (130,0.392216) (131,0.404963) (132,0.4108) (133,0.401158) (134,0.401709) (135,0.398281) (136,0.398107) (137,0.404036) (138,0.415144) (139,0.42737) (140,0.423675) (141,0.415367) (142,0.400313) (143,0.391722) (144,0.382741) (145,0.390862) (146,0.384086) (147,0.367015) (148,0.354507) (149,0.324959) (150,0.285247) (151,0.267462) (152,0.26605) (153,0.273227) (154,0.285884) (155,0.301187) (156,0.295047) (157,0.278201) (158,0.275709) (159,0.252172) (160,0.244536) (161,0.218404) (162,0.211466) (163,0.266334) (164,0.287618) (165,0.30413) (166,0.298771) (167,0.340808) (168,0.360739) (169,0.388255) (170,0.396668) (171,0.399653) (172,0.414014) (173,0.418576) (174,0.413335) (175,0.420062) (176,0.42574) (177,0.430282) (178,0.430083) (179,0.440105) (180,0.4443) (181,0.432151) (182,0.419197) (183,0.419138) (184,0.416541) (185,0.421356) (186,0.419972) (187,0.431528) (188,0.436051) (189,0.427403) (190,0.425481) (191,0.432002) (192,0.430614) (193,0.418993) (194,0.413875) (195,0.408903) (196,0.406411) (197,0.402407) (198,0.387624) (199,0.367914) (200,0.357224) (201,0.306083) (202,0.328596) (203,0.320114) (204,0.294816) (205,0.302915) (206,0.3109) (207,0.269054) (208,0.276669) (209,0.289824) (210,0.259008) (211,0.255952) (212,0.327651) (213,0.342968) (214,0.338342) (215,0.318119) (216,0.287606) (217,0.281891) (218,0.276304) (219,0.276711) (220,0.295343) (221,0.354702) (222,0.36937) (223,0.380865) (224,0.383308) (225,0.405225) (226,0.406586) (227,0.416455) (228,0.419999) (229,0.417654) (230,0.388615) (231,0.386656) (232,0.387526) (233,0.394459) (234,0.394157) (235,0.376813) (236,0.387091) (237,0.39134) (238,0.396238) (239,0.398726) (240,0.389365) (241,0.388105) (242,0.40258) (243,0.405711) (244,0.40385) (245,0.407001) (246,0.406588) (247,0.406581) (248,0.417104) (249,0.424166) (250,0.4191) (251,0.41659) (252,0.418286) (253,0.402795) (254,0.400546) (255,0.397533) (256,0.406355) (257,0.414659) (258,0.404013) (259,0.395172) (260,0.402793) (261,0.407912) (262,0.421218) (263,0.415398) (264,0.40568) (265,0.413434) (266,0.421242) (267,0.429611) (268,0.423329) (269,0.42573) (270,0.414464) (271,0.386445) (272,0.390858) (273,0.409646) (274,0.39773) (275,0.380741) (276,0.408112) (277,0.41523) (278,0.403525) (279,0.401039) (280,0.416095) (281,0.426836) (282,0.413887) (283,0.405481) (284,0.407537) (285,0.409595) (286,0.411104) (287,0.414739) (288,0.411184) (289,0.402378) (290,0.394686) (291,0.383515) (292,0.385509) (293,0.403467) (294,0.411107) (295,0.41879) (296,0.418522) (297,0.42596) (298,0.426052) (299,0.431708) (300,0.425445) (301,0.413116) (302,0.409722) (303,0.414532) (304,0.415416) (305,0.411757) (306,0.424603) (307,0.431264) (308,0.432189) (309,0.42969) (310,0.431343) (311,0.425147) (312,0.422106) (313,0.418633) (314,0.432367) (315,0.433764) (316,0.427966) (317,0.425186) (318,0.428457) (319,0.434031) (320,0.435425) (321,0.435296) (322,0.435709) (323,0.440812) (324,0.441868) (325,0.433934) (326,0.427302) (327,0.43229) (328,0.426827) (329,0.421881) (330,0.430821) (331,0.430705) (332,0.426858) (333,0.437402) (334,0.433067) (335,0.425023) (336,0.426368) (337,0.422083) (338,0.423622) (339,0.427552) (340,0.437993) (341,0.432673) (342,0.421788) (343,0.427339) (344,0.425804) (345,0.425316) (346,0.419983) (347,0.430739) (348,0.436792) (349,0.430826) (350,0.434764) (351,0.437832) (352,0.431825) (353,0.429935) (354,0.405569) (355,0.409204) (356,0.424332) (357,0.411891) (358,0.410747) (359,0.400703) (360,0.396648) (361,0.385158) (362,0.359455) (363,0.384332) (364,0.398311) (365,0.398967) (366,0.382146) (367,0.350978) (368,0.331713) (369,0.321509) (370,0.359949) (371,0.373389) (372,0.379066) (373,0.396359) (374,0.40711) (375,0.417284) (376,0.419557) (377,0.417204) (378,0.413032) (379,0.421442) (380,0.42174) (381,0.426071) (382,0.422437) (383,0.420205) (384,0.423602) (385,0.425925) (386,0.419692) (387,0.424833) (388,0.430397) (389,0.425881) (390,0.427059) (391,0.433383) (392,0.429994) (393,0.42589) (394,0.422212) (395,0.41338) (396,0.415311) (397,0.42035) (398,0.425055) (399,0.426582) (400,0.419201) (401,0.411295) (402,0.414666) (403,0.411716) (404,0.407512) (405,0.410157) (406,0.405112) (407,0.405092) (408,0.416782) (409,0.430178) (410,0.435345) (411,0.430759) (412,0.421093) (413,0.417759) (414,0.420119) (415,0.426541) (416,0.429469) (417,0.433089) (418,0.432561) (419,0.428136) (420,0.429713) (421,0.418551) (422,0.398369) (423,0.396953) (424,0.410598) (425,0.410165) (426,0.412486) (427,0.421474) (428,0.433248) (429,0.436112) (430,0.435767) (431,0.423731) (432,0.418358) (433,0.426256) (434,0.430914) (435,0.429704) (436,0.425566) (437,0.426503) (438,0.435872) (439,0.437887) (440,0.441607) (441,0.435085) (442,0.417453) (443,0.422039) (444,0.423092) (445,0.416469) (446,0.428289) (447,0.425768) (448,0.41333) (449,0.401159) (450,0.401192) (451,0.413958) (452,0.421875) (453,0.426859) (454,0.420451) (455,0.411027) (456,0.412857) (457,0.42333) (458,0.421126) (459,0.423773) (460,0.423174) (461,0.425395) (462,0.432094) (463,0.434289) (464,0.424233) (465,0.428574) (466,0.429782) (467,0.431604) (468,0.431237) (469,0.422132) (470,0.414945) (471,0.414637) (472,0.412561) (473,0.410449) (474,0.42509) (475,0.424361) (476,0.423352) (477,0.419627) (478,0.424269) (479,0.433387) (480,0.43362) (481,0.430673) (482,0.411658) (483,0.393511) (484,0.408483) (485,0.420506) (486,0.427343) (487,0.430153) (488,0.432599) (489,0.430644) (490,0.428231) (491,0.42909) (492,0.414752) (493,0.412169) (494,0.425118) (495,0.430648) (496,0.430018) (497,0.429247) (498,0.421536) (499,0.432104) (500,0.433938) (501,0.424502) (502,0.422754) (503,0.432154) (504,0.433387) (505,0.435197) (506,0.43374) (507,0.434351) (508,0.426367) (509,0.432862)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\begin{center}
%	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxhalfxint-a-selectorxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxxValiantxhalfintxxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxhalfxint-a-xxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxxValiantxhalfintxxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxhalfxint-a-xxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxxValiantxhalfintxxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxhalfxint-a-selectorxxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxxValiantxhalfintxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtemporalxRIRxseedsxhalfxint-a-xxxxRVIIIxshiftxgroupxrandomxswitchxrandomxserverxxxxxValiantxhalfintxxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		title=DF+,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x10000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
	\addplot[xxxRIxxxx,mark repeat=5] coordinates{(0,0.45366448) (1,0.43322203) (2,0.39707407) (3,0.37832808) (4,0.4356102) (5,0.41587004) (6,0.42286986) (7,0.42910743) (8,0.3189827) (9,0.225068) (10,0.3027894) (11,0.33746368) (12,0.36111617) (13,0.4001057) (14,0.41240287) (15,0.3784137) (16,0.34926802) (17,0.3438876) (18,0.38735613) (19,0.42341217) (20,0.36998212) (21,0.36483994) (22,0.4091832) (23,0.416617) (24,0.42451638) (25,0.41595477) (26,0.39078248) (27,0.4118253) (28,0.3756179) (29,0.36088932) (30,0.37504774) (31,0.34665054) (32,0.3945029) (33,0.3956384) (34,0.3749905) (35,0.40255386) (36,0.40514836) (37,0.39669544) (38,0.39974192) (39,0.4064307) (40,0.35556257) (41,0.38766113) (42,0.36510324) (43,0.29404968) (44,0.35231483) (45,0.37357384) (46,0.32938913) (47,0.35185462) (48,0.4016157) (49,0.3687398) (50,0.33946443)};\addlegendentry{\xxxRIxxxxtext}
	\addplot[xxxRIIxxxx,mark repeat=5] coordinates{(0,0.45236677) (1,0.4040897) (2,0.4006164) (3,0.39539185) (4,0.40574276) (5,0.4225808) (6,0.38552243) (7,0.35379252) (8,0.35339868) (9,0.3415695) (10,0.29785493) (11,0.3343945) (12,0.32942504) (13,0.3727785) (14,0.37107965) (15,0.38796234) (16,0.34799096) (17,0.39404023) (18,0.40670833) (19,0.37492946) (20,0.37931132) (21,0.4106459) (22,0.4191046) (23,0.40549877) (24,0.4120701) (25,0.422341) (26,0.39244342) (27,0.37291434) (28,0.35217693) (29,0.41245466) (30,0.351485) (31,0.39583427) (32,0.36126137) (33,0.38926783) (34,0.39810413) (35,0.3625465) (36,0.39445624) (37,0.3849066) (38,0.37351844) (39,0.3711659) (40,0.3963135) (41,0.37681445) (42,0.31291243) (43,0.3099894) (44,0.30725572) (45,0.28010747) (46,0.29451913) (47,0.31547433) (48,0.36396793) (49,0.36047778) (50,0.358907)};\addlegendentry{\xxxRIIxxxxtext}
	\addplot[xxxRIIIxxxx,mark repeat=5] coordinates{(0,0.45340738) (1,0.44071126) (2,0.41846722) (3,0.4241099) (4,0.4075399) (5,0.38931975) (6,0.41091573) (7,0.4024093) (8,0.4060582) (9,0.4023299) (10,0.3873511) (11,0.3976208) (12,0.39635393) (13,0.37912133) (14,0.39492378) (15,0.37763166) (16,0.35596794) (17,0.35715744) (18,0.37742662) (19,0.3874387) (20,0.3613976) (21,0.39933395) (22,0.4044103) (23,0.36901075) (24,0.38416806) (25,0.38984454) (26,0.39139628) (27,0.3954069) (28,0.3908782) (29,0.3904251) (30,0.38553596) (31,0.38245782) (32,0.364306) (33,0.35096878) (34,0.33791295) (35,0.33026376) (36,0.37512848) (37,0.3298163) (38,0.35850096) (39,0.38964102) (40,0.41043028) (41,0.40926686) (42,0.39669833) (43,0.3806473) (44,0.30506158) (45,0.27940893) (46,0.29474276) (47,0.32211617) (48,0.33078423) (49,0.31401786) (50,0.3841755)};\addlegendentry{\xxxRIIIxxxxtext}
	\addplot[xxxRIVxxxx,mark repeat=5] coordinates{(0,0.4540431) (1,0.4254625) (2,0.395793) (3,0.4278525) (4,0.38930067) (5,0.402375) (6,0.4340653) (7,0.4215403) (8,0.42513704) (9,0.37787914) (10,0.3501244) (11,0.3478994) (12,0.41932788) (13,0.3941225) (14,0.41101635) (15,0.36489204) (16,0.33970308) (17,0.35236788) (18,0.37936303) (19,0.37867177) (20,0.38816568) (21,0.37658748) (22,0.37244335) (23,0.38805768) (24,0.3469454) (25,0.32647258) (26,0.37908274) (27,0.40023488) (28,0.38456285) (29,0.32345098) (30,0.3681946) (31,0.36895972) (32,0.3327764) (33,0.3346326) (34,0.2925853) (35,0.31185487) (36,0.32924303) (37,0.33743876) (38,0.34951022) (39,0.3774199) (40,0.35409337) (41,0.3612075) (42,0.40277636) (43,0.3984915) (44,0.37885055) (45,0.4187862) (46,0.40250757) (47,0.291224) (48,0.30436814) (49,0.35727286) (50,0.33176956)};\addlegendentry{\xxxRIVxxxxtext}
	\addplot[xxxRVxxxx,mark repeat=5] coordinates{(0,0.45424253) (1,0.44491747) (2,0.39389575) (3,0.3922676) (4,0.40756992) (5,0.42222896) (6,0.42880264) (7,0.40042612) (8,0.40889698) (9,0.43616644) (10,0.41964293) (11,0.40711018) (12,0.41600412) (13,0.3925407) (14,0.40465915) (15,0.41119576) (16,0.3613154) (17,0.4306863) (18,0.42092666) (19,0.34635177) (20,0.33073086) (21,0.33054146) (22,0.31782508) (23,0.34850737) (24,0.38698745) (25,0.332544) (26,0.3787036) (27,0.34446743) (28,0.354929) (29,0.39995143) (30,0.41291112) (31,0.39517948) (32,0.38306844) (33,0.39869303) (34,0.4220851) (35,0.40707475) (36,0.40210736) (37,0.32904184) (38,0.31137618) (39,0.36404628) (40,0.4001987) (41,0.37094116) (42,0.35521966) (43,0.40931422) (44,0.38704914) (45,0.3349486) (46,0.27049705) (47,0.32023317) (48,0.3606944) (49,0.33781487) (50,0.3951723)};\addlegendentry{\xxxRVxxxxtext}
	\addplot[xxxRVIxxxx,mark repeat=5] coordinates{(0,0.45468962) (1,0.45268023) (2,0.44215652) (3,0.43388706) (4,0.42967042) (5,0.4078428) (6,0.38009864) (7,0.3882861) (8,0.41746008) (9,0.35322145) (10,0.38192028) (11,0.3353525) (12,0.3269439) (13,0.36231023) (14,0.38049763) (15,0.3486959) (16,0.38781086) (17,0.40928727) (18,0.39574236) (19,0.374526) (20,0.37664783) (21,0.39775115) (22,0.3230049) (23,0.3267124) (24,0.38064197) (25,0.37882355) (26,0.43243083) (27,0.41269067) (28,0.3939455) (29,0.35825893) (30,0.36597997) (31,0.35155296) (32,0.31946012) (33,0.3498066) (34,0.37185672) (35,0.3968069) (36,0.38859573) (37,0.34681156) (38,0.34728852) (39,0.39169514) (40,0.3965519) (41,0.38609615) (42,0.3568357) (43,0.34543726) (44,0.36691958) (45,0.4099341) (46,0.3762825) (47,0.4155627) (48,0.3770342) (49,0.39895087) (50,0.37460726)};\addlegendentry{\xxxRVIxxxxtext}
	\addplot[xxxRVIIxxxx,mark repeat=5] coordinates{(0,0.4534343) (1,0.43511948) (2,0.42451024) (3,0.42236283) (4,0.43694267) (5,0.4145591) (6,0.41648403) (7,0.407281) (8,0.41182008) (9,0.37740412) (10,0.4025995) (11,0.42574748) (12,0.37227586) (13,0.33853954) (14,0.333913) (15,0.36999708) (16,0.3855024) (17,0.3696271) (18,0.31214285) (19,0.34715527) (20,0.39888012) (21,0.40283275) (22,0.41370243) (23,0.39224657) (24,0.29645532) (25,0.3564133) (26,0.3726789) (27,0.3608749) (28,0.36519057) (29,0.38065568) (30,0.33859164) (31,0.3406388) (32,0.39260405) (33,0.39300346) (34,0.36606508) (35,0.3882673) (36,0.36027494) (37,0.358551) (38,0.34331954) (39,0.3574391) (40,0.38205287) (41,0.3881938) (42,0.3815625) (43,0.4069994) (44,0.3848979) (45,0.39387107) (46,0.40688023) (47,0.33180445) (48,0.37136695) (49,0.4019484) (50,0.3856776)};\addlegendentry{\xxxRVIIxxxxtext}
	\addplot[xxxRVIIIxxxx,mark repeat=5] coordinates{(0,0.45007354) (1,0.41884646) (2,0.4209067) (3,0.42796382) (4,0.43414766) (5,0.44065768) (6,0.4216043) (7,0.38198954) (8,0.38777438) (9,0.34428638) (10,0.37663198) (11,0.38694093) (12,0.38366488) (13,0.39701456) (14,0.37663078) (15,0.3563089) (16,0.33753034) (17,0.3512638) (18,0.32278135) (19,0.31969255) (20,0.35741755) (21,0.38456127) (22,0.36096314) (23,0.3932594) (24,0.41306755) (25,0.39376035) (26,0.39792508) (27,0.35956883) (28,0.3216255) (29,0.34974167) (30,0.41152713) (31,0.35450464) (32,0.3704789) (33,0.35644484) (34,0.37922406) (35,0.3791365) (36,0.3597111) (37,0.31779832) (38,0.35574204) (39,0.3900244) (40,0.35831323) (41,0.38074055) (42,0.4153813) (43,0.3653784) (44,0.3797842) (45,0.34582195) (46,0.3127097) (47,0.31740952) (48,0.31322008) (49,0.32488173) (50,0.3761566)};\addlegendentry{\xxxRVIIIxxxxtext}
	\addplot[xxxRIXxxxx,mark repeat=5] coordinates{(0,0.453659) (1,0.43907017) (2,0.41366583) (3,0.42296895) (4,0.43087745) (5,0.42155093) (6,0.38227412) (7,0.3150295) (8,0.37022227) (9,0.37305352) (10,0.40701312) (11,0.36266002) (12,0.41130003) (13,0.4346057) (14,0.39589185) (15,0.42049474) (16,0.3759118) (17,0.33191204) (18,0.39679563) (19,0.39814946) (20,0.38349032) (21,0.3867942) (22,0.40355495) (23,0.32905677) (24,0.351424) (25,0.40243766) (26,0.3967928) (27,0.33440474) (28,0.38591912) (29,0.3874664) (30,0.35669854) (31,0.39104226) (32,0.39549798) (33,0.3497834) (34,0.34291214) (35,0.33128753) (36,0.38613096) (37,0.43658268) (38,0.39208028) (39,0.35283557) (40,0.3538797) (41,0.39206755) (42,0.37967175) (43,0.34671777) (44,0.32401198) (45,0.3462291) (46,0.35720742) (47,0.405957) (48,0.4056287) (49,0.40251943) (50,0.354882)};\addlegendentry{\xxxRIXxxxxtext}
	\addplot[xxxRIRxxxx,mark repeat=5] coordinates{(0,0.45431808) (1,0.44652396) (2,0.43929) (3,0.39315614) (4,0.39862803) (5,0.41817558) (6,0.4082489) (7,0.38235354) (8,0.403185) (9,0.39131176) (10,0.31365862) (11,0.33400628) (12,0.35921717) (13,0.36766145) (14,0.3778086) (15,0.3598122) (16,0.37465104) (17,0.3830289) (18,0.3860234) (19,0.3471783) (20,0.37063253) (21,0.3081553) (22,0.35378104) (23,0.3479948) (24,0.32108715) (25,0.3156459) (26,0.40963534) (27,0.39130023) (28,0.38321826) (29,0.38462296) (30,0.37089664) (31,0.33954757) (32,0.34044415) (33,0.3761565) (34,0.35238263) (35,0.32139558) (36,0.34746847) (37,0.3788143) (38,0.35263956) (39,0.33011323) (40,0.35596326) (41,0.35339588) (42,0.39639372) (43,0.37631977) (44,0.37325388) (45,0.32704872) (46,0.31083304) (47,0.3412626) (48,0.29278022) (49,0.35892114) (50,0.36358505)};\addlegendentry{\xxxRIRxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\end{center}
	\caption{ MinIntermediate.... Casos interesantes donde MinInt va mal pero MinFirst va bien. Podemos ponerlo esporádicamente en algun sitio y justificar el porque no lo estmaos analizando y solo mete ruido. Esto me parece importante porque es lo que más se usara en las implementaciones Valiant.}
\label{fig:PLACEHOLDER}%
\end{experimentfigure}

\egroup

==> figures/ladder_comparation/ladder_comparation.tex <==

\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-3d-injection-data-dor-ladder/throughput.pdf (all 24 done)}
\newcommand\experimentheader{\tiny hyperx-3d-injection-data-dor-ladder:throughput.pdf (all 24 done)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
%% -- henceafter the data
\begin{experimentfigure}%
	\centering
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxbasicxvaliant-delay-selectorxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxbasicxvaliant-delay-xRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxx,
		title=HyperX-3D XYZ-3shift,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		ymax=0.5,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.0998412) (0.2,0.20017417) (0.3,0.30016157) (0.4,0.40047106) (0.5,0.30937508) +- (0,0.100970246) (0.6,0.20022489) +- (0,0.023126455) (0.7,0.20654364) +- (0,0.021987977) (0.8,0.18482594) +- (0,0.032183368) (0.8999999,0.18511909) +- (0.000000073000486,0.02852037) (1,0.207506)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.09978628) (0.2,0.20018053) (0.3,0.30014884) (0.4,0.40021774) (0.5,0.26457205) +- (0,0.048730783) (0.6,0.1735586) +- (0,0.045565043) (0.7,0.19212097) +- (0,0.030453872) (0.8,0.19178335) +- (0,0.052956924) (0.8999999,0.18065101) +- (0.000000073000486,0.025959453) (1,0.1759365) +- (0,0.042864468)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.10006136) (0.2,0.20024633) (0.3,0.29999277) (0.4,0.3705562) (0.5,0.36451352) (0.6,0.36636794) (0.7,0.36401132) (0.8,0.37010035) (0.8999999,0.36638665) (1,0.36817434)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.100036174) (0.2,0.20006369) (0.3,0.30001104) (0.4,0.40028068) (0.5,0.42284343) (0.6,0.42266643) (0.7,0.4223967) (0.8,0.4230658) (0.8999999,0.4229479) (1,0.42280582)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupx,
		title=DF ADV+h without randomization,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		ymax=0.5,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.100020766) (0.2,0.2000394) (0.3,0.29996642) (0.4,0.39989695) (0.5,0.42859045) (0.6,0.4169859) (0.7,0.42182568) (0.8,0.36962464) +- (0,0.0633967) (0.8999999,0.34807268) (1,0.34942618) +- (0,0.07062655)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.09999504) (0.2,0.20000128) (0.3,0.3000212) (0.4,0.40001014) (0.5,0.36668167) +- (0,0.03909013) (0.6,0.33867836) +- (0,0.043827098) (0.7,0.36902347) (0.8,0.2682228) (0.8999999,0.30699456) (1,0.35763264) +- (0,0.038327634)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09992668) (0.2,0.19992489) (0.3,0.29997012) (0.4,0.40010294) (0.5,0.4495995) (0.6,0.44967392) (0.7,0.44944367) (0.8,0.44949356) (0.8999999,0.44976726) (1,0.44999826)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09999415) (0.2,0.20021416) (0.3,0.3000358) (0.4,0.39687932) (0.5,0.39350328) (0.6,0.39412686) (0.7,0.39360687) (0.8,0.39421177) (0.8999999,0.39388335) (1,0.39405718)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.09992364) (0.2,0.1999718) (0.3,0.30004233) (0.4,0.4000883) (0.5,0.43348017) (0.6,0.42220366) (0.7,0.39163283) +- (0,0.047631703) (0.8,0.39396468) +- (0,0.05167345) (0.8999999,0.35253027) +- (0.000000073000486,0.077505946) (1,0.37737474) +- (0,0.06377573)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.10001693) (0.2,0.2000374) (0.3,0.3001006) (0.4,0.4000974) (0.5,0.37827384) (0.6,0.36553058) +- (0,0.03703891) (0.7,0.34085265) +- (0,0.023641711) (0.8,0.30934244) +- (0,0.028866734) (0.8999999,0.27599183) +- (0.000000073000486,0.046364024) (1,0.2450432)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09989416) (0.2,0.20002675) (0.3,0.30000666) (0.4,0.39996585) (0.5,0.450732) (0.6,0.45055377) (0.7,0.4509035) (0.8,0.45104882) (0.8999999,0.45062447) (1,0.4509685)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09999415) (0.2,0.20021416) (0.3,0.3000358) (0.4,0.39687932) (0.5,0.39350328) (0.6,0.39412686) (0.7,0.39360687) (0.8,0.39421177) (0.8999999,0.39388335) (1,0.39405718)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupx,
		title={DF+ADV+h without randomization},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		ymax=0.5,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.10000881) (0.2,0.1999286) (0.3,0.30013758) (0.4,0.40009058) (0.5,0.33167052) +- (0,0.043697145) (0.6,0.22204375) +- (0,0.15867373) (0.7,0.1729145) +- (0,0.13434629) (0.8,0.26908475) +- (0,0.041624304) (0.8999999,0.273219) +- (0.000000073000486,0.05445301) (1,0.1320337) +- (0,0.14181313)};\addlegendentry{\xValiantxminubxtext}
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.10000533) (0.2,0.19986236) (0.3,0.300113) (0.4,0.40028444) (0.5,0.43986675) (0.6,0.43309537) (0.7,0.43101153) (0.8,0.43199015) (0.8999999,0.42614493) (1,0.43981925)};\addlegendentry{\xValiantxminuaxtext}
		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09994342) (0.2,0.19970888) (0.3,0.29995066) (0.4,0.33926877) (0.5,0.33827257) (0.6,0.33757615) (0.7,0.3366716) (0.8,0.3387631) (0.8999999,0.33846965) (1,0.33816072)};\addlegendentry{\xValiantxlglxlglxladderxtext}
		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09997991) (0.2,0.20006613) (0.3,0.29958794) (0.4,0.4002591) (0.5,0.42403772) (0.6,0.4237677) (0.7,0.42476058) (0.8,0.42311653) (0.8999999,0.42364815) (1,0.42473316)};\addlegendentry{\xValiantxlglxlglxladderxreusextext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.099961996) (0.2,0.19998951) (0.3,0.29982874) (0.4,0.40017375) (0.5,0.298935) +- (0,0.034397855) (0.6,0.20984928) +- (0,0.12156718) (0.7,0.094091244) +- (0,0.10451587) (0.8,0.161536) +- (0,0.14509852) (0.8999999,0.2581218) +- (0.000000073000486,0.037507698) (1,0.28766617) +- (0,0.05679084)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.09994062) (0.2,0.1999346) (0.3,0.30013826) (0.4,0.39984438) (0.5,0.44351462) (0.6,0.4355694) (0.7,0.44355798) (0.8,0.4404193) (0.8999999,0.44058314) (1,0.43299833)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09989321) (0.2,0.19975896) (0.3,0.29977307) (0.4,0.3398305) (0.5,0.3398191) (0.6,0.33812144) (0.7,0.33985528) (0.8,0.33984086) (0.8999999,0.33847246) (1,0.33966598)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.099954486) (0.2,0.20006149) (0.3,0.29969135) (0.4,0.3999431) (0.5,0.42520535) (0.6,0.42500603) (0.7,0.4254088) (0.8,0.42511487) (0.8999999,0.42631447) (1,0.42617273)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}

	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIIdxinjectionxdataxdorxladder-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
%		title={HyperX 3D 3shift-XYZ},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx,mark repeat=21] coordinates{(0,0.36916253) (1,0.44303274) (2,0.4583889) (3,0.463425) (4,0.4621888) (5,0.45845112) (6,0.45389777) (7,0.44920874) (8,0.44517484) (9,0.43835354) (10,0.42978516) (11,0.41992956) (12,0.41320595) (13,0.40354925) (14,0.3914704) (15,0.38816127) (16,0.38704687) (17,0.38404384) (18,0.3823077) (19,0.38014802) (20,0.37648207) (21,0.3793132) (22,0.37830067) +- (0,0.060360447) (23,0.38216618) +- (0,0.052880585) (24,0.3695424) +- (0,0.052660957) (25,0.3545604) +- (0,0.060240585) (26,0.34538624) +- (0,0.054995272) (27,0.34376833) (28,0.3413905) +- (0,0.051867895) (29,0.3483594) (30,0.34349412) (31,0.3353606) (32,0.3311015) +- (0,0.06184819) (33,0.3290121) +- (0,0.06610759) (34,0.32339862) +- (0,0.075146034) (35,0.31726196) +- (0,0.076178975) (36,0.31155783) +- (0,0.08313968) (37,0.31396213) +- (0,0.08121363) (38,0.31195423) +- (0,0.0890237) (39,0.3213211) +- (0,0.087549) (40,0.31672004) +- (0,0.08103369) (41,0.2928267) +- (0,0.08324854) (42,0.27776805) +- (0,0.08712608) (43,0.2631598) +- (0,0.09234528) (44,0.2532148) +- (0,0.09689082) (45,0.2656185) +- (0,0.09493731) (46,0.26129952) +- (0,0.09539547) (47,0.27833852) +- (0,0.0754404) (48,0.27891093) +- (0,0.07143965) (49,0.26562443) +- (0,0.06864598) (50,0.24198166) +- (0,0.07908779) (51,0.22558734) +- (0,0.07744619) (52,0.22571659) +- (0,0.07605237) (53,0.22117087) +- (0,0.07357334) (54,0.21789889) +- (0,0.06601787) (55,0.23212257) +- (0,0.06487633) (56,0.23993464) +- (0,0.056457058) (57,0.23591852) +- (0,0.055010278) (58,0.21843629) (59,0.20652056) (60,0.21090385) (61,0.19972844) (62,0.2040548) (63,0.21429563) (64,0.20163326) +- (0,0.05558291) (65,0.18034594) (66,0.18312104) (67,0.19174643) (68,0.2084419) (69,0.20799191) (70,0.17728314) (71,0.17383417) (72,0.19935445) +- (0,0.061512504) (73,0.21453047) +- (0,0.053187795) (74,0.21416089) (75,0.20490095) (76,0.19219226) (77,0.1961709) (78,0.20073426) (79,0.21160981) (80,0.21233997) (81,0.2186695) (82,0.22168104) (83,0.21582425) (84,0.21548851) +- (0,0.053035855) (85,0.22295061) +- (0,0.0618877) (86,0.22610362) +- (0,0.055338595) (87,0.21958832) +- (0,0.055928327) (88,0.21499094) (89,0.22168902) (90,0.22883558) (91,0.21915671) +- (0,0.051734477) (92,0.19641955) (93,0.18951978) (94,0.19821116) (95,0.21079668) (96,0.20989177) (97,0.19817857) (98,0.2126139) (99,0.21261704) (100,0.19911121) (101,0.18518707) (102,0.185148) +- (0,0.05080967) (103,0.1921785) (104,0.21287394) (105,0.20858498) (106,0.20489869) (107,0.21035561) (108,0.2078265) (109,0.20376317) +- (0,0.05014199) (110,0.20750186) (111,0.2212027) (112,0.20913222) (113,0.20272419) (114,0.20131464) (115,0.21164055) (116,0.21043682) (117,0.20531924) (118,0.19366811) (119,0.18608323) (120,0.17984565) (121,0.19423564) +- (0,0.050506115) (122,0.20675707) (123,0.19620349) (124,0.18379824) (125,0.18258598) (126,0.18521284) (127,0.18607827) (128,0.19341888) (129,0.19709487) (130,0.19621931) (131,0.18899529) (132,0.20164979) (133,0.20338479) (134,0.20111696) +- (0,0.0501458) (135,0.190792) (136,0.19743182) (137,0.19831622) (138,0.19420743) (139,0.19330445) (140,0.20367453) (141,0.20212667) (142,0.19393897) (143,0.1787996) (144,0.18106428) (145,0.18890591) (146,0.19359486) +- (0,0.055559695) (147,0.21186061) +- (0,0.051673688) (148,0.21758547) +- (0,0.051026236) (149,0.19486251) +- (0,0.072485805) (150,0.1853987) +- (0,0.0760846) (151,0.19937447) +- (0,0.06688799) (152,0.20131247) +- (0,0.071974576) (153,0.18678495) +- (0,0.075335614) (154,0.19536802) +- (0,0.07057489) (155,0.18633747) +- (0,0.07244435) (156,0.18783465) +- (0,0.058305435) (157,0.19761947) +- (0,0.06315092) (158,0.21513052) +- (0,0.051204033) (159,0.2076672) (160,0.19972445) (161,0.18870337) (162,0.1836687) (163,0.18634045) (164,0.20086193) +- (0,0.054087847) (165,0.20761013) (166,0.20731275) (167,0.22078554) (168,0.23163733) (169,0.23367505) (170,0.2193923) (171,0.20415208) (172,0.20831339) (173,0.21039954) (174,0.20474632) (175,0.19712111) +- (0,0.060940478) (176,0.19686183) (177,0.20865694) (178,0.20960641) (179,0.2149609) (180,0.22377512) (181,0.22278956) (182,0.20791474) (183,0.19497985) (184,0.20420825) (185,0.19882919) (186,0.19504927) (187,0.18369631) (188,0.19178918) (189,0.20177522) (190,0.19373742) (191,0.18186447) +- (0,0.05142375) (192,0.17573872) (193,0.17960276) (194,0.18786219) (195,0.18475983) (196,0.20208676) (197,0.20612332) +- (0,0.05177273) (198,0.19174704) +- (0,0.050897047) (199,0.18716188) (200,0.17268206) (201,0.17060103) (202,0.17362496) (203,0.18060377) (204,0.17461362) +- (0,0.050851513) (205,0.17513466) (206,0.17937833) (207,0.18556772) (208,0.1654637) (209,0.16363612)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.36824661) (1,0.44127402) (2,0.45817342) (3,0.46319833) (4,0.4616035) (5,0.45665583) (6,0.45236087) (7,0.4476574) (8,0.44010338) (9,0.43026525) (10,0.42364207) (11,0.41803995) (12,0.4126444) (13,0.4044663) (14,0.39401203) (15,0.38617676) (16,0.385666) (17,0.37918645) +- (0,0.06632102) (18,0.37625426) +- (0,0.06940517) (19,0.37299937) +- (0,0.06770961) (20,0.37160105) +- (0,0.06360993) (21,0.37166983) +- (0,0.05585419) (22,0.35572028) +- (0,0.055620376) (23,0.32439142) +- (0,0.06954262) (24,0.31926328) +- (0,0.07584639) (25,0.32712254) +- (0,0.074699715) (26,0.33291277) +- (0,0.063065045) (27,0.32440248) +- (0,0.066140845) (28,0.30877814) +- (0,0.08008569) (29,0.30303147) +- (0,0.08330675) (30,0.29386255) +- (0,0.091002315) (31,0.2907335) +- (0,0.07965144) (32,0.29793054) +- (0,0.07543433) (33,0.3078962) +- (0,0.061002187) (34,0.29581746) +- (0,0.066142656) (35,0.2817617) +- (0,0.07821103) (36,0.2865767) +- (0,0.072905734) (37,0.28607205) +- (0,0.0689441) (38,0.27329522) +- (0,0.074777715) (39,0.26232284) +- (0,0.08332436) (40,0.25756323) +- (0,0.07968271) (41,0.25881153) +- (0,0.0577043) (42,0.25939447) +- (0,0.061462723) (43,0.24789958) +- (0,0.057460327) (44,0.22566226) +- (0,0.060569957) (45,0.21340792) +- (0,0.053155124) (46,0.22100928) (47,0.21071024) (48,0.19893384) (49,0.20681934) (50,0.20677069) +- (0,0.050750293) (51,0.2007339) (52,0.18634488) (53,0.17511229) (54,0.18690155) (55,0.17900862) (56,0.19143078) (57,0.19758733) (58,0.19854629) (59,0.18484531) (60,0.18466099) (61,0.19200559) (62,0.19643232) (63,0.21673167) (64,0.21666297) (65,0.2101753) (66,0.19435798) (67,0.19519918) (68,0.19339387) (69,0.19080241) (70,0.18799262) (71,0.19553484) (72,0.19092596) (73,0.17214088) (74,0.18281075) (75,0.18776777) (76,0.18956487) (77,0.18561701) (78,0.17093988) (79,0.17960364) (80,0.18513715) (81,0.17823242) (82,0.16725585) (83,0.16477317) (84,0.17159313) (85,0.17776331) (86,0.16553137) (87,0.17985806) (88,0.19567594) (89,0.18328002) (90,0.18290864) (91,0.16758241) (92,0.18421428) (93,0.19890115) (94,0.20929554) +- (0,0.057339065) (95,0.21732728) +- (0,0.0662046) (96,0.22090276) +- (0,0.06548999) (97,0.21314666) +- (0,0.06552915) (98,0.19784942) +- (0,0.052515324) (99,0.19629233) (100,0.20067477) (101,0.20574024) (102,0.19115219) (103,0.18739107) +- (0,0.05796278) (104,0.1857527) (105,0.17818986) (106,0.17937684) (107,0.18639615) +- (0,0.06408181) (108,0.18909387) +- (0,0.0644482) (109,0.2001094) +- (0,0.052471317) (110,0.19181201) (111,0.18438992) +- (0,0.054294858) (112,0.19458666) +- (0,0.063314445) (113,0.20745485) +- (0,0.054060753) (114,0.19192652) (115,0.17532128) (116,0.16932626) (117,0.17480072) (118,0.1722734) (119,0.1576074) (120,0.16422887) (121,0.17681903) (122,0.18674053) (123,0.17884661) (124,0.18100195) (125,0.17392759) (126,0.17784616) (127,0.18053207) (128,0.17675) (129,0.17720842) (130,0.17887755) (131,0.17309168) (132,0.18394071) (133,0.18808137) (134,0.19074966) +- (0,0.052674554) (135,0.18413131) (136,0.18334703) (137,0.20010655) (138,0.20508127) (139,0.1884106) (140,0.18090585) (141,0.20228378) (142,0.21236591) (143,0.1946639) (144,0.18819688) (145,0.18974812) (146,0.18949698) (147,0.19434567) (148,0.19309019) (149,0.20458484) (150,0.191534) (151,0.18022755) (152,0.1831027) +- (0,0.055607077) (153,0.18836328) +- (0,0.056782484) (154,0.1908546) (155,0.18762301) (156,0.18163544) (157,0.191841) (158,0.18251546) (159,0.17108311) (160,0.17756724) (161,0.17806733) (162,0.16324684) (163,0.17545289) (164,0.17735721) (165,0.16578175) (166,0.17767346) (167,0.19515145) (168,0.18368135) (169,0.17418754) (170,0.17419721) (171,0.1696525) (172,0.16499202) (173,0.18093005) +- (0,0.053167187) (174,0.19210994) (175,0.18271825) (176,0.17846851) (177,0.17410041) (178,0.19114368) (179,0.1890521) (180,0.19269106) (181,0.1864353) (182,0.1799813) (183,0.18037596) (184,0.18459868) (185,0.19193654) (186,0.19269319) (187,0.18094614) +- (0,0.05198012) (188,0.16472349) (189,0.17648056) (190,0.18999062) (191,0.17903596) +- (0,0.056104235) (192,0.17478608) (193,0.1681883) (194,0.18411696) (195,0.1870195) (196,0.17287903) (197,0.18240681) (198,0.18829733) +- (0,0.055667162) (199,0.17559321) +- (0,0.050237164) (200,0.17780295) (201,0.17665835) (202,0.16600771) (203,0.16756508) (204,0.16019274) (205,0.16306855) (206,0.16845818) (207,0.16566876) (208,0.15086828) (209,0.15699002)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.35983634) (1,0.3847482) (2,0.37316895) (3,0.37543496) (4,0.37496826) (5,0.37108234) (6,0.37118965) (7,0.3703903) (8,0.37022296) (9,0.3728074) (10,0.3683812) (11,0.369025) (12,0.37071943) (13,0.3723783) (14,0.37133676) (15,0.37070775) (16,0.37007838) (17,0.36652905) (18,0.36616158) (19,0.37016767) (20,0.3702206) (21,0.36678204) (22,0.36529624) (23,0.36548567) (24,0.36847836) (25,0.36732918) (26,0.37031758) (27,0.36637118) (28,0.36353257) (29,0.3638785) (30,0.3631539) (31,0.3679202) (32,0.366231) (33,0.3641786) (34,0.36529607) (35,0.36652347) (36,0.36466655) (37,0.3635607) (38,0.36695588) (39,0.368298) (40,0.36802143) (41,0.36557204) (42,0.36956787) (43,0.36676204) (44,0.36461133) (45,0.36926487) (46,0.3694267) (47,0.37068802) (48,0.36735645) (49,0.36589068) (50,0.36763924) (51,0.3679209) (52,0.36784273) (53,0.36642978) (54,0.36711326) (55,0.36709517) (56,0.3682354) (57,0.36804634) (58,0.3674026) (59,0.36727422) (60,0.36727777) (61,0.3672437) (62,0.36865637) (63,0.3676973) (64,0.36991382) (65,0.36485022) (66,0.3665567) (67,0.3683591) (68,0.37143892) (69,0.3701623) (70,0.36922237) (71,0.36810634) (72,0.3682351) (73,0.36978272) (74,0.36526316) (75,0.3644178) (76,0.36569086) (77,0.36867526) (78,0.36929825) (79,0.368889) (80,0.36809343) (81,0.36309773) (82,0.36610985) (83,0.36888775) (84,0.36683387) (85,0.3689378) (86,0.36703637) (87,0.36777538) (88,0.36609676) (89,0.36334956) (90,0.36632046) (91,0.36519864) (92,0.3653144) (93,0.36670822) (94,0.36610132) (95,0.3600995) (96,0.36423945) (97,0.36606935) (98,0.3670037) (99,0.36663637) (100,0.36989307) (101,0.37094626) (102,0.3708405) (103,0.3691539) (104,0.36931473) (105,0.36810103) (106,0.36671868) (107,0.36298075) (108,0.36740613) (109,0.3671729) (110,0.3641016) (111,0.36608016) (112,0.36733553) (113,0.3676968) (114,0.36966592) (115,0.3682443) (116,0.3673039) (117,0.36976737) (118,0.36754495) (119,0.36494192) (120,0.3664187) (121,0.36396736) (122,0.36357513) (123,0.36439914) (124,0.36261663) (125,0.3695608) (126,0.36943874) (127,0.3683094) (128,0.37009564) (129,0.3691404) (130,0.36767232) (131,0.3649031) (132,0.36879283) (133,0.36787018) (134,0.36479965) (135,0.3665263) (136,0.3662573) (137,0.3678829) (138,0.36560965) (139,0.36424118) (140,0.3681827) (141,0.3675393) (142,0.36756495) (143,0.3662975) (144,0.36692953) (145,0.36738753) (146,0.36924592) (147,0.36400738) (148,0.36805615) (149,0.36824888) (150,0.36748546) (151,0.36547428) (152,0.3645482) (153,0.37009335) (154,0.36824292) (155,0.3694412) (156,0.36681846) (157,0.36993593) (158,0.36967114) (159,0.36614484) (160,0.36379123) (161,0.36702856) (162,0.3637434) (163,0.36718926) (164,0.36656207) (165,0.3710261) (166,0.3695957) (167,0.37160423) (168,0.36878303) (169,0.37136298) (170,0.37044746) (171,0.36531645) (172,0.36737683) (173,0.37138027) (174,0.3696482) (175,0.36710578) (176,0.3661794) (177,0.3683409) (178,0.36941645) (179,0.36898962) (180,0.36449757) (181,0.36690265) (182,0.3665648) (183,0.3597719) (184,0.36207697) (185,0.3675503) (186,0.36945778) (187,0.36863592) (188,0.36665732) (189,0.36693293) (190,0.36711168) (191,0.36847967) (192,0.36815867) (193,0.36762914) (194,0.36844608) (195,0.37140578) (196,0.36598) (197,0.36595786) (198,0.36414176) (199,0.3678741) (200,0.3669514) (201,0.36768228) (202,0.36351836) (203,0.36061412) (204,0.36156556) (205,0.36115375) (206,0.3628865) (207,0.36619586) (208,0.36565357) (209,0.36998123)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.38396618) (1,0.43083948) (2,0.42712307) (3,0.42550254) (4,0.42465457) (5,0.42406636) (6,0.4242622) (7,0.4232393) (8,0.4233326) (9,0.42329764) (10,0.4229611) (11,0.422901) (12,0.42307204) (13,0.4235336) (14,0.42417374) (15,0.42359346) (16,0.42278758) (17,0.4234911) (18,0.4229428) (19,0.42348003) (20,0.42288247) (21,0.42283064) (22,0.4228273) (23,0.422805) (24,0.4225139) (25,0.422932) (26,0.4229204) (27,0.422966) (28,0.42248398) (29,0.422445) (30,0.42297202) (31,0.42278105) (32,0.42268133) (33,0.42255235) (34,0.4223327) (35,0.4225297) (36,0.4226417) (37,0.4225431) (38,0.42298755) (39,0.4225831) (40,0.42262134) (41,0.42266122) (42,0.4227025) (43,0.42263293) (44,0.422783) (45,0.42288455) (46,0.42208987) (47,0.42266393) (48,0.4230588) (49,0.42181557) (50,0.42226195) (51,0.42154065) (52,0.4223953) (53,0.4220315) (54,0.42212963) (55,0.42209998) (56,0.42210135) (57,0.42267275) (58,0.42335105) (59,0.42299262) (60,0.42288223) (61,0.42313734) (62,0.4228875) (63,0.4234821) (64,0.4235192) (65,0.42336994) (66,0.42345586) (67,0.42277035) (68,0.42240953) (69,0.42306787) (70,0.42271233) (71,0.42316857) (72,0.42309856) (73,0.42297882) (74,0.4236656) (75,0.42321277) (76,0.42278513) (77,0.42305636) (78,0.42255622) (79,0.4230083) (80,0.42269087) (81,0.4231268) (82,0.4238457) (83,0.42347065) (84,0.42335707) (85,0.42328963) (86,0.42239323) (87,0.42311138) (88,0.42230782) (89,0.42282453) (90,0.42260265) (91,0.42289805) (92,0.42285126) (93,0.42299384) (94,0.42348284) (95,0.4233153) (96,0.42369395) (97,0.42287117) (98,0.4223548) (99,0.4223772) (100,0.42209712) (101,0.42242384) (102,0.4234131) (103,0.4230298) (104,0.42250857) (105,0.4228351) (106,0.4228894) (107,0.42291313) (108,0.42367774) (109,0.42334357) (110,0.42291203) (111,0.42327031) (112,0.42315602) (113,0.42289767) (114,0.42257795) (115,0.42253298) (116,0.42212564) (117,0.4225987) (118,0.42228895) (119,0.4234398) (120,0.42337164) (121,0.42280254) (122,0.4226748) (123,0.42265767) (124,0.42239514) (125,0.4222382) (126,0.4233056) (127,0.4226064) (128,0.42320114) (129,0.42391914) (130,0.42331824) (131,0.42343515) (132,0.42340308) (133,0.42303514) (134,0.4227469) (135,0.42229766) (136,0.4231635) (137,0.4231003) (138,0.4235742) (139,0.4231719) (140,0.42278776) (141,0.42251006) (142,0.4228186) (143,0.4229907) (144,0.42280835) (145,0.42297965) (146,0.4222702) (147,0.42261687) (148,0.42258722) (149,0.42293268) (150,0.42234835) (151,0.42207485) (152,0.42167678) (153,0.42240524) (154,0.42293185) (155,0.4228503) (156,0.4225014) (157,0.4224937) (158,0.4229889) (159,0.42281896) (160,0.42289525) (161,0.42239428) (162,0.42279187) (163,0.42302004) (164,0.42298317) (165,0.42299786) (166,0.42300373) (167,0.42292872) (168,0.42281803) (169,0.42374977) (170,0.4228136) (171,0.4221794) (172,0.4220809) (173,0.42279434) (174,0.42254692) (175,0.4225573) (176,0.42297634) (177,0.42283493) (178,0.4222064) (179,0.42282525) (180,0.42286453) (181,0.42342168) (182,0.42280942) (183,0.42297506) (184,0.4226471) (185,0.42262077) (186,0.42289144) (187,0.4222079) (188,0.4225986) (189,0.42324933) (190,0.42254457) (191,0.4230904) (192,0.42268974) (193,0.42230326) (194,0.42304224) (195,0.42267942) (196,0.42382184) (197,0.42270812) (198,0.4228323) (199,0.42287436) (200,0.42297158) (201,0.4238371) (202,0.42360678) (203,0.4227426) (204,0.42288494) (205,0.42313027) (206,0.4235023) (207,0.42308354) (208,0.42316055) (209,0.42312145)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	%\begin{center}
	\centering
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxxxxRIxxxx,
%		title={DF ADV +4 without server randomization},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.369189) (1,0.44095665) (2,0.45285565) (3,0.45844865) (4,0.45877486) (5,0.45579782) (6,0.45247158) (7,0.450071) (8,0.44689098) (9,0.44392854) (10,0.44173616) (11,0.4400149) (12,0.43765393) (13,0.43655533) (14,0.43509048) (15,0.43568763) (16,0.43529677) (17,0.433961) (18,0.43416825) (19,0.4320832) (20,0.4309495) (21,0.43105555) (22,0.42981163) (23,0.4286998) (24,0.42857456) (25,0.42738932) (26,0.42702666) (27,0.42754763) (28,0.42773265) (29,0.4280486) (30,0.4260858) (31,0.4258613) (32,0.42498764) (33,0.42556787) (34,0.42430505) (35,0.4251628) (36,0.42451105) (37,0.4253953) (38,0.42513943) (39,0.42369255) (40,0.42263493) (41,0.4248394) (42,0.4257279) (43,0.426094) (44,0.42397928) (45,0.4230794) (46,0.4221863) (47,0.4236707) (48,0.42439002) (49,0.42414528) (50,0.4249994) (51,0.42264414) (52,0.42398357) (53,0.4225057) (54,0.42211252) (55,0.4239161) (56,0.42370406) (57,0.42405534) (58,0.42433468) (59,0.42292356) (60,0.4224885) (61,0.4216392) (62,0.4215249) (63,0.42134753) (64,0.42317334) (65,0.42300588) (66,0.42038146) (67,0.4208849) (68,0.42261595) (69,0.4238205) (70,0.42360634) (71,0.42109805) (72,0.42073932) (73,0.4202898) (74,0.4212504) (75,0.42195588) (76,0.42296058) (77,0.42326078) (78,0.42373928) (79,0.42197928) (80,0.4206407) (81,0.4224318) (82,0.42214316) (83,0.42259058) (84,0.4222641) (85,0.42258134) (86,0.42244682) (87,0.42048135) (88,0.41907364) (89,0.41853842) (90,0.4200213) (91,0.42079005) (92,0.4230895) (93,0.42226776) (94,0.42314416) (95,0.4223261) (96,0.42086616) (97,0.41869736) (98,0.41832247) (99,0.41858047) (100,0.41948318) (101,0.4193395) (102,0.4185527) (103,0.41830748) (104,0.42003328) (105,0.4201699) (106,0.41868335) (107,0.418545) (108,0.4165426) (109,0.41572323) (110,0.4151264) (111,0.41539183) (112,0.41653132) (113,0.41705328) (114,0.41375628) (115,0.41477737) (116,0.4145294) (117,0.41609818) (118,0.4151503) (119,0.4141554) (120,0.41521654) (121,0.415837) (122,0.41717586) (123,0.41605106) (124,0.41749287) (125,0.41840386) (126,0.4169612) (127,0.41694036) (128,0.41518602) (129,0.4168973) (130,0.4161585) (131,0.41351682) (132,0.41537485) (133,0.4174451) (134,0.4158609) (135,0.41688997) (136,0.41751337) (137,0.4154207) (138,0.41496658) (139,0.4164691) (140,0.41621828) (141,0.41695037) (142,0.41710576) (143,0.41714734) (144,0.4186234) (145,0.41647285) (146,0.41648197) (147,0.41466394) (148,0.4128211) (149,0.41152105) (150,0.41317886) (151,0.41239804) (152,0.41245747) (153,0.41243616) (154,0.41356164) (155,0.41077057) (156,0.40829557) (157,0.40924358) (158,0.4084577) (159,0.4074596) (160,0.40757865) (161,0.40848717) (162,0.40879112) (163,0.40610367) (164,0.404078) (165,0.40122986) (166,0.402629) (167,0.40326422) (168,0.4019204) (169,0.40176845) (170,0.40238652) (171,0.40410987) (172,0.40446752) (173,0.40260226) (174,0.40189514) (175,0.40092462) (176,0.402291) (177,0.405299) (178,0.4060459) (179,0.40542096) (180,0.4055674) (181,0.40380853) (182,0.40413824) (183,0.40382203) (184,0.4023695) (185,0.4029792) (186,0.40343148) (187,0.40248194) (188,0.4019549) (189,0.40379816) (190,0.40322796) (191,0.40181103) (192,0.40123773) (193,0.40274435) (194,0.40400237) (195,0.402093) (196,0.40144706) (197,0.40003997) (198,0.40175787) (199,0.40328342) (200,0.40462962) (201,0.4000221) (202,0.39567384) (203,0.39674824) (204,0.3983852) (205,0.3966717) (206,0.39493847) (207,0.39595312) (208,0.39553156) (209,0.396325) (210,0.39626297) (211,0.3955043) (212,0.39696702) (213,0.39761) (214,0.3976239) (215,0.39806405) (216,0.39432007) (217,0.39427915) (218,0.3933208) (219,0.39655167) (220,0.39417228) (221,0.394224) (222,0.39474392) (223,0.39653042) (224,0.39764148) (225,0.39805645) (226,0.39831156) (227,0.394692) (228,0.39695665) (229,0.39877757) (230,0.40278855) (231,0.40454465) (232,0.4009673) (233,0.39725325) (234,0.39700016) (235,0.39809132) (236,0.39821756) (237,0.39612064) (238,0.39670306) (239,0.39577633) (240,0.3936066) (241,0.39146793) (242,0.38978553) (243,0.39027455) (244,0.39045575) (245,0.38779297) (246,0.38673884) (247,0.38764915) (248,0.38771683) (249,0.38697523) (250,0.38487113) (251,0.38647228) (252,0.38806492) (253,0.38667244) (254,0.38602823) (255,0.3839353) (256,0.3800584) +- (0,0.051316384) (257,0.37993112) +- (0,0.050929293) (258,0.38179284) (259,0.3799975) (260,0.3794156) +- (0,0.050611608) (261,0.37887836) +- (0,0.053385016) (262,0.37796512) +- (0,0.056007266) (263,0.38025644) +- (0,0.05189203) (264,0.37794438) +- (0,0.054711044) (265,0.37523097) +- (0,0.056162976) (266,0.37127) +- (0,0.059114434) (267,0.3733765) +- (0,0.059451953) (268,0.3717327) +- (0,0.05927164) (269,0.37156403) +- (0,0.055813793) (270,0.37005013) +- (0,0.057057567) (271,0.36741692) +- (0,0.06225752) (272,0.36303952) +- (0,0.06275946) (273,0.36450264) +- (0,0.058481053) (274,0.36491245) +- (0,0.058618493) (275,0.36551112) +- (0,0.06111159) (276,0.3659949) +- (0,0.060339633) (277,0.36420175) +- (0,0.062124558) (278,0.36884815) +- (0,0.057705518) (279,0.36849126) +- (0,0.058107868) (280,0.36663455) +- (0,0.058462672) (281,0.3666997) +- (0,0.057349995) (282,0.3647825) +- (0,0.05990029) (283,0.36161762) +- (0,0.063474625) (284,0.36218667) +- (0,0.05904919) (285,0.36326945) +- (0,0.05684451) (286,0.36371818) +- (0,0.055289473) (287,0.3600881) +- (0,0.06015853) (288,0.35962835) +- (0,0.06352707) (289,0.36032853) +- (0,0.05959383) (290,0.36097822) +- (0,0.057655137) (291,0.35900116) +- (0,0.06127657) (292,0.355043) +- (0,0.06673949) (293,0.35707727) +- (0,0.06337904) (294,0.3569417) +- (0,0.060948946) (295,0.35247165) +- (0,0.066933855) (296,0.3509135) +- (0,0.066959895) (297,0.3491822) +- (0,0.067056715) (298,0.350972) +- (0,0.06326136) (299,0.34983087) +- (0,0.06832583) (300,0.34881574) +- (0,0.06852439) (301,0.34953946) +- (0,0.06855045) (302,0.35163173) +- (0,0.066423796) (303,0.35430253) +- (0,0.061478566) (304,0.35316762) +- (0,0.06584707) (305,0.350568) +- (0,0.0656261) (306,0.3529535) +- (0,0.06076997) (307,0.34949514) +- (0,0.05814845) (308,0.3460117) +- (0,0.05973249) (309,0.34659296) +- (0,0.06488767) (310,0.345575) +- (0,0.06715405) (311,0.3442191) +- (0,0.07336739) (312,0.34196693) +- (0,0.07215443) (313,0.34352773) +- (0,0.066734806) (314,0.34426925) +- (0,0.06650498) (315,0.34418544) +- (0,0.06764086) (316,0.34228787) +- (0,0.0671749) (317,0.33635765) +- (0,0.07246342) (318,0.33562016) +- (0,0.07202357) (319,0.3360247) +- (0,0.067644686) (320,0.33438617) +- (0,0.071687356) (321,0.33257988) +- (0,0.07414111) (322,0.33233297) +- (0,0.0721081) (323,0.333377) +- (0,0.07004775) (324,0.33022696) +- (0,0.07776005) (325,0.3348493) +- (0,0.07490764) (326,0.33053142) +- (0,0.07718644) (327,0.32860693) +- (0,0.07503285) (328,0.33167684) +- (0,0.073029056) (329,0.33147344) +- (0,0.07353127) (330,0.33522186) +- (0,0.07612815) (331,0.32825726) +- (0,0.079569004) (332,0.32889098) +- (0,0.07883552) (333,0.33380762) +- (0,0.07233059) (334,0.3292563) +- (0,0.07509134) (335,0.32477742) +- (0,0.07746099) (336,0.32281503) +- (0,0.07889916) (337,0.32551855) +- (0,0.08139419) (338,0.32741588) +- (0,0.08395217) (339,0.33015782) +- (0,0.08199799) (340,0.3303753) +- (0,0.07935971) (341,0.33007377) +- (0,0.080695555) (342,0.3329534) +- (0,0.07677602) (343,0.33365098) +- (0,0.07629081) (344,0.33107617) +- (0,0.07386786) (345,0.3279303) +- (0,0.074353695) (346,0.32243195) +- (0,0.07438717) (347,0.32091308) +- (0,0.077528834) (348,0.31818986) +- (0,0.080119714) (349,0.3188537) +- (0,0.08117955) (350,0.31904632) +- (0,0.08367402) (351,0.31734276) +- (0,0.08348174) (352,0.31791174) +- (0,0.07996611) (353,0.3188791) +- (0,0.07772466) (354,0.32084066) +- (0,0.078289114) (355,0.32420936) +- (0,0.07710247) (356,0.32387948) +- (0,0.07390199) (357,0.3166768) +- (0,0.08102841) (358,0.32022637) +- (0,0.07893921) (359,0.3207671) +- (0,0.08260154) (360,0.31890067) +- (0,0.08333699) (361,0.3172317) +- (0,0.08747327) (362,0.32121158) +- (0,0.07692617) (363,0.31531328) +- (0,0.077035636) (364,0.30809927) +- (0,0.07927343) (365,0.31340653) +- (0,0.07976274) (366,0.31409293) +- (0,0.07696275) (367,0.31665948) +- (0,0.0720578) (368,0.3174743) +- (0,0.07362971) (369,0.31268293) +- (0,0.07368301) (370,0.31332543) +- (0,0.07248856) (371,0.31777507) +- (0,0.06831934) (372,0.32016745) +- (0,0.072369) (373,0.3147793) +- (0,0.07551514) (374,0.31309447) +- (0,0.072642036) (375,0.31678218) +- (0,0.06418619) (376,0.31231353) +- (0,0.06624005) (377,0.30911475) +- (0,0.06689826) (378,0.30840838) +- (0,0.06680304) (379,0.308958) +- (0,0.06410511) (380,0.30937505) +- (0,0.05842447) (381,0.30626577) +- (0,0.053771205) (382,0.30998182) +- (0,0.05677629) (383,0.30610678) +- (0,0.059597656) (384,0.30310506) +- (0,0.060791302) (385,0.30567807) +- (0,0.062424906) (386,0.3094026) +- (0,0.062673785) (387,0.3095842) +- (0,0.061715763) (388,0.31049034) +- (0,0.060845375) (389,0.30694464) +- (0,0.064927995) (390,0.3050533) +- (0,0.063914225) (391,0.30055627) +- (0,0.06675764) (392,0.30178642) +- (0,0.06639743) (393,0.3039018) +- (0,0.06819842) (394,0.30379635) +- (0,0.071028054) (395,0.3056274) +- (0,0.07145791) (396,0.30736247) +- (0,0.06590549) (397,0.31157666) +- (0,0.0665918) (398,0.31323633) +- (0,0.062397428) (399,0.3157478) +- (0,0.06374243) (400,0.31143552) +- (0,0.068597294) (401,0.31372935) +- (0,0.06876573) (402,0.31608343) +- (0,0.06911056) (403,0.3134939) +- (0,0.07718712) (404,0.3135085) +- (0,0.07635239) (405,0.31490025) +- (0,0.06878562) (406,0.31532627) +- (0,0.06733469) (407,0.3165316) +- (0,0.06765031) (408,0.31579706) +- (0,0.07136155) (409,0.3129342) +- (0,0.075579144) (410,0.31425685) +- (0,0.07147505) (411,0.31377956) +- (0,0.06986288) (412,0.31542042) +- (0,0.066762716) (413,0.3142234) +- (0,0.06620547) (414,0.31877705) +- (0,0.063022435) (415,0.31683448) +- (0,0.06560137) (416,0.3130343) +- (0,0.06395819) (417,0.31151652) +- (0,0.06557391) (418,0.3061279) +- (0,0.06974023) (419,0.3097033) +- (0,0.067581385) (420,0.31352982) +- (0,0.06851956) (421,0.31436595) +- (0,0.067738034) (422,0.3152725) +- (0,0.068473905) (423,0.31503057) +- (0,0.07101982) (424,0.31722793) +- (0,0.07183665) (425,0.31775853) +- (0,0.070954904) (426,0.31702513) +- (0,0.0683678) (427,0.32294756) +- (0,0.06288661) (428,0.32026052) +- (0,0.06724234) (429,0.31752673) +- (0,0.06774543) (430,0.31550214) +- (0,0.066653855) (431,0.31602535) +- (0,0.062160783) (432,0.31856796) +- (0,0.060086522) (433,0.316071) +- (0,0.064160384) (434,0.31757566) +- (0,0.066794805) (435,0.3183809) +- (0,0.06637795) (436,0.31690305) +- (0,0.064638585) (437,0.31551543) +- (0,0.06483602) (438,0.3139893) +- (0,0.06907224) (439,0.3137805) +- (0,0.06924334) (440,0.31739408) +- (0,0.06694031) (441,0.31494942) +- (0,0.068974614) (442,0.31270972) +- (0,0.06991398) (443,0.31831366) +- (0,0.06290591) (444,0.31618848) +- (0,0.06842723) (445,0.31451243) +- (0,0.06697552) (446,0.31427637) +- (0,0.06831438) (447,0.31598437) +- (0,0.066515096) (448,0.31887686) +- (0,0.057605367) (449,0.31607527) +- (0,0.06456479) (450,0.3180515) +- (0,0.06338461) (451,0.31333163) +- (0,0.06593804) (452,0.3140934) +- (0,0.067509964) (453,0.314362) +- (0,0.068653025) (454,0.3142576) +- (0,0.06972292) (455,0.31289703) +- (0,0.06872532) (456,0.3078212) +- (0,0.0764122) (457,0.308996) +- (0,0.07227841) (458,0.31299916) +- (0,0.07131488) (459,0.31690547) +- (0,0.07342297) (460,0.31708124) +- (0,0.07549001) (461,0.31547004) +- (0,0.0728211) (462,0.31625915) +- (0,0.06930305) (463,0.31448948) +- (0,0.0744574) (464,0.31624785) +- (0,0.07206816) (465,0.319214) +- (0,0.07142511) (466,0.31803206) +- (0,0.07594249) (467,0.313932) +- (0,0.076840565) (468,0.3147989) +- (0,0.074183844) (469,0.31321508) +- (0,0.07731722) (470,0.3116052) +- (0,0.074876636) (471,0.30698082) +- (0,0.07655352) (472,0.30696127) +- (0,0.081157915) (473,0.3069969) +- (0,0.0809925) (474,0.30317155) +- (0,0.0821985) (475,0.29920137) +- (0,0.07930109) (476,0.29914126) +- (0,0.079705976) (477,0.30521423) +- (0,0.07266622) (478,0.30527544) +- (0,0.074172735) (479,0.30368206) +- (0,0.07676914) (480,0.30356458) +- (0,0.0807964) (481,0.30682462) +- (0,0.081653945) (482,0.3041902) +- (0,0.07559641) (483,0.30579513) +- (0,0.073202625) (484,0.30470914) +- (0,0.076088876) (485,0.30758962) +- (0,0.07384653) (486,0.31232968) +- (0,0.070535585) (487,0.3151117) +- (0,0.067416385) (488,0.31225282) +- (0,0.068689235) (489,0.30540738) +- (0,0.07485231) (490,0.30994192) +- (0,0.076622635) (491,0.30717483) +- (0,0.07217968) (492,0.3059163) +- (0,0.06718695) (493,0.30773866) +- (0,0.07223648) (494,0.31361586) +- (0,0.072292864) (495,0.31117794) +- (0,0.071997896) (496,0.31217432) +- (0,0.0710439) (497,0.3152988) +- (0,0.06743868) (498,0.31286937) +- (0,0.06843749) (499,0.30389172) +- (0,0.07593473) (500,0.30727598) +- (0,0.06999805) (501,0.3054728) +- (0,0.07037697) (502,0.30197787) +- (0,0.06707127) (503,0.2967591) +- (0,0.064388454) (504,0.29750624) +- (0,0.06914784) (505,0.2984991) +- (0,0.06845921) (506,0.29425418) +- (0,0.07481503) (507,0.29780856) +- (0,0.072866514) (508,0.29868594) +- (0,0.071101345) (509,0.2992673) +- (0,0.06883332)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.36889154) (1,0.44034553) (2,0.45205554) (3,0.4583366) (4,0.45834312) (5,0.45450896) (6,0.45107707) (7,0.44714642) (8,0.442811) (9,0.44112325) (10,0.43655077) (11,0.4339502) (12,0.43498087) (13,0.43337068) (14,0.4313604) (15,0.42988592) (16,0.429187) (17,0.42898044) (18,0.42705017) (19,0.42707795) (20,0.42733607) (21,0.42569065) (22,0.42391023) (23,0.42270827) (24,0.42354923) (25,0.42249495) (26,0.42171693) (27,0.42314357) (28,0.42262262) (29,0.42107886) (30,0.42183104) (31,0.4219006) (32,0.4191208) (33,0.41749173) (34,0.41464043) (35,0.4149394) (36,0.41424918) (37,0.41429847) (38,0.4144053) (39,0.41526085) (40,0.4144896) (41,0.4148365) (42,0.41500372) (43,0.41516295) (44,0.41550273) (45,0.41600388) (46,0.41669497) (47,0.41555825) (48,0.41341597) (49,0.4122483) (50,0.40939885) (51,0.40887156) (52,0.40804157) (53,0.40803725) (54,0.40591446) (55,0.40798575) (56,0.40970874) (57,0.40813136) (58,0.40523416) (59,0.40642104) (60,0.4046684) (61,0.4050272) (62,0.4054677) (63,0.40387845) (64,0.40333444) (65,0.40400347) (66,0.40223616) (67,0.3987375) (68,0.39569634) (69,0.39601582) (70,0.39430898) (71,0.39373493) (72,0.39404148) (73,0.3933192) (74,0.39200646) (75,0.3924459) (76,0.3930642) (77,0.39398044) (78,0.38997504) (79,0.3888418) (80,0.38607615) (81,0.38539785) (82,0.38887748) (83,0.3899483) (84,0.38564533) (85,0.38324514) (86,0.38063127) (87,0.3776689) (88,0.37804127) (89,0.37854365) (90,0.37655625) (91,0.3759833) (92,0.37793222) (93,0.38062474) (94,0.38446385) (95,0.3832982) (96,0.38370046) (97,0.38132444) (98,0.37873954) (99,0.37575424) (100,0.37268212) (101,0.3742161) (102,0.3761241) (103,0.37509987) (104,0.37385947) (105,0.3712576) (106,0.36740386) (107,0.36235502) (108,0.35802984) (109,0.3598298) (110,0.36148614) (111,0.3654263) (112,0.36512715) (113,0.36574736) (114,0.36151624) (115,0.35905123) (116,0.35755998) (117,0.3566687) (118,0.35759467) (119,0.35394424) (120,0.35433283) (121,0.35117418) (122,0.35068008) (123,0.346205) (124,0.34604096) +- (0,0.055576492) (125,0.34797898) +- (0,0.054127473) (126,0.3453419) +- (0,0.055860646) (127,0.34488115) +- (0,0.05596511) (128,0.3468774) +- (0,0.052497007) (129,0.34668797) +- (0,0.05056147) (130,0.34594908) (131,0.3447752) (132,0.33919817) +- (0,0.05305399) (133,0.34598675) +- (0,0.050791387) (134,0.3451968) +- (0,0.052393746) (135,0.3426054) +- (0,0.055939812) (136,0.34302512) +- (0,0.055042434) (137,0.34344876) +- (0,0.05415352) (138,0.33823517) +- (0,0.05504992) (139,0.33774367) +- (0,0.05480771) (140,0.33773968) +- (0,0.05232572) (141,0.3363296) +- (0,0.052773435) (142,0.33233824) +- (0,0.05671311) (143,0.32998133) +- (0,0.058978647) (144,0.32882875) +- (0,0.05764774) (145,0.32800025) +- (0,0.05702848) (146,0.32887042) +- (0,0.055150818) (147,0.32574612) +- (0,0.05110202) (148,0.32703835) (149,0.3288456) (150,0.3270513) (151,0.323599) (152,0.3197603) +- (0,0.052207556) (153,0.3195156) (154,0.31327432) +- (0,0.056279838) (155,0.3130172) +- (0,0.05775926) (156,0.31212753) +- (0,0.05218514) (157,0.3115161) (158,0.31291252) (159,0.3145354) (160,0.31131402) (161,0.30835578) (162,0.3055155) (163,0.3081712) (164,0.30799213) (165,0.3084053) (166,0.30787474) +- (0,0.057352368) (167,0.3051149) +- (0,0.05656228) (168,0.3019275) +- (0,0.058532964) (169,0.3048331) +- (0,0.05723621) (170,0.30298015) +- (0,0.057969596) (171,0.304617) +- (0,0.058044914) (172,0.30567065) +- (0,0.056292757) (173,0.2997527) +- (0,0.05879037) (174,0.29832554) +- (0,0.057874173) (175,0.29468167) +- (0,0.06215563) (176,0.294774) +- (0,0.06320616) (177,0.29560903) +- (0,0.061638705) (178,0.2956354) +- (0,0.05465214) (179,0.29083294) +- (0,0.05578591) (180,0.2939034) +- (0,0.05468202) (181,0.29483324) +- (0,0.050989065) (182,0.29368192) (183,0.2935661) (184,0.2932387) +- (0,0.055162396) (185,0.29310894) (186,0.2937417) +- (0,0.051581565) (187,0.29303256) (188,0.2927372) (189,0.29057378) (190,0.28919178) (191,0.2859603) +- (0,0.05278289) (192,0.28966504) +- (0,0.055606734) (193,0.28704208) +- (0,0.053892802) (194,0.2842876) +- (0,0.05437565) (195,0.28422394) +- (0,0.05309376) (196,0.28167123) (197,0.279912) +- (0,0.052351497) (198,0.27724615) +- (0,0.05465237) (199,0.27964586) (200,0.27878153) (201,0.28094614) +- (0,0.058898564) (202,0.2804665) +- (0,0.06400142) (203,0.27820247) +- (0,0.060753092) (204,0.27982664) +- (0,0.060628187) (205,0.28362298) +- (0,0.058132086) (206,0.2808782) +- (0,0.061046384) (207,0.27756757) +- (0,0.0593598) (208,0.27593562) +- (0,0.05985001) (209,0.2784368) +- (0,0.056123912) (210,0.27902025) +- (0,0.054226074) (211,0.27863935) +- (0,0.057597805) (212,0.27256495) +- (0,0.05974675) (213,0.27093804) +- (0,0.05842971) (214,0.27031973) +- (0,0.05263255) (215,0.27683613) +- (0,0.051376186) (216,0.28117457) +- (0,0.05340209) (217,0.27856818) +- (0,0.056459755) (218,0.27554965) +- (0,0.05689905) (219,0.27406007) +- (0,0.052059438) (220,0.2754026) +- (0,0.05176941) (221,0.2796357) +- (0,0.059908535) (222,0.2850632) +- (0,0.05838708) (223,0.28499085) +- (0,0.057296) (224,0.285508) +- (0,0.05697257) (225,0.2816701) +- (0,0.05554442) (226,0.2877398) +- (0,0.054558408) (227,0.28715137) +- (0,0.050639585) (228,0.280577) +- (0,0.053175066) (229,0.2722923) +- (0,0.05101006) (230,0.26708323) +- (0,0.056774475) (231,0.27269983) +- (0,0.057345197) (232,0.2727502) +- (0,0.055555232) (233,0.27150154) (234,0.26864833) (235,0.2752828) +- (0,0.051889345) (236,0.27561852) +- (0,0.059735954) (237,0.26706398) +- (0,0.060303763) (238,0.26480052) +- (0,0.052216724) (239,0.2625586) (240,0.261831) +- (0,0.05025992) (241,0.264721) +- (0,0.0507751) (242,0.26420465) (243,0.2611277) (244,0.25991517) (245,0.25759423) (246,0.25674582) (247,0.25873893) (248,0.26130074) (249,0.25689787) (250,0.2576981) (251,0.2659999) (252,0.2633473) (253,0.25802234) (254,0.25085664) (255,0.25331008) (256,0.24888165) (257,0.24756904) (258,0.24812338) (259,0.25290567) (260,0.24829128) (261,0.2507432) (262,0.24841852) (263,0.2436312) (264,0.24384737) (265,0.23817368) (266,0.2327619) (267,0.22755046) (268,0.23283593) (269,0.2333148) (270,0.23537448) (271,0.22952028) (272,0.22809546) (273,0.22988215) (274,0.22748213) (275,0.23150913) (276,0.23287816) (277,0.22470856) (278,0.22300497) (279,0.23088796) (280,0.23201299) (281,0.23557897) (282,0.23649497) (283,0.22688958) (284,0.23127314) (285,0.2350833) (286,0.23724964) (287,0.23435351) (288,0.23513) (289,0.23625281) (290,0.23552771) (291,0.23083098) (292,0.2361928) (293,0.24006636) (294,0.24075845) (295,0.23989657) (296,0.2360801) (297,0.23765795) (298,0.23880081) (299,0.2435576) (300,0.24417028) (301,0.2505202) (302,0.24677786) (303,0.25000876) (304,0.246521) +- (0,0.05108705) (305,0.24561131) +- (0,0.050794225) (306,0.2447826) +- (0,0.05613908) (307,0.24376336) +- (0,0.05431677) (308,0.24731775) (309,0.24541926) (310,0.2424644) (311,0.24577932) +- (0,0.05005886) (312,0.24063647) (313,0.2429357) (314,0.24168615) (315,0.24157853) (316,0.24337864) (317,0.2342021) (318,0.23351626) +- (0,0.050046865) (319,0.23597026) (320,0.23574892) +- (0,0.050223663) (321,0.23224433) +- (0,0.050613515) (322,0.2342761) (323,0.23388258) (324,0.2302063) (325,0.22784194) (326,0.23152515) (327,0.23377056) (328,0.23734918) (329,0.23882024) (330,0.23209819) (331,0.23909125) (332,0.23382922) (333,0.23344436) (334,0.24092948) (335,0.24403198) (336,0.24562618) (337,0.2528682) (338,0.2532618) (339,0.25397912) (340,0.25242454) (341,0.259172) (342,0.25925046) (343,0.26224875) (344,0.26352316) (345,0.26691335) (346,0.26111078) (347,0.26369888) (348,0.26927444) (349,0.2696418) (350,0.26543707) (351,0.26857635) (352,0.2704236) +- (0,0.052232992) (353,0.27611473) +- (0,0.0521398) (354,0.27377945) +- (0,0.052028827) (355,0.27112263) (356,0.26989746) (357,0.27215394) (358,0.27322206) (359,0.27544993) (360,0.27547693) +- (0,0.051677313) (361,0.27836174) (362,0.27934292) (363,0.27835327) (364,0.27554393) (365,0.27762842) (366,0.27308267) (367,0.26692903) (368,0.26743582) (369,0.26436263) (370,0.2650268) (371,0.26789108) (372,0.26344958) (373,0.26938382) (374,0.26822498) (375,0.26085272) (376,0.25779885) (377,0.259983) (378,0.26465946) (379,0.26201844) (380,0.2592116) (381,0.2594604) (382,0.2583749) (383,0.2585709) (384,0.25486988) (385,0.25826326) (386,0.25669888) (387,0.2600438) (388,0.26177332) (389,0.26434958) (390,0.26332727) (391,0.2625608) (392,0.26352724) (393,0.26304874) (394,0.2689876) (395,0.2731703) (396,0.27768773) +- (0,0.051154207) (397,0.27552062) (398,0.27134687) +- (0,0.053610746) (399,0.26890922) +- (0,0.056051917) (400,0.27610803) +- (0,0.054511048) (401,0.27743053) (402,0.26894504) +- (0,0.05254056) (403,0.26976675) +- (0,0.051892646) (404,0.26929432) +- (0,0.058624506) (405,0.2684256) +- (0,0.06280137) (406,0.2674045) +- (0,0.057910472) (407,0.2697744) +- (0,0.052973773) (408,0.27300924) +- (0,0.0504493) (409,0.26552063) +- (0,0.053990074) (410,0.2637108) +- (0,0.057904616) (411,0.27086157) +- (0,0.053882964) (412,0.26999897) +- (0,0.05326599) (413,0.26884156) +- (0,0.05749762) (414,0.2651615) +- (0,0.061010078) (415,0.27334222) +- (0,0.059223913) (416,0.27704245) +- (0,0.05482127) (417,0.27343684) +- (0,0.056528516) (418,0.26585072) +- (0,0.059842397) (419,0.26407975) +- (0,0.056500815) (420,0.26806024) +- (0,0.053477477) (421,0.27152756) +- (0,0.051420853) (422,0.27464342) (423,0.27384573) +- (0,0.05120648) (424,0.27262527) +- (0,0.05387707) (425,0.27082503) +- (0,0.05583867) (426,0.2672159) +- (0,0.056154292) (427,0.26274222) +- (0,0.05571452) (428,0.26002425) +- (0,0.062703736) (429,0.26386333) +- (0,0.060682222) (430,0.25837874) +- (0,0.06286185) (431,0.26337355) +- (0,0.056396544) (432,0.2684093) +- (0,0.05036054) (433,0.26456583) +- (0,0.05233448) (434,0.2658238) (435,0.26776987) (436,0.2631849) (437,0.25464407) (438,0.25744483) (439,0.25327983) (440,0.26084924) (441,0.2585793) (442,0.25643754) (443,0.25488248) (444,0.25454944) (445,0.24614814) (446,0.2509648) (447,0.2505948) (448,0.25394633) (449,0.25055462) (450,0.24779806) (451,0.2476654) (452,0.24738403) (453,0.24723208) +- (0,0.05207602) (454,0.25316173) +- (0,0.051633596) (455,0.25489977) (456,0.24675043) (457,0.2466304) (458,0.24904597) (459,0.25292405) (460,0.24796994) (461,0.24224997) (462,0.24573974) (463,0.24743232) (464,0.24312627) (465,0.23476604) (466,0.23630996) (467,0.2386873) (468,0.23770003) (469,0.23583193) (470,0.23455198) (471,0.23982565) (472,0.23501864) (473,0.23324366) (474,0.23340707) (475,0.23855695) (476,0.2362473) (477,0.23522604) (478,0.2384257) (479,0.23904184) (480,0.23576882) (481,0.23340325) (482,0.23546782) (483,0.2368259) (484,0.23380432) (485,0.23919073) (486,0.24041943) (487,0.24090429) (488,0.23608622) (489,0.2310621) (490,0.23731437) (491,0.244788) (492,0.24060366) (493,0.23813863) (494,0.22726817) (495,0.23011617) (496,0.23199792) (497,0.23705444) (498,0.22939232) (499,0.22766218) (500,0.23030524) (501,0.23219061) (502,0.22742112) (503,0.23318788) (504,0.22926155) (505,0.23089233) (506,0.23478529) (507,0.23544678) (508,0.23169672) (509,0.23549362)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxladderxreusex,mark repeat=51] coordinates{(0,0.39512163) (1,0.45783204) (2,0.45613295) (3,0.453079) (4,0.45136848) (5,0.45092002) (6,0.4506243) (7,0.450313) (8,0.45017466) (9,0.45063066) (10,0.45012292) (11,0.45008087) (12,0.45048293) (13,0.45015532) (14,0.44969836) (15,0.44996715) (16,0.44979325) (17,0.4494399) (18,0.44905424) (19,0.4496768) (20,0.44975132) (21,0.44951162) (22,0.44958204) (23,0.44983596) (24,0.4498087) (25,0.44969597) (26,0.44950882) (27,0.44946653) (28,0.44987115) (29,0.4502036) (30,0.44983292) (31,0.44945574) (32,0.44960603) (33,0.449596) (34,0.44933996) (35,0.44959933) (36,0.44939488) (37,0.45007038) (38,0.44944304) (39,0.44957083) (40,0.44973868) (41,0.4496413) (42,0.4497539) (43,0.44955224) (44,0.44992942) (45,0.44919008) (46,0.4492994) (47,0.4493366) (48,0.44963592) (49,0.4493811) (50,0.44964117) (51,0.44967872) (52,0.4497734) (53,0.44942498) (54,0.44972363) (55,0.44938034) (56,0.44915166) (57,0.44938046) (58,0.44938046) (59,0.44949278) (60,0.44967932) (61,0.44997543) (62,0.44938406) (63,0.44931325) (64,0.44961396) (65,0.44919616) (66,0.44944066) (67,0.44964704) (68,0.4497086) (69,0.44928303) (70,0.44960985) (71,0.45024142) (72,0.44949293) (73,0.44947234) (74,0.44958347) (75,0.4491361) (76,0.449474) (77,0.44975406) (78,0.44975042) (79,0.44946465) (80,0.44969735) (81,0.4496569) (82,0.44948754) (83,0.4494682) (84,0.4499608) (85,0.45019588) (86,0.44945878) (87,0.44933376) (88,0.44962078) (89,0.44984788) (90,0.44966203) (91,0.4498171) (92,0.44954762) (93,0.44999176) (94,0.4497548) (95,0.45014873) (96,0.45006913) (97,0.44960755) (98,0.44983345) (99,0.44937006) (100,0.44924694) (101,0.44964847) (102,0.4495574) (103,0.44933397) (104,0.44939002) (105,0.44970775) (106,0.4497289) (107,0.4494527) (108,0.44912338) (109,0.44966263) (110,0.4493943) (111,0.44928575) (112,0.4494981) (113,0.44980216) (114,0.4494326) (115,0.44969216) (116,0.44981846) (117,0.4493268) (118,0.44965386) (119,0.44960546) (120,0.4493367) (121,0.44988284) (122,0.44983953) (123,0.4497962) (124,0.44964427) (125,0.44933614) (126,0.4489913) (127,0.44904715) (128,0.44955564) (129,0.44970375) (130,0.45001188) (131,0.4497552) (132,0.44978708) (133,0.4497095) (134,0.44962102) (135,0.44967562) (136,0.4495794) (137,0.44991064) (138,0.4490818) (139,0.44956788) (140,0.44927105) (141,0.4496525) (142,0.449987) (143,0.44983473) (144,0.44975948) (145,0.44979215) (146,0.44953442) (147,0.4498945) (148,0.4495596) (149,0.4492956) (150,0.44904724) (151,0.4495449) (152,0.44963664) (153,0.44948405) (154,0.44997683) (155,0.44986972) (156,0.44899923) (157,0.4493547) (158,0.4496848) (159,0.44986677) (160,0.44957805) (161,0.44911784) (162,0.4496696) (163,0.44987544) (164,0.45000428) (165,0.44943747) (166,0.4495975) (167,0.4491571) (168,0.44971615) (169,0.44978362) (170,0.44931704) (171,0.44943696) (172,0.44944015) (173,0.44958377) (174,0.44940147) (175,0.44915742) (176,0.44929743) (177,0.4496271) (178,0.4491869) (179,0.44976792) (180,0.44930324) (181,0.44978705) (182,0.44988427) (183,0.44944245) (184,0.4493621) (185,0.44927526) (186,0.44951838) (187,0.44906396) (188,0.44951358) (189,0.44895205) (190,0.44978395) (191,0.449437) (192,0.44953722) (193,0.44885898) (194,0.44952583) (195,0.4494888) (196,0.4494025) (197,0.4498962) (198,0.44985777) (199,0.44950962) (200,0.44938296) (201,0.44946307) (202,0.44941005) (203,0.44976777) (204,0.44950423) (205,0.45001322) (206,0.4498673) (207,0.45004186) (208,0.44986266) (209,0.44919768) (210,0.4495986) (211,0.44963208) (212,0.44987696) (213,0.4490954) (214,0.4494753) (215,0.4496642) (216,0.44995517) (217,0.4499383) (218,0.44952393) (219,0.449449) (220,0.4502015) (221,0.44993457) (222,0.4494937) (223,0.449575) (224,0.4496956) (225,0.44964153) (226,0.44965664) (227,0.4493762) (228,0.44951034) (229,0.4497562) (230,0.4496607) (231,0.44955516) (232,0.44941974) (233,0.44955483) (234,0.449648) (235,0.44983402) (236,0.4498013) (237,0.4496901) (238,0.44955534) (239,0.44940543) (240,0.44927627) (241,0.44962564) (242,0.44950446) (243,0.44949985) (244,0.44949174) (245,0.4494163) (246,0.44961214) (247,0.4495732) (248,0.44936138) (249,0.44884878) (250,0.44924164) (251,0.44947338) (252,0.44917122) (253,0.44928235) (254,0.4497196) (255,0.44931212) (256,0.44965944) (257,0.44943374) (258,0.44950908) (259,0.4496859) (260,0.44999018) (261,0.44923276) (262,0.44914094) (263,0.44927487) (264,0.45016828) (265,0.4496931) (266,0.44995895) (267,0.44961882) (268,0.44926143) (269,0.44971433) (270,0.4495322) (271,0.4491592) (272,0.4494657) (273,0.44936007) (274,0.45011872) (275,0.44998345) (276,0.44925117) (277,0.44974723) (278,0.44945827) (279,0.44963297) (280,0.44943613) (281,0.44952264) (282,0.44944876) (283,0.44935507) (284,0.44932976) (285,0.44933566) (286,0.44931936) (287,0.44917387) (288,0.4493873) (289,0.44902006) (290,0.4495831) (291,0.4493455) (292,0.4494757) (293,0.44948387) (294,0.44958478) (295,0.44927588) (296,0.44961524) (297,0.4493732) (298,0.44974008) (299,0.4493493) (300,0.44970217) (301,0.44973868) (302,0.44985873) (303,0.4499015) (304,0.44958907) (305,0.44997087) (306,0.4498206) (307,0.44957995) (308,0.4493781) (309,0.44955796) (310,0.44893914) (311,0.44948712) (312,0.44929737) (313,0.4496604) (314,0.44914904) (315,0.44964066) (316,0.44956857) (317,0.44966865) (318,0.4501513) (319,0.4490316) (320,0.44951048) (321,0.44966435) (322,0.44947338) (323,0.44938952) (324,0.45000276) (325,0.4503006) (326,0.44982728) (327,0.44978124) (328,0.449755) (329,0.44975895) (330,0.44971117) (331,0.45018435) (332,0.45010018) (333,0.44956595) (334,0.44976187) (335,0.44952035) (336,0.44925055) (337,0.4495152) (338,0.44933861) (339,0.44988889) (340,0.45019254) (341,0.45003563) (342,0.44960913) (343,0.44996262) (344,0.44999734) (345,0.45017585) (346,0.4495414) (347,0.44968873) (348,0.44950685) (349,0.4493374) (350,0.44926476) (351,0.44943327) (352,0.44986957) (353,0.4498109) (354,0.44982854) (355,0.44964465) (356,0.44950375) (357,0.44964153) (358,0.44971663) (359,0.44973284) (360,0.450152) (361,0.45000592) (362,0.44928932) (363,0.44925204) (364,0.44979018) (365,0.4492127) (366,0.4489107) (367,0.44948968) (368,0.44954172) (369,0.44971794) (370,0.44941053) (371,0.4491922) (372,0.44957003) (373,0.44953552) (374,0.44966608) (375,0.44957566) (376,0.4494483) (377,0.4496281) (378,0.44928503) (379,0.44988742) (380,0.44947547) (381,0.44965348) (382,0.4500288) (383,0.44944113) (384,0.44924146) (385,0.44960985) (386,0.44938093) (387,0.449903) (388,0.44996834) (389,0.4494005) (390,0.44922662) (391,0.44900098) (392,0.4491922) (393,0.44945535) (394,0.44962293) (395,0.44943348) (396,0.44915205) (397,0.44961968) (398,0.44959205) (399,0.4493641) (400,0.44953078) (401,0.449402) (402,0.44964305) (403,0.44978872) (404,0.4495271) (405,0.44951215) (406,0.44940192) (407,0.44921547) (408,0.44953054) (409,0.44974765) (410,0.4494061) (411,0.44990072) (412,0.44998413) (413,0.44964537) (414,0.44986257) (415,0.44970503) (416,0.44964027) (417,0.44977942) (418,0.4495871) (419,0.4496378) (420,0.44998083) (421,0.4498644) (422,0.44963408) (423,0.44935268) (424,0.44935712) (425,0.4499219) (426,0.4496873) (427,0.44948107) (428,0.4488376) (429,0.44978547) (430,0.44949013) (431,0.4495647) (432,0.44933024) (433,0.4498394) (434,0.4493181) (435,0.44962662) (436,0.4493124) (437,0.4495863) (438,0.44987646) (439,0.44949952) (440,0.44985214) (441,0.44957894) (442,0.45019227) (443,0.4496482) (444,0.44970694) (445,0.4498868) (446,0.4494823) (447,0.44940823) (448,0.44917518) (449,0.44946846) (450,0.44953156) (451,0.44942403) (452,0.4495116) (453,0.44979006) (454,0.4497943) (455,0.44996214) (456,0.44922662) (457,0.4497578) (458,0.44933486) (459,0.4499318) (460,0.44959673) (461,0.44962543) (462,0.45020086) (463,0.4495872) (464,0.4496861) (465,0.4498686) (466,0.44956547) (467,0.4491116) (468,0.44974628) (469,0.44979137) (470,0.44956654) (471,0.44937292) (472,0.44903913) (473,0.4493617) (474,0.4495089) (475,0.44977802) (476,0.4493242) (477,0.44981185) (478,0.44993362) (479,0.44958895) (480,0.44963846) (481,0.44982934) (482,0.449481) (483,0.44982082) (484,0.44951147) (485,0.44947273) (486,0.44982752) (487,0.45009065) (488,0.4496111) (489,0.44929662) (490,0.44932038) (491,0.44934502) (492,0.44926804) (493,0.44930324) (494,0.44954067) (495,0.44989306) (496,0.44981962) (497,0.44969377) (498,0.44989055) (499,0.4499572) (500,0.4497102) (501,0.44992334) (502,0.45005354) (503,0.44944447) (504,0.44970113) (505,0.4495243) (506,0.4494784) (507,0.45033926) (508,0.4497028) (509,0.4498763)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\addplot[xValiantxoverxladderx,mark repeat=51] coordinates{(0,0.3617325) (1,0.3985873) (2,0.4029986) (3,0.40275773) (4,0.40043497) (5,0.40025145) (6,0.39906192) (7,0.3969135) (8,0.39738145) (9,0.3966916) (10,0.39603662) (11,0.39589924) (12,0.39562735) (13,0.39524806) (14,0.39491424) (15,0.39487156) (16,0.39501172) (17,0.39492434) (18,0.39458057) (19,0.39405647) (20,0.39381316) (21,0.393676) (22,0.39438438) (23,0.39373222) (24,0.3939306) (25,0.39414445) (26,0.3959319) (27,0.39391634) (28,0.39380515) (29,0.3947278) (30,0.3928842) (31,0.39304072) (32,0.39321655) (33,0.3935227) (34,0.39448172) (35,0.3935868) (36,0.39342192) (37,0.393722) (38,0.39428955) (39,0.39369363) (40,0.39304692) (41,0.3931182) (42,0.39358371) (43,0.39426476) (44,0.39393502) (45,0.39398235) (46,0.39294803) (47,0.3925326) (48,0.39331445) (49,0.39422137) (50,0.39290103) (51,0.3925094) (52,0.39217666) (53,0.39323074) (54,0.39344114) (55,0.39364067) (56,0.39291954) (57,0.39404455) (58,0.39382014) (59,0.39328226) (60,0.39433217) (61,0.39375848) (62,0.39358503) (63,0.39306313) (64,0.3947933) (65,0.3942731) (66,0.39354375) (67,0.3941597) (68,0.393985) (69,0.3926832) (70,0.39412984) (71,0.3939416) (72,0.39405218) (73,0.39338085) (74,0.39336282) (75,0.3926646) (76,0.39347684) (77,0.39365414) (78,0.39301553) (79,0.39313203) (80,0.3925571) (81,0.39326972) (82,0.39361462) (83,0.39274302) (84,0.39322385) (85,0.3936863) (86,0.3931772) (87,0.39417833) (88,0.39306805) (89,0.3940368) (90,0.3933656) (91,0.39362824) (92,0.39341202) (93,0.39241326) (94,0.39292994) (95,0.39368734) (96,0.39279142) (97,0.39264455) (98,0.39229214) (99,0.3931445) (100,0.393383) (101,0.39378434) (102,0.39339256) (103,0.394092) (104,0.39330488) (105,0.3931452) (106,0.3929602) (107,0.3933193) (108,0.39310712) (109,0.39220187) (110,0.3935285) (111,0.39363518) (112,0.39250618) (113,0.39310896) (114,0.393791) (115,0.39364892) (116,0.39409274) (117,0.3936264) (118,0.3931604) (119,0.3940746) (120,0.39341843) (121,0.3937131) (122,0.39257783) (123,0.39314044) (124,0.3935037) (125,0.39373526) (126,0.39436322) (127,0.39525518) (128,0.39416462) (129,0.3937783) (130,0.3937587) (131,0.39419815) (132,0.39456624) (133,0.39299923) (134,0.39412814) (135,0.39381388) (136,0.39339024) (137,0.39270115) (138,0.3931578) (139,0.39255592) (140,0.39270476) (141,0.39313942) (142,0.39324087) (143,0.39320043) (144,0.393238) (145,0.3926649) (146,0.39256337) (147,0.39269552) (148,0.39358273) (149,0.39316386) (150,0.39305004) (151,0.39402127) (152,0.3937261) (153,0.39402166) (154,0.3942461) (155,0.3936455) (156,0.393826) (157,0.3928524) (158,0.3936854) (159,0.3929481) (160,0.39351064) (161,0.3928705) (162,0.39378864) (163,0.3936234) (164,0.39357916) (165,0.39220855) (166,0.39401078) (167,0.39351982) (168,0.39406425) (169,0.39300385) (170,0.39407593) (171,0.3930778) (172,0.3937426) (173,0.393401) (174,0.39326432) (175,0.39385208) (176,0.39296368) (177,0.39201757) (178,0.3930432) (179,0.39268842) (180,0.39315423) (181,0.39367482) (182,0.39315554) (183,0.39262614) (184,0.39335972) (185,0.39290395) (186,0.39402005) (187,0.39373642) (188,0.39353877) (189,0.39337492) (190,0.39294368) (191,0.3923759) (192,0.39321524) (193,0.39352527) (194,0.39251482) (195,0.39235973) (196,0.39407894) (197,0.39278722) (198,0.392645) (199,0.39362508) (200,0.39405373) (201,0.39303678) (202,0.3941503) (203,0.39425826) (204,0.39340293) (205,0.39411512) (206,0.39379525) (207,0.39411223) (208,0.39414236) (209,0.39356917) (210,0.3933745) (211,0.39338905) (212,0.39316106) (213,0.39380652) (214,0.39340547) (215,0.39316255) (216,0.3939028) (217,0.39204028) (218,0.39221516) (219,0.39166528) (220,0.39235967) (221,0.3935627) (222,0.39318624) (223,0.3934287) (224,0.39267907) (225,0.39325714) (226,0.39285856) (227,0.39319804) (228,0.3939426) (229,0.39386788) (230,0.39354628) (231,0.39374834) (232,0.39317912) (233,0.39358166) (234,0.39300257) (235,0.39267984) (236,0.39276344) (237,0.39282012) (238,0.3926769) (239,0.3938591) (240,0.395156) (241,0.39466983) (242,0.39226085) (243,0.39362085) (244,0.39393207) (245,0.39402074) (246,0.3939758) (247,0.39413726) (248,0.3943532) (249,0.393452) (250,0.3947011) (251,0.39450103) (252,0.3954624) (253,0.395382) (254,0.39425734) (255,0.39383316) (256,0.3926425) (257,0.3933167) (258,0.39366513) (259,0.3938883) (260,0.39243636) (261,0.392586) (262,0.3930935) (263,0.39296767) (264,0.39341146) (265,0.39329353) (266,0.39390203) (267,0.39389846) (268,0.3929121) (269,0.39378387) (270,0.39441398) (271,0.39355192) (272,0.39424998) (273,0.39340943) (274,0.39310732) (275,0.39350098) (276,0.3937403) (277,0.3940203) (278,0.3927249) (279,0.39305478) (280,0.3947603) (281,0.3947144) (282,0.3948839) (283,0.39529866) (284,0.39424318) (285,0.3934623) (286,0.39408314) (287,0.39453635) (288,0.3929575) (289,0.39391622) (290,0.39327466) (291,0.39212698) (292,0.39286977) (293,0.39296478) (294,0.3928085) (295,0.39427632) (296,0.39451748) (297,0.3944852) (298,0.39460856) (299,0.3937918) (300,0.39384985) (301,0.39276394) (302,0.39366227) (303,0.39389554) (304,0.3935915) (305,0.39231604) (306,0.39264446) (307,0.3935) (308,0.39455536) (309,0.39425272) (310,0.3932247) (311,0.3936301) (312,0.39404058) (313,0.39412656) (314,0.3926694) (315,0.393036) (316,0.39326522) (317,0.3938027) (318,0.39389366) (319,0.3932976) (320,0.3928967) (321,0.39347166) (322,0.39353433) (323,0.39320225) (324,0.39361465) (325,0.39341402) (326,0.39343533) (327,0.3934) (328,0.39384142) (329,0.39364165) (330,0.39369133) (331,0.3940151) (332,0.39322966) (333,0.39377818) (334,0.39352867) (335,0.39456946) (336,0.39377683) (337,0.3934654) (338,0.39501676) (339,0.3953032) (340,0.39510065) (341,0.39369068) (342,0.3937176) (343,0.39356416) (344,0.39306214) (345,0.3942957) (346,0.39291024) (347,0.39226106) (348,0.39366004) (349,0.39413145) (350,0.3952221) (351,0.39555183) (352,0.3933487) (353,0.3945021) (354,0.39276287) (355,0.3935471) (356,0.3936366) (357,0.39424866) (358,0.3941258) (359,0.39347586) (360,0.39253417) (361,0.39370632) (362,0.39282173) (363,0.39468545) (364,0.39387503) (365,0.3931588) (366,0.3933342) (367,0.3936473) (368,0.3929368) (369,0.39278615) (370,0.3926056) (371,0.39353013) (372,0.39363024) (373,0.3939918) (374,0.39393622) (375,0.39447898) (376,0.39380917) (377,0.3940807) (378,0.39341816) (379,0.39338735) (380,0.39332864) (381,0.39349192) (382,0.39272434) (383,0.39282343) (384,0.39240175) (385,0.393161) (386,0.3921757) (387,0.3929879) (388,0.39161476) (389,0.39320078) (390,0.39383605) (391,0.39427218) (392,0.39502206) (393,0.39442322) (394,0.39339104) (395,0.39410162) (396,0.39409244) (397,0.39367062) (398,0.39441833) (399,0.3942019) (400,0.3931102) (401,0.3934334) (402,0.39348236) (403,0.392265) (404,0.3935559) (405,0.39251572) (406,0.39469832) (407,0.3953022) (408,0.39394572) (409,0.3932932) (410,0.3928428) (411,0.39346784) (412,0.39236054) (413,0.39458185) (414,0.39398426) (415,0.39387175) (416,0.39428517) (417,0.39386946) (418,0.39479053) (419,0.3938624) (420,0.39292446) (421,0.39257652) (422,0.39317036) (423,0.39374432) (424,0.39325225) (425,0.39408654) (426,0.39368966) (427,0.39339975) (428,0.39306754) (429,0.39337534) (430,0.39332682) (431,0.3947374) (432,0.39517766) (433,0.39491266) (434,0.3942781) (435,0.3941387) (436,0.39451665) (437,0.39395586) (438,0.393005) (439,0.39347985) (440,0.39404035) (441,0.39390153) (442,0.39358127) (443,0.3932456) (444,0.3923419) (445,0.39344844) (446,0.393264) (447,0.39335346) (448,0.39475664) (449,0.3938697) (450,0.39420933) (451,0.39365277) (452,0.3927483) (453,0.39315748) (454,0.392997) (455,0.39205778) (456,0.39343327) (457,0.3931877) (458,0.39239648) (459,0.3933092) (460,0.3939933) (461,0.3939953) (462,0.39279) (463,0.39320162) (464,0.39284807) (465,0.3939607) (466,0.39426503) (467,0.39401832) (468,0.39384466) (469,0.39272472) (470,0.39381558) (471,0.39444214) (472,0.3933726) (473,0.39305308) (474,0.39322937) (475,0.3923623) (476,0.3933099) (477,0.3927403) (478,0.39316773) (479,0.39356914) (480,0.39297044) (481,0.3930772) (482,0.39255285) (483,0.3924161) (484,0.39281166) (485,0.3937179) (486,0.39449129) (487,0.393824) (488,0.39358422) (489,0.3935249) (490,0.39434475) (491,0.3927876) (492,0.39414483) (493,0.39350665) (494,0.39347193) (495,0.39315662) (496,0.3936909) (497,0.3945228) (498,0.3940536) (499,0.3945307) (500,0.3935793) (501,0.39362958) (502,0.39330286) (503,0.39371315) (504,0.39287284) (505,0.3943389) (506,0.39300442) (507,0.3937693) (508,0.3941127) (509,0.39487892)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxDORxminAx,mark repeat=21] coordinates{(0,0.37341002) (1,0.4479855) (2,0.45902464) (3,0.46482167) (4,0.46784565) (5,0.46656755) (6,0.46431628) (7,0.4603586) (8,0.45946717) (9,0.45637846) (10,0.45381412) (11,0.45166254) (12,0.44826862) (13,0.45159093) (14,0.45161867) (15,0.45380178) (16,0.45194378) (17,0.45020357) (18,0.45115152) (19,0.44498864) (20,0.44785288) (21,0.4471903) (22,0.44439295) (23,0.4434018) (24,0.44256377) (25,0.445286) (26,0.43907416) (27,0.4429804) (28,0.4422153) (29,0.44022128) (30,0.43502808) (31,0.4399501) (32,0.43689802) (33,0.43577147) (34,0.4347563) (35,0.43322697) (36,0.43771496) (37,0.43636647) (38,0.43335164) (39,0.4340423) (40,0.43853793) (41,0.42920613) (42,0.42721462) (43,0.4275445) (44,0.42376482) (45,0.42619288) (46,0.4343971) (47,0.43174875) (48,0.42629862) (49,0.42285037) (50,0.42937312) (51,0.42029735) (52,0.42020044) (53,0.4264337) (54,0.42256942) (55,0.40684375) (56,0.40916035) (57,0.40504766) +- (0,0.050309084) (58,0.41256094) (59,0.4119842) (60,0.40742013) +- (0,0.051550146) (61,0.41061583) +- (0,0.050333973) (62,0.404339) (63,0.40872476) (64,0.40547946) +- (0,0.05090405) (65,0.40021148) +- (0,0.06411893) (66,0.39961585) +- (0,0.069824845) (67,0.39064804) +- (0,0.07642143) (68,0.38422695) +- (0,0.09195788) (69,0.38897666) +- (0,0.09627315) (70,0.3942465) +- (0,0.07954722) (71,0.40497634) +- (0,0.06884905) (72,0.40348044) +- (0,0.076941654) (73,0.40389898) +- (0,0.07479415) (74,0.40392232) +- (0,0.06884953) (75,0.40235734) +- (0,0.07724504) (76,0.39869604) +- (0,0.08204454) (77,0.4045101) +- (0,0.07059507) (78,0.40840688) +- (0,0.07069699) (79,0.4095401) +- (0,0.07298421) (80,0.40484026) +- (0,0.079316705) (81,0.40435418) +- (0,0.07612562) (82,0.4049214) +- (0,0.07665827) (83,0.41075444) +- (0,0.07267847) (84,0.40671685) +- (0,0.07700073) (85,0.41260698) +- (0,0.06698062) (86,0.4158722) +- (0,0.061016146) (87,0.4139574) +- (0,0.05906985) (88,0.41079295) +- (0,0.06338974) (89,0.4095669) +- (0,0.06626688) (90,0.40888193) +- (0,0.057389203) (91,0.40390813) +- (0,0.053041276) (92,0.4051995) +- (0,0.06542002) (93,0.40392455) +- (0,0.051087648) (94,0.40527937) +- (0,0.05217029) (95,0.39712563) +- (0,0.054446273) (96,0.40117678) (97,0.41261712) (98,0.4079397) (99,0.41119382) (100,0.4063889) (101,0.403411) (102,0.41238728) (103,0.41625473) (104,0.41524997) (105,0.4160559) (106,0.41229954) (107,0.40821937) (108,0.41539583) (109,0.4172977) (110,0.41457105) (111,0.4051657) (112,0.40261617) (113,0.40116796) (114,0.39513037) (115,0.39586616) (116,0.39690372) (117,0.4009141) +- (0,0.058348425) (118,0.39317867) +- (0,0.060468096) (119,0.38944474) +- (0,0.060594477) (120,0.390291) +- (0,0.06685091) (121,0.3944296) +- (0,0.0540191) (122,0.39230934) (123,0.39087975) +- (0,0.055182535) (124,0.39325222) +- (0,0.059928436) (125,0.3900164) +- (0,0.065654434) (126,0.39049527) +- (0,0.06968742) (127,0.39080653) +- (0,0.08010047) (128,0.3929716) +- (0,0.06702986) (129,0.39631596) +- (0,0.07187083) (130,0.39417076) +- (0,0.07297771) (131,0.389119) +- (0,0.08647343) (132,0.39168182) +- (0,0.08817161) (133,0.39672098) +- (0,0.084871456) (134,0.39885762) +- (0,0.07970022) (135,0.38923487) +- (0,0.08105968) (136,0.39158618) +- (0,0.06482696) (137,0.38869634) +- (0,0.06797165) (138,0.39054295) +- (0,0.058250364) (139,0.3811247) +- (0,0.06765934) (140,0.37718055) +- (0,0.06759051) (141,0.36911806) +- (0,0.062467992) (142,0.35256186) +- (0,0.062230397) (143,0.35558176) +- (0,0.05661754) (144,0.35462752) (145,0.3517232) +- (0,0.052535642) (146,0.35696244) +- (0,0.050756853) (147,0.36360165) (148,0.3541528) (149,0.35172316) (150,0.34110352) +- (0,0.06298054) (151,0.3343444) +- (0,0.050834674) (152,0.32543406) (153,0.32192615) +- (0,0.053674735) (154,0.32471716) +- (0,0.06463852) (155,0.34190276) +- (0,0.051284675) (156,0.3365344) +- (0,0.065337084) (157,0.32801044) +- (0,0.0711154) (158,0.31651834) +- (0,0.07197631) (159,0.32097223) +- (0,0.07949817) (160,0.31932417) +- (0,0.07739688) (161,0.31078535) +- (0,0.07822386) (162,0.30609563) +- (0,0.093047604) (163,0.31952682) +- (0,0.080399945) (164,0.3105947) +- (0,0.06720672) (165,0.3147247) +- (0,0.05800643) (166,0.30512092) +- (0,0.065910146) (167,0.29802683) +- (0,0.06902885) (168,0.29033428) +- (0,0.053669393) (169,0.29930398) (170,0.3150985) (171,0.32007703) (172,0.30453822) (173,0.30614457) (174,0.3194419) (175,0.31514552) (176,0.31364676) (177,0.31674114) (178,0.31528473) (179,0.3206809) (180,0.3255297) (181,0.31926516) (182,0.3164855) (183,0.3114018) (184,0.30308208) (185,0.2950723) (186,0.2971458) (187,0.30358806) (188,0.3007983) (189,0.28467676) (190,0.2839735) (191,0.2873551) (192,0.30071273) (193,0.29099464) (194,0.28062373) (195,0.28747034) (196,0.29616004) (197,0.3024656) (198,0.29521906) (199,0.30250728) (200,0.30939835) (201,0.30214015) (202,0.3003166) (203,0.2952923) (204,0.30032134) (205,0.2949861) (206,0.28676924) (207,0.30085447) (208,0.30765057) (209,0.29936996)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.3723065) (1,0.44486806) (2,0.45726454) (3,0.46570075) (4,0.4667541) (5,0.46558556) (6,0.45608774) (7,0.45595077) (8,0.45948422) (9,0.4521834) (10,0.45386362) (11,0.4452721) (12,0.44093338) (13,0.4320685) (14,0.42686048) (15,0.41331878) (16,0.40803978) (17,0.4041717) (18,0.40375376) (19,0.39714268) (20,0.39563385) (21,0.38916478) (22,0.38737467) (23,0.39529264) (24,0.39930555) (25,0.3981973) (26,0.40075096) (27,0.3980085) (28,0.3950499) (29,0.39495108) (30,0.39724085) (31,0.3904618) (32,0.38447443) (33,0.37055779) (34,0.37201262) (35,0.3721534) (36,0.36495486) (37,0.36096528) (38,0.36024177) (39,0.3685341) (40,0.3905338) (41,0.39678314) (42,0.39107922) (43,0.3797052) (44,0.37700033) (45,0.36510292) (46,0.36203158) (47,0.35830367) (48,0.360875) (49,0.3667964) (50,0.38038352) (51,0.37619352) (52,0.3868965) (53,0.38200888) (54,0.3761793) (55,0.36732638) (56,0.37000442) (57,0.3736818) (58,0.36324084) (59,0.35760382) (60,0.36268625) (61,0.359732) (62,0.35676703) (63,0.35349336) (64,0.35047412) +- (0,0.051017057) (65,0.34182164) (66,0.33942425) (67,0.33591858) (68,0.3317456) +- (0,0.059938855) (69,0.32439804) +- (0,0.06502632) (70,0.32232323) +- (0,0.05938056) (71,0.31437626) (72,0.3201575) (73,0.33084723) (74,0.3269877) (75,0.33109853) (76,0.32827935) (77,0.33126107) (78,0.3411853) (79,0.34846148) (80,0.35537782) (81,0.36416128) (82,0.36372474) (83,0.3606023) (84,0.3490865) +- (0,0.0600668) (85,0.34504864) +- (0,0.066510886) (86,0.34807542) +- (0,0.06167192) (87,0.3453103) +- (0,0.050268598) (88,0.34793591) (89,0.34345016) (90,0.34817865) (91,0.34393752) (92,0.34461522) (93,0.34049654) (94,0.3437898) (95,0.34863415) (96,0.3480723) +- (0,0.05061736) (97,0.3335887) +- (0,0.060567293) (98,0.33992395) +- (0,0.052405) (99,0.33544192) (100,0.32424685) (101,0.32887247) (102,0.33080113) (103,0.32123074) +- (0,0.057534702) (104,0.31960133) +- (0,0.057369772) (105,0.32155934) (106,0.31578347) (107,0.31489995) (108,0.31444064) (109,0.31465182) +- (0,0.050273307) (110,0.3136471) +- (0,0.05200194) (111,0.3216307) (112,0.32827905) (113,0.32841727) (114,0.32705936) (115,0.3187386) (116,0.3256152) (117,0.3294157) (118,0.31074622) (119,0.31279102) (120,0.31405208) (121,0.32280996) (122,0.3156714) (123,0.31315655) (124,0.30861175) (125,0.3141215) (126,0.3238933) (127,0.32533395) +- (0,0.050409358) (128,0.3266165) (129,0.3344053) (130,0.32862723) (131,0.31919602) (132,0.31787816) (133,0.31529862) (134,0.31344128) (135,0.31451955) (136,0.30580902) (137,0.30226514) (138,0.2974356) (139,0.2973207) (140,0.30186868) +- (0,0.051320717) (141,0.2935123) +- (0,0.06492577) (142,0.29154766) +- (0,0.07185004) (143,0.3049097) +- (0,0.06645394) (144,0.32135543) (145,0.3223046) (146,0.3240079) (147,0.3137386) +- (0,0.056956794) (148,0.30403343) +- (0,0.056127213) (149,0.31008777) (150,0.31768718) (151,0.3131471) (152,0.29774967) (153,0.29299906) (154,0.30270424) (155,0.29716036) (156,0.2992159) (157,0.31069127) (158,0.31716856) (159,0.32365087) (160,0.32334155) (161,0.3164659) +- (0,0.05386046) (162,0.3202115) +- (0,0.061568335) (163,0.32288194) +- (0,0.06092257) (164,0.3310587) +- (0,0.056207057) (165,0.32878125) +- (0,0.060292527) (166,0.32874623) +- (0,0.07312578) (167,0.33199275) +- (0,0.052444298) (168,0.33235195) (169,0.3266572) (170,0.3090183) (171,0.3100783) (172,0.3191143) (173,0.317964) (174,0.30823073) +- (0,0.05396703) (175,0.32104513) (176,0.32858524) (177,0.32891667) (178,0.32795203) (179,0.3279773) (180,0.31793717) (181,0.30695868) (182,0.3034536) (183,0.30877903) (184,0.30769065) (185,0.3135369) (186,0.29710576) (187,0.2982677) (188,0.2991332) +- (0,0.054810528) (189,0.29983965) +- (0,0.056989536) (190,0.29178157) (191,0.28858933) +- (0,0.05563636) (192,0.2903384) +- (0,0.060509972) (193,0.2820107) +- (0,0.06496532) (194,0.2930461) +- (0,0.058152474) (195,0.2857882) +- (0,0.069165446) (196,0.2804681) +- (0,0.07563212) (197,0.28578126) +- (0,0.07608744) (198,0.2840366) +- (0,0.08748065) (199,0.28876612) +- (0,0.07979707) (200,0.27749464) +- (0,0.07574492) (201,0.2720581) +- (0,0.06880993) (202,0.27336836) +- (0,0.071793675) (203,0.2691976) +- (0,0.06601956) (204,0.26272318) +- (0,0.057652436) (205,0.25209817) (206,0.2492923) (207,0.24654798) (208,0.26529515) (209,0.2679473)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.37482858) (1,0.41545677) (2,0.41938856) (3,0.41860163) (4,0.41922727) (5,0.4201992) (6,0.42018783) (7,0.41915655) (8,0.4153873) (9,0.41473293) (10,0.41751483) (11,0.4140502) (12,0.41617075) (13,0.4168996) (14,0.4140953) (15,0.4145284) (16,0.41487026) (17,0.41535035) (18,0.41333774) (19,0.41452622) (20,0.414101) (21,0.41507605) (22,0.41552398) (23,0.41657385) (24,0.41606724) (25,0.41539583) (26,0.4170985) (27,0.4125341) (28,0.41419002) (29,0.41483775) (30,0.41353977) (31,0.41644478) (32,0.41556123) (33,0.41182923) (34,0.41475788) (35,0.41311178) (36,0.41501513) (37,0.41380557) (38,0.4144599) (39,0.4146708) (40,0.41530585) (41,0.4147118) (42,0.41645202) (43,0.4133807) (44,0.4131736) (45,0.41547224) (46,0.41498008) (47,0.41775915) (48,0.41603348) (49,0.41668275) (50,0.41883588) (51,0.41510037) (52,0.41486144) (53,0.41446277) (54,0.4172784) (55,0.4178532) (56,0.41636142) (57,0.41536236) (58,0.415709) (59,0.4141929) (60,0.41681662) (61,0.41503787) (62,0.41538417) (63,0.41507515) (64,0.41513857) (65,0.41218087) (66,0.4133062) (67,0.4165723) (68,0.41523516) (69,0.41652146) (70,0.41727558) (71,0.41784978) (72,0.41218308) (73,0.4121038) (74,0.4125969) (75,0.41474715) (76,0.41506156) (77,0.41327938) (78,0.41749433) (79,0.41701326) (80,0.41568497) (81,0.4159716) (82,0.41815373) (83,0.41639933) (84,0.41315973) (85,0.41555238) (86,0.41722536) (87,0.4134558) (88,0.4123207) (89,0.41452083) (90,0.41465816) (91,0.41530427) (92,0.4158851) (93,0.41462532) (94,0.41641286) (95,0.4178188) (96,0.41439867) (97,0.41548327) (98,0.41492772) (99,0.41770044) (100,0.41619065) (101,0.41627744) (102,0.41417864) (103,0.41763604) (104,0.41807386) (105,0.41408524) (106,0.41565087) (107,0.41537976) (108,0.41568246) (109,0.41396117) (110,0.41418943) (111,0.41574368) (112,0.4171345) (113,0.41687658) (114,0.41611457) (115,0.41294885) (116,0.41315117) (117,0.41542077) (118,0.41698956) (119,0.41568658) (120,0.41721717) (121,0.41299117) (122,0.4158409) (123,0.41859594) (124,0.41540527) (125,0.41669413) (126,0.4152743) (127,0.4131591) (128,0.41513732) (129,0.41661367) (130,0.41601548) (131,0.415792) (132,0.4146348) (133,0.4165038) (134,0.41889897) (135,0.4142336) (136,0.41435575) (137,0.41313887) (138,0.41539332) (139,0.4164312) (140,0.41547096) (141,0.4157475) (142,0.415869) (143,0.41273296) (144,0.41495958) (145,0.41566825) (146,0.4138267) (147,0.416363) (148,0.41579857) (149,0.41291448) (150,0.41459313) (151,0.4154233) (152,0.41384912) (153,0.41056094) (154,0.41336808) (155,0.41054797) (156,0.41337466) (157,0.41556534) (158,0.41470042) (159,0.4141512) (160,0.41163447) (161,0.41325128) (162,0.4141427) (163,0.41167617) (164,0.4149034) (165,0.41574967) (166,0.41825223) (167,0.41487625) (168,0.4115448) (169,0.41577807) (170,0.41349244) (171,0.41522947) (172,0.4122857) (173,0.41652334) (174,0.41511932) (175,0.41305962) (176,0.41350976) (177,0.4146054) (178,0.4164555) (179,0.41921496) (180,0.4168365) (181,0.41393623) (182,0.41355714) (183,0.41719475) (184,0.41794315) (185,0.41652083) (186,0.41440526) (187,0.41462088) (188,0.41689333) (189,0.41518244) (190,0.41383743) (191,0.4133592) (192,0.4178327) (193,0.41657165) (194,0.41596618) (195,0.41603884) (196,0.41831756) (197,0.41392836) (198,0.4165322) (199,0.4171165) (200,0.4154416) (201,0.41397157) (202,0.41507134) (203,0.41569635) (204,0.41273454) (205,0.4143286) (206,0.41209504) (207,0.4137658) (208,0.4126357) (209,0.416006)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.39899465) (1,0.46789524) (2,0.46906093) (3,0.4673005) (4,0.46505937) (5,0.46469983) (6,0.46367583) (7,0.4639236) (8,0.4618005) (9,0.4618431) (10,0.46082607) (11,0.46229795) (12,0.46227622) (13,0.46238413) (14,0.46298957) (15,0.46446908) (16,0.4611878) (17,0.4634795) (18,0.46200916) (19,0.4638548) (20,0.46485415) (21,0.46135068) (22,0.46428347) (23,0.4608207) (24,0.46282923) (25,0.46263194) (26,0.4630328) (27,0.4625565) (28,0.4618305) (29,0.46179232) (30,0.46149275) (31,0.46307543) (32,0.46270204) (33,0.46268687) (34,0.46370515) (35,0.46139613) (36,0.4610057) (37,0.46185765) (38,0.46287814) (39,0.46322224) (40,0.461655) (41,0.46017802) (42,0.46110132) (43,0.46016192) (44,0.46187058) (45,0.460435) (46,0.46300507) (47,0.46233395) (48,0.45937312) (49,0.46016762) (50,0.4628365) (51,0.4616184) (52,0.46060702) (53,0.46166506) (54,0.4605874) (55,0.4617058) (56,0.46247187) (57,0.46228537) (58,0.46181569) (59,0.46172443) (60,0.46195516) (61,0.46211934) (62,0.4597197) (63,0.46090373) (64,0.46052432) (65,0.45988098) (66,0.46022508) (67,0.46127054) (68,0.46080112) (69,0.46255493) (70,0.46082672) (71,0.4619088) (72,0.46162593) (73,0.46114203) (74,0.4604795) (75,0.46173772) (76,0.46307418) (77,0.46216163) (78,0.46276703) (79,0.46140718) (80,0.46124813) (81,0.46121088) (82,0.46372318) (83,0.46203533) (84,0.4630625) (85,0.4622364) (86,0.46177587) (87,0.46203348) (88,0.46210954) (89,0.46230242) (90,0.4624324) (91,0.4622961) (92,0.46157417) (93,0.46292105) (94,0.4614078) (95,0.46114615) (96,0.46285734) (97,0.46184817) (98,0.46225536) (99,0.4604454) (100,0.4603813) (101,0.46432576) (102,0.46167898) (103,0.46223357) (104,0.4617399) (105,0.46140245) (106,0.46109724) (107,0.46075317) (108,0.4625739) (109,0.4624596) (110,0.46334532) (111,0.46265054) (112,0.4604299) (113,0.4618589) (114,0.4604918) (115,0.46173012) (116,0.46161962) (117,0.46201733) (118,0.4618305) (119,0.46245897) (120,0.45984125) (121,0.4604416) (122,0.46230492) (123,0.4604037) (124,0.4605461) (125,0.45993277) (126,0.46167013) (127,0.46188292) (128,0.46343842) (129,0.46152493) (130,0.4608207) (131,0.4610249) (132,0.45970201) (133,0.46067426) (134,0.46195674) (135,0.46041098) (136,0.46348202) (137,0.46257606) (138,0.46048263) (139,0.46064806) (140,0.4625562) (141,0.46251485) (142,0.46119067) (143,0.4601035) (144,0.46154892) (145,0.46209976) (146,0.46278533) (147,0.46126008) (148,0.46152273) (149,0.4612639) (150,0.46099022) (151,0.4611108) (152,0.46008587) (153,0.46081504) (154,0.46289933) (155,0.462185) (156,0.46156693) (157,0.46296778) (158,0.4625483) (159,0.4618008) (160,0.46223262) (161,0.4601035) (162,0.46269885) (163,0.46385574) (164,0.46449402) (165,0.4619716) (166,0.46164203) (167,0.46178094) (168,0.46082416) (169,0.46194223) (170,0.4598403) (171,0.4615344) (172,0.45949402) (173,0.46357545) (174,0.4615606) (175,0.46068057) (176,0.46265057) (177,0.46041885) (178,0.46112344) (179,0.46219411) (180,0.46304384) (181,0.46290278) (182,0.4624255) (183,0.4617077) (184,0.46200094) (185,0.46126863) (186,0.46219572) (187,0.46160698) (188,0.4619454) (189,0.4632361) (190,0.4624962) (191,0.46035132) (192,0.4607623) (193,0.4587718) (194,0.46083143) (195,0.46083364) (196,0.4606392) (197,0.4605963) (198,0.46206316) (199,0.4628949) (200,0.4625931) (201,0.46099937) (202,0.46139076) (203,0.46151897) (204,0.45910636) (205,0.45982733) (206,0.46113446) (207,0.4605944) (208,0.4608965) (209,0.461071)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]

		\addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.37709966) (1,0.45240656) (2,0.46425304) (3,0.46603885) (4,0.46451053) (5,0.4623591) (6,0.45651132) (7,0.4486074) (8,0.4383315) (9,0.42655325) (10,0.41312212) (11,0.40142736) (12,0.39222297) (13,0.38564628) (14,0.3831665) (15,0.37565213) (16,0.3672965) (17,0.36505038) (18,0.36055225) (19,0.35556775) (20,0.3573667) (21,0.3562861) +- (0,0.0562456) (22,0.35123932) +- (0,0.05965577) (23,0.35432285) +- (0,0.056807738) (24,0.35571072) +- (0,0.050309554) (25,0.3563319) (26,0.35402527) (27,0.35207805) (28,0.35404867) (29,0.35810894) (30,0.35368958) (31,0.34755144) (32,0.344024) (33,0.3419145) (34,0.33321795) (35,0.3245454) +- (0,0.051227592) (36,0.314004) +- (0,0.053537365) (37,0.30770573) +- (0,0.054079596) (38,0.3119406) +- (0,0.05286242) (39,0.31225625) +- (0,0.052266918) (40,0.30418578) +- (0,0.05525632) (41,0.30447158) +- (0,0.05181167) (42,0.3066545) +- (0,0.059434667) (43,0.30190322) +- (0,0.065925695) (44,0.29535526) +- (0,0.06675206) (45,0.2946632) +- (0,0.065654695) (46,0.30023926) +- (0,0.056880854) (47,0.3066216) (48,0.29837087) +- (0,0.054363962) (49,0.29148474) +- (0,0.056673493) (50,0.29166955) (51,0.28302366) (52,0.27909476) (53,0.27497655) (54,0.27893865) (55,0.276981) (56,0.27484468) (57,0.27639034) +- (0,0.054313518) (58,0.2789479) +- (0,0.054642633) (59,0.27994004) +- (0,0.052471228) (60,0.26989394) +- (0,0.05360057) (61,0.26244432) +- (0,0.060576968) (62,0.2608574) +- (0,0.06682128) (63,0.26271114) +- (0,0.06524454) (64,0.2661432) +- (0,0.05507011) (65,0.24954844) +- (0,0.07120757) (66,0.24680452) +- (0,0.07404172) (67,0.24558263) +- (0,0.06487209) (68,0.2461834) +- (0,0.06701748) (69,0.24940857) +- (0,0.065252855) (70,0.25220233) +- (0,0.06520464) (71,0.2536839) +- (0,0.063837804) (72,0.24910781) +- (0,0.07361256) (73,0.23763232) +- (0,0.07443253) (74,0.24254271) +- (0,0.06262123) (75,0.24978194) +- (0,0.055039003) (76,0.2494848) +- (0,0.057829447) (77,0.24643907) +- (0,0.06544228) (78,0.24512115) +- (0,0.07688544) (79,0.2491833) +- (0,0.07496087) (80,0.25180945) +- (0,0.07292312) (81,0.26852626) +- (0,0.06954538) (82,0.27726668) +- (0,0.07437024) (83,0.28289077) +- (0,0.079759926) (84,0.27951482) +- (0,0.089911625) (85,0.2722992) +- (0,0.09235979) (86,0.27309477) +- (0,0.09587862) (87,0.27210885) +- (0,0.10720099) (88,0.26897192) +- (0,0.11041995) (89,0.26496482) +- (0,0.110798895) (90,0.25705865) +- (0,0.12240725) (91,0.26255018) +- (0,0.12140453) (92,0.26945692) +- (0,0.12632787) (93,0.2769038) +- (0,0.12297548) (94,0.2845777) +- (0,0.11905493) (95,0.28498325) +- (0,0.11373287) (96,0.28667337) +- (0,0.1113619) (97,0.28437835) +- (0,0.110428415) (98,0.2853568) +- (0,0.1116026) (99,0.2889938) +- (0,0.105628796) (100,0.2875108) +- (0,0.10808726) (101,0.28389683) +- (0,0.10561332) (102,0.27838406) +- (0,0.104289845) (103,0.27691093) +- (0,0.10075924) (104,0.28030962) +- (0,0.09984271) (105,0.27643237) +- (0,0.09565571) (106,0.26124927) +- (0,0.1014505) (107,0.25796744) +- (0,0.10204091) (108,0.26238057) +- (0,0.0961144) (109,0.25504845) +- (0,0.10335519) (110,0.25401405) +- (0,0.09624893) (111,0.24683627) +- (0,0.0883686) (112,0.24481483) +- (0,0.09060294) (113,0.24271369) +- (0,0.091427) (114,0.24378304) +- (0,0.07709317) (115,0.23100969) +- (0,0.07376254) (116,0.23144618) +- (0,0.0743088) (117,0.23894854) +- (0,0.07925004) (118,0.23954566) +- (0,0.08012704) (119,0.23321292) +- (0,0.08326906) (120,0.22753742) +- (0,0.085095815) (121,0.23036306) +- (0,0.08996101) (122,0.24179772) +- (0,0.09025461) (123,0.24945211) +- (0,0.08902232) (124,0.24396375) +- (0,0.091683336) (125,0.23460186) +- (0,0.09017923) (126,0.23358473) +- (0,0.08889879) (127,0.22978099) +- (0,0.08867543) (128,0.23014772) +- (0,0.08406602) (129,0.22049412) +- (0,0.08962114) (130,0.20719919) +- (0,0.096230105) (131,0.21098566) +- (0,0.10234715) (132,0.21388409) +- (0,0.09563443) (133,0.20681357) +- (0,0.09485262) (134,0.20502095) +- (0,0.08842843) (135,0.20764807) +- (0,0.078950174) (136,0.21149091) +- (0,0.0843387) (137,0.20714936) +- (0,0.083474755) (138,0.20528963) +- (0,0.08831188) (139,0.2089251) +- (0,0.09036948) (140,0.2008996) +- (0,0.091533475) (141,0.204932) +- (0,0.08806151) (142,0.2139407) +- (0,0.09528444) (143,0.22545195) +- (0,0.102753535) (144,0.2214603) +- (0,0.114998884) (145,0.22870603) +- (0,0.115416564) (146,0.22949407) +- (0,0.111330085) (147,0.22091663) +- (0,0.11493541) (148,0.21594134) +- (0,0.11269281) (149,0.22104797) +- (0,0.109175764) (150,0.22419289) +- (0,0.10760194) (151,0.22083545) +- (0,0.10956707) (152,0.2234818) +- (0,0.11276957) (153,0.22543187) +- (0,0.11383788) (154,0.22600453) +- (0,0.11668759) (155,0.22815815) +- (0,0.10743157) (156,0.22413199) +- (0,0.10959702) (157,0.22720662) +- (0,0.113133885) (158,0.23056605) +- (0,0.10635078) (159,0.21824002) +- (0,0.11065481) (160,0.21000862) +- (0,0.10305702) (161,0.2086381) +- (0,0.100733735) (162,0.20506081) +- (0,0.096486576) (163,0.20026943) +- (0,0.09289352) (164,0.19907862) +- (0,0.086494416) (165,0.20510006) +- (0,0.090139434) (166,0.20941739) +- (0,0.0983475) (167,0.20199323) +- (0,0.10218941) (168,0.20133726) +- (0,0.10027167) (169,0.20401454) +- (0,0.10323968) (170,0.21295455) +- (0,0.10654179) (171,0.21816592) +- (0,0.10810151) (172,0.22123893) +- (0,0.11339937) (173,0.2261453) +- (0,0.11489289) (174,0.22679873) +- (0,0.11186547) (175,0.2286394) +- (0,0.115403086) (176,0.22453749) +- (0,0.11708299) (177,0.22127047) +- (0,0.115152836) (178,0.21582082) +- (0,0.1082184) (179,0.21793708) +- (0,0.10312261) (180,0.2240843) +- (0,0.099477105) (181,0.22349367) +- (0,0.0910202) (182,0.22447577) +- (0,0.088295974) (183,0.24242005) +- (0,0.08925293) (184,0.24978891) +- (0,0.09724641) (185,0.25470734) +- (0,0.088032775) (186,0.24595797) +- (0,0.09399784) (187,0.251625) +- (0,0.08913409) (188,0.24637227) +- (0,0.0837846) (189,0.2364432) +- (0,0.099060856) (190,0.24018686) +- (0,0.10072156) (191,0.23874807) +- (0,0.09839206) (192,0.23699422) +- (0,0.097882584) (193,0.22844641) +- (0,0.101867676) (194,0.22749257) +- (0,0.105143525) (195,0.2226812) +- (0,0.10367674) (196,0.21919651) +- (0,0.103646375) (197,0.21279855) +- (0,0.10584929) (198,0.23162973) +- (0,0.108773) (199,0.2295959) +- (0,0.1135183) (200,0.22679082) +- (0,0.11866306) (201,0.21821475) +- (0,0.12479678) (202,0.21498485) +- (0,0.118384145) (203,0.2141269) +- (0,0.10786299) (204,0.2065744) +- (0,0.11489185) (205,0.20316723) +- (0,0.112715766) (206,0.19929038) +- (0,0.110230625) (207,0.19827563) +- (0,0.116709776) (208,0.18631971) +- (0,0.12343654) (209,0.18491033) +- (0,0.12716198) (210,0.18320353) +- (0,0.12887019) (211,0.18327835) +- (0,0.11845239) (212,0.18684113) +- (0,0.117978364) (213,0.19799258) +- (0,0.12804227) (214,0.19814) +- (0,0.1253676) (215,0.19840866) +- (0,0.119025305) (216,0.19828248) +- (0,0.116290115) (217,0.2012533) +- (0,0.12637329) (218,0.20550498) +- (0,0.13062266) (219,0.19626956) +- (0,0.13753028) (220,0.19911945) +- (0,0.13810892) (221,0.1985488) +- (0,0.1299266) (222,0.20015547) +- (0,0.12476274) (223,0.2025707) +- (0,0.12239937) (224,0.20863624) +- (0,0.12999502) (225,0.21087952) +- (0,0.12810591) (226,0.20378354) +- (0,0.12924355) (227,0.20833406) +- (0,0.11760193) (228,0.20811173) +- (0,0.11965582) (229,0.20400295) +- (0,0.12526548) (230,0.21293731) +- (0,0.11774218) (231,0.21790452) +- (0,0.11258455) (232,0.22558491) +- (0,0.12235787) (233,0.22768135) +- (0,0.13750999) (234,0.22904134) +- (0,0.14468515) (235,0.23332012) +- (0,0.14783199) (236,0.23734851) +- (0,0.15116055) (237,0.24594574) +- (0,0.15693587) (238,0.246068) +- (0,0.15665643) (239,0.23869869) +- (0,0.15856528) (240,0.24163365) +- (0,0.15264226) (241,0.23303184) +- (0,0.15252578) (242,0.22521424) +- (0,0.15459794) (243,0.21959308) +- (0,0.15203246) (244,0.2178065) +- (0,0.14741108) (245,0.21588354) +- (0,0.1451232) (246,0.22360294) +- (0,0.14671181) (247,0.22780557) +- (0,0.14605454) (248,0.23019616) +- (0,0.14332153) (249,0.23108783) +- (0,0.1434854) (250,0.23331173) +- (0,0.14188893) (251,0.23398474) +- (0,0.13372192) (252,0.2217774) +- (0,0.14040485) (253,0.21894383) +- (0,0.13466118) (254,0.21999466) +- (0,0.13401778) (255,0.22662286) +- (0,0.13889241) (256,0.22325237) +- (0,0.14263661) (257,0.22087069) +- (0,0.13588452) (258,0.2149683) +- (0,0.1392576) (259,0.22193074) +- (0,0.13359688) (260,0.22406518) +- (0,0.14003369) (261,0.21867736) +- (0,0.14412545) (262,0.22047809) +- (0,0.14294457) (263,0.22910538) +- (0,0.13848008) (264,0.21676016) +- (0,0.13929357) (265,0.21742074) +- (0,0.13831612) (266,0.22639334) +- (0,0.13684718) (267,0.2237589) +- (0,0.13752158) (268,0.22511375) +- (0,0.13686018) (269,0.22034104) +- (0,0.14142784) (270,0.2176048) +- (0,0.14339975) (271,0.2158278) +- (0,0.13157377) (272,0.21045192) +- (0,0.1259574) (273,0.199849) +- (0,0.122550525) (274,0.20142934) +- (0,0.12062068) (275,0.20324974) +- (0,0.11571396) (276,0.2014893) +- (0,0.12132229) (277,0.20452997) +- (0,0.11873762) (278,0.21165963) +- (0,0.11500287) (279,0.2075171) +- (0,0.11005895) (280,0.22618604) +- (0,0.11307781) (281,0.22203879) +- (0,0.109423) (282,0.22708344) +- (0,0.11056266) (283,0.22293869) +- (0,0.12224769) (284,0.22178547) +- (0,0.11317737) (285,0.22064368) +- (0,0.10331161) (286,0.21599737) +- (0,0.097386636) (287,0.21265495) +- (0,0.09559651) (288,0.20928046) +- (0,0.105067134) (289,0.20442131) +- (0,0.11047936) (290,0.19636877) +- (0,0.124311455) (291,0.1906851) +- (0,0.12637359) (292,0.19285366) +- (0,0.11548005) (293,0.19552115) +- (0,0.10417319) (294,0.18739934) +- (0,0.11540808) (295,0.18663564) +- (0,0.117747694) (296,0.1833269) +- (0,0.11513378) (297,0.18995085) +- (0,0.11898972) (298,0.18762107) +- (0,0.11771829) (299,0.1857311) +- (0,0.11659) (300,0.19012606) +- (0,0.10845794) (301,0.18786517) +- (0,0.10494546) (302,0.19883348) +- (0,0.11321712) (303,0.20418039) +- (0,0.105384685) (304,0.20099954) +- (0,0.09848175) (305,0.19027561) +- (0,0.101140894) (306,0.1925048) +- (0,0.09163575) (307,0.20536438) +- (0,0.08405433) (308,0.21202223) +- (0,0.08318229) (309,0.20323522) +- (0,0.075574026) (310,0.21761298) +- (0,0.07493346) (311,0.23824021) +- (0,0.08089204) (312,0.23783132) +- (0,0.09637582) (313,0.24872816) +- (0,0.09805137) (314,0.25396323) +- (0,0.09874687) (315,0.25625926) +- (0,0.085440695) (316,0.24886212) +- (0,0.09335407) (317,0.24639294) +- (0,0.09526309) (318,0.24303742) +- (0,0.09259709) (319,0.24665281) +- (0,0.085017145) (320,0.24612685) +- (0,0.08500798) (321,0.24986753) +- (0,0.089724235) (322,0.25555474) +- (0,0.07566436) (323,0.2423378) +- (0,0.07199631) (324,0.24264011) +- (0,0.071565546) (325,0.24889377) +- (0,0.08389134) (326,0.24946964) +- (0,0.089641616) (327,0.25507098) +- (0,0.084324196) (328,0.2521236) +- (0,0.09890317) (329,0.2543953) +- (0,0.101740815) (330,0.25131404) +- (0,0.10789102) (331,0.25572902) +- (0,0.09779194) (332,0.24673574) +- (0,0.09954022) (333,0.24231032) +- (0,0.09551867) (334,0.24420848) +- (0,0.093124904) (335,0.24996118) +- (0,0.095329985) (336,0.25679785) +- (0,0.096231855) (337,0.2569224) +- (0,0.10442229) (338,0.26598635) +- (0,0.10734745) (339,0.26738077) +- (0,0.11320816) (340,0.26298574) +- (0,0.11608039) (341,0.25829145) +- (0,0.114907645) (342,0.24972165) +- (0,0.10761906) (343,0.24560614) +- (0,0.09643195) (344,0.24715571) +- (0,0.10281259) (345,0.2429585) +- (0,0.11053963) (346,0.2376786) +- (0,0.11212077) (347,0.23351748) +- (0,0.11218984) (348,0.24020174) +- (0,0.10574185) (349,0.24235113) +- (0,0.11680676) (350,0.2346816) +- (0,0.11004033) (351,0.22919357) +- (0,0.10871019) (352,0.22498539) +- (0,0.103409946) (353,0.22586825) +- (0,0.10253802) (354,0.22822633) +- (0,0.10220724) (355,0.23380414) +- (0,0.091820635) (356,0.23765156) +- (0,0.08831404) (357,0.2359974) +- (0,0.10089613) (358,0.24114046) +- (0,0.10165601) (359,0.24635835) +- (0,0.09908794) (360,0.2405947) +- (0,0.11094163) (361,0.24249835) +- (0,0.10832197) (362,0.24562466) +- (0,0.112087436) (363,0.2511055) +- (0,0.10701593) (364,0.26198456) +- (0,0.094563976) (365,0.25909072) +- (0,0.101061165) (366,0.25422257) +- (0,0.105415806) (367,0.2583898) +- (0,0.098401554) (368,0.25733724) +- (0,0.09323173) (369,0.25019258) +- (0,0.09070076) (370,0.24270967) +- (0,0.0851376) (371,0.23474455) +- (0,0.095182225) (372,0.22993699) +- (0,0.09969162) (373,0.2234287) +- (0,0.09969496) (374,0.2190284) +- (0,0.09522605) (375,0.22615898) +- (0,0.095316425) (376,0.2272605) +- (0,0.096567355) (377,0.22303522) +- (0,0.10686143) (378,0.22598319) +- (0,0.10711696) (379,0.23274127) +- (0,0.10754985) (380,0.2331266) +- (0,0.114193395) (381,0.2248064) +- (0,0.117235824) (382,0.22141758) +- (0,0.117058046) (383,0.22416642) +- (0,0.11204363) (384,0.22013462) +- (0,0.11673211) (385,0.21483032) +- (0,0.11158704) (386,0.2210174) +- (0,0.108708814) (387,0.229412) +- (0,0.11309469) (388,0.22927141) +- (0,0.11706025) (389,0.23349297) +- (0,0.11953202) (390,0.23462912) +- (0,0.114839226) (391,0.2374433) +- (0,0.10563426) (392,0.23768362) +- (0,0.107340224) (393,0.23964801) +- (0,0.11455268) (394,0.24327259) +- (0,0.11944215) (395,0.24277452) +- (0,0.11897039) (396,0.24251187) +- (0,0.114782326) (397,0.2423211) +- (0,0.11768204) (398,0.23459974) +- (0,0.11857065) (399,0.236707) +- (0,0.119461775) (400,0.24556112) +- (0,0.11836602) (401,0.24654011) +- (0,0.12255466) (402,0.23901291) +- (0,0.12676479) (403,0.23560572) +- (0,0.13102928) (404,0.22734538) +- (0,0.13271813) (405,0.23469731) +- (0,0.13539478) (406,0.23786625) +- (0,0.13257885) (407,0.23210075) +- (0,0.13598825) (408,0.2368855) +- (0,0.13121423) (409,0.23950586) +- (0,0.1346777) (410,0.2427263) +- (0,0.13308077) (411,0.24381463) +- (0,0.13681915) (412,0.25010782) +- (0,0.13692743) (413,0.25176415) +- (0,0.14206325) (414,0.26082927) +- (0,0.13841645) (415,0.26829526) +- (0,0.13883422) (416,0.268675) +- (0,0.13978156) (417,0.2666405) +- (0,0.14100783) (418,0.2676775) +- (0,0.14472577) (419,0.2705471) +- (0,0.14554136) (420,0.27644247) +- (0,0.14001358) (421,0.27674642) +- (0,0.13650003) (422,0.2684508) +- (0,0.13896218) (423,0.26629192) +- (0,0.14092824) (424,0.27243543) +- (0,0.1250252) (425,0.2779195) +- (0,0.115785405) (426,0.27504387) +- (0,0.120876044) (427,0.27445492) +- (0,0.1306355) (428,0.27659282) +- (0,0.13465127) (429,0.27525362) +- (0,0.13592316) (430,0.27031296) +- (0,0.12398749) (431,0.27465034) +- (0,0.112852156) (432,0.2692394) +- (0,0.11272973) (433,0.2573033) +- (0,0.11833684) (434,0.25860476) +- (0,0.11655755) (435,0.2653585) +- (0,0.111649774) (436,0.26401088) +- (0,0.11218821) (437,0.26773363) +- (0,0.11384575) (438,0.26758808) +- (0,0.11644254) (439,0.27393934) +- (0,0.10996388) (440,0.28344342) +- (0,0.11167179) (441,0.29103827) +- (0,0.10927578) (442,0.29337877) +- (0,0.11080433) (443,0.28938657) +- (0,0.102041185) (444,0.28131074) +- (0,0.10021337) (445,0.27953127) +- (0,0.10780542) (446,0.2760816) +- (0,0.11373041) (447,0.27060875) +- (0,0.11574011) (448,0.26662093) +- (0,0.12071213) (449,0.26780263) +- (0,0.12121051) (450,0.27245623) +- (0,0.11335141) (451,0.27414885) +- (0,0.109733015) (452,0.27926868) +- (0,0.107242934) (453,0.28107327) +- (0,0.10671409) (454,0.27949637) +- (0,0.10942941) (455,0.27095428) +- (0,0.11185577) (456,0.27047682) +- (0,0.106696166) (457,0.2660603) +- (0,0.10400757) (458,0.2617232) +- (0,0.103984654) (459,0.25945336) +- (0,0.1045783) (460,0.2615703) +- (0,0.1094072) (461,0.2557094) +- (0,0.11099256) (462,0.25297326) +- (0,0.10933261) (463,0.24872863) +- (0,0.10417915) (464,0.24666452) +- (0,0.102831475) (465,0.24720299) +- (0,0.09689092) (466,0.24315259) +- (0,0.09747488) (467,0.24786901) +- (0,0.092643775) (468,0.2427943) +- (0,0.08929128) (469,0.23233382) +- (0,0.09242643) (470,0.2291322) +- (0,0.09354316) (471,0.22703627) +- (0,0.087295234) (472,0.22021481) +- (0,0.09971729) (473,0.22102375) +- (0,0.097728394) (474,0.22165012) +- (0,0.09372203) (475,0.23201111) +- (0,0.08427411) (476,0.24227294) +- (0,0.08086728) (477,0.24082613) +- (0,0.08978546) (478,0.2360558) +- (0,0.097274214) (479,0.23053035) +- (0,0.09719644) (480,0.22558491) +- (0,0.10131395) (481,0.22873378) +- (0,0.10039704) (482,0.22234371) +- (0,0.098688796) (483,0.21837036) +- (0,0.094690554) (484,0.22558841) +- (0,0.09352551) (485,0.22855976) +- (0,0.10008327) (486,0.22952399) +- (0,0.09822939) (487,0.23714952) +- (0,0.08826981) (488,0.2451832) +- (0,0.086114295) (489,0.24633217) +- (0,0.081337914) (490,0.23841825) +- (0,0.084203556) (491,0.22896628) +- (0,0.091972314) (492,0.22989175) +- (0,0.0816217) (493,0.22436853) +- (0,0.08661705) (494,0.22665603) +- (0,0.0853212) (495,0.23346797) +- (0,0.09308658) (496,0.23286708) +- (0,0.0961771) (497,0.2294393) +- (0,0.09630328) (498,0.24199486) +- (0,0.08607595) (499,0.25291505) +- (0,0.089377746) (500,0.25131908) +- (0,0.09124496) (501,0.25621516) +- (0,0.09032143) (502,0.2575778) +- (0,0.103121735) (503,0.25887415) +- (0,0.105336525) (504,0.25276023) +- (0,0.10248915) (505,0.24247818) +- (0,0.10249125) (506,0.24651137) +- (0,0.10089797) (507,0.23631108) +- (0,0.099106945) (508,0.2313112) +- (0,0.097798675) (509,0.22392622) +- (0,0.09562472)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.37779483) (1,0.45398268) (2,0.46463203) (3,0.46665263) (4,0.46656471) (5,0.46507317) (6,0.46374497) (7,0.46252364) (8,0.46170416) (9,0.46059042) (10,0.4601718) (11,0.45910317) (12,0.45794) (13,0.45620832) (14,0.45408076) (15,0.45245486) (16,0.44844383) (17,0.4472549) (18,0.4447421) (19,0.4431118) (20,0.44258338) (21,0.44224185) (22,0.44255847) (23,0.44220954) (24,0.44210306) (25,0.44064823) (26,0.43878788) (27,0.43840346) (28,0.43823543) (29,0.43987092) (30,0.43866792) (31,0.43766657) (32,0.43860298) (33,0.43928018) (34,0.43931627) (35,0.4390553) (36,0.43821782) (37,0.43626174) (38,0.43622795) (39,0.43843785) (40,0.4411362) (41,0.44022912) (42,0.43771234) (43,0.43714005) (44,0.43782482) (45,0.43625164) (46,0.43507284) (47,0.43304157) (48,0.4321432) (49,0.43134984) (50,0.43255082) (51,0.43483335) (52,0.43585578) (53,0.43536678) (54,0.43376845) (55,0.43442002) (56,0.43422395) (57,0.43335146) (58,0.43439192) (59,0.4343334) (60,0.43453747) (61,0.43601042) (62,0.4363497) (63,0.4350153) (64,0.4344727) (65,0.43464938) (66,0.43459576) (67,0.43337053) (68,0.43176562) (69,0.43332797) (70,0.43293005) (71,0.43183866) (72,0.4281897) (73,0.42823133) (74,0.42915043) (75,0.42915386) (76,0.42899165) (77,0.4285347) (78,0.43156987) (79,0.4322719) (80,0.43372217) (81,0.43384695) (82,0.43299517) (83,0.43280894) (84,0.43230563) (85,0.43303856) (86,0.43387413) (87,0.43553156) (88,0.43402705) (89,0.43480167) (90,0.4346025) (91,0.4348432) (92,0.43323573) (93,0.43287602) (94,0.4345885) (95,0.4359374) (96,0.435893) (97,0.43677083) (98,0.43672007) (99,0.4349421) (100,0.43492174) (101,0.43453437) (102,0.43406478) (103,0.43438953) (104,0.43475074) (105,0.4377357) (106,0.43920273) (107,0.4375937) (108,0.43644825) (109,0.43676084) (110,0.43577752) (111,0.43494153) (112,0.43588066) (113,0.43469262) (114,0.4334117) (115,0.43152994) (116,0.43138975) (117,0.4344313) (118,0.43394655) (119,0.43348178) (120,0.43458867) (121,0.4340996) (122,0.43407226) (123,0.4358069) (124,0.43603602) (125,0.43739924) (126,0.43863535) (127,0.43896347) (128,0.43931085) (129,0.43834227) (130,0.43880096) (131,0.43781367) (132,0.43576765) (133,0.43671417) (134,0.4383687) (135,0.43794236) (136,0.437574) (137,0.4336401) (138,0.43183464) (139,0.43293628) (140,0.43533152) (141,0.43566823) (142,0.43438348) (143,0.4320882) (144,0.43441194) (145,0.43394613) (146,0.4353408) (147,0.43522066) (148,0.4367473) (149,0.436617) (150,0.43789735) (151,0.4377903) (152,0.43603525) (153,0.4350887) (154,0.4348294) (155,0.43354917) (156,0.43182832) (157,0.42760497) (158,0.42900562) (159,0.43068114) (160,0.43020764) (161,0.43024245) (162,0.429785) (163,0.42971316) (164,0.43087396) (165,0.42903057) (166,0.4308254) (167,0.433803) (168,0.4347352) (169,0.43284082) (170,0.43359542) (171,0.43460408) (172,0.43320316) (173,0.43211356) (174,0.4335638) (175,0.43484014) (176,0.43457136) (177,0.4350434) (178,0.43410158) (179,0.4338358) (180,0.4338135) (181,0.4349858) (182,0.43590793) (183,0.4360272) (184,0.43559092) (185,0.43253407) (186,0.43336874) (187,0.43574667) (188,0.4355123) (189,0.43223658) (190,0.43036407) (191,0.42787305) (192,0.42832828) (193,0.43001723) (194,0.43184575) (195,0.43191403) (196,0.4307548) (197,0.4303581) (198,0.42894465) (199,0.42784604) (200,0.43022832) (201,0.43237647) (202,0.4298593) (203,0.42881542) (204,0.42920607) (205,0.42911106) (206,0.4297937) (207,0.4295512) (208,0.43100205) (209,0.43468237) (210,0.4344452) (211,0.43451184) (212,0.4351039) (213,0.43528765) (214,0.4338239) (215,0.4348773) (216,0.43383998) (217,0.43332672) (218,0.43359217) (219,0.4347538) (220,0.4325958) (221,0.4331389) (222,0.43487415) (223,0.43526673) (224,0.43461972) (225,0.43351763) (226,0.4337031) (227,0.43466073) (228,0.43483028) (229,0.4347782) (230,0.43639654) (231,0.43734923) (232,0.43533182) (233,0.43467706) (234,0.4366266) (235,0.43655103) (236,0.43589717) (237,0.4362142) (238,0.43661705) (239,0.4379312) (240,0.43891755) (241,0.43868047) (242,0.43675512) (243,0.43624157) (244,0.43751526) (245,0.4359127) (246,0.43634248) (247,0.43638173) (248,0.43683687) (249,0.43611264) (250,0.43579093) (251,0.4373409) (252,0.43722057) (253,0.43623465) (254,0.43448862) (255,0.4340869) (256,0.43423325) (257,0.43496522) (258,0.43511868) (259,0.43573022) (260,0.43531102) (261,0.43602332) (262,0.4349532) (263,0.4336644) (264,0.4354251) (265,0.4360555) (266,0.43637824) (267,0.43719873) (268,0.43642807) (269,0.43567833) (270,0.43557447) (271,0.43456864) (272,0.43489116) (273,0.43469563) (274,0.43318063) (275,0.43490252) (276,0.43631285) (277,0.43596798) (278,0.43572575) (279,0.4335447) (280,0.43250418) (281,0.43082213) (282,0.43154883) (283,0.4316452) (284,0.43171945) (285,0.432578) (286,0.43375802) (287,0.43466964) (288,0.43450803) (289,0.43512005) (290,0.4348363) (291,0.4351546) (292,0.43434316) (293,0.4347424) (294,0.43493304) (295,0.43490487) (296,0.43452922) (297,0.43403906) (298,0.43403536) (299,0.43509975) (300,0.43487173) (301,0.43471083) (302,0.43479976) (303,0.4347756) (304,0.43648314) (305,0.4363123) (306,0.43672162) (307,0.43656492) (308,0.43528175) (309,0.43582115) (310,0.43522978) (311,0.43452153) (312,0.43407243) (313,0.43500894) (314,0.43516064) (315,0.43376693) (316,0.4340489) (317,0.43565258) (318,0.43609542) (319,0.43464556) (320,0.435391) (321,0.4354828) (322,0.4360836) (323,0.43644047) (324,0.43536448) (325,0.43543833) (326,0.43427554) (327,0.43350387) (328,0.43273038) (329,0.43279576) (330,0.43400875) (331,0.43422037) (332,0.43309206) (333,0.43375635) (334,0.43376857) (335,0.4333356) (336,0.43391848) (337,0.435206) (338,0.43299446) (339,0.4308997) (340,0.43191242) (341,0.43383327) (342,0.43367854) (343,0.43449903) (344,0.43341237) (345,0.43404832) (346,0.43416604) (347,0.43432885) (348,0.43350735) (349,0.43430623) (350,0.43370518) (351,0.43415743) (352,0.43317276) (353,0.43370628) (354,0.43234515) (355,0.43330985) (356,0.43340355) (357,0.43405277) (358,0.43468952) (359,0.43474618) (360,0.43582624) (361,0.4347214) (362,0.43258294) (363,0.43485013) (364,0.43477112) (365,0.4339436) (366,0.43122235) (367,0.43111596) (368,0.43328637) (369,0.43419972) (370,0.43262035) (371,0.43259573) (372,0.43434882) (373,0.4329234) (374,0.43303567) (375,0.4319745) (376,0.4324594) (377,0.43054476) (378,0.43153372) (379,0.43117076) (380,0.43164787) (381,0.43030772) (382,0.43221363) (383,0.43112892) (384,0.43408218) (385,0.43439913) (386,0.4330073) (387,0.43476325) (388,0.43553787) (389,0.4338602) (390,0.43383098) (391,0.43629542) (392,0.43533024) (393,0.43368477) (394,0.4343505) (395,0.43507296) (396,0.43571037) (397,0.43575698) (398,0.43623504) (399,0.43652517) (400,0.43788847) (401,0.43619514) (402,0.43464097) (403,0.43523955) (404,0.43313828) (405,0.43416238) (406,0.43521848) (407,0.434265) (408,0.43287644) (409,0.4325746) (410,0.43314496) (411,0.43385062) (412,0.43377686) (413,0.4317615) (414,0.43093938) (415,0.43251306) (416,0.43270487) (417,0.43343967) (418,0.43456322) (419,0.4351391) (420,0.43465662) (421,0.4345463) (422,0.4350217) (423,0.43523583) (424,0.43608618) (425,0.4367749) (426,0.43618527) (427,0.43655425) (428,0.43689555) (429,0.43520594) (430,0.43586627) (431,0.43488893) (432,0.43444237) (433,0.43508315) (434,0.43472332) (435,0.4338696) (436,0.43332204) (437,0.4318331) (438,0.43123206) (439,0.42949218) (440,0.4308272) (441,0.43367416) (442,0.43409982) (443,0.43537098) (444,0.43454283) (445,0.43520802) (446,0.43609428) (447,0.43688822) (448,0.43543792) (449,0.4356362) (450,0.43637055) (451,0.4378377) (452,0.43628296) (453,0.43424183) (454,0.4354331) (455,0.43309206) (456,0.43339896) (457,0.4327179) (458,0.43182912) (459,0.4300084) (460,0.42938685) (461,0.42899504) (462,0.42638844) (463,0.42862034) (464,0.4314142) (465,0.4329668) (466,0.43346423) (467,0.43475628) (468,0.4347129) (469,0.43334714) (470,0.43144727) (471,0.430444) (472,0.43039745) (473,0.4301343) (474,0.42875433) (475,0.430897) (476,0.42908257) (477,0.42954484) (478,0.4321181) (479,0.43359184) (480,0.4333075) (481,0.43395075) (482,0.4328166) (483,0.4330296) (484,0.4336368) (485,0.43350893) (486,0.4331871) (487,0.43118438) (488,0.43134823) (489,0.43089756) (490,0.43172354) (491,0.4332963) (492,0.4330935) (493,0.43372074) (494,0.4341178) (495,0.43369824) (496,0.43428284) (497,0.43368354) (498,0.4343062) (499,0.4364532) (500,0.43481168) (501,0.43320245) (502,0.43334514) (503,0.43609056) (504,0.43670326) (505,0.43715042) (506,0.4332796) (507,0.4301966) (508,0.43059286) (509,0.43143812)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxladderx,mark repeat=51] coordinates{(0,0.34903222) (1,0.37170327) (2,0.35784483) (3,0.3499583) (4,0.34605724) (5,0.34566215) (6,0.3427359) (7,0.34310898) (8,0.3418451) (9,0.33988464) (10,0.34245807) (11,0.34263706) (12,0.34142393) (13,0.34155545) (14,0.3407115) (15,0.34132215) (16,0.34128302) (17,0.34173626) (18,0.3423923) (19,0.34071776) (20,0.34010154) (21,0.33992723) (22,0.34278488) (23,0.34233588) (24,0.34155765) (25,0.34043437) (26,0.3380956) (27,0.33851913) (28,0.33871552) (29,0.33830762) (30,0.33734414) (31,0.33739245) (32,0.3386943) (33,0.33934408) (34,0.34098446) (35,0.33936882) (36,0.33948082) (37,0.33972523) (38,0.33890498) (39,0.34006053) (40,0.3382303) (41,0.3377803) (42,0.33890966) (43,0.33725408) (44,0.34012666) (45,0.34030098) (46,0.34026784) (47,0.3387307) (48,0.33994085) (49,0.34025043) (50,0.3373894) (51,0.33936566) (52,0.33937207) (53,0.33880872) (54,0.33829665) (55,0.33898208) (56,0.34040022) (57,0.33952266) (58,0.34161884) (59,0.33831182) (60,0.3408575) (61,0.34148255) (62,0.34184128) (63,0.34322014) (64,0.34132048) (65,0.34063882) (66,0.33986282) (67,0.33884454) (68,0.33858356) (69,0.33929726) (70,0.340807) (71,0.3395689) (72,0.3408031) (73,0.33877584) (74,0.33794123) (75,0.339757) (76,0.3390476) (77,0.33906502) (78,0.3389976) (79,0.33693627) (80,0.33878958) (81,0.33780622) (82,0.3371535) (83,0.33766764) (84,0.33842367) (85,0.3377592) (86,0.3370634) (87,0.33712178) (88,0.33884794) (89,0.33897176) (90,0.33826405) (91,0.33801788) (92,0.33725184) (93,0.33974433) (94,0.33949983) (95,0.33880025) (96,0.33986273) (97,0.34001368) (98,0.33792734) (99,0.3368046) (100,0.33851084) (101,0.33926985) (102,0.337781) (103,0.33818924) (104,0.33700985) (105,0.3372044) (106,0.3379833) (107,0.33974877) (108,0.34047088) (109,0.33932096) (110,0.33991703) (111,0.33891425) (112,0.3385709) (113,0.34150654) (114,0.3397214) (115,0.3375488) (116,0.34060416) (117,0.3401491) (118,0.33937353) (119,0.33919817) (120,0.3355696) (121,0.33647034) (122,0.33808178) (123,0.33609968) (124,0.3382576) (125,0.33770788) (126,0.33869946) (127,0.3363691) (128,0.3360678) (129,0.33637923) (130,0.33728012) (131,0.33588403) (132,0.3365571) (133,0.3360308) (134,0.33725762) (135,0.33825508) (136,0.33783242) (137,0.337587) (138,0.33825642) (139,0.33869863) (140,0.33788228) (141,0.33637297) (142,0.3388291) (143,0.33735737) (144,0.33924365) (145,0.33729285) (146,0.34061223) (147,0.33748755) (148,0.33940977) (149,0.33879274) (150,0.33776757) (151,0.33751428) (152,0.33891243) (153,0.3379973) (154,0.3372006) (155,0.3385045) (156,0.33648676) (157,0.33927494) (158,0.33848506) (159,0.33894116) (160,0.33990818) (161,0.33956853) (162,0.33860573) (163,0.33947372) (164,0.33839393) (165,0.33937067) (166,0.3396489) (167,0.340086) (168,0.3395934) (169,0.33990332) (170,0.33891195) (171,0.338556) (172,0.33656868) (173,0.3390721) (174,0.33996254) (175,0.33706066) (176,0.33880383) (177,0.3376334) (178,0.33900207) (179,0.33867913) (180,0.3398856) (181,0.33950394) (182,0.3378476) (183,0.33640677) (184,0.33864293) (185,0.33966193) (186,0.3400153) (187,0.33766907) (188,0.3376724) (189,0.34056538) (190,0.33822858) (191,0.33786857) (192,0.33855066) (193,0.33781144) (194,0.33761424) (195,0.33757013) (196,0.33758178) (197,0.33932403) (198,0.3388347) (199,0.33968583) (200,0.3403909) (201,0.34071332) (202,0.34148574) (203,0.33940122) (204,0.33930555) (205,0.33978) (206,0.34101617) (207,0.339266) (208,0.34116408) (209,0.33929223) (210,0.33973855) (211,0.33941808) (212,0.3393969) (213,0.33830544) (214,0.33880216) (215,0.33800092) (216,0.33890802) (217,0.3400049) (218,0.33750644) (219,0.33932436) (220,0.33916348) (221,0.3371823) (222,0.3375649) (223,0.33799833) (224,0.33985192) (225,0.33927602) (226,0.3401497) (227,0.33707762) (228,0.34039292) (229,0.3404634) (230,0.3386732) (231,0.3416496) (232,0.3386589) (233,0.33447912) (234,0.33554465) (235,0.33735296) (236,0.33876324) (237,0.3379602) (238,0.33889666) (239,0.33578506) (240,0.3384626) (241,0.3398368) (242,0.33991674) (243,0.34020132) (244,0.33938652) (245,0.3405122) (246,0.3383242) (247,0.3395851) (248,0.33853465) (249,0.33879206) (250,0.34023434) (251,0.33902723) (252,0.33947527) (253,0.33795074) (254,0.338059) (255,0.34159726) (256,0.34104496) (257,0.33978778) (258,0.33914626) (259,0.33705303) (260,0.33770627) (261,0.34169853) (262,0.3398912) (263,0.33727297) (264,0.3361492) (265,0.33979914) (266,0.3385697) (267,0.338925) (268,0.33987123) (269,0.3405611) (270,0.34072125) (271,0.34098816) (272,0.3396848) (273,0.34013832) (274,0.3390619) (275,0.3402672) (276,0.33998305) (277,0.33986065) (278,0.3395576) (279,0.339209) (280,0.33842558) (281,0.3391199) (282,0.34013444) (283,0.33946052) (284,0.34029013) (285,0.33627397) (286,0.33787245) (287,0.33711523) (288,0.33844477) (289,0.34007293) (290,0.33865443) (291,0.33642748) (292,0.33807197) (293,0.33734697) (294,0.33705553) (295,0.33766818) (296,0.33870426) (297,0.33641595) (298,0.33730245) (299,0.33847702) (300,0.3393343) (301,0.34156832) (302,0.33818913) (303,0.3395988) (304,0.3417045) (305,0.3382786) (306,0.3369018) (307,0.33853272) (308,0.33993608) (309,0.34104633) (310,0.33971617) (311,0.3385902) (312,0.33935887) (313,0.33647448) (314,0.33626205) (315,0.3385957) (316,0.3404124) (317,0.3396005) (318,0.33769387) (319,0.33608198) (320,0.33751255) (321,0.3391028) (322,0.3379332) (323,0.33703294) (324,0.3368149) (325,0.337287) (326,0.33822095) (327,0.33769798) (328,0.33744773) (329,0.34013164) (330,0.33790365) (331,0.33751452) (332,0.33811134) (333,0.33848646) (334,0.33950406) (335,0.33860216) (336,0.33787504) (337,0.33645603) (338,0.33733875) (339,0.3389654) (340,0.3385116) (341,0.3382473) (342,0.33632913) (343,0.33752954) (344,0.33784336) (345,0.33873883) (346,0.34070438) (347,0.3395249) (348,0.3384184) (349,0.33856678) (350,0.33959302) (351,0.33827105) (352,0.33662182) (353,0.33720237) (354,0.33768505) (355,0.3340159) (356,0.3334103) (357,0.33581266) (358,0.33826107) (359,0.33833736) (360,0.33958945) (361,0.33648646) (362,0.33795854) (363,0.33777326) (364,0.33859488) (365,0.33835685) (366,0.33726335) (367,0.3358862) (368,0.3372555) (369,0.33887064) (370,0.33784777) (371,0.3385988) (372,0.33857968) (373,0.33777645) (374,0.33850986) (375,0.33945948) (376,0.33820742) (377,0.33758095) (378,0.3385202) (379,0.33768284) (380,0.33793524) (381,0.33838838) (382,0.34087202) (383,0.33924168) (384,0.34008262) (385,0.3383795) (386,0.33586702) (387,0.33610627) (388,0.3355137) (389,0.33956772) (390,0.33868688) (391,0.3390909) (392,0.33899027) (393,0.3369415) (394,0.33784753) (395,0.33776549) (396,0.3388881) (397,0.338014) (398,0.3358097) (399,0.33562595) (400,0.33977175) (401,0.34002647) (402,0.33744416) (403,0.33699644) (404,0.33707193) (405,0.33923653) (406,0.33883256) (407,0.33860317) (408,0.338756) (409,0.33740616) (410,0.33561498) (411,0.33870435) (412,0.33907324) (413,0.33891) (414,0.3403309) (415,0.3395801) (416,0.34007877) (417,0.33942634) (418,0.33809352) (419,0.33705384) (420,0.3403681) (421,0.3407831) (422,0.33722353) (423,0.33683082) (424,0.33658046) (425,0.33840612) (426,0.33807245) (427,0.3366755) (428,0.33996874) (429,0.33730492) (430,0.33834162) (431,0.33946347) (432,0.33914343) (433,0.3386628) (434,0.3394341) (435,0.33829173) (436,0.33807316) (437,0.33842152) (438,0.33494598) (439,0.33864358) (440,0.33789936) (441,0.3358926) (442,0.33661085) (443,0.33708027) (444,0.33905643) (445,0.34008312) (446,0.33827642) (447,0.3387713) (448,0.33978444) (449,0.339646) (450,0.3355057) (451,0.3357118) (452,0.33957642) (453,0.3401986) (454,0.33886135) (455,0.3393013) (456,0.33661017) (457,0.3364579) (458,0.3376671) (459,0.3399477) (460,0.33894786) (461,0.33709732) (462,0.3371535) (463,0.3363431) (464,0.3377243) (465,0.339442) (466,0.34001216) (467,0.33588415) (468,0.33722726) (469,0.33748972) (470,0.33646792) (471,0.33900124) (472,0.33920532) (473,0.33901373) (474,0.33963555) (475,0.34002843) (476,0.34058213) (477,0.33837888) (478,0.33846292) (479,0.33827835) (480,0.33944097) (481,0.3401901) (482,0.33723575) (483,0.33949366) (484,0.33632264) (485,0.33835286) (486,0.33784515) (487,0.34014165) (488,0.336885) (489,0.33491245) (490,0.33706924) (491,0.33937368) (492,0.34021303) (493,0.33809304) (494,0.3411826) (495,0.33946675) (496,0.33683392) (497,0.33528522) (498,0.33786133) (499,0.33785853) (500,0.33573994) (501,0.33674234) (502,0.33571094) (503,0.3379403) (504,0.3377353) (505,0.339212) (506,0.339643) (507,0.33759356) (508,0.33738023) (509,0.3385142)};\addlegendentry{\xValiantxoverxladderxtext}
		\addplot[xValiantxoverxladderxreusex,mark repeat=51] coordinates{(0,0.38429812) (1,0.43231425) (2,0.4312604) (3,0.42839712) (4,0.426632) (5,0.42600623) (6,0.42518586) (7,0.42516232) (8,0.42515764) (9,0.42516866) (10,0.42465916) (11,0.4249015) (12,0.42581004) (13,0.42587242) (14,0.42568827) (15,0.42468196) (16,0.42478162) (17,0.42546064) (18,0.42498845) (19,0.42491102) (20,0.42484158) (21,0.42499655) (22,0.42364126) (23,0.42362753) (24,0.42378187) (25,0.42408475) (26,0.4238046) (27,0.42387405) (28,0.4241585) (29,0.42516246) (30,0.42445517) (31,0.42489496) (32,0.4241148) (33,0.4245685) (34,0.4241404) (35,0.4243552) (36,0.42545328) (37,0.42481598) (38,0.42445317) (39,0.42423573) (40,0.4239292) (41,0.4240552) (42,0.42457548) (43,0.4244383) (44,0.42440733) (45,0.4245445) (46,0.42485294) (47,0.42442504) (48,0.42479104) (49,0.42392913) (50,0.42418465) (51,0.4244082) (52,0.42362815) (53,0.423706) (54,0.42367792) (55,0.4240796) (56,0.42318836) (57,0.42318863) (58,0.42394075) (59,0.4236855) (60,0.4232083) (61,0.42345744) (62,0.42410916) (63,0.4241248) (64,0.42420125) (65,0.42368722) (66,0.42394882) (67,0.42351064) (68,0.42343813) (69,0.42399082) (70,0.42411923) (71,0.42403024) (72,0.4247438) (73,0.42516923) (74,0.42435998) (75,0.4246776) (76,0.42413408) (77,0.4240852) (78,0.42479596) (79,0.42331368) (80,0.4235769) (81,0.42426586) (82,0.42503905) (83,0.42465156) (84,0.42426378) (85,0.4247977) (86,0.42493135) (87,0.42545134) (88,0.4242052) (89,0.4239071) (90,0.4245018) (91,0.4244914) (92,0.42423162) (93,0.4239542) (94,0.42400178) (95,0.42417732) (96,0.4249001) (97,0.42461842) (98,0.42401868) (99,0.42388377) (100,0.42400685) (101,0.42380032) (102,0.424012) (103,0.42486256) (104,0.42417923) (105,0.4239827) (106,0.424273) (107,0.42444116) (108,0.42375723) (109,0.42364016) (110,0.42390752) (111,0.42366996) (112,0.42283058) (113,0.42371812) (114,0.42381653) (115,0.4236621) (116,0.42436633) (117,0.42444545) (118,0.42476854) (119,0.4242906) (120,0.4243308) (121,0.42431727) (122,0.42440614) (123,0.4245755) (124,0.42450657) (125,0.42376488) (126,0.42411956) (127,0.42427474) (128,0.42458048) (129,0.42419165) (130,0.4244832) (131,0.42454672) (132,0.4249843) (133,0.42502636) (134,0.42522874) (135,0.4252432) (136,0.42448816) (137,0.42456523) (138,0.42483163) (139,0.42437553) (140,0.4245267) (141,0.4241043) (142,0.4238121) (143,0.42483085) (144,0.42463526) (145,0.42424852) (146,0.42398515) (147,0.42368397) (148,0.42448407) (149,0.4237488) (150,0.42297992) (151,0.4242877) (152,0.4239785) (153,0.42423034) (154,0.4247578) (155,0.42410713) (156,0.4232049) (157,0.42320865) (158,0.42346796) (159,0.4243865) (160,0.42396402) (161,0.42358327) (162,0.42369264) (163,0.42332911) (164,0.42372972) (165,0.42399544) (166,0.42436972) (167,0.42413312) (168,0.42407775) (169,0.42382532) (170,0.4242815) (171,0.42414546) (172,0.42466846) (173,0.42456713) (174,0.4244527) (175,0.42418966) (176,0.42427006) (177,0.4244307) (178,0.4242286) (179,0.42427284) (180,0.42421833) (181,0.42460448) (182,0.4247764) (183,0.425071) (184,0.42495957) (185,0.42493218) (186,0.4250361) (187,0.4236247) (188,0.42449617) (189,0.42402372) (190,0.4241264) (191,0.4244241) (192,0.42398152) (193,0.42424673) (194,0.42347068) (195,0.42379183) (196,0.4234987) (197,0.42383346) (198,0.42421955) (199,0.42374808) (200,0.42330927) (201,0.42449826) (202,0.42358574) (203,0.4231009) (204,0.42431703) (205,0.42443046) (206,0.42491132) (207,0.42464107) (208,0.42441034) (209,0.4240346) (210,0.42407006) (211,0.42447335) (212,0.42401966) (213,0.42376608) (214,0.42355806) (215,0.4241789) (216,0.42379147) (217,0.42351884) (218,0.4233132) (219,0.4242211) (220,0.42438832) (221,0.42443457) (222,0.4247315) (223,0.42435545) (224,0.4240497) (225,0.42436886) (226,0.424078) (227,0.42422977) (228,0.42326584) (229,0.42425817) (230,0.42454696) (231,0.42409545) (232,0.42443857) (233,0.42411208) (234,0.42378825) (235,0.42387372) (236,0.42421675) (237,0.4245442) (238,0.42402592) (239,0.42417994) (240,0.42413574) (241,0.42388254) (242,0.42348856) (243,0.42377457) (244,0.42359048) (245,0.42425784) (246,0.4239524) (247,0.4244991) (248,0.42399916) (249,0.42445445) (250,0.42388973) (251,0.4231698) (252,0.42406815) (253,0.42371097) (254,0.4247393) (255,0.42524815) (256,0.42482415) (257,0.4241356) (258,0.42424423) (259,0.42352524) (260,0.4234518) (261,0.42444795) (262,0.4242464) (263,0.42388925) (264,0.42472515) (265,0.42463455) (266,0.42501506) (267,0.42368904) (268,0.42424017) (269,0.42526856) (270,0.42536697) (271,0.4242428) (272,0.42435664) (273,0.4247344) (274,0.42455626) (275,0.42488962) (276,0.42421412) (277,0.42376214) (278,0.42360836) (279,0.42363828) (280,0.423572) (281,0.42464143) (282,0.42415982) (283,0.42424098) (284,0.4223791) (285,0.42444593) (286,0.42484647) (287,0.42393714) (288,0.423817) (289,0.42349154) (290,0.4240784) (291,0.4246296) (292,0.42479545) (293,0.42424965) (294,0.42358094) (295,0.42388344) (296,0.42389154) (297,0.42418584) (298,0.4239769) (299,0.423911) (300,0.4244121) (301,0.4248959) (302,0.42389622) (303,0.42420778) (304,0.4244246) (305,0.42446572) (306,0.42446217) (307,0.42471093) (308,0.42430228) (309,0.42389026) (310,0.4237381) (311,0.423997) (312,0.42469215) (313,0.42492723) (314,0.42461205) (315,0.4240334) (316,0.4235231) (317,0.42331934) (318,0.42297465) (319,0.42296147) (320,0.42397648) (321,0.4244929) (322,0.42363495) (323,0.4236589) (324,0.42335695) (325,0.42314044) (326,0.42402697) (327,0.42328367) (328,0.4234503) (329,0.4240151) (330,0.42404747) (331,0.4242986) (332,0.42451644) (333,0.4239479) (334,0.4242065) (335,0.42467135) (336,0.42376524) (337,0.424362) (338,0.4237682) (339,0.42428613) (340,0.42483225) (341,0.42418116) (342,0.42440176) (343,0.4250334) (344,0.42448536) (345,0.42449847) (346,0.4243752) (347,0.42369884) (348,0.42485267) (349,0.42397577) (350,0.42405286) (351,0.42343313) (352,0.42300755) (353,0.4238661) (354,0.42423686) (355,0.4242324) (356,0.42392308) (357,0.42353597) (358,0.424369) (359,0.42383647) (360,0.4239077) (361,0.42443928) (362,0.42447773) (363,0.42347232) (364,0.4228382) (365,0.42322144) (366,0.42387167) (367,0.42427912) (368,0.42385983) (369,0.4241073) (370,0.4240698) (371,0.42447418) (372,0.42424935) (373,0.42393532) (374,0.42418933) (375,0.42502633) (376,0.42403907) (377,0.42372185) (378,0.4238568) (379,0.42338142) (380,0.42344314) (381,0.42392272) (382,0.42434296) (383,0.42460066) (384,0.42418623) (385,0.42389408) (386,0.42422396) (387,0.4250621) (388,0.42506236) (389,0.42475992) (390,0.4243753) (391,0.42414585) (392,0.42416772) (393,0.42434302) (394,0.42424417) (395,0.42320213) (396,0.4232258) (397,0.42333707) (398,0.42453012) (399,0.42426643) (400,0.42405206) (401,0.4244922) (402,0.4239262) (403,0.424296) (404,0.42367893) (405,0.4242979) (406,0.42437798) (407,0.42413694) (408,0.42424712) (409,0.4236091) (410,0.4239665) (411,0.42397594) (412,0.42394894) (413,0.4247667) (414,0.4250989) (415,0.42348427) (416,0.42357635) (417,0.42405742) (418,0.42370787) (419,0.42402586) (420,0.42407012) (421,0.42504373) (422,0.42471585) (423,0.42359152) (424,0.42417955) (425,0.424825) (426,0.42471892) (427,0.42421803) (428,0.4243957) (429,0.42502135) (430,0.42346063) (431,0.42334968) (432,0.42356482) (433,0.42377257) (434,0.42407432) (435,0.42411104) (436,0.42426318) (437,0.425071) (438,0.42520165) (439,0.4248864) (440,0.4251964) (441,0.42501965) (442,0.42506844) (443,0.42491993) (444,0.42454606) (445,0.42398444) (446,0.42431816) (447,0.42431086) (448,0.42449418) (449,0.42398635) (450,0.42347398) (451,0.42357573) (452,0.42371368) (453,0.42344254) (454,0.42412606) (455,0.42433652) (456,0.42417926) (457,0.424316) (458,0.42371288) (459,0.4234984) (460,0.4240276) (461,0.42400074) (462,0.42374063) (463,0.4238678) (464,0.42492786) (465,0.42499217) (466,0.4247079) (467,0.42432314) (468,0.42456064) (469,0.4244395) (470,0.42469892) (471,0.4248193) (472,0.4244898) (473,0.42421833) (474,0.4236223) (475,0.42357236) (476,0.42368597) (477,0.424786) (478,0.42456293) (479,0.424327) (480,0.4241146) (481,0.42448536) (482,0.42450085) (483,0.42468637) (484,0.42346627) (485,0.4233582) (486,0.42379826) (487,0.42434478) (488,0.42390475) (489,0.42394543) (490,0.42365322) (491,0.42374367) (492,0.42431322) (493,0.42497987) (494,0.4243307) (495,0.4248086) (496,0.42500973) (497,0.4235491) (498,0.42383566) (499,0.42426914) (500,0.42511326) (501,0.4243082) (502,0.423743) (503,0.42360908) (504,0.42309293) (505,0.4234938) (506,0.42390805) (507,0.4243211) (508,0.42347652) (509,0.42378893)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.37269393) (1,0.45252576) (2,0.46677828) (3,0.46957335) (4,0.46896648) (5,0.46949574) (6,0.46705428) (7,0.46360385) (8,0.456782) (9,0.44992995) (10,0.42712262) (11,0.41277727) +- (0,0.058831356) (12,0.3945528) +- (0,0.078623) (13,0.39478254) +- (0,0.06304685) (14,0.38937914) +- (0,0.06305683) (15,0.3805871) +- (0,0.062783964) (16,0.37105107) +- (0,0.06432224) (17,0.35835758) +- (0,0.07640582) (18,0.34445295) +- (0,0.078175075) (19,0.3444164) +- (0,0.07831939) (20,0.3545573) +- (0,0.058186423) (21,0.34774503) +- (0,0.07058205) (22,0.34172046) +- (0,0.07797195) (23,0.3314885) +- (0,0.101484194) (24,0.32271823) +- (0,0.09310969) (25,0.32891318) +- (0,0.05235106) (26,0.31426126) +- (0,0.051611528) (27,0.31951904) (28,0.33416042) (29,0.33474526) (30,0.33257458) (31,0.3350573) (32,0.3362027) (33,0.3357375) (34,0.33490166) (35,0.32947397) (36,0.33469018) (37,0.34066916) (38,0.34255078) (39,0.3236564) (40,0.32418144) (41,0.32457307) (42,0.30822822) (43,0.30535862) (44,0.29152077) (45,0.29417193) +- (0,0.06609989) (46,0.2944895) +- (0,0.09086096) (47,0.29619995) +- (0,0.09614178) (48,0.28894144) +- (0,0.10080105) (49,0.27584186) +- (0,0.10041208) (50,0.27000824) +- (0,0.09847203) (51,0.25785786) +- (0,0.09184716) (52,0.25018618) +- (0,0.08952066) (53,0.24200751) +- (0,0.07418078) (54,0.23743396) +- (0,0.07848103) (55,0.2415986) +- (0,0.092523746) (56,0.2530035) +- (0,0.06534696) (57,0.24336487) +- (0,0.07989775) (58,0.25021324) +- (0,0.07134144) (59,0.25084734) +- (0,0.05374791) (60,0.25871995) +- (0,0.052982166) (61,0.2630293) (62,0.26209235) (63,0.2548919) (64,0.2067843) +- (0,0.057402644) (65,0.20122497) +- (0,0.061084975) (66,0.20071672) +- (0,0.053641103) (67,0.19770472) (68,0.1846524) (69,0.15385161) +- (0,0.06287798) (70,0.14005454) (71,0.1336389) (72,0.16901903) (73,0.18199374) (74,0.16776127) (75,0.15948598) (76,0.14618169) (77,0.12243543) (78,0.09892317) (79,0.10976627) (80,0.08202377) (81,0.0866479) (82,0.08494043) (83,0.04814765) (84,0.04825751) (85,0.0844995) +- (0,0.05856836) (86,0.14021797) +- (0,0.098490894) (87,0.15386687) +- (0,0.13781422) (88,0.16558984) +- (0,0.14533867) (89,0.17473273) +- (0,0.14554383) (90,0.1596862) +- (0,0.14341937) (91,0.17059584) +- (0,0.1293102) (92,0.16422223) +- (0,0.13261577) (93,0.12953654) +- (0,0.14879543) (94,0.13172297) +- (0,0.16146755) (95,0.115748756) +- (0,0.116739355) (96,0.10854205) +- (0,0.097937554) (97,0.121001504) +- (0,0.08707383) (98,0.11122373) +- (0,0.082733855) (99,0.13081181) +- (0,0.103052616) (100,0.099588595) +- (0,0.10556467) (101,0.08180305) +- (0,0.092910945) (102,0.104615115) +- (0,0.10716048) (103,0.10513288) +- (0,0.10775924) (104,0.09582883) +- (0,0.11508572) (105,0.12095821) +- (0,0.12901765) (106,0.109886624) +- (0,0.13552068) (107,0.10909935) +- (0,0.14933649) (108,0.111827336) +- (0,0.14192545) (109,0.1307873) +- (0,0.088252254) (110,0.11752353) +- (0,0.07681367) (111,0.10271096) +- (0,0.10922951) (112,0.088228725) +- (0,0.09761065) (113,0.07766316) +- (0,0.088704534) (114,0.0964985) +- (0,0.089312054) (115,0.12807633) +- (0,0.089340426) (116,0.10190315) +- (0,0.102010444) (117,0.13117392) +- (0,0.123571314) (118,0.13862187) +- (0,0.13648361) (119,0.13414514) +- (0,0.10666111) (120,0.1340971) +- (0,0.08855378) (121,0.12850751) +- (0,0.12211347) (122,0.10577503) +- (0,0.124825254) (123,0.12313188) +- (0,0.11793067) (124,0.110261016) +- (0,0.14135751) (125,0.12892167) +- (0,0.15116654) (126,0.110605605) +- (0,0.13320364) (127,0.113019526) +- (0,0.094262704) (128,0.1027017) +- (0,0.09249297) (129,0.1280991) +- (0,0.09023914) (130,0.18766843) +- (0,0.063038446) (131,0.2374707) (132,0.26265642) +- (0,0.08078274) (133,0.29188338) +- (0,0.099322595) (134,0.2953636) +- (0,0.13655823) (135,0.31756306) +- (0,0.11666717) (136,0.34532306) +- (0,0.08158202) (137,0.37708184) +- (0,0.057485677) (138,0.3873659) (139,0.39179456) +- (0,0.0662164) (140,0.3995285) +- (0,0.058522847) (141,0.38957784) +- (0,0.055809397) (142,0.3910761) +- (0,0.062361736) (143,0.40228906) +- (0,0.05244486) (144,0.40273347) +- (0,0.051221803) (145,0.3939024) +- (0,0.061126955) (146,0.38421425) +- (0,0.069602095) (147,0.38149) +- (0,0.06738348) (148,0.36906883) +- (0,0.064080864) (149,0.36499724) +- (0,0.050257817) (150,0.3585583) +- (0,0.061353747) (151,0.35940918) +- (0,0.07340703) (152,0.34747598) +- (0,0.081812) (153,0.33908907) +- (0,0.08196834) (154,0.33029255) +- (0,0.0814397) (155,0.31983784) +- (0,0.08844435) (156,0.3033003) +- (0,0.089106016) (157,0.30448076) +- (0,0.10358489) (158,0.30597875) +- (0,0.11688027) (159,0.3131001) +- (0,0.1029063) (160,0.32058182) +- (0,0.09992038) (161,0.33087614) +- (0,0.09688629) (162,0.33565092) +- (0,0.0929766) (163,0.3280355) +- (0,0.09537642) (164,0.3128601) +- (0,0.086330056) (165,0.3256509) +- (0,0.0628845) (166,0.2939477) +- (0,0.09143882) (167,0.27614465) +- (0,0.10419712) (168,0.2551614) +- (0,0.12142912) (169,0.24242519) +- (0,0.12215446) (170,0.23608308) +- (0,0.12190937) (171,0.23220871) +- (0,0.1355799) (172,0.24236186) +- (0,0.14489217) (173,0.2224667) +- (0,0.17327286) (174,0.20785911) +- (0,0.16691478) (175,0.22345297) +- (0,0.16027243) (176,0.21115415) +- (0,0.15524508) (177,0.20918268) +- (0,0.15512721) (178,0.19065715) +- (0,0.14723566) (179,0.1826036) +- (0,0.1458224) (180,0.19876176) +- (0,0.13095112) (181,0.20444244) +- (0,0.15298359) (182,0.20431833) +- (0,0.15694901) (183,0.20359711) +- (0,0.16216205) (184,0.2049064) +- (0,0.16327335) (185,0.22069795) +- (0,0.17321196) (186,0.23433657) +- (0,0.1606758) (187,0.2251519) +- (0,0.15215564) (188,0.22040866) +- (0,0.16235435) (189,0.23969845) +- (0,0.1558321) (190,0.24667092) +- (0,0.16415596) (191,0.24998271) +- (0,0.17076717) (192,0.24062462) +- (0,0.17182189) (193,0.24394572) +- (0,0.1821056) (194,0.2499855) +- (0,0.19264156) (195,0.24354129) +- (0,0.18034561) (196,0.24676402) +- (0,0.18827194) (197,0.26407483) +- (0,0.19237065) (198,0.26269394) +- (0,0.17373557) (199,0.243245) +- (0,0.17888358) (200,0.24228553) +- (0,0.18424171) (201,0.25234884) +- (0,0.1941858) (202,0.2606081) +- (0,0.20052707) (203,0.267504) +- (0,0.19960134) (204,0.27530506) +- (0,0.20221098) (205,0.2673789) +- (0,0.19771042) (206,0.2690986) +- (0,0.1822552) (207,0.26788113) +- (0,0.17812836) (208,0.2575275) +- (0,0.1720621) (209,0.24571247) +- (0,0.16971771)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminAx,mark repeat=21] coordinates{(0,0.37405154) (1,0.45398548) (2,0.46919718) (3,0.46967492) (4,0.4697725) (5,0.47141966) (6,0.46825776) (7,0.467541) (8,0.46697298) (9,0.46470746) (10,0.46188316) (11,0.4606419) (12,0.45659557) (13,0.45388913) (14,0.45596123) (15,0.45514116) (16,0.4565363) (17,0.45659184) (18,0.44935408) (19,0.44872522) (20,0.445498) (21,0.4436599) (22,0.44086137) (23,0.44036886) (24,0.44206655) (25,0.44043645) (26,0.44149348) (27,0.44486085) (28,0.45015314) (29,0.44827875) (30,0.45195496) (31,0.4503436) (32,0.4453516) (33,0.44351503) (34,0.44621524) (35,0.44594646) (36,0.44550923) (37,0.4480258) (38,0.44568065) (39,0.44455656) (40,0.4436026) (41,0.44693568) (42,0.44829404) (43,0.44757685) (44,0.44912514) (45,0.4522878) (46,0.4538889) (47,0.44975027) (48,0.45224) (49,0.4521226) (50,0.45164537) (51,0.45159838) (52,0.4483246) (53,0.4502335) (54,0.44847146) (55,0.44738936) (56,0.44502178) (57,0.44953227) (58,0.45523873) (59,0.45447874) (60,0.44980383) (61,0.4537848) (62,0.45199224) (63,0.450785) (64,0.44979155) (65,0.45193842) (66,0.44892418) (67,0.4504687) (68,0.45112538) (69,0.44676027) (70,0.44848952) (71,0.45089766) (72,0.44867066) (73,0.44484484) (74,0.44515693) (75,0.4460403) (76,0.45047447) (77,0.45115468) (78,0.45162687) (79,0.45354554) (80,0.45071495) (81,0.45107305) (82,0.45082483) (83,0.45110884) (84,0.45197797) (85,0.44911584) (86,0.44897047) (87,0.44990215) (88,0.4466877) (89,0.45170847) (90,0.450004) (91,0.44879055) (92,0.449057) (93,0.44656053) (94,0.4487525) (95,0.45344672) (96,0.45547572) (97,0.45264462) (98,0.45249602) (99,0.45402154) (100,0.45009112) (101,0.45395494) (102,0.45336238) (103,0.45165268) (104,0.44995144) (105,0.45120096) (106,0.4526136) (107,0.4533181) (108,0.45312312) (109,0.44721422) (110,0.45333883) (111,0.45484984) (112,0.45381132) (113,0.4561011) (114,0.4515433) (115,0.4543521) (116,0.45333984) (117,0.45096996) (118,0.45027426) (119,0.44867066) (120,0.4464592) (121,0.4417535) (122,0.4410363) (123,0.44749725) (124,0.44872522) (125,0.4500035) (126,0.44685435) (127,0.44568396) (128,0.44711912) (129,0.4482675) (130,0.44556382) (131,0.44724023) (132,0.45271525) (133,0.44683984) (134,0.45035508) (135,0.44714043) (136,0.44810358) (137,0.4456862) (138,0.4474832) (139,0.4475548) (140,0.45242918) (141,0.4515996) (142,0.45037365) (143,0.44972622) (144,0.45106757) (145,0.44833684) (146,0.445012) (147,0.44932556) (148,0.4492835) (149,0.44682232) (150,0.4457012) (151,0.44448146) (152,0.44859183) (153,0.45066866) (154,0.449236) (155,0.44941667) (156,0.45076624) (157,0.45017672) (158,0.4488326) (159,0.45080757) (160,0.44572198) (161,0.45105505) (162,0.4546714) (163,0.45138514) (164,0.4479089) (165,0.44912437) (166,0.45006332) (167,0.44875124) (168,0.44793168) (169,0.44927454) (170,0.44994044) (171,0.44809684) (172,0.44474375) (173,0.4423441) (174,0.44614413) (175,0.44544518) (176,0.4406056) (177,0.4411534) (178,0.4430348) (179,0.4452635) (180,0.44534835) (181,0.44144246) (182,0.4431977) (183,0.43500254) (184,0.4384359) (185,0.4404587) (186,0.43950275) (187,0.44306907) (188,0.44402453) (189,0.44077078) (190,0.44124326) (191,0.4428954) (192,0.4443501) (193,0.44472897) (194,0.44897497) (195,0.4519607) (196,0.4480468) (197,0.45125) (198,0.44996497) (199,0.44995746) (200,0.4508113) (201,0.4528391) (202,0.45154604) (203,0.45105255) (204,0.44762984) (205,0.44471297) (206,0.44061264) (207,0.4450756) (208,0.44184282) (209,0.44370294)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.35544494) (1,0.3845068) (2,0.3747963) (3,0.36745796) (4,0.36626875) (5,0.36412862) (6,0.36487463) (7,0.35963538) (8,0.36331007) (9,0.3628646) (10,0.361758) (11,0.3659192) (12,0.36358333) (13,0.36208034) (14,0.36229357) (15,0.36000252) (16,0.35694596) (17,0.35653254) (18,0.3590105) (19,0.3590125) (20,0.35819945) (21,0.35857308) (22,0.35817015) (23,0.36157656) (24,0.3573656) (25,0.35602126) (26,0.3577385) (27,0.35945496) (28,0.36447048) (29,0.36723948) (30,0.35972747) (31,0.36208233) (32,0.3641266) (33,0.3585085) (34,0.36263764) (35,0.35794643) (36,0.35363737) (37,0.36100802) (38,0.3578401) (39,0.35862863) (40,0.35551348) (41,0.3565823) (42,0.35851154) (43,0.3584602) (44,0.35734534) (45,0.35630003) (46,0.35618767) (47,0.3564552) (48,0.35829428) (49,0.3548403) (50,0.3568879) (51,0.35505304) (52,0.35711434) (53,0.3564314) (54,0.35554454) (55,0.35203552) (56,0.3531209) (57,0.35283184) (58,0.3593869) (59,0.35495472) (60,0.35412112) (61,0.35570168) (62,0.35983506) (63,0.35764015) (64,0.3529044) (65,0.35636663) (66,0.35689116) (67,0.35520494) (68,0.35651827) (69,0.34979105) (70,0.3552207) (71,0.35646698) (72,0.36059308) (73,0.36220548) (74,0.36209285) (75,0.35603654) (76,0.35940167) (77,0.35968593) (78,0.35814264) (79,0.35905957) (80,0.36061135) (81,0.3589582) (82,0.35552478) (83,0.35755357) (84,0.35590217) (85,0.357735) (86,0.3610936) (87,0.35624024) (88,0.35716513) (89,0.35661685) (90,0.35829607) (91,0.3560991) (92,0.35575375) (93,0.353749) (94,0.35243618) (95,0.35095248) (96,0.35143843) (97,0.35806203) (98,0.36055705) (99,0.3550253) (100,0.3575028) (101,0.35543445) (102,0.35730603) (103,0.35385108) (104,0.35788116) (105,0.35576177) (106,0.35732636) (107,0.356486) (108,0.35078) (109,0.3463466) (110,0.34688035) (111,0.3555956) (112,0.35531056) (113,0.3568256) (114,0.35498372) (115,0.35796496) (116,0.35273647) (117,0.3580025) (118,0.35713613) (119,0.35929027) (120,0.36282384) (121,0.35952103) (122,0.35881886) (123,0.35325274) (124,0.35258636) (125,0.3508196) (126,0.3583934) (127,0.3571564) (128,0.35652503) (129,0.3600596) (130,0.35980582) (131,0.35921493) (132,0.3635583) (133,0.36505032) (134,0.36156106) (135,0.35992217) (136,0.35509908) (137,0.36040965) (138,0.35909033) (139,0.35747722) (140,0.35843042) (141,0.36088538) (142,0.35729003) (143,0.35320595) (144,0.354503) (145,0.35839012) (146,0.3625833) (147,0.35868767) (148,0.35902378) (149,0.35882282) (150,0.35729083) (151,0.3599527) (152,0.3582928) (153,0.35680282) (154,0.3563381) (155,0.3568611) (156,0.3581121) (157,0.35974097) (158,0.3557365) (159,0.35582384) (160,0.3585378) (161,0.36081934) (162,0.3571682) (163,0.3547465) (164,0.3559687) (165,0.35491693) (166,0.35894346) (167,0.35849097) (168,0.35925376) (169,0.35853755) (170,0.3618939) (171,0.35307682) (172,0.3539462) (173,0.3616997) (174,0.3557147) (175,0.36102104) (176,0.35786438) (177,0.34758583) (178,0.34546518) (179,0.35250878) (180,0.3506957) (181,0.349514) (182,0.3532405) (183,0.35304007) (184,0.35579658) (185,0.36004654) (186,0.35882184) (187,0.35773674) (188,0.35609508) (189,0.35634685) (190,0.35753807) (191,0.3581274) (192,0.3575673) (193,0.35395145) (194,0.35650173) (195,0.3581992) (196,0.35485336) (197,0.35443044) (198,0.35527882) (199,0.35661986) (200,0.3537147) (201,0.35372925) (202,0.355263) (203,0.35460436) (204,0.35657987) (205,0.35607108) (206,0.36127603) (207,0.3593581) (208,0.35047147) (209,0.35575676)};\addlegendentry{xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.3866812) (1,0.43912363) (2,0.43808332) (3,0.4355223) (4,0.4346349) (5,0.4352708) (6,0.4339975) (7,0.43448198) (8,0.43394592) (9,0.43623373) (10,0.43213138) (11,0.43450353) (12,0.43518195) (13,0.43539342) (14,0.4325368) (15,0.4321719) (16,0.434267) (17,0.43288514) (18,0.43276605) (19,0.4289039) (20,0.43091366) (21,0.43110737) (22,0.43084085) (23,0.43411013) (24,0.4346629) (25,0.43333158) (26,0.43343318) (27,0.43096295) (28,0.43151677) (29,0.43261287) (30,0.43258834) (31,0.4303123) (32,0.43278003) (33,0.43466213) (34,0.43233785) (35,0.4322017) (36,0.4320468) (37,0.43559432) (38,0.43334135) (39,0.4349004) (40,0.43102178) (41,0.43234208) (42,0.43325853) (43,0.43252778) (44,0.4318814) (45,0.4296682) (46,0.43038464) (47,0.43151227) (48,0.43144044) (49,0.43020448) (50,0.43175325) (51,0.42914066) (52,0.43133983) (53,0.4323018) (54,0.43170723) (55,0.4320278) (56,0.43275097) (57,0.43250927) (58,0.42921796) (59,0.43085337) (60,0.4299527) (61,0.43269694) (62,0.433255) (63,0.43368196) (64,0.43241915) (65,0.430758) (66,0.4309102) (67,0.43068144) (68,0.4329457) (69,0.43304577) (70,0.43395367) (71,0.43290195) (72,0.4320608) (73,0.43196997) (74,0.4287167) (75,0.42992392) (76,0.43155706) (77,0.43166867) (78,0.43338713) (79,0.430263) (80,0.43003526) (81,0.4303008) (82,0.43276104) (83,0.43375024) (84,0.433767) (85,0.4350588) (86,0.43273625) (87,0.43283486) (88,0.43085384) (89,0.43018043) (90,0.43041515) (91,0.4343196) (92,0.4339427) (93,0.43217993) (94,0.43262288) (95,0.4302753) (96,0.4334289) (97,0.43151298) (98,0.4329019) (99,0.43233857) (100,0.43180808) (101,0.43237063) (102,0.4317573) (103,0.43225423) (104,0.43258885) (105,0.4325085) (106,0.43318394) (107,0.43087813) (108,0.43041268) (109,0.43225527) (110,0.42980027) (111,0.4316161) (112,0.43339586) (113,0.43144968) (114,0.43246374) (115,0.43385586) (116,0.4346126) (117,0.43402478) (118,0.4325185) (119,0.43164238) (120,0.43176475) (121,0.43232784) (122,0.43340567) (123,0.43292043) (124,0.4299482) (125,0.43052676) (126,0.43114316) (127,0.43384787) (128,0.43185088) (129,0.43192267) (130,0.43278053) (131,0.4316324) (132,0.43085185) (133,0.43212637) (134,0.4308196) (135,0.43096575) (136,0.43051276) (137,0.43202654) (138,0.43304905) (139,0.43192843) (140,0.43166694) (141,0.43183732) (142,0.4327102) (143,0.43194318) (144,0.43464112) (145,0.43317068) (146,0.43226376) (147,0.43192092) (148,0.43312684) (149,0.43312037) (150,0.43310335) (151,0.43243268) (152,0.4318984) (153,0.43132433) (154,0.43145895) (155,0.43316665) (156,0.43393365) (157,0.43046644) (158,0.4310608) (159,0.4301076) (160,0.43148473) (161,0.4305518) (162,0.43277302) (163,0.43125948) (164,0.43244144) (165,0.43045673) (166,0.42948923) (167,0.43265465) (168,0.4344019) (169,0.43333086) (170,0.43048373) (171,0.4300876) (172,0.4332933) (173,0.43313813) (174,0.43215966) (175,0.43133232) (176,0.43222448) (177,0.43354857) (178,0.43281636) (179,0.432755) (180,0.4330568) (181,0.43240586) (182,0.43281582) (183,0.43268046) (184,0.4329349) (185,0.4341301) (186,0.43317416) (187,0.43187988) (188,0.43391815) (189,0.43145546) (190,0.43301225) (191,0.43508884) (192,0.4345125) (193,0.43230757) (194,0.42997494) (195,0.4276909) (196,0.43096423) (197,0.42958736) (198,0.43011084) (199,0.4318376) (200,0.4350996) (201,0.4330463) (202,0.4320015) (203,0.43348098) (204,0.43206882) (205,0.43200603) (206,0.4339815) (207,0.4338223) (208,0.43303704) (209,0.43334484)};\addlegendentry{\xValiantxoverxladderxreusextext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\caption{Ladder vs two-phase  (minA and minB VS ladder and ladder with reuse) }
	\label{fig:ladder_minA}%
\end{experimentfigure}
\egroup



==> figures/minBoth.tex <==

\begin{figure}
    \centering
    \tikzsetnextfilename{externalized-plots/figure-minBoth}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        title={HyperX-2D XY-7-shift},
		legend style={draw=none},
		legend to name=legend-hyperxxRIIdxbasicxvaliantxtemporalxhalfintvc-avgthroughputa-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxxValiantxhalfxintxxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        ymin=0,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle},
		xtick={200,400},
		xticklabels={200K,400K},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xxxRIxxxRIxxxx,mark repeat=51 ] coordinates{(0,0.397162) (1,0.445276) (2,0.441436) (3,0.438011) (4,0.442283) (5,0.442682) (6,0.439014) (7,0.434887) (8,0.433575) (9,0.434641) (10,0.437548) (11,0.441739) (12,0.43268) (13,0.429916) (14,0.426796) (15,0.42968) (16,0.430931) (17,0.432416) (18,0.431138) (19,0.436868) (20,0.436148) (21,0.431488) (22,0.435177) (23,0.43346) (24,0.427204) (25,0.431628) (26,0.425173) (27,0.427656) (28,0.432523) (29,0.423115) (30,0.420706) (31,0.422383) (32,0.422978) (33,0.428494) (34,0.434635) (35,0.433617) (36,0.432392) (37,0.437824) (38,0.430733) (39,0.430825) (40,0.42446) (41,0.416284) (42,0.401068) (43,0.390862) (44,0.404972) (45,0.380571) (46,0.352947) (47,0.349) (48,0.354225) (49,0.386632) (50,0.409677) (51,0.396633) (52,0.358445) (53,0.336085) (54,0.273621) (55,0.260434) (56,0.24898) (57,0.280297) (58,0.303991) (59,0.311488) (60,0.28075) (61,0.313269) (62,0.366811) (63,0.356047) (64,0.359252) (65,0.363173) (66,0.332852) (67,0.28487) (68,0.286069) (69,0.298397) (70,0.266732) (71,0.257394) (72,0.2333) (73,0.258258) (74,0.307236) (75,0.354089) (76,0.365693) (77,0.406006) (78,0.425187) (79,0.427053) (80,0.432019) (81,0.42872) (82,0.431062) (83,0.430947) (84,0.431091) (85,0.43052) (86,0.430363) (87,0.41461) (88,0.408669) (89,0.424199) (90,0.43491) (91,0.431151) (92,0.438253) (93,0.432583) (94,0.423549) (95,0.424865) (96,0.399399) (97,0.387388) (98,0.386398) (99,0.410815) (100,0.421659) (101,0.429903) (102,0.430519) (103,0.423656) (104,0.42749) (105,0.431461) (106,0.43366) (107,0.434158) (108,0.429307) (109,0.422098) (110,0.426639) (111,0.428472) (112,0.433205) (113,0.428624) (114,0.423572) (115,0.407423) (116,0.39735) (117,0.413531) (118,0.415433) (119,0.426367) (120,0.434415) (121,0.44157) (122,0.434105) (123,0.42246) (124,0.429167) (125,0.43051) (126,0.426481) (127,0.420026) (128,0.428433) (129,0.430215) (130,0.434711) (131,0.428851) (132,0.415153) (133,0.409216) (134,0.401275) (135,0.39921) (136,0.39456) (137,0.370508) (138,0.340236) (139,0.289094) (140,0.241507) (141,0.217715) (142,0.226217) (143,0.243303) (144,0.252142) (145,0.237883) (146,0.303113) (147,0.343212) (148,0.348394) (149,0.406786) (150,0.411361) (151,0.402845) (152,0.404755) (153,0.419328) (154,0.426802) (155,0.418657) (156,0.417011) (157,0.429645) (158,0.43559) (159,0.438688) (160,0.433562) (161,0.432574) (162,0.431477) (163,0.433634) (164,0.428486) (165,0.427713) (166,0.428871) (167,0.424361) (168,0.418628) (169,0.418955) (170,0.414979) (171,0.420503) (172,0.424589) (173,0.433234) (174,0.435564) (175,0.431091) (176,0.419899) (177,0.411543) (178,0.413439) (179,0.420096) (180,0.422291) (181,0.421916) (182,0.432375) (183,0.43435) (184,0.431725) (185,0.426478) (186,0.427731) (187,0.423242) (188,0.430481) (189,0.422562) (190,0.408067) (191,0.41321) (192,0.419546) (193,0.408099) (194,0.408558) (195,0.413047) (196,0.416594) (197,0.425526) (198,0.42986) (199,0.424405) (200,0.410054) (201,0.414869) (202,0.422007) (203,0.430224) (204,0.430452) (205,0.433854) (206,0.432421) (207,0.430641) (208,0.437337) (209,0.440613) (210,0.433998) (211,0.429444) (212,0.434973) (213,0.433093) (214,0.422951) (215,0.413705) (216,0.410357) (217,0.412421) (218,0.415672) (219,0.426558) (220,0.437569) (221,0.430507) (222,0.415753) (223,0.414391) (224,0.422769) (225,0.417967) (226,0.418968) (227,0.421014) (228,0.431749) (229,0.436477) (230,0.436414) (231,0.4309) (232,0.423955) (233,0.428437) (234,0.422766) (235,0.421454) (236,0.423941) (237,0.419075) (238,0.423952) (239,0.42634) (240,0.43092) (241,0.425134) (242,0.433562) (243,0.437466) (244,0.429141) (245,0.434995) (246,0.433366) (247,0.43246) (248,0.430133) (249,0.430804) (250,0.426257) (251,0.428499) (252,0.430259) (253,0.425951) (254,0.434546) (255,0.439391) (256,0.430615) (257,0.432758) (258,0.43091) (259,0.420234) (260,0.42027) (261,0.435356) (262,0.428519) (263,0.427057) (264,0.41705) (265,0.426294) (266,0.42083) (267,0.41453) (268,0.419619) (269,0.417598) (270,0.428696) (271,0.424913) (272,0.418704) (273,0.417758) (274,0.414114) (275,0.415212) (276,0.419648) (277,0.428171) (278,0.423292) (279,0.421691) (280,0.418445) (281,0.420678) (282,0.417231) (283,0.429276) (284,0.429317) (285,0.427547) (286,0.430912) (287,0.43158) (288,0.425079) (289,0.431321) (290,0.432523) (291,0.43706) (292,0.433418) (293,0.426308) (294,0.432373) (295,0.431931) (296,0.432319) (297,0.430068) (298,0.426779) (299,0.42933) (300,0.424989) (301,0.418971) (302,0.423983) (303,0.413888) (304,0.413029) (305,0.416455) (306,0.423364) (307,0.430428) (308,0.430996) (309,0.433125) (310,0.429534) (311,0.430753) (312,0.417523) (313,0.415948) (314,0.420829) (315,0.428092) (316,0.42969) (317,0.424131) (318,0.431648) (319,0.425476) (320,0.429634) (321,0.423495) (322,0.425804) (323,0.420709) (324,0.422385) (325,0.430589) (326,0.430371) (327,0.43149) (328,0.432684) (329,0.434328) (330,0.433886) (331,0.426562) (332,0.430253) (333,0.424395) (334,0.419794) (335,0.425613) (336,0.427253) (337,0.431165) (338,0.433886) (339,0.432213) (340,0.433827) (341,0.429304) (342,0.431108) (343,0.429474) (344,0.434028) (345,0.430968) (346,0.41984) (347,0.419237) (348,0.419928) (349,0.419462) (350,0.415156) (351,0.417175) (352,0.409351) (353,0.410324) (354,0.414265) (355,0.411028) (356,0.403065) (357,0.399685) (358,0.358395) (359,0.370735) (360,0.363932) (361,0.357447) (362,0.354687) (363,0.384235) (364,0.399984) (365,0.408364) (366,0.416503) (367,0.427596) (368,0.426468) (369,0.428738) (370,0.418646) (371,0.422356) (372,0.427567) (373,0.414776) (374,0.379396) (375,0.379756) (376,0.385316) (377,0.387077) (378,0.395992) (379,0.401612) (380,0.410347) (381,0.411094) (382,0.415685) (383,0.417779) (384,0.419471) (385,0.425052) (386,0.41774) (387,0.421123) (388,0.425507) (389,0.420582) (390,0.424461) (391,0.4294) (392,0.425053) (393,0.424745) (394,0.423435) (395,0.425297) (396,0.431536) (397,0.424529) (398,0.411899) (399,0.402983) (400,0.388783) (401,0.392902) (402,0.393934) (403,0.403439) (404,0.418901) (405,0.417023) (406,0.390539) (407,0.391652) (408,0.386383) (409,0.379853) (410,0.383782) (411,0.392434) (412,0.386454) (413,0.366172) (414,0.353565) (415,0.371652) (416,0.40089) (417,0.40498) (418,0.411511) (419,0.408666) (420,0.419081) (421,0.420123) (422,0.416619) (423,0.404942) (424,0.400192) (425,0.405847) (426,0.40201) (427,0.395075) (428,0.408158) (429,0.421101) (430,0.422794) (431,0.433933) (432,0.429969) (433,0.431115) (434,0.440334) (435,0.439223) (436,0.433824) (437,0.423076) (438,0.424098) (439,0.411771) (440,0.406356) (441,0.412088) (442,0.420106) (443,0.415876) (444,0.421041) (445,0.428656) (446,0.429218) (447,0.417603) (448,0.409244) (449,0.422898) (450,0.419981) (451,0.422211) (452,0.42203) (453,0.430263) (454,0.436217) (455,0.427751) (456,0.427274) (457,0.425809) (458,0.420481) (459,0.412932) (460,0.40585) (461,0.408884) (462,0.411998) (463,0.419143) (464,0.397788) (465,0.401414) (466,0.411976) (467,0.429592) (468,0.431237) (469,0.431025) (470,0.427827) (471,0.429434) (472,0.413557) (473,0.426035) (474,0.432484) (475,0.429625) (476,0.42034) (477,0.417884) (478,0.42559) (479,0.429214) (480,0.427233) (481,0.42473) (482,0.424918) (483,0.420493) (484,0.419077) (485,0.42004) (486,0.423539) (487,0.409314) (488,0.402967) (489,0.416583) (490,0.414206) (491,0.423784) (492,0.421878) (493,0.42016) (494,0.414344) (495,0.413238) (496,0.413785) (497,0.394387) (498,0.378242) (499,0.37281) (500,0.372361) (501,0.396418) (502,0.39489) (503,0.391622) (504,0.38324) (505,0.385713) (506,0.404093) (507,0.399273) (508,0.392274) (509,0.392264)};\addlegendentry{\xxxRIxxxRIxxxxtext}
        \addplot[xxxRIxxxRIIxxxx,mark repeat=51] coordinates{(0,0.393293) (1,0.439647) (2,0.436006) (3,0.434651) (4,0.412148) (5,0.405436) (6,0.405829) (7,0.385255) (8,0.385665) (9,0.365358) (10,0.335113) (11,0.335238) (12,0.344817) (13,0.363271) (14,0.361219) (15,0.356348) (16,0.321488) (17,0.312687) (18,0.330159) (19,0.323593) (20,0.330473) (21,0.392872) (22,0.408751) (23,0.399212) (24,0.374842) (25,0.391807) (26,0.412641) (27,0.419956) (28,0.413264) (29,0.422364) (30,0.420805) (31,0.407027) (32,0.410354) (33,0.406761) (34,0.412248) (35,0.400444) (36,0.400852) (37,0.415312) (38,0.418108) (39,0.418483) (40,0.403044) (41,0.409809) (42,0.409609) (43,0.418773) (44,0.420757) (45,0.413963) (46,0.419534) (47,0.42183) (48,0.422063) (49,0.416177) (50,0.41628) (51,0.415) (52,0.404887) (53,0.406505) (54,0.410567) (55,0.414371) (56,0.424856) (57,0.421862) (58,0.407867) (59,0.412372) (60,0.404839) (61,0.407067) (62,0.417309) (63,0.415721) (64,0.415218) (65,0.409209) (66,0.399909) (67,0.406617) (68,0.389566) (69,0.399292) (70,0.421735) (71,0.432505) (72,0.436196) (73,0.439065) (74,0.437853) (75,0.429487) (76,0.424405) (77,0.428803) (78,0.432811) (79,0.435952) (80,0.432115) (81,0.434954) (82,0.431374) (83,0.432983) (84,0.434905) (85,0.43037) (86,0.426357) (87,0.415741) (88,0.422623) (89,0.421155) (90,0.424377) (91,0.426829) (92,0.429168) (93,0.427398) (94,0.425892) (95,0.428025) (96,0.424762) (97,0.43092) (98,0.433578) (99,0.43361) (100,0.432875) (101,0.427499) (102,0.417543) (103,0.41374) (104,0.421721) (105,0.433169) (106,0.435531) (107,0.429387) (108,0.433431) (109,0.4323) (110,0.42403) (111,0.423445) (112,0.425673) (113,0.409055) (114,0.406233) (115,0.412393) (116,0.418053) (117,0.427386) (118,0.422909) (119,0.420774) (120,0.415404) (121,0.4258) (122,0.425431) (123,0.430295) (124,0.436736) (125,0.424859) (126,0.417311) (127,0.424062) (128,0.429448) (129,0.417645) (130,0.408854) (131,0.41746) (132,0.429861) (133,0.437613) (134,0.426527) (135,0.422027) (136,0.431303) (137,0.436106) (138,0.433398) (139,0.427233) (140,0.428741) (141,0.428756) (142,0.419899) (143,0.417243) (144,0.420907) (145,0.424914) (146,0.424868) (147,0.427314) (148,0.430177) (149,0.430703) (150,0.429291) (151,0.434942) (152,0.430581) (153,0.42491) (154,0.426469) (155,0.415274) (156,0.427164) (157,0.436632) (158,0.43318) (159,0.430907) (160,0.435856) (161,0.441957) (162,0.437028) (163,0.43387) (164,0.432862) (165,0.436385) (166,0.420481) (167,0.410069) (168,0.399966) (169,0.395827) (170,0.398437) (171,0.423515) (172,0.415437) (173,0.40182) (174,0.387841) (175,0.389836) (176,0.398014) (177,0.408604) (178,0.409852) (179,0.428715) (180,0.432012) (181,0.424277) (182,0.422805) (183,0.413944) (184,0.404925) (185,0.41017) (186,0.3991) (187,0.399677) (188,0.402616) (189,0.423454) (190,0.418825) (191,0.42581) (192,0.424337) (193,0.422803) (194,0.430449) (195,0.424808) (196,0.43472) (197,0.43382) (198,0.432964) (199,0.43199) (200,0.418186) (201,0.427482) (202,0.427047) (203,0.437562) (204,0.434245) (205,0.434499) (206,0.432079) (207,0.431134) (208,0.428627) (209,0.441882) (210,0.435402) (211,0.43119) (212,0.437862) (213,0.432913) (214,0.43283) (215,0.42387) (216,0.425073) (217,0.407173) (218,0.404415) (219,0.405823) (220,0.398668) (221,0.407522) (222,0.406233) (223,0.400291) (224,0.417894) (225,0.419533) (226,0.424568) (227,0.412176) (228,0.416149) (229,0.417753) (230,0.413671) (231,0.421573) (232,0.42326) (233,0.42596) (234,0.4262) (235,0.426658) (236,0.422604) (237,0.420022) (238,0.406077) (239,0.4069) (240,0.391444) (241,0.391404) (242,0.385343) (243,0.388254) (244,0.394359) (245,0.387787) (246,0.392118) (247,0.408548) (248,0.396294) (249,0.409454) (250,0.419898) (251,0.424706) (252,0.418119) (253,0.414759) (254,0.419018) (255,0.430026) (256,0.424547) (257,0.425799) (258,0.425986) (259,0.427803) (260,0.427594) (261,0.432412) (262,0.429902) (263,0.428033) (264,0.418397) (265,0.41563) (266,0.408079) (267,0.413175) (268,0.417705) (269,0.41615) (270,0.418016) (271,0.42585) (272,0.422851) (273,0.433411) (274,0.436133) (275,0.437246) (276,0.429679) (277,0.422234) (278,0.411143) (279,0.417153) (280,0.423871) (281,0.422851) (282,0.425534) (283,0.432962) (284,0.432703) (285,0.433168) (286,0.434403) (287,0.431648) (288,0.429822) (289,0.428705) (290,0.42291) (291,0.415704) (292,0.408517) (293,0.415658) (294,0.408364) (295,0.409142) (296,0.389256) (297,0.374119) (298,0.375306) (299,0.356915) (300,0.349397) (301,0.367925) (302,0.401371) (303,0.407249) (304,0.422019) (305,0.426796) (306,0.431412) (307,0.426346) (308,0.418941) (309,0.428346) (310,0.420649) (311,0.422552) (312,0.426385) (313,0.41544) (314,0.412735) (315,0.401353) (316,0.403292) (317,0.413242) (318,0.403036) (319,0.400579) (320,0.401554) (321,0.391854) (322,0.394028) (323,0.401345) (324,0.39993) (325,0.411591) (326,0.418361) (327,0.404968) (328,0.389553) (329,0.380171) (330,0.378509) (331,0.382415) (332,0.372573) (333,0.391644) (334,0.409361) (335,0.409422) (336,0.422117) (337,0.414109) (338,0.401329) (339,0.40333) (340,0.396567) (341,0.398504) (342,0.398185) (343,0.416616) (344,0.416961) (345,0.410357) (346,0.40592) (347,0.401688) (348,0.396228) (349,0.414744) (350,0.420504) (351,0.419615) (352,0.420156) (353,0.42162) (354,0.411045) (355,0.4093) (356,0.421912) (357,0.425498) (358,0.419023) (359,0.419197) (360,0.414446) (361,0.407539) (362,0.406095) (363,0.408697) (364,0.411909) (365,0.407341) (366,0.397965) (367,0.374689) (368,0.369206) (369,0.318273) (370,0.285672) (371,0.276348) (372,0.275425) (373,0.264113) (374,0.307857) (375,0.349457) (376,0.357747) (377,0.355588) (378,0.346867) (379,0.353617) (380,0.397938) (381,0.414146) (382,0.420976) (383,0.416219) (384,0.417935) (385,0.427033) (386,0.424029) (387,0.41396) (388,0.407979) (389,0.406044) (390,0.419098) (391,0.428486) (392,0.431939) (393,0.429087) (394,0.434728) (395,0.4307) (396,0.432392) (397,0.43065) (398,0.417734) (399,0.425333) (400,0.417683) (401,0.425665) (402,0.427023) (403,0.425941) (404,0.423299) (405,0.421941) (406,0.420684) (407,0.420675) (408,0.410632) (409,0.406465) (410,0.380097) (411,0.354204) (412,0.378876) (413,0.369144) (414,0.341387) (415,0.339173) (416,0.343597) (417,0.345585) (418,0.374974) (419,0.403621) (420,0.413868) (421,0.418811) (422,0.430659) (423,0.42876) (424,0.430691) (425,0.433334) (426,0.432183) (427,0.422626) (428,0.41766) (429,0.421605) (430,0.427612) (431,0.424838) (432,0.427433) (433,0.421209) (434,0.42638) (435,0.428595) (436,0.430519) (437,0.41857) (438,0.426698) (439,0.429319) (440,0.428765) (441,0.4329) (442,0.421046) (443,0.42642) (444,0.433805) (445,0.431894) (446,0.429033) (447,0.43005) (448,0.428968) (449,0.422276) (450,0.428703) (451,0.424304) (452,0.419421) (453,0.396804) (454,0.372503) (455,0.341989) (456,0.35132) (457,0.375778) (458,0.356549) (459,0.323543) (460,0.318875) (461,0.331045) (462,0.32835) (463,0.31612) (464,0.322579) (465,0.299677) (466,0.34661) (467,0.361901) (468,0.392613) (469,0.390782) (470,0.395039) (471,0.393269) (472,0.399066) (473,0.426562) (474,0.430122) (475,0.434316) (476,0.429226) (477,0.423501) (478,0.430397) (479,0.431872) (480,0.420169) (481,0.426199) (482,0.423272) (483,0.419106) (484,0.426007) (485,0.4186) (486,0.428361) (487,0.426134) (488,0.425651) (489,0.423542) (490,0.422388) (491,0.422385) (492,0.415537) (493,0.410048) (494,0.419425) (495,0.409668) (496,0.400046) (497,0.400141) (498,0.397519) (499,0.40612) (500,0.413453) (501,0.412337) (502,0.412946) (503,0.421257) (504,0.417928) (505,0.409077) (506,0.402719) (507,0.403723) (508,0.407096) (509,0.411921)};\addlegendentry{\xxxRIxxxRIIxxxxtext}
        \addplot[xxxRIxxxRIIIxxxx,mark repeat=51] coordinates{(0,0.396699) (1,0.44154) (2,0.434702) (3,0.43991) (4,0.432975) (5,0.433364) (6,0.422546) (7,0.424578) (8,0.425426) (9,0.426042) (10,0.421287) (11,0.409216) (12,0.407879) (13,0.423424) (14,0.421455) (15,0.423619) (16,0.421846) (17,0.423154) (18,0.418329) (19,0.42075) (20,0.427542) (21,0.433614) (22,0.438623) (23,0.438162) (24,0.437635) (25,0.439349) (26,0.433256) (27,0.420118) (28,0.412725) (29,0.410044) (30,0.40993) (31,0.409247) (32,0.424592) (33,0.435749) (34,0.435051) (35,0.438746) (36,0.437428) (37,0.432067) (38,0.425628) (39,0.429053) (40,0.426545) (41,0.429404) (42,0.424597) (43,0.428933) (44,0.427312) (45,0.432205) (46,0.422539) (47,0.408899) (48,0.407222) (49,0.416669) (50,0.422934) (51,0.41805) (52,0.411463) (53,0.40763) (54,0.416514) (55,0.422392) (56,0.421838) (57,0.430888) (58,0.426485) (59,0.412228) (60,0.402329) (61,0.413124) (62,0.423855) (63,0.42298) (64,0.425997) (65,0.416154) (66,0.4221) (67,0.419905) (68,0.408304) (69,0.411481) (70,0.399445) (71,0.386351) (72,0.379515) (73,0.38857) (74,0.395851) (75,0.380445) (76,0.387633) (77,0.390461) (78,0.398005) (79,0.416641) (80,0.426955) (81,0.434236) (82,0.435123) (83,0.433516) (84,0.424405) (85,0.427577) (86,0.430234) (87,0.422008) (88,0.423962) (89,0.427887) (90,0.430712) (91,0.435906) (92,0.436209) (93,0.436268) (94,0.430299) (95,0.428095) (96,0.425435) (97,0.431287) (98,0.432651) (99,0.432913) (100,0.429578) (101,0.428276) (102,0.430358) (103,0.438722) (104,0.436637) (105,0.440692) (106,0.438953) (107,0.439523) (108,0.436842) (109,0.432915) (110,0.431403) (111,0.425489) (112,0.425318) (113,0.420999) (114,0.42706) (115,0.431826) (116,0.429651) (117,0.424046) (118,0.424359) (119,0.423076) (120,0.434029) (121,0.431532) (122,0.428208) (123,0.424058) (124,0.42752) (125,0.429237) (126,0.435127) (127,0.423425) (128,0.425041) (129,0.431569) (130,0.422867) (131,0.428153) (132,0.423739) (133,0.423896) (134,0.41736) (135,0.419323) (136,0.413812) (137,0.412037) (138,0.421529) (139,0.429219) (140,0.434344) (141,0.431879) (142,0.432647) (143,0.427958) (144,0.4138) (145,0.40821) (146,0.398848) (147,0.398115) (148,0.40677) (149,0.410492) (150,0.416262) (151,0.427315) (152,0.430894) (153,0.428217) (154,0.42383) (155,0.416737) (156,0.428248) (157,0.422062) (158,0.426113) (159,0.425542) (160,0.423239) (161,0.430679) (162,0.43413) (163,0.436813) (164,0.435253) (165,0.426584) (166,0.419544) (167,0.424075) (168,0.428067) (169,0.431129) (170,0.428684) (171,0.419043) (172,0.418335) (173,0.408612) (174,0.39767) (175,0.407873) (176,0.398123) (177,0.384049) (178,0.39872) (179,0.411743) (180,0.425113) (181,0.426708) (182,0.421631) (183,0.412233) (184,0.415959) (185,0.40395) (186,0.400817) (187,0.414391) (188,0.411503) (189,0.409977) (190,0.410922) (191,0.424703) (192,0.42649) (193,0.436315) (194,0.436267) (195,0.425265) (196,0.420323) (197,0.420852) (198,0.431431) (199,0.436471) (200,0.435519) (201,0.437092) (202,0.436689) (203,0.436211) (204,0.436248) (205,0.438065) (206,0.431701) (207,0.429113) (208,0.427489) (209,0.422127) (210,0.424409) (211,0.417853) (212,0.414436) (213,0.425172) (214,0.421347) (215,0.432319) (216,0.439019) (217,0.438656) (218,0.438465) (219,0.430806) (220,0.426115) (221,0.425958) (222,0.425553) (223,0.423681) (224,0.42468) (225,0.412663) (226,0.420637) (227,0.427685) (228,0.425789) (229,0.427754) (230,0.42413) (231,0.414599) (232,0.399865) (233,0.404801) (234,0.411261) (235,0.420445) (236,0.426414) (237,0.433123) (238,0.434061) (239,0.425973) (240,0.42709) (241,0.426548) (242,0.43025) (243,0.432008) (244,0.432904) (245,0.429902) (246,0.430145) (247,0.421876) (248,0.430024) (249,0.424041) (250,0.423758) (251,0.428758) (252,0.431826) (253,0.423536) (254,0.431927) (255,0.433079) (256,0.425442) (257,0.429269) (258,0.419457) (259,0.429487) (260,0.431402) (261,0.433177) (262,0.421505) (263,0.408536) (264,0.413511) (265,0.40846) (266,0.413517) (267,0.401454) (268,0.390795) (269,0.378219) (270,0.369676) (271,0.377805) (272,0.38728) (273,0.382101) (274,0.375443) (275,0.342466) (276,0.337613) (277,0.297446) (278,0.303431) (279,0.299769) (280,0.317948) (281,0.312905) (282,0.305794) (283,0.285697) (284,0.285014) (285,0.263618) (286,0.248856) (287,0.286622) (288,0.286445) (289,0.238077) (290,0.235699) (291,0.219399) (292,0.27724) (293,0.238822) (294,0.235366) (295,0.273329) (296,0.210722) (297,0.300505) (298,0.324155) (299,0.35073) (300,0.345366) (301,0.343295) (302,0.367496) (303,0.380265) (304,0.340967) (305,0.326866) (306,0.353602) (307,0.334981) (308,0.334705) (309,0.320437) (310,0.337514) (311,0.360065) (312,0.361996) (313,0.397937) (314,0.393865) (315,0.390626) (316,0.320878) (317,0.301729) (318,0.284353) (319,0.263133) (320,0.28354) (321,0.319883) (322,0.330095) (323,0.32119) (324,0.315539) (325,0.308799) (326,0.302487) (327,0.338527) (328,0.33976) (329,0.371466) (330,0.381811) (331,0.38742) (332,0.403277) (333,0.412907) (334,0.423048) (335,0.429688) (336,0.434104) (337,0.432856) (338,0.42908) (339,0.427814) (340,0.429022) (341,0.423606) (342,0.422547) (343,0.428682) (344,0.423762) (345,0.423006) (346,0.41566) (347,0.407918) (348,0.423596) (349,0.428676) (350,0.428652) (351,0.427434) (352,0.416439) (353,0.391078) (354,0.387444) (355,0.40043) (356,0.388751) (357,0.404786) (358,0.384962) (359,0.377116) (360,0.357139) (361,0.374684) (362,0.386601) (363,0.388164) (364,0.393083) (365,0.411516) (366,0.417834) (367,0.412644) (368,0.401193) (369,0.417209) (370,0.418151) (371,0.41439) (372,0.419118) (373,0.421418) (374,0.428054) (375,0.428977) (376,0.421061) (377,0.422544) (378,0.426486) (379,0.430457) (380,0.434338) (381,0.435254) (382,0.427604) (383,0.422642) (384,0.424176) (385,0.42246) (386,0.427792) (387,0.428015) (388,0.430256) (389,0.43071) (390,0.415782) (391,0.38078) (392,0.343964) (393,0.340284) (394,0.346838) (395,0.33581) (396,0.364447) (397,0.349574) (398,0.374632) (399,0.361094) (400,0.356111) (401,0.368112) (402,0.369806) (403,0.392747) (404,0.406656) (405,0.423621) (406,0.426292) (407,0.427905) (408,0.435914) (409,0.440963) (410,0.43363) (411,0.431771) (412,0.422192) (413,0.427801) (414,0.429594) (415,0.428817) (416,0.427436) (417,0.426219) (418,0.420511) (419,0.425653) (420,0.419797) (421,0.413514) (422,0.413896) (423,0.409194) (424,0.405264) (425,0.406698) (426,0.393405) (427,0.406504) (428,0.413683) (429,0.407833) (430,0.403151) (431,0.40962) (432,0.406136) (433,0.408539) (434,0.414933) (435,0.42029) (436,0.414559) (437,0.412668) (438,0.414821) (439,0.419058) (440,0.411452) (441,0.379988) (442,0.341289) (443,0.337721) (444,0.335874) (445,0.330258) (446,0.279033) (447,0.285138) (448,0.282411) (449,0.256223) (450,0.284337) (451,0.30625) (452,0.297217) (453,0.285712) (454,0.295481) (455,0.302537) (456,0.317916) (457,0.25857) (458,0.255647) (459,0.27155) (460,0.314624) (461,0.268917) (462,0.244544) (463,0.275102) (464,0.267714) (465,0.320882) (466,0.334939) (467,0.334333) (468,0.33907) (469,0.335634) (470,0.312142) (471,0.316527) (472,0.322447) (473,0.369179) (474,0.368474) (475,0.369704) (476,0.347186) (477,0.354144) (478,0.359526) (479,0.327373) (480,0.303325) (481,0.291843) (482,0.27031) (483,0.20831) (484,0.187781) (485,0.146723) (486,0.195905) (487,0.249876) (488,0.193786) (489,0.238331) (490,0.202293) (491,0.225579) (492,0.240807) (493,0.265328) (494,0.233639) (495,0.260296) (496,0.289296) (497,0.282592) (498,0.28959) (499,0.271926) (500,0.27735) (501,0.314313) (502,0.344462) (503,0.292182) (504,0.315526) (505,0.287438) (506,0.345867) (507,0.379808) (508,0.385892) (509,0.368819)};\addlegendentry{\xxxRIxxxRIIIxxxxtext}
        \addplot[xxxRIxxxRIVxxxx,mark repeat=51] coordinates{(0,0.394503) (1,0.44019) (2,0.442226) (3,0.435037) (4,0.435183) (5,0.426507) (6,0.42823) (7,0.428527) (8,0.422686) (9,0.431529) (10,0.441372) (11,0.43173) (12,0.421063) (13,0.413788) (14,0.413224) (15,0.414269) (16,0.42555) (17,0.428136) (18,0.425509) (19,0.433621) (20,0.435688) (21,0.431095) (22,0.428902) (23,0.422912) (24,0.417348) (25,0.415849) (26,0.408265) (27,0.416843) (28,0.415286) (29,0.40682) (30,0.397787) (31,0.390052) (32,0.37284) (33,0.340334) (34,0.338089) (35,0.320686) (36,0.300447) (37,0.312571) (38,0.332993) (39,0.293162) (40,0.302398) (41,0.324893) (42,0.343687) (43,0.346611) (44,0.332195) (45,0.328568) (46,0.340361) (47,0.347298) (48,0.378518) (49,0.370928) (50,0.330544) (51,0.306198) (52,0.259807) (53,0.251916) (54,0.238492) (55,0.23932) (56,0.240532) (57,0.25068) (58,0.209565) (59,0.194919) (60,0.181507) (61,0.182971) (62,0.207102) (63,0.216685) (64,0.196694) (65,0.206599) (66,0.227712) (67,0.200308) (68,0.201398) (69,0.254112) (70,0.264561) (71,0.342342) (72,0.355531) (73,0.374205) (74,0.360724) (75,0.374684) (76,0.359892) (77,0.396765) (78,0.413732) (79,0.426301) (80,0.416904) (81,0.415193) (82,0.419728) (83,0.425822) (84,0.41552) (85,0.408376) (86,0.394458) (87,0.395628) (88,0.423914) (89,0.430225) (90,0.426668) (91,0.426177) (92,0.401991) (93,0.382424) (94,0.378255) (95,0.376145) (96,0.366997) (97,0.385844) (98,0.406296) (99,0.406703) (100,0.395757) (101,0.385642) (102,0.419986) (103,0.420022) (104,0.427879) (105,0.428553) (106,0.422486) (107,0.421098) (108,0.426537) (109,0.42815) (110,0.423979) (111,0.416537) (112,0.415994) (113,0.412704) (114,0.420129) (115,0.429041) (116,0.428806) (117,0.427976) (118,0.424539) (119,0.417635) (120,0.418881) (121,0.420771) (122,0.424292) (123,0.424045) (124,0.430254) (125,0.429814) (126,0.435755) (127,0.436564) (128,0.431906) (129,0.430197) (130,0.426232) (131,0.421828) (132,0.418252) (133,0.421258) (134,0.423754) (135,0.419965) (136,0.418949) (137,0.410603) (138,0.419388) (139,0.423023) (140,0.419652) (141,0.41544) (142,0.413733) (143,0.418532) (144,0.42641) (145,0.419864) (146,0.393399) (147,0.399151) (148,0.398371) (149,0.398842) (150,0.390024) (151,0.383069) (152,0.376632) (153,0.37686) (154,0.374019) (155,0.354105) (156,0.365067) (157,0.380123) (158,0.367217) (159,0.387839) (160,0.386952) (161,0.374059) (162,0.360573) (163,0.361536) (164,0.396082) (165,0.386944) (166,0.40318) (167,0.420463) (168,0.426374) (169,0.428244) (170,0.432673) (171,0.42799) (172,0.426753) (173,0.423686) (174,0.423923) (175,0.421326) (176,0.415633) (177,0.415388) (178,0.421959) (179,0.421428) (180,0.41701) (181,0.419013) (182,0.420744) (183,0.422908) (184,0.427652) (185,0.436086) (186,0.435015) (187,0.431577) (188,0.430057) (189,0.426988) (190,0.410975) (191,0.419385) (192,0.427775) (193,0.431905) (194,0.430537) (195,0.431655) (196,0.422185) (197,0.425939) (198,0.437401) (199,0.43721) (200,0.438368) (201,0.437005) (202,0.430975) (203,0.423511) (204,0.424295) (205,0.423813) (206,0.415569) (207,0.411134) (208,0.418683) (209,0.429572) (210,0.431707) (211,0.434421) (212,0.433321) (213,0.438352) (214,0.441056) (215,0.439764) (216,0.435877) (217,0.428208) (218,0.429602) (219,0.421471) (220,0.42329) (221,0.420746) (222,0.411818) (223,0.418177) (224,0.421856) (225,0.414974) (226,0.423504) (227,0.422305) (228,0.411952) (229,0.411517) (230,0.422941) (231,0.41895) (232,0.416394) (233,0.426231) (234,0.427841) (235,0.424722) (236,0.420752) (237,0.42546) (238,0.416107) (239,0.42268) (240,0.406686) (241,0.413414) (242,0.417911) (243,0.416126) (244,0.420105) (245,0.422796) (246,0.420387) (247,0.409662) (248,0.400953) (249,0.416605) (250,0.422985) (251,0.427024) (252,0.431744) (253,0.428626) (254,0.430058) (255,0.433344) (256,0.432274) (257,0.428499) (258,0.429938) (259,0.426779) (260,0.4288) (261,0.427938) (262,0.436597) (263,0.428522) (264,0.422794) (265,0.426464) (266,0.433176) (267,0.432628) (268,0.420541) (269,0.423735) (270,0.423827) (271,0.425876) (272,0.433881) (273,0.436334) (274,0.42888) (275,0.412012) (276,0.394414) (277,0.395202) (278,0.382834) (279,0.368131) (280,0.382846) (281,0.390414) (282,0.369714) (283,0.359502) (284,0.386417) (285,0.394914) (286,0.39822) (287,0.415664) (288,0.422888) (289,0.421401) (290,0.418147) (291,0.404765) (292,0.412356) (293,0.415276) (294,0.42243) (295,0.419664) (296,0.418563) (297,0.422572) (298,0.432327) (299,0.43173) (300,0.430279) (301,0.41889) (302,0.413362) (303,0.409755) (304,0.408711) (305,0.421383) (306,0.430141) (307,0.423439) (308,0.423513) (309,0.426867) (310,0.430598) (311,0.432909) (312,0.427006) (313,0.42026) (314,0.417888) (315,0.424734) (316,0.428695) (317,0.438017) (318,0.435364) (319,0.429635) (320,0.424839) (321,0.417919) (322,0.412852) (323,0.427307) (324,0.427439) (325,0.423377) (326,0.419916) (327,0.427192) (328,0.426485) (329,0.424903) (330,0.416129) (331,0.424102) (332,0.418303) (333,0.420678) (334,0.419438) (335,0.425003) (336,0.420577) (337,0.425795) (338,0.432781) (339,0.430242) (340,0.426287) (341,0.42876) (342,0.426848) (343,0.416464) (344,0.430621) (345,0.42324) (346,0.419707) (347,0.412487) (348,0.418185) (349,0.424529) (350,0.42216) (351,0.421804) (352,0.420695) (353,0.423432) (354,0.426468) (355,0.429881) (356,0.431075) (357,0.423844) (358,0.428011) (359,0.421475) (360,0.390005) (361,0.411286) (362,0.425599) (363,0.425181) (364,0.423382) (365,0.421597) (366,0.422187) (367,0.427199) (368,0.417626) (369,0.416135) (370,0.427752) (371,0.418361) (372,0.400629) (373,0.407315) (374,0.408217) (375,0.387498) (376,0.415707) (377,0.424637) (378,0.423789) (379,0.419953) (380,0.411758) (381,0.418808) (382,0.407011) (383,0.392666) (384,0.40899) (385,0.421098) (386,0.431903) (387,0.433357) (388,0.43015) (389,0.428354) (390,0.429676) (391,0.429594) (392,0.42218) (393,0.416197) (394,0.408822) (395,0.414753) (396,0.421454) (397,0.426835) (398,0.424885) (399,0.429912) (400,0.426077) (401,0.428245) (402,0.419273) (403,0.430918) (404,0.441248) (405,0.435478) (406,0.4263) (407,0.422805) (408,0.427088) (409,0.429769) (410,0.43691) (411,0.431142) (412,0.429579) (413,0.427742) (414,0.427077) (415,0.426884) (416,0.431644) (417,0.424878) (418,0.425445) (419,0.428568) (420,0.429418) (421,0.430458) (422,0.432893) (423,0.426931) (424,0.422895) (425,0.425228) (426,0.434519) (427,0.419419) (428,0.428033) (429,0.431599) (430,0.435672) (431,0.434986) (432,0.43537) (433,0.432177) (434,0.432418) (435,0.43598) (436,0.433653) (437,0.425564) (438,0.425069) (439,0.426619) (440,0.426681) (441,0.43307) (442,0.42533) (443,0.421825) (444,0.419968) (445,0.428749) (446,0.436609) (447,0.435017) (448,0.428527) (449,0.421145) (450,0.411698) (451,0.412605) (452,0.402137) (453,0.387955) (454,0.384731) (455,0.393459) (456,0.403584) (457,0.401931) (458,0.424035) (459,0.430622) (460,0.437507) (461,0.42854) (462,0.429322) (463,0.41929) (464,0.39895) (465,0.384787) (466,0.39124) (467,0.42344) (468,0.428334) (469,0.434899) (470,0.424798) (471,0.423165) (472,0.425891) (473,0.430577) (474,0.432578) (475,0.437955) (476,0.438973) (477,0.436054) (478,0.43287) (479,0.432314) (480,0.426318) (481,0.422582) (482,0.411385) (483,0.427364) (484,0.424621) (485,0.422769) (486,0.42378) (487,0.420872) (488,0.411005) (489,0.411461) (490,0.40152) (491,0.40023) (492,0.411905) (493,0.406652) (494,0.387402) (495,0.396605) (496,0.415053) (497,0.418205) (498,0.40502) (499,0.397337) (500,0.378029) (501,0.38104) (502,0.394685) (503,0.403185) (504,0.411192) (505,0.412144) (506,0.413103) (507,0.414835) (508,0.414715) (509,0.425624)};\addlegendentry{\xxxRIxxxRIVxxxxtext}
        \addplot[xxxRIxxxRVxxxx,mark repeat=51] coordinates{(0,0.39363) (1,0.442981) (2,0.438747) (3,0.436049) (4,0.437693) (5,0.433506) (6,0.423895) (7,0.420184) (8,0.426227) (9,0.425342) (10,0.420035) (11,0.426977) (12,0.428392) (13,0.430002) (14,0.422127) (15,0.412699) (16,0.407136) (17,0.409303) (18,0.405972) (19,0.397521) (20,0.397866) (21,0.386943) (22,0.37943) (23,0.370295) (24,0.354756) (25,0.312487) (26,0.311784) (27,0.303618) (28,0.322684) (29,0.343988) (30,0.37986) (31,0.402124) (32,0.408071) (33,0.406504) (34,0.370041) (35,0.336603) (36,0.351053) (37,0.374813) (38,0.385985) (39,0.390639) (40,0.391771) (41,0.376393) (42,0.329582) (43,0.364606) (44,0.386805) (45,0.375734) (46,0.375226) (47,0.391014) (48,0.382786) (49,0.410092) (50,0.41838) (51,0.406964) (52,0.379972) (53,0.38518) (54,0.398101) (55,0.394357) (56,0.403327) (57,0.420111) (58,0.426442) (59,0.421987) (60,0.426056) (61,0.426806) (62,0.434021) (63,0.423138) (64,0.427603) (65,0.42779) (66,0.425855) (67,0.417444) (68,0.412168) (69,0.406947) (70,0.411329) (71,0.419207) (72,0.420826) (73,0.426616) (74,0.423016) (75,0.432825) (76,0.427228) (77,0.438444) (78,0.435822) (79,0.427978) (80,0.429064) (81,0.425751) (82,0.424616) (83,0.428858) (84,0.431506) (85,0.41968) (86,0.423577) (87,0.429484) (88,0.421745) (89,0.399825) (90,0.375932) (91,0.328855) (92,0.327847) (93,0.345273) (94,0.340941) (95,0.302238) (96,0.270735) (97,0.258832) (98,0.23609) (99,0.229902) (100,0.247772) (101,0.247837) (102,0.245393) (103,0.250916) (104,0.269677) (105,0.304058) (106,0.321425) (107,0.323808) (108,0.358809) (109,0.365327) (110,0.362341) (111,0.352319) (112,0.297041) (113,0.277883) (114,0.252936) (115,0.241142) (116,0.221705) (117,0.256428) (118,0.323632) (119,0.311815) (120,0.34135) (121,0.377465) (122,0.385819) (123,0.391006) (124,0.373383) (125,0.343758) (126,0.315638) (127,0.273614) (128,0.275301) (129,0.271095) (130,0.286764) (131,0.273476) (132,0.270227) (133,0.292147) (134,0.326321) (135,0.297821) (136,0.299913) (137,0.311929) (138,0.322363) (139,0.310169) (140,0.317413) (141,0.356651) (142,0.344358) (143,0.359802) (144,0.373027) (145,0.391178) (146,0.393905) (147,0.374259) (148,0.379789) (149,0.395121) (150,0.403294) (151,0.407223) (152,0.409112) (153,0.425808) (154,0.422468) (155,0.418502) (156,0.415992) (157,0.424302) (158,0.427395) (159,0.427573) (160,0.41311) (161,0.40171) (162,0.411332) (163,0.415321) (164,0.424799) (165,0.425938) (166,0.423273) (167,0.398123) (168,0.404985) (169,0.418757) (170,0.414763) (171,0.408393) (172,0.389458) (173,0.392801) (174,0.399123) (175,0.409505) (176,0.413058) (177,0.413186) (178,0.426972) (179,0.427271) (180,0.419225) (181,0.419888) (182,0.430276) (183,0.422665) (184,0.410434) (185,0.418405) (186,0.429924) (187,0.430156) (188,0.426333) (189,0.429714) (190,0.435478) (191,0.429417) (192,0.420203) (193,0.418694) (194,0.42961) (195,0.432607) (196,0.437464) (197,0.431405) (198,0.41881) (199,0.410059) (200,0.413029) (201,0.403415) (202,0.395606) (203,0.396298) (204,0.395193) (205,0.386989) (206,0.373137) (207,0.38709) (208,0.4032) (209,0.418048) (210,0.432162) (211,0.439437) (212,0.434912) (213,0.440799) (214,0.429504) (215,0.430549) (216,0.431898) (217,0.434378) (218,0.43176) (219,0.428711) (220,0.4231) (221,0.428136) (222,0.429737) (223,0.426617) (224,0.411294) (225,0.415229) (226,0.406322) (227,0.397483) (228,0.394267) (229,0.39737) (230,0.409204) (231,0.414029) (232,0.403698) (233,0.414577) (234,0.41213) (235,0.427914) (236,0.420423) (237,0.42006) (238,0.425173) (239,0.428631) (240,0.431559) (241,0.431886) (242,0.422503) (243,0.430951) (244,0.433345) (245,0.424795) (246,0.429974) (247,0.426792) (248,0.424386) (249,0.424683) (250,0.427193) (251,0.427084) (252,0.424838) (253,0.423356) (254,0.427618) (255,0.420794) (256,0.415637) (257,0.421987) (258,0.416164) (259,0.409297) (260,0.407101) (261,0.382872) (262,0.401077) (263,0.396242) (264,0.381627) (265,0.397904) (266,0.423198) (267,0.428538) (268,0.427173) (269,0.434573) (270,0.424401) (271,0.417834) (272,0.39804) (273,0.385061) (274,0.382405) (275,0.383903) (276,0.40936) (277,0.418894) (278,0.414991) (279,0.412853) (280,0.425884) (281,0.424448) (282,0.423003) (283,0.413788) (284,0.401872) (285,0.404887) (286,0.421398) (287,0.422815) (288,0.422705) (289,0.428363) (290,0.429906) (291,0.427702) (292,0.426356) (293,0.427266) (294,0.437829) (295,0.427808) (296,0.431894) (297,0.435343) (298,0.430711) (299,0.431702) (300,0.427049) (301,0.423316) (302,0.432528) (303,0.435981) (304,0.434456) (305,0.432539) (306,0.440618) (307,0.436872) (308,0.43261) (309,0.427344) (310,0.43357) (311,0.427121) (312,0.397756) (313,0.396176) (314,0.405575) (315,0.416878) (316,0.423653) (317,0.41958) (318,0.431827) (319,0.431443) (320,0.430477) (321,0.426574) (322,0.419706) (323,0.425111) (324,0.422655) (325,0.40418) (326,0.380693) (327,0.367086) (328,0.364215) (329,0.381589) (330,0.398651) (331,0.414319) (332,0.403988) (333,0.402188) (334,0.398278) (335,0.40281) (336,0.401502) (337,0.417686) (338,0.424871) (339,0.428264) (340,0.429014) (341,0.429327) (342,0.43162) (343,0.426199) (344,0.409633) (345,0.404949) (346,0.413716) (347,0.413547) (348,0.416262) (349,0.411109) (350,0.418786) (351,0.406366) (352,0.411504) (353,0.417469) (354,0.425088) (355,0.420007) (356,0.420168) (357,0.424391) (358,0.428979) (359,0.429863) (360,0.429963) (361,0.432106) (362,0.425864) (363,0.422084) (364,0.421486) (365,0.43253) (366,0.435209) (367,0.433766) (368,0.43045) (369,0.4169) (370,0.416299) (371,0.424643) (372,0.432631) (373,0.432914) (374,0.433745) (375,0.436211) (376,0.432669) (377,0.433224) (378,0.430348) (379,0.422353) (380,0.4126) (381,0.409121) (382,0.423546) (383,0.413777) (384,0.408625) (385,0.410652) (386,0.408062) (387,0.412497) (388,0.421476) (389,0.43068) (390,0.428706) (391,0.435714) (392,0.434497) (393,0.439069) (394,0.437506) (395,0.426034) (396,0.431795) (397,0.431399) (398,0.421084) (399,0.413078) (400,0.382413) (401,0.391411) (402,0.396073) (403,0.395624) (404,0.40529) (405,0.384886) (406,0.39336) (407,0.397776) (408,0.397019) (409,0.392596) (410,0.387212) (411,0.36955) (412,0.385012) (413,0.397336) (414,0.404352) (415,0.403002) (416,0.387904) (417,0.382451) (418,0.407925) (419,0.423951) (420,0.428993) (421,0.421621) (422,0.42569) (423,0.411413) (424,0.418214) (425,0.417915) (426,0.401866) (427,0.415212) (428,0.415434) (429,0.422026) (430,0.410287) (431,0.40541) (432,0.394595) (433,0.399406) (434,0.398775) (435,0.40496) (436,0.418541) (437,0.42626) (438,0.432151) (439,0.421401) (440,0.393902) (441,0.394649) (442,0.395013) (443,0.396634) (444,0.383937) (445,0.404131) (446,0.405967) (447,0.413717) (448,0.41969) (449,0.418007) (450,0.417551) (451,0.413971) (452,0.398217) (453,0.353137) (454,0.312116) (455,0.301746) (456,0.289104) (457,0.282914) (458,0.312053) (459,0.325631) (460,0.326462) (461,0.319346) (462,0.318406) (463,0.333238) (464,0.350609) (465,0.356815) (466,0.363887) (467,0.367758) (468,0.346623) (469,0.377303) (470,0.378252) (471,0.377793) (472,0.391192) (473,0.39928) (474,0.401218) (475,0.386775) (476,0.393694) (477,0.410125) (478,0.429765) (479,0.426176) (480,0.421727) (481,0.415932) (482,0.416225) (483,0.416847) (484,0.415411) (485,0.420394) (486,0.423544) (487,0.424374) (488,0.420596) (489,0.428318) (490,0.433005) (491,0.440375) (492,0.431849) (493,0.426738) (494,0.429494) (495,0.434004) (496,0.429768) (497,0.427135) (498,0.424937) (499,0.42466) (500,0.427075) (501,0.425474) (502,0.42661) (503,0.420126) (504,0.423517) (505,0.422754) (506,0.432298) (507,0.440832) (508,0.433762) (509,0.426356)};\addlegendentry{\xxxRIxxxRVxxxxtext}
        \addplot[xxxRIxxxRVIxxxx,mark repeat=51] coordinates{(0,0.393436) (1,0.443975) (2,0.43527) (3,0.433774) (4,0.439124) (5,0.441847) (6,0.442402) (7,0.437633) (8,0.437362) (9,0.440511) (10,0.432639) (11,0.43232) (12,0.425064) (13,0.4243) (14,0.425603) (15,0.423111) (16,0.42799) (17,0.426686) (18,0.426333) (19,0.430724) (20,0.437151) (21,0.42651) (22,0.42885) (23,0.428623) (24,0.430661) (25,0.426323) (26,0.416249) (27,0.402795) (28,0.417571) (29,0.425164) (30,0.425641) (31,0.429537) (32,0.427289) (33,0.425049) (34,0.42322) (35,0.433011) (36,0.434401) (37,0.426668) (38,0.425788) (39,0.423219) (40,0.431604) (41,0.423564) (42,0.415875) (43,0.411338) (44,0.420385) (45,0.425913) (46,0.421978) (47,0.421022) (48,0.42392) (49,0.420885) (50,0.41339) (51,0.40696) (52,0.4248) (53,0.426564) (54,0.420222) (55,0.416171) (56,0.417885) (57,0.417724) (58,0.41891) (59,0.416174) (60,0.429778) (61,0.426251) (62,0.406622) (63,0.409959) (64,0.40775) (65,0.408206) (66,0.419072) (67,0.428029) (68,0.429131) (69,0.426701) (70,0.43155) (71,0.434912) (72,0.438105) (73,0.430506) (74,0.418451) (75,0.421039) (76,0.422848) (77,0.411235) (78,0.419316) (79,0.416113) (80,0.425522) (81,0.421252) (82,0.42201) (83,0.423247) (84,0.433079) (85,0.428687) (86,0.421456) (87,0.410333) (88,0.409154) (89,0.427507) (90,0.435476) (91,0.437862) (92,0.439796) (93,0.435782) (94,0.43023) (95,0.431987) (96,0.435016) (97,0.436885) (98,0.433256) (99,0.429764) (100,0.431728) (101,0.424887) (102,0.414557) (103,0.418506) (104,0.431577) (105,0.427137) (106,0.426569) (107,0.421141) (108,0.425584) (109,0.42543) (110,0.421665) (111,0.420486) (112,0.422921) (113,0.423219) (114,0.4113) (115,0.399255) (116,0.386313) (117,0.369267) (118,0.395004) (119,0.411238) (120,0.423005) (121,0.428742) (122,0.430428) (123,0.432004) (124,0.438695) (125,0.434843) (126,0.43234) (127,0.433217) (128,0.435158) (129,0.434795) (130,0.438073) (131,0.430776) (132,0.401655) (133,0.392257) (134,0.404017) (135,0.415084) (136,0.415329) (137,0.418053) (138,0.415181) (139,0.400326) (140,0.376233) (141,0.367034) (142,0.367986) (143,0.37022) (144,0.386044) (145,0.395156) (146,0.410937) (147,0.421272) (148,0.417579) (149,0.406992) (150,0.414248) (151,0.413275) (152,0.423551) (153,0.425216) (154,0.424378) (155,0.403852) (156,0.376315) (157,0.370404) (158,0.400342) (159,0.4202) (160,0.42713) (161,0.422266) (162,0.420171) (163,0.415355) (164,0.416421) (165,0.417361) (166,0.426701) (167,0.431158) (168,0.436964) (169,0.432939) (170,0.431339) (171,0.428208) (172,0.426049) (173,0.4224) (174,0.422436) (175,0.425243) (176,0.432604) (177,0.420711) (178,0.424866) (179,0.427578) (180,0.415948) (181,0.408713) (182,0.417259) (183,0.411103) (184,0.395597) (185,0.399557) (186,0.383627) (187,0.40128) (188,0.391388) (189,0.410658) (190,0.411924) (191,0.397089) (192,0.395366) (193,0.398625) (194,0.381065) (195,0.315277) (196,0.294628) (197,0.306407) (198,0.331409) (199,0.316187) (200,0.311929) (201,0.285373) (202,0.239807) (203,0.220798) (204,0.169288) (205,0.182723) (206,0.188338) (207,0.176307) (208,0.147435) (209,0.125923) (210,0.124398) (211,0.117023) (212,0.103497) (213,0.100169) (214,0.092106) (215,0.086037) (216,0.080674) (217,0.090937) (218,0.091627) (219,0.102361) (220,0.08936) (221,0.084061) (222,0.092021) (223,0.082505) (224,0.085286) (225,0.082082) (226,0.090447) (227,0.092266) (228,0.094567) (229,0.078536) (230,0.082615) (231,0.079498) (232,0.085672) (233,0.086988) (234,0.087447) (235,0.089816) (236,0.091773) (237,0.085088) (238,0.085686) (239,0.09163) (240,0.09226) (241,0.095273) (242,0.087299) (243,0.095585) (244,0.091659) (245,0.081674) (246,0.095216) (247,0.089379) (248,0.090473) (249,0.090176) (250,0.090808) (251,0.088803) (252,0.089391) (253,0.075881) (254,0.085398) (255,0.098568) (256,0.081028) (257,0.092734) (258,0.095683) (259,0.098526) (260,0.088125) (261,0.087752) (262,0.079905) (263,0.076682) (264,0.079903) (265,0.07508) (266,0.071631) (267,0.085525) (268,0.077662) (269,0.084974) (270,0.091385) (271,0.093819) (272,0.100876) (273,0.097439) (274,0.087819) (275,0.087151) (276,0.096119) (277,0.086081) (278,0.092412) (279,0.085499) (280,0.085368) (281,0.088855) (282,0.098274) (283,0.094098) (284,0.097926) (285,0.103721) (286,0.096919) (287,0.084152) (288,0.108796) (289,0.103439) (290,0.115419) (291,0.100985) (292,0.103671) (293,0.089629) (294,0.079891) (295,0.078318) (296,0.084696) (297,0.08229) (298,0.080469) (299,0.084287) (300,0.076794) (301,0.076923) (302,0.075013) (303,0.079) (304,0.074824) (305,0.069031) (306,0.068944) (307,0.083356) (308,0.084548) (309,0.080147) (310,0.071135) (311,0.083367) (312,0.082271) (313,0.085796) (314,0.073546) (315,0.074042) (316,0.075745) (317,0.084719) (318,0.086318) (319,0.085342) (320,0.08944) (321,0.077351) (322,0.092577) (323,0.077029) (324,0.076124) (325,0.074441) (326,0.079001) (327,0.083885) (328,0.084839) (329,0.084203) (330,0.08135) (331,0.082683) (332,0.081872) (333,0.085374) (334,0.080926) (335,0.079516) (336,0.070438) (337,0.076398) (338,0.072893) (339,0.081809) (340,0.069081) (341,0.073434) (342,0.073423) (343,0.072591) (344,0.079448) (345,0.075702) (346,0.080575) (347,0.071369) (348,0.084602) (349,0.07195) (350,0.072012) (351,0.074518) (352,0.071353) (353,0.075083) (354,0.076924) (355,0.075789) (356,0.084292) (357,0.08109) (358,0.083204) (359,0.07874) (360,0.080611) (361,0.076942) (362,0.076375) (363,0.079694) (364,0.072948) (365,0.070847) (366,0.077495) (367,0.073244) (368,0.079253) (369,0.070394) (370,0.067234) (371,0.076568) (372,0.065748) (373,0.078132) (374,0.06975) (375,0.068291) (376,0.073802) (377,0.070777) (378,0.071283) (379,0.066225) (380,0.064813) (381,0.067185) (382,0.074212) (383,0.070609) (384,0.075404) (385,0.069832) (386,0.080144) (387,0.082796) (388,0.070221) (389,0.077019) (390,0.073104) (391,0.077062) (392,0.075464) (393,0.074341) (394,0.079422) (395,0.080492) (396,0.066814) (397,0.063401) (398,0.065231) (399,0.073286) (400,0.073218) (401,0.072393) (402,0.075203) (403,0.075591) (404,0.07746) (405,0.074586) (406,0.064871) (407,0.072592) (408,0.077) (409,0.068741) (410,0.074393) (411,0.082663) (412,0.08029) (413,0.073732) (414,0.07864) (415,0.090583) (416,0.073911) (417,0.078976) (418,0.07636) (419,0.078612) (420,0.080611) (421,0.07709) (422,0.08712) (423,0.078403) (424,0.076586) (425,0.083217) (426,0.083189) (427,0.083264) (428,0.077529) (429,0.080534) (430,0.089228) (431,0.095179) (432,0.091279) (433,0.0843) (434,0.085222) (435,0.085017) (436,0.087146) (437,0.080124) (438,0.081055) (439,0.083661) (440,0.097698) (441,0.082115) (442,0.071947) (443,0.082409) (444,0.088391) (445,0.086454) (446,0.083237) (447,0.08524) (448,0.097184) (449,0.113831) (450,0.094974) (451,0.080716) (452,0.093818) (453,0.091422) (454,0.097568) (455,0.103057) (456,0.108403) (457,0.119829) (458,0.106979) (459,0.113605) (460,0.100418) (461,0.110841) (462,0.099476) (463,0.100437) (464,0.115293) (465,0.092876) (466,0.102124) (467,0.11612) (468,0.105095) (469,0.111141) (470,0.095254) (471,0.108818) (472,0.099077) (473,0.088031) (474,0.098792) (475,0.095954) (476,0.087691) (477,0.087046) (478,0.090399) (479,0.077775) (480,0.079137) (481,0.07232) (482,0.073389) (483,0.081689) (484,0.088637) (485,0.078118) (486,0.080021) (487,0.082384) (488,0.079229) (489,0.071998) (490,0.077756) (491,0.074513) (492,0.083658) (493,0.078724) (494,0.076944) (495,0.091988) (496,0.081154) (497,0.090651) (498,0.089129) (499,0.080654) (500,0.078526) (501,0.08158) (502,0.075962) (503,0.083508) (504,0.08002) (505,0.088922) (506,0.086532) (507,0.081327) (508,0.086827) (509,0.08259)};\addlegendentry{\xxxRIxxxRVIxxxxtext}
        \addplot[xxxRIxxxRVIIxxxx,mark repeat=51] coordinates{(0,0.393963) (1,0.442512) (2,0.444804) (3,0.436007) (4,0.429174) (5,0.427682) (6,0.426211) (7,0.424721) (8,0.422516) (9,0.417861) (10,0.42079) (11,0.428474) (12,0.434976) (13,0.435969) (14,0.433023) (15,0.431915) (16,0.431068) (17,0.432075) (18,0.428797) (19,0.43467) (20,0.433691) (21,0.420274) (22,0.415091) (23,0.419465) (24,0.425137) (25,0.426548) (26,0.42947) (27,0.432916) (28,0.432047) (29,0.433042) (30,0.435218) (31,0.438885) (32,0.430979) (33,0.426404) (34,0.426271) (35,0.409587) (36,0.416735) (37,0.415495) (38,0.372509) (39,0.332366) (40,0.381304) (41,0.410889) (42,0.410211) (43,0.400356) (44,0.375652) (45,0.38101) (46,0.373205) (47,0.380413) (48,0.381128) (49,0.406954) (50,0.413707) (51,0.409917) (52,0.389958) (53,0.393074) (54,0.405369) (55,0.405626) (56,0.401439) (57,0.408505) (58,0.415571) (59,0.414009) (60,0.42452) (61,0.424012) (62,0.422627) (63,0.411899) (64,0.416529) (65,0.415587) (66,0.418637) (67,0.415086) (68,0.415233) (69,0.406576) (70,0.420312) (71,0.427269) (72,0.4235) (73,0.42007) (74,0.420608) (75,0.424338) (76,0.422307) (77,0.425647) (78,0.417256) (79,0.421239) (80,0.430412) (81,0.436186) (82,0.431661) (83,0.418117) (84,0.411963) (85,0.409267) (86,0.413123) (87,0.415206) (88,0.419948) (89,0.426245) (90,0.428246) (91,0.430994) (92,0.438668) (93,0.436126) (94,0.429418) (95,0.413955) (96,0.40986) (97,0.409419) (98,0.422035) (99,0.433988) (100,0.424624) (101,0.425842) (102,0.423064) (103,0.416764) (104,0.41951) (105,0.424723) (106,0.418751) (107,0.411384) (108,0.415417) (109,0.405802) (110,0.391865) (111,0.366783) (112,0.323347) (113,0.29317) (114,0.307607) (115,0.329671) (116,0.307671) (117,0.325861) (118,0.338317) (119,0.340615) (120,0.335899) (121,0.326716) (122,0.358249) (123,0.348547) (124,0.355696) (125,0.340068) (126,0.355634) (127,0.359022) (128,0.347194) (129,0.350962) (130,0.370479) (131,0.389566) (132,0.409414) (133,0.419071) (134,0.422417) (135,0.431512) (136,0.435904) (137,0.438224) (138,0.425641) (139,0.422418) (140,0.429785) (141,0.423081) (142,0.423181) (143,0.426806) (144,0.428184) (145,0.431227) (146,0.41906) (147,0.417867) (148,0.413875) (149,0.430032) (150,0.420774) (151,0.426611) (152,0.426929) (153,0.43136) (154,0.432284) (155,0.418297) (156,0.418771) (157,0.43478) (158,0.432801) (159,0.414815) (160,0.404033) (161,0.414448) (162,0.419277) (163,0.423364) (164,0.42491) (165,0.415905) (166,0.413353) (167,0.417027) (168,0.420973) (169,0.409235) (170,0.407606) (171,0.417806) (172,0.412294) (173,0.406452) (174,0.405905) (175,0.410946) (176,0.411651) (177,0.42075) (178,0.427768) (179,0.42959) (180,0.438924) (181,0.430117) (182,0.41943) (183,0.409894) (184,0.41063) (185,0.419601) (186,0.416617) (187,0.416837) (188,0.41998) (189,0.423872) (190,0.430434) (191,0.422512) (192,0.422431) (193,0.421962) (194,0.434157) (195,0.428942) (196,0.436386) (197,0.430294) (198,0.42821) (199,0.426947) (200,0.427371) (201,0.413672) (202,0.413123) (203,0.404946) (204,0.409398) (205,0.408113) (206,0.402617) (207,0.380795) (208,0.399863) (209,0.415691) (210,0.42701) (211,0.42623) (212,0.412876) (213,0.409392) (214,0.422087) (215,0.429855) (216,0.435181) (217,0.431693) (218,0.429973) (219,0.430883) (220,0.428905) (221,0.43334) (222,0.427987) (223,0.420259) (224,0.422706) (225,0.416918) (226,0.425432) (227,0.42644) (228,0.428231) (229,0.420272) (230,0.419928) (231,0.423116) (232,0.427337) (233,0.433323) (234,0.441964) (235,0.438033) (236,0.435169) (237,0.437267) (238,0.424572) (239,0.424595) (240,0.429147) (241,0.424261) (242,0.428569) (243,0.430642) (244,0.442218) (245,0.440105) (246,0.427987) (247,0.424376) (248,0.432827) (249,0.433832) (250,0.425285) (251,0.431916) (252,0.436542) (253,0.420112) (254,0.420466) (255,0.420367) (256,0.418996) (257,0.42458) (258,0.431109) (259,0.434408) (260,0.434896) (261,0.4288) (262,0.430071) (263,0.420577) (264,0.420978) (265,0.423113) (266,0.422306) (267,0.419424) (268,0.423432) (269,0.41763) (270,0.425716) (271,0.426794) (272,0.420113) (273,0.415388) (274,0.411695) (275,0.416936) (276,0.41493) (277,0.431919) (278,0.431819) (279,0.430244) (280,0.437208) (281,0.428944) (282,0.434616) (283,0.434226) (284,0.429891) (285,0.435701) (286,0.436389) (287,0.432894) (288,0.424316) (289,0.429379) (290,0.431639) (291,0.425426) (292,0.432798) (293,0.434763) (294,0.427362) (295,0.420791) (296,0.395541) (297,0.405323) (298,0.420059) (299,0.418788) (300,0.419957) (301,0.418867) (302,0.427064) (303,0.429874) (304,0.436211) (305,0.4319) (306,0.429382) (307,0.433042) (308,0.426828) (309,0.435272) (310,0.430371) (311,0.426758) (312,0.428243) (313,0.426489) (314,0.422974) (315,0.428769) (316,0.428486) (317,0.428631) (318,0.405559) (319,0.404396) (320,0.392552) (321,0.372612) (322,0.358222) (323,0.347378) (324,0.340703) (325,0.381147) (326,0.404624) (327,0.397464) (328,0.412097) (329,0.418511) (330,0.425077) (331,0.433525) (332,0.417499) (333,0.411502) (334,0.413188) (335,0.42373) (336,0.422371) (337,0.425116) (338,0.429953) (339,0.429266) (340,0.428707) (341,0.4315) (342,0.439591) (343,0.432076) (344,0.430425) (345,0.419803) (346,0.414729) (347,0.414507) (348,0.414764) (349,0.42371) (350,0.428513) (351,0.43654) (352,0.430946) (353,0.425065) (354,0.426699) (355,0.423827) (356,0.420204) (357,0.422037) (358,0.414845) (359,0.415981) (360,0.423137) (361,0.427457) (362,0.409839) (363,0.412742) (364,0.4216) (365,0.403706) (366,0.408678) (367,0.420044) (368,0.419712) (369,0.421582) (370,0.42564) (371,0.429645) (372,0.427232) (373,0.433352) (374,0.437361) (375,0.434964) (376,0.432675) (377,0.433352) (378,0.431832) (379,0.429761) (380,0.434413) (381,0.431606) (382,0.428978) (383,0.400196) (384,0.394287) (385,0.39918) (386,0.39017) (387,0.387473) (388,0.402883) (389,0.419434) (390,0.427798) (391,0.422134) (392,0.418455) (393,0.422824) (394,0.427797) (395,0.423997) (396,0.424157) (397,0.425879) (398,0.417861) (399,0.4191) (400,0.418884) (401,0.42158) (402,0.430046) (403,0.424) (404,0.41575) (405,0.432546) (406,0.430262) (407,0.43633) (408,0.429875) (409,0.428788) (410,0.427701) (411,0.431703) (412,0.429913) (413,0.424538) (414,0.425573) (415,0.427978) (416,0.432286) (417,0.429893) (418,0.427958) (419,0.426213) (420,0.426928) (421,0.419294) (422,0.42683) (423,0.42285) (424,0.426418) (425,0.427805) (426,0.431939) (427,0.433164) (428,0.420675) (429,0.41353) (430,0.4176) (431,0.422357) (432,0.416985) (433,0.421733) (434,0.434592) (435,0.428376) (436,0.430173) (437,0.430185) (438,0.434379) (439,0.433247) (440,0.433648) (441,0.429073) (442,0.431814) (443,0.432074) (444,0.431146) (445,0.419796) (446,0.426169) (447,0.428552) (448,0.434277) (449,0.433082) (450,0.429291) (451,0.425011) (452,0.421613) (453,0.420019) (454,0.421193) (455,0.428763) (456,0.438131) (457,0.433671) (458,0.433012) (459,0.427394) (460,0.421401) (461,0.424802) (462,0.425315) (463,0.425294) (464,0.421252) (465,0.423686) (466,0.418619) (467,0.41241) (468,0.395797) (469,0.38704) (470,0.384235) (471,0.382006) (472,0.394495) (473,0.416042) (474,0.41996) (475,0.413144) (476,0.382809) (477,0.38438) (478,0.374873) (479,0.346191) (480,0.338619) (481,0.338792) (482,0.310162) (483,0.288594) (484,0.330439) (485,0.30025) (486,0.279615) (487,0.294953) (488,0.297883) (489,0.375046) (490,0.397216) (491,0.381406) (492,0.402109) (493,0.398702) (494,0.402702) (495,0.392081) (496,0.386173) (497,0.346856) (498,0.319768) (499,0.320336) (500,0.309889) (501,0.305806) (502,0.321973) (503,0.321119) (504,0.351008) (505,0.342303) (506,0.371952) (507,0.366709) (508,0.375036) (509,0.374531)};\addlegendentry{\xxxRIxxxRVIIxxxxtext}
        \addplot[xxxRIxxxRVIIIxxxx,mark repeat=51] coordinates{(0,0.397322) (1,0.444046) (2,0.445849) (3,0.436611) (4,0.44455) (5,0.436782) (6,0.437238) (7,0.432933) (8,0.431342) (9,0.422567) (10,0.41557) (11,0.415062) (12,0.414807) (13,0.418035) (14,0.424383) (15,0.429308) (16,0.417124) (17,0.424104) (18,0.424381) (19,0.430859) (20,0.427635) (21,0.430189) (22,0.420364) (23,0.424123) (24,0.430196) (25,0.432619) (26,0.432178) (27,0.420904) (28,0.423321) (29,0.416051) (30,0.408005) (31,0.4127) (32,0.415549) (33,0.413913) (34,0.406688) (35,0.415009) (36,0.414707) (37,0.417282) (38,0.419978) (39,0.419647) (40,0.419166) (41,0.429798) (42,0.427677) (43,0.427876) (44,0.434231) (45,0.425723) (46,0.41865) (47,0.409429) (48,0.401184) (49,0.415033) (50,0.411909) (51,0.406032) (52,0.405264) (53,0.414605) (54,0.415759) (55,0.424688) (56,0.421711) (57,0.423316) (58,0.424668) (59,0.416348) (60,0.417133) (61,0.425066) (62,0.425678) (63,0.424793) (64,0.422813) (65,0.417974) (66,0.416956) (67,0.416478) (68,0.409562) (69,0.414565) (70,0.426397) (71,0.428093) (72,0.421232) (73,0.406399) (74,0.403162) (75,0.406014) (76,0.431021) (77,0.43149) (78,0.430594) (79,0.418787) (80,0.423143) (81,0.420543) (82,0.424177) (83,0.412417) (84,0.407798) (85,0.397038) (86,0.385272) (87,0.37294) (88,0.364177) (89,0.387246) (90,0.379372) (91,0.370628) (92,0.38431) (93,0.387425) (94,0.379996) (95,0.40412) (96,0.401019) (97,0.391111) (98,0.401725) (99,0.402468) (100,0.405329) (101,0.403191) (102,0.408829) (103,0.400822) (104,0.414479) (105,0.411768) (106,0.404085) (107,0.415601) (108,0.409338) (109,0.411295) (110,0.417606) (111,0.419694) (112,0.417977) (113,0.424446) (114,0.42657) (115,0.425814) (116,0.414236) (117,0.420641) (118,0.426895) (119,0.430591) (120,0.42888) (121,0.431502) (122,0.420399) (123,0.423632) (124,0.426626) (125,0.424092) (126,0.417456) (127,0.411721) (128,0.417329) (129,0.413313) (130,0.410951) (131,0.420223) (132,0.419373) (133,0.430089) (134,0.434401) (135,0.428583) (136,0.422355) (137,0.406662) (138,0.413291) (139,0.400584) (140,0.396294) (141,0.389314) (142,0.382061) (143,0.374027) (144,0.394405) (145,0.400146) (146,0.39515) (147,0.402738) (148,0.408629) (149,0.405753) (150,0.397315) (151,0.393553) (152,0.391722) (153,0.383535) (154,0.37907) (155,0.385215) (156,0.387134) (157,0.40577) (158,0.411797) (159,0.414794) (160,0.405837) (161,0.411609) (162,0.410964) (163,0.413551) (164,0.414279) (165,0.423872) (166,0.430848) (167,0.427486) (168,0.432994) (169,0.42452) (170,0.435109) (171,0.437973) (172,0.435581) (173,0.430977) (174,0.423045) (175,0.418356) (176,0.42181) (177,0.409919) (178,0.409931) (179,0.404371) (180,0.419683) (181,0.408935) (182,0.417472) (183,0.419833) (184,0.411775) (185,0.410132) (186,0.409347) (187,0.41826) (188,0.409908) (189,0.405913) (190,0.404111) (191,0.397777) (192,0.401156) (193,0.41629) (194,0.411872) (195,0.416168) (196,0.413296) (197,0.407939) (198,0.398818) (199,0.409983) (200,0.42424) (201,0.413438) (202,0.407028) (203,0.412766) (204,0.421356) (205,0.427127) (206,0.417907) (207,0.4236) (208,0.412074) (209,0.412573) (210,0.416629) (211,0.409584) (212,0.418425) (213,0.418281) (214,0.422662) (215,0.425493) (216,0.430258) (217,0.429691) (218,0.428097) (219,0.429142) (220,0.427743) (221,0.431821) (222,0.427225) (223,0.424234) (224,0.42171) (225,0.434694) (226,0.430629) (227,0.428964) (228,0.429065) (229,0.428972) (230,0.435657) (231,0.437369) (232,0.435462) (233,0.430867) (234,0.429821) (235,0.43112) (236,0.426426) (237,0.424041) (238,0.415312) (239,0.415788) (240,0.414115) (241,0.404863) (242,0.398284) (243,0.406651) (244,0.422634) (245,0.429452) (246,0.427464) (247,0.42642) (248,0.423033) (249,0.420864) (250,0.42198) (251,0.426957) (252,0.429215) (253,0.428887) (254,0.429841) (255,0.426888) (256,0.43316) (257,0.433354) (258,0.430001) (259,0.428775) (260,0.428295) (261,0.433556) (262,0.440291) (263,0.434039) (264,0.432943) (265,0.427637) (266,0.428503) (267,0.423351) (268,0.435176) (269,0.433713) (270,0.431562) (271,0.430483) (272,0.429424) (273,0.426992) (274,0.426231) (275,0.421537) (276,0.41393) (277,0.411557) (278,0.427485) (279,0.430999) (280,0.422839) (281,0.412535) (282,0.414327) (283,0.422466) (284,0.434633) (285,0.441628) (286,0.435703) (287,0.431356) (288,0.434294) (289,0.434659) (290,0.433536) (291,0.43205) (292,0.437887) (293,0.434174) (294,0.422498) (295,0.415761) (296,0.423488) (297,0.432359) (298,0.430867) (299,0.428569) (300,0.424635) (301,0.431494) (302,0.428876) (303,0.432282) (304,0.433259) (305,0.430479) (306,0.425986) (307,0.423815) (308,0.425254) (309,0.42945) (310,0.433371) (311,0.429117) (312,0.424373) (313,0.431488) (314,0.423269) (315,0.421054) (316,0.427199) (317,0.4286) (318,0.428062) (319,0.408587) (320,0.408) (321,0.417306) (322,0.412825) (323,0.410663) (324,0.411366) (325,0.425544) (326,0.419364) (327,0.42167) (328,0.425612) (329,0.417854) (330,0.415574) (331,0.422698) (332,0.428225) (333,0.422308) (334,0.417692) (335,0.41248) (336,0.406534) (337,0.418766) (338,0.424521) (339,0.429531) (340,0.424152) (341,0.425464) (342,0.424447) (343,0.421261) (344,0.423789) (345,0.428916) (346,0.428953) (347,0.4231) (348,0.428201) (349,0.421802) (350,0.414102) (351,0.419377) (352,0.429787) (353,0.429244) (354,0.418229) (355,0.423941) (356,0.435695) (357,0.435849) (358,0.435253) (359,0.436487) (360,0.436098) (361,0.430384) (362,0.431567) (363,0.426873) (364,0.430141) (365,0.429952) (366,0.422307) (367,0.426866) (368,0.418528) (369,0.416187) (370,0.420493) (371,0.408636) (372,0.408715) (373,0.394144) (374,0.375965) (375,0.390085) (376,0.418239) (377,0.421628) (378,0.426081) (379,0.421842) (380,0.418906) (381,0.415864) (382,0.41976) (383,0.429316) (384,0.41974) (385,0.428524) (386,0.419072) (387,0.425407) (388,0.427998) (389,0.432035) (390,0.430175) (391,0.417523) (392,0.412108) (393,0.387908) (394,0.383578) (395,0.407562) (396,0.420633) (397,0.429024) (398,0.428104) (399,0.423076) (400,0.421033) (401,0.412508) (402,0.42363) (403,0.423645) (404,0.411844) (405,0.422767) (406,0.428359) (407,0.43133) (408,0.430583) (409,0.428535) (410,0.431224) (411,0.428123) (412,0.429617) (413,0.429596) (414,0.431454) (415,0.436636) (416,0.436112) (417,0.433769) (418,0.4349) (419,0.428877) (420,0.431146) (421,0.42556) (422,0.410341) (423,0.397287) (424,0.396186) (425,0.417707) (426,0.421434) (427,0.428835) (428,0.433337) (429,0.431747) (430,0.426129) (431,0.41575) (432,0.421749) (433,0.427832) (434,0.424862) (435,0.434342) (436,0.431316) (437,0.435501) (438,0.43402) (439,0.432115) (440,0.433947) (441,0.426889) (442,0.4188) (443,0.409699) (444,0.416578) (445,0.417842) (446,0.427716) (447,0.43088) (448,0.427222) (449,0.413884) (450,0.419065) (451,0.419811) (452,0.420992) (453,0.41535) (454,0.404774) (455,0.389604) (456,0.399892) (457,0.39943) (458,0.379929) (459,0.384231) (460,0.406858) (461,0.419664) (462,0.423827) (463,0.397665) (464,0.358837) (465,0.367134) (466,0.364872) (467,0.350854) (468,0.338185) (469,0.325866) (470,0.351615) (471,0.335178) (472,0.346839) (473,0.36914) (474,0.396072) (475,0.379062) (476,0.394998) (477,0.420068) (478,0.429108) (479,0.429246) (480,0.430426) (481,0.43058) (482,0.427577) (483,0.425872) (484,0.415912) (485,0.420802) (486,0.423245) (487,0.415499) (488,0.41045) (489,0.413932) (490,0.40569) (491,0.418764) (492,0.426393) (493,0.430132) (494,0.420457) (495,0.418728) (496,0.416545) (497,0.40351) (498,0.398502) (499,0.406763) (500,0.413605) (501,0.42867) (502,0.430781) (503,0.426734) (504,0.415648) (505,0.415767) (506,0.414744) (507,0.403058) (508,0.391253) (509,0.401875)};\addlegendentry{\xxxRIxxxRVIIIxxxxtext}
        \addplot[xxxRIxxxRIXxxxx,mark repeat=51] coordinates{(0,0.39434) (1,0.443036) (2,0.443185) (3,0.438276) (4,0.441423) (5,0.438405) (6,0.433505) (7,0.422899) (8,0.422229) (9,0.414447) (10,0.418897) (11,0.412628) (12,0.414087) (13,0.413259) (14,0.426089) (15,0.431985) (16,0.433117) (17,0.435132) (18,0.424979) (19,0.422663) (20,0.416259) (21,0.414376) (22,0.406065) (23,0.396758) (24,0.408324) (25,0.424394) (26,0.438231) (27,0.427934) (28,0.421846) (29,0.424709) (30,0.416289) (31,0.396049) (32,0.399529) (33,0.409985) (34,0.415863) (35,0.41368) (36,0.424068) (37,0.433062) (38,0.434248) (39,0.427762) (40,0.432375) (41,0.430984) (42,0.417725) (43,0.417363) (44,0.42656) (45,0.424792) (46,0.425974) (47,0.427798) (48,0.424729) (49,0.414714) (50,0.41411) (51,0.421556) (52,0.422121) (53,0.392129) (54,0.3764) (55,0.391832) (56,0.406103) (57,0.395544) (58,0.40987) (59,0.423071) (60,0.421058) (61,0.415191) (62,0.420295) (63,0.41683) (64,0.422095) (65,0.42483) (66,0.420155) (67,0.415459) (68,0.400648) (69,0.395876) (70,0.407119) (71,0.411027) (72,0.410274) (73,0.412982) (74,0.409682) (75,0.413695) (76,0.424764) (77,0.42781) (78,0.428791) (79,0.429872) (80,0.431479) (81,0.437451) (82,0.432302) (83,0.415712) (84,0.410311) (85,0.424162) (86,0.428284) (87,0.424386) (88,0.422578) (89,0.428549) (90,0.426336) (91,0.431505) (92,0.439124) (93,0.43522) (94,0.432163) (95,0.432863) (96,0.430617) (97,0.42298) (98,0.417959) (99,0.417054) (100,0.39346) (101,0.382941) (102,0.3878) (103,0.375899) (104,0.363407) (105,0.372282) (106,0.37762) (107,0.394978) (108,0.384197) (109,0.371065) (110,0.377781) (111,0.345805) (112,0.351203) (113,0.361297) (114,0.387402) (115,0.385371) (116,0.380183) (117,0.376725) (118,0.372576) (119,0.360841) (120,0.360295) (121,0.340737) (122,0.369811) (123,0.400882) (124,0.415466) (125,0.429121) (126,0.412148) (127,0.414229) (128,0.427865) (129,0.426566) (130,0.427198) (131,0.431346) (132,0.43015) (133,0.428607) (134,0.426177) (135,0.430795) (136,0.43356) (137,0.430479) (138,0.417133) (139,0.397751) (140,0.398445) (141,0.360501) (142,0.359679) (143,0.364384) (144,0.361598) (145,0.389454) (146,0.404731) (147,0.390479) (148,0.386834) (149,0.391024) (150,0.413479) (151,0.419384) (152,0.420252) (153,0.417836) (154,0.415787) (155,0.392902) (156,0.384165) (157,0.39505) (158,0.405261) (159,0.403293) (160,0.398738) (161,0.403265) (162,0.405985) (163,0.423963) (164,0.404291) (165,0.387102) (166,0.378019) (167,0.400523) (168,0.404612) (169,0.412114) (170,0.417934) (171,0.41749) (172,0.421046) (173,0.414314) (174,0.416214) (175,0.426993) (176,0.426996) (177,0.435023) (178,0.43222) (179,0.431428) (180,0.423957) (181,0.427607) (182,0.42076) (183,0.42036) (184,0.423579) (185,0.428779) (186,0.43037) (187,0.425254) (188,0.433043) (189,0.427276) (190,0.438569) (191,0.433219) (192,0.432826) (193,0.426762) (194,0.432827) (195,0.430763) (196,0.426432) (197,0.43012) (198,0.424967) (199,0.423572) (200,0.422481) (201,0.426995) (202,0.427863) (203,0.431456) (204,0.424597) (205,0.418696) (206,0.414747) (207,0.416766) (208,0.394916) (209,0.386996) (210,0.386433) (211,0.397536) (212,0.415655) (213,0.422606) (214,0.428963) (215,0.432166) (216,0.431799) (217,0.419069) (218,0.413549) (219,0.395797) (220,0.380443) (221,0.382264) (222,0.387847) (223,0.388556) (224,0.380034) (225,0.373099) (226,0.385154) (227,0.383021) (228,0.390377) (229,0.403836) (230,0.414807) (231,0.409886) (232,0.397367) (233,0.380987) (234,0.352539) (235,0.317179) (236,0.282247) (237,0.272149) (238,0.310705) (239,0.298055) (240,0.319585) (241,0.331349) (242,0.308209) (243,0.32869) (244,0.319648) (245,0.36881) (246,0.39546) (247,0.406832) (248,0.400304) (249,0.395555) (250,0.415524) (251,0.407802) (252,0.395988) (253,0.392414) (254,0.400967) (255,0.389262) (256,0.392475) (257,0.406302) (258,0.413153) (259,0.418431) (260,0.415103) (261,0.419638) (262,0.41097) (263,0.409183) (264,0.417243) (265,0.424319) (266,0.413394) (267,0.413151) (268,0.414753) (269,0.413396) (270,0.422869) (271,0.429324) (272,0.429081) (273,0.428844) (274,0.429751) (275,0.430054) (276,0.430493) (277,0.422214) (278,0.408398) (279,0.411798) (280,0.406583) (281,0.406248) (282,0.401557) (283,0.37592) (284,0.402667) (285,0.374988) (286,0.345118) (287,0.35341) (288,0.367789) (289,0.387766) (290,0.399942) (291,0.404757) (292,0.408842) (293,0.41769) (294,0.425123) (295,0.419025) (296,0.425865) (297,0.428721) (298,0.431374) (299,0.431376) (300,0.433066) (301,0.424979) (302,0.424233) (303,0.425863) (304,0.419944) (305,0.420218) (306,0.423195) (307,0.42376) (308,0.415331) (309,0.408946) (310,0.398022) (311,0.388606) (312,0.371209) (313,0.342923) (314,0.32951) (315,0.349533) (316,0.345015) (317,0.360103) (318,0.369868) (319,0.360486) (320,0.356434) (321,0.373252) (322,0.384792) (323,0.385749) (324,0.39404) (325,0.379218) (326,0.40094) (327,0.425345) (328,0.431832) (329,0.426513) (330,0.426744) (331,0.419514) (332,0.417773) (333,0.41915) (334,0.424947) (335,0.431855) (336,0.437425) (337,0.435502) (338,0.435273) (339,0.437702) (340,0.418173) (341,0.422719) (342,0.430715) (343,0.435784) (344,0.43328) (345,0.434846) (346,0.430913) (347,0.434625) (348,0.434552) (349,0.433128) (350,0.429124) (351,0.424139) (352,0.417449) (353,0.428693) (354,0.435695) (355,0.433814) (356,0.432491) (357,0.436144) (358,0.438252) (359,0.421484) (360,0.419513) (361,0.412884) (362,0.421949) (363,0.40827) (364,0.389765) (365,0.385555) (366,0.391102) (367,0.395174) (368,0.408819) (369,0.419134) (370,0.418991) (371,0.420717) (372,0.420946) (373,0.425316) (374,0.410389) (375,0.421675) (376,0.437093) (377,0.435543) (378,0.436918) (379,0.425611) (380,0.427315) (381,0.429128) (382,0.424802) (383,0.430055) (384,0.425571) (385,0.427274) (386,0.42667) (387,0.424765) (388,0.421709) (389,0.419351) (390,0.408591) (391,0.397897) (392,0.420286) (393,0.431451) (394,0.427631) (395,0.423431) (396,0.421135) (397,0.424191) (398,0.427029) (399,0.431306) (400,0.429671) (401,0.425709) (402,0.424129) (403,0.426239) (404,0.422468) (405,0.421922) (406,0.430131) (407,0.427146) (408,0.433543) (409,0.430656) (410,0.428475) (411,0.416795) (412,0.403223) (413,0.408189) (414,0.407046) (415,0.4219) (416,0.427558) (417,0.423959) (418,0.424176) (419,0.423322) (420,0.428914) (421,0.432157) (422,0.428068) (423,0.431781) (424,0.433163) (425,0.429106) (426,0.43334) (427,0.423055) (428,0.417971) (429,0.407113) (430,0.428786) (431,0.426218) (432,0.428705) (433,0.426508) (434,0.425154) (435,0.432266) (436,0.431971) (437,0.435138) (438,0.432629) (439,0.432748) (440,0.429142) (441,0.434728) (442,0.437197) (443,0.437227) (444,0.436924) (445,0.433405) (446,0.431996) (447,0.430694) (448,0.442236) (449,0.442838) (450,0.441478) (451,0.436748) (452,0.441969) (453,0.430897) (454,0.41627) (455,0.413314) (456,0.431196) (457,0.433238) (458,0.432455) (459,0.421861) (460,0.424119) (461,0.434823) (462,0.433259) (463,0.435103) (464,0.43278) (465,0.43749) (466,0.4329) (467,0.435656) (468,0.429695) (469,0.426254) (470,0.423721) (471,0.424033) (472,0.428679) (473,0.438764) (474,0.428259) (475,0.424672) (476,0.426327) (477,0.427108) (478,0.423535) (479,0.418232) (480,0.39987) (481,0.406532) (482,0.411521) (483,0.41995) (484,0.426601) (485,0.415289) (486,0.397697) (487,0.404981) (488,0.4051) (489,0.414807) (490,0.428557) (491,0.429526) (492,0.423427) (493,0.423971) (494,0.421874) (495,0.415441) (496,0.427333) (497,0.422264) (498,0.424251) (499,0.428265) (500,0.427718) (501,0.432504) (502,0.428524) (503,0.435434) (504,0.436389) (505,0.441523) (506,0.443012) (507,0.429539) (508,0.415428) (509,0.404721)};\addlegendentry{\xxxRIxxxRIXxxxxtext}
        \addplot[xxxRIxxxRIRxxxx,mark repeat=51] coordinates{(0,0.395852) (1,0.437093) (2,0.431945) (3,0.435343) (4,0.436827) (5,0.438469) (6,0.434527) (7,0.435585) (8,0.429242) (9,0.427942) (10,0.428264) (11,0.42479) (12,0.42783) (13,0.434651) (14,0.432458) (15,0.431177) (16,0.424841) (17,0.422537) (18,0.423926) (19,0.421462) (20,0.425279) (21,0.419678) (22,0.417744) (23,0.417907) (24,0.422672) (25,0.409434) (26,0.403892) (27,0.426877) (28,0.432994) (29,0.430731) (30,0.435087) (31,0.429002) (32,0.429945) (33,0.428036) (34,0.429997) (35,0.426094) (36,0.41519) (37,0.429442) (38,0.43243) (39,0.436505) (40,0.435362) (41,0.428864) (42,0.426672) (43,0.426705) (44,0.41333) (45,0.414338) (46,0.406599) (47,0.404753) (48,0.414989) (49,0.427569) (50,0.414046) (51,0.400938) (52,0.391425) (53,0.387343) (54,0.389727) (55,0.402054) (56,0.412939) (57,0.409851) (58,0.418341) (59,0.42458) (60,0.432653) (61,0.424064) (62,0.417248) (63,0.424066) (64,0.429507) (65,0.425639) (66,0.426632) (67,0.421434) (68,0.421669) (69,0.427585) (70,0.432859) (71,0.438307) (72,0.432056) (73,0.425843) (74,0.429031) (75,0.422828) (76,0.417048) (77,0.400913) (78,0.391681) (79,0.393948) (80,0.325943) (81,0.292727) (82,0.369373) (83,0.405748) (84,0.411713) (85,0.391669) (86,0.383722) (87,0.376617) (88,0.363344) (89,0.376908) (90,0.38994) (91,0.402271) (92,0.42621) (93,0.427289) (94,0.415926) (95,0.42046) (96,0.421212) (97,0.421965) (98,0.428047) (99,0.434158) (100,0.434156) (101,0.435518) (102,0.435456) (103,0.424885) (104,0.426024) (105,0.410037) (106,0.409886) (107,0.416649) (108,0.411193) (109,0.403961) (110,0.407012) (111,0.415702) (112,0.425518) (113,0.424775) (114,0.430878) (115,0.43209) (116,0.419435) (117,0.420949) (118,0.418653) (119,0.419692) (120,0.412938) (121,0.418982) (122,0.419754) (123,0.420845) (124,0.423354) (125,0.425135) (126,0.412201) (127,0.405886) (128,0.409736) (129,0.395655) (130,0.392216) (131,0.404963) (132,0.4108) (133,0.401158) (134,0.401709) (135,0.398281) (136,0.398107) (137,0.404036) (138,0.415144) (139,0.42737) (140,0.423675) (141,0.415367) (142,0.400313) (143,0.391722) (144,0.382741) (145,0.390862) (146,0.384086) (147,0.367015) (148,0.354507) (149,0.324959) (150,0.285247) (151,0.267462) (152,0.26605) (153,0.273227) (154,0.285884) (155,0.301187) (156,0.295047) (157,0.278201) (158,0.275709) (159,0.252172) (160,0.244536) (161,0.218404) (162,0.211466) (163,0.266334) (164,0.287618) (165,0.30413) (166,0.298771) (167,0.340808) (168,0.360739) (169,0.388255) (170,0.396668) (171,0.399653) (172,0.414014) (173,0.418576) (174,0.413335) (175,0.420062) (176,0.42574) (177,0.430282) (178,0.430083) (179,0.440105) (180,0.4443) (181,0.432151) (182,0.419197) (183,0.419138) (184,0.416541) (185,0.421356) (186,0.419972) (187,0.431528) (188,0.436051) (189,0.427403) (190,0.425481) (191,0.432002) (192,0.430614) (193,0.418993) (194,0.413875) (195,0.408903) (196,0.406411) (197,0.402407) (198,0.387624) (199,0.367914) (200,0.357224) (201,0.306083) (202,0.328596) (203,0.320114) (204,0.294816) (205,0.302915) (206,0.3109) (207,0.269054) (208,0.276669) (209,0.289824) (210,0.259008) (211,0.255952) (212,0.327651) (213,0.342968) (214,0.338342) (215,0.318119) (216,0.287606) (217,0.281891) (218,0.276304) (219,0.276711) (220,0.295343) (221,0.354702) (222,0.36937) (223,0.380865) (224,0.383308) (225,0.405225) (226,0.406586) (227,0.416455) (228,0.419999) (229,0.417654) (230,0.388615) (231,0.386656) (232,0.387526) (233,0.394459) (234,0.394157) (235,0.376813) (236,0.387091) (237,0.39134) (238,0.396238) (239,0.398726) (240,0.389365) (241,0.388105) (242,0.40258) (243,0.405711) (244,0.40385) (245,0.407001) (246,0.406588) (247,0.406581) (248,0.417104) (249,0.424166) (250,0.4191) (251,0.41659) (252,0.418286) (253,0.402795) (254,0.400546) (255,0.397533) (256,0.406355) (257,0.414659) (258,0.404013) (259,0.395172) (260,0.402793) (261,0.407912) (262,0.421218) (263,0.415398) (264,0.40568) (265,0.413434) (266,0.421242) (267,0.429611) (268,0.423329) (269,0.42573) (270,0.414464) (271,0.386445) (272,0.390858) (273,0.409646) (274,0.39773) (275,0.380741) (276,0.408112) (277,0.41523) (278,0.403525) (279,0.401039) (280,0.416095) (281,0.426836) (282,0.413887) (283,0.405481) (284,0.407537) (285,0.409595) (286,0.411104) (287,0.414739) (288,0.411184) (289,0.402378) (290,0.394686) (291,0.383515) (292,0.385509) (293,0.403467) (294,0.411107) (295,0.41879) (296,0.418522) (297,0.42596) (298,0.426052) (299,0.431708) (300,0.425445) (301,0.413116) (302,0.409722) (303,0.414532) (304,0.415416) (305,0.411757) (306,0.424603) (307,0.431264) (308,0.432189) (309,0.42969) (310,0.431343) (311,0.425147) (312,0.422106) (313,0.418633) (314,0.432367) (315,0.433764) (316,0.427966) (317,0.425186) (318,0.428457) (319,0.434031) (320,0.435425) (321,0.435296) (322,0.435709) (323,0.440812) (324,0.441868) (325,0.433934) (326,0.427302) (327,0.43229) (328,0.426827) (329,0.421881) (330,0.430821) (331,0.430705) (332,0.426858) (333,0.437402) (334,0.433067) (335,0.425023) (336,0.426368) (337,0.422083) (338,0.423622) (339,0.427552) (340,0.437993) (341,0.432673) (342,0.421788) (343,0.427339) (344,0.425804) (345,0.425316) (346,0.419983) (347,0.430739) (348,0.436792) (349,0.430826) (350,0.434764) (351,0.437832) (352,0.431825) (353,0.429935) (354,0.405569) (355,0.409204) (356,0.424332) (357,0.411891) (358,0.410747) (359,0.400703) (360,0.396648) (361,0.385158) (362,0.359455) (363,0.384332) (364,0.398311) (365,0.398967) (366,0.382146) (367,0.350978) (368,0.331713) (369,0.321509) (370,0.359949) (371,0.373389) (372,0.379066) (373,0.396359) (374,0.40711) (375,0.417284) (376,0.419557) (377,0.417204) (378,0.413032) (379,0.421442) (380,0.42174) (381,0.426071) (382,0.422437) (383,0.420205) (384,0.423602) (385,0.425925) (386,0.419692) (387,0.424833) (388,0.430397) (389,0.425881) (390,0.427059) (391,0.433383) (392,0.429994) (393,0.42589) (394,0.422212) (395,0.41338) (396,0.415311) (397,0.42035) (398,0.425055) (399,0.426582) (400,0.419201) (401,0.411295) (402,0.414666) (403,0.411716) (404,0.407512) (405,0.410157) (406,0.405112) (407,0.405092) (408,0.416782) (409,0.430178) (410,0.435345) (411,0.430759) (412,0.421093) (413,0.417759) (414,0.420119) (415,0.426541) (416,0.429469) (417,0.433089) (418,0.432561) (419,0.428136) (420,0.429713) (421,0.418551) (422,0.398369) (423,0.396953) (424,0.410598) (425,0.410165) (426,0.412486) (427,0.421474) (428,0.433248) (429,0.436112) (430,0.435767) (431,0.423731) (432,0.418358) (433,0.426256) (434,0.430914) (435,0.429704) (436,0.425566) (437,0.426503) (438,0.435872) (439,0.437887) (440,0.441607) (441,0.435085) (442,0.417453) (443,0.422039) (444,0.423092) (445,0.416469) (446,0.428289) (447,0.425768) (448,0.41333) (449,0.401159) (450,0.401192) (451,0.413958) (452,0.421875) (453,0.426859) (454,0.420451) (455,0.411027) (456,0.412857) (457,0.42333) (458,0.421126) (459,0.423773) (460,0.423174) (461,0.425395) (462,0.432094) (463,0.434289) (464,0.424233) (465,0.428574) (466,0.429782) (467,0.431604) (468,0.431237) (469,0.422132) (470,0.414945) (471,0.414637) (472,0.412561) (473,0.410449) (474,0.42509) (475,0.424361) (476,0.423352) (477,0.419627) (478,0.424269) (479,0.433387) (480,0.43362) (481,0.430673) (482,0.411658) (483,0.393511) (484,0.408483) (485,0.420506) (486,0.427343) (487,0.430153) (488,0.432599) (489,0.430644) (490,0.428231) (491,0.42909) (492,0.414752) (493,0.412169) (494,0.425118) (495,0.430648) (496,0.430018) (497,0.429247) (498,0.421536) (499,0.432104) (500,0.433938) (501,0.424502) (502,0.422754) (503,0.432154) (504,0.433387) (505,0.435197) (506,0.43374) (507,0.434351) (508,0.426367) (509,0.432862)};\addlegendentry{\xxxRIxxxRIRxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    \label{fig:minBoth}
    \caption{Temporal simulation in a HyperX-2D representing the inestability of the MinBoth mechanism.}
\end{figure}



==> figures/minFirst_vs_minLast/twophase_comparation.tex <==

\bgroup
%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{hyperx-2d-basic-temporal-load-injection/throughput.pdf (23 of 24)}
\newcommand\experimentheader{\tiny hyperx-2d-basic-temporal-load-injection:throughput.pdf (23 of 24)\\pdflatex on \today\\git\_id=heads/alex-dirty-85a09b18578dc359b59d57b06454c75b50f7196e}
%% -- henceafter the data
\begin{experimentfigure}%
	\centering
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasic-delay-selectorxRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx}%
	\pgfplotslegendfromname{legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasic-delay-selectorxRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
%		title=XY-4shift,
		title={2D Hamming XY-7shift},
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasic-delay-xRIIIxshiftxonxxxandxyxxaxkxaxxRIIxtornadoxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,%
		ymax=0.5,
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.10000001,0.100015104) (0.20000002,0.19993815) (0.29999998,0.29988226) (0.40000004,0.3999563) (0.5,0.41535264) (0.59999996,0.4188377) (0.6999999,0.41780084) (0.8000001,0.4175896) (0.9,0.41436672) (1,0.41724443)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.10000001,0.10003173) (0.20000002,0.19999294) (0.29999998,0.299865) (0.40000004,0.4000408) (0.5,0.38261265) +- (0,0.046907302) (0.59999996,0.21236989) +- (0.00000006282881,0.16270629) (0.6999999,0.15845834) +- (0.00000006282881,0.1350817) (0.8000001,0.17601553) +- (0.00000006282881,0.14798692) (0.9,0.17033441) +- (0,0.13705705) (1,0.20172003) +- (0,0.17773229)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.0999734) (0.2,0.2001067) (0.3,0.30015835) (0.4,0.40050375) (0.5,0.4196205) (0.6,0.4145209) (0.7,0.4179586) (0.8,0.41776693) (0.8999999,0.41231322) (1,0.40851784) +- (0,0.022879332)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.09983844) (0.2,0.2000937) (0.3,0.30026707) (0.4,0.40015316) (0.5,0.41255262) (0.6,0.2994759) +- (0,0.18401909) (0.7,0.3992546) +- (0,0.027566569) (0.8,0.17664535) +- (0,0.1945437) (0.8999999,0.27351707) +- (0.000000073000486,0.19409467) (1,0.2926137) +- (0,0.19919948)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09993116) (0.2,0.19991975) (0.3,0.30017862) (0.4,0.35615936) (0.5,0.3499072) (0.6,0.35528222) (0.7,0.35587725) (0.8,0.3543246) (0.8999999,0.35291228) (1,0.3555254)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09988896) (0.2,0.20005214) (0.3,0.30012342) (0.4,0.40021122) (0.5,0.41616988) (0.6,0.41681328) (0.7,0.416579) (0.8,0.41688362) (0.8999999,0.41751456) (1,0.41557738)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,28.762384) (0.2,41.83905) (0.3,66.466286) (0.4,141.54262) (0.5,1124.1504) (0.6,1410.4966) (0.7,1506.0372) (0.8,1565.6744) (0.8999999,1588.8041) (1,1595.7982)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,28.606668) (0.2,42.006443) (0.3,67.75769) (0.4,146.81578) (0.5,1405.2262) +- (0,183.45074) (0.6,1572.5737) (0.7,1683.5941) (0.8,2078.096) +- (0,707.6691) (0.8999999,2144.4932) +- (0.000000073000486,626.41766) (1,2184.5715) +- (0,595.925)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxladderx] coordinates{(0,0)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupxrandomxswitchx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx}%
%	\pgfplotslegendfromname{legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx}\\
	\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIxadvxhxloadxescalation-delay-selectorxxRIVxshiftxgroupxrandomxswitchx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-dragonflyxRVIxadvxhxloadxescalation-delay-xxRIVxshiftxgroupxrandomxswitchx,
		title={DF ADV+h randomserver},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymax=0.5,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.10019431) (0.2,0.19992512) (0.3,0.29998466) (0.4,0.4001979) (0.5,0.4508134) (0.6,0.4512461) (0.7,0.44995704) (0.8,0.4526228) (0.8999999,0.45100403) (1,0.44972745)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.10010159) (0.2,0.19993742) (0.3,0.3000175) (0.4,0.40011203) (0.5,0.36089757) +- (0,0.06628241) (0.6,0.34397855) +- (0,0.07514529) (0.7,0.3524877) +- (0,0.037139833) (0.8,0.30667368) (0.8999999,0.31369007) +- (0.000000073000486,0.04274388) (1,0.26554906)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.10012725) (0.2,0.20010133) (0.3,0.30009305) (0.4,0.40022063) (0.5,0.449617) (0.6,0.45288107) (0.7,0.4526086) (0.8,0.45209897) (0.8999999,0.45143494) (1,0.4499185)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.10008975) (0.2,0.20001723) (0.3,0.30021653) (0.4,0.40018055) (0.5,0.3674904) (0.6,0.32629192) +- (0,0.04950411) (0.7,0.29407966) +- (0,0.034314338) (0.8,0.33271682) +- (0,0.021868575) (0.8999999,0.31994012) +- (0.000000073000486,0.039408445) (1,0.27390122) +- (0,0.043694574)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		%\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.100034855) (0.2,0.20009072) (0.3,0.3001448) (0.4,0.39997998) (0.5,0.45215034) (0.6,0.4519417) (0.7,0.45232382) (0.8,0.4523909) (0.8999999,0.45241615) (1,0.45210612)};\addlegendentry{\xValiantxoverxladderxreusextext}
		%\addplot[xValiantxoverxladderx] coordinates{(0.1,0.10009561) (0.2,0.2000625) (0.3,0.3001916) (0.4,0.3998313) (0.5,0.40693393) (0.6,0.40663671) (0.7,0.40656447) (0.8,0.4066871) (0.8999999,0.4071215) (1,0.40677738)};\addlegendentry{\xValiantxoverxladderxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupxrandomxswitchxrandomxserverx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxloadxescalation-delay-selectorxxRVIxshiftxgroupxrandomxswitchxrandomxserverx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxloadxescalation-delay-xxRVIxshiftxgroupxrandomxswitchxrandomxserverx,
		title = {DF+ ADV+h randomserver},
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymax=0.5,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={offered load},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.09982968) (0.2,0.19995515) (0.3,0.3001101) (0.4,0.3999045) (0.5,0.35680786) (0.6,0.10719753) +- (0,0.12371233) (0.7,0.14139664) +- (0,0.16136195) (0.8,0.13866217) +- (0,0.17399505) (0.8999999,0.14277117) +- (0.000000073000486,0.1927012) (1,0.21952148) +- (0,0.17127354)};\addlegendentry{\xValiantxminubxtext}
		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.09983283) (0.2,0.19983412) (0.3,0.2998481) (0.4,0.39967498) (0.5,0.45054182) (0.6,0.4496299) (0.7,0.45272586) (0.8,0.4524311) (0.8999999,0.45211706) (1,0.4507375)};\addlegendentry{\xValiantxminuaxtext}
		%\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09995829) (0.2,0.20003067) (0.3,0.300181) (0.4,0.3565067) (0.5,0.3572267) (0.6,0.35662827) (0.7,0.3568733) (0.8,0.35468456) (0.8999999,0.35575175) (1,0.35491523)};\addlegendentry{\xValiantxlglxlglxladderxtext}
		%\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.10000217) (0.2,0.2000622) (0.3,0.30005622) (0.4,0.40020737) (0.5,0.42561832) (0.6,0.42603543) (0.7,0.42535365) (0.8,0.4262028) (0.8999999,0.42554745) (1,0.42625833)};\addlegendentry{\xValiantxlglxlglxladderxreusextext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,0.09987786) (0.2,0.1997403) (0.3,0.2999793) (0.4,0.40028206) (0.5,0.32274067) +- (0,0.044917695) (0.6,0.20034389) +- (0,0.14604165) (0.7,0.2688227) +- (0,0.19698857) (0.8,0.2761328) +- (0,0.05957284) (0.8999999,0.13548121) +- (0.000000073000486,0.18135022) (1,0.2483871) +- (0,0.03869061)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,0.09986364) (0.2,0.19986846) (0.3,0.29992804) (0.4,0.40042058) (0.5,0.45313585) (0.6,0.45370713) (0.7,0.4516735) (0.8,0.45422325) (0.8999999,0.4514822) (1,0.45306027)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxladderx] coordinates{(0.1,0.09989503) (0.2,0.20009775) (0.3,0.3003971) (0.4,0.35494027) (0.5,0.35576153) (0.6,0.35577932) (0.7,0.35548547) (0.8,0.35533425) (0.8999999,0.35503888) (1,0.35605386)};\addlegendentry{\xValiantxoverxladderxtext}
%		\addplot[xValiantxoverxladderxreusex] coordinates{(0.1,0.09997257) (0.2,0.19992936) (0.3,0.3000745) (0.4,0.3999817) (0.5,0.42720866) (0.6,0.42764124) (0.7,0.42682862) (0.8,0.42695904) (0.8999999,0.4272442) (1,0.42716703)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxDORxminAx] coordinates{(0.1,33.5966) (0.2,51.631763) (0.3,86.66293) (0.4,184.9644) (0.5,1734.8447) (0.6,2122.0276) (0.7,2254.631) (0.8,2314.3374) (0.8999999,2303.5264) (1,2350.254)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx] coordinates{(0.1,33.54201) (0.2,51.625477) (0.3,86.784355) (0.4,184.76945) (0.5,1919.8954) (0.6,12489.375) +- (0,2984.029) (0.7,6742.033) +- (0,4676.289) (0.8,2871.8718) (0.8999999,7480.3325) +- (0.000000073000486,8995.728) (1,5465.1313) +- (0,4790.3525)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}

	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-selectorxxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-hyperxxRIIdxbasicxtemporalxloadxinjection-throughput-xxxxRIIIxshiftxonxxxxyxxzxxaxkxaxxRIIIxtornadoxxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
	\addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.39221686) (1,0.44797888) (2,0.44435865) (3,0.4381477) (4,0.43354854) (5,0.42968687) (6,0.42772824) (7,0.42584205) (8,0.4227131) (9,0.4197886) (10,0.41953602) (11,0.42127958) (12,0.41908875) (13,0.4180436) (14,0.41816896) (15,0.41563615) (16,0.41682205) (17,0.41820621) (18,0.4174029) (19,0.41602916) (20,0.4164129) (21,0.41605058) (22,0.41630882) (23,0.41585928) (24,0.41533893) (25,0.41479284) (26,0.415008) (27,0.416457) (28,0.41560498) (29,0.4146146) (30,0.41330537) (31,0.41219297) (32,0.4118375) (33,0.41388884) (34,0.41223383) (35,0.4103934) (36,0.4094514) (37,0.40805474) (38,0.40819255) (39,0.40948653) (40,0.4119547) (41,0.41513795) (42,0.41291943) (43,0.4122506) (44,0.40954143) (45,0.40994945) (46,0.41402453) (47,0.4149979) (48,0.41467077) (49,0.41692194) (50,0.4156796) (51,0.41767412) (52,0.4184096) (53,0.41559774) (54,0.41203946) (55,0.41342124) (56,0.4163161) (57,0.41534624) (58,0.41665763) (59,0.41706294) (60,0.41740903) (61,0.41633844) (62,0.41364747) (63,0.41707006) (64,0.419106) (65,0.41816306) (66,0.41558656) (67,0.41393572) (68,0.41727322) (69,0.41828236) (70,0.41857892) (71,0.41786534) (72,0.4176696) (73,0.41546345) (74,0.41623646) (75,0.4163124) (76,0.41505185) (77,0.41530076) (78,0.41505232) (79,0.41149902) (80,0.4100356) (81,0.41306153) (82,0.41490477) (83,0.41405767) (84,0.4148828) (85,0.41426784) (86,0.4140976) (87,0.41357842) (88,0.41189128) (89,0.41186428) (90,0.4144636) (91,0.41554838) (92,0.4163106) (93,0.416138) (94,0.4152372) (95,0.41489348) (96,0.4129024) (97,0.41257447) (98,0.41355413) (99,0.41662017) (100,0.41757655) (101,0.4197784) (102,0.42017063) (103,0.4192353) (104,0.41852203) (105,0.41584533) (106,0.41562015) (107,0.41574016) (108,0.41522112) (109,0.41446438) (110,0.41555637) (111,0.41504955) (112,0.41514316) (113,0.41448158) (114,0.41547966) (115,0.41648683) (116,0.4147181) (117,0.41386262) (118,0.41550732) (119,0.41149348) (120,0.4112974) (121,0.40694952) (122,0.40472436) (123,0.41052207) (124,0.4116319) (125,0.4080217) (126,0.40594274) (127,0.4062716) (128,0.40895948) (129,0.40787974) (130,0.4125328) (131,0.41329637) (132,0.41278663) (133,0.41184187) (134,0.41020232) (135,0.40447465) (136,0.40111294) (137,0.39985052) (138,0.3946789) +- (0,0.05190283) (139,0.38829643) +- (0,0.063141555) (140,0.3875269) +- (0,0.06410556) (141,0.3918681) +- (0,0.05855719) (142,0.39482036) +- (0,0.05175421) (143,0.3955199) (144,0.3971568) (145,0.40001336) (146,0.39913392) (147,0.39982) (148,0.40175018) (149,0.3980244) (150,0.39353758) +- (0,0.051928826) (151,0.3885159) +- (0,0.061507516) (152,0.38888606) +- (0,0.057049382) (153,0.39005727) +- (0,0.055121776) (154,0.38778004) +- (0,0.057660885) (155,0.38916188) +- (0,0.058752093) (156,0.39412415) +- (0,0.057879813) (157,0.3909467) +- (0,0.06299156) (158,0.39099577) +- (0,0.06460953) (159,0.38804957) +- (0,0.069685265) (160,0.38589346) +- (0,0.07139633) (161,0.38545024) +- (0,0.06995652) (162,0.38557234) +- (0,0.07125716) (163,0.38821492) +- (0,0.06209771) (164,0.391705) +- (0,0.054870903) (165,0.39048958) +- (0,0.056324903) (166,0.39522102) (167,0.40021515) (168,0.39996797) (169,0.39346898) (170,0.39035994) (171,0.38836282) +- (0,0.057797473) (172,0.39099413) +- (0,0.05878281) (173,0.39593878) (174,0.39715955) (175,0.396832) (176,0.40110916) (177,0.40455097) (178,0.40786457) (179,0.4101614) (180,0.4102078) (181,0.4078598) (182,0.40614957) (183,0.40633196) (184,0.40675497) (185,0.4071733) (186,0.40971035) (187,0.4125277) (188,0.41042843) (189,0.40626973) (190,0.40308776) (191,0.39865273) +- (0,0.05255672) (192,0.40439734) (193,0.40789407) (194,0.4075787) (195,0.40795192) (196,0.41255888) (197,0.41276583) (198,0.41066617) (199,0.4115734) (200,0.41063267) (201,0.41061535) (202,0.4119032) (203,0.41365868) (204,0.4172886) (205,0.418922) (206,0.41832742) (207,0.4203325) (208,0.42225304) (209,0.42175508) (210,0.42296094) (211,0.42174292) (212,0.42055583) (213,0.42051148) (214,0.42031446) (215,0.42069864) (216,0.41951537) (217,0.42084455) (218,0.4181803) (219,0.41812453) (220,0.41987473) (221,0.42124686) (222,0.4221932) (223,0.42366105) (224,0.42384964) (225,0.42343894) (226,0.42004085) (227,0.41886893) (228,0.41910753) (229,0.41567713) (230,0.4116475) (231,0.40941077) (232,0.40572935) (233,0.40655938) (234,0.40467763) (235,0.40840474) (236,0.40967503) (237,0.4096902) (238,0.4091043) (239,0.4081406) (240,0.40588054) (241,0.40668988) (242,0.40516925) (243,0.4059229) (244,0.40786475) (245,0.40718126) (246,0.4091692) (247,0.41214585) (248,0.41244784) (249,0.41405907) (250,0.41474444) (251,0.4122091) (252,0.41187844) (253,0.40876588) (254,0.40758404) (255,0.40991527) (256,0.4125746) (257,0.4094421) (258,0.40774402) (259,0.4076847) (260,0.41014376) (261,0.41386843) (262,0.4145504) (263,0.41538486) (264,0.41920847) (265,0.4177114) (266,0.4144773) (267,0.41451234) (268,0.41808948) (269,0.41873932) (270,0.41483727) (271,0.41291505) (272,0.41516867) (273,0.41654277) (274,0.41636318) (275,0.41675615) (276,0.41426206) (277,0.41637483) (278,0.41782722) (279,0.41785178) (280,0.4128387) (281,0.41099802) (282,0.4104677) (283,0.40926108) (284,0.40575624) (285,0.4064521) (286,0.4062106) (287,0.40868443) (288,0.41292334) (289,0.41480333) (290,0.4141985) (291,0.41410488) (292,0.41720295) (293,0.41774303) (294,0.4181122) (295,0.41594976) (296,0.41514698) (297,0.4147036) (298,0.41652542) (299,0.41702467) (300,0.41767985) (301,0.4173688) (302,0.41490546) (303,0.41325465) (304,0.41548902) (305,0.41678095) (306,0.41803122) (307,0.41605884) (308,0.41488296) (309,0.4148159) (310,0.41712737) (311,0.41675314) (312,0.41622972) (313,0.41670173) (314,0.4184564) (315,0.4204668) (316,0.420676) (317,0.42119017) (318,0.42168245) (319,0.42178792) (320,0.42149502) (321,0.42173964) (322,0.4214328) (323,0.421102) (324,0.42127547) (325,0.42199582) (326,0.42079687) (327,0.419897) (328,0.4194389) (329,0.41950712) (330,0.41708732) (331,0.41581732) (332,0.41773027) (333,0.4180053) (334,0.41899124) (335,0.4167995) (336,0.41568246) (337,0.41347066) (338,0.41356716) (339,0.4168397) (340,0.41698337) (341,0.41526455) (342,0.41619545) (343,0.41754717) (344,0.41862512) (345,0.4175313) (346,0.4174047) (347,0.41847247) (348,0.41922918) (349,0.41851646) (350,0.4196473) (351,0.42029816) (352,0.42209855) (353,0.42020112) (354,0.42021626) (355,0.41856885) (356,0.418392) (357,0.41994733) (358,0.41943368) (359,0.41995603) (360,0.42034006) (361,0.4195404) (362,0.41901222) (363,0.4172724) (364,0.4167842) (365,0.41330153) (366,0.4130612) (367,0.41377646) (368,0.4144742) (369,0.4141253) (370,0.4114464) (371,0.40882644) (372,0.40460372) (373,0.40506163) (374,0.40174237) (375,0.40524608) (376,0.4098281) (377,0.41207847) (378,0.40931645) (379,0.4121943) (380,0.4096176) (381,0.40954828) (382,0.41020852) (383,0.40945768) (384,0.40863794) (385,0.40581504) (386,0.4041914) (387,0.40448698) (388,0.40616995) (389,0.41028476) (390,0.41176575) (391,0.4114905) (392,0.41206497) (393,0.41456962) (394,0.41689005) (395,0.4150412) (396,0.41545445) (397,0.41774496) (398,0.4162077) (399,0.41379333) (400,0.41227645) (401,0.41019607) (402,0.40853173) (403,0.40992132) (404,0.4141461) (405,0.41604584) (406,0.41619983) (407,0.41593814) (408,0.41509733) (409,0.414362) (410,0.4116779) (411,0.41141933) (412,0.41458145) (413,0.41340703) (414,0.41062182) (415,0.4101099) (416,0.41291332) (417,0.41364282) (418,0.40741152) (419,0.40564647) (420,0.40882593) (421,0.41119853) (422,0.41379267) (423,0.41350374) (424,0.4142634) (425,0.41607434) (426,0.41337052) (427,0.4133156) (428,0.41483378) (429,0.4136684) (430,0.41316718) (431,0.41436967) (432,0.41514355) (433,0.41614088) (434,0.41276202) (435,0.41102195) (436,0.4115799) (437,0.4114563) (438,0.41191426) (439,0.4149751) (440,0.41691008) (441,0.41520625) (442,0.41632122) (443,0.42057604) (444,0.4187289) (445,0.42054886) (446,0.42082) (447,0.42146468) (448,0.4173921) (449,0.41728076) (450,0.41671094) (451,0.4176902) (452,0.41776332) (453,0.41595674) (454,0.41610894) (455,0.41844016) (456,0.4188215) (457,0.41593546) (458,0.41649556) (459,0.41712898) (460,0.41723505) (461,0.41715106) (462,0.41725817) (463,0.41755503) (464,0.41993514) (465,0.41932726) (466,0.4199906) (467,0.42126447) (468,0.42178074) (469,0.4213133) (470,0.42060822) (471,0.42040378) (472,0.41823253) (473,0.4185563) (474,0.4151821) (475,0.41044408) (476,0.41067734) (477,0.40914115) (478,0.409316) (479,0.40763816) (480,0.40670696) (481,0.40950346) (482,0.4095714) (483,0.4127857) (484,0.413135) (485,0.412884) (486,0.41764173) (487,0.4190775) (488,0.41773373) (489,0.4180623) (490,0.41716552) (491,0.41561165) (492,0.4145956) (493,0.41466054) (494,0.41328973) (495,0.41703716) (496,0.4196126) (497,0.419694) (498,0.4178659) (499,0.4168598) (500,0.42001778) (501,0.4217089) (502,0.42094532) (503,0.42154065) (504,0.42043582) (505,0.41843444) (506,0.4149444) (507,0.41167086) (508,0.41045398) (509,0.41229185)};\addlegendentry{\xValiantxoverxDORxminAxtext}
	\addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.3903094) (1,0.44551402) (2,0.43981725) (3,0.43273658) (4,0.42910632) (5,0.42453703) (6,0.42039546) (7,0.4200119) (8,0.41911435) (9,0.41875052) (10,0.418466) (11,0.41583377) (12,0.4156012) (13,0.41570598) (14,0.41371375) (15,0.4113341) (16,0.40740094) (17,0.40424958) (18,0.40275455) (19,0.40019202) (20,0.3980481) (21,0.39735526) (22,0.39419395) (23,0.39319476) (24,0.39151084) (25,0.38685697) (26,0.3778475) +- (0,0.058262803) (27,0.3750525) +- (0,0.055137932) (28,0.37003738) +- (0,0.058209375) (29,0.36630073) +- (0,0.06388516) (30,0.37069297) +- (0,0.059551824) (31,0.37053588) +- (0,0.06370889) (32,0.36996704) +- (0,0.06136378) (33,0.37291595) +- (0,0.057227343) (34,0.37222674) +- (0,0.055367064) (35,0.37545967) (36,0.3723892) (37,0.37373745) (38,0.37117726) +- (0,0.055601668) (39,0.36671704) +- (0,0.059059337) (40,0.36025137) +- (0,0.07020634) (41,0.3549483) +- (0,0.082205564) (42,0.36142296) +- (0,0.07115963) (43,0.36289808) +- (0,0.0600284) (44,0.35804757) +- (0,0.06326012) (45,0.35221824) +- (0,0.073483035) (46,0.35608968) +- (0,0.06993298) (47,0.35413164) +- (0,0.07406323) (48,0.35230047) +- (0,0.07669189) (49,0.35065168) +- (0,0.07904782) (50,0.36306384) +- (0,0.06741703) (51,0.3630333) +- (0,0.0791573) (52,0.3642493) +- (0,0.07246908) (53,0.36072838) +- (0,0.08446916) (54,0.36162606) +- (0,0.07068973) (55,0.3656379) +- (0,0.07492885) (56,0.36869138) +- (0,0.07240546) (57,0.37065354) +- (0,0.07005414) (58,0.36980072) +- (0,0.07612365) (59,0.36644602) +- (0,0.081934035) (60,0.37305474) +- (0,0.07534454) (61,0.37366587) +- (0,0.08027968) (62,0.37732148) +- (0,0.07469389) (63,0.38560656) +- (0,0.05449173) (64,0.3855137) +- (0,0.053225975) (65,0.38443053) +- (0,0.058260888) (66,0.38792455) +- (0,0.050988972) (67,0.38853863) +- (0,0.05523913) (68,0.38275036) +- (0,0.07586298) (69,0.38333046) +- (0,0.075059734) (70,0.38025582) +- (0,0.07693052) (71,0.3768052) +- (0,0.08196952) (72,0.37686467) +- (0,0.08131194) (73,0.37928233) +- (0,0.08038189) (74,0.37580627) +- (0,0.0862683) (75,0.3800878) +- (0,0.080524966) (76,0.38099653) +- (0,0.078020036) (77,0.37677282) +- (0,0.08521247) (78,0.38115925) +- (0,0.08182644) (79,0.38322392) +- (0,0.077161975) (80,0.38247877) +- (0,0.07310698) (81,0.37928396) +- (0,0.07938007) (82,0.376231) +- (0,0.0816116) (83,0.36951673) +- (0,0.09046362) (84,0.36347318) +- (0,0.091017954) (85,0.3685841) +- (0,0.08746576) (86,0.373812) +- (0,0.0813813) (87,0.37671456) +- (0,0.08477329) (88,0.378366) +- (0,0.077487946) (89,0.37903434) +- (0,0.080026306) (90,0.37639812) +- (0,0.08722413) (91,0.37364867) +- (0,0.087378934) (92,0.37336358) +- (0,0.08538028) (93,0.37364957) +- (0,0.08778546) (94,0.37347186) +- (0,0.07676857) (95,0.36231294) +- (0,0.08877871) (96,0.35429823) +- (0,0.09863742) (97,0.348661) +- (0,0.10528915) (98,0.34817228) +- (0,0.1044571) (99,0.35082603) +- (0,0.10333397) (100,0.35317674) +- (0,0.094935276) (101,0.3493667) +- (0,0.105427034) (102,0.3519749) +- (0,0.11098271) (103,0.3514096) +- (0,0.11595324) (104,0.35760212) +- (0,0.10569288) (105,0.35794574) +- (0,0.110226944) (106,0.35713792) +- (0,0.1118509) (107,0.3600821) +- (0,0.10779451) (108,0.36404407) +- (0,0.112166464) (109,0.36275646) +- (0,0.11568846) (110,0.3673165) +- (0,0.10784543) (111,0.36532962) +- (0,0.109343305) (112,0.37089223) +- (0,0.101431385) (113,0.3666246) +- (0,0.11022801) (114,0.36894855) +- (0,0.10614133) (115,0.37235433) +- (0,0.09998043) (116,0.37419578) +- (0,0.10449068) (117,0.3751647) +- (0,0.106372155) (118,0.37689283) +- (0,0.10964532) (119,0.37674284) +- (0,0.11279576) (120,0.37684858) +- (0,0.11614471) (121,0.3789361) +- (0,0.10827641) (122,0.380687) +- (0,0.10011028) (123,0.38153005) +- (0,0.10297706) (124,0.3842744) +- (0,0.09701341) (125,0.3827385) +- (0,0.100127675) (126,0.38051978) +- (0,0.10352068) (127,0.37876537) +- (0,0.107035086) (128,0.3759548) +- (0,0.11320075) (129,0.37848774) +- (0,0.10883337) (130,0.37944475) +- (0,0.109331414) (131,0.3791713) +- (0,0.10746685) (132,0.37848288) +- (0,0.10887943) (133,0.38094777) +- (0,0.10232225) (134,0.38040006) +- (0,0.10137826) (135,0.37558618) +- (0,0.10387519) (136,0.3721651) +- (0,0.101124726) (137,0.36913735) +- (0,0.097616725) (138,0.36404797) +- (0,0.10771378) (139,0.3643427) +- (0,0.108205006) (140,0.36742705) +- (0,0.110399745) (141,0.36809608) +- (0,0.10760699) (142,0.37092805) +- (0,0.10365388) (143,0.37324008) +- (0,0.10542716) (144,0.37101814) +- (0,0.11344846) (145,0.37034097) +- (0,0.113538496) (146,0.37176096) +- (0,0.11011263) (147,0.37405902) +- (0,0.11017781) (148,0.37377614) +- (0,0.11428292) (149,0.37228632) +- (0,0.112891816) (150,0.37108913) +- (0,0.11002571) (151,0.37113354) +- (0,0.10977642) (152,0.36960205) +- (0,0.10937722) (153,0.368411) +- (0,0.11225134) (154,0.37207904) +- (0,0.10888177) (155,0.37150142) +- (0,0.111207366) (156,0.373043) +- (0,0.115032405) (157,0.37569392) +- (0,0.11482961) (158,0.37529597) +- (0,0.11219522) (159,0.36994803) +- (0,0.1126934) (160,0.3698571) +- (0,0.1099797) (161,0.371766) +- (0,0.11081475) (162,0.37062293) +- (0,0.11039981) (163,0.37007135) +- (0,0.11391064) (164,0.37119144) +- (0,0.11463505) (165,0.37114888) +- (0,0.11596652) (166,0.3683808) +- (0,0.113561615) (167,0.36723858) +- (0,0.11100177) (168,0.36941493) +- (0,0.10767578) (169,0.37233564) +- (0,0.1105636) (170,0.3688905) +- (0,0.110910475) (171,0.3588528) +- (0,0.11483774) (172,0.3528077) +- (0,0.112635545) (173,0.35062936) +- (0,0.108608745) (174,0.35171184) +- (0,0.11092717) (175,0.35345778) +- (0,0.10958338) (176,0.34960273) +- (0,0.116431214) (177,0.34745172) +- (0,0.11448403) (178,0.34298927) +- (0,0.11785598) (179,0.3408645) +- (0,0.11821204) (180,0.33806556) +- (0,0.12295355) (181,0.34156263) +- (0,0.11459878) (182,0.33979622) +- (0,0.112354174) (183,0.33542806) +- (0,0.11492939) (184,0.33449993) +- (0,0.11838811) (185,0.34255153) +- (0,0.11610573) (186,0.35137042) +- (0,0.1120221) (187,0.35240462) +- (0,0.11420055) (188,0.34939322) +- (0,0.1142484) (189,0.34418514) +- (0,0.11381403) (190,0.34084848) +- (0,0.11226993) (191,0.34089896) +- (0,0.11312316) (192,0.3285914) +- (0,0.12737982) (193,0.33136103) +- (0,0.123891406) (194,0.3351732) +- (0,0.12115485) (195,0.33884028) +- (0,0.11995952) (196,0.3419499) +- (0,0.11938502) (197,0.34420568) +- (0,0.122416414) (198,0.35434657) +- (0,0.1207461) (199,0.35111934) +- (0,0.12781277) (200,0.347614) +- (0,0.13109061) (201,0.34660882) +- (0,0.13187182) (202,0.3449803) +- (0,0.12863967) (203,0.3424063) +- (0,0.124705665) (204,0.33861685) +- (0,0.12643684) (205,0.33629742) +- (0,0.12846145) (206,0.33733177) +- (0,0.13165623) (207,0.33433816) +- (0,0.1362156) (208,0.33775645) +- (0,0.12982489) (209,0.33712432) +- (0,0.1279701) (210,0.33697122) +- (0,0.12398294) (211,0.34494585) +- (0,0.115934014) (212,0.34647125) +- (0,0.11485785) (213,0.34767765) +- (0,0.11671442) (214,0.34400782) +- (0,0.11803942) (215,0.33848488) +- (0,0.11953923) (216,0.33403438) +- (0,0.11728662) (217,0.33123618) +- (0,0.122908816) (218,0.32885465) +- (0,0.12275183) (219,0.32314086) +- (0,0.120132126) (220,0.32202572) +- (0,0.11170663) (221,0.31442815) +- (0,0.11731908) (222,0.30804795) +- (0,0.119533315) (223,0.30585098) +- (0,0.120751366) (224,0.30995393) +- (0,0.1255511) (225,0.31072065) +- (0,0.12702464) (226,0.31236726) +- (0,0.13660105) (227,0.31785357) +- (0,0.13765681) (228,0.32532287) +- (0,0.13317728) (229,0.3216889) +- (0,0.14017212) (230,0.31678325) +- (0,0.14313594) (231,0.3147475) +- (0,0.14401522) (232,0.31650877) +- (0,0.14341888) (233,0.3170374) +- (0,0.14304285) (234,0.3224159) +- (0,0.1388168) (235,0.3229415) +- (0,0.13844256) (236,0.32569593) +- (0,0.13052) (237,0.32559252) +- (0,0.12794256) (238,0.3244611) +- (0,0.1354277) (239,0.32162288) +- (0,0.13845968) (240,0.32090214) +- (0,0.14183013) (241,0.32078403) +- (0,0.14673933) (242,0.31559697) +- (0,0.14987965) (243,0.3067228) +- (0,0.15811342) (244,0.30785826) +- (0,0.15915813) (245,0.3050833) +- (0,0.15536337) (246,0.30141932) +- (0,0.15484682) (247,0.301436) +- (0,0.15133163) (248,0.29903907) +- (0,0.15892684) (249,0.30712095) +- (0,0.15110454) (250,0.30780602) +- (0,0.15113568) (251,0.30564058) +- (0,0.15174799) (252,0.30290985) +- (0,0.15560038) (253,0.30284852) +- (0,0.15852605) (254,0.30424264) +- (0,0.1650205) (255,0.31386405) +- (0,0.15691207) (256,0.31323773) +- (0,0.15685812) (257,0.3134138) +- (0,0.15977949) (258,0.31031457) +- (0,0.16016613) (259,0.3099274) +- (0,0.15721616) (260,0.31145248) +- (0,0.15655419) (261,0.30835587) +- (0,0.15902755) (262,0.30903035) +- (0,0.16326712) (263,0.3082512) +- (0,0.16761221) (264,0.30732012) +- (0,0.16898003) (265,0.30854014) +- (0,0.16794544) (266,0.3103251) +- (0,0.16633138) (267,0.3111549) +- (0,0.15916838) (268,0.3043732) +- (0,0.16119848) (269,0.30481237) +- (0,0.15694043) (270,0.30864173) +- (0,0.1571913) (271,0.30533013) +- (0,0.16315399) (272,0.30771586) +- (0,0.1614157) (273,0.3095768) +- (0,0.15944879) (274,0.31269494) +- (0,0.15738837) (275,0.3102186) +- (0,0.16248475) (276,0.31235904) +- (0,0.15876135) (277,0.30728784) +- (0,0.1534836) (278,0.30301702) +- (0,0.14707439) (279,0.29938716) +- (0,0.15239577) (280,0.30310005) +- (0,0.14339612) (281,0.2988323) +- (0,0.14277633) (282,0.2962601) +- (0,0.1455404) (283,0.2935937) +- (0,0.14994709) (284,0.28346047) +- (0,0.15229355) (285,0.2902628) +- (0,0.14819337) (286,0.29603118) +- (0,0.14707565) (287,0.29437461) +- (0,0.15043083) (288,0.29636413) +- (0,0.15241794) (289,0.30645543) +- (0,0.15449607) (290,0.3148069) +- (0,0.15021676) (291,0.31259194) +- (0,0.15293501) (292,0.310418) +- (0,0.15699197) (293,0.30844504) +- (0,0.15638159) (294,0.30542666) +- (0,0.15019448) (295,0.30107725) +- (0,0.14531499) (296,0.29972544) +- (0,0.14926654) (297,0.30266547) +- (0,0.15136263) (298,0.3066031) +- (0,0.14768837) (299,0.30483425) +- (0,0.15566824) (300,0.30448025) +- (0,0.16065608) (301,0.30414304) +- (0,0.16500866) (302,0.3075337) +- (0,0.16502313) (303,0.30539173) +- (0,0.16459318) (304,0.30452433) +- (0,0.16055037) (305,0.30244404) +- (0,0.15786804) (306,0.3011711) +- (0,0.15693606) (307,0.29578805) +- (0,0.16022094) (308,0.29705873) +- (0,0.1613718) (309,0.29608494) +- (0,0.16139989) (310,0.29494926) +- (0,0.16973248) (311,0.3000644) +- (0,0.16636118) (312,0.29988724) +- (0,0.16701436) (313,0.30281594) +- (0,0.16368927) (314,0.30553424) +- (0,0.16329056) (315,0.3077634) +- (0,0.1635201) (316,0.30705777) +- (0,0.16130137) (317,0.30367965) +- (0,0.16121684) (318,0.2976164) +- (0,0.1671371) (319,0.2978558) +- (0,0.16454737) (320,0.29596072) +- (0,0.16567667) (321,0.29892927) +- (0,0.16205193) (322,0.2978286) +- (0,0.16264471) (323,0.2969126) +- (0,0.16005997) (324,0.30153218) +- (0,0.15945792) (325,0.30496973) +- (0,0.16083232) (326,0.30558154) +- (0,0.16343927) (327,0.30686665) +- (0,0.16558145) (328,0.305552) +- (0,0.16937083) (329,0.30586582) +- (0,0.16906421) (330,0.30523387) +- (0,0.16821346) (331,0.30691162) +- (0,0.16673529) (332,0.3051062) +- (0,0.17244403) (333,0.30797943) +- (0,0.16618513) (334,0.30375162) +- (0,0.16867913) (335,0.29961094) +- (0,0.1687725) (336,0.30142766) +- (0,0.16805765) (337,0.30466747) +- (0,0.16507478) (338,0.30035898) +- (0,0.16558549) (339,0.30172026) +- (0,0.16173247) (340,0.30062968) +- (0,0.16085978) (341,0.29862767) +- (0,0.15627952) (342,0.2975694) +- (0,0.15211296) (343,0.30054775) +- (0,0.1531523) (344,0.3059741) +- (0,0.15719002) (345,0.3059573) +- (0,0.155743) (346,0.30287522) +- (0,0.15881677) (347,0.2975706) +- (0,0.15959522) (348,0.29361555) +- (0,0.15676528) (349,0.2884075) +- (0,0.15548216) (350,0.289274) +- (0,0.1565874) (351,0.28773338) +- (0,0.15863532) (352,0.29087755) +- (0,0.15331812) (353,0.2881208) +- (0,0.15705833) (354,0.28846887) +- (0,0.15762079) (355,0.28761464) +- (0,0.15879825) (356,0.28635675) +- (0,0.15837424) (357,0.28648344) +- (0,0.15018485) (358,0.2856983) +- (0,0.14885682) (359,0.2864535) +- (0,0.15259998) (360,0.28818005) +- (0,0.15246141) (361,0.28750506) +- (0,0.15558104) (362,0.28943524) +- (0,0.15928821) (363,0.29065073) +- (0,0.1535712) (364,0.28786868) +- (0,0.16054846) (365,0.2900996) +- (0,0.16261835) (366,0.29277363) +- (0,0.16534677) (367,0.29328856) +- (0,0.16263556) (368,0.29019254) +- (0,0.16319107) (369,0.28934085) +- (0,0.16119821) (370,0.28944784) +- (0,0.15934293) (371,0.2885322) +- (0,0.16175072) (372,0.28646007) +- (0,0.16514346) (373,0.28283525) +- (0,0.16698746) (374,0.28091732) +- (0,0.1643812) (375,0.27405605) +- (0,0.16348483) (376,0.26991573) +- (0,0.16260865) (377,0.26722473) +- (0,0.15935892) (378,0.26572827) +- (0,0.15845728) (379,0.26314682) +- (0,0.16054513) (380,0.2653479) +- (0,0.15777251) (381,0.27092463) +- (0,0.15073593) (382,0.26803732) +- (0,0.15423177) (383,0.27625504) +- (0,0.15426174) (384,0.28189284) +- (0,0.15505676) (385,0.27693093) +- (0,0.15505762) (386,0.27980313) +- (0,0.14935383) (387,0.2765528) +- (0,0.1509614) (388,0.27561802) +- (0,0.1571394) (389,0.27502847) +- (0,0.16007583) (390,0.27488244) +- (0,0.15892266) (391,0.27292478) +- (0,0.16327102) (392,0.27361658) +- (0,0.16372888) (393,0.27545577) +- (0,0.16178775) (394,0.27181688) +- (0,0.16958226) (395,0.2726972) +- (0,0.16977943) (396,0.27501935) +- (0,0.1668458) (397,0.2786389) +- (0,0.15866083) (398,0.26960558) +- (0,0.16140983) (399,0.27422896) +- (0,0.16119367) (400,0.2739605) +- (0,0.16515633) (401,0.2729931) +- (0,0.16741315) (402,0.2736259) +- (0,0.17027564) (403,0.27923033) +- (0,0.1695892) (404,0.2717287) +- (0,0.17376871) (405,0.26820314) +- (0,0.17156346) (406,0.26761633) +- (0,0.17354245) (407,0.2647047) +- (0,0.17517819) (408,0.2619483) +- (0,0.17181629) (409,0.2609112) +- (0,0.17265828) (410,0.26353398) +- (0,0.16686842) (411,0.25802165) +- (0,0.16963567) (412,0.25402573) +- (0,0.17099208) (413,0.26212102) +- (0,0.16483422) (414,0.26457763) +- (0,0.16691478) (415,0.26103404) +- (0,0.17226006) (416,0.262505) +- (0,0.16888045) (417,0.26680204) +- (0,0.1651554) (418,0.26713222) +- (0,0.16754627) (419,0.2704006) +- (0,0.16437003) (420,0.26404095) +- (0,0.16413628) (421,0.26763248) +- (0,0.16882922) (422,0.2647961) +- (0,0.17062804) (423,0.26101476) +- (0,0.16907592) (424,0.25893158) +- (0,0.16868652) (425,0.2572307) +- (0,0.1680997) (426,0.2589732) +- (0,0.16302967) (427,0.24827948) +- (0,0.16450557) (428,0.24165173) +- (0,0.16503862) (429,0.24995704) +- (0,0.16152099) (430,0.24916688) +- (0,0.16333304) (431,0.24649286) +- (0,0.16856821) (432,0.24924628) +- (0,0.16949813) (433,0.25472566) +- (0,0.16838391) (434,0.25329918) +- (0,0.16642624) (435,0.24706158) +- (0,0.16538686) (436,0.23964962) +- (0,0.16741088) (437,0.2462224) +- (0,0.16394857) (438,0.24432266) +- (0,0.16364168) (439,0.23958309) +- (0,0.16593768) (440,0.24065527) +- (0,0.1640359) (441,0.23502508) +- (0,0.16852549) (442,0.2332933) +- (0,0.16131003) (443,0.22527044) +- (0,0.16113105) (444,0.22701088) +- (0,0.16114408) (445,0.22544912) +- (0,0.16244207) (446,0.22545442) +- (0,0.15577383) (447,0.22049424) +- (0,0.15726563) (448,0.21714847) +- (0,0.15741982) (449,0.21675603) +- (0,0.15548137) (450,0.21655631) +- (0,0.15692994) (451,0.2147812) +- (0,0.1542061) (452,0.21503289) +- (0,0.1538328) (453,0.20919359) +- (0,0.15984336) (454,0.20377024) +- (0,0.16017261) (455,0.20791788) +- (0,0.15950172) (456,0.20839007) +- (0,0.16069014) (457,0.21018) +- (0,0.16163528) (458,0.21347037) +- (0,0.16230461) (459,0.21199147) +- (0,0.1673163) (460,0.21155879) +- (0,0.16492838) (461,0.2109013) +- (0,0.16492486) (462,0.20205915) +- (0,0.16922995) (463,0.20097859) +- (0,0.16781506) (464,0.20334275) +- (0,0.16616143) (465,0.20312019) +- (0,0.16887738) (466,0.20278974) +- (0,0.16809475) (467,0.20580521) +- (0,0.16529813) (468,0.20487794) +- (0,0.1704625) (469,0.19928387) +- (0,0.1705225) (470,0.20500667) +- (0,0.16240504) (471,0.20897631) +- (0,0.1605403) (472,0.2150177) +- (0,0.16071534) (473,0.21172366) +- (0,0.16691186) (474,0.21085458) +- (0,0.17317192) (475,0.21253768) +- (0,0.17590728) (476,0.21780364) +- (0,0.17368925) (477,0.2154415) +- (0,0.17330052) (478,0.20889488) +- (0,0.17524606) (479,0.21124022) +- (0,0.17501748) (480,0.21206546) +- (0,0.17642464) (481,0.21659179) +- (0,0.17442133) (482,0.21576634) +- (0,0.17458893) (483,0.21671292) +- (0,0.17082919) (484,0.20763114) +- (0,0.17506021) (485,0.20916171) +- (0,0.17251337) (486,0.20554963) +- (0,0.1712788) (487,0.20168689) +- (0,0.17071474) (488,0.20197424) +- (0,0.17268755) (489,0.20311947) +- (0,0.17197104) (490,0.19923599) +- (0,0.17670482) (491,0.20118403) +- (0,0.17292508) (492,0.19848739) +- (0,0.17306581) (493,0.20388964) +- (0,0.16768469) (494,0.1992381) +- (0,0.17187132) (495,0.20363668) +- (0,0.1750919) (496,0.20759563) +- (0,0.17375939) (497,0.20829621) +- (0,0.17376718) (498,0.20174356) +- (0,0.17794868) (499,0.20507236) +- (0,0.17683077) (500,0.20463271) +- (0,0.17503376) (501,0.20158735) +- (0,0.17968336) (502,0.2005167) +- (0,0.17977284) (503,0.198217) +- (0,0.1796025) (504,0.19806471) +- (0,0.18134594) (505,0.2013696) +- (0,0.17927781) (506,0.2043966) +- (0,0.17518032) (507,0.20213218) +- (0,0.17637827) (508,0.20429882) +- (0,0.17685519) (509,0.2019845) +- (0,0.17682427)};\addlegendentry{\xValiantxoverxDORxminBxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
		%\begin{center}
		\centering%
		\tikzpicturedependsonfile{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx-kind0.md5}%
		\tikzsetnextfilename{externalized-legends/legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx}%
%		\pgfplotslegendfromname{legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx}\\
		\tikzsetnextfilename{externalized-plots/external-dragonflyxRVIIIxadvxh-avgthroughput-selectorxxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx-kind0}%
		\begin{tikzpicture}[baseline,remember picture]
			\begin{axis}[
			automatically generated axis,
			first kind,,legend to name=legend-dragonflyxRVIIIxadvxh-avgthroughput-xxxxxRIVxshiftxgroupxrandomxswitchxxxxRIxxxx,
			%%ybar interval=0.6,
			% ymin=%(ymin)s,
			% ymax=%(ymax)s,
			ymin=0,ymax=0.5,xmin=0,%
			%%enlargelimits=false,
			ymajorgrids=true,
			yminorgrids=true,
			xmajorgrids=true,
			mark options=solid,
			minor y tick num=4,
			% %(xlabel)s%(ylabel)s
			xlabel={cycle (x1000)},
			ylabel={accepted load},
			%%legend style={at={(1.05,1.0)},anchor=north west},
			%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
			%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
			%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
			% %(barprop)s
			%%every x tick label/.append style={anchor=base,yshift=-7},
			]
			\addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.366828) (1,0.44774452) (2,0.4638796) (3,0.46375918) (4,0.46366578) (5,0.46326834) (6,0.46146035) (7,0.46178168) (8,0.45979667) (9,0.45753828) (10,0.45678955) (11,0.45648676) (12,0.45626253) (13,0.45528942) (14,0.45540157) (15,0.45512977) (16,0.45537916) (17,0.4546024) (18,0.4546813) (19,0.4548483) (20,0.4547011) (21,0.45326287) (22,0.45195326) (23,0.45165825) (24,0.45144558) (25,0.4514336) (26,0.45212087) (27,0.45201936) (28,0.45282406) (29,0.45309836) (30,0.45225424) (31,0.45282513) (32,0.4518301) (33,0.45190388) (34,0.4527751) (35,0.45245448) (36,0.4522705) (37,0.4528807) (38,0.4529794) (39,0.45194158) (40,0.4513321) (41,0.45308623) (42,0.45247206) (43,0.4518498) (44,0.45272914) (45,0.45248145) (46,0.45164776) (47,0.45186058) (48,0.45058495) (49,0.45085102) (50,0.45006967) (51,0.45055375) (52,0.45199376) (53,0.4518909) (54,0.45188317) (55,0.45179248) (56,0.4524196) (57,0.45055255) (58,0.45247048) (59,0.45160094) (60,0.45063335) (61,0.45028225) (62,0.45169252) (63,0.4510281) (64,0.45105416) (65,0.45044938) (66,0.45084518) (67,0.45130557) (68,0.45052618) (69,0.4491531) (70,0.44950494) (71,0.45006546) (72,0.45068783) (73,0.45026693) (74,0.45113167) (75,0.4501203) (76,0.45003447) (77,0.45113927) (78,0.4511176) (79,0.44982442) (80,0.4495973) (81,0.45004278) (82,0.44969672) (83,0.45065218) (84,0.45167476) (85,0.4513855) (86,0.45142683) (87,0.44998336) (88,0.44969907) (89,0.44832927) (90,0.44876522) (91,0.44795704) (92,0.4492565) (93,0.44937736) (94,0.44945455) (95,0.4489092) (96,0.44875437) (97,0.44991174) (98,0.4491288) (99,0.44828883) (100,0.44855714) (101,0.44896054) (102,0.44896778) (103,0.4488617) (104,0.44854277) (105,0.4486074) (106,0.44958758) (107,0.4488718) (108,0.44980517) (109,0.44808707) (110,0.44887185) (111,0.449569) (112,0.4497172) (113,0.45033234) (114,0.45033178) (115,0.44934112) (116,0.450735) (117,0.4513349) (118,0.4504744) (119,0.45073414) (120,0.45100063) (121,0.4500986) (122,0.45120725) (123,0.45016757) (124,0.44912815) (125,0.44913357) (126,0.44929355) (127,0.44975343) (128,0.4500102) (129,0.44929376) (130,0.45071492) (131,0.45031413) (132,0.44949812) (133,0.44886437) (134,0.44879785) (135,0.44950214) (136,0.4502334) (137,0.45003352) (138,0.45069212) (139,0.45120993) (140,0.4499144) (141,0.4505381) (142,0.45007077) (143,0.4501595) (144,0.44881058) (145,0.4503364) (146,0.4484108) (147,0.44772893) (148,0.44729653) (149,0.44713965) (150,0.44926572) (151,0.44960803) (152,0.45097893) (153,0.45066032) (154,0.4507698) (155,0.45103207) (156,0.45202532) (157,0.4521792) (158,0.451122) (159,0.4516798) (160,0.45035586) (161,0.45057482) (162,0.4506379) (163,0.45074016) (164,0.45095596) (165,0.45073757) (166,0.45148936) (167,0.45150742) (168,0.45181412) (169,0.45109597) (170,0.45096922) (171,0.4504785) (172,0.45089883) (173,0.45040852) (174,0.4500359) (175,0.4502387) (176,0.45125914) (177,0.4512496) (178,0.45048636) (179,0.45021343) (180,0.45062533) (181,0.45055875) (182,0.4508682) (183,0.4508109) (184,0.45047665) (185,0.44965047) (186,0.45071727) (187,0.4508605) (188,0.45074254) (189,0.45098943) (190,0.45052272) (191,0.45099515) (192,0.44966778) (193,0.44987026) (194,0.45021) (195,0.4498984) (196,0.44905823) (197,0.44980758) (198,0.45003852) (199,0.45126277) (200,0.44998512) (201,0.45152846) (202,0.45125556) (203,0.45058298) (204,0.45053473) (205,0.4507041) (206,0.4499878) (207,0.45034122) (208,0.4494753) (209,0.44875222) (210,0.44847256) (211,0.44942817) (212,0.44956923) (213,0.45037794) (214,0.44900355) (215,0.44815198) (216,0.44964218) (217,0.44859987) (218,0.44806904) (219,0.44675246) (220,0.4470501) (221,0.44701514) (222,0.44755307) (223,0.44751388) (224,0.44809684) (225,0.446963) (226,0.44634098) (227,0.44726673) (228,0.44826776) (229,0.4484817) (230,0.44982544) (231,0.4499293) (232,0.4508256) (233,0.45077866) (234,0.4500146) (235,0.45065862) (236,0.4495913) (237,0.45018896) (238,0.45047283) (239,0.45027456) (240,0.45029664) (241,0.45009056) (242,0.45095748) (243,0.45104957) (244,0.4514152) (245,0.4521142) (246,0.4522725) (247,0.4494726) (248,0.44910446) (249,0.45082197) (250,0.4505642) (251,0.4497212) (252,0.45042652) (253,0.45068932) (254,0.45018125) (255,0.45021644) (256,0.45091304) (257,0.45047036) (258,0.4506019) (259,0.44996077) (260,0.4499026) (261,0.45005885) (262,0.44885436) (263,0.44868368) (264,0.44931036) (265,0.45045084) (266,0.45094624) (267,0.44947997) (268,0.45000386) (269,0.4508465) (270,0.450879) (271,0.44976884) (272,0.45119125) (273,0.4511698) (274,0.45202294) (275,0.45177326) (276,0.45234093) (277,0.45110327) (278,0.45082727) (279,0.45025665) (280,0.45170903) (281,0.45142335) (282,0.45073634) (283,0.45096034) (284,0.4511632) (285,0.45023006) (286,0.44896966) (287,0.44926995) (288,0.4492039) (289,0.44982558) (290,0.44975743) (291,0.4488017) (292,0.44817382) (293,0.44794837) (294,0.4490288) (295,0.45009476) (296,0.44945374) (297,0.45034963) (298,0.45004162) (299,0.4504506) (300,0.45074588) (301,0.45106715) (302,0.45102352) (303,0.45070204) (304,0.44996747) (305,0.4490254) (306,0.44892162) (307,0.44978166) (308,0.4504632) (309,0.45097107) (310,0.45070457) (311,0.4498586) (312,0.4501307) (313,0.45014253) (314,0.44991904) (315,0.4507021) (316,0.4509991) (317,0.4495265) (318,0.44871172) (319,0.44994766) (320,0.45153195) (321,0.45029035) (322,0.44942707) (323,0.4500985) (324,0.45094094) (325,0.45071548) (326,0.45043045) (327,0.45032072) (328,0.45032492) (329,0.4492774) (330,0.45028624) (331,0.4498422) (332,0.44930777) (333,0.45027065) (334,0.45051226) (335,0.450179) (336,0.44950595) (337,0.44899765) (338,0.45021686) (339,0.45113683) (340,0.45041758) (341,0.45059624) (342,0.45035738) (343,0.45080513) (344,0.45018715) (345,0.4493289) (346,0.4507931) (347,0.45123172) (348,0.45046315) (349,0.45144176) (350,0.45061865) (351,0.44999614) (352,0.44979677) (353,0.45054713) (354,0.45019284) (355,0.45039374) (356,0.4509461) (357,0.45008343) (358,0.45078975) (359,0.45067745) (360,0.45188412) (361,0.4520312) (362,0.45122248) (363,0.45113307) (364,0.4513666) (365,0.45110312) (366,0.45157343) (367,0.45141536) (368,0.45138264) (369,0.45099187) (370,0.45068175) (371,0.45186362) (372,0.45029658) (373,0.45050088) (374,0.4502154) (375,0.45067722) (376,0.44995126) (377,0.4496337) (378,0.44884133) (379,0.44860393) (380,0.4504138) (381,0.4504084) (382,0.4484857) (383,0.44957432) (384,0.4506104) (385,0.44972396) (386,0.44985557) (387,0.45002395) (388,0.44990152) (389,0.45091304) (390,0.45018655) (391,0.44974247) (392,0.45030522) (393,0.45083898) (394,0.4504943) (395,0.44996414) (396,0.45078793) (397,0.44953614) (398,0.44902825) (399,0.45071593) (400,0.45036164) (401,0.45016766) (402,0.45006004) (403,0.4498149) (404,0.4498015) (405,0.44924775) (406,0.4503953) (407,0.45092195) (408,0.45130438) (409,0.4510332) (410,0.45089826) (411,0.4512888) (412,0.4505015) (413,0.45018655) (414,0.45033947) (415,0.44925785) (416,0.44923776) (417,0.44941282) (418,0.4507793) (419,0.45061865) (420,0.45031938) (421,0.4496533) (422,0.44924492) (423,0.4503704) (424,0.45014676) (425,0.44967398) (426,0.4501043) (427,0.4493658) (428,0.44905895) (429,0.44881874) (430,0.44915882) (431,0.44866928) (432,0.44729248) (433,0.44685334) (434,0.44710636) (435,0.44776893) (436,0.44770432) (437,0.44855624) (438,0.44791827) (439,0.44888717) (440,0.45010218) (441,0.45016184) (442,0.44942433) (443,0.44945306) (444,0.4496448) (445,0.45126215) (446,0.44976598) (447,0.44966596) (448,0.44898596) (449,0.4481307) (450,0.44844562) (451,0.44907865) (452,0.44790697) (453,0.44978666) (454,0.4503098) (455,0.44993344) (456,0.45010915) (457,0.45044786) (458,0.45002443) (459,0.44864464) (460,0.44877586) (461,0.45019388) (462,0.45037785) (463,0.45145902) (464,0.44965935) (465,0.4494249) (466,0.4497107) (467,0.44955188) (468,0.44846147) (469,0.44946447) (470,0.45005432) (471,0.44970497) (472,0.44862437) (473,0.44937015) (474,0.4493831) (475,0.4496861) (476,0.44967923) (477,0.44952527) (478,0.45002207) (479,0.449879) (480,0.449221) (481,0.4489562) (482,0.4487225) (483,0.44913602) (484,0.44908753) (485,0.44987002) (486,0.45010805) (487,0.45011586) (488,0.4507397) (489,0.45181108) (490,0.4511208) (491,0.44995213) (492,0.44992867) (493,0.44958767) (494,0.45065707) (495,0.45193005) (496,0.45003366) (497,0.44961554) (498,0.45092115) (499,0.45171365) (500,0.45066944) (501,0.45119685) (502,0.4521237) (503,0.4511785) (504,0.45156297) (505,0.45106134) (506,0.45055804) (507,0.4500367) (508,0.449579) (509,0.45025617)};\addlegendentry{\xValiantxoverxDORxminAxtext}
			\addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.3663233) (1,0.44644126) (2,0.46331578) (3,0.4627027) (4,0.46390337) (5,0.46306857) (6,0.46104327) (7,0.45781726) (8,0.4550899) (9,0.4527805) (10,0.45079374) (11,0.44860736) (12,0.4477446) (13,0.44728088) (14,0.44525343) (15,0.44431895) (16,0.44249678) (17,0.43819755) (18,0.43655825) (19,0.4372335) (20,0.43875155) (21,0.4362707) (22,0.43790302) (23,0.43789116) (24,0.43717113) (25,0.4358933) (26,0.43613473) (27,0.43672824) (28,0.43566903) (29,0.43619666) (30,0.43745193) (31,0.4379415) (32,0.4352599) (33,0.43455487) (34,0.43471974) (35,0.4328546) (36,0.4301824) (37,0.4311087) (38,0.4314602) (39,0.4324771) (40,0.43163055) (41,0.42914444) (42,0.42759237) (43,0.42834297) (44,0.42824307) (45,0.4256641) (46,0.42319918) (47,0.4201672) (48,0.4168226) (49,0.41725048) (50,0.41886806) (51,0.41858906) (52,0.417664) (53,0.41594353) (54,0.41314346) (55,0.41080862) (56,0.40825862) (57,0.40752882) (58,0.40632305) (59,0.40248626) (60,0.39943427) (61,0.39587545) (62,0.39346552) (63,0.39192057) (64,0.38827604) (65,0.38661715) (66,0.38697857) (67,0.38706613) (68,0.38745052) (69,0.38758913) (70,0.39019987) (71,0.38936776) (72,0.38979578) (73,0.3907816) (74,0.38776487) (75,0.3862818) (76,0.38493115) (77,0.38342768) (78,0.38168797) (79,0.3784259) (80,0.3799424) (81,0.38028547) (82,0.37518135) (83,0.37354153) (84,0.3723969) (85,0.37411985) (86,0.37556246) (87,0.37545222) (88,0.37812048) (89,0.38037544) (90,0.38047618) (91,0.3771313) (92,0.37416828) (93,0.37497196) (94,0.37562472) (95,0.3736873) (96,0.37047952) (97,0.36508006) (98,0.3630957) (99,0.35740063) (100,0.35496855) (101,0.3530334) (102,0.353606) (103,0.3568979) (104,0.35671496) (105,0.35548502) (106,0.35610315) (107,0.35804778) (108,0.35927185) (109,0.36091483) (110,0.36184686) (111,0.3595982) (112,0.35845494) (113,0.36053234) (114,0.3625908) (115,0.364057) (116,0.36207503) (117,0.35944235) (118,0.36037564) (119,0.356513) (120,0.3560746) (121,0.35219336) (122,0.35113454) (123,0.35484093) (124,0.3554148) (125,0.35604802) (126,0.3550996) (127,0.3530154) (128,0.35365248) (129,0.35229942) (130,0.3510027) (131,0.34695926) (132,0.34364396) (133,0.33854812) (134,0.3384145) (135,0.3375582) (136,0.3354754) (137,0.33547) +- (0,0.051759798) (138,0.33597648) +- (0,0.051761635) (139,0.33700743) +- (0,0.055547275) (140,0.3342326) +- (0,0.05838217) (141,0.33379883) +- (0,0.057617225) (142,0.33408567) +- (0,0.05823349) (143,0.33260357) +- (0,0.053856365) (144,0.32980102) +- (0,0.05501264) (145,0.32949287) +- (0,0.055417307) (146,0.3274286) +- (0,0.057399508) (147,0.32750788) +- (0,0.059539724) (148,0.32831296) +- (0,0.05860412) (149,0.33281526) +- (0,0.06315005) (150,0.33963186) +- (0,0.0634046) (151,0.34420317) +- (0,0.065976605) (152,0.34617966) +- (0,0.063694336) (153,0.34406233) +- (0,0.0688398) (154,0.3431788) +- (0,0.07480914) (155,0.34040782) +- (0,0.07539043) (156,0.3412303) +- (0,0.07291955) (157,0.34024104) +- (0,0.07174987) (158,0.33734047) +- (0,0.07200285) (159,0.3373596) +- (0,0.070283115) (160,0.3339037) +- (0,0.07476347) (161,0.3333268) +- (0,0.07735412) (162,0.33282012) +- (0,0.07573086) (163,0.3258564) +- (0,0.07539986) (164,0.32519966) +- (0,0.07194747) (165,0.32088366) +- (0,0.068945065) (166,0.32037142) +- (0,0.06598067) (167,0.32429704) +- (0,0.06207175) (168,0.3235001) +- (0,0.0638465) (169,0.32254973) +- (0,0.061531182) (170,0.31839508) +- (0,0.063858725) (171,0.31874377) +- (0,0.062662624) (172,0.32103693) +- (0,0.06440019) (173,0.3211243) +- (0,0.06421104) (174,0.32070604) +- (0,0.05800233) (175,0.31815034) +- (0,0.057827972) (176,0.31592593) +- (0,0.059766002) (177,0.3136179) +- (0,0.06151574) (178,0.3125499) +- (0,0.06341816) (179,0.31510407) +- (0,0.063063346) (180,0.31861874) +- (0,0.06648827) (181,0.3182089) +- (0,0.07023684) (182,0.31923518) +- (0,0.068757266) (183,0.3191434) +- (0,0.06925182) (184,0.31923753) +- (0,0.07086814) (185,0.31998232) +- (0,0.07282641) (186,0.32133907) +- (0,0.07407459) (187,0.3196947) +- (0,0.07544164) (188,0.31703535) +- (0,0.07671043) (189,0.31413716) +- (0,0.07647024) (190,0.31169254) +- (0,0.07649255) (191,0.31590047) +- (0,0.07095798) (192,0.31241584) +- (0,0.070092745) (193,0.30848655) +- (0,0.070186794) (194,0.30857006) +- (0,0.06798488) (195,0.30755717) +- (0,0.06773361) (196,0.30735993) +- (0,0.06592758) (197,0.30530047) +- (0,0.06634341) (198,0.30416232) +- (0,0.064558245) (199,0.30425492) +- (0,0.063354276) (200,0.30810887) +- (0,0.06708294) (201,0.30856735) +- (0,0.0699808) (202,0.3137426) +- (0,0.06756151) (203,0.31407613) +- (0,0.06820127) (204,0.3160925) +- (0,0.06813193) (205,0.31761366) +- (0,0.07024748) (206,0.31614935) +- (0,0.06939656) (207,0.31448978) +- (0,0.06716433) (208,0.3154468) +- (0,0.0664826) (209,0.31167588) +- (0,0.06880433) (210,0.30867043) +- (0,0.06668762) (211,0.3067276) +- (0,0.06405789) (212,0.30564207) +- (0,0.06523376) (213,0.30649948) +- (0,0.06620175) (214,0.304386) +- (0,0.065864325) (215,0.30139014) +- (0,0.070561364) (216,0.2961973) +- (0,0.068105854) (217,0.295097) +- (0,0.06578257) (218,0.29273203) +- (0,0.06333415) (219,0.29366216) +- (0,0.06578938) (220,0.2948761) +- (0,0.065263584) (221,0.29838935) +- (0,0.06403805) (222,0.3021842) +- (0,0.06238167) (223,0.3041543) +- (0,0.059785713) (224,0.30377018) +- (0,0.06310916) (225,0.30162373) +- (0,0.0648766) (226,0.298559) +- (0,0.066951916) (227,0.3009596) +- (0,0.06537719) (228,0.30340093) +- (0,0.061591074) (229,0.30221504) +- (0,0.057126377) (230,0.2998363) +- (0,0.05822962) (231,0.297556) +- (0,0.0598598) (232,0.29754952) +- (0,0.06221848) (233,0.29674014) +- (0,0.06324058) (234,0.29543373) +- (0,0.06414498) (235,0.2997754) +- (0,0.061823953) (236,0.30402526) +- (0,0.06800573) (237,0.2991744) +- (0,0.0705895) (238,0.29969728) +- (0,0.07177311) (239,0.2989936) +- (0,0.072011955) (240,0.30056834) +- (0,0.06938608) (241,0.30278224) +- (0,0.0668804) (242,0.29835993) +- (0,0.06261089) (243,0.2974636) +- (0,0.062305503) (244,0.29794726) +- (0,0.062016416) (245,0.30022132) +- (0,0.058370363) (246,0.30146295) +- (0,0.053908657) (247,0.29942316) (248,0.30122152) (249,0.30376202) (250,0.29981273) +- (0,0.052286863) (251,0.29609662) +- (0,0.052014794) (252,0.2998256) +- (0,0.051641803) (253,0.30200204) +- (0,0.054333568) (254,0.3024781) +- (0,0.05871497) (255,0.30315632) +- (0,0.059046656) (256,0.30624107) +- (0,0.05725113) (257,0.31039202) +- (0,0.054652136) (258,0.30843812) +- (0,0.05652496) (259,0.30655733) +- (0,0.05465925) (260,0.3077976) +- (0,0.05282571) (261,0.3112576) (262,0.31269282) (263,0.3123732) (264,0.3101108) (265,0.31067708) (266,0.31196696) (267,0.31021196) (268,0.30956995) (269,0.30589303) +- (0,0.053586874) (270,0.30365402) +- (0,0.056568537) (271,0.30352408) +- (0,0.059457555) (272,0.30207995) +- (0,0.05563337) (273,0.3033472) +- (0,0.050580133) (274,0.30425823) (275,0.30387896) (276,0.30388823) (277,0.30307275) (278,0.30068722) (279,0.29947582) (280,0.29871446) +- (0,0.054190055) (281,0.29720515) +- (0,0.056379464) (282,0.29484218) +- (0,0.05220968) (283,0.29684103) +- (0,0.052183498) (284,0.29217878) (285,0.29466468) +- (0,0.05220563) (286,0.29220915) +- (0,0.055675387) (287,0.29749286) +- (0,0.056893524) (288,0.2987997) +- (0,0.05708547) (289,0.30003673) +- (0,0.05837451) (290,0.30015716) +- (0,0.057298604) (291,0.2976187) +- (0,0.059990417) (292,0.3005673) +- (0,0.060401596) (293,0.3025797) +- (0,0.056197636) (294,0.3016609) +- (0,0.058512498) (295,0.3079826) +- (0,0.05980378) (296,0.30646187) +- (0,0.06327144) (297,0.30411634) +- (0,0.06590194) (298,0.30237502) +- (0,0.06692857) (299,0.3033787) +- (0,0.06726407) (300,0.29989022) +- (0,0.07003711) (301,0.29877877) +- (0,0.069726124) (302,0.29950887) +- (0,0.06937683) (303,0.2967873) +- (0,0.06954472) (304,0.28737083) +- (0,0.06968398) (305,0.28351012) +- (0,0.07047931) (306,0.28427023) +- (0,0.07113969) (307,0.28035477) +- (0,0.070091456) (308,0.27654403) +- (0,0.066706546) (309,0.27925557) +- (0,0.06547508) (310,0.278791) +- (0,0.0656873) (311,0.28025088) +- (0,0.06699664) (312,0.27848303) +- (0,0.06643765) (313,0.27695364) +- (0,0.064318456) (314,0.27837646) +- (0,0.06515269) (315,0.27613387) +- (0,0.064467065) (316,0.2755934) +- (0,0.065500535) (317,0.2774562) +- (0,0.06853602) (318,0.27511135) +- (0,0.07003382) (319,0.27191287) +- (0,0.0668123) (320,0.26777968) +- (0,0.06380499) (321,0.26709053) +- (0,0.063448265) (322,0.2722031) +- (0,0.06940257) (323,0.27715468) +- (0,0.07372747) (324,0.2767873) +- (0,0.07362655) (325,0.27320534) +- (0,0.07163992) (326,0.26992) +- (0,0.07227361) (327,0.2737549) +- (0,0.073667735) (328,0.27648386) +- (0,0.072651885) (329,0.28004804) +- (0,0.07111488) (330,0.2770525) +- (0,0.07028767) (331,0.27583578) +- (0,0.07033779) (332,0.27568865) +- (0,0.07226728) (333,0.2755913) +- (0,0.06757891) (334,0.27468795) +- (0,0.063854255) (335,0.27870446) +- (0,0.06397443) (336,0.28323653) +- (0,0.061147925) (337,0.28121096) +- (0,0.06030931) (338,0.28410235) +- (0,0.06087539) (339,0.2840913) +- (0,0.06228857) (340,0.28431806) +- (0,0.06541012) (341,0.28664201) +- (0,0.06800816) (342,0.28439113) +- (0,0.069013044) (343,0.28340715) +- (0,0.06886163) (344,0.2821068) +- (0,0.0700895) (345,0.28098497) +- (0,0.068787) (346,0.27946386) +- (0,0.06915151) (347,0.2828384) +- (0,0.06676811) (348,0.28425932) +- (0,0.07002998) (349,0.28238103) +- (0,0.07045813) (350,0.28127947) +- (0,0.068164535) (351,0.27931073) +- (0,0.06270657) (352,0.27899578) +- (0,0.06252558) (353,0.28211063) +- (0,0.06220288) (354,0.28707832) +- (0,0.061066955) (355,0.2895443) +- (0,0.064643756) (356,0.293574) +- (0,0.066146664) (357,0.2922189) +- (0,0.06287245) (358,0.2912393) +- (0,0.059772033) (359,0.28985515) +- (0,0.061950453) (360,0.2845189) +- (0,0.06382256) (361,0.284732) +- (0,0.05815779) (362,0.28575903) +- (0,0.056162205) (363,0.28835166) +- (0,0.059049103) (364,0.29152578) +- (0,0.06114456) (365,0.28992933) +- (0,0.06463321) (366,0.28999427) +- (0,0.06376301) (367,0.29072657) +- (0,0.061803803) (368,0.29308957) +- (0,0.06277292) (369,0.29590493) +- (0,0.063324794) (370,0.29381543) +- (0,0.06333019) (371,0.2937947) +- (0,0.0590298) (372,0.29079327) +- (0,0.059960894) (373,0.28511658) +- (0,0.057758816) (374,0.2845302) +- (0,0.053164557) (375,0.28225842) (376,0.28359467) (377,0.2860319) (378,0.28398377) +- (0,0.05092682) (379,0.2788028) (380,0.2832238) (381,0.28783226) (382,0.2847835) (383,0.285623) (384,0.28548485) (385,0.28505772) (386,0.28206912) (387,0.27953917) (388,0.27723587) (389,0.276815) (390,0.2771695) (391,0.2730008) (392,0.27778262) (393,0.2807714) +- (0,0.05086691) (394,0.27818877) +- (0,0.055072404) (395,0.27714357) +- (0,0.052400656) (396,0.27922207) +- (0,0.05087711) (397,0.28155306) +- (0,0.055266157) (398,0.28521943) (399,0.2815141) +- (0,0.051929276) (400,0.27861863) +- (0,0.052161753) (401,0.28222185) +- (0,0.055545416) (402,0.28026935) +- (0,0.06228971) (403,0.2803402) +- (0,0.061254412) (404,0.28154716) +- (0,0.057947397) (405,0.28093803) +- (0,0.058184452) (406,0.27906662) +- (0,0.06048191) (407,0.27740178) +- (0,0.063680716) (408,0.2812055) +- (0,0.06245555) (409,0.28195062) +- (0,0.05863743) (410,0.28642064) +- (0,0.054860957) (411,0.2903687) +- (0,0.05018583) (412,0.28885674) (413,0.28872567) (414,0.28505644) +- (0,0.051635526) (415,0.2877935) +- (0,0.05550639) (416,0.29122192) +- (0,0.061732445) (417,0.28979978) +- (0,0.06646345) (418,0.2897673) +- (0,0.06274113) (419,0.28569025) +- (0,0.06403269) (420,0.28256592) +- (0,0.06347474) (421,0.28173676) +- (0,0.0642268) (422,0.2824495) +- (0,0.0620387) (423,0.2834488) +- (0,0.055074975) (424,0.28370297) +- (0,0.05403444) (425,0.2901491) +- (0,0.054570768) (426,0.29573807) +- (0,0.053674765) (427,0.29498166) +- (0,0.057305574) (428,0.2954745) +- (0,0.06168373) (429,0.29632372) +- (0,0.06338271) (430,0.2898517) +- (0,0.067347065) (431,0.28904656) +- (0,0.069466114) (432,0.28677285) +- (0,0.06837629) (433,0.28145674) +- (0,0.0687757) (434,0.28557158) +- (0,0.066443294) (435,0.2923882) +- (0,0.06098112) (436,0.29216975) +- (0,0.059404027) (437,0.2883158) +- (0,0.05932251) (438,0.28773966) +- (0,0.06175921) (439,0.2890412) +- (0,0.06321845) (440,0.2825742) +- (0,0.06262487) (441,0.28441936) +- (0,0.057676) (442,0.28852886) +- (0,0.05776236) (443,0.28862327) +- (0,0.060241345) (444,0.28876382) +- (0,0.05730261) (445,0.28838977) +- (0,0.051838815) (446,0.28422052) (447,0.28427565) +- (0,0.052561946) (448,0.2854286) +- (0,0.05214435) (449,0.27978352) +- (0,0.050400693) (450,0.27651983) (451,0.2752388) (452,0.2762596) +- (0,0.052827474) (453,0.2737354) +- (0,0.056803696) (454,0.2726388) +- (0,0.06027123) (455,0.27486318) +- (0,0.056414805) (456,0.27650914) +- (0,0.056952402) (457,0.27534887) +- (0,0.052118186) (458,0.2698403) +- (0,0.055125147) (459,0.2658717) +- (0,0.053899396) (460,0.2558207) +- (0,0.054690406) (461,0.2547614) +- (0,0.05215956) (462,0.25820416) +- (0,0.052711155) (463,0.2572861) +- (0,0.058190435) (464,0.25229007) +- (0,0.05922737) (465,0.25134414) +- (0,0.06048922) (466,0.24762431) +- (0,0.058611304) (467,0.2484226) +- (0,0.052159455) (468,0.25154236) +- (0,0.05106607) (469,0.25134808) (470,0.25339612) (471,0.2525138) (472,0.25690237) +- (0,0.05104374) (473,0.2550877) +- (0,0.055918414) (474,0.25635618) +- (0,0.057453617) (475,0.25948775) +- (0,0.05792401) (476,0.2610132) +- (0,0.05230139) (477,0.25905165) (478,0.25475115) (479,0.2546965) (480,0.2538458) (481,0.2539811) (482,0.25448847) (483,0.25828058) (484,0.26435015) (485,0.26529032) (486,0.26401058) (487,0.26367489) (488,0.26159462) (489,0.26085505) (490,0.261193) (491,0.2584772) (492,0.25523168) (493,0.2505481) (494,0.2504224) (495,0.24963513) (496,0.24842906) (497,0.25422478) (498,0.2532226) (499,0.25310245) (500,0.25313234) (501,0.24974827) (502,0.24738078) (503,0.24687287) (504,0.24806347) (505,0.24857119) (506,0.24701829) (507,0.24774727) (508,0.24934098) (509,0.24955085)};\addlegendentry{\xValiantxoverxDORxminBxtext}
			%\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.3889031) (1,0.4612991) (2,0.46059427) (3,0.4561262) (4,0.45510188) (5,0.45485878) (6,0.45339212) (7,0.4526601) (8,0.45321348) (9,0.4524158) (10,0.4524704) (11,0.45229724) (12,0.45155475) (13,0.45306304) (14,0.4523792) (15,0.45237327) (16,0.45309782) (17,0.45209607) (18,0.45294127) (19,0.45210603) (20,0.45206082) (21,0.4516851) (22,0.4528285) (23,0.452384) (24,0.4530066) (25,0.45246574) (26,0.45238432) (27,0.45247957) (28,0.45178482) (29,0.45282364) (30,0.45307484) (31,0.45244685) (32,0.45194045) (33,0.45129445) (34,0.45175314) (35,0.4523195) (36,0.4522226) (37,0.452384) (38,0.45188674) (39,0.4522697) (40,0.45156536) (41,0.45179072) (42,0.45256105) (43,0.45250762) (44,0.45274505) (45,0.4530135) (46,0.45283785) (47,0.45226598) (48,0.45223466) (49,0.451995) (50,0.45186245) (51,0.45231208) (52,0.45243707) (53,0.45185447) (54,0.45218647) (55,0.45256755) (56,0.45260468) (57,0.45235872) (58,0.451931) (59,0.45176697) (60,0.45309535) (61,0.45302156) (62,0.4521133) (63,0.45298985) (64,0.45211348) (65,0.45265087) (66,0.45234096) (67,0.4535822) (68,0.45203105) (69,0.45207265) (70,0.4522597) (71,0.45258486) (72,0.45280442) (73,0.45141652) (74,0.4530752) (75,0.45308426) (76,0.45259872) (77,0.45287594) (78,0.45189747) (79,0.4522191) (80,0.45228758) (81,0.45215002) (82,0.4519912) (83,0.4525174) (84,0.45258388) (85,0.45181748) (86,0.4528393) (87,0.45214465) (88,0.45185673) (89,0.45218983) (90,0.45216382) (91,0.4518229) (92,0.45172426) (93,0.45186257) (94,0.45216104) (95,0.45141777) (96,0.4519697) (97,0.45169768) (98,0.45202947) (99,0.45191386) (100,0.4518614) (101,0.45323715) (102,0.45221177) (103,0.4520177) (104,0.4520947) (105,0.45187816) (106,0.45177138) (107,0.45303097) (108,0.45210204) (109,0.45262393) (110,0.45269576) (111,0.45295516) (112,0.4521415) (113,0.45237204) (114,0.4519147) (115,0.45169055) (116,0.452552) (117,0.4518664) (118,0.45161808) (119,0.45145962) (120,0.45106363) (121,0.4513887) (122,0.4519948) (123,0.45172444) (124,0.4520757) (125,0.4517714) (126,0.45348275) (127,0.45296824) (128,0.45293918) (129,0.45222846) (130,0.45173502) (131,0.45175895) (132,0.4515709) (133,0.45087937) (134,0.4516473) (135,0.45231858) (136,0.4523344) (137,0.45221886) (138,0.4520078) (139,0.4518915) (140,0.45249227) (141,0.45203272) (142,0.4524647) (143,0.45205036) (144,0.45220625) (145,0.45271894) (146,0.45181823) (147,0.4521006) (148,0.45169255) (149,0.45216978) (150,0.45236015) (151,0.4525489) (152,0.4521598) (153,0.45165658) (154,0.4522116) (155,0.45223275) (156,0.45203558) (157,0.45264873) (158,0.45221075) (159,0.45199117) (160,0.45256224) (161,0.45304796) (162,0.45300713) (163,0.45294642) (164,0.45323643) (165,0.45167756) (166,0.45370236) (167,0.45293704) (168,0.45194495) (169,0.45217094) (170,0.4520376) (171,0.45249197) (172,0.45229277) (173,0.4520116) (174,0.45211533) (175,0.45293677) (176,0.45288214) (177,0.45238975) (178,0.45324767) (179,0.4524244) (180,0.45278132) (181,0.45207772) (182,0.45240918) (183,0.45255622) (184,0.4523574) (185,0.45255148) (186,0.4528325) (187,0.45281568) (188,0.45124626) (189,0.45241293) (190,0.45288303) (191,0.4522448) (192,0.4527181) (193,0.45265517) (194,0.45287785) (195,0.45272014) (196,0.45195523) (197,0.4515234) (198,0.45213935) (199,0.45234743) (200,0.452989) (201,0.45228323) (202,0.45236948) (203,0.45200267) (204,0.4517053) (205,0.4523412) (206,0.45129535) (207,0.45205656) (208,0.45199296) (209,0.45202544)};\addlegendentry{\xValiantxoverxladderxreusextext}
			%\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.36876702) (1,0.4122753) (2,0.4109837) (3,0.4110428) (4,0.40881273) (5,0.40878305) (6,0.4094222) (7,0.40848103) (8,0.40842095) (9,0.40920952) (10,0.407284) (11,0.40652815) (12,0.40726796) (13,0.40785852) (14,0.40706697) (15,0.4065869) (16,0.4062835) (17,0.40686047) (18,0.40493345) (19,0.4068546) (20,0.4050257) (21,0.40524518) (22,0.40644884) (23,0.40650532) (24,0.40548694) (25,0.4072373) (26,0.40754756) (27,0.40605113) (28,0.4062012) (29,0.40631405) (30,0.40497375) (31,0.40594435) (32,0.40568343) (33,0.40565977) (34,0.40534297) (35,0.4071268) (36,0.4057022) (37,0.4079126) (38,0.4071025) (39,0.40697578) (40,0.40692112) (41,0.4072611) (42,0.4074584) (43,0.40756938) (44,0.40696728) (45,0.40628704) (46,0.40839902) (47,0.4062585) (48,0.407836) (49,0.40629306) (50,0.40707517) (51,0.40762258) (52,0.405642) (53,0.40493107) (54,0.40601194) (55,0.40552834) (56,0.407554) (57,0.40696037) (58,0.4064525) (59,0.40649763) (60,0.40707135) (61,0.4048382) (62,0.4065168) (63,0.40639386) (64,0.40714422) (65,0.40777516) (66,0.4066092) (67,0.40681088) (68,0.4059128) (69,0.4077517) (70,0.40764275) (71,0.40686956) (72,0.40558115) (73,0.40681446) (74,0.40727174) (75,0.40589094) (76,0.40675572) (77,0.4067715) (78,0.40677872) (79,0.40648624) (80,0.4064761) (81,0.40647355) (82,0.40453443) (83,0.40747032) (84,0.40733632) (85,0.40622255) (86,0.4065105) (87,0.40692797) (88,0.4062502) (89,0.40677688) (90,0.40566388) (91,0.40526745) (92,0.40564227) (93,0.40565506) (94,0.4073461) (95,0.40677133) (96,0.40662006) (97,0.4069297) (98,0.40615535) (99,0.40536597) (100,0.4060723) (101,0.40753412) (102,0.40739408) (103,0.40748325) (104,0.40703392) (105,0.4074943) (106,0.40678677) (107,0.40658048) (108,0.40628615) (109,0.40678653) (110,0.4062033) (111,0.4059155) (112,0.40654) (113,0.40664777) (114,0.40730676) (115,0.40643695) (116,0.40637228) (117,0.40670744) (118,0.4078858) (119,0.4073839) (120,0.40592661) (121,0.4069809) (122,0.4085103) (123,0.4053587) (124,0.40712166) (125,0.40677288) (126,0.40650383) (127,0.40640202) (128,0.4071996) (129,0.40600982) (130,0.40661168) (131,0.4059131) (132,0.40788198) (133,0.40738186) (134,0.40724993) (135,0.40626213) (136,0.40781632) (137,0.40621367) (138,0.40718856) (139,0.40709734) (140,0.40790486) (141,0.40728417) (142,0.4077302) (143,0.40650633) (144,0.4056922) (145,0.4049364) (146,0.4071237) (147,0.40545562) (148,0.4066722) (149,0.40519965) (150,0.40584385) (151,0.40537265) (152,0.40617526) (153,0.4077889) (154,0.40792832) (155,0.40608874) (156,0.40700957) (157,0.40644348) (158,0.40597203) (159,0.40546265) (160,0.40640566) (161,0.40685907) (162,0.40658188) (163,0.4047478) (164,0.40588486) (165,0.40582928) (166,0.4063767) (167,0.4070889) (168,0.40825033) (169,0.4077334) (170,0.406593) (171,0.40688267) (172,0.40720585) (173,0.40635243) (174,0.40757635) (175,0.40727994) (176,0.40616444) (177,0.40625086) (178,0.4058267) (179,0.40598473) (180,0.40701985) (181,0.4063017) (182,0.40623927) (183,0.40589002) (184,0.4055911) (185,0.40679887) (186,0.40750146) (187,0.40662822) (188,0.40713724) (189,0.40718612) (190,0.4066966) (191,0.40615475) (192,0.40673932) (193,0.40645874) (194,0.40670308) (195,0.40584204) (196,0.40619326) (197,0.407527) (198,0.40619525) (199,0.4073504) (200,0.40690374) (201,0.40598908) (202,0.40710273) (203,0.40735602) (204,0.40725693) (205,0.40634856) (206,0.40705332) (207,0.40699816) (208,0.4065021) (209,0.40626326)};\addlegendentry{\xValiantxoverxladderxtext}
			\end{axis}
			%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
		\end{tikzpicture}
	\tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx}%
%	\pgfplotslegendfromname{legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-selectorxxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
		automatically generated axis,
		first kind,,legend to name=legend-megaflyxRVIxadvxhxvaliantxunoptimized-ns_throughput-xxxxxRVIxshiftxgroupxrandomxswitchxrandomxserverxxxxRIxxxx,
		%%ybar interval=0.6,
		% ymin=%(ymin)s,
		% ymax=%(ymax)s,
		ymin=0,ymax=0.5,xmin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		% %(xlabel)s%(ylabel)s
		xlabel={cycle (x1000)},
		ylabel={accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		% %(barprop)s
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
		\addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.3710745) (1,0.44865313) (2,0.46100774) (3,0.46418586) (4,0.46502504) (5,0.464597) (6,0.4602827) (7,0.45653033) (8,0.44764942) (9,0.43640786) (10,0.42606935) (11,0.4168501) (12,0.41062498) (13,0.40317947) (14,0.39697462) (15,0.39405665) (16,0.3951094) (17,0.38281268) (18,0.37811837) (19,0.37798858) (20,0.3800228) (21,0.3770557) (22,0.37712082) (23,0.37539035) +- (0,0.054034825) (24,0.36886686) +- (0,0.058061525) (25,0.36030954) +- (0,0.06326328) (26,0.36092106) +- (0,0.06554444) (27,0.36111423) +- (0,0.06440658) (28,0.35983306) +- (0,0.06270549) (29,0.36020848) +- (0,0.054945048) (30,0.3542024) +- (0,0.058634195) (31,0.35155258) +- (0,0.061036333) (32,0.3539331) +- (0,0.061726216) (33,0.36074334) +- (0,0.05657612) (34,0.35904258) +- (0,0.05927748) (35,0.35597894) +- (0,0.06349171) (36,0.35239342) +- (0,0.05570579) (37,0.34431335) +- (0,0.050833903) (38,0.34263232) (39,0.34395546) (40,0.33655962) (41,0.33325717) (42,0.33003396) +- (0,0.055586096) (43,0.32677335) +- (0,0.057761524) (44,0.3303879) +- (0,0.055021457) (45,0.33701724) +- (0,0.05075457) (46,0.3411067) +- (0,0.05314593) (47,0.34044746) (48,0.3388117) (49,0.34661844) (50,0.34762627) (51,0.3437421) (52,0.34420142) (53,0.34149122) (54,0.3412436) (55,0.33319372) (56,0.3310318) (57,0.3310055) (58,0.33386144) (59,0.32884642) (60,0.32410744) (61,0.3123026) +- (0,0.051287778) (62,0.30228123) +- (0,0.05104496) (63,0.29425412) +- (0,0.050615434) (64,0.28288454) +- (0,0.057265554) (65,0.2793583) +- (0,0.059922766) (66,0.2780512) +- (0,0.0635316) (67,0.27577475) +- (0,0.05797525) (68,0.2786446) +- (0,0.061699864) (69,0.28077993) +- (0,0.059914384) (70,0.28678966) +- (0,0.058144588) (71,0.2882362) +- (0,0.053494234) (72,0.28443193) (73,0.27578062) +- (0,0.05717555) (74,0.27396408) +- (0,0.05132778) (75,0.2698458) +- (0,0.050431345) (76,0.26613164) +- (0,0.054886464) (77,0.25721064) +- (0,0.05857497) (78,0.26569992) +- (0,0.05910821) (79,0.27460662) (80,0.29075977) (81,0.28759265) (82,0.28913373) (83,0.28615388) (84,0.27406543) +- (0,0.05833646) (85,0.2736837) +- (0,0.053829923) (86,0.27360114) +- (0,0.057708956) (87,0.277853) +- (0,0.06375707) (88,0.28110138) +- (0,0.05934215) (89,0.28081116) +- (0,0.063528135) (90,0.28086734) +- (0,0.055312935) (91,0.2785751) (92,0.2769683) (93,0.28381076) (94,0.29190677) (95,0.2978424) (96,0.2994433) (97,0.2989316) +- (0,0.05325379) (98,0.29996663) +- (0,0.061711665) (99,0.29551488) +- (0,0.069797546) (100,0.28627285) +- (0,0.07014909) (101,0.2752915) +- (0,0.079244025) (102,0.2847375) +- (0,0.072661325) (103,0.2897016) +- (0,0.06878197) (104,0.29275244) +- (0,0.0575285) (105,0.2919623) +- (0,0.050733607) (106,0.2887358) +- (0,0.050361887) (107,0.29333764) +- (0,0.0506077) (108,0.29220366) +- (0,0.065304644) (109,0.30209246) +- (0,0.07166395) (110,0.2948671) +- (0,0.07444714) (111,0.29373845) +- (0,0.07149025) (112,0.29331723) +- (0,0.06793233) (113,0.2939158) +- (0,0.056518655) (114,0.28176656) +- (0,0.058739018) (115,0.26947457) +- (0,0.07643195) (116,0.2734384) +- (0,0.07540293) (117,0.2737215) +- (0,0.08238626) (118,0.26855314) +- (0,0.07681947) (119,0.27534112) +- (0,0.06312436) (120,0.2878477) +- (0,0.06260407) (121,0.28626066) +- (0,0.06558531) (122,0.28862903) +- (0,0.0696997) (123,0.28813097) +- (0,0.06686038) (124,0.27642006) +- (0,0.07286282) (125,0.25683266) +- (0,0.08565647) (126,0.25654185) +- (0,0.08253836) (127,0.2607351) +- (0,0.07043773) (128,0.24977514) +- (0,0.0693309) (129,0.24035159) +- (0,0.072205044) (130,0.23906863) +- (0,0.05788374) (131,0.22420006) +- (0,0.07206079) (132,0.22567768) +- (0,0.08231631) (133,0.2248807) +- (0,0.07475804) (134,0.22396202) +- (0,0.08547445) (135,0.24198857) +- (0,0.07431586) (136,0.24301557) +- (0,0.08521856) (137,0.23845708) +- (0,0.10869799) (138,0.24791928) +- (0,0.10965918) (139,0.24985878) +- (0,0.110845596) (140,0.24638519) +- (0,0.110409044) (141,0.25043365) +- (0,0.1047099) (142,0.2554484) +- (0,0.11664952) (143,0.25289878) +- (0,0.11577546) (144,0.24741106) +- (0,0.11984653) (145,0.25150508) +- (0,0.1212083) (146,0.2473555) +- (0,0.1245267) (147,0.2506817) +- (0,0.123237506) (148,0.25296217) +- (0,0.118391804) (149,0.2549383) +- (0,0.126725) (150,0.25818554) +- (0,0.13377123) (151,0.26188797) +- (0,0.13169801) (152,0.25623956) +- (0,0.13538352) (153,0.2495816) +- (0,0.14204852) (154,0.25271505) +- (0,0.13982162) (155,0.25748974) +- (0,0.1340927) (156,0.25974116) +- (0,0.12553613) (157,0.25802797) +- (0,0.11699519) (158,0.25838628) +- (0,0.115700066) (159,0.2496008) +- (0,0.11713438) (160,0.24519858) +- (0,0.118461154) (161,0.24485174) +- (0,0.11901791) (162,0.24866056) +- (0,0.12100719) (163,0.2543579) +- (0,0.11419019) (164,0.25556627) +- (0,0.116526) (165,0.2573678) +- (0,0.11752096) (166,0.24908063) +- (0,0.12628332) (167,0.2303926) +- (0,0.13098283) (168,0.23398955) +- (0,0.12687337) (169,0.24052732) +- (0,0.13195986) (170,0.2330086) +- (0,0.12273799) (171,0.22290179) +- (0,0.1230738) (172,0.22364852) +- (0,0.11700638) (173,0.22226143) +- (0,0.116316706) (174,0.23570175) +- (0,0.11093506) (175,0.23053432) +- (0,0.10771521) (176,0.21791272) +- (0,0.10685267) (177,0.22140706) +- (0,0.099903345) (178,0.22288506) +- (0,0.10535267) (179,0.23076198) +- (0,0.10995799) (180,0.2273726) +- (0,0.101811126) (181,0.22322917) +- (0,0.103567295) (182,0.22447994) +- (0,0.11020399) (183,0.22520678) +- (0,0.10706946) (184,0.2287314) +- (0,0.11446974) (185,0.23063067) +- (0,0.12040486) (186,0.23418704) +- (0,0.10803586) (187,0.23042247) +- (0,0.100307606) (188,0.2189509) +- (0,0.10899808) (189,0.21020286) +- (0,0.107112885) (190,0.21414888) +- (0,0.0994876) (191,0.2232892) +- (0,0.091374084) (192,0.23165981) +- (0,0.09052111) (193,0.2308583) +- (0,0.09213026) (194,0.24237475) +- (0,0.09592026) (195,0.25142688) +- (0,0.09716655) (196,0.25299013) +- (0,0.095581524) (197,0.25098982) +- (0,0.09083776) (198,0.2474275) +- (0,0.08302615) (199,0.23720798) +- (0,0.084976636) (200,0.25091138) +- (0,0.086670935) (201,0.24551515) +- (0,0.09005051) (202,0.23878977) +- (0,0.08861797) (203,0.24377215) +- (0,0.0856662) (204,0.24418993) +- (0,0.08296231) (205,0.25454426) +- (0,0.084050395) (206,0.2396853) +- (0,0.08384121) (207,0.23668706) +- (0,0.089868315) (208,0.2347171) +- (0,0.09246179) (209,0.23562868) +- (0,0.09344715) (210,0.2416354) +- (0,0.09801689) (211,0.25994617) +- (0,0.09971588) (212,0.26304263) +- (0,0.1005605) (213,0.2696669) +- (0,0.09934438) (214,0.2640216) +- (0,0.10250484) (215,0.2520406) +- (0,0.11066135) (216,0.24402566) +- (0,0.1135328) (217,0.24081281) +- (0,0.11344393) (218,0.2432615) +- (0,0.10583476) (219,0.24685764) +- (0,0.10732347) (220,0.25363716) +- (0,0.10159344) (221,0.25180358) +- (0,0.10422817) (222,0.24996264) +- (0,0.09349251) (223,0.2579395) +- (0,0.09825317) (224,0.2670849) +- (0,0.107175924) (225,0.27060136) +- (0,0.11236467) (226,0.2742607) +- (0,0.108757965) (227,0.2712253) +- (0,0.10561501) (228,0.2817852) +- (0,0.11055512) (229,0.27814394) +- (0,0.108285524) (230,0.2722618) +- (0,0.10019979) (231,0.2682496) +- (0,0.096306264) (232,0.26518244) +- (0,0.10394699) (233,0.2573325) +- (0,0.11030709) (234,0.26847136) +- (0,0.10626517) (235,0.27875078) +- (0,0.10888813) (236,0.2829175) +- (0,0.099103995) (237,0.2792474) +- (0,0.1035443) (238,0.27211946) +- (0,0.09994768) (239,0.27439576) +- (0,0.0941129) (240,0.27767688) +- (0,0.08649333) (241,0.27895966) +- (0,0.08066703) (242,0.2786266) +- (0,0.084476545) (243,0.27385026) +- (0,0.091822945) (244,0.2713167) +- (0,0.09617094) (245,0.26817313) +- (0,0.09591681) (246,0.27780962) +- (0,0.10515415) (247,0.28391093) +- (0,0.10632814) (248,0.27803087) +- (0,0.10636128) (249,0.28252935) +- (0,0.10137891) (250,0.2789362) +- (0,0.10185601) (251,0.27495444) +- (0,0.103486314) (252,0.27589968) +- (0,0.10218965) (253,0.27003026) +- (0,0.10441932) (254,0.26264945) +- (0,0.09951346) (255,0.26887342) +- (0,0.096588254) (256,0.26850465) +- (0,0.09962678) (257,0.26716772) +- (0,0.10247886) (258,0.2609098) +- (0,0.10303387) (259,0.26406544) +- (0,0.10555319) (260,0.2739209) +- (0,0.10497497) (261,0.2768467) +- (0,0.10674561) (262,0.28383866) +- (0,0.09820445) (263,0.28488237) +- (0,0.10226523) (264,0.2858991) +- (0,0.09953254) (265,0.29207343) +- (0,0.09282362) (266,0.29028362) +- (0,0.09481357) (267,0.29776973) +- (0,0.08922997) (268,0.29694444) +- (0,0.10082746) (269,0.29040262) +- (0,0.107942216) (270,0.28963554) +- (0,0.1023249) (271,0.28465906) +- (0,0.09519318) (272,0.28100318) +- (0,0.09317963) (273,0.28017265) +- (0,0.08587746) (274,0.28058985) +- (0,0.08825927) (275,0.28422195) +- (0,0.09654842) (276,0.28725082) +- (0,0.097031504) (277,0.28006428) +- (0,0.10998618) (278,0.2858789) +- (0,0.10755489) (279,0.2801236) +- (0,0.11458548) (280,0.2832194) +- (0,0.109103136) (281,0.28645974) +- (0,0.10960841) (282,0.28447995) +- (0,0.109969564) (283,0.2851214) +- (0,0.11182378) (284,0.28476864) +- (0,0.10648308) (285,0.27219546) +- (0,0.110904075) (286,0.2606217) +- (0,0.11489189) (287,0.2563459) +- (0,0.1117468) (288,0.26163927) +- (0,0.110183306) (289,0.26275793) +- (0,0.10702391) (290,0.2766406) +- (0,0.09621509) (291,0.27400535) +- (0,0.10306271) (292,0.27609092) +- (0,0.10088222) (293,0.2808626) +- (0,0.09392968) (294,0.28993672) +- (0,0.09851068) (295,0.29369068) +- (0,0.09875883) (296,0.28682584) +- (0,0.09460396) (297,0.2764287) +- (0,0.098809026) (298,0.27097955) +- (0,0.09458109) (299,0.27458543) +- (0,0.10376772) (300,0.2784835) +- (0,0.106185935) (301,0.280797) +- (0,0.10935258) (302,0.2868519) +- (0,0.10884391) (303,0.28764343) +- (0,0.115484916) (304,0.29258677) +- (0,0.114285074) (305,0.28603834) +- (0,0.11939764) (306,0.28203154) +- (0,0.117648505) (307,0.27997285) +- (0,0.12700725) (308,0.282929) +- (0,0.12429571) (309,0.28439707) +- (0,0.12232885) (310,0.28331915) +- (0,0.121549964) (311,0.27734897) +- (0,0.13008119) (312,0.2823668) +- (0,0.12096744) (313,0.27870354) +- (0,0.11898723) (314,0.27459383) +- (0,0.12382301) (315,0.28021818) +- (0,0.11667203) (316,0.2855633) +- (0,0.124899) (317,0.29792082) +- (0,0.125485) (318,0.30008844) +- (0,0.12832877) (319,0.2977926) +- (0,0.13744327) (320,0.29916006) +- (0,0.13315332) (321,0.29248384) +- (0,0.13563964) (322,0.2911046) +- (0,0.1365458) (323,0.29022554) +- (0,0.13461833) (324,0.2924629) +- (0,0.13540779) (325,0.29074484) +- (0,0.14349517) (326,0.29019076) +- (0,0.1454222) (327,0.28327692) +- (0,0.14874588) (328,0.27895278) +- (0,0.15008487) (329,0.27532634) +- (0,0.14970218) (330,0.27207556) +- (0,0.1499409) (331,0.27329105) +- (0,0.14753036) (332,0.26848143) +- (0,0.14460629) (333,0.26708302) +- (0,0.14417101) (334,0.28010982) +- (0,0.13212726) (335,0.29222998) +- (0,0.12253911) (336,0.2810811) +- (0,0.12480404) (337,0.27287358) +- (0,0.123824246) (338,0.26445243) +- (0,0.12627397) (339,0.26678067) +- (0,0.10930591) (340,0.26187873) +- (0,0.100754745) (341,0.26267034) +- (0,0.09626632) (342,0.26655897) +- (0,0.09251485) (343,0.2564321) +- (0,0.11300435) (344,0.25379425) +- (0,0.12161716) (345,0.25133073) +- (0,0.12536274) (346,0.25248137) +- (0,0.12177454) (347,0.25726157) +- (0,0.11713966) (348,0.26255322) +- (0,0.104603395) (349,0.25603962) +- (0,0.10570889) (350,0.2549557) +- (0,0.10053651) (351,0.25674492) +- (0,0.096931286) (352,0.25508696) +- (0,0.1046099) (353,0.25565177) +- (0,0.10561112) (354,0.25294912) +- (0,0.09914506) (355,0.26291424) +- (0,0.084333986) (356,0.26721692) +- (0,0.08383879) (357,0.27198464) +- (0,0.084947534) (358,0.26820922) +- (0,0.090663925) (359,0.2618919) +- (0,0.0948564) (360,0.27581885) +- (0,0.07914262) (361,0.26719397) +- (0,0.09381586) (362,0.26646435) +- (0,0.0894543) (363,0.2870469) +- (0,0.07588647) (364,0.29216355) +- (0,0.067957334) (365,0.29081538) +- (0,0.06134408) (366,0.30098432) +- (0,0.052705977) (367,0.3011377) +- (0,0.054546338) (368,0.29571477) +- (0,0.06500201) (369,0.29655653) +- (0,0.06926096) (370,0.29331356) +- (0,0.074384816) (371,0.30173132) +- (0,0.062527366) (372,0.30433342) +- (0,0.057751425) (373,0.29810023) +- (0,0.07265343) (374,0.29021174) +- (0,0.07484203) (375,0.2848912) +- (0,0.07241657) (376,0.27372614) +- (0,0.07705653) (377,0.2655994) +- (0,0.08304146) (378,0.2622786) +- (0,0.08967089) (379,0.25924003) +- (0,0.091948316) (380,0.26136488) +- (0,0.09330289) (381,0.2612755) +- (0,0.09685914) (382,0.26234302) +- (0,0.0904639) (383,0.25842628) +- (0,0.086374626) (384,0.2473915) +- (0,0.082338415) (385,0.24424514) +- (0,0.08258521) (386,0.23938766) +- (0,0.08492063) (387,0.23830454) +- (0,0.08152713) (388,0.24423686) +- (0,0.085904576) (389,0.25450486) +- (0,0.07835774) (390,0.25896826) +- (0,0.08529783) (391,0.27275315) +- (0,0.09375949) (392,0.28420728) +- (0,0.08362408) (393,0.28752404) +- (0,0.08410235) (394,0.2898178) +- (0,0.090208486) (395,0.28628367) +- (0,0.09715063) (396,0.28648013) +- (0,0.10021374) (397,0.27823398) +- (0,0.10835943) (398,0.26799446) +- (0,0.11284925) (399,0.2807236) +- (0,0.10295086) (400,0.28252608) +- (0,0.10680596) (401,0.29287463) +- (0,0.104755625) (402,0.2969758) +- (0,0.10021357) (403,0.29544893) +- (0,0.10197566) (404,0.29346958) +- (0,0.10494918) (405,0.29519054) +- (0,0.10245673) (406,0.29633623) +- (0,0.10242698) (407,0.29680786) +- (0,0.1008707) (408,0.2903133) +- (0,0.101667516) (409,0.29644322) +- (0,0.08857893) (410,0.2969476) +- (0,0.08791485) (411,0.29083076) +- (0,0.09258514) (412,0.28610688) +- (0,0.10542168) (413,0.28015035) +- (0,0.10999309) (414,0.2834736) +- (0,0.10350667) (415,0.29273587) +- (0,0.09425447) (416,0.2998182) +- (0,0.088389985) (417,0.3022353) +- (0,0.07946865) (418,0.3051362) +- (0,0.075874865) (419,0.30435258) +- (0,0.07923988) (420,0.29123515) +- (0,0.09229671) (421,0.29405102) +- (0,0.09145718) (422,0.29120618) +- (0,0.09671449) (423,0.28414595) +- (0,0.10955875) (424,0.2810704) +- (0,0.09981267) (425,0.27521533) +- (0,0.096643746) (426,0.2773896) +- (0,0.100781724) (427,0.28024033) +- (0,0.10184739) (428,0.28265938) +- (0,0.10730294) (429,0.28249383) +- (0,0.11517049) (430,0.27696824) +- (0,0.12191228) (431,0.27798587) +- (0,0.12122711) (432,0.27271253) +- (0,0.121479265) (433,0.26979014) +- (0,0.11783539) (434,0.27033103) +- (0,0.12074679) (435,0.2695261) +- (0,0.12045306) (436,0.25782558) +- (0,0.11954738) (437,0.26474994) +- (0,0.109086245) (438,0.2712863) +- (0,0.11011438) (439,0.27759796) +- (0,0.11225388) (440,0.2731236) +- (0,0.116944045) (441,0.265433) +- (0,0.12086443) (442,0.258859) +- (0,0.13052697) (443,0.25933418) +- (0,0.123182505) (444,0.25453278) +- (0,0.1191189) (445,0.25611827) +- (0,0.113602005) (446,0.26208395) +- (0,0.1099937) (447,0.25696436) +- (0,0.109476306) (448,0.26525825) +- (0,0.10716569) (449,0.27417278) +- (0,0.11310291) (450,0.28504768) +- (0,0.103767) (451,0.27712026) +- (0,0.10209696) (452,0.26598352) +- (0,0.100485824) (453,0.2532941) +- (0,0.10960251) (454,0.24865846) +- (0,0.112393625) (455,0.23895407) +- (0,0.11382928) (456,0.23071142) +- (0,0.10512137) (457,0.22792736) +- (0,0.09890715) (458,0.22588937) +- (0,0.0976731) (459,0.21619041) +- (0,0.103809536) (460,0.21517232) +- (0,0.108608335) (461,0.21938983) +- (0,0.11290827) (462,0.21987887) +- (0,0.11405101) (463,0.22485192) +- (0,0.10417249) (464,0.22536142) +- (0,0.1024269) (465,0.2255038) +- (0,0.10990567) (466,0.2273928) +- (0,0.10316972) (467,0.2341011) +- (0,0.08685939) (468,0.23872963) +- (0,0.085062854) (469,0.23534863) +- (0,0.08776917) (470,0.2418752) +- (0,0.089362085) (471,0.23777139) +- (0,0.09938018) (472,0.2395486) +- (0,0.1014818) (473,0.23332445) +- (0,0.100237764) (474,0.2275482) +- (0,0.096445635) (475,0.21478403) +- (0,0.08633484) (476,0.22366734) +- (0,0.08674538) (477,0.21914549) +- (0,0.09501559) (478,0.21775773) +- (0,0.102691196) (479,0.22347498) +- (0,0.107777975) (480,0.2171975) +- (0,0.10652558) (481,0.21604276) +- (0,0.096651286) (482,0.21510515) +- (0,0.093334585) (483,0.21824181) +- (0,0.09015611) (484,0.2079217) +- (0,0.09748801) (485,0.1947231) +- (0,0.10014084) (486,0.19096887) +- (0,0.096193895) (487,0.18787828) +- (0,0.08458441) (488,0.18756087) +- (0,0.088362135) (489,0.19209757) +- (0,0.08949205) (490,0.19718269) +- (0,0.09487395) (491,0.19894198) +- (0,0.1006035) (492,0.20730475) +- (0,0.100964725) (493,0.20073657) +- (0,0.10088552) (494,0.1944035) +- (0,0.10683564) (495,0.19304088) +- (0,0.10425149) (496,0.18536428) +- (0,0.1055843) (497,0.18298277) +- (0,0.10774891) (498,0.18447748) +- (0,0.10262472) (499,0.17814374) +- (0,0.11127716) (500,0.1798109) +- (0,0.11288437) (501,0.18474339) +- (0,0.115451396) (502,0.18666805) +- (0,0.110740624) (503,0.18124422) +- (0,0.11451963) (504,0.19293451) +- (0,0.11460211) (505,0.19832414) +- (0,0.11115188) (506,0.19835764) +- (0,0.11536503) (507,0.20261149) +- (0,0.109181955) (508,0.20257267) +- (0,0.11686958) (509,0.19784577) +- (0,0.1196496)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.37195116) (1,0.45025668) (2,0.461587) (3,0.46475163) (4,0.4656362) (5,0.46579295) (6,0.46500087) (7,0.46502313) (8,0.46362) (9,0.46330732) (10,0.46157098) (11,0.46039748) (12,0.45932308) (13,0.45738697) (14,0.4562336) (15,0.45411816) (16,0.4525651) (17,0.4520093) (18,0.4507532) (19,0.45160717) (20,0.45092025) (21,0.45073485) (22,0.450916) (23,0.45111448) (24,0.45169792) (25,0.4510107) (26,0.4520642) (27,0.4535064) (28,0.45287958) (29,0.4519059) (30,0.44997048) (31,0.45081908) (32,0.45139322) (33,0.4517146) (34,0.45102692) (35,0.45223194) (36,0.45222694) (37,0.45243603) (38,0.45271617) (39,0.4517364) (40,0.45174733) (41,0.45214993) (42,0.4518713) (43,0.4508987) (44,0.45003778) (45,0.4503036) (46,0.44918975) (47,0.44875997) (48,0.44898787) (49,0.45021597) (50,0.45104748) (51,0.45179385) (52,0.45199126) (53,0.4517253) (54,0.4527575) (55,0.45175877) (56,0.45065203) (57,0.45030826) (58,0.45134348) (59,0.45157662) (60,0.45217618) (61,0.45160905) (62,0.45066136) (63,0.4516799) (64,0.45212668) (65,0.4516491) (66,0.45182633) (67,0.45263332) (68,0.4509956) (69,0.4505095) (70,0.45079485) (71,0.45134744) (72,0.45227003) (73,0.45266956) (74,0.45322436) (75,0.45212498) (76,0.4522128) (77,0.4520939) (78,0.45155057) (79,0.4519051) (80,0.45264083) (81,0.45303836) (82,0.45346862) (83,0.45343727) (84,0.4529244) (85,0.45154867) (86,0.450883) (87,0.4511711) (88,0.45100918) (89,0.45203695) (90,0.45204744) (91,0.45173153) (92,0.4514001) (93,0.45051113) (94,0.44898) (95,0.44757217) (96,0.44760722) (97,0.4488098) (98,0.44879827) (99,0.44943017) (100,0.44948477) (101,0.4498307) (102,0.45065302) (103,0.44980773) (104,0.450463) (105,0.45081416) (106,0.45085353) (107,0.45088077) (108,0.4513503) (109,0.44922242) (110,0.44888964) (111,0.44813576) (112,0.44586515) (113,0.44686252) (114,0.44798976) (115,0.4476768) (116,0.44934702) (117,0.4472743) (118,0.44654864) (119,0.4488883) (120,0.44987088) (121,0.45032525) (122,0.45110837) (123,0.45029622) (124,0.4493701) (125,0.4502183) (126,0.4499375) (127,0.44959188) (128,0.44799575) (129,0.44863337) (130,0.44773835) (131,0.44650808) (132,0.44524488) (133,0.44826612) (134,0.4494049) (135,0.44985572) (136,0.44940454) (137,0.45011035) (138,0.4496296) (139,0.44952884) (140,0.45095187) (141,0.4506262) (142,0.4498636) (143,0.4501292) (144,0.4513803) (145,0.45216188) (146,0.45164934) (147,0.45213756) (148,0.45222107) (149,0.4511372) (150,0.45088458) (151,0.45095962) (152,0.45099252) (153,0.45042747) (154,0.45105544) (155,0.45222205) (156,0.45155567) (157,0.4515001) (158,0.4499558) (159,0.45038024) (160,0.4495203) (161,0.44925365) (162,0.4505671) (163,0.45100895) (164,0.45052338) (165,0.45062122) (166,0.44944453) (167,0.44998464) (168,0.45128044) (169,0.45174426) (170,0.45120493) (171,0.45133194) (172,0.44925112) (173,0.44941384) (174,0.44931346) (175,0.45011395) (176,0.45010176) (177,0.45042616) (178,0.45183706) (179,0.45055643) (180,0.45105815) (181,0.45175204) (182,0.45258522) (183,0.45237678) (184,0.4508675) (185,0.45157027) (186,0.45242682) (187,0.45247626) (188,0.45222092) (189,0.45173517) (190,0.45226216) (191,0.45145506) (192,0.45184165) (193,0.45150876) (194,0.45224008) (195,0.45187035) (196,0.45151597) (197,0.4517947) (198,0.45120507) (199,0.45036077) (200,0.44858617) (201,0.4487413) (202,0.44950405) (203,0.4498393) (204,0.44980782) (205,0.4496336) (206,0.44998008) (207,0.4500355) (208,0.44991446) (209,0.4516601) (210,0.45138913) (211,0.45128697) (212,0.45157677) (213,0.45194596) (214,0.4520215) (215,0.45162916) (216,0.4504722) (217,0.44991645) (218,0.4504877) (219,0.45157123) (220,0.45200878) (221,0.4525361) (222,0.45223975) (223,0.4517035) (224,0.4525056) (225,0.45323926) (226,0.45348924) (227,0.4530334) (228,0.450602) (229,0.45112166) (230,0.4511029) (231,0.45082507) (232,0.45236745) (233,0.450885) (234,0.45029116) (235,0.44961637) (236,0.44935045) (237,0.44983053) (238,0.45036602) (239,0.45017782) (240,0.4508275) (241,0.4502049) (242,0.45115843) (243,0.45094472) (244,0.45109576) (245,0.4517877) (246,0.4516181) (247,0.45156866) (248,0.45158392) (249,0.45070782) (250,0.4502608) (251,0.44978362) (252,0.44943842) (253,0.45017013) (254,0.4506244) (255,0.45092565) (256,0.45126814) (257,0.45099473) (258,0.4518841) (259,0.45241928) (260,0.45253143) (261,0.45236883) (262,0.452202) (263,0.45259976) (264,0.45215583) (265,0.45276564) (266,0.45336455) (267,0.4524623) (268,0.45314613) (269,0.4525357) (270,0.45168504) (271,0.452283) (272,0.45206055) (273,0.4520349) (274,0.4510985) (275,0.45148522) (276,0.45172343) (277,0.45082092) (278,0.45111036) (279,0.45104846) (280,0.45004034) (281,0.4509934) (282,0.45092368) (283,0.45115918) (284,0.4509384) (285,0.45073652) (286,0.4500162) (287,0.44955784) (288,0.44981796) (289,0.44884366) (290,0.44900426) (291,0.44914204) (292,0.45000973) (293,0.45049968) (294,0.45002612) (295,0.4506177) (296,0.45168084) (297,0.45166168) (298,0.451518) (299,0.4513262) (300,0.45155054) (301,0.4519806) (302,0.4520986) (303,0.45176125) (304,0.45298687) (305,0.45249194) (306,0.45184222) (307,0.45183593) (308,0.45201364) (309,0.45182914) (310,0.44973987) (311,0.4495245) (312,0.4506777) (313,0.45062178) (314,0.45037) (315,0.45126143) (316,0.45128918) (317,0.45044574) (318,0.4507183) (319,0.45181236) (320,0.4519198) (321,0.4527355) (322,0.45299548) (323,0.4519814) (324,0.4508472) (325,0.4506518) (326,0.45188722) (327,0.4510848) (328,0.45026508) (329,0.44971862) (330,0.45088506) (331,0.44992703) (332,0.44936228) (333,0.44986182) (334,0.45027035) (335,0.45056692) (336,0.45122856) (337,0.4524645) (338,0.4521679) (339,0.45193934) (340,0.45198736) (341,0.4520538) (342,0.45196575) (343,0.45215687) (344,0.45208874) (345,0.45263952) (346,0.45216575) (347,0.4521157) (348,0.45221767) (349,0.45078605) (350,0.45102185) (351,0.4507834) (352,0.4506732) (353,0.45078674) (354,0.4495061) (355,0.44939432) (356,0.44897953) (357,0.4499558) (358,0.45053348) (359,0.45003158) (360,0.4492442) (361,0.45004606) (362,0.45013565) (363,0.44904596) (364,0.4487567) (365,0.44948703) (366,0.44951534) (367,0.44977528) (368,0.44929975) (369,0.45060062) (370,0.45111313) (371,0.45175415) (372,0.4505146) (373,0.44921756) (374,0.4500811) (375,0.45158035) (376,0.45142555) (377,0.45075703) (378,0.44995403) (379,0.45136723) (380,0.4514839) (381,0.44928774) (382,0.44760424) (383,0.44699663) (384,0.44756085) (385,0.44956455) (386,0.45187807) (387,0.45007387) (388,0.4493374) (389,0.4490722) (390,0.44650826) (391,0.44673267) (392,0.44737473) (393,0.4478704) (394,0.4482855) (395,0.4484071) (396,0.44857773) (397,0.44931602) (398,0.44922367) (399,0.44932428) (400,0.44968566) (401,0.4510583) (402,0.45060593) (403,0.44888026) (404,0.449843) (405,0.45085803) (406,0.45192656) (407,0.45091835) (408,0.45116287) (409,0.45088798) (410,0.45105332) (411,0.4514318) (412,0.45095697) (413,0.45198327) (414,0.45130435) (415,0.45172173) (416,0.45131811) (417,0.45051503) (418,0.4499789) (419,0.45042062) (420,0.45084587) (421,0.45021382) (422,0.4501856) (423,0.45042866) (424,0.44996276) (425,0.45033127) (426,0.44990587) (427,0.44895044) (428,0.45077044) (429,0.45093265) (430,0.4503871) (431,0.44966906) (432,0.45088404) (433,0.4507463) (434,0.45092425) (435,0.45122957) (436,0.44993263) (437,0.44880396) (438,0.4498003) (439,0.44907027) (440,0.4485929) (441,0.44815534) (442,0.44930953) (443,0.4494297) (444,0.4479285) (445,0.44854698) (446,0.4492866) (447,0.45037562) (448,0.44979754) (449,0.44907898) (450,0.45046788) (451,0.4516974) (452,0.45172635) (453,0.45166898) (454,0.4511737) (455,0.4498531) (456,0.45047075) (457,0.44984046) (458,0.45009166) (459,0.44996256) (460,0.4497632) (461,0.44939822) (462,0.44963685) (463,0.4502203) (464,0.45088077) (465,0.45094672) (466,0.45006347) (467,0.45091575) (468,0.4512232) (469,0.45129076) (470,0.45052606) (471,0.45204067) (472,0.45294395) (473,0.45177025) (474,0.45070857) (475,0.45054013) (476,0.4495434) (477,0.4502736) (478,0.4497537) (479,0.44982105) (480,0.44859743) (481,0.44952363) (482,0.45008594) (483,0.4491449) (484,0.44886366) (485,0.44977084) (486,0.44981718) (487,0.4505156) (488,0.45046893) (489,0.4505605) (490,0.45017838) (491,0.45018435) (492,0.45013857) (493,0.4504683) (494,0.45064002) (495,0.45056018) (496,0.44985962) (497,0.4494664) (498,0.45064092) (499,0.45035344) (500,0.45088172) (501,0.45114493) (502,0.4507459) (503,0.45081657) (504,0.4500247) (505,0.45029816) (506,0.44959468) (507,0.4495195) (508,0.4485119) (509,0.44822007)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.36393467) (1,0.44492838) (2,0.4595436) (3,0.46441114) (4,0.4652963) (5,0.4644536) (6,0.4641581) (7,0.4613758) (8,0.455891) (9,0.44883382) (10,0.44125095) (11,0.43151116) (12,0.4281666) (13,0.41666004) (14,0.40015045) (15,0.4002967) (16,0.3971835) (17,0.38266453) (18,0.36998716) (19,0.37463638) (20,0.37741098) (21,0.38368157) (22,0.38273764) (23,0.37667894) (24,0.37311634) (25,0.38357458) (26,0.37202644) (27,0.3617545) +- (0,0.05959659) (28,0.36122605) +- (0,0.06029957) (29,0.3496234) +- (0,0.05750094) (30,0.3475251) (31,0.35451964) (32,0.34815273) (33,0.32869175) +- (0,0.0591114) (34,0.3217545) (35,0.3255174) (36,0.32111654) (37,0.31740305) (38,0.31737813) (39,0.31267226) (40,0.32090786) (41,0.32972738) (42,0.33659768) (43,0.32656762) (44,0.32622284) (45,0.3261453) (46,0.33860418) (47,0.35292813) (48,0.3550887) (49,0.34814766) (50,0.3492011) (51,0.35262108) (52,0.34259626) (53,0.33590937) (54,0.32207763) (55,0.32481572) (56,0.33377364) (57,0.32712972) (58,0.33918953) (59,0.33891547) (60,0.3306967) (61,0.32543853) (62,0.2983564) (63,0.28693238) (64,0.28155914) (65,0.2889023) (66,0.30312485) (67,0.3080504) (68,0.32546723) (69,0.3309935) (70,0.3320229) (71,0.33139825) (72,0.31275406) (73,0.2973694) (74,0.28608158) (75,0.2936435) (76,0.3009692) (77,0.29413268) (78,0.28800538) (79,0.28437036) +- (0,0.05029078) (80,0.2786561) +- (0,0.05792102) (81,0.2812638) +- (0,0.05454203) (82,0.2853013) (83,0.29092082) (84,0.3049097) (85,0.30586395) (86,0.3047383) (87,0.31121758) (88,0.31403872) (89,0.3115491) (90,0.30982614) (91,0.32302734) (92,0.32055512) (93,0.31595513) (94,0.3232617) (95,0.3351314) (96,0.34400713) (97,0.3468474) (98,0.34979728) (99,0.3394672) (100,0.34319127) (101,0.34672037) (102,0.3545549) (103,0.36216757) (104,0.36624798) +- (0,0.050094485) (105,0.3651445) (106,0.35498318) (107,0.3503758) +- (0,0.05146506) (108,0.3452947) +- (0,0.05277834) (109,0.34761468) +- (0,0.054661024) (110,0.333984) (111,0.32089832) (112,0.30642307) +- (0,0.051111706) (113,0.29888365) +- (0,0.055675935) (114,0.28991473) +- (0,0.050803937) (115,0.27223086) (116,0.27388477) (117,0.27951822) (118,0.29317388) (119,0.28994802) (120,0.29699096) (121,0.3116291) (122,0.3217161) (123,0.33968917) (124,0.3322412) (125,0.31842878) (126,0.31633645) (127,0.30327442) (128,0.27782694) (129,0.2765045) (130,0.25114295) (131,0.23396458) (132,0.23633558) (133,0.230992) (134,0.26442775) (135,0.2770871) +- (0,0.05272416) (136,0.2843149) +- (0,0.054464996) (137,0.28063694) +- (0,0.055208664) (138,0.2737081) +- (0,0.052584853) (139,0.28039166) (140,0.2784568) (141,0.26899004) +- (0,0.06834999) (142,0.26869336) +- (0,0.06443752) (143,0.26358926) +- (0,0.0501044) (144,0.27016425) +- (0,0.052952554) (145,0.2794564) (146,0.275097) (147,0.27170023) (148,0.27334952) +- (0,0.051037308) (149,0.27233782) (150,0.27905178) +- (0,0.055955004) (151,0.28353015) +- (0,0.057872985) (152,0.2991798) +- (0,0.056868922) (153,0.30704415) +- (0,0.06109553) (154,0.32282797) +- (0,0.055350434) (155,0.34330162) +- (0,0.059950177) (156,0.34906018) +- (0,0.061814353) (157,0.34541997) +- (0,0.052858483) (158,0.3315802) +- (0,0.05396318) (159,0.32108566) +- (0,0.056853995) (160,0.31746176) +- (0,0.058338173) (161,0.31899446) +- (0,0.052922335) (162,0.32918993) (163,0.33174607) (164,0.3295194) +- (0,0.054469474) (165,0.3270717) +- (0,0.059155077) (166,0.3200843) +- (0,0.067471206) (167,0.31271434) +- (0,0.07276585) (168,0.2962149) +- (0,0.09140278) (169,0.29089063) +- (0,0.0920872) (170,0.28813878) +- (0,0.09652173) (171,0.2875408) +- (0,0.096744455) (172,0.28864542) +- (0,0.08301013) (173,0.28368035) +- (0,0.08439476) (174,0.27373543) +- (0,0.09139808) (175,0.2775602) +- (0,0.066794395) (176,0.27752694) +- (0,0.0550001) (177,0.26098838) +- (0,0.057451405) (178,0.2515969) (179,0.24872155) +- (0,0.051616445) (180,0.24518813) +- (0,0.053483944) (181,0.25401634) (182,0.24931498) (183,0.25229344) (184,0.23903118) (185,0.23945881) (186,0.24584584) (187,0.25933805) (188,0.25692418) +- (0,0.052072044) (189,0.25735924) +- (0,0.053926263) (190,0.25307605) +- (0,0.06899147) (191,0.24524713) +- (0,0.063636936) (192,0.25024727) +- (0,0.06973225) (193,0.24480169) +- (0,0.07647346) (194,0.23769777) +- (0,0.07073905) (195,0.22980642) (196,0.21640064) (197,0.21553893) (198,0.21594857) (199,0.2095472) (200,0.22142637) +- (0,0.05447746) (201,0.23645544) (202,0.24603356) (203,0.2475133) (204,0.2463826) (205,0.23788364) (206,0.25228035) (207,0.27173182) (208,0.26638484) +- (0,0.06466978) (209,0.25777885) +- (0,0.07256903)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%		\addplot[xValiantxoverxDORxminBx,seed,mark repeat=21] coordinates{(0,0.36345023) (1,0.4454863) (2,0.4591101) (3,0.4643048) (4,0.46719304) (5,0.46390072) (6,0.46423462) (7,0.45945024) (8,0.45393077) (9,0.45124015) (10,0.4519803) (11,0.4480928) (12,0.44497237) (13,0.4254976) (14,0.3932757) (15,0.38998774) (16,0.38257235) (17,0.36311176) (18,0.3496293) (19,0.34865528) (20,0.3459072) (21,0.35580698) (22,0.36327958) (23,0.36177117) (24,0.3657661) (25,0.3797952) (26,0.34888437) (27,0.32728222) (28,0.33607164) (29,0.3165029) (30,0.31735504) (31,0.323775) (32,0.31709135) (33,0.28420624) (34,0.28056324) (35,0.30438533) (36,0.32820505) (37,0.3404077) (38,0.3500416) (39,0.35552981) (40,0.35263798) (41,0.356381) (42,0.35609064) (43,0.34706753) (44,0.34302908) (45,0.35612258) (46,0.36255336) (47,0.3679863) (48,0.35993245) (49,0.34578294) (50,0.35539833) (51,0.34796226) (52,0.31470746) (53,0.3250572) (54,0.33840385) (55,0.3497673) (56,0.3652375) (57,0.357388) (58,0.36980385) (59,0.36508894) (60,0.34118629) (61,0.32602403) (62,0.30646396) (63,0.2855529) (64,0.28570217) (65,0.2927452) (66,0.2998524) (67,0.29597452) (68,0.33019784) (69,0.3444481) (70,0.34207115) (71,0.33416682) (72,0.30963677) (73,0.2777392) (74,0.2568351) (75,0.27540216) (76,0.28648004) (77,0.2982024) (78,0.2847178) (79,0.23477788) (80,0.21330433) (81,0.21850625) (82,0.23144495) (83,0.23624063) (84,0.28127766) (85,0.29688534) (86,0.30244473) (87,0.33533174) (88,0.33990577) (89,0.34626874) (90,0.35113558) (91,0.35816947) (92,0.3492041) (93,0.3403594) (94,0.3383899) (95,0.36438102) (96,0.36264664) (97,0.35897285) (98,0.35876706) (99,0.34994087) (100,0.3373334) (101,0.32035986) (102,0.35708702) (103,0.3771303) (104,0.38881466) (105,0.39872885) (106,0.39911923) (107,0.40619975) (108,0.40622163) (109,0.40968364) (110,0.37726298) (111,0.35636827) (112,0.33939663) (113,0.33070937) (114,0.32334062) (115,0.3032637) (116,0.29383078) (117,0.2914118) (118,0.30505192) (119,0.2839435) (120,0.31692934) (121,0.3560786) (122,0.35771564) (123,0.38738003) (124,0.37931997) (125,0.35459328) (126,0.35105288) (127,0.33028388) (128,0.29893845) (129,0.29302764) (130,0.25459448) (131,0.21104135) (132,0.21812356) (133,0.1934952) (134,0.26046178) (135,0.28769952) (136,0.2997726) (137,0.29862404) (138,0.29597718) (139,0.3047351) (140,0.31728992) (141,0.3124976) (142,0.313725) (143,0.31654352) (144,0.3312697) (145,0.3282786) (146,0.31731394) (147,0.29285866) (148,0.29364592) (149,0.29174784) (150,0.31570312) (151,0.32762212) (152,0.33298054) (153,0.32869133) (154,0.32610458) (155,0.32921153) (156,0.3444983) (157,0.3455214) (158,0.33321586) (159,0.30645698) (160,0.30961442) (161,0.30258292) (162,0.30476394) (163,0.3084084) (164,0.30704302) (165,0.2951839) (166,0.28505528) (167,0.28975865) (168,0.2757113) (169,0.25054735) (170,0.25051636) (171,0.2609339) (172,0.2535274) (173,0.25768438) (174,0.2540036) (175,0.26556563) (176,0.26730362) (177,0.2564786) (178,0.2362) (179,0.22436443) (180,0.2145947) (181,0.21853028) (182,0.21959783) (183,0.24191442) (184,0.22205794) (185,0.20859832) (186,0.2167298) (187,0.23849471) (188,0.25832957) (189,0.24088533) (190,0.20719472) (191,0.209769) (192,0.2027637) (193,0.1920262) (194,0.19199927) (195,0.21854807) (196,0.20163798) (197,0.1781416) (198,0.15937884) (199,0.16439688) (200,0.1588161) (201,0.18416297) (202,0.21759519) (203,0.22293197) (204,0.22338293) (205,0.20388967) (206,0.23584159) (207,0.2485726) (208,0.22375697) (209,0.19563054)};\addlegendentry{\xxxxValiantxminubxxxxRIxxxRIVRIIxxxxtext}
%		\addplot[xValiantxoverxDORxminBx,seed,mark repeat=21] coordinates{(0,0.36390698) (1,0.4449637) (2,0.45925722) (3,0.4652255) (4,0.46456876) (5,0.463594) (6,0.46529543) (7,0.46337116) (8,0.4589875) (9,0.4518971) (10,0.44811082) (11,0.4254375) (12,0.4208714) (13,0.43004015) (14,0.42079806) (15,0.41161466) (16,0.3994791) (17,0.38130242) (18,0.36767307) (19,0.37733725) (20,0.37263077) (21,0.37938365) (22,0.3721483) (23,0.35966825) (24,0.34600818) (25,0.3499209) (26,0.34333342) (27,0.32741058) (28,0.3175762) (29,0.3163476) (30,0.33008102) (31,0.34964135) (32,0.32829857) (33,0.30610216) (34,0.31144735) (35,0.31272644) (36,0.3063524) (37,0.3086375) (38,0.28935504) (39,0.27378342) (40,0.28093943) (41,0.28927138) (42,0.31604663) (43,0.31056154) (44,0.31335577) (45,0.28889182) (46,0.29715073) (47,0.30239472) (48,0.31242573) (49,0.3194024) (50,0.32520288) (51,0.3397971) (52,0.3438363) (53,0.33508292) (54,0.30697596) (55,0.29595193) (56,0.29908702) (57,0.2892608) (58,0.30986515) (59,0.33358222) (60,0.3453805) (61,0.3437) (62,0.30999184) (63,0.30362523) (64,0.3107584) (65,0.31116417) (66,0.32472092) (67,0.3386226) (68,0.3386767) (69,0.33471128) (70,0.33212763) (71,0.34099495) (72,0.34058774) (73,0.3357404) (74,0.31228703) (75,0.32456946) (76,0.33589494) (77,0.32497644) (78,0.32748944) (79,0.3353315) (80,0.3236488) (81,0.31721994) (82,0.3156666) (83,0.32013655) (84,0.3392428) (85,0.3392089) (86,0.33568966) (87,0.32488775) (88,0.32984737) (89,0.31012836) (90,0.29195577) (91,0.3146024) (92,0.31860024) (93,0.31121874) (94,0.3195029) (95,0.31732813) (96,0.3332767) (97,0.3421529) (98,0.36370602) (99,0.37154496) (100,0.3885089) (101,0.40200216) (102,0.40088606) (103,0.40260336) (104,0.40108967) (105,0.38332862) (106,0.35906154) (107,0.3401108) (108,0.31361225) (109,0.32650024) (110,0.32198822) (111,0.28996778) (112,0.24754567) (113,0.23459567) (114,0.23145168) (115,0.21926875) (116,0.22749975) (117,0.23571779) (118,0.25363076) (119,0.279575) (120,0.273475) (121,0.2851709) (122,0.2935375) (123,0.30613366) (124,0.30997357) (125,0.29322308) (126,0.29644206) (127,0.2874911) (128,0.26989567) (129,0.2636082) (130,0.2670137) (131,0.27931082) (132,0.25512356) (133,0.27595624) (134,0.30657068) (135,0.32369784) (136,0.32938027) (137,0.3246089) (138,0.31149423) (139,0.30369326) (140,0.2950779) (141,0.30426297) (142,0.2974738) (143,0.2572947) (144,0.23772308) (145,0.24020047) (146,0.23777044) (147,0.2168262) (148,0.2152863) (149,0.2167351) (150,0.21464495) (151,0.21799615) (152,0.23352283) (153,0.23807235) (154,0.26591203) (155,0.29165143) (156,0.28965312) (157,0.2925108) (158,0.2768178) (159,0.27297547) (160,0.26344448) (161,0.2762221) (162,0.3027125) (163,0.30133414) (164,0.28988487) (165,0.29070216) (166,0.27733198) (167,0.2541947) (168,0.2168053) (169,0.22586034) (170,0.21609375) (171,0.20688389) (172,0.22896634) (173,0.21534182) (174,0.1938149) (175,0.21757571) (176,0.22835577) (177,0.20592476) (178,0.21173102) (179,0.21379063) (180,0.21402451) (181,0.23545) (182,0.22718486) (183,0.21478678) (184,0.20159976) (185,0.21516755) (186,0.22620192) (187,0.23419519) (188,0.2041637) (189,0.21359135) (190,0.21961635) (191,0.20725793) (192,0.21767236) (193,0.20987669) (194,0.20191467) (195,0.18985961) (196,0.18659015) (197,0.2293048) (198,0.2411935) (199,0.21534014) (200,0.25800025) (201,0.28248918) (202,0.27178484) (203,0.25606275) (204,0.26406178) (205,0.27060145) (206,0.28492066) (207,0.32001826) (208,0.34079614) (209,0.33753005)};\addlegendentry{\xxxxValiantxminubxxxxRIxxxRIXRIIIRVxxxxtext}
%		\addplot[xValiantxoverxDORxminBx,seed,mark repeat=21] coordinates{(0,0.36444688) (1,0.4443351) (2,0.46026346) (3,0.46370313) (4,0.46412715) (5,0.46586612) (6,0.46294424) (7,0.461306) (8,0.4547548) (9,0.44336417) (10,0.42366177) (11,0.42100313) (12,0.41865602) (13,0.39444232) (14,0.38637763) (15,0.39928773) (16,0.40949905) (17,0.40357932) (18,0.39265913) (19,0.3979166) (20,0.41369495) (21,0.4158541) (22,0.41278508) (23,0.40859735) (24,0.40757477) (25,0.4210077) (26,0.42386153) (27,0.43057066) (28,0.4300303) (29,0.4160197) (30,0.3951392) (31,0.39014256) (32,0.39906827) (33,0.39576682) (34,0.3732529) (35,0.3594404) (36,0.32879207) (37,0.30316395) (38,0.31273773) (39,0.3087036) (40,0.32914615) (41,0.34352982) (42,0.33765578) (43,0.3220738) (44,0.32228366) (45,0.3334214) (46,0.35610843) (47,0.38840336) (48,0.39290795) (49,0.37925768) (50,0.36700216) (51,0.37010384) (52,0.36924496) (53,0.34758797) (54,0.3208531) (55,0.32872787) (56,0.3369964) (57,0.33474037) (58,0.3378995) (59,0.31807524) (60,0.3055233) (61,0.3065916) (62,0.27861345) (63,0.271619) (64,0.24821682) (65,0.2627976) (66,0.28480121) (67,0.2895541) (68,0.30752715) (69,0.31382117) (70,0.32186994) (71,0.31903294) (72,0.28803775) (73,0.27862862) (74,0.28912258) (75,0.2809589) (76,0.2805327) (77,0.25921923) (78,0.25180888) (79,0.2830017) (80,0.29901513) (81,0.30806515) (82,0.3087923) (83,0.31638533) (84,0.29420865) (85,0.2814976) (86,0.27608052) (87,0.27343318) (88,0.27236298) (89,0.27825025) (90,0.28638703) (91,0.2963101) (92,0.29386106) (93,0.29628727) (94,0.3118923) (95,0.3236851) (96,0.33609807) (97,0.33941635) (98,0.32691875) (99,0.29691586) (100,0.3037315) (101,0.31779903) (102,0.3056916) (103,0.30676898) (104,0.30883965) (105,0.31337595) (106,0.30676875) (107,0.3048168) (108,0.31605023) (109,0.3066601) (110,0.30270073) (111,0.3163589) (112,0.33232692) (113,0.33134592) (114,0.31495193) (115,0.2941601) (116,0.30032378) (117,0.311425) (118,0.32083893) (119,0.3063255) (120,0.30056852) (121,0.29363775) (122,0.3138952) (123,0.32555383) (124,0.30743006) (125,0.30746996) (126,0.30151442) (127,0.2920483) (128,0.26464665) (129,0.27287763) (130,0.23182067) (131,0.2115416) (132,0.23575962) (133,0.22352453) (134,0.22625072) (135,0.21986394) (136,0.22379182) (137,0.21867788) (138,0.21365288) (139,0.23274663) (140,0.22300264) (141,0.19020961) (142,0.19488125) (143,0.21692957) (144,0.2415) (145,0.26989013) (146,0.27020672) (147,0.30541587) (148,0.31111634) (149,0.30853054) (150,0.30680722) (151,0.3049721) (152,0.33103606) (153,0.35436875) (154,0.37646732) (155,0.40904182) (156,0.41302907) (157,0.39822763) (158,0.38470697) (159,0.38382453) (160,0.37932643) (161,0.37817836) (162,0.38009328) (163,0.38549566) (164,0.3916303) (165,0.3953291) (166,0.39786562) (167,0.39418966) (168,0.39612812) (169,0.3962642) (170,0.39780626) (171,0.39480457) (172,0.38344255) (173,0.3780149) (174,0.37338775) (175,0.3495392) (176,0.3369214) (177,0.32056177) (178,0.3068596) (179,0.30800962) (180,0.3069452) (181,0.30806875) (182,0.30116227) (183,0.3001791) (184,0.2934358) (185,0.2946106) (186,0.29460576) (187,0.3053243) (188,0.30827934) (189,0.31760097) (190,0.33241707) (191,0.3187144) (192,0.33030576) (193,0.33250216) (194,0.31917933) (195,0.28101155) (196,0.2609738) (197,0.23917043) (198,0.24727331) (199,0.24890457) (200,0.24746273) (201,0.24271418) (202,0.24872068) (203,0.2635452) (204,0.2517031) (205,0.23915985) (206,0.23607884) (207,0.24660456) (208,0.23460144) (209,0.24017596)};\addlegendentry{\xxxxValiantxminubxxxxRIxxxRIRIIRVIIIxxxxtext}
%		\addplot[xValiantxoverxDORxminAx,mark repeat=21] coordinates{(0,0.364454) (1,0.4459308) (2,0.46050835) (3,0.46365944) (4,0.4650242) (5,0.46582475) (6,0.465896) (7,0.4651028) (8,0.46565127) (9,0.4660134) (10,0.46449745) (11,0.46238014) (12,0.46213603) (13,0.46156272) (14,0.45994744) (15,0.4585955) (16,0.45850393) (17,0.45895097) (18,0.45808315) (19,0.4582537) (20,0.45799336) (21,0.45617595) (22,0.45567235) (23,0.45617303) (24,0.45668092) (25,0.45433637) (26,0.4535922) (27,0.45238757) (28,0.45473334) (29,0.45586756) (30,0.45522964) (31,0.4546281) (32,0.45328405) (33,0.45479783) (34,0.45555022) (35,0.4533894) (36,0.45567396) (37,0.45584545) (38,0.45337042) (39,0.4530923) (40,0.45378825) (41,0.4534868) (42,0.4532962) (43,0.45520344) (44,0.45334825) (45,0.45202255) (46,0.4527155) (47,0.45130154) (48,0.45013356) (49,0.44974104) (50,0.45068237) (51,0.45065093) (52,0.45209312) (53,0.45164847) (54,0.45481744) (55,0.45598316) (56,0.45552388) (57,0.45523295) (58,0.4549407) (59,0.45335305) (60,0.45252597) (61,0.452633) (62,0.45034447) (63,0.4502286) (64,0.45284593) (65,0.45016208) (66,0.44969472) (67,0.45142207) (68,0.45194992) (69,0.45246282) (70,0.45226845) (71,0.45376232) (72,0.45335087) (73,0.45453712) (74,0.4556553) (75,0.45537594) (76,0.45354673) (77,0.45154318) (78,0.45159352) (79,0.45089605) (80,0.45044038) (81,0.45074368) (82,0.45033172) (83,0.45064855) (84,0.4504229) (85,0.4537525) (86,0.45064214) (87,0.45087716) (88,0.45286867) (89,0.4522567) (90,0.45556483) (91,0.4539669) (92,0.45256725) (93,0.45019937) (94,0.45210385) (95,0.45219135) (96,0.4523127) (97,0.45547855) (98,0.45521128) (99,0.45428672) (100,0.45332026) (101,0.45457277) (102,0.45684063) (103,0.45462605) (104,0.45730695) (105,0.45601836) (106,0.45509303) (107,0.4530972) (108,0.45318726) (109,0.45329496) (110,0.45292774) (111,0.45341626) (112,0.4543101) (113,0.4534533) (114,0.45278755) (115,0.450812) (116,0.45230684) (117,0.45062473) (118,0.45084095) (119,0.4489412) (120,0.4505295) (121,0.45012882) (122,0.451094) (123,0.45243588) (124,0.45422205) (125,0.453348) (126,0.45311368) (127,0.45431378) (128,0.45351562) (129,0.4510273) (130,0.45068142) (131,0.4496676) (132,0.44968894) (133,0.45221186) (134,0.45517066) (135,0.454254) (136,0.45465907) (137,0.45443) (138,0.45579135) (139,0.4562969) (140,0.45367348) (141,0.45409247) (142,0.4541783) (143,0.45493403) (144,0.45115522) (145,0.45221233) (146,0.45247814) (147,0.45330706) (148,0.45556054) (149,0.4544847) (150,0.45329857) (151,0.4536496) (152,0.45354304) (153,0.4543577) (154,0.45148873) (155,0.4530301) (156,0.45411178) (157,0.45507732) (158,0.45382324) (159,0.45419636) (160,0.4541452) (161,0.45394158) (162,0.45233366) (163,0.45469657) (164,0.45501947) (165,0.45559025) (166,0.45555186) (167,0.4544605) (168,0.45343268) (169,0.4531435) (170,0.45260343) (171,0.45357856) (172,0.4519064) (173,0.449749) (174,0.45118228) (175,0.4505467) (176,0.45083687) (177,0.4505031) (178,0.4515048) (179,0.45111826) (180,0.45143762) (181,0.4504715) (182,0.45210394) (183,0.45242772) (184,0.44974265) (185,0.4505534) (186,0.45269397) (187,0.45291033) (188,0.45410395) (189,0.4531466) (190,0.45487186) (191,0.454271) (192,0.4542539) (193,0.45301273) (194,0.452952) (195,0.4523375) (196,0.45223534) (197,0.45160615) (198,0.4527584) (199,0.45235467) (200,0.45207635) (201,0.45256075) (202,0.45301402) (203,0.45134977) (204,0.4542308) (205,0.45476332) (206,0.45406875) (207,0.4543948) (208,0.45393023) (209,0.45021403)};\addlegendentry{\xValiantxoverxDORxminAxtext}
		%\addplot[xValiantxoverxladderx,mark repeat=21] coordinates{(0,0.34486017) (1,0.37406683) (2,0.36540166) (3,0.36079672) (4,0.35983625) (5,0.3604912) (6,0.35924983) (7,0.35864994) (8,0.35700282) (9,0.36178407) (10,0.36021397) (11,0.3587844) (12,0.359273) (13,0.35690233) (14,0.35327148) (15,0.35757363) (16,0.357873) (17,0.35818747) (18,0.35786512) (19,0.355912) (20,0.35809946) (21,0.35669103) (22,0.3581036) (23,0.3586847) (24,0.35645834) (25,0.35645) (26,0.35658038) (27,0.35731372) (28,0.3555859) (29,0.3554937) (30,0.35143125) (31,0.35416827) (32,0.35307184) (33,0.3564441) (34,0.35801187) (35,0.35746098) (36,0.3572319) (37,0.36193857) (38,0.36015257) (39,0.35656366) (40,0.356527) (41,0.35940802) (42,0.35291418) (43,0.35682523) (44,0.36026314) (45,0.35733423) (46,0.35757685) (47,0.35628846) (48,0.35469484) (49,0.35750017) (50,0.35556793) (51,0.36016795) (52,0.35983655) (53,0.3558116) (54,0.3566146) (55,0.3586297) (56,0.35823655) (57,0.35658252) (58,0.35645607) (59,0.35853902) (60,0.35772875) (61,0.3574851) (62,0.3554428) (63,0.35679424) (64,0.35488117) (65,0.35643557) (66,0.35790563) (67,0.35232997) (68,0.35576633) (69,0.35597587) (70,0.35639408) (71,0.35599783) (72,0.3556697) (73,0.35611594) (74,0.35285378) (75,0.3548245) (76,0.35285875) (77,0.35253814) (78,0.35443068) (79,0.35858026) (80,0.3597448) (81,0.35947824) (82,0.3542756) (83,0.3549242) (84,0.3557593) (85,0.35282698) (86,0.35634193) (87,0.35837555) (88,0.36048797) (89,0.35382178) (90,0.35330927) (91,0.35392466) (92,0.35577556) (93,0.3568573) (94,0.35575318) (95,0.3579186) (96,0.35872766) (97,0.35697317) (98,0.3573928) (99,0.35591736) (100,0.3554457) (101,0.35712302) (102,0.35588384) (103,0.3576633) (104,0.3543779) (105,0.35254166) (106,0.35731483) (107,0.35598156) (108,0.35543343) (109,0.35811982) (110,0.35659686) (111,0.35668722) (112,0.35673425) (113,0.35709134) (114,0.35452422) (115,0.35699013) (116,0.3562862) (117,0.35059127) (118,0.35339728) (119,0.3579986) (120,0.3573171) (121,0.35730812) (122,0.35762033) (123,0.3540822) (124,0.35426116) (125,0.3554299) (126,0.35540536) (127,0.3584883) (128,0.35718736) (129,0.35664716) (130,0.36092556) (131,0.3594406) (132,0.35655257) (133,0.35320434) (134,0.3529956) (135,0.3510661) (136,0.35386467) (137,0.35489905) (138,0.35754785) (139,0.3570324) (140,0.35449317) (141,0.35974526) (142,0.35877565) (143,0.35592106) (144,0.35777888) (145,0.35597166) (146,0.35710368) (147,0.35752916) (148,0.3550937) (149,0.35604087) (150,0.35373595) (151,0.3522451) (152,0.35579744) (153,0.35479704) (154,0.3521776) (155,0.3569102) (156,0.35714743) (157,0.3583176) (158,0.35545912) (159,0.35399625) (160,0.35400584) (161,0.35750434) (162,0.35599673) (163,0.35952628) (164,0.35723653) (165,0.35514495) (166,0.3540157) (167,0.35209933) (168,0.35358918) (169,0.3558339) (170,0.3577455) (171,0.3585162) (172,0.3562323) (173,0.35431275) (174,0.35732877) (175,0.3583626) (176,0.35736898) (177,0.3561212) (178,0.354534) (179,0.35610294) (180,0.35794815) (181,0.35724247) (182,0.35689816) (183,0.35843608) (184,0.35645667) (185,0.35455647) (186,0.35294792) (187,0.35453716) (188,0.35975108) (189,0.35833383) (190,0.35897067) (191,0.3594201) (192,0.35572445) (193,0.35890865) (194,0.35729197) (195,0.35872695) (196,0.3583432) (197,0.35692716) (198,0.35624442) (199,0.35825023) (200,0.35818967) (201,0.35544744) (202,0.355642) (203,0.35260537) (204,0.35624096) (205,0.35579315) (206,0.35388526) (207,0.35584617) (208,0.35797927) (209,0.35890946)};\addlegendentry{\xValiantxoverxladderxtext}
		%\addplot[xValiantxoverxladderxreusex,mark repeat=21] coordinates{(0,0.38052213) (1,0.43451443) (2,0.43110904) (3,0.4299047) (4,0.42946938) (5,0.4285423) (6,0.42763567) (7,0.4278418) (8,0.42709562) (9,0.42750964) (10,0.42727566) (11,0.42675057) (12,0.42623225) (13,0.4263239) (14,0.42625794) (15,0.4281702) (16,0.42717925) (17,0.4271162) (18,0.42770815) (19,0.4262487) (20,0.42657718) (21,0.42659935) (22,0.42781082) (23,0.42768726) (24,0.42666295) (25,0.42723516) (26,0.42705336) (27,0.42746818) (28,0.42697164) (29,0.4275707) (30,0.42621985) (31,0.4265113) (32,0.42692527) (33,0.42582908) (34,0.4268515) (35,0.4276867) (36,0.42773226) (37,0.42734945) (38,0.42775178) (39,0.42858756) (40,0.42557308) (41,0.42658615) (42,0.42664504) (43,0.4268366) (44,0.425743) (45,0.42484722) (46,0.42778847) (47,0.4263784) (48,0.4273955) (49,0.42722592) (50,0.4265919) (51,0.4277815) (52,0.4276048) (53,0.42740858) (54,0.42843592) (55,0.42763934) (56,0.42782426) (57,0.42604494) (58,0.4276859) (59,0.4267254) (60,0.4249386) (61,0.4270191) (62,0.42659655) (63,0.4273381) (64,0.42738548) (65,0.42744255) (66,0.42653382) (67,0.42693767) (68,0.42643857) (69,0.42658815) (70,0.42767653) (71,0.42789993) (72,0.42708555) (73,0.42725667) (74,0.4261229) (75,0.4256977) (76,0.42633414) (77,0.4268444) (78,0.42650914) (79,0.42735362) (80,0.42721263) (81,0.42768157) (82,0.42753235) (83,0.42581162) (84,0.4269024) (85,0.4266471) (86,0.42530015) (87,0.42572057) (88,0.42605224) (89,0.4268329) (90,0.42747685) (91,0.42797282) (92,0.42816162) (93,0.42672578) (94,0.42571667) (95,0.42641163) (96,0.42629182) (97,0.42760178) (98,0.42883742) (99,0.42782795) (100,0.42752394) (101,0.42763314) (102,0.4273951) (103,0.42763424) (104,0.42734408) (105,0.42626402) (106,0.42702225) (107,0.42699894) (108,0.42837027) (109,0.42717746) (110,0.42760977) (111,0.42781517) (112,0.42746708) (113,0.4282368) (114,0.4281911) (115,0.42709184) (116,0.4275113) (117,0.42557287) (118,0.427516) (119,0.4269259) (120,0.42654085) (121,0.42671874) (122,0.42764285) (123,0.42673528) (124,0.42570582) (125,0.42678365) (126,0.42615405) (127,0.42657056) (128,0.42871723) (129,0.42752573) (130,0.42648092) (131,0.42766288) (132,0.42664984) (133,0.4276347) (134,0.4279741) (135,0.42747378) (136,0.42662558) (137,0.42757228) (138,0.42770216) (139,0.42752358) (140,0.42751065) (141,0.42762294) (142,0.42756954) (143,0.42744914) (144,0.4277234) (145,0.42765594) (146,0.42755094) (147,0.4281591) (148,0.42874968) (149,0.42893028) (150,0.42864367) (151,0.4288323) (152,0.42770946) (153,0.42721465) (154,0.4264762) (155,0.42705384) (156,0.42758068) (157,0.4280584) (158,0.4269558) (159,0.42851266) (160,0.42710337) (161,0.4268106) (162,0.42669865) (163,0.42831993) (164,0.42861095) (165,0.42638478) (166,0.42697573) (167,0.42789188) (168,0.42874703) (169,0.42686963) (170,0.42576838) (171,0.42642164) (172,0.4263742) (173,0.42659888) (174,0.42632076) (175,0.42704856) (176,0.42646632) (177,0.4270694) (178,0.4277154) (179,0.42761073) (180,0.4273888) (181,0.42813823) (182,0.4275458) (183,0.4273601) (184,0.42767826) (185,0.42793193) (186,0.42779025) (187,0.42683437) (188,0.42800578) (189,0.42703485) (190,0.42739776) (191,0.4266994) (192,0.42749992) (193,0.42734015) (194,0.42644978) (195,0.42533723) (196,0.4264427) (197,0.42670038) (198,0.42826536) (199,0.4254302) (200,0.42643508) (201,0.42726347) (202,0.42746344) (203,0.42795762) (204,0.4260755) (205,0.42762268) (206,0.42603746) (207,0.42703676) (208,0.4277126) (209,0.4280654)};\addlegendentry{\xValiantxoverxladderxreusextext}
%		\addplot[xValiantxoverxDORxminAx,mark repeat=21] coordinates{(0,0.3689274) (1,0.44999674) (2,0.4643136) (3,0.46771422) (4,0.4698646) (5,0.4701221) (6,0.46902803) (7,0.4686229) (8,0.466225) (9,0.46560535) (10,0.46733359) (11,0.46926376) (12,0.4644114) (13,0.46422073) (14,0.4626619) (15,0.4611086) (16,0.45946047) (17,0.46033284) (18,0.4610268) (19,0.46044946) (20,0.4607843) (21,0.46100304) (22,0.45986485) (23,0.4599667) (24,0.46035433) (25,0.46054253) (26,0.46308982) (27,0.4578441) (28,0.4588108) (29,0.46185234) (30,0.4640008) (31,0.46451053) (32,0.46291217) (33,0.46182558) (34,0.46218142) (35,0.46027577) (36,0.46027255) (37,0.46168494) (38,0.45842767) (39,0.46128526) (40,0.45728877) (41,0.4566634) (42,0.45738164) (43,0.4577625) (44,0.45456907) (45,0.4544342) (46,0.45757782) (47,0.45811212) (48,0.45690116) (49,0.45844746) (50,0.45778403) (51,0.45771274) (52,0.45747972) (53,0.46188763) (54,0.46379152) (55,0.462513) (56,0.45794344) (57,0.45796096) (58,0.45859984) (59,0.45714316) (60,0.45635912) (61,0.4573976) (62,0.45664892) (63,0.4583579) (64,0.45468846) (65,0.45749047) (66,0.45900226) (67,0.45860782) (68,0.45765817) (69,0.45952103) (70,0.46135935) (71,0.46071067) (72,0.4609054) (73,0.45902205) (74,0.45803276) (75,0.45813787) (76,0.45719293) (77,0.45862338) (78,0.45864365) (79,0.45720646) (80,0.45344844) (81,0.44594422) (82,0.44383737) (83,0.43794644) (84,0.4439337) (85,0.44881758) (86,0.45293042) (87,0.45119223) (88,0.4525238) (89,0.4532095) (90,0.4519174) (91,0.45399275) (92,0.45430556) (93,0.4554309) (94,0.459244) (95,0.45984936) (96,0.46042618) (97,0.4573696) (98,0.45527676) (99,0.45771694) (100,0.45756635) (101,0.4596219) (102,0.45858657) (103,0.45935884) (104,0.45938936) (105,0.4557618) (106,0.45528853) (107,0.45375204) (108,0.45479104) (109,0.458505) (110,0.45894846) (111,0.4563516) (112,0.45905432) (113,0.4598759) (114,0.4582875) (115,0.45485762) (116,0.4556814) (117,0.4558138) (118,0.45647871) (119,0.45488414) (120,0.45611286) (121,0.45625448) (122,0.4591827) (123,0.4595208) (124,0.459242) (125,0.45475528) (126,0.45773473) (127,0.46205702) (128,0.4595661) (129,0.45724902) (130,0.4591639) (131,0.4568734) (132,0.45650223) (133,0.4589577) (134,0.4591519) (135,0.45621443) (136,0.458739) (137,0.4583055) (138,0.4602863) (139,0.4580438) (140,0.45800626) (141,0.45974025) (142,0.46188864) (143,0.46003976) (144,0.45783308) (145,0.45486537) (146,0.45396745) (147,0.45337638) (148,0.45365015) (149,0.45813262) (150,0.45649752) (151,0.45982432) (152,0.4552137) (153,0.45671773) (154,0.45814893) (155,0.45918694) (156,0.4572505) (157,0.45676777) (158,0.4596176) (159,0.45719695) (160,0.45876202) (161,0.4553521) (162,0.4574782) (163,0.45869097) (164,0.4591799) (165,0.46013567) (166,0.45719194) (167,0.45900574) (168,0.4585378) (169,0.46177903) (170,0.46109486) (171,0.45913115) (172,0.45933858) (173,0.458753) (174,0.46124125) (175,0.46114138) (176,0.45840392) (177,0.45769843) (178,0.45659634) (179,0.4596286) (180,0.45958933) (181,0.45762387) (182,0.4562908) (183,0.4551369) (184,0.4580548) (185,0.45767117) (186,0.4615971) (187,0.45864213) (188,0.4580573) (189,0.46152076) (190,0.462248) (191,0.46332458) (192,0.4626634) (193,0.46158805) (194,0.4596797) (195,0.4634432) (196,0.46163312) (197,0.4585658) (198,0.4598956) (199,0.4619392) (200,0.45759985) (201,0.45663714) (202,0.46111262) (203,0.45419773) (204,0.45312837) (205,0.4561489) (206,0.45780632) (207,0.45772025) (208,0.4579114) (209,0.45949277)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%		\addplot[xValiantxoverxDORxminBx,mark repeat=21] coordinates{(0,0.3681016) (1,0.44654754) (2,0.4596494) (3,0.46455857) (4,0.4676061) (5,0.46431884) (6,0.4595463) (7,0.44775975) (8,0.42898023) (9,0.40641567) (10,0.38808107) (11,0.37556556) +- (0,0.05328956) (12,0.3722998) +- (0,0.057709772) (13,0.37815264) +- (0,0.057480514) (14,0.37772647) +- (0,0.051235445) (15,0.38430905) +- (0,0.054403238) (16,0.3974965) +- (0,0.050306167) (17,0.40236712) (18,0.39104605) (19,0.38319543) (20,0.3827162) (21,0.38138688) (22,0.38295472) (23,0.37748173) (24,0.3599542) (25,0.35149798) (26,0.34981382) (27,0.36080182) (28,0.3512007) (29,0.35487938) (30,0.3548696) (31,0.3477968) (32,0.34058785) (33,0.33803704) (34,0.32211936) +- (0,0.05033316) (35,0.30515465) +- (0,0.050922327) (36,0.2979542) +- (0,0.0595108) (37,0.30026576) +- (0,0.0699358) (38,0.31389087) +- (0,0.07470572) (39,0.3223268) +- (0,0.069353126) (40,0.31812885) +- (0,0.059721883) (41,0.32454482) +- (0,0.07669491) (42,0.331735) +- (0,0.08123446) (43,0.30439463) +- (0,0.08712244) (44,0.27101302) +- (0,0.09575872) (45,0.27026328) +- (0,0.09466908) (46,0.26658633) +- (0,0.07755432) (47,0.26722398) +- (0,0.06865018) (48,0.2777212) +- (0,0.057485875) (49,0.29129907) +- (0,0.06480003) (50,0.29866567) +- (0,0.06045016) (51,0.31328055) (52,0.2967445) (53,0.26563862) (54,0.2528601) +- (0,0.05402105) (55,0.24303304) (56,0.24760711) (57,0.27267793) (58,0.2549627) (59,0.22001378) (60,0.2085458) (61,0.22852027) (62,0.21862411) (63,0.19129454) (64,0.18734235) +- (0,0.06443308) (65,0.1919422) +- (0,0.07425112) (66,0.19083257) +- (0,0.10471514) (67,0.22841066) +- (0,0.0624276) (68,0.25261086) +- (0,0.051977657) (69,0.26331556) +- (0,0.06403346) (70,0.2572938) +- (0,0.06646146) (71,0.2517535) +- (0,0.07424988) (72,0.24484861) +- (0,0.083701655) (73,0.25735712) +- (0,0.063905686) (74,0.21861337) +- (0,0.08261128) (75,0.17486362) +- (0,0.087257646) (76,0.16193293) +- (0,0.07223524) (77,0.18671195) +- (0,0.10204793) (78,0.17956056) +- (0,0.12469228) (79,0.18902476) +- (0,0.13533524) (80,0.19827454) +- (0,0.13536672) (81,0.22931783) +- (0,0.14767805) (82,0.2327983) +- (0,0.13272221) (83,0.21951951) +- (0,0.15181468) (84,0.21454053) +- (0,0.15150386) (85,0.2025115) +- (0,0.15309018) (86,0.20785636) +- (0,0.13996884) (87,0.22302477) +- (0,0.12134095) (88,0.2162983) +- (0,0.15927829) (89,0.22736485) +- (0,0.15326484) (90,0.20677201) +- (0,0.1203638) (91,0.19379306) +- (0,0.14234984) (92,0.19669344) +- (0,0.13683182) (93,0.20817667) +- (0,0.14545937) (94,0.19066341) +- (0,0.1344064) (95,0.17910986) +- (0,0.11993942) (96,0.17622347) +- (0,0.11413237) (97,0.20428954) +- (0,0.08865097) (98,0.23631883) +- (0,0.066051506) (99,0.22438665) (100,0.2273038) (101,0.27458486) (102,0.2521559) (103,0.24665439) (104,0.26032057) (105,0.26861012) (106,0.27241743) (107,0.25026277) (108,0.2573411) (109,0.2650473) +- (0,0.05212126) (110,0.27160636) (111,0.23643692) +- (0,0.058305126) (112,0.22393619) +- (0,0.09906621) (113,0.22388488) +- (0,0.10440209) (114,0.21696948) +- (0,0.08560112) (115,0.21351127) +- (0,0.0973401) (116,0.23838162) +- (0,0.08311937) (117,0.24618043) +- (0,0.09816934) (118,0.2767645) +- (0,0.05479513) (119,0.26832807) +- (0,0.0877447) (120,0.27082255) +- (0,0.09498318) (121,0.24785136) +- (0,0.12784019) (122,0.2527868) +- (0,0.15218945) (123,0.2816559) +- (0,0.12189639) (124,0.27306956) +- (0,0.1074503) (125,0.2707888) +- (0,0.091758944) (126,0.2731639) +- (0,0.09574603) (127,0.26081306) +- (0,0.13382012) (128,0.26806483) +- (0,0.16300127) (129,0.26516667) +- (0,0.16629325) (130,0.25399324) +- (0,0.17113017) (131,0.2551812) +- (0,0.1799335) (132,0.23909636) +- (0,0.17632361) (133,0.23367894) +- (0,0.17235334) (134,0.23697047) +- (0,0.1746904) (135,0.2274019) +- (0,0.16562484) (136,0.22209133) +- (0,0.16085242) (137,0.22194393) +- (0,0.16346085) (138,0.20629127) +- (0,0.14936966) (139,0.20206332) +- (0,0.13805926) (140,0.23645444) +- (0,0.1511218) (141,0.27053806) +- (0,0.11791689) (142,0.27259308) +- (0,0.12704924) (143,0.24746294) +- (0,0.14831978) (144,0.22045219) +- (0,0.15151031) (145,0.20457156) +- (0,0.13715038) (146,0.2277062) +- (0,0.118380345) (147,0.21128778) +- (0,0.10987241) (148,0.23418719) +- (0,0.05224829) (149,0.23775025) (150,0.24164815) (151,0.2705283) +- (0,0.07431593) (152,0.29402977) +- (0,0.096530445) (153,0.29025102) +- (0,0.07483682) (154,0.27635786) +- (0,0.06934244) (155,0.28946823) +- (0,0.05214086) (156,0.31531933) +- (0,0.0508372) (157,0.31066492) (158,0.2893193) +- (0,0.068294525) (159,0.2761389) +- (0,0.0835647) (160,0.28704455) +- (0,0.050722383) (161,0.28037563) +- (0,0.05816803) (162,0.27874526) +- (0,0.06661897) (163,0.29773247) +- (0,0.056905027) (164,0.3004212) +- (0,0.05952151) (165,0.297003) +- (0,0.061808746) (166,0.28013214) +- (0,0.071193546) (167,0.2500548) +- (0,0.08745473) (168,0.25950325) +- (0,0.07236114) (169,0.26906732) +- (0,0.0803967) (170,0.28614867) +- (0,0.059055574) (171,0.2931026) +- (0,0.083196335) (172,0.3121654) +- (0,0.09474122) (173,0.30961964) +- (0,0.09793204) (174,0.3076011) +- (0,0.08974487) (175,0.3128351) +- (0,0.07350353) (176,0.29725924) +- (0,0.10435735) (177,0.2925593) +- (0,0.1369102) (178,0.29017767) +- (0,0.13986143) (179,0.27636036) +- (0,0.13950318) (180,0.29307556) +- (0,0.10557074) (181,0.28996745) +- (0,0.08798793) (182,0.26212862) +- (0,0.10076667) (183,0.26739013) +- (0,0.094642416) (184,0.28579256) +- (0,0.086668834) (185,0.27885938) +- (0,0.09040379) (186,0.2930756) +- (0,0.09421011) (187,0.2836394) +- (0,0.1240133) (188,0.27488765) +- (0,0.1341865) (189,0.25026402) +- (0,0.13687351) (190,0.21872497) +- (0,0.15835825) (191,0.19812787) +- (0,0.13109033) (192,0.20182459) +- (0,0.12687972) (193,0.22137587) +- (0,0.13035573) (194,0.2136877) +- (0,0.16518703) (195,0.22689514) +- (0,0.17141707) (196,0.2518601) +- (0,0.18339749) (197,0.24889366) +- (0,0.18467139) (198,0.23735285) +- (0,0.17721415) (199,0.2275991) +- (0,0.17591274) (200,0.22837962) +- (0,0.16877289) (201,0.22384433) +- (0,0.15723483) (202,0.22357206) +- (0,0.173901) (203,0.219257) +- (0,0.1566351) (204,0.21068019) +- (0,0.15676957) (205,0.21512036) +- (0,0.1467501) (206,0.21333784) +- (0,0.15053283) (207,0.21907182) +- (0,0.1494993) (208,0.20346646) +- (0,0.15686832) (209,0.21131282) +- (0,0.14252011)};\addlegendentry{\xValiantxoverxDORxminBxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}
	\caption{minFirst vs minLast for 2D HyperX, Dragonfly and Dragonfly+ under traffic patterns that show their different behaviour.}
	\label{fig:minA_minB_temporal}%
\end{experimentfigure}
\egroup



==> figures/trunking_comparation/trunking.tex <==
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{megafly-8-adv+h-load-escalation-real-jsq-trunking-4-balanced/avg_throughput.pdf (157 of 200)}
\newcommand\experimentheader{\tiny megafly-8-adv+h-load-escalation-real-jsq-trunking-4-balanced:avg\_throughput.pdf (157 of 200)\\pdflatex on \today\\git\_id=-}
\tikzset{xValiantxoverxDORxminBx/.style={automatically generated plot,red,solid,mark=o}}
\tikzset{xValiantxoverxDORxminBxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
\tikzset{xValiantxoverxDORxminBxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
\tikzset{xValiantxoverxDORxminAx/.style={automatically generated plot,green,dashed,mark=square}}
\tikzset{xValiantxoverxDORxminAxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
\tikzset{xValiantxoverxDORxminAxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
\def\xValiantxoverxDORxminAxtext{
    Valiant min\_first
}
\def\xValiantxoverxDORxminBxtext{
    min\_last
}
\begin{experimentfigure}%
    %\begin{center}
    %\begin{center}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}%
    \pgfplotslegendfromname{legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIxshiftxgroupxxxxRIxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-selectorxxxxxRVIxshiftxgroupxxxxRIxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-dragonflyxRIRIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIxshiftxgroupxxxxRIxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        title=DF trunking,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.39016062) (1,0.45518267) (2,0.47270632) (3,0.4923244) (4,0.4961389) (5,0.49009144) (6,0.48482478) (7,0.48188338) (8,0.47908443) (9,0.47706684) (10,0.47286108) (11,0.47379997) (12,0.47260073) (13,0.47100365) (14,0.47180885) (15,0.4667369) (16,0.46400017) (17,0.46216044) (18,0.46002695) (19,0.45847198) (20,0.45798004) (21,0.4572008) (22,0.45149654) (23,0.45209196) (24,0.44817913) (25,0.44613224) (26,0.44091427) (27,0.43731043) (28,0.42932886) (29,0.42630643) (30,0.42489085) (31,0.42337644) (32,0.42135486) (33,0.41461882) (34,0.40770736) (35,0.40270782) (36,0.3977834) +- (0,0.05352544) (37,0.39070016) +- (0,0.05907743) (38,0.39191326) +- (0,0.055471446) (39,0.39371246) +- (0,0.053334042) (40,0.3997892) (41,0.39859387) (42,0.39425844) (43,0.39391682) (44,0.39536932) (45,0.39245188) (46,0.38782325) (47,0.38173693) (48,0.37990725) (49,0.37253293) (50,0.37097287) (51,0.36537823) (52,0.3691632) (53,0.36988842) (54,0.36700958) (55,0.36498928) +- (0,0.053233635) (56,0.3632401) +- (0,0.052196015) (57,0.3620273) +- (0,0.053054977) (58,0.3561064) +- (0,0.050759) (59,0.35249633) (60,0.34964195) +- (0,0.050357297) (61,0.35320485) (62,0.35245445) +- (0,0.051167827) (63,0.34827447) (64,0.33885452) (65,0.33824587) (66,0.33281475) (67,0.33158436) (68,0.33792618) (69,0.3328948) (70,0.33312166) (71,0.3318694) (72,0.32990748) (73,0.32651454) (74,0.31464624) (75,0.3030482) (76,0.30409974) (77,0.30753753) (78,0.32251748) (79,0.32450598) (80,0.32350716) (81,0.31909502) (82,0.31949115) (83,0.32131547) (84,0.32469782) (85,0.31599796) (86,0.31126398) (87,0.3116526) (88,0.30684736) (89,0.31292737) (90,0.30955476) (91,0.31213143) (92,0.3137548) (93,0.31604582) (94,0.31754008) (95,0.31024554) (96,0.30914465) (97,0.30951887) (98,0.32232815) (99,0.31792128) (100,0.31296596) (101,0.3118999) (102,0.31379974) (103,0.32112646) (104,0.3187158) (105,0.3137733) (106,0.311695) (107,0.31360886) (108,0.31167722) (109,0.30971348) (110,0.3112296) (111,0.31167448) (112,0.30981255) (113,0.3092061) (114,0.31652915) (115,0.31455863) (116,0.31130248) (117,0.31405562) (118,0.3160325) (119,0.31815204) (120,0.3219611) (121,0.32080352) (122,0.31795517) (123,0.31673905) (124,0.32009858) (125,0.32188714) (126,0.32622474) (127,0.31951785) (128,0.30967164) (129,0.31078672) (130,0.30924845) (131,0.3065986) (132,0.3054961) (133,0.30593756) (134,0.30700123) (135,0.30971313) (136,0.30923557) (137,0.32164675) (138,0.3181935) (139,0.31600535) (140,0.3126201) (141,0.31381384) (142,0.30877322) (143,0.31047645) (144,0.31151545) (145,0.3112435) (146,0.30581766) (147,0.30749276) (148,0.3139467) (149,0.32208294) (150,0.32143858) (151,0.31937695) (152,0.32140204) (153,0.30832416) (154,0.31069323) (155,0.31015643) (156,0.31166628) (157,0.31489086) (158,0.31734654) (159,0.3095201) (160,0.31605002) (161,0.3180819) (162,0.31194794) (163,0.30748945) (164,0.30938232) (165,0.31384897) (166,0.3133858) (167,0.31512192) (168,0.31094512) (169,0.31082082) (170,0.3197938) (171,0.3169805) (172,0.311971) (173,0.31226274) (174,0.31554103) (175,0.31594858) (176,0.30884504) (177,0.30367807) (178,0.31199035) (179,0.3065561) (180,0.3110627) (181,0.30787432) (182,0.30799642) (183,0.30709437) (184,0.3087258) (185,0.31514424) (186,0.3195492) (187,0.31828177) (188,0.31755143) (189,0.31749713) (190,0.31273305) (191,0.30645502) (192,0.31406376) (193,0.30990693) (194,0.31015193) (195,0.3089456) (196,0.3165467) (197,0.3203348) (198,0.30992714) (199,0.30723035) (200,0.30222383) (201,0.30276775) (202,0.31132767) (203,0.31389382) (204,0.30807626) (205,0.3145224) (206,0.31207693) (207,0.30355054) (208,0.31633553) (209,0.31738508) (210,0.31620532) (211,0.3176213) (212,0.3125228) (213,0.31336835) (214,0.3214637) (215,0.3170242) (216,0.31927177) (217,0.31251463) (218,0.31555393) (219,0.31555793) (220,0.31071833) (221,0.3091472) (222,0.3114351) (223,0.30744314) (224,0.30133757) (225,0.3079266) (226,0.3096038) (227,0.31646863) (228,0.3092662) (229,0.31134048) (230,0.31498238) (231,0.3140561) (232,0.31096572) (233,0.30222055) (234,0.30804396) (235,0.30370697) (236,0.3058301) (237,0.3041669) (238,0.3117292) (239,0.31469357) (240,0.3063792) (241,0.30919808) (242,0.30603468) (243,0.31236452) (244,0.3104856) (245,0.31062964) (246,0.32260907) (247,0.32073352) (248,0.31851488) (249,0.31381676) (250,0.31381783) (251,0.31743193) (252,0.31589308) (253,0.3125643) (254,0.31183016) (255,0.3181373) (256,0.32107246) (257,0.31262147) (258,0.3194479) (259,0.3126725) (260,0.3147291) (261,0.31509942) (262,0.31622115) (263,0.32548392) (264,0.31822574) (265,0.3118132) (266,0.32075408) (267,0.30978107) (268,0.31475008) (269,0.31249967) (270,0.31950814) (271,0.3157457) (272,0.31045592) (273,0.31219485) (274,0.31313694) (275,0.31083244) (276,0.31574082) (277,0.32048723) (278,0.3195255) (279,0.316855) (280,0.3168905) (281,0.3175784) (282,0.31987798) (283,0.31546792) (284,0.30998504) (285,0.31417274) (286,0.31403035) (287,0.3126939) (288,0.30392924) (289,0.304469) (290,0.31750238) (291,0.3181125) (292,0.3144935) (293,0.31351867) (294,0.31717855) (295,0.3130642) (296,0.3107332) (297,0.31407124) (298,0.31339043) (299,0.31067193) (300,0.31319648) (301,0.30781904) (302,0.31031787) (303,0.31495687) (304,0.3173275) (305,0.31794527) (306,0.31739342) (307,0.31474602) (308,0.3141459) (309,0.3177837) (310,0.31951937) (311,0.3146776) (312,0.3152573) (313,0.31999177) (314,0.31901443) (315,0.31216124) (316,0.3162798) (317,0.32403064) (318,0.32246476) (319,0.3228222) (320,0.32625657) (321,0.31946465) (322,0.31477803) (323,0.31705117) (324,0.3244778) (325,0.32767415) (326,0.3268089) (327,0.32220224) (328,0.3237875) (329,0.31231412) (330,0.31797975) (331,0.31965756) (332,0.3173681) (333,0.31049147) (334,0.31655604) (335,0.31854823) (336,0.31266493) (337,0.31515473) (338,0.31718037) (339,0.31494933) (340,0.30752608) (341,0.31131026) (342,0.3220192) (343,0.3204004) (344,0.32177255) (345,0.32678252) (346,0.32327795) (347,0.3155219) (348,0.31974927) (349,0.31634942) (350,0.31628355) (351,0.31462017) (352,0.31142205) (353,0.32347712) (354,0.32768893) (355,0.32169217) (356,0.31833503) (357,0.3249028) (358,0.31188184) (359,0.30882224) (360,0.31094638) (361,0.3146125) (362,0.31472957) (363,0.3120381) (364,0.30623668) (365,0.3180989) (366,0.3117778) (367,0.31279305) (368,0.31490108) (369,0.31536657) (370,0.31519344) (371,0.3079982) (372,0.30314317) (373,0.3095754) (374,0.31421182) (375,0.3141727) (376,0.3157972) (377,0.31030637) (378,0.30161396) (379,0.30816662) (380,0.3127358) (381,0.31462005) (382,0.3114719) (383,0.31940508) (384,0.32371807) (385,0.32317227) (386,0.32416713) (387,0.31582016) (388,0.31705078) (389,0.32022214) (390,0.31355727) (391,0.31189865) (392,0.3090107) (393,0.31070754) (394,0.30762964) (395,0.3104087) (396,0.31191033) (397,0.30541706) (398,0.30238765) (399,0.31331384) (400,0.31938404) (401,0.31405684) (402,0.31572098) (403,0.32663125) (404,0.32252696) (405,0.3164045) (406,0.3117663) (407,0.313721) (408,0.31539378) (409,0.32135665) (410,0.3135464) (411,0.30667523) (412,0.31162757) (413,0.31776482) (414,0.32056177) (415,0.3197858) (416,0.3227738) (417,0.31645247) (418,0.3169705) (419,0.3186483) (420,0.31464547) (421,0.31373584) (422,0.31226537) (423,0.32221362) (424,0.32190856) (425,0.31943163) (426,0.31471717) (427,0.31698954) (428,0.3210711) (429,0.31575885) (430,0.3181409) (431,0.31583568) (432,0.31848943) (433,0.31236586) (434,0.31334212) (435,0.31210965) (436,0.3182764) (437,0.31563246) (438,0.3225908) (439,0.3220055) (440,0.32011452) (441,0.3148746) (442,0.3149227) (443,0.3155648) (444,0.31183836) (445,0.30798185) (446,0.3107699) (447,0.3099481) (448,0.31421396) (449,0.30511433) (450,0.31416228) (451,0.31874752) (452,0.31419283) (453,0.30919367) (454,0.30669013) (455,0.32144535) (456,0.3255548) (457,0.3171837) (458,0.31463563) (459,0.3178521) (460,0.31100193) (461,0.31610492) (462,0.3104174) (463,0.3051397) (464,0.30864757) (465,0.31330863) (466,0.31878173) (467,0.32105765) (468,0.3108033) (469,0.30880085) (470,0.3079305) (471,0.31679693) (472,0.31440252) (473,0.3023175) (474,0.30364087) (475,0.30511114) (476,0.3083851) (477,0.31139472) (478,0.31798422) (479,0.30919024) (480,0.31197035) (481,0.31773198) (482,0.31655768) (483,0.3128153) (484,0.32155475) (485,0.32150167) (486,0.31747448) (487,0.31845704) (488,0.3185878) (489,0.32560226) (490,0.32548004) (491,0.31792104) (492,0.31537995) (493,0.3177277) (494,0.31571978) (495,0.31990898) (496,0.31566748) (497,0.31451267) (498,0.31919557) (499,0.32239312) (500,0.31837288) (501,0.3158831) (502,0.31738245) (503,0.33173636) (504,0.32618156) (505,0.33009306) (506,0.32641554) (507,0.33203888) (508,0.3260669) (509,0.32495007)};\addlegendentry{\xValiantxoverxDORxminAxtext}
        \addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.3880883) (1,0.45316947) (2,0.47123957) (3,0.49240863) (4,0.4965992) (5,0.48679125) (6,0.4799776) (7,0.47818485) (8,0.47767606) (9,0.4759102) (10,0.4754725) (11,0.47045818) (12,0.4683457) (13,0.46603176) (14,0.4606772) (15,0.45507044) (16,0.45081848) (17,0.448102) (18,0.4423047) (19,0.4374974) (20,0.4320038) (21,0.42407042) (22,0.41686413) (23,0.41096306) +- (0,0.05255844) (24,0.3997096) +- (0,0.055790327) (25,0.39397672) (26,0.38486645) +- (0,0.05360934) (27,0.36997035) +- (0,0.05238668) (28,0.3637833) (29,0.3530736) (30,0.35123035) (31,0.34665424) (32,0.34407336) (33,0.3437025) (34,0.33280784) (35,0.32612827) (36,0.32794082) (37,0.33128113) (38,0.32456496) (39,0.32932684) (40,0.32412884) (41,0.31829834) (42,0.31949684) (43,0.31913263) +- (0,0.05052486) (44,0.31954443) (45,0.31580928) (46,0.31339076) (47,0.31155628) (48,0.3129247) (49,0.30335933) (50,0.2934686) (51,0.30132377) (52,0.3098618) (53,0.3130967) (54,0.31116563) (55,0.30327737) (56,0.29518598) (57,0.292593) (58,0.30473584) (59,0.3079374) (60,0.30616188) (61,0.3020437) (62,0.29859626) (63,0.30231583) (64,0.30092365) (65,0.30269915) (66,0.3089034) (67,0.30195206) (68,0.2949851) (69,0.29372728) (70,0.2938702) (71,0.29313394) (72,0.28978825) (73,0.2983664) (74,0.3080039) (75,0.31291586) (76,0.311754) (77,0.31560138) (78,0.30898002) (79,0.30316845) (80,0.3098304) (81,0.3145932) (82,0.31230313) (83,0.31106758) (84,0.31154954) (85,0.31108895) (86,0.30355442) (87,0.29682082) (88,0.3047136) (89,0.2965726) +- (0,0.051739536) (90,0.28893948) (91,0.2839027) (92,0.28468925) (93,0.2842086) (94,0.28200504) (95,0.27880916) (96,0.27855775) +- (0,0.050563224) (97,0.277522) (98,0.28293073) (99,0.2890219) (100,0.28125495) (101,0.27913696) (102,0.2767555) (103,0.2793975) (104,0.28251728) (105,0.2870268) (106,0.29816243) (107,0.2944642) (108,0.29685122) (109,0.2928444) (110,0.29208088) (111,0.29087773) (112,0.28546035) (113,0.27738142) (114,0.2792513) (115,0.27983704) (116,0.27974984) (117,0.29184023) (118,0.30894768) (119,0.30110672) (120,0.29788896) (121,0.30858675) (122,0.3072682) (123,0.30465806) (124,0.30233973) (125,0.3134948) (126,0.31012356) (127,0.30487823) +- (0,0.054847527) (128,0.30286315) +- (0,0.05730077) (129,0.29764107) +- (0,0.059926696) (130,0.29987255) +- (0,0.05793036) (131,0.29752648) +- (0,0.06192947) (132,0.28784892) +- (0,0.052961905) (133,0.28943664) (134,0.2892214) (135,0.2896319) (136,0.28599608) (137,0.29027066) (138,0.29360202) (139,0.30512944) +- (0,0.05063848) (140,0.31458455) +- (0,0.051687714) (141,0.32266912) +- (0,0.051639747) (142,0.31392586) +- (0,0.051868733) (143,0.30838045) (144,0.31366634) (145,0.30789563) (146,0.2992004) (147,0.29489204) +- (0,0.050561853) (148,0.29576862) (149,0.29468453) (150,0.29458275) (151,0.2949195) (152,0.29575384) (153,0.28939825) (154,0.28468996) +- (0,0.053271092) (155,0.2910787) (156,0.28643596) (157,0.28623036) (158,0.28967422) (159,0.28858325) (160,0.28733262) (161,0.29241723) (162,0.29281104) (163,0.28574535) (164,0.28891942) (165,0.2853524) (166,0.2850515) (167,0.27766562) (168,0.283923) (169,0.290968) (170,0.28880423) (171,0.28256452) (172,0.28083426) (173,0.27916235) (174,0.27587068) +- (0,0.051434215) (175,0.2703236) (176,0.2731657) (177,0.28078446) (178,0.27688128) (179,0.28464442) (180,0.28602055) +- (0,0.051109016) (181,0.28590643) +- (0,0.051733475) (182,0.28479818) (183,0.2863265) (184,0.2859904) (185,0.2870562) (186,0.2888131) (187,0.28118998) (188,0.26888287) (189,0.27488565) (190,0.27752835) (191,0.27261811) (192,0.26420486) (193,0.27003923) (194,0.27961218) (195,0.27736446) (196,0.2832911) (197,0.27858952) (198,0.2856626) (199,0.2812949) (200,0.2808372) (201,0.28438792) (202,0.27610064) +- (0,0.050238162) (203,0.27482066) +- (0,0.0528502) (204,0.26987094) +- (0,0.053880665) (205,0.27567673) +- (0,0.06223235) (206,0.2807201) +- (0,0.066693366) (207,0.28257442) +- (0,0.06894323) (208,0.2846273) +- (0,0.060362455) (209,0.28578466) +- (0,0.06352343) (210,0.29176688) +- (0,0.06282911) (211,0.2925809) +- (0,0.05582508) (212,0.29441667) +- (0,0.057008438) (213,0.3011328) +- (0,0.05505777) (214,0.29746363) +- (0,0.05499106) (215,0.30242318) +- (0,0.053075146) (216,0.29623774) +- (0,0.056617305) (217,0.29105556) +- (0,0.058893055) (218,0.29010803) +- (0,0.058934577) (219,0.2856203) +- (0,0.057225168) (220,0.27771732) +- (0,0.06271755) (221,0.2775372) +- (0,0.067057334) (222,0.27659363) +- (0,0.0639801) (223,0.2789157) +- (0,0.05967617) (224,0.2817752) +- (0,0.06245632) (225,0.2812839) +- (0,0.062335983) (226,0.27974284) +- (0,0.062318407) (227,0.28356728) +- (0,0.057390783) (228,0.2823526) +- (0,0.05636095) (229,0.2786473) +- (0,0.055862315) (230,0.28920436) +- (0,0.05769536) (231,0.29351914) +- (0,0.061705463) (232,0.29051006) +- (0,0.05865911) (233,0.28304672) +- (0,0.05377085) (234,0.2771219) +- (0,0.050028328) (235,0.2813646) +- (0,0.05695512) (236,0.28600153) +- (0,0.060201213) (237,0.28792432) +- (0,0.06606551) (238,0.2976731) +- (0,0.06936483) (239,0.29741222) +- (0,0.07147663) (240,0.2930856) +- (0,0.07259691) (241,0.28896347) +- (0,0.07071821) (242,0.28897563) +- (0,0.063384086) (243,0.28854704) +- (0,0.06437897) (244,0.28844443) +- (0,0.061439555) (245,0.29182398) +- (0,0.05800794) (246,0.29548857) +- (0,0.055246208) (247,0.30783364) +- (0,0.055984795) (248,0.3189629) (249,0.318188) (250,0.3126335) (251,0.30761373) (252,0.29543048) +- (0,0.05027925) (253,0.29192448) (254,0.29218063) (255,0.29091063) +- (0,0.057743274) (256,0.28616092) +- (0,0.060233813) (257,0.2789023) +- (0,0.053277582) (258,0.28035843) (259,0.27990162) +- (0,0.054826494) (260,0.2848238) +- (0,0.055903167) (261,0.28747547) +- (0,0.051937193) (262,0.29476923) +- (0,0.054986645) (263,0.29564765) (264,0.29250625) (265,0.29032466) (266,0.29120168) +- (0,0.050105017) (267,0.28985867) +- (0,0.05243253) (268,0.29437864) (269,0.29509318) +- (0,0.051752638) (270,0.29164347) +- (0,0.051075004) (271,0.29464597) +- (0,0.053711213) (272,0.29624146) (273,0.30061144) (274,0.29476422) (275,0.29918095) (276,0.30230215) +- (0,0.054046057) (277,0.30471304) (278,0.29571694) (279,0.2916725) (280,0.29605547) (281,0.2952937) (282,0.2987297) +- (0,0.054021906) (283,0.29115692) +- (0,0.052072812) (284,0.28942505) (285,0.29583603) (286,0.29709196) (287,0.29892406) +- (0,0.05199247) (288,0.31130987) (289,0.3125748) (290,0.30995977) (291,0.31245816) (292,0.30523384) (293,0.30020395) +- (0,0.05046234) (294,0.3046982) (295,0.30028373) (296,0.2989527) (297,0.29864937) +- (0,0.055984035) (298,0.30565324) +- (0,0.053752698) (299,0.3050415) +- (0,0.051620744) (300,0.30329728) +- (0,0.053547475) (301,0.30519485) (302,0.31150356) +- (0,0.053342175) (303,0.31487814) +- (0,0.056506574) (304,0.31476852) +- (0,0.06292165) (305,0.30825582) +- (0,0.060672384) (306,0.30419502) +- (0,0.053476363) (307,0.30222693) (308,0.3016206) +- (0,0.052570544) (309,0.30216205) +- (0,0.05371446) (310,0.30122548) +- (0,0.058337376) (311,0.29739213) +- (0,0.05196945) (312,0.2999585) +- (0,0.053354185) (313,0.2988939) +- (0,0.054455705) (314,0.30644625) (315,0.31074765) (316,0.31001568) +- (0,0.052539486) (317,0.31373903) +- (0,0.054014746) (318,0.31963554) +- (0,0.050220385) (319,0.311183) +- (0,0.05050793) (320,0.31530237) +- (0,0.05375675) (321,0.31211758) +- (0,0.05495444) (322,0.31084776) +- (0,0.05761872) (323,0.3092184) +- (0,0.055106975) (324,0.31081122) +- (0,0.052785646) (325,0.31486493) +- (0,0.054054238) (326,0.30948693) +- (0,0.05994436) (327,0.30956215) +- (0,0.06030892) (328,0.30405718) +- (0,0.056225274) (329,0.30377463) +- (0,0.0510084) (330,0.29843217) (331,0.30360252) +- (0,0.050537203) (332,0.30411872) (333,0.3114701) (334,0.30913377) (335,0.31161794) (336,0.30905077) (337,0.31368047) (338,0.3194364) (339,0.31657073) (340,0.31511593) +- (0,0.050256133) (341,0.31360018) +- (0,0.055086877) (342,0.3122342) +- (0,0.05577575) (343,0.30112517) +- (0,0.05568885) (344,0.30674466) +- (0,0.05733404) (345,0.30809748) +- (0,0.055063304) (346,0.31152582) +- (0,0.05682428) (347,0.30700478) +- (0,0.05034836) (348,0.3087875) +- (0,0.05048469) (349,0.3039201) (350,0.30327332) (351,0.29962713) (352,0.30044115) (353,0.2938871) (354,0.2907201) (355,0.29082945) (356,0.2855126) (357,0.28891325) (358,0.28557098) (359,0.28022397) (360,0.2738152) (361,0.2778452) (362,0.27361113) (363,0.28226143) (364,0.27780387) (365,0.27267307) (366,0.2686652) (367,0.27173215) (368,0.27473977) +- (0,0.0501172) (369,0.279568) +- (0,0.055710822) (370,0.2852176) (371,0.29155725) (372,0.29012367) (373,0.2892478) (374,0.29146093) (375,0.29847103) (376,0.3039625) (377,0.3037894) +- (0,0.052633937) (378,0.30431068) +- (0,0.050837718) (379,0.29937816) (380,0.3103875) (381,0.3099713) +- (0,0.050066367) (382,0.3143803) +- (0,0.050627917) (383,0.31119126) (384,0.30980814) (385,0.3063914) (386,0.29759282) (387,0.29904947) (388,0.29013646) (389,0.28782454) (390,0.28752914) (391,0.2915947) (392,0.29206958) (393,0.288391) +- (0,0.052672897) (394,0.2894074) (395,0.29669344) +- (0,0.05421443) (396,0.30269662) +- (0,0.051609773) (397,0.30147433) (398,0.3056046) (399,0.30209544) (400,0.2993938) (401,0.30481613) (402,0.30931142) (403,0.30467772) (404,0.30204448) (405,0.30687332) (406,0.3092409) (407,0.3026803) (408,0.2910977) +- (0,0.051147193) (409,0.28404105) (410,0.2787339) +- (0,0.050223295) (411,0.28235966) (412,0.2856462) (413,0.28360784) (414,0.28089198) (415,0.2822841) (416,0.27846447) (417,0.2786964) (418,0.28174213) (419,0.29081285) (420,0.29838124) +- (0,0.05209495) (421,0.3002284) +- (0,0.050344184) (422,0.2957684) (423,0.2925166) (424,0.29657596) (425,0.30570835) (426,0.30496442) (427,0.3092679) (428,0.31425625) (429,0.30898705) (430,0.3047235) (431,0.30593812) (432,0.2922171) (433,0.28746507) +- (0,0.050041478) (434,0.29051757) +- (0,0.050444633) (435,0.29166993) +- (0,0.05262088) (436,0.2944443) +- (0,0.054524954) (437,0.29362312) +- (0,0.051574394) (438,0.2911328) +- (0,0.05021739) (439,0.2866298) (440,0.2903919) (441,0.28444883) (442,0.27594173) +- (0,0.050416723) (443,0.26985276) +- (0,0.051886585) (444,0.27532375) +- (0,0.05037117) (445,0.26866308) (446,0.2728332) +- (0,0.05147023) (447,0.27008042) +- (0,0.052265774) (448,0.2713577) (449,0.27534828) (450,0.2743517) (451,0.27467585) (452,0.28040838) (453,0.27463052) (454,0.27923542) (455,0.28470337) (456,0.28015333) (457,0.27807602) (458,0.27375862) (459,0.28056014) (460,0.2884737) (461,0.28435153) (462,0.27837718) (463,0.27769163) (464,0.2750968) (465,0.28432196) +- (0,0.05136825) (466,0.28778508) (467,0.28290188) +- (0,0.051207196) (468,0.27975643) (469,0.28343308) (470,0.28265154) (471,0.28966853) (472,0.2924512) +- (0,0.051280178) (473,0.30539635) +- (0,0.056450363) (474,0.3034018) +- (0,0.05803982) (475,0.30301845) +- (0,0.06188195) (476,0.30029616) +- (0,0.06403729) (477,0.30729395) +- (0,0.06256436) (478,0.30040026) +- (0,0.06548735) (479,0.2996275) +- (0,0.060355246) (480,0.29012346) +- (0,0.058661636) (481,0.29068097) +- (0,0.05850275) (482,0.29157174) +- (0,0.05167695) (483,0.29140642) +- (0,0.054193042) (484,0.29194292) +- (0,0.055938993) (485,0.2870622) +- (0,0.05337247) (486,0.28659114) (487,0.2921263) (488,0.29692942) (489,0.29809773) (490,0.3019863) (491,0.29786518) (492,0.29807723) (493,0.29262054) (494,0.28422207) (495,0.28490895) (496,0.29043847) (497,0.29611012) +- (0,0.0544988) (498,0.29277852) (499,0.29944122) +- (0,0.055870738) (500,0.29681703) +- (0,0.052965418) (501,0.28867933) +- (0,0.052398507) (502,0.29154858) (503,0.29072222) (504,0.29369417) (505,0.29806155) (506,0.2973754) +- (0,0.05042222) (507,0.29793265) (508,0.3019887) (509,0.30264005)};\addlegendentry{\xValiantxoverxDORxminBxtext}
%        \addplot[xxxxValiantxminAxoptxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=51] coordinates{(0,0.38522437) (1,0.44671434) (2,0.47133696) (3,0.480337) (4,0.4750706) (5,0.47030306) (6,0.46949238) (7,0.46897808) (8,0.4677656) (9,0.46706492) (10,0.4657994) (11,0.46490982) (12,0.46570116) (13,0.46515763) (14,0.46260267) (15,0.46197474) (16,0.46211073) (17,0.46106094) (18,0.45981252) (19,0.46030098) (20,0.4606443) (21,0.45727274) (22,0.4580895) (23,0.45659527) (24,0.45672232) (25,0.45596525) (26,0.45392022) (27,0.45534235) (28,0.4527511) (29,0.4510058) (30,0.45021787) (31,0.44917047) (32,0.44355857) (33,0.44260135) (34,0.43723547) (35,0.43289545) (36,0.4286673) (37,0.4246364) (38,0.41370803) (39,0.40527904) (40,0.4007697) (41,0.39562714) (42,0.38355947) (43,0.3727413) (44,0.36590084) +- (0,0.053169563) (45,0.36464626) +- (0,0.055046175) (46,0.35978287) +- (0,0.053289283) (47,0.36283177) +- (0,0.050841305) (48,0.36487928) (49,0.36775908) (50,0.36371896) +- (0,0.052333124) (51,0.36422986) +- (0,0.050931208) (52,0.3653924) +- (0,0.051271364) (53,0.36405316) (54,0.3546589) +- (0,0.05145216) (55,0.35813844) (56,0.36600673) (57,0.36325732) (58,0.35764855) +- (0,0.051306892) (59,0.3583957) (60,0.35977507) (61,0.35609403) (62,0.36001077) (63,0.36102885) (64,0.35490215) +- (0,0.05129362) (65,0.35690233) (66,0.3568982) (67,0.35308415) (68,0.35279775) (69,0.34492335) (70,0.33364522) (71,0.34236404) (72,0.34030744) (73,0.337242) (74,0.3360273) (75,0.3331617) (76,0.32837427) (77,0.3272801) (78,0.32105595) (79,0.31847042) (80,0.3135895) (81,0.31933987) (82,0.32810903) (83,0.33527064) (84,0.3297293) (85,0.3226775) (86,0.3232342) (87,0.32186395) (88,0.32179794) (89,0.32823837) (90,0.33731472) (91,0.33421826) (92,0.33449322) (93,0.3273571) (94,0.3274931) (95,0.33205923) (96,0.3286668) (97,0.32259706) (98,0.32545984) (99,0.32759464) (100,0.32243174) (101,0.31923714) (102,0.31867537) (103,0.31610656) (104,0.31560338) (105,0.31021574) (106,0.31011793) (107,0.31405953) (108,0.31823027) (109,0.32145378) (110,0.3300048) (111,0.32662344) (112,0.31742942) +- (0,0.05121476) (113,0.31895778) (114,0.3202485) (115,0.32357505) (116,0.32353663) (117,0.3203028) (118,0.3204899) (119,0.31740388) (120,0.31911933) (121,0.32901424) (122,0.32157263) (123,0.31601486) (124,0.3159529) (125,0.31475464) (126,0.30754554) (127,0.3191706) (128,0.32500628) (129,0.31649765) (130,0.30744186) (131,0.30972895) (132,0.30927226) (133,0.3156155) (134,0.3187529) (135,0.3157105) (136,0.31024066) (137,0.31041107) (138,0.30834934) (139,0.3040142) (140,0.30240625) (141,0.30802307) (142,0.31478313) (143,0.3150837) (144,0.30485594) (145,0.30672476) (146,0.31270078) (147,0.31308722) (148,0.30583513) (149,0.30727908) +- (0,0.050897073) (150,0.3126922) +- (0,0.05005655) (151,0.31683472) (152,0.32265586) (153,0.32580245) (154,0.31042588) (155,0.31226608) (156,0.3169193) (157,0.3180126) (158,0.3135656) (159,0.32226875) (160,0.31445298) (161,0.3113205) (162,0.309771) (163,0.31815368) (164,0.31802532) (165,0.31804898) (166,0.31757382) (167,0.31722724) (168,0.31192634) (169,0.31722978) (170,0.31903225) (171,0.319463) (172,0.31847927) (173,0.31568956) (174,0.31743184) (175,0.31496516) (176,0.31265178) (177,0.3084792) (178,0.30933937) (179,0.31258383) (180,0.31014693) (181,0.30855167) (182,0.3154597) (183,0.31147018) (184,0.310375) (185,0.3165809) (186,0.31665194) (187,0.31063825) (188,0.31917316) (189,0.31696767) (190,0.31985307) (191,0.31998378) (192,0.31183603) (193,0.31565773) (194,0.30952728) (195,0.30747613) (196,0.30579427) (197,0.30983952) (198,0.30319083) (199,0.31410345) (200,0.31630686) (201,0.30686933) (202,0.30992365) (203,0.3120378) (204,0.30603266) (205,0.31281018) (206,0.31120068) (207,0.31221974) (208,0.3165192) (209,0.31398636) (210,0.31933245) (211,0.3200403) (212,0.3133671) (213,0.31282377) (214,0.31664473) (215,0.32026333) (216,0.3114852) (217,0.31503797) +- (0,0.05183386) (218,0.3133266) (219,0.31391108) (220,0.31543577) (221,0.3150001) (222,0.31095818) (223,0.3180576) (224,0.3155512) (225,0.3101803) (226,0.31019673) (227,0.30523598) (228,0.31176135) (229,0.3121073) (230,0.3099019) (231,0.31252596) (232,0.3111521) (233,0.3104247) (234,0.3187439) (235,0.31993535) (236,0.30498493) (237,0.31439546) (238,0.31535268) (239,0.30651072) (240,0.30509463) (241,0.30188814) (242,0.307625) (243,0.30836368) (244,0.32048145) (245,0.309579) (246,0.30517805) (247,0.31231302) (248,0.30680907) (249,0.30389312) (250,0.31416297) (251,0.31674725) (252,0.30922937) (253,0.3037854) (254,0.3049721) (255,0.3085016) (256,0.31645957) (257,0.32354084) (258,0.32574856) (259,0.3260154) (260,0.32659626) (261,0.31801882) (262,0.32171944) (263,0.31779373) (264,0.32149255) (265,0.31602108) (266,0.3097278) (267,0.32266584) (268,0.31390563) (269,0.31218493) (270,0.3177067) (271,0.31494242) (272,0.3145293) (273,0.31603056) (274,0.31605408) (275,0.3137021) (276,0.31960544) (277,0.32086408) (278,0.3127301) (279,0.31722116) (280,0.31841448) (281,0.31584924) (282,0.3173772) (283,0.31883013) (284,0.32201636) (285,0.3192667) (286,0.31388295) (287,0.3132848) (288,0.3098923) (289,0.31254157) (290,0.3135593) (291,0.3101657) (292,0.32176965) (293,0.32402614) (294,0.32147303) (295,0.3155544) (296,0.31372076) (297,0.31466448) (298,0.31737095) (299,0.3150164) (300,0.31932104) (301,0.32278094) (302,0.3202128) (303,0.3167102) (304,0.31364214) (305,0.31575018) (306,0.30412865) (307,0.30428874) (308,0.3092162) (309,0.3067857) (310,0.31894243) (311,0.3172989) (312,0.31395942) (313,0.3015282) (314,0.30181876) (315,0.298677) +- (0,0.05496102) (316,0.31480914) (317,0.30936706) +- (0,0.05300143) (318,0.31771475) (319,0.3156206) (320,0.31668556) (321,0.32531536) (322,0.31877688) (323,0.313269) (324,0.31572026) (325,0.3091453) (326,0.3081246) (327,0.3079248) (328,0.30539426) (329,0.31228063) (330,0.31360853) (331,0.3047288) (332,0.30177394) (333,0.29947197) (334,0.30638474) (335,0.30781394) (336,0.30090153) (337,0.31490028) (338,0.31013516) (339,0.3062526) (340,0.3070073) (341,0.30873668) (342,0.3043235) (343,0.30785018) (344,0.3065291) (345,0.31736296) (346,0.31496316) (347,0.30060697) (348,0.31292522) (349,0.31150848) (350,0.3162763) (351,0.32409608) (352,0.3246669) (353,0.323485) (354,0.31825006) (355,0.31347892) (356,0.3148793) (357,0.31680825) (358,0.3157646) (359,0.3253209) (360,0.3252734) (361,0.31967935) (362,0.3123411) (363,0.31309187) (364,0.3155346) (365,0.31551158) (366,0.3139215) (367,0.3148698) (368,0.3183456) (369,0.31154573) (370,0.31767848) (371,0.322364) (372,0.31903198) (373,0.3186521) (374,0.31912825) (375,0.3163038) (376,0.31858578) (377,0.31564248) (378,0.3143443) (379,0.30673742) (380,0.31825095) (381,0.33037078) (382,0.32558292) (383,0.32139838) (384,0.3135523) (385,0.30608794) (386,0.31202787) (387,0.31369266) (388,0.30873495) (389,0.312323) (390,0.30914164) (391,0.3101536) (392,0.31323227) (393,0.32020646) (394,0.3175065) (395,0.31317878) +- (0,0.050342016) (396,0.31367534) (397,0.30910385) +- (0,0.05036038) (398,0.3176057) (399,0.31881717) (400,0.32002956) (401,0.31249252) (402,0.316042) (403,0.31864887) (404,0.31505677) (405,0.32073465) (406,0.31397092) (407,0.31787604) (408,0.30956975) (409,0.31266603) (410,0.31477007) (411,0.31892034) (412,0.3229608) (413,0.32510456) (414,0.31883252) (415,0.30910015) (416,0.31132716) (417,0.31616852) (418,0.32887104) (419,0.32248074) (420,0.31663847) (421,0.318285) (422,0.3226558) (423,0.315947) (424,0.31462806) (425,0.3194536) (426,0.31467032) (427,0.32043266) (428,0.32598093) (429,0.32375985) (430,0.32468128) (431,0.32735178) (432,0.3174686) (433,0.3160799) (434,0.31352934) (435,0.31488466) (436,0.31164855) (437,0.31651324) (438,0.31688774) (439,0.31332263) (440,0.3207782) (441,0.32212207) (442,0.31602663) (443,0.31723768) (444,0.31889904) (445,0.31776923) (446,0.31728426) +- (0,0.050577793) (447,0.309894) (448,0.31030133) (449,0.3164035) (450,0.3117651) (451,0.32034567) (452,0.3241878) (453,0.31883967) (454,0.32005855) (455,0.32025635) (456,0.3187058) (457,0.31787524) (458,0.3130467) (459,0.3128491) (460,0.32044387) (461,0.31455076) (462,0.30906782) (463,0.31450868) (464,0.31394672) (465,0.31246474) (466,0.31734407) (467,0.31169957) (468,0.31033626) (469,0.32191324) (470,0.32117873) (471,0.31317866) (472,0.3104638) (473,0.3178031) (474,0.31848085) (475,0.312394) (476,0.31466672) (477,0.318845) (478,0.3179216) (479,0.31404093) (480,0.31550333) (481,0.31275722) (482,0.31040105) (483,0.31125706) (484,0.31728283) (485,0.3154546) (486,0.3154715) (487,0.32025552) (488,0.3148465) (489,0.31450292) (490,0.30127162) (491,0.30653772) (492,0.31448805) (493,0.3147849) (494,0.31871313) (495,0.31976008) (496,0.31344736) (497,0.31356287) (498,0.31539494) (499,0.31533495) (500,0.32055095) (501,0.31884226) (502,0.32452646) (503,0.3189294) (504,0.31578267) (505,0.3131656) (506,0.31173903) (507,0.31635082) (508,0.30806673) (509,0.3092919)};\addlegendentry{\xxxxValiantxminAxoptxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
%        \addplot[xxxxValiantxminBxoptxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxx,mark repeat=51] coordinates{(0,0.38398677) (1,0.44807303) (2,0.46874416) (3,0.47825205) (4,0.47407755) (5,0.47156513) (6,0.46853653) (7,0.46570683) (8,0.46554068) (9,0.46368292) (10,0.46404293) (11,0.46316114) (12,0.4617497) (13,0.46257243) (14,0.46061686) (15,0.46108076) (16,0.46025616) (17,0.45853356) (18,0.4603192) (19,0.45865494) (20,0.45837265) (21,0.45515025) (22,0.45355204) (23,0.45367923) (24,0.45186594) (25,0.45047867) (26,0.44918585) (27,0.44539848) (28,0.4438027) (29,0.44138765) (30,0.4354564) (31,0.43535745) (32,0.4333219) (33,0.4315126) (34,0.43037227) (35,0.42626828) (36,0.42476553) (37,0.41984275) (38,0.41339895) +- (0,0.057369813) (39,0.40759224) +- (0,0.0646791) (40,0.40836346) +- (0,0.055154912) (41,0.40938628) (42,0.40862852) +- (0,0.05460703) (43,0.40232462) +- (0,0.05955906) (44,0.3984202) +- (0,0.059185173) (45,0.39456856) +- (0,0.06449246) (46,0.38662255) +- (0,0.06911996) (47,0.37857392) +- (0,0.07051746) (48,0.38100243) +- (0,0.0665298) (49,0.37912336) +- (0,0.06516129) (50,0.38189262) +- (0,0.0640172) (51,0.37915918) +- (0,0.05820349) (52,0.372407) +- (0,0.06058507) (53,0.37042218) +- (0,0.05870854) (54,0.36618307) +- (0,0.06468805) (55,0.3650452) +- (0,0.06757457) (56,0.3626629) +- (0,0.06432189) (57,0.36042064) +- (0,0.06546773) (58,0.36171335) +- (0,0.06659743) (59,0.358245) +- (0,0.06572503) (60,0.35569298) +- (0,0.07276151) (61,0.35097474) +- (0,0.0732713) (62,0.3582617) +- (0,0.057289265) (63,0.34948725) +- (0,0.06053578) (64,0.34013402) +- (0,0.06079484) (65,0.33695006) +- (0,0.05440396) (66,0.33414018) (67,0.33104986) +- (0,0.053355712) (68,0.33009872) (69,0.32189262) +- (0,0.050362263) (70,0.3175465) +- (0,0.052462388) (71,0.32635218) +- (0,0.05090513) (72,0.32757962) +- (0,0.052976917) (73,0.32833016) (74,0.33250704) +- (0,0.051005874) (75,0.3359887) (76,0.3315802) (77,0.33401746) (78,0.32879892) +- (0,0.056698315) (79,0.33122644) +- (0,0.051719364) (80,0.33150566) (81,0.33703777) (82,0.3397997) (83,0.3363357) (84,0.3410512) (85,0.33525243) (86,0.33215296) (87,0.3388282) (88,0.34794983) (89,0.34861737) (90,0.34036937) (91,0.33072436) (92,0.32420844) (93,0.31740865) (94,0.31568778) (95,0.31357935) (96,0.31400436) +- (0,0.053085305) (97,0.31378216) +- (0,0.054092206) (98,0.32271516) (99,0.31974334) (100,0.31350034) (101,0.3094442) (102,0.30775952) +- (0,0.052692275) (103,0.30610836) +- (0,0.05550861) (104,0.30370417) +- (0,0.062065575) (105,0.30002344) +- (0,0.062069286) (106,0.30508867) +- (0,0.061790027) (107,0.30893534) +- (0,0.0501155) (108,0.30439132) (109,0.29664716) (110,0.29840767) (111,0.29963943) (112,0.29555342) (113,0.29411379) (114,0.2919242) (115,0.28370035) (116,0.28545257) (117,0.28757054) (118,0.27993923) (119,0.282858) (120,0.27831107) (121,0.28217438) (122,0.28546956) (123,0.28924546) (124,0.28818065) (125,0.3002917) (126,0.30035484) (127,0.30321297) (128,0.3026318) (129,0.30116907) (130,0.3004318) (131,0.2976638) (132,0.30053112) (133,0.30170378) (134,0.29507706) (135,0.29750252) (136,0.29696694) (137,0.29482853) (138,0.2993339) (139,0.29276273) (140,0.29077354) (141,0.2963508) (142,0.29922402) (143,0.29748404) +- (0,0.051101252) (144,0.29492003) +- (0,0.053983398) (145,0.2856212) +- (0,0.06393213) (146,0.28530636) +- (0,0.059788957) (147,0.28807878) +- (0,0.05806251) (148,0.29298303) +- (0,0.055632345) (149,0.29578558) +- (0,0.055993892) (150,0.3050202) +- (0,0.053958584) (151,0.30433807) (152,0.30243468) (153,0.30511057) (154,0.3063299) (155,0.3078425) (156,0.30923092) (157,0.3020989) (158,0.31224063) (159,0.32257926) (160,0.32160234) (161,0.32144535) (162,0.3228142) +- (0,0.050776083) (163,0.32664728) +- (0,0.050858457) (164,0.32103574) +- (0,0.05322581) (165,0.32734782) +- (0,0.054573588) (166,0.33169314) (167,0.323125) (168,0.32394218) (169,0.33339387) (170,0.33413485) (171,0.33356893) (172,0.32586494) (173,0.32149938) (174,0.32068697) (175,0.31439352) (176,0.31557402) (177,0.3184096) (178,0.3223381) (179,0.32020077) (180,0.31325185) (181,0.30511892) (182,0.305785) (183,0.30478355) (184,0.29175174) (185,0.29398122) (186,0.29437792) (187,0.28433543) (188,0.2830531) (189,0.2829132) (190,0.28046024) (191,0.28340593) (192,0.28623492) (193,0.2995011) (194,0.2958988) (195,0.29010102) (196,0.2849248) (197,0.2878548) (198,0.28412694) (199,0.28045362) (200,0.28691977) (201,0.28871134) (202,0.2891388) (203,0.2941617) (204,0.29373777) (205,0.29387963) (206,0.2894711) (207,0.29177022) (208,0.28969118) (209,0.2938489) (210,0.29465625) (211,0.29350358) (212,0.2947397) (213,0.29520538) (214,0.2928759) (215,0.2903613) (216,0.2921232) (217,0.290532) (218,0.29399967) +- (0,0.052553307) (219,0.29055256) +- (0,0.055381637) (220,0.29068744) +- (0,0.05562889) (221,0.2890381) +- (0,0.053750686) (222,0.29133) +- (0,0.05398477) (223,0.29471332) (224,0.29862395) (225,0.2952057) (226,0.2945567) (227,0.30175298) (228,0.30156028) (229,0.30814043) (230,0.30719423) +- (0,0.05023811) (231,0.30475163) +- (0,0.05661252) (232,0.29949024) +- (0,0.057618912) (233,0.29605386) +- (0,0.06011929) (234,0.30094087) +- (0,0.057887036) (235,0.29711354) +- (0,0.050546996) (236,0.2955575) (237,0.2941259) +- (0,0.051841713) (238,0.30809104) (239,0.30936897) (240,0.31133083) (241,0.31488717) (242,0.321505) (243,0.31341016) (244,0.30819616) (245,0.30970243) (246,0.3001397) (247,0.3006137) (248,0.2948024) (249,0.2912464) (250,0.28096515) (251,0.28993738) (252,0.28708017) (253,0.29049504) (254,0.29217398) (255,0.29774496) (256,0.30312353) (257,0.29999968) (258,0.29886222) (259,0.3015606) (260,0.3005614) (261,0.29795444) (262,0.30620778) (263,0.3061416) (264,0.30745113) (265,0.3025061) (266,0.30474076) (267,0.3076409) (268,0.30538946) (269,0.29988793) (270,0.30176964) (271,0.3004722) (272,0.2983287) (273,0.29581073) (274,0.29601893) (275,0.29507068) (276,0.29721954) (277,0.3002219) (278,0.3064286) (279,0.32385656) (280,0.32889643) (281,0.32439914) (282,0.32402316) (283,0.3180817) (284,0.31235585) (285,0.31383348) (286,0.3143594) (287,0.31093153) (288,0.31017163) (289,0.30358732) +- (0,0.054647397) (290,0.30261624) +- (0,0.055583026) (291,0.30962235) +- (0,0.063240804) (292,0.30497897) +- (0,0.06947328) (293,0.30395615) +- (0,0.07836117) (294,0.3160067) +- (0,0.073252894) (295,0.30579913) +- (0,0.070207536) (296,0.30276787) +- (0,0.06926604) (297,0.3068606) +- (0,0.060216233) (298,0.30536056) +- (0,0.05448064) (299,0.2967503) +- (0,0.05534297) (300,0.3127551) (301,0.31171238) (302,0.31325665) (303,0.30238524) (304,0.30509603) +- (0,0.05056119) (305,0.30485296) (306,0.3052497) +- (0,0.052301425) (307,0.30446067) +- (0,0.05082038) (308,0.30538306) (309,0.30283034) (310,0.29907233) +- (0,0.052983295) (311,0.3032769) +- (0,0.055803098) (312,0.30450672) +- (0,0.056419455) (313,0.3045541) +- (0,0.050106026) (314,0.30908367) +- (0,0.052453782) (315,0.31021714) (316,0.30518413) (317,0.2994455) (318,0.30294144) (319,0.30524778) (320,0.30120748) (321,0.29687703) (322,0.2940809) (323,0.2913092) (324,0.29323658) (325,0.29302746) (326,0.29195416) (327,0.2810779) (328,0.28499684) (329,0.28769648) (330,0.2851217) (331,0.2902262) (332,0.28858683) (333,0.28651428) (334,0.28324604) (335,0.28756678) (336,0.2944597) (337,0.28837356) (338,0.2919205) (339,0.30207488) (340,0.2961271) (341,0.29021728) (342,0.28393567) (343,0.2825602) (344,0.2889098) (345,0.29121184) (346,0.29235277) (347,0.29163817) (348,0.30153185) (349,0.30078396) (350,0.29851127) (351,0.29631776) (352,0.2948152) (353,0.28328785) (354,0.28330958) +- (0,0.050507866) (355,0.29246157) (356,0.29265523) (357,0.29641786) (358,0.3041115) (359,0.31203645) +- (0,0.051626552) (360,0.30906782) (361,0.30002016) (362,0.298796) (363,0.29516798) (364,0.29872695) (365,0.30499688) (366,0.30406183) (367,0.31382474) (368,0.31136307) (369,0.30452737) (370,0.30360863) (371,0.3052384) (372,0.30560443) (373,0.30428755) (374,0.31275746) (375,0.29826012) (376,0.29800546) (377,0.29621175) (378,0.2969126) (379,0.30106157) (380,0.30619037) (381,0.3044257) (382,0.30174482) (383,0.2977402) (384,0.299585) (385,0.29258016) (386,0.28857407) (387,0.28891933) (388,0.2882508) (389,0.28684273) (390,0.28777194) (391,0.28554922) (392,0.29092324) (393,0.29055166) (394,0.2859188) (395,0.28330693) (396,0.29157665) (397,0.29404193) (398,0.28373235) (399,0.29135215) (400,0.2925805) (401,0.29295102) (402,0.29194158) (403,0.28880432) (404,0.28625858) (405,0.29276413) +- (0,0.05263734) (406,0.2902183) +- (0,0.050957583) (407,0.29146883) (408,0.30040616) (409,0.30013752) (410,0.28918526) (411,0.2966777) (412,0.30346978) (413,0.31241512) (414,0.30504027) (415,0.3071814) (416,0.3026645) (417,0.30363292) (418,0.3072773) (419,0.30454716) (420,0.30673063) (421,0.31664523) (422,0.32538578) (423,0.32087338) (424,0.32198083) (425,0.3251878) (426,0.32494932) (427,0.3263824) (428,0.3255767) (429,0.31984675) (430,0.32965735) (431,0.32711804) (432,0.32067525) (433,0.3132428) (434,0.3100806) (435,0.31067643) (436,0.30902502) (437,0.30431744) (438,0.30992144) (439,0.30312175) (440,0.30440587) (441,0.31360707) (442,0.31013596) +- (0,0.050826933) (443,0.31612775) +- (0,0.052221287) (444,0.31451595) +- (0,0.053139128) (445,0.31441155) (446,0.30821922) (447,0.29876697) (448,0.29331893) (449,0.29399326) (450,0.2971021) (451,0.29493496) (452,0.29980838) (453,0.2972616) (454,0.2981816) (455,0.29865086) (456,0.3024144) (457,0.301979) (458,0.2991015) (459,0.298916) (460,0.29707617) (461,0.29550585) (462,0.30208918) (463,0.3007952) (464,0.30176273) (465,0.29638302) (466,0.2927593) (467,0.29538482) (468,0.30398205) (469,0.29535827) (470,0.28777662) (471,0.2901743) (472,0.2929713) (473,0.28770053) (474,0.28994626) (475,0.28837344) (476,0.29396117) (477,0.29477552) (478,0.29750723) (479,0.2966104) (480,0.2958094) (481,0.29467916) (482,0.293283) (483,0.29208952) (484,0.2857525) (485,0.2836193) (486,0.28519523) (487,0.29424024) (488,0.28291756) (489,0.28549814) (490,0.2807443) (491,0.2811543) (492,0.28441456) (493,0.27880633) (494,0.28006515) +- (0,0.05056964) (495,0.279195) +- (0,0.050756376) (496,0.27662197) (497,0.27911007) (498,0.28150278) (499,0.28265196) (500,0.2766573) (501,0.2840978) (502,0.28898594) (503,0.29376525) (504,0.29584062) (505,0.294054) (506,0.29484057) (507,0.2899585) (508,0.29000875) (509,0.29207852)};\addlegendentry{\xxxxValiantxminBxoptxlglxlglxxVCxRxRIxxxxRIIxRIIIxxxxxRIxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    \centering%
    \tikzpicturedependsonfile{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxx-kind0.md5}%
    \tikzsetnextfilename{externalized-legends/legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIIIxshiftxgroupxxxxRIxxxx}%
%    \pgfplotslegendfromname{legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIIIxshiftxgroupxxxxRIxxxx}\\
    \tikzsetnextfilename{externalized-plots/external-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-selectorxxxxxRVIIIxshiftxgroupxxxxRIxxxx-kind0}%
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}[
        automatically generated axis,
        first kind,,legend to name=legend-megaflyxRVIIIxadvxhxloadxescalationxrealxjsqxtrunkingxRIVxbalanced-avgthroughput-xxxxxRVIIIxshiftxgroupxxxxRIxxxx,
        %%ybar interval=0.6,
        % ymin=%(ymin)s,
        % ymax=%(ymax)s,
        title=DF+ trunking,
        ymin=0,ymax=0.5,xmin=0,%
        %%enlargelimits=false,
        ymajorgrids=true,
        yminorgrids=true,
        xmajorgrids=true,
        mark options=solid,
        minor y tick num=4,
        % %(xlabel)s%(ylabel)s
        xlabel={cycle (x1000)},
        ylabel={accepted load},
        %%legend style={at={(1.05,1.0)},anchor=north west},
        %%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
        %%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
        % %(barprop)s
        %%every x tick label/.append style={anchor=base,yshift=-7},
        ]
        \addplot[xValiantxoverxDORxminBx,mark repeat=51] coordinates{(0,0.38455856) (1,0.45799327) (2,0.46825752) (3,0.4721613) (4,0.47234398) (5,0.4724024) (6,0.47293934) (7,0.4714151) (8,0.47015458) (9,0.46965522) (10,0.46494275) (11,0.45704073) (12,0.4409811) (13,0.4319572) +- (0,0.053461835) (14,0.4265942) +- (0,0.06319404) (15,0.41344815) +- (0,0.064411364) (16,0.3975773) +- (0,0.07180497) (17,0.37999034) +- (0,0.07565818) (18,0.36783075) +- (0,0.06869389) (19,0.35407233) +- (0,0.0642466) (20,0.33779752) +- (0,0.07016815) (21,0.32719347) +- (0,0.08237023) (22,0.30357015) +- (0,0.09796239) (23,0.29407683) +- (0,0.11301655) (24,0.29870692) +- (0,0.11184477) (25,0.29555) +- (0,0.12157274) (26,0.2799888) +- (0,0.12315712) (27,0.27200857) +- (0,0.116432734) (28,0.26490274) +- (0,0.120184824) (29,0.2589561) +- (0,0.12453935) (30,0.25477427) +- (0,0.12192493) (31,0.25262588) +- (0,0.121067226) (32,0.24201801) +- (0,0.11800383) (33,0.23595646) +- (0,0.11646214) (34,0.22558153) +- (0,0.11595522) (35,0.23065329) +- (0,0.117221184) (36,0.23758325) +- (0,0.12491816) (37,0.24625249) +- (0,0.1273294) (38,0.24761479) +- (0,0.12720057) (39,0.24694273) +- (0,0.13011113) (40,0.24691729) +- (0,0.1346082) (41,0.24426028) +- (0,0.13279098) (42,0.23624834) +- (0,0.12828231) (43,0.23481417) +- (0,0.12091428) (44,0.2282991) +- (0,0.12406241) (45,0.23081379) +- (0,0.12267455) (46,0.22678447) +- (0,0.1183733) (47,0.22480652) +- (0,0.10612216) (48,0.21378593) +- (0,0.10294809) (49,0.20368695) +- (0,0.099221796) (50,0.2041909) +- (0,0.09540017) (51,0.20826343) +- (0,0.09997687) (52,0.22004695) +- (0,0.10620302) (53,0.23007913) +- (0,0.11870133) (54,0.22460036) +- (0,0.12165567) (55,0.22716995) +- (0,0.12095146) (56,0.22932343) +- (0,0.122314036) (57,0.21216011) +- (0,0.11882485) (58,0.19202517) +- (0,0.11182466) (59,0.18497308) +- (0,0.11286593) (60,0.1834021) +- (0,0.11265026) (61,0.18426003) +- (0,0.11486191) (62,0.18138751) +- (0,0.118802) (63,0.18218152) +- (0,0.11648577) (64,0.17846864) +- (0,0.11328978) (65,0.18554465) +- (0,0.11553228) (66,0.1833955) +- (0,0.120739125) (67,0.17700258) +- (0,0.10828963) (68,0.16070764) +- (0,0.10649341) (69,0.15944281) +- (0,0.10978826) (70,0.15705597) +- (0,0.110513195) (71,0.15770642) +- (0,0.103089854) (72,0.15346001) +- (0,0.10990734) (73,0.16688217) +- (0,0.11164386) (74,0.16944578) +- (0,0.12105246) (75,0.15850902) +- (0,0.13213308) (76,0.16117564) +- (0,0.12914793) (77,0.16343907) +- (0,0.13383849) (78,0.16047253) +- (0,0.13588436) (79,0.16011085) +- (0,0.12700404) (80,0.15507858) +- (0,0.12882943) (81,0.14911738) +- (0,0.12932612) (82,0.14321277) +- (0,0.119604334) (83,0.14738502) +- (0,0.117327794) (84,0.13675478) +- (0,0.10310683) (85,0.13861445) +- (0,0.10000178) (86,0.13861267) +- (0,0.11157446) (87,0.14347711) +- (0,0.1105625) (88,0.1460762) +- (0,0.116766214) (89,0.15353869) +- (0,0.12433867) (90,0.1531988) +- (0,0.11703543) (91,0.14487335) +- (0,0.108190194) (92,0.13617428) +- (0,0.0952249) (93,0.12478824) +- (0,0.08831397) (94,0.119439065) +- (0,0.0874474) (95,0.12836976) +- (0,0.09634912) (96,0.118022606) +- (0,0.09200944) (97,0.12267904) +- (0,0.10061138) (98,0.121850826) +- (0,0.10508947) (99,0.12084247) +- (0,0.10847724) (100,0.1142987) +- (0,0.101106614) (101,0.11137849) +- (0,0.08405533) (102,0.1082137) +- (0,0.06941212) (103,0.10371113) +- (0,0.069318116) (104,0.09680772) +- (0,0.060851395) (105,0.093522884) +- (0,0.053846475) (106,0.093495496) (107,0.09294834) (108,0.091630235) +- (0,0.053507857) (109,0.09099652) +- (0,0.057625182) (110,0.089993015) +- (0,0.051743165) (111,0.08688061) (112,0.08907858) (113,0.08811893) +- (0,0.05528805) (114,0.08996481) +- (0,0.05010671) (115,0.08919118) (116,0.07894347) (117,0.08538677) (118,0.07560717) (119,0.0762136) (120,0.07005496) (121,0.06892896) (122,0.07067215) (123,0.07405423) (124,0.07429972) (125,0.07097913) (126,0.08041443) (127,0.08038446) (128,0.07116002) (129,0.075248525) (130,0.0761943) (131,0.075339064) (132,0.07153098) (133,0.070233084) (134,0.073106155) (135,0.075110205) (136,0.077776745) (137,0.07501461) (138,0.06910469) (139,0.07050846) (140,0.06817666) (141,0.06533897) (142,0.072870955) (143,0.068395495) (144,0.07088125) (145,0.081464805) (146,0.07360717) (147,0.074276924) (148,0.080107346) (149,0.08361995) (150,0.08161102) (151,0.0813147) (152,0.09356296) (153,0.09008016) (154,0.082973346) (155,0.08005514) (156,0.08370717) (157,0.08094476) (158,0.076163046) (159,0.07937858) (160,0.077099815) (161,0.0757011) (162,0.07743336) (163,0.07620478) (164,0.08020699) (165,0.07987951) (166,0.076916456) (167,0.08238952) (168,0.07756214) (169,0.07738989) (170,0.074006066) (171,0.06918685) (172,0.07973291) (173,0.080516726) (174,0.08569108) (175,0.09165671) (176,0.075593665) (177,0.08432803) (178,0.0881171) (179,0.07979697) (180,0.077078216) (181,0.07055965) (182,0.072919115) (183,0.07069908) (184,0.0691852) (185,0.07339679) (186,0.07466416) (187,0.06476553) (188,0.06285607) (189,0.07198585) (190,0.07450901) (191,0.068039335) (192,0.070980415) (193,0.07584596) (194,0.07219871) (195,0.061212778) (196,0.078981064) (197,0.068254136) (198,0.0606386) (199,0.06373916) (200,0.065609105) (201,0.06916636) (202,0.067831255) (203,0.07157435) (204,0.06292326) (205,0.06468557) (206,0.07291709) (207,0.07028823) (208,0.06588282) (209,0.0786455) (210,0.07297297) (211,0.07192932) (212,0.06956829) (213,0.07022481) (214,0.06243006) (215,0.07010184) (216,0.06563924) (217,0.075789064) (218,0.069748715) (219,0.066710934) (220,0.06458097) (221,0.06322941) (222,0.063987955) (223,0.05849302) (224,0.06418566) (225,0.05921278) (226,0.06337353) (227,0.05842362) (228,0.06555689) (229,0.064524174) (230,0.064170405) (231,0.064218014) (232,0.06173364) (233,0.063362405) (234,0.06476388) (235,0.06219054) (236,0.06585937) (237,0.058817834) (238,0.057973713) (239,0.05856535) (240,0.06383079) (241,0.059848897) (242,0.057702847) (243,0.062249444) (244,0.05472077) (245,0.06422675) (246,0.05675754) (247,0.060079414) (248,0.061494946) (249,0.05441314) (250,0.052542828) (251,0.052243568) (252,0.049814157) (253,0.052321047) (254,0.05663695) (255,0.06007638) (256,0.05909752) (257,0.05846571) (258,0.060615897) (259,0.055185843) (260,0.060591362) (261,0.055774815) (262,0.054409556) (263,0.046698164) (264,0.045122426) (265,0.051024258) (266,0.053523164) (267,0.058825642) (268,0.06266204) (269,0.050531067) (270,0.05759853) (271,0.055304963) (272,0.05935662) (273,0.055052944) (274,0.05468704) (275,0.05096241) (276,0.054556895) (277,0.057856433) (278,0.06161333) (279,0.052675277) (280,0.054357164) (281,0.06780092) (282,0.05900386) (283,0.05621471) (284,0.05929596) (285,0.05228033) (286,0.05709504) (287,0.060297154) (288,0.053988237) (289,0.049124174) (290,0.05311176) (291,0.057645775) (292,0.059979964) (293,0.053341366) (294,0.06348309) (295,0.05683015) (296,0.055872887) (297,0.049076103) (298,0.057638787) (299,0.059140075) (300,0.056090992) (301,0.061752666) (302,0.052756988) (303,0.056314427) (304,0.053769667) (305,0.054765075) (306,0.051362865) (307,0.056251287) (308,0.057766728) (309,0.055056803) (310,0.050859373) (311,0.056247424) (312,0.050600182) (313,0.04836654) (314,0.053454317) (315,0.060719945) (316,0.051128585) (317,0.05059173) (318,0.055256438) (319,0.06033318) +- (0,0.05698184) (320,0.0589886) (321,0.058017366) (322,0.057334103) (323,0.061933726) (324,0.056214154) (325,0.059927754) (326,0.052541822) (327,0.049584653) (328,0.052502025) (329,0.05268088) (330,0.04834816) (331,0.04916627) (332,0.049688783) (333,0.05215349) (334,0.05363373) (335,0.056814063) (336,0.05057895) (337,0.047030054) (338,0.043411307) (339,0.052613325) (340,0.042889982) (341,0.04935533) (342,0.05247261) (343,0.05351792) (344,0.053519666) (345,0.057878494) (346,0.048273526) (347,0.051237315) (348,0.04639789) (349,0.046265353) (350,0.052587222) (351,0.04401783) (352,0.05308658) (353,0.05969044) (354,0.056575645) (355,0.05059476) (356,0.051707447) (357,0.047060844) (358,0.046183918) (359,0.048089523) (360,0.054712128) (361,0.049229134) (362,0.048232995) (363,0.05532785) (364,0.054820497) (365,0.05775423) (366,0.056450367) (367,0.054823708) (368,0.047509283) (369,0.046214618) (370,0.045354504) (371,0.043840352) (372,0.051796876) (373,0.04827362) (374,0.049023528) (375,0.050418384) (376,0.045265257) (377,0.047870774) (378,0.04783649) (379,0.040122796) (380,0.047314156) (381,0.051438786) (382,0.046609193) (383,0.04600919) (384,0.044921413) (385,0.04321213) (386,0.037205238) (387,0.043027114) (388,0.041670956) (389,0.04480312) (390,0.04392206) (391,0.043281157) (392,0.04364412) (393,0.042146508) (394,0.05038171) (395,0.039326288) (396,0.042757627) (397,0.045222424) (398,0.043728124) (399,0.045894027) (400,0.045909923) (401,0.04000993) (402,0.03894871) (403,0.04843851) (404,0.037750278) (405,0.043742556) (406,0.04339568) (407,0.05032895) (408,0.049637407) (409,0.04164458) (410,0.049884744) (411,0.04186774) (412,0.043829687) (413,0.05322776) (414,0.045299172) (415,0.048309006) (416,0.042482812) (417,0.04809632) (418,0.044669766) (419,0.04717555) (420,0.0460216) (421,0.051133912) (422,0.048814435) (423,0.042669117) (424,0.04108364) (425,0.043810297) (426,0.044704963) (427,0.045565534) (428,0.042163234) (429,0.037614428) (430,0.04177215) (431,0.047634467) (432,0.041294485) (433,0.044327665) (434,0.040060937) (435,0.043011677) (436,0.03708116) (437,0.03755818) (438,0.03833024) (439,0.0425466) (440,0.040877204) (441,0.046814702) (442,0.04067298) (443,0.05303391) (444,0.044950645) (445,0.044355787) (446,0.050115626) (447,0.043792464) (448,0.04605331) (449,0.043973256) (450,0.044005148) (451,0.04248107) (452,0.041023713) (453,0.044718474) (454,0.04193309) (455,0.043977942) (456,0.04003603) (457,0.041581985) (458,0.0402909) (459,0.04392132) (460,0.04142344) (461,0.037003033) (462,0.034108914) (463,0.03726158) (464,0.038076196) (465,0.036144026) (466,0.03623998) (467,0.03747794) (468,0.04080956) (469,0.036688052) (470,0.04476746) (471,0.03818079) (472,0.043000918) (473,0.044519946) (474,0.046836764) (475,0.035416543) (476,0.03216783) (477,0.031148344) (478,0.033388603) (479,0.037767462) (480,0.032430332) (481,0.03503796) (482,0.036511857) (483,0.031047057) (484,0.03395772) (485,0.033827297) (486,0.03355184) (487,0.0337955) (488,0.03034173) (489,0.033330422) (490,0.0296727) (491,0.030181158) (492,0.033391546) (493,0.035533547) (494,0.033813328) (495,0.038239617) (496,0.032754503) (497,0.033402663) (498,0.03462114) (499,0.029324818) (500,0.035590164) (501,0.035277296) (502,0.03762766) (503,0.041274726) (504,0.033643655) (505,0.03825753) (506,0.033277847) (507,0.035981253) (508,0.038860206) (509,0.0369716)};\addlegendentry{\xValiantxoverxDORxminBxtext}
        \addplot[xValiantxoverxDORxminAx,mark repeat=51] coordinates{(0,0.38632363) (1,0.46200824) (2,0.47041163) (3,0.4753148) (4,0.47594613) (5,0.47461838) (6,0.4746808) (7,0.47291866) (8,0.47051224) (9,0.4704523) (10,0.471975) (11,0.4705089) (12,0.4695906) (13,0.46877447) (14,0.46892887) (15,0.469867) (16,0.47073704) (17,0.4701182) (18,0.4707182) (19,0.4693223) (20,0.46732983) (21,0.4671348) (22,0.4705639) (23,0.46886078) (24,0.46810323) (25,0.46515006) (26,0.46675548) (27,0.4665502) (28,0.46555194) (29,0.46730876) (30,0.46692896) (31,0.46794748) (32,0.46802086) (33,0.4661522) (34,0.46662775) (35,0.46485472) (36,0.46394008) (37,0.4653391) (38,0.46326894) (39,0.462469) (40,0.46073595) (41,0.46202698) (42,0.45969686) (43,0.4601718) (44,0.4598073) (45,0.46062455) (46,0.46060315) (47,0.4590478) (48,0.4574625) (49,0.45765868) (50,0.45493206) (51,0.45740876) (52,0.4577723) (53,0.455101) (54,0.4555393) (55,0.45678455) (56,0.4553225) (57,0.4545885) (58,0.45569173) (59,0.45457688) (60,0.4542172) (61,0.45218238) (62,0.45259684) (63,0.45297462) (64,0.4527534) (65,0.45369005) (66,0.45214358) (67,0.44957766) (68,0.44914174) (69,0.4519226) (70,0.45097962) (71,0.44996324) (72,0.45113438) (73,0.45203567) (74,0.45101005) (75,0.45090556) (76,0.45047364) (77,0.45076075) (78,0.45221725) (79,0.4513564) (80,0.44957805) (81,0.45062417) (82,0.4502321) (83,0.45004097) (84,0.45084897) (85,0.4524568) (86,0.45262557) (87,0.4533805) (88,0.45082498) (89,0.45175633) (90,0.45221344) (91,0.4505373) (92,0.45150176) (93,0.45223624) (94,0.44896537) (95,0.449941) (96,0.45011625) (97,0.4516769) (98,0.4514567) (99,0.44719458) (100,0.4481267) (101,0.4484744) (102,0.4473576) (103,0.44957042) (104,0.4502192) (105,0.44952783) (106,0.44981402) (107,0.4508102) (108,0.45204568) (109,0.45095268) (110,0.45203295) (111,0.4508849) (112,0.45048046) (113,0.4514659) (114,0.45222315) (115,0.4505703) (116,0.4522311) (117,0.4501525) (118,0.45185477) (119,0.45155567) (120,0.45197305) (121,0.4510065) (122,0.45174035) (123,0.4512197) (124,0.45002598) (125,0.4488656) (126,0.44871157) (127,0.44951075) (128,0.4478855) (129,0.44687095) (130,0.44824725) (131,0.45097017) (132,0.44783393) (133,0.44736528) (134,0.44688374) (135,0.44752526) (136,0.44993043) (137,0.45242518) (138,0.45130333) (139,0.4522193) (140,0.4532339) (141,0.45275283) (142,0.45404926) (143,0.45417413) (144,0.45207086) (145,0.45092225) (146,0.44936195) (147,0.45146012) (148,0.4518897) (149,0.45147094) (150,0.45273152) (151,0.4516479) (152,0.45304424) (153,0.45364523) (154,0.45512724) (155,0.45506555) (156,0.455197) (157,0.4542308) (158,0.4544704) (159,0.45180488) (160,0.45216322) (161,0.45059603) (162,0.45240927) (163,0.45361868) (164,0.4541048) (165,0.45456734) (166,0.4543105) (167,0.45338172) (168,0.45403004) (169,0.4551014) (170,0.45349187) (171,0.45237368) (172,0.45467013) (173,0.4519116) (174,0.45541388) (175,0.45563048) (176,0.45296064) (177,0.4510378) (178,0.4515813) (179,0.4500795) (180,0.453269) (181,0.45084435) (182,0.4519105) (183,0.45162654) (184,0.45145783) (185,0.45209503) (186,0.451567) (187,0.45216626) (188,0.45337933) (189,0.45246014) (190,0.45190912) (191,0.4509066) (192,0.4511775) (193,0.4501525) (194,0.45068526) (195,0.45272723) (196,0.45182544) (197,0.44923458) (198,0.450601) (199,0.45042056) (200,0.44804984) (201,0.4499095) (202,0.449742) (203,0.4492918) (204,0.45197058) (205,0.44981486) (206,0.44912896) (207,0.45276508) (208,0.45239878) (209,0.45180494) (210,0.45186353) (211,0.44974846) (212,0.45114812) (213,0.45304647) (214,0.45303494) (215,0.45354208) (216,0.4510271) (217,0.44978994) (218,0.45169798) (219,0.45082775) (220,0.4508845) (221,0.45108438) (222,0.4536756) (223,0.45246094) (224,0.4513374) (225,0.45006323) (226,0.44682962) (227,0.4497668) (228,0.4497366) (229,0.44846296) (230,0.44814014) (231,0.44897103) (232,0.44899052) (233,0.45031077) (234,0.4509918) (235,0.45272756) (236,0.4482495) (237,0.4491139) (238,0.4512977) (239,0.44960976) (240,0.44825783) (241,0.4467845) (242,0.44474196) (243,0.44727808) (244,0.4486021) (245,0.45081338) (246,0.44891873) (247,0.449508) (248,0.4470188) (249,0.44743246) (250,0.45045972) (251,0.45102397) (252,0.4511594) (253,0.45233336) (254,0.45139703) (255,0.45150423) (256,0.44926605) (257,0.45103008) (258,0.4539362) (259,0.4518599) (260,0.45212603) (261,0.45053196) (262,0.4514009) (263,0.45071116) (264,0.45083064) (265,0.45306516) (266,0.45146856) (267,0.4498187) (268,0.45017886) (269,0.45109648) (270,0.45192686) (271,0.44985086) (272,0.44907293) (273,0.44973984) (274,0.44872728) (275,0.4499011) (276,0.45189327) (277,0.45390254) (278,0.4515788) (279,0.45181537) (280,0.4508191) (281,0.44996244) (282,0.4506436) (283,0.45018202) (284,0.45021215) (285,0.45046473) (286,0.45152974) (287,0.44864935) (288,0.44955882) (289,0.44771212) (290,0.44703573) (291,0.44587255) (292,0.4492732) (293,0.45029396) (294,0.45005673) (295,0.44925785) (296,0.4506031) (297,0.44948235) (298,0.44660822) (299,0.44809967) (300,0.44947132) (301,0.44954744) (302,0.44848853) (303,0.44942862) (304,0.4490179) (305,0.44849688) (306,0.44903126) (307,0.44802886) (308,0.4489909) (309,0.44947344) (310,0.4495387) (311,0.4505489) (312,0.4490478) (313,0.4497446) (314,0.4496045) (315,0.4517471) (316,0.45343384) (317,0.45442176) (318,0.45229673) (319,0.4523611) (320,0.4506418) (321,0.45220822) (322,0.4538591) (323,0.45258078) (324,0.45149192) (325,0.45196277) (326,0.45238152) (327,0.45173675) (328,0.45223683) (329,0.45151654) (330,0.45399842) (331,0.45395017) (332,0.45160133) (333,0.45208654) (334,0.4522411) (335,0.45330968) (336,0.451979) (337,0.4504746) (338,0.4494514) (339,0.4527061) (340,0.45584244) (341,0.45340806) (342,0.45186839) (343,0.45111346) (344,0.45153198) (345,0.4527172) (346,0.45328712) (347,0.45035362) (348,0.44533077) (349,0.44892535) (350,0.45050818) (351,0.4505864) (352,0.44916257) (353,0.4463486) (354,0.4488328) (355,0.44924244) (356,0.45194587) (357,0.4542355) (358,0.4527977) (359,0.45069447) (360,0.4507367) (361,0.45265993) (362,0.45426574) (363,0.45256692) (364,0.4519628) (365,0.45283127) (366,0.4515286) (367,0.45147857) (368,0.45233098) (369,0.45361847) (370,0.45250612) (371,0.45319176) (372,0.45230168) (373,0.44993997) (374,0.45238537) (375,0.45315084) (376,0.45291185) (377,0.45176482) (378,0.45264316) (379,0.45277196) (380,0.4534077) (381,0.45410854) (382,0.45367184) (383,0.4518501) (384,0.4513503) (385,0.44942245) (386,0.45047188) (387,0.4498167) (388,0.45064908) (389,0.45194063) (390,0.4512301) (391,0.45279017) (392,0.45255333) (393,0.4497374) (394,0.45073533) (395,0.45190626) (396,0.45193124) (397,0.45058513) (398,0.45097536) (399,0.45150423) (400,0.45274583) (401,0.45247635) (402,0.45143804) (403,0.45253628) (404,0.45116997) (405,0.45042485) (406,0.45033017) (407,0.44988593) (408,0.44978184) (409,0.45104188) (410,0.45157233) (411,0.45135885) (412,0.4499525) (413,0.45178753) (414,0.45156282) (415,0.45136246) (416,0.45187396) (417,0.4499374) (418,0.44915056) (419,0.449699) (420,0.45040458) (421,0.45050544) (422,0.45181912) (423,0.45471755) (424,0.4535606) (425,0.45404187) (426,0.4533918) (427,0.4509155) (428,0.45012903) (429,0.4471491) (430,0.45043945) (431,0.45032915) (432,0.45218736) (433,0.45252258) (434,0.45426637) (435,0.45441884) (436,0.4537448) (437,0.45207125) (438,0.45189458) (439,0.4506321) (440,0.45300132) (441,0.45300332) (442,0.45194778) (443,0.44956428) (444,0.45061833) (445,0.45263004) (446,0.45389295) (447,0.45069653) (448,0.44978374) (449,0.45155844) (450,0.45091647) (451,0.4482252) (452,0.4493789) (453,0.45470595) (454,0.45460644) (455,0.45142874) (456,0.45051822) (457,0.45066118) (458,0.451432) (459,0.4530967) (460,0.4518794) (461,0.45420298) (462,0.45366985) (463,0.45254597) (464,0.4540566) (465,0.4544781) (466,0.4539236) (467,0.45400238) (468,0.4543559) (469,0.4526616) (470,0.45077688) (471,0.44935808) (472,0.45134744) (473,0.45075536) (474,0.45545545) (475,0.45553064) (476,0.45293608) (477,0.45218953) (478,0.45186657) (479,0.4506835) (480,0.45080099) (481,0.45154467) (482,0.4520343) (483,0.44944602) (484,0.45154923) (485,0.4495616) (486,0.44742703) (487,0.44909286) (488,0.45024246) (489,0.4497036) (490,0.45085692) (491,0.45140657) (492,0.45340833) (493,0.45096287) (494,0.45440927) (495,0.45231095) (496,0.45439634) (497,0.45254835) (498,0.4505486) (499,0.45111623) (500,0.45386958) (501,0.45495582) (502,0.45377892) (503,0.45296636) (504,0.45205528) (505,0.451945) (506,0.4510168) (507,0.4518012) (508,0.45130515) (509,0.44829264)};\addlegendentry{\xValiantxoverxDORxminAxtext}
%        \addplot[xxxxValiantxminubxoptxxxxRIxxxx,mark repeat=51] coordinates{(0,0.38455856) (1,0.45799327) (2,0.46825752) (3,0.4721613) (4,0.47234398) (5,0.4724024) (6,0.47293934) (7,0.4714151) (8,0.47015458) (9,0.46965522) (10,0.46494275) (11,0.45704073) (12,0.4409811) (13,0.4319572) +- (0,0.053461835) (14,0.4265942) +- (0,0.06319404) (15,0.41344815) +- (0,0.064411364) (16,0.3975773) +- (0,0.07180497) (17,0.37999034) +- (0,0.07565818) (18,0.36783075) +- (0,0.06869389) (19,0.35407233) +- (0,0.0642466) (20,0.33779752) +- (0,0.07016815) (21,0.32719347) +- (0,0.08237023) (22,0.30357015) +- (0,0.09796239) (23,0.29407683) +- (0,0.11301655) (24,0.29870692) +- (0,0.11184477) (25,0.29555) +- (0,0.12157274) (26,0.2799888) +- (0,0.12315712) (27,0.27200857) +- (0,0.116432734) (28,0.26490274) +- (0,0.120184824) (29,0.2589561) +- (0,0.12453935) (30,0.25477427) +- (0,0.12192493) (31,0.25262588) +- (0,0.121067226) (32,0.24201801) +- (0,0.11800383) (33,0.23595646) +- (0,0.11646214) (34,0.22558153) +- (0,0.11595522) (35,0.23065329) +- (0,0.117221184) (36,0.23758325) +- (0,0.12491816) (37,0.24625249) +- (0,0.1273294) (38,0.24761479) +- (0,0.12720057) (39,0.24694273) +- (0,0.13011113) (40,0.24691729) +- (0,0.1346082) (41,0.24426028) +- (0,0.13279098) (42,0.23624834) +- (0,0.12828231) (43,0.23481417) +- (0,0.12091428) (44,0.2282991) +- (0,0.12406241) (45,0.23081379) +- (0,0.12267455) (46,0.22678447) +- (0,0.1183733) (47,0.22480652) +- (0,0.10612216) (48,0.21378593) +- (0,0.10294809) (49,0.20368695) +- (0,0.099221796) (50,0.2041909) +- (0,0.09540017) (51,0.20826343) +- (0,0.09997687) (52,0.22004695) +- (0,0.10620302) (53,0.23007913) +- (0,0.11870133) (54,0.22460036) +- (0,0.12165567) (55,0.22716995) +- (0,0.12095146) (56,0.22932343) +- (0,0.122314036) (57,0.21216011) +- (0,0.11882485) (58,0.19202517) +- (0,0.11182466) (59,0.18497308) +- (0,0.11286593) (60,0.1834021) +- (0,0.11265026) (61,0.18426003) +- (0,0.11486191) (62,0.18138751) +- (0,0.118802) (63,0.18218152) +- (0,0.11648577) (64,0.17846864) +- (0,0.11328978) (65,0.18554465) +- (0,0.11553228) (66,0.1833955) +- (0,0.120739125) (67,0.17700258) +- (0,0.10828963) (68,0.16070764) +- (0,0.10649341) (69,0.15944281) +- (0,0.10978826) (70,0.15705597) +- (0,0.110513195) (71,0.15770642) +- (0,0.103089854) (72,0.15346001) +- (0,0.10990734) (73,0.16688217) +- (0,0.11164386) (74,0.16944578) +- (0,0.12105246) (75,0.15850902) +- (0,0.13213308) (76,0.16117564) +- (0,0.12914793) (77,0.16343907) +- (0,0.13383849) (78,0.16047253) +- (0,0.13588436) (79,0.16011085) +- (0,0.12700404) (80,0.15507858) +- (0,0.12882943) (81,0.14911738) +- (0,0.12932612) (82,0.14321277) +- (0,0.119604334) (83,0.14738502) +- (0,0.117327794) (84,0.13675478) +- (0,0.10310683) (85,0.13861445) +- (0,0.10000178) (86,0.13861267) +- (0,0.11157446) (87,0.14347711) +- (0,0.1105625) (88,0.1460762) +- (0,0.116766214) (89,0.15353869) +- (0,0.12433867) (90,0.1531988) +- (0,0.11703543) (91,0.14487335) +- (0,0.108190194) (92,0.13617428) +- (0,0.0952249) (93,0.12478824) +- (0,0.08831397) (94,0.119439065) +- (0,0.0874474) (95,0.12836976) +- (0,0.09634912) (96,0.118022606) +- (0,0.09200944) (97,0.12267904) +- (0,0.10061138) (98,0.121850826) +- (0,0.10508947) (99,0.12084247) +- (0,0.10847724) (100,0.1142987) +- (0,0.101106614) (101,0.11137849) +- (0,0.08405533) (102,0.1082137) +- (0,0.06941212) (103,0.10371113) +- (0,0.069318116) (104,0.09680772) +- (0,0.060851395) (105,0.093522884) +- (0,0.053846475) (106,0.093495496) (107,0.09294834) (108,0.091630235) +- (0,0.053507857) (109,0.09099652) +- (0,0.057625182) (110,0.089993015) +- (0,0.051743165) (111,0.08688061) (112,0.08907858) (113,0.08811893) +- (0,0.05528805) (114,0.08996481) +- (0,0.05010671) (115,0.08919118) (116,0.07894347) (117,0.08538677) (118,0.07560717) (119,0.0762136) (120,0.07005496) (121,0.06892896) (122,0.07067215) (123,0.07405423) (124,0.07429972) (125,0.07097913) (126,0.08041443) (127,0.08038446) (128,0.07116002) (129,0.075248525) (130,0.0761943) (131,0.075339064) (132,0.07153098) (133,0.070233084) (134,0.073106155) (135,0.075110205) (136,0.077776745) (137,0.07501461) (138,0.06910469) (139,0.07050846) (140,0.06817666) (141,0.06533897) (142,0.072870955) (143,0.068395495) (144,0.07088125) (145,0.081464805) (146,0.07360717) (147,0.074276924) (148,0.080107346) (149,0.08361995) (150,0.08161102) (151,0.0813147) (152,0.09356296) (153,0.09008016) (154,0.082973346) (155,0.08005514) (156,0.08370717) (157,0.08094476) (158,0.076163046) (159,0.07937858) (160,0.077099815) (161,0.0757011) (162,0.07743336) (163,0.07620478) (164,0.08020699) (165,0.07987951) (166,0.076916456) (167,0.08238952) (168,0.07756214) (169,0.07738989) (170,0.074006066) (171,0.06918685) (172,0.07973291) (173,0.080516726) (174,0.08569108) (175,0.09165671) (176,0.075593665) (177,0.08432803) (178,0.0881171) (179,0.07979697) (180,0.077078216) (181,0.07055965) (182,0.072919115) (183,0.07069908) (184,0.0691852) (185,0.07339679) (186,0.07466416) (187,0.06476553) (188,0.06285607) (189,0.07198585) (190,0.07450901) (191,0.068039335) (192,0.070980415) (193,0.07584596) (194,0.07219871) (195,0.061212778) (196,0.078981064) (197,0.068254136) (198,0.0606386) (199,0.06373916) (200,0.065609105) (201,0.06916636) (202,0.067831255) (203,0.07157435) (204,0.06292326) (205,0.06468557) (206,0.07291709) (207,0.07028823) (208,0.06588282) (209,0.0786455) (210,0.07297297) (211,0.07192932) (212,0.06956829) (213,0.07022481) (214,0.06243006) (215,0.07010184) (216,0.06563924) (217,0.075789064) (218,0.069748715) (219,0.066710934) (220,0.06458097) (221,0.06322941) (222,0.063987955) (223,0.05849302) (224,0.06418566) (225,0.05921278) (226,0.06337353) (227,0.05842362) (228,0.06555689) (229,0.064524174) (230,0.064170405) (231,0.064218014) (232,0.06173364) (233,0.063362405) (234,0.06476388) (235,0.06219054) (236,0.06585937) (237,0.058817834) (238,0.057973713) (239,0.05856535) (240,0.06383079) (241,0.059848897) (242,0.057702847) (243,0.062249444) (244,0.05472077) (245,0.06422675) (246,0.05675754) (247,0.060079414) (248,0.061494946) (249,0.05441314) (250,0.052542828) (251,0.052243568) (252,0.049814157) (253,0.052321047) (254,0.05663695) (255,0.06007638) (256,0.05909752) (257,0.05846571) (258,0.060615897) (259,0.055185843) (260,0.060591362) (261,0.055774815) (262,0.054409556) (263,0.046698164) (264,0.045122426) (265,0.051024258) (266,0.053523164) (267,0.058825642) (268,0.06266204) (269,0.050531067) (270,0.05759853) (271,0.055304963) (272,0.05935662) (273,0.055052944) (274,0.05468704) (275,0.05096241) (276,0.054556895) (277,0.057856433) (278,0.06161333) (279,0.052675277) (280,0.054357164) (281,0.06780092) (282,0.05900386) (283,0.05621471) (284,0.05929596) (285,0.05228033) (286,0.05709504) (287,0.060297154) (288,0.053988237) (289,0.049124174) (290,0.05311176) (291,0.057645775) (292,0.059979964) (293,0.053341366) (294,0.06348309) (295,0.05683015) (296,0.055872887) (297,0.049076103) (298,0.057638787) (299,0.059140075) (300,0.056090992) (301,0.061752666) (302,0.052756988) (303,0.056314427) (304,0.053769667) (305,0.054765075) (306,0.051362865) (307,0.056251287) (308,0.057766728) (309,0.055056803) (310,0.050859373) (311,0.056247424) (312,0.050600182) (313,0.04836654) (314,0.053454317) (315,0.060719945) (316,0.051128585) (317,0.05059173) (318,0.055256438) (319,0.06033318) +- (0,0.05698184) (320,0.0589886) (321,0.058017366) (322,0.057334103) (323,0.061933726) (324,0.056214154) (325,0.059927754) (326,0.052541822) (327,0.049584653) (328,0.052502025) (329,0.05268088) (330,0.04834816) (331,0.04916627) (332,0.049688783) (333,0.05215349) (334,0.05363373) (335,0.056814063) (336,0.05057895) (337,0.047030054) (338,0.043411307) (339,0.052613325) (340,0.042889982) (341,0.04935533) (342,0.05247261) (343,0.05351792) (344,0.053519666) (345,0.057878494) (346,0.048273526) (347,0.051237315) (348,0.04639789) (349,0.046265353) (350,0.052587222) (351,0.04401783) (352,0.05308658) (353,0.05969044) (354,0.056575645) (355,0.05059476) (356,0.051707447) (357,0.047060844) (358,0.046183918) (359,0.048089523) (360,0.054712128) (361,0.049229134) (362,0.048232995) (363,0.05532785) (364,0.054820497) (365,0.05775423) (366,0.056450367) (367,0.054823708) (368,0.047509283) (369,0.046214618) (370,0.045354504) (371,0.043840352) (372,0.051796876) (373,0.04827362) (374,0.049023528) (375,0.050418384) (376,0.045265257) (377,0.047870774) (378,0.04783649) (379,0.040122796) (380,0.047314156) (381,0.051438786) (382,0.046609193) (383,0.04600919) (384,0.044921413) (385,0.04321213) (386,0.037205238) (387,0.043027114) (388,0.041670956) (389,0.04480312) (390,0.04392206) (391,0.043281157) (392,0.04364412) (393,0.042146508) (394,0.05038171) (395,0.039326288) (396,0.042757627) (397,0.045222424) (398,0.043728124) (399,0.045894027) (400,0.045909923) (401,0.04000993) (402,0.03894871) (403,0.04843851) (404,0.037750278) (405,0.043742556) (406,0.04339568) (407,0.05032895) (408,0.049637407) (409,0.04164458) (410,0.049884744) (411,0.04186774) (412,0.043829687) (413,0.05322776) (414,0.045299172) (415,0.048309006) (416,0.042482812) (417,0.04809632) (418,0.044669766) (419,0.04717555) (420,0.0460216) (421,0.051133912) (422,0.048814435) (423,0.042669117) (424,0.04108364) (425,0.043810297) (426,0.044704963) (427,0.045565534) (428,0.042163234) (429,0.037614428) (430,0.04177215) (431,0.047634467) (432,0.041294485) (433,0.044327665) (434,0.040060937) (435,0.043011677) (436,0.03708116) (437,0.03755818) (438,0.03833024) (439,0.0425466) (440,0.040877204) (441,0.046814702) (442,0.04067298) (443,0.05303391) (444,0.044950645) (445,0.044355787) (446,0.050115626) (447,0.043792464) (448,0.04605331) (449,0.043973256) (450,0.044005148) (451,0.04248107) (452,0.041023713) (453,0.044718474) (454,0.04193309) (455,0.043977942) (456,0.04003603) (457,0.041581985) (458,0.0402909) (459,0.04392132) (460,0.04142344) (461,0.037003033) (462,0.034108914) (463,0.03726158) (464,0.038076196) (465,0.036144026) (466,0.03623998) (467,0.03747794) (468,0.04080956) (469,0.036688052) (470,0.04476746) (471,0.03818079) (472,0.043000918) (473,0.044519946) (474,0.046836764) (475,0.035416543) (476,0.03216783) (477,0.031148344) (478,0.033388603) (479,0.037767462) (480,0.032430332) (481,0.03503796) (482,0.036511857) (483,0.031047057) (484,0.03395772) (485,0.033827297) (486,0.03355184) (487,0.0337955) (488,0.03034173) (489,0.033330422) (490,0.0296727) (491,0.030181158) (492,0.033391546) (493,0.035533547) (494,0.033813328) (495,0.038239617) (496,0.032754503) (497,0.033402663) (498,0.03462114) (499,0.029324818) (500,0.035590164) (501,0.035277296) (502,0.03762766) (503,0.041274726) (504,0.033643655) (505,0.03825753) (506,0.033277847) (507,0.035981253) (508,0.038860206) (509,0.0369716)};\addlegendentry{\xxxxValiantxminubxoptxxxxRIxxxxtext}
%        \addplot[xxxxValiantxminuaxoptxxxxRIxxxx,mark repeat=51] coordinates{(0,0.38680696) (1,0.46173343) (2,0.46977168) (3,0.47526342) (4,0.47627038) (5,0.47512776) (6,0.47438622) (7,0.4728592) (8,0.46954155) (9,0.47005528) (10,0.471323) (11,0.4721877) (12,0.470016) (13,0.46884227) (14,0.46875077) (15,0.46873435) (16,0.47089943) (17,0.4694511) (18,0.47107387) (19,0.47081858) (20,0.46857262) (21,0.46682483) (22,0.47137865) (23,0.46920425) (24,0.46969208) (25,0.46658015) (26,0.46814555) (27,0.46841636) (28,0.4672706) (29,0.4688568) (30,0.46690863) (31,0.46856412) (32,0.46842408) (33,0.46667957) (34,0.46705443) (35,0.4662932) (36,0.4646706) (37,0.4652441) (38,0.4635616) (39,0.4614938) (40,0.45976672) (41,0.4637553) (42,0.45839152) (43,0.4590605) (44,0.46182388) (45,0.46137244) (46,0.46167445) (47,0.45952758) (48,0.45920864) (49,0.45763177) (50,0.455311) (51,0.45692998) (52,0.45631617) (53,0.45381045) (54,0.45474005) (55,0.45726877) (56,0.45724505) (57,0.4558886) (58,0.4553662) (59,0.45468253) (60,0.45519814) (61,0.45427594) (62,0.45331216) (63,0.45308876) (64,0.45250574) (65,0.45514503) (66,0.4517305) (67,0.44845182) (68,0.44646287) (69,0.44887573) (70,0.4473864) (71,0.44813842) (72,0.45069066) (73,0.45141396) (74,0.452686) (75,0.45461854) (76,0.45357665) (77,0.4513785) (78,0.45422354) (79,0.4528173) (80,0.44986525) (81,0.45076323) (82,0.45156637) (83,0.45042095) (84,0.44978565) (85,0.4521081) (86,0.4522829) (87,0.4534072) (88,0.45257244) (89,0.45168233) (90,0.45146984) (91,0.4491044) (92,0.45081323) (93,0.45253104) (94,0.44866306) (95,0.44671196) (96,0.45190057) (97,0.4576796) (98,0.45606726) (99,0.45007223) (100,0.45089522) (101,0.4521535) (102,0.44947463) (103,0.45064226) (104,0.44904575) (105,0.45238987) (106,0.4495607) (107,0.44963843) (108,0.44822463) (109,0.45013365) (110,0.44988108) (111,0.44783658) (112,0.44885644) (113,0.44994268) (114,0.45051104) (115,0.44970626) (116,0.44867963) (117,0.44987446) (118,0.44924554) (119,0.44845715) (120,0.45100936) (121,0.45129466) (122,0.4495952) (123,0.4481625) (124,0.44757718) (125,0.44666234) (126,0.44852942) (127,0.44811803) (128,0.44540387) (129,0.44485974) (130,0.4488364) (131,0.450766) (132,0.4463969) (133,0.4471237) (134,0.44784355) (135,0.44539022) (136,0.44724265) (137,0.4508285) (138,0.4507002) (139,0.4511568) (140,0.45113072) (141,0.4508075) (142,0.45427865) (143,0.4534623) (144,0.4520436) (145,0.4497568) (146,0.44658437) (147,0.45196396) (148,0.453343) (149,0.4510649) (150,0.45203844) (151,0.45084375) (152,0.45389503) (153,0.45512718) (154,0.45518488) (155,0.45749044) (156,0.45643806) (157,0.45672742) (158,0.45420533) (159,0.45384485) (160,0.453268) (161,0.4511068) (162,0.45443106) (163,0.4544138) (164,0.45419964) (165,0.45223108) (166,0.45364523) (167,0.45294872) (168,0.45435476) (169,0.45602736) (170,0.454175) (171,0.45388365) (172,0.4558807) (173,0.45396343) (174,0.45372242) (175,0.4549822) (176,0.4514827) (177,0.45248327) (178,0.45472535) (179,0.45092407) (180,0.45392022) (181,0.44831696) (182,0.44859666) (183,0.44897538) (184,0.45070386) (185,0.45145074) (186,0.45143676) (187,0.4506401) (188,0.45159024) (189,0.45193458) (190,0.45088395) (191,0.44857517) (192,0.4477954) (193,0.449236) (194,0.45085683) (195,0.45097667) (196,0.4507195) (197,0.4499311) (198,0.4514965) (199,0.45199686) (200,0.4501864) (201,0.45182905) (202,0.45013896) (203,0.44754043) (204,0.45125017) (205,0.4492281) (206,0.4485467) (207,0.45351285) (208,0.4496294) (209,0.4493557) (210,0.4498818) (211,0.45045605) (212,0.45061985) (213,0.45252666) (214,0.45195422) (215,0.45361304) (216,0.453384) (217,0.4510842) (218,0.45480624) (219,0.45303717) (220,0.45192796) (221,0.45203567) (222,0.45373088) (223,0.45075384) (224,0.45307812) (225,0.4522156) (226,0.4500081) (227,0.45298752) (228,0.45136046) (229,0.4493421) (230,0.45017353) (231,0.45247906) (232,0.45024556) (233,0.45104355) (234,0.4527998) (235,0.4541627) (236,0.44800752) (237,0.44784266) (238,0.4522522) (239,0.4482649) (240,0.44657168) (241,0.445543) (242,0.4431421) (243,0.44657484) (244,0.45010495) (245,0.45260662) (246,0.44968143) (247,0.4493145) (248,0.44766194) (249,0.44806266) (250,0.453216) (251,0.45042038) (252,0.45115313) (253,0.4544386) (254,0.45508513) (255,0.45141673) (256,0.45148697) (257,0.45413166) (258,0.45498052) (259,0.45235825) (260,0.45396823) (261,0.44970018) (262,0.45139304) (263,0.452096) (264,0.44896945) (265,0.45089173) (266,0.44974813) (267,0.44858694) (268,0.45024467) (269,0.4485241) (270,0.449507) (271,0.44786087) (272,0.44737205) (273,0.4491114) (274,0.44958052) (275,0.44941983) (276,0.45196915) (277,0.45401067) (278,0.45097667) (279,0.45026547) (280,0.45254502) (281,0.4520215) (282,0.45132884) (283,0.4498713) (284,0.44918585) (285,0.45026526) (286,0.44944924) (287,0.44597793) (288,0.44740844) (289,0.44801912) (290,0.4436682) (291,0.4445228) (292,0.44884378) (293,0.4500443) (294,0.44919538) (295,0.4467103) (296,0.4510491) (297,0.44980532) (298,0.44548434) (299,0.4458259) (300,0.44726124) (301,0.4463182) (302,0.4433342) (303,0.44476786) (304,0.4468298) (305,0.44489282) (306,0.4477294) (307,0.44847536) (308,0.45105958) (309,0.4505263) (310,0.449227) (311,0.45004153) (312,0.45019978) (313,0.45032772) (314,0.45063013) (315,0.4534638) (316,0.45614487) (317,0.455866) (318,0.45344967) (319,0.4529925) (320,0.45029467) (321,0.45204538) (322,0.45175496) (323,0.4493502) (324,0.45071524) (325,0.45240918) (326,0.4543921) (327,0.45173162) (328,0.4531044) (329,0.4513673) (330,0.4527967) (331,0.45311123) (332,0.45061475) (333,0.4506906) (334,0.4512879) (335,0.45010108) (336,0.44945496) (337,0.44823274) (338,0.44755664) (339,0.45225793) (340,0.45475897) (341,0.45236415) (342,0.45411325) (343,0.4530546) (344,0.45281252) (345,0.45364943) (346,0.4531614) (347,0.44841582) (348,0.4433) (349,0.4495059) (350,0.4526338) (351,0.44944024) (352,0.44858894) (353,0.44620663) (354,0.4475108) (355,0.44644922) (356,0.45059666) (357,0.45369023) (358,0.45248) (359,0.45145646) (360,0.45170718) (361,0.4509309) (362,0.45313293) (363,0.45121914) (364,0.4507864) (365,0.45433107) (366,0.45368236) (367,0.4507967) (368,0.45129317) (369,0.453659) (370,0.45233423) (371,0.4520866) (372,0.45184413) (373,0.45000076) (374,0.45315367) (375,0.45372707) (376,0.4502533) (377,0.45059377) (378,0.45455956) (379,0.45375443) (380,0.45430332) (381,0.45435625) (382,0.45174414) (383,0.45321876) (384,0.45693365) (385,0.45709595) (386,0.45538306) (387,0.45415658) (388,0.45413676) (389,0.45622593) (390,0.45413107) (391,0.45410532) (392,0.45271397) (393,0.45014042) (394,0.45074558) (395,0.45098895) (396,0.45184463) (397,0.44913858) (398,0.44919044) (399,0.45336157) (400,0.45367447) (401,0.45112592) (402,0.4531355) (403,0.45453328) (404,0.45398957) (405,0.45175403) (406,0.45385185) (407,0.45052058) (408,0.44755515) (409,0.45038217) (410,0.45089024) (411,0.45250386) (412,0.45178014) (413,0.45161802) (414,0.45335883) (415,0.4507092) (416,0.4528717) (417,0.44975352) (418,0.44861084) (419,0.45264873) (420,0.45461398) (421,0.45117703) (422,0.45160642) (423,0.45297924) (424,0.45262975) (425,0.45297924) (426,0.45169577) (427,0.44933528) (428,0.4484263) (429,0.4489375) (430,0.45170125) (431,0.44986802) (432,0.4514296) (433,0.45267922) (434,0.45450443) (435,0.45272774) (436,0.45104614) (437,0.45100036) (438,0.4512754) (439,0.45167738) (440,0.4516612) (441,0.45106107) (442,0.4511114) (443,0.4484796) (444,0.4510456) (445,0.45334116) (446,0.45393735) (447,0.44912738) (448,0.4474252) (449,0.4508469) (450,0.4496544) (451,0.44534212) (452,0.44696474) (453,0.45603436) (454,0.4550055) (455,0.45050827) (456,0.448502) (457,0.4516283) (458,0.4532702) (459,0.45533562) (460,0.454562) (461,0.45564818) (462,0.4557496) (463,0.45444298) (464,0.45437703) (465,0.45615736) (466,0.4547066) (467,0.45271176) (468,0.45633602) (469,0.45262608) (470,0.45071346) (471,0.4521132) (472,0.45535478) (473,0.45298237) (474,0.45743805) (475,0.4568263) (476,0.4531474) (477,0.45068234) (478,0.45322466) (479,0.4505329) (480,0.45078492) (481,0.44990683) (482,0.4514658) (483,0.44560495) (484,0.44861966) (485,0.4465285) (486,0.44522277) (487,0.44799536) (488,0.44777608) (489,0.44831485) (490,0.44973144) (491,0.4513774) (492,0.4520765) (493,0.44985732) (494,0.4551371) (495,0.45214963) (496,0.4544653) (497,0.452389) (498,0.4496026) (499,0.4503561) (500,0.45348364) (501,0.4532985) (502,0.4543377) (503,0.45340624) (504,0.4513445) (505,0.45069522) (506,0.44867736) (507,0.44965333) (508,0.4503706) (509,0.4473899)};\addlegendentry{\xxxxValiantxminuaxoptxxxxRIxxxxtext}
        \end{axis}
        %\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
    \end{tikzpicture}
    %\end{center}
    \caption{\captionprologue [
        "+8 shift group",
        1,
    ]
    }%
    \label{fig:PLACEHOLDER}%
\end{experimentfigure}

\egroup

